Benchmarking of a software stack for autonomous racing against a professional human race driver

The way to full autonomy of public road vehicles requires the step-by-step replacement of the human driver, with the ultimate goal of replacing the driver completely. Eventually, the driving software has to be able to handle all situations that occur on its own, even emergency situations. These particular situations require extreme combined braking and steering actions at the limits of handling to avoid an accident or to diminish its consequences. An average human driver is not trained to handle such extreme and rarely occurring situations and therefore often fails to do so. However, professional race drivers are trained to drive a vehicle utilizing the maximum amount of possible tire forces. These abilities are of high interest for the development of autonomous driving software. Here, we compare a professional race driver and our software stack developed for autonomous racing with data analysis techniques established in motorsports. The goal of this research is to derive indications for further improvement of the performance of our software and to identify areas where it still fails to meet the performance level of the human race driver. Our results are used to extend our software's capabilities and also to incorporate our findings into the research and development of public road autonomous vehicles.

==> figures/brakepressure_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[font=\large]

\definecolor{mycolor1}{rgb}{0.00000,0,0}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\pgfplotsset{every axis plot/.append style={line width=1.5pt}}

\begin{axis}[%
width=10cm,
height=4cm,
at={(3.5cm,5.5cm)},
scale only axis,
xmin=-1,
xmax=8,
xtick={-1,  0,  1,  2,  3,  4,  5,  6,  7,  8},
xtick align=center,
xlabel={time in \SI{}{\second}},
xlabel near ticks,
ymin=-10,
ymax=60,
ytick align=center,
ylabel={brake pressure in bar},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1.00156402587891	-0.105850219726563\\
-0.989845275878906	-0.0855064392089844\\
-0.982032775878906	-0.0346412658691406\\
-0.970314025878906	-0.0142974853515625\\
-0.958595275878906	-0.0549888610839844\\
-0.950782775878906	-0.0346412658691406\\
-0.939064025878906	-0.0549888610839844\\
-0.931251525878906	-0.0142974853515625\\
-0.919532775878906	-0.0651588439941406\\
-0.911720275878906	-0.0651588439941406\\
-0.900001525878906	-0.0855064392089844\\
-0.888282775878906	-0.0753326416015625\\
-0.868751525878906	-0.0753326416015625\\
-0.860939025878906	-0.0448150634765625\\
-0.849220275878906	0.00604629516601563\\
-0.841407775878906	0.0263938903808594\\
-0.829689025878906	0.00604629516601563\\
-0.821876525878906	-0.0244712829589844\\
-0.810157775878906	-0.0346412658691406\\
-0.798439025878906	-0.00412368774414063\\
-0.790626525878906	-0.0651588439941406\\
-0.778907775878906	-0.0753326416015625\\
-0.771095275878906	-0.0956802368164063\\
-0.759376525878906	-0.0651588439941406\\
-0.751564025878906	-0.0855064392089844\\
-0.739845275878906	-0.105850219726563\\
-0.732032775878906	-0.0855064392089844\\
-0.720314025878906	-0.0448150634765625\\
-0.708595275878906	-0.0651588439941406\\
-0.700782775878906	-0.0855064392089844\\
-0.689064025878906	-0.0753326416015625\\
-0.681251525878906	-0.0346412658691406\\
-0.669532775878906	-0.00412368774414063\\
-0.661720275878906	-0.0651588439941406\\
-0.650001525878906	-0.0651588439941406\\
-0.638282775878906	-0.0956802368164063\\
-0.630470275878906	-0.0448150634765625\\
-0.618751525878906	-0.0956802368164063\\
-0.610939025878906	-0.0855064392089844\\
-0.599220275878906	-0.0956802368164063\\
-0.591407775878906	-0.0346412658691406\\
-0.579689025878906	-0.0549888610839844\\
-0.571876525878906	-0.0753326416015625\\
-0.560157775878906	-0.0753326416015625\\
-0.548439025878906	-0.0549888610839844\\
-0.540626525878906	-0.0346412658691406\\
-0.528907775878906	-0.0855064392089844\\
-0.521095275878906	-0.0956802368164063\\
-0.509376525878906	-0.0956802368164063\\
-0.501564025878906	-0.0651588439941406\\
-0.489845275878906	-0.0651588439941406\\
-0.482032775878906	-0.0753326416015625\\
-0.470314025878906	-0.0956802368164063\\
-0.458595275878906	-0.0753326416015625\\
-0.450782775878906	-0.105850219726563\\
-0.439064025878906	-0.0956802368164063\\
-0.431251525878906	-0.0855064392089844\\
-0.419532775878906	-0.0753326416015625\\
-0.411720275878906	-0.0651588439941406\\
-0.400001525878906	-0.116024017333984\\
-0.388282775878906	-0.105850219726563\\
-0.380470275878906	-0.0753326416015625\\
-0.360939025878906	-0.0753326416015625\\
-0.349220275878906	-0.126197814941406\\
-0.341407775878906	-0.0753326416015625\\
-0.329689025878906	-0.0651588439941406\\
-0.321876525878906	-0.0651588439941406\\
-0.310157775878906	-0.116024017333984\\
-0.298439025878906	-0.105850219726563\\
-0.290626525878906	-0.0753326416015625\\
-0.278907775878906	-0.0346412658691406\\
-0.271095275878906	-0.0549888610839844\\
-0.259376525878906	-0.0346412658691406\\
-0.251564025878906	-0.0244712829589844\\
-0.239845275878906	-0.0549888610839844\\
-0.232032775878906	-0.0956802368164063\\
-0.220314025878906	-0.116024017333984\\
-0.208595275878906	-0.0651588439941406\\
-0.200782775878906	-0.0244712829589844\\
-0.189064025878906	-0.0346412658691406\\
-0.181251525878906	-0.0448150634765625\\
-0.169532775878906	-0.0346412658691406\\
-0.161720275878906	-0.0448150634765625\\
-0.150001525878906	-0.0448150634765625\\
-0.138282775878906	-0.0753326416015625\\
-0.130470275878906	-0.0651588439941406\\
-0.118751525878906	-0.0549888610839844\\
-0.110939025878906	-0.0753326416015625\\
-0.0992202758789063	-0.0448150634765625\\
-0.0914077758789063	-0.0448150634765625\\
-0.0796890258789063	0.0162200927734375\\
-0.0718765258789063	-0.00412368774414063\\
-0.0601577758789063	-0.00412368774414063\\
-0.0484390258789063	0.0263938903808594\\
-0.0406265258789063	0.107772827148438\\
-0.0289077758789063	0.209503173828125\\
-0.0210952758789063	0.270538330078125\\
-0.00937652587890625	0.423126220703125\\
-0.00156402587890625	0.667270660400391\\
0.0101547241210938	1.0538330078125\\
0.0296859741210938	2.72214889526367\\
0.0414047241210938	4.34977722167969\\
0.0492172241210938	6.69966125488281\\
0.0609359741210938	9.69042587280273\\
0.0687484741210938	13.4543151855469\\
0.0804672241210938	17.4725189208984\\
0.0882797241210938	21.6534843444824\\
0.0999984741210938	25.6208229064941\\
0.111717224121094	29.0184936523438\\
0.119529724121094	32.2228851318359\\
0.131248474121094	34.9898490905762\\
0.139060974121094	37.8890609741211\\
0.150779724121094	40.5237808227539\\
0.158592224121094	43.1279830932617\\
0.170310974121094	45.742359161377\\
0.178123474121094	48.1227607727051\\
0.189842224121094	50.0047035217285\\
0.201560974121094	51.1236953735352\\
0.209373474121094	51.734058380127\\
0.221092224121094	51.7849197387695\\
0.228904724121094	51.886646270752\\
0.240623474121094	51.917163848877\\
0.248435974121094	52.1613082885742\\
0.260154724121094	52.1002731323242\\
0.267967224121094	52.1714820861816\\
0.279685974121094	52.3647651672363\\
0.291404724121094	52.7004623413086\\
0.299217224121094	53.0056419372559\\
0.310935974121094	53.3413391113281\\
0.318748474121094	53.7075538635254\\
0.330467224121094	53.9313545227051\\
0.338279724121094	53.9822158813477\\
0.349998474121094	53.9211807250977\\
0.361717224121094	53.7177276611328\\
0.369529724121094	53.6363487243652\\
0.381248474121094	53.6363487243652\\
0.389060974121094	53.7279014587402\\
0.400779724121094	53.6668663024902\\
0.408592224121094	53.6160011291504\\
0.420310974121094	53.5854835510254\\
0.428123474121094	53.4023742675781\\
0.439842224121094	53.1073684692383\\
0.451560974121094	52.924259185791\\
0.459373474121094	52.8225326538086\\
0.471092224121094	52.5478706359863\\
0.478904724121094	52.1104469299316\\
0.490623474121094	51.7544021606445\\
0.510154724121094	51.0626602172852\\
0.517967224121094	50.4828186035156\\
0.529685974121094	49.8419418334961\\
0.541404724121094	49.1501998901367\\
0.549217224121094	48.4075965881348\\
0.560935974121094	47.7362022399902\\
0.568748474121094	47.1665306091309\\
0.580467224121094	46.5561714172363\\
0.588279724121094	46.0577087402344\\
0.599998474121094	45.7321853637695\\
0.611717224121094	45.5592498779297\\
0.619529724121094	45.1930351257324\\
0.631248474121094	44.7861251831055\\
0.639060974121094	44.4300842285156\\
0.650779724121094	44.1147308349609\\
0.658592224121094	43.463680267334\\
0.670310974121094	42.873664855957\\
0.678123474121094	42.3650321960449\\
0.689842224121094	42.1208877563477\\
0.701560974121094	41.591911315918\\
0.709373474121094	41.154483795166\\
0.721092224121094	40.9205131530762\\
0.728904724121094	40.7780952453613\\
0.740623474121094	40.3711891174316\\
0.748435974121094	39.9235916137695\\
0.760154724121094	39.6896209716797\\
0.767967224121094	39.6591033935547\\
0.779685974121094	39.3946113586426\\
0.791404724121094	39.2623672485352\\
0.799217224121094	39.2928848266602\\
0.810935974121094	39.5370292663574\\
0.818748474121094	39.3539237976074\\
0.830467224121094	39.1911582946777\\
0.838279724121094	39.2115058898926\\
0.849998474121094	39.4454765319824\\
0.861717224121094	39.3539237976074\\
0.869529724121094	39.1606407165527\\
0.881248474121094	39.1911582946777\\
0.889060974121094	39.3539237976074\\
0.900779724121094	39.1911582946777\\
0.908592224121094	38.875804901123\\
0.920310974121094	38.753734588623\\
0.928123474121094	38.9266700744629\\
0.939842224121094	38.9266700744629\\
0.951560974121094	38.753734588623\\
0.959373474121094	38.5604553222656\\
0.971092224121094	38.4688987731934\\
0.978904724121094	38.4180374145508\\
0.998435974121094	37.9297485351563\\
1.01015472412109	37.7873306274414\\
1.01796722412109	37.7059516906738\\
1.02968597412109	37.3905982971191\\
1.04140472412109	36.9938621520996\\
1.04921722412109	36.8107566833496\\
1.06093597412109	36.7497177124023\\
1.06874847412109	36.5767822265625\\
1.08046722412109	36.2817764282227\\
1.08827972412109	36.0376319885254\\
1.09999847412109	35.9969444274902\\
1.11171722412109	35.9765968322754\\
1.11952972412109	35.8240089416504\\
1.13124847412109	35.691764831543\\
1.13906097412109	35.6408996582031\\
1.15077972412109	35.6307258605957\\
1.17031097412109	34.9389877319336\\
1.17812347412109	34.8067398071289\\
1.18984222412109	34.8067398071289\\
1.20156097412109	34.8576049804688\\
1.20937347412109	34.5219078063965\\
1.22109222412109	34.3286247253418\\
1.22890472412109	34.3896598815918\\
1.24062347412109	34.5015602111816\\
1.24843597412109	34.2981071472168\\
1.26015472412109	33.8505096435547\\
1.26796722412109	33.6165390014648\\
1.27968597412109	33.59619140625\\
1.29140472412109	33.504638671875\\
1.29921722412109	33.2401504516602\\
1.31093597412109	33.0875587463379\\
1.31874847412109	33.1485939025879\\
1.33046722412109	33.3011856079102\\
1.33827972412109	33.3011856079102\\
1.34999847412109	33.1384239196777\\
1.36171722412109	33.1384239196777\\
1.36952972412109	33.3622207641602\\
1.38124847412109	33.565673828125\\
1.38906097412109	33.53515625\\
1.40077972412109	33.443603515625\\
1.40859222412109	33.4232597351074\\
1.42031097412109	33.7589569091797\\
1.42812347412109	34.033618927002\\
1.43984222412109	34.094654083252\\
1.45156097412109	34.0234451293945\\
1.45937347412109	34.0743103027344\\
1.47109222412109	34.4405250549316\\
1.47890472412109	34.7558784484863\\
1.49062347412109	34.6032867431641\\
1.49843597412109	34.3998336791992\\
1.51015472412109	34.3998336791992\\
1.51796722412109	34.6846694946289\\
1.52968597412109	34.9084663391113\\
1.54140472412109	34.6439781188965\\
1.54921722412109	34.5422515869141\\
1.56093597412109	34.6643218994141\\
1.56874847412109	34.8779487609863\\
1.58046722412109	35.0101928710938\\
1.58827972412109	34.7253608703613\\
1.59999847412109	34.7558784484863\\
1.61171722412109	34.7965698242188\\
1.61952972412109	35.0000228881836\\
1.63124847412109	35.0915756225586\\
1.63906097412109	35.0000228881836\\
1.65077972412109	34.8474311828613\\
1.65859222412109	34.7558784484863\\
1.67031097412109	34.9288139343262\\
1.67812347412109	35.2441635131836\\
1.68984222412109	35.0915756225586\\
1.70156097412109	34.8067398071289\\
1.70937347412109	34.5015602111816\\
1.72109222412109	34.7253608703613\\
1.72890472412109	34.9084663391113\\
1.74062347412109	34.9898490905762\\
1.74843597412109	34.7863960266113\\
1.76015472412109	34.6032867431641\\
1.76796722412109	34.5931129455566\\
1.77968597412109	34.7762222290039\\
1.79140472412109	34.8881225585938\\
1.79921722412109	34.5625953674316\\
1.81093597412109	34.2777633666992\\
1.81874847412109	34.216724395752\\
1.83046722412109	34.5320777893066\\
1.83827972412109	34.7660522460938\\
1.84999847412109	34.6643257141113\\
1.86171722412109	34.5829429626465\\
1.86952972412109	34.3794898986816\\
1.88124847412109	34.6032867431641\\
1.88906097412109	34.7050132751465\\
1.90077972412109	34.9288139343262\\
1.90859222412109	34.5524253845215\\
1.92031097412109	34.3082809448242\\
1.92812347412109	34.064136505127\\
1.93984222412109	34.3082809448242\\
1.95156097412109	34.4303512573242\\
1.95937347412109	34.3896598815918\\
1.97109222412109	34.0437889099121\\
1.97890472412109	33.7589569091797\\
1.99062347412109	33.6063652038574\\
1.99843597412109	33.6979179382324\\
2.01015472412109	33.7182655334473\\
2.01796722412109	33.4639511108398\\
2.02968597412109	33.0468711853027\\
2.04140472412109	32.701000213623\\
2.04921722412109	32.7416877746582\\
2.06093597412109	32.853588104248\\
2.06874847412109	32.9960060119629\\
2.08046722412109	32.7518615722656\\
2.08827972412109	32.5178909301758\\
2.09999847412109	32.2330551147461\\
2.11171722412109	32.3347816467285\\
2.11952972412109	32.5178909301758\\
2.13124847412109	32.7416877746582\\
2.13906097412109	32.6094436645508\\
2.15077972412109	32.4365081787109\\
2.15859222412109	32.2432289123535\\
2.17031097412109	32.3551292419434\\
2.17812347412109	32.5890998840332\\
2.18984222412109	32.8027267456055\\
2.20156097412109	32.7722091674805\\
2.20937347412109	32.5280647277832\\
2.22109222412109	32.2737464904785\\
2.22890472412109	32.2330551147461\\
2.24062347412109	32.4365081787109\\
2.24843597412109	32.5890998840332\\
2.26015472412109	32.5992736816406\\
2.26796722412109	32.1720199584961\\
2.27968597412109	31.724422454834\\
2.29140472412109	31.4701080322266\\
2.29921722412109	31.5514869689941\\
2.31093597412109	31.571834564209\\
2.31874847412109	31.5616607666016\\
2.33046722412109	31.2157897949219\\
2.33827972412109	30.859748840332\\
2.34999847412109	30.4935302734375\\
2.36171722412109	30.4630126953125\\
2.36952972412109	30.6562919616699\\
2.38124847412109	30.7580223083496\\
2.38906097412109	30.7783660888672\\
2.40077972412109	30.4731864929199\\
2.40859222412109	30.2392158508301\\
2.42031097412109	30.0764503479004\\
2.42812347412109	30.3307685852051\\
2.43984222412109	30.5037040710449\\
2.45156097412109	30.7071571350098\\
2.45937347412109	30.4731864929199\\
2.47109222412109	30.2392158508301\\
2.47890472412109	29.9035148620605\\
2.49062347412109	29.8933448791504\\
2.49843597412109	30.0459327697754\\
2.51015472412109	30.1578330993652\\
2.51796722412109	30.2595596313477\\
2.52968597412109	30.1069679260254\\
2.54140472412109	29.8628273010254\\
2.54921722412109	29.5678176879883\\
2.56093597412109	29.4355735778809\\
2.56874847412109	29.4966087341309\\
2.58046722412109	29.5678176879883\\
2.58827972412109	29.5373001098633\\
2.59999847412109	29.2524642944336\\
2.61171722412109	28.8150405883789\\
2.61952972412109	28.4589958190918\\
2.63124847412109	28.286060333252\\
2.63906097412109	28.2962341308594\\
2.65077972412109	28.3572692871094\\
2.65859222412109	28.4589958190918\\
2.67031097412109	28.255542755127\\
2.67812347412109	27.9401931762695\\
2.68984222412109	27.5027656555176\\
2.70156097412109	27.3400039672852\\
2.70937347412109	27.3603477478027\\
2.72109222412109	27.5027656555176\\
2.72890472412109	27.6553573608398\\
2.74062347412109	27.5231132507324\\
2.74843597412109	27.1772422790527\\
2.76015472412109	26.9025802612305\\
2.76796722412109	26.6787796020508\\
2.77968597412109	26.6584358215332\\
2.79140472412109	26.5058441162109\\
2.79921722412109	26.4956741333008\\
2.81093597412109	26.4753265380859\\
2.81874847412109	26.2515296936035\\
2.83046722412109	25.9768676757813\\
2.83827972412109	25.5699615478516\\
2.84999847412109	25.3156433105469\\
2.86171722412109	25.020637512207\\
2.86952972412109	24.9189109802246\\
2.88124847412109	24.7459754943848\\
2.88906097412109	24.6747665405273\\
2.90077972412109	24.3594131469727\\
2.90859222412109	24.2373428344727\\
2.92031097412109	23.9016418457031\\
2.92812347412109	23.7490539550781\\
2.93984222412109	23.4947357177734\\
2.95156097412109	23.393009185791\\
2.95937347412109	23.2607650756836\\
2.97109222412109	23.2200736999512\\
2.97890472412109	23.0471382141113\\
2.99062347412109	22.9148941040039\\
2.99843597412109	22.6809234619141\\
3.01015472412109	22.6707496643066\\
3.01796722412109	22.5385055541992\\
3.02968597412109	22.4571228027344\\
3.04140472412109	22.2841873168945\\
3.04921722412109	22.2740173339844\\
3.06093597412109	22.0807342529297\\
3.06874847412109	21.8671112060547\\
3.08046722412109	21.5924491882324\\
3.08827972412109	21.49072265625\\
3.09999847412109	21.1855392456055\\
3.11171722412109	20.7684631347656\\
3.11952972412109	20.1784477233887\\
3.13124847412109	19.893611907959\\
3.13906097412109	19.5986061096191\\
3.15077972412109	19.3748054504395\\
3.15859222412109	19.0899696350098\\
3.17031097412109	18.9170379638672\\
3.17812347412109	18.8865203857422\\
3.18984222412109	18.7746200561523\\
3.20156097412109	18.6322021484375\\
3.20937347412109	18.3575401306152\\
3.22109222412109	18.2761573791504\\
3.22890472412109	18.1235694885254\\
3.24062347412109	18.0727043151855\\
3.24843597412109	18.052360534668\\
3.26015472412109	18.0625305175781\\
3.26796722412109	18.0116691589355\\
3.27968597412109	17.7268333435059\\
3.29140472412109	17.4826889038086\\
3.29921722412109	17.1571655273438\\
3.31093597412109	16.8723297119141\\
3.31874847412109	16.516284942627\\
3.33046722412109	16.1805877685547\\
3.33827972412109	16.1907615661621\\
3.34999847412109	16.272144317627\\
3.36171722412109	16.4959411621094\\
3.36952972412109	16.4450798034668\\
3.38124847412109	16.5162887573242\\
3.38906097412109	16.4349060058594\\
3.40077972412109	16.3230056762695\\
3.40859222412109	16.0992088317871\\
3.42031097412109	15.8754081726074\\
3.42812347412109	15.8448905944824\\
3.43984222412109	15.80419921875\\
3.45156097412109	15.9873085021973\\
3.45937347412109	15.895751953125\\
3.47109222412109	15.9364433288574\\
3.49062347412109	15.6007461547852\\
3.51015472412109	14.4308891296387\\
3.51796722412109	13.7594947814941\\
3.52968597412109	13.2610321044922\\
3.54140472412109	12.9965438842773\\
3.54921722412109	12.7829170227051\\
3.58046722412109	11.501163482666\\
3.58827972412109	11.2875366210938\\
3.59999847412109	10.7789039611816\\
3.61171722412109	10.1888885498047\\
3.61952972412109	9.50732040405273\\
3.63124847412109	9.22248458862305\\
3.63906097412109	9.33438491821289\\
3.65077972412109	9.48697280883789\\
3.65859222412109	9.32421112060547\\
3.67031097412109	9.22248458862305\\
3.67812347412109	9.06989288330078\\
3.68984222412109	9.0800666809082\\
3.70156097412109	8.81557846069336\\
3.70937347412109	8.25608062744141\\
3.72890472412109	7.16760635375977\\
3.74062347412109	7.22864151000977\\
3.74843597412109	7.22864151000977\\
3.76015472412109	6.97432327270508\\
3.76796722412109	6.69966125488281\\
3.77968597412109	6.47586441040039\\
3.79140472412109	6.37413787841797\\
3.79921722412109	6.0994758605957\\
3.81093597412109	5.75360488891602\\
3.81874847412109	5.20428085327148\\
3.83046722412109	4.8278923034668\\
3.83827972412109	4.7058219909668\\
3.84999847412109	4.8889274597168\\
3.86171722412109	4.74650955200195\\
3.86952972412109	4.61426544189453\\
3.88124847412109	4.47184753417969\\
3.88906097412109	4.56340408325195\\
3.90077972412109	4.51253890991211\\
3.90859222412109	4.43115997314453\\
3.92031097412109	4.01408004760742\\
3.92812347412109	3.69872665405273\\
3.93984222412109	3.44440841674805\\
3.95156097412109	3.53596496582031\\
3.95937347412109	3.42406463623047\\
3.97109222412109	3.09853744506836\\
3.97890472412109	2.77301406860352\\
3.99843597412109	2.33559036254883\\
4.01015472412109	2.16265487670898\\
4.01796722412109	1.85747146606445\\
4.02968597412109	1.49125671386719\\
4.04140472412109	1.15555953979492\\
4.04921722412109	1.19625091552734\\
4.06093597412109	1.30815124511719\\
4.06874847412109	1.26745986938477\\
4.08046722412109	1.16573333740234\\
4.08827972412109	1.04365921020508\\
4.09999847412109	0.9622802734375\\
4.11171722412109	0.809688568115234\\
4.11952972412109	0.697788238525391\\
4.13124847412109	0.555370330810547\\
4.13906097412109	0.382434844970703\\
4.15077972412109	0.240020751953125\\
4.15859222412109	0.270538330078125\\
4.17031097412109	0.229846954345703\\
4.17812347412109	0.158638000488281\\
4.18984222412109	0.0670852661132813\\
4.20156097412109	0.0467376708984375\\
4.20937347412109	0.0365676879882813\\
4.22109222412109	0.0365676879882813\\
4.22890472412109	0.0569114685058594\\
4.24062347412109	0.0569114685058594\\
4.24843597412109	0.0976028442382813\\
4.26015472412109	0.178981781005859\\
4.26796722412109	0.392608642578125\\
4.27968597412109	0.453643798828125\\
4.29140472412109	0.392608642578125\\
4.29921722412109	0.280708312988281\\
4.31093597412109	0.168811798095703\\
4.31874847412109	0.219673156738281\\
4.33046722412109	0.260364532470703\\
4.33827972412109	0.290882110595703\\
4.34999847412109	0.158638000488281\\
4.36171722412109	-0.0244712829589844\\
4.36952972412109	-0.0855064392089844\\
4.38124847412109	-0.0346412658691406\\
4.38906097412109	0.0162200927734375\\
4.40077972412109	-0.00412368774414063\\
4.40859222412109	-0.0549888610839844\\
4.42031097412109	-0.116024017333984\\
4.42812347412109	-0.0549888610839844\\
4.43984222412109	0.00604629516601563\\
4.45156097412109	0.117946624755859\\
4.45937347412109	0.0670852661132813\\
4.47109222412109	0.00604629516601563\\
4.47890472412109	-0.0244712829589844\\
4.49062347412109	0.117946624755859\\
4.49843597412109	0.158638000488281\\
4.51015472412109	0.0874290466308594\\
4.51796722412109	-0.0855064392089844\\
4.52968597412109	-0.126197814941406\\
4.54140472412109	-0.0753326416015625\\
4.54921722412109	-0.0244712829589844\\
4.56093597412109	-0.0244712829589844\\
4.56874847412109	-0.0753326416015625\\
4.58046722412109	-0.105850219726563\\
4.58827972412109	-0.0753326416015625\\
4.59999847412109	0.148464202880859\\
4.61171722412109	0.260364532470703\\
4.61952972412109	0.280708312988281\\
4.63906097412109	-0.0142974853515625\\
4.65077972412109	-0.0448150634765625\\
4.65859222412109	0.0263938903808594\\
4.67031097412109	0.0874290466308594\\
4.67812347412109	0.0569114685058594\\
4.68984222412109	-0.105850219726563\\
4.70156097412109	-0.227924346923828\\
4.70937347412109	-0.258441925048828\\
4.72109222412109	-0.238094329833984\\
4.72890472412109	-0.177059173583984\\
4.74062347412109	-0.136367797851563\\
4.74843597412109	-0.0651588439941406\\
4.76015472412109	-0.0244712829589844\\
4.76796722412109	-0.00412368774414063\\
4.77968597412109	0.0772552490234375\\
4.79140472412109	0.189155578613281\\
4.79921722412109	0.219673156738281\\
4.81093597412109	0.138294219970703\\
4.81874847412109	0.107772827148438\\
4.83046722412109	0.250190734863281\\
4.83827972412109	0.392608642578125\\
4.84999847412109	0.321399688720703\\
4.86171722412109	0.199329376220703\\
4.86952972412109	0.0263938903808594\\
4.88124847412109	-0.0244712829589844\\
4.88906097412109	-0.116024017333984\\
4.90077972412109	-0.146541595458984\\
4.90859222412109	-0.207576751708984\\
4.92812347412109	-0.32965087890625\\
4.93984222412109	-0.319477081298828\\
4.95156097412109	-0.248268127441406\\
4.95937347412109	-0.166889190673828\\
4.97109222412109	-0.0855064392089844\\
4.97890472412109	-0.0244712829589844\\
4.99062347412109	0.00604629516601563\\
4.99843597412109	0.0874290466308594\\
5.01015472412109	0.148464202880859\\
5.01796722412109	0.138294219970703\\
5.02968597412109	-0.0142974853515625\\
5.04140472412109	-0.116024017333984\\
5.04921722412109	-0.166889190673828\\
5.06093597412109	-0.00412368774414063\\
5.06874847412109	0.0670852661132813\\
5.08046722412109	0.107772827148438\\
5.08827972412109	-0.0448150634765625\\
5.09999847412109	-0.105850219726563\\
5.11171722412109	-0.116024017333984\\
5.11952972412109	-0.105850219726563\\
5.13124847412109	-0.146541595458984\\
5.13906097412109	-0.187232971191406\\
5.15077972412109	-0.227924346923828\\
5.15859222412109	-0.248268127441406\\
5.17031097412109	-0.217750549316406\\
5.17812347412109	-0.116024017333984\\
5.18984222412109	0.00604629516601563\\
5.20156097412109	0.0569114685058594\\
5.20937347412109	0.0467376708984375\\
5.22109222412109	-0.0244712829589844\\
5.22890472412109	-0.0855064392089844\\
5.24062347412109	-0.0956802368164063\\
5.24843597412109	-0.0753326416015625\\
5.26015472412109	-0.0346412658691406\\
5.26796722412109	-0.0651588439941406\\
5.27968597412109	-0.136367797851563\\
5.29140472412109	-0.105850219726563\\
5.29921722412109	0.0263938903808594\\
5.31093597412109	0.138294219970703\\
5.31874847412109	0.0976028442382813\\
5.33046722412109	0.0263938903808594\\
5.33827972412109	-0.0549888610839844\\
5.34999847412109	-0.105850219726563\\
5.36171722412109	-0.177059173583984\\
5.36952972412109	-0.156715393066406\\
5.38124847412109	-0.177059173583984\\
5.38906097412109	-0.217750549316406\\
5.40077972412109	-0.32965087890625\\
5.40859222412109	-0.32965087890625\\
5.42031097412109	-0.238094329833984\\
5.42812347412109	-0.136367797851563\\
5.43984222412109	-0.105850219726563\\
5.45156097412109	-0.0956802368164063\\
5.45937347412109	-0.0956802368164063\\
5.47109222412109	-0.0142974853515625\\
5.47890472412109	0.00604629516601563\\
5.49062347412109	0.0263938903808594\\
5.49843597412109	-0.0549888610839844\\
5.51796722412109	-0.207576751708984\\
5.52968597412109	-0.116024017333984\\
5.54921722412109	0.148464202880859\\
5.56093597412109	0.0874290466308594\\
5.56874847412109	-0.00412368774414063\\
5.58046722412109	-0.0651588439941406\\
5.58827972412109	-0.0753326416015625\\
5.59999847412109	-0.146541595458984\\
5.61171722412109	-0.187232971191406\\
5.61952972412109	-0.248268127441406\\
5.63124847412109	-0.29913330078125\\
5.63906097412109	-0.278785705566406\\
5.65077972412109	-0.136367797851563\\
5.65859222412109	0.0569114685058594\\
5.67031097412109	0.117946624755859\\
5.67812347412109	0.0467376708984375\\
5.68984222412109	-0.0855064392089844\\
5.70156097412109	-0.0956802368164063\\
5.72109222412109	-0.0956802368164063\\
5.72890472412109	-0.166889190673828\\
5.74062347412109	-0.258441925048828\\
5.74843597412109	-0.26861572265625\\
5.76015472412109	-0.227924346923828\\
5.76796722412109	-0.105850219726563\\
5.77968597412109	-0.0651588439941406\\
5.79140472412109	-0.0651588439941406\\
5.79921722412109	-0.0753326416015625\\
5.81093597412109	-0.0244712829589844\\
5.81874847412109	0.0365676879882813\\
5.83046722412109	0.0670852661132813\\
5.83827972412109	0.0162200927734375\\
5.84999847412109	-0.0549888610839844\\
5.86171722412109	-0.136367797851563\\
5.86952972412109	-0.0855064392089844\\
5.88124847412109	-0.00412368774414063\\
5.88906097412109	0.0162200927734375\\
5.90077972412109	-0.0549888610839844\\
5.90859222412109	-0.116024017333984\\
5.92031097412109	-0.105850219726563\\
5.92812347412109	-0.0753326416015625\\
5.93984222412109	-0.0753326416015625\\
5.95156097412109	-0.116024017333984\\
5.95937347412109	-0.197406768798828\\
5.97109222412109	-0.217750549316406\\
5.97890472412109	-0.136367797851563\\
5.99062347412109	0.0263938903808594\\
5.99843597412109	0.0772552490234375\\
6.01015472412109	0.0365676879882813\\
6.01796722412109	-0.0448150634765625\\
6.02968597412109	-0.0346412658691406\\
6.04140472412109	0.0365676879882813\\
6.04921722412109	0.0365676879882813\\
6.06093597412109	-0.0244712829589844\\
6.06874847412109	-0.136367797851563\\
6.08046722412109	-0.105850219726563\\
6.08827972412109	0.0467376708984375\\
6.09999847412109	0.107772827148438\\
6.11171722412109	0.0467376708984375\\
6.11952972412109	-0.136367797851563\\
6.13124847412109	-0.156715393066406\\
6.15077972412109	-0.0549888610839844\\
6.15859222412109	-0.0753326416015625\\
6.17031097412109	-0.126197814941406\\
6.17812347412109	-0.146541595458984\\
6.18984222412109	-0.0244712829589844\\
6.20156097412109	0.138294219970703\\
6.20937347412109	0.178981781005859\\
6.22109222412109	0.0467376708984375\\
6.22890472412109	-0.0753326416015625\\
6.24062347412109	-0.0855064392089844\\
6.24843597412109	-0.0549888610839844\\
6.26015472412109	-0.0651588439941406\\
6.26796722412109	-0.136367797851563\\
6.27968597412109	-0.207576751708984\\
6.29140472412109	-0.177059173583984\\
6.29921722412109	-0.0244712829589844\\
6.31093597412109	0.0976028442382813\\
6.31874847412109	0.0467376708984375\\
6.33046722412109	-0.0549888610839844\\
6.33827972412109	-0.0651588439941406\\
6.34999847412109	0.0263938903808594\\
6.36171722412109	0.0874290466308594\\
6.36952972412109	0.0569114685058594\\
6.38124847412109	-0.0448150634765625\\
6.38906097412109	-0.0549888610839844\\
6.40859222412109	0.128120422363281\\
6.42031097412109	0.107772827148438\\
6.42812347412109	0.00604629516601563\\
6.43984222412109	0.0365676879882813\\
6.45156097412109	0.0569114685058594\\
6.45937347412109	0.0365676879882813\\
6.47109222412109	-0.0753326416015625\\
6.47890472412109	-0.166889190673828\\
6.49062347412109	-0.105850219726563\\
6.49843597412109	0.0263938903808594\\
6.51015472412109	0.0976028442382813\\
6.51796722412109	0.0467376708984375\\
6.52968597412109	-0.0753326416015625\\
6.54140472412109	-0.105850219726563\\
6.54921722412109	-0.116024017333984\\
6.56093597412109	-0.0855064392089844\\
6.56874847412109	-0.136367797851563\\
6.58046722412109	-0.166889190673828\\
6.58827972412109	-0.0956802368164063\\
6.59999847412109	0.0263938903808594\\
6.61171722412109	0.0772552490234375\\
6.61952972412109	-0.0142974853515625\\
6.63124847412109	-0.116024017333984\\
6.63906097412109	-0.166889190673828\\
6.65077972412109	-0.166889190673828\\
6.65859222412109	-0.177059173583984\\
6.67031097412109	-0.197406768798828\\
6.67812347412109	-0.217750549316406\\
6.68984222412109	-0.116024017333984\\
6.70156097412109	-0.0549888610839844\\
6.70937347412109	-0.0244712829589844\\
6.72109222412109	-0.0753326416015625\\
6.72890472412109	-0.0651588439941406\\
6.74062347412109	-0.0346412658691406\\
6.74843597412109	-0.0346412658691406\\
6.76015472412109	-0.105850219726563\\
6.76796722412109	-0.166889190673828\\
6.77968597412109	-0.116024017333984\\
6.79140472412109	0.0162200927734375\\
6.79921722412109	0.0670852661132813\\
6.81093597412109	0.0263938903808594\\
6.81874847412109	-0.0244712829589844\\
6.83046722412109	-0.0142974853515625\\
6.83827972412109	-0.00412368774414063\\
6.84999847412109	-0.0855064392089844\\
6.86171722412109	-0.146541595458984\\
6.86952972412109	-0.105850219726563\\
6.88124847412109	0.0263938903808594\\
6.88906097412109	0.107772827148438\\
6.90077972412109	0.0365676879882813\\
6.90859222412109	-0.0448150634765625\\
6.92031097412109	-0.0651588439941406\\
6.92812347412109	-0.0448150634765625\\
6.93984222412109	-0.0448150634765625\\
6.95156097412109	-0.0956802368164063\\
6.95937347412109	-0.0651588439941406\\
6.97109222412109	-0.00412368774414063\\
6.97890472412109	0.0569114685058594\\
6.99062347412109	0.0162200927734375\\
6.99843597412109	-0.0346412658691406\\
7.01015472412109	-0.0448150634765625\\
7.01796722412109	-0.0549888610839844\\
7.02968597412109	-0.0855064392089844\\
7.04140472412109	-0.136367797851563\\
7.04921722412109	-0.105850219726563\\
7.06093597412109	-0.0448150634765625\\
7.06874847412109	-0.0244712829589844\\
7.08046722412109	-0.0753326416015625\\
7.08827972412109	-0.126197814941406\\
7.09999847412109	-0.0956802368164063\\
7.11171722412109	-0.0549888610839844\\
7.11952972412109	-0.0855064392089844\\
7.13124847412109	-0.126197814941406\\
7.13906097412109	-0.0956802368164063\\
7.15077972412109	0.0162200927734375\\
7.15859222412109	0.0670852661132813\\
7.17031097412109	0.0569114685058594\\
7.17812347412109	-0.00412368774414063\\
7.18984222412109	-0.00412368774414063\\
7.20156097412109	-0.0651588439941406\\
7.20937347412109	-0.126197814941406\\
7.22109222412109	-0.146541595458984\\
7.22890472412109	-0.0753326416015625\\
7.24062347412109	-0.0142974853515625\\
7.24843597412109	-0.0244712829589844\\
7.26015472412109	-0.0651588439941406\\
7.26796722412109	-0.0956802368164063\\
7.27968597412109	-0.0956802368164063\\
7.29140472412109	-0.156715393066406\\
7.29921722412109	-0.187232971191406\\
7.31093597412109	-0.105850219726563\\
7.31874847412109	0.0162200927734375\\
7.33046722412109	0.0874290466308594\\
7.33827972412109	0.0569114685058594\\
7.34999847412109	-0.0142974853515625\\
7.36171722412109	-0.00412368774414063\\
7.36952972412109	-0.0753326416015625\\
7.38124847412109	-0.0956802368164063\\
7.38906097412109	-0.146541595458984\\
7.40077972412109	-0.116024017333984\\
7.40859222412109	-0.105850219726563\\
7.42031097412109	-0.0753326416015625\\
7.42812347412109	-0.0753326416015625\\
7.43984222412109	-0.0346412658691406\\
7.45156097412109	-0.0651588439941406\\
7.45937347412109	-0.116024017333984\\
7.47109222412109	-0.105850219726563\\
7.47890472412109	-0.0346412658691406\\
7.49062347412109	0.0569114685058594\\
7.51015472412109	0.00604629516601563\\
7.51796722412109	-0.0244712829589844\\
7.52968597412109	-0.0244712829589844\\
7.54140472412109	-0.0549888610839844\\
7.54921722412109	-0.0448150634765625\\
7.56093597412109	0.0263938903808594\\
7.56874847412109	0.117946624755859\\
7.58046722412109	0.0874290466308594\\
7.58827972412109	0.0263938903808594\\
7.59999847412109	-0.00412368774414063\\
7.61171722412109	0.0365676879882813\\
7.61952972412109	-0.0244712829589844\\
7.63124847412109	-0.0651588439941406\\
7.63906097412109	-0.0549888610839844\\
7.65077972412109	0.0467376708984375\\
7.65859222412109	0.0569114685058594\\
7.67031097412109	0.0569114685058594\\
7.67812347412109	-0.00412368774414063\\
7.68984222412109	-0.0448150634765625\\
7.70156097412109	-0.0956802368164063\\
7.70937347412109	-0.0651588439941406\\
7.72109222412109	0.0162200927734375\\
7.72890472412109	0.0467376708984375\\
7.74062347412109	0.0162200927734375\\
7.74843597412109	-0.0549888610839844\\
7.76015472412109	-0.0651588439941406\\
7.76796722412109	-0.0855064392089844\\
7.77968597412109	-0.105850219726563\\
7.79140472412109	-0.105850219726563\\
7.79921722412109	-0.0549888610839844\\
7.81093597412109	-0.00412368774414063\\
7.81874847412109	-0.00412368774414063\\
7.84999847412109	-0.0855064392089844\\
7.86171722412109	-0.0855064392089844\\
7.86952972412109	-0.0142974853515625\\
7.88124847412109	0.0772552490234375\\
7.88906097412109	0.0976028442382813\\
7.90077972412109	0.0670852661132813\\
7.90859222412109	-0.00412368774414063\\
7.92031097412109	-0.0651588439941406\\
7.92812347412109	-0.136367797851563\\
7.93984222412109	-0.156715393066406\\
7.95937347412109	-0.0346412658691406\\
7.97109222412109	-0.00412368774414063\\
7.97890472412109	-0.0244712829589844\\
7.99062347412109	-0.0346412658691406\\
7.99843597412109	-0.105850219726563\\
8.01015853881836	-0.136367797851563\\
};
\addlegendentry{human}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1.00399999999995	0\\
0.00799999999999201	0\\
0.0120000000000111	0.00400000005960521\\
0.0200000000000493	0.704000000059605\\
0.0239999999999547	0.779999999105929\\
0.0279999999999738	1.06799999147654\\
0.0319999999999929	1.29999999910593\\
0.036000000000012	1.43199999719858\\
0.0400000000000311	1.47599999815226\\
0.0440000000000502	1.53999999910593\\
0.0479999999999556	1.87999999910593\\
0.0559999999999938	2.71999999910593\\
0.0600000000000129	2.97200000673532\\
0.064000000000032	3.15600000292063\\
0.0719999999999565	3.97199998766184\\
0.0799999999999947	5.09199998766184\\
0.0880000000000329	5.95199998766184\\
0.092000000000052	6.51600000292063\\
0.0959999999999575	7.16799997240305\\
0.103999999999996	8.75600000292063\\
0.112000000000034	10.0280000257492\\
0.119999999999958	10.9160000562668\\
0.123999999999977	11.608000087738\\
0.132000000000016	12.5960001182556\\
0.136000000000035	13.204000120163\\
0.143999999999959	14.7160001182556\\
0.147999999999978	15.1560001182556\\
0.151999999999997	15.4960001182556\\
0.156000000000017	15.9040001487732\\
0.164000000000055	16.9760001754761\\
0.171999999999979	17.73600025177\\
0.180000000000017	18.1440002822876\\
0.188000000000056	18.8520003128052\\
0.191999999999961	19.056000328064\\
0.19599999999998	19.1920003890991\\
0.199999999999999	19.1720003890991\\
0.204000000000018	19.1040003585815\\
0.208000000000037	19.2320003509521\\
0.212000000000057	19.3160003662109\\
0.215999999999962	19.2440003967285\\
0.219999999999981	19.1280003356934\\
0.224	19.0520002746582\\
0.228000000000019	19.0520002746582\\
0.232000000000038	19.1120002746582\\
0.236000000000057	19.0440002441406\\
0.243999999999982	18.7680001831055\\
0.248000000000001	18.6320001983643\\
0.25200000000002	18.4720001983643\\
0.256000000000039	18.2840001678467\\
0.260000000000058	18.2360001373291\\
0.263999999999964	18.2160001373291\\
0.28000000000004	17.5720000076294\\
0.287999999999965	17.3879999160767\\
0.296000000000003	17.0719998550415\\
0.304000000000041	16.8959997940063\\
0.30800000000006	16.7519997787476\\
0.311999999999966	16.6559997558594\\
0.320000000000004	16.563999786377\\
0.324000000000023	16.5159998321533\\
0.328000000000042	16.3719998168945\\
0.332000000000061	16.2639997863769\\
0.335999999999967	16.2559998321533\\
0.339999999999986	16.2159998703003\\
0.344000000000005	16.1599998855591\\
0.348000000000024	16.1599998855591\\
0.352000000000043	16.1919998550415\\
0.356000000000062	16.2159998703003\\
0.363999999999987	16.0719998550415\\
0.368000000000006	16.0919998168945\\
0.372000000000025	16.1279998016357\\
0.376000000000044	16.1519998168945\\
0.380000000000063	16.1119998168945\\
0.383999999999968	15.9759998321533\\
0.387999999999987	15.8599998474121\\
0.392000000000007	15.7959998321533\\
0.396000000000026	15.8199998474121\\
0.400000000000045	15.7799998855591\\
0.40399999999995	15.7039999008179\\
0.407999999999969	15.6639999008179\\
0.411999999999988	15.6479998779297\\
0.420000000000027	15.4879998779297\\
0.424000000000046	15.4199998474121\\
0.427999999999951	15.3719998168945\\
0.43199999999997	15.3039998626709\\
0.435999999999989	15.2559998321533\\
0.440000000000008	15.2279998397827\\
0.444000000000027	15.1879998397827\\
0.448000000000047	15.1199998092651\\
0.451999999999952	15.1199998092651\\
0.455999999999971	15.1479997634888\\
0.45999999999999	15.0799997329712\\
0.464000000000009	14.9919997787476\\
0.468000000000028	14.9599998092651\\
0.472000000000047	14.9599998092651\\
0.475999999999953	14.9839998245239\\
0.479999999999972	15.0719998550415\\
0.483999999999991	15.1319998550415\\
0.48800000000001	15.1399998855591\\
0.492000000000029	15.2159999084473\\
0.499999999999954	15.1919998931885\\
0.507999999999992	15.3359999084473\\
0.512000000000011	15.3519999313354\\
0.51600000000003	15.4199998855591\\
0.520000000000049	15.5079998397827\\
0.523999999999955	15.5639998626709\\
0.527999999999974	15.6119998931885\\
0.531999999999993	15.6279998779297\\
0.536000000000012	15.6319998931885\\
0.540000000000031	15.6719998931885\\
0.54400000000005	15.739999923706\\
0.547999999999956	15.8359999084473\\
0.551999999999975	15.8559999084473\\
0.555999999999994	15.8159999465942\\
0.560000000000013	15.8719999694824\\
0.564000000000032	15.959999923706\\
0.568000000000051	15.9719999313354\\
0.571999999999957	15.9519999694824\\
0.579999999999995	15.9519999694824\\
0.588000000000033	16.0679999542236\\
0.592000000000052	16.079999961853\\
0.595999999999957	16.099999923706\\
0.599999999999977	16.1319998931885\\
0.603999999999996	16.099999923706\\
0.608000000000015	16.0759999084473\\
0.612000000000034	16.1159998703003\\
0.616000000000053	16.1159998703003\\
0.619999999999958	16.1079999160767\\
0.623999999999977	16.1079999160767\\
0.627999999999997	16.0479999160767\\
0.632000000000016	16.0319999313354\\
0.636000000000035	16.0079999160767\\
0.640000000000054	15.9799998855591\\
0.643999999999959	15.9879998397827\\
0.647999999999978	15.9199998855591\\
0.651999999999997	15.8239999008179\\
0.656000000000017	15.8079998779297\\
0.660000000000036	15.8079998779297\\
0.66799999999996	15.7359998703003\\
0.671999999999979	15.7199998474121\\
0.675999999999998	15.6799998474121\\
0.684000000000037	15.5679998779297\\
0.691999999999961	15.5119998168945\\
0.69599999999998	15.5039998626709\\
0.699999999999999	15.5159999084473\\
0.704000000000018	15.5159999084473\\
0.708000000000037	15.4719998931885\\
0.712000000000057	15.4199999237061\\
0.715999999999962	15.399999961853\\
0.719999999999981	15.3759999465942\\
0.724	15.4079999542236\\
0.728000000000019	15.4759999084473\\
0.732000000000038	15.4759999084473\\
0.736000000000057	15.5119999313354\\
0.739999999999963	15.6439999771118\\
0.748000000000001	15.7239999771118\\
0.75200000000002	15.78\\
0.760000000000058	15.880000038147\\
0.767999999999983	16.1280000686645\\
0.772000000000002	16.1560000991821\\
0.776000000000021	16.2240000534058\\
0.78000000000004	16.3480000686645\\
0.791999999999984	16.6480001449585\\
0.796000000000003	16.6560000991821\\
0.800000000000022	16.6840000534058\\
0.804000000000041	16.7840000534058\\
0.80800000000006	16.9280000686645\\
0.815999999999985	17.0880001068115\\
0.820000000000004	17.1600000762939\\
0.824000000000023	17.2160000610352\\
0.828000000000042	17.2840000915527\\
0.832000000000061	17.3720000457764\\
0.835999999999967	17.4240000534058\\
0.839999999999986	17.380000038147\\
0.844000000000005	17.380000038147\\
0.848000000000024	17.420000038147\\
0.852000000000043	17.420000038147\\
0.856000000000062	17.3880000305176\\
0.863999999999987	17.180000038147\\
0.868000000000006	17.180000038147\\
0.872000000000025	17.200000038147\\
0.880000000000063	17.0080000305176\\
0.887999999999987	16.7840000152588\\
0.892000000000007	16.7719999694824\\
0.896000000000026	16.7520000076294\\
0.90399999999995	16.5680000305176\\
0.916000000000007	16.3039999771118\\
0.920000000000027	16.2440000152588\\
0.924000000000046	16.14\\
0.927999999999951	16.0520000076294\\
0.93199999999997	16.0240000534058\\
0.935999999999989	15.960000038147\\
0.940000000000008	15.8760000228882\\
0.948000000000047	15.7760000610352\\
0.951999999999952	15.7640000534058\\
0.955999999999971	15.7760000610352\\
0.95999999999999	15.8240000534058\\
0.964000000000009	15.8080000305176\\
0.968000000000028	15.7320000457764\\
0.972000000000047	15.7520000457764\\
0.975999999999953	15.8280000305176\\
0.979999999999972	15.800000038147\\
0.98800000000001	15.8920000076294\\
0.992000000000029	15.8440000534058\\
0.996000000000048	15.8960000610352\\
0.999999999999954	15.9720000457764\\
1.00399999999997	15.9560000228882\\
1.00799999999999	15.9880000305176\\
1.01200000000001	16.0960000610352\\
1.01600000000003	16.1720000457764\\
1.02000000000005	16.160000038147\\
1.02399999999995	16.1960000228882\\
1.02799999999997	16.2559999847412\\
1.03199999999999	16.2639999389648\\
1.03600000000001	16.3639999389648\\
1.04000000000003	16.4479999542236\\
1.04400000000005	16.4359999465942\\
1.04799999999996	16.4679999542236\\
1.05199999999997	16.5759999847412\\
1.05599999999999	16.6359999847412\\
1.06000000000001	16.6679999923706\\
1.06400000000003	16.7439999771118\\
1.06800000000005	16.8039999771118\\
1.07199999999996	16.7839999771118\\
1.07599999999998	16.8039999771118\\
1.07999999999999	16.9039999771118\\
1.08400000000001	16.9439999771118\\
1.08800000000003	16.9719999313354\\
1.09200000000005	17.0359999465942\\
1.09599999999996	17.0439999008179\\
1.09999999999998	17.0639999008179\\
1.104	17.1519999313354\\
1.10800000000001	17.1719999313354\\
1.11200000000003	17.1079999160767\\
1.11600000000005	17.099999961853\\
1.11999999999996	17.1519999313354\\
1.128	17.1519999313354\\
1.13200000000002	17.199999961853\\
1.14000000000005	17.1239999771118\\
1.14399999999996	17.1759999847412\\
1.14799999999998	17.1839999389648\\
1.152	17.1399999237061\\
1.15600000000002	17.1199999237061\\
1.16000000000004	17.1199999237061\\
1.16799999999996	17.0799999237061\\
1.17199999999998	17.1079998779297\\
1.176	17.1079998779297\\
1.18000000000002	17.0879998779297\\
1.18400000000004	17.0799999237061\\
1.18800000000006	17.079999923706\\
1.19199999999996	17.0559999084473\\
1.19599999999998	17.0359999084473\\
1.2	17.0079999542236\\
1.20400000000002	16.9879999542236\\
1.20800000000004	16.9959999084473\\
1.21200000000006	17.0239998626709\\
1.21999999999998	17.0239998626709\\
1.224	17.0639998626709\\
1.22800000000002	17.0799999237061\\
1.23200000000004	17.0519998931885\\
1.23600000000006	17.0599998474121\\
1.23999999999996	17.0799998474121\\
1.24399999999998	17.0679998016357\\
1.248	17.0999998474121\\
1.25200000000002	17.1759998321533\\
1.25600000000004	17.2199998474121\\
1.26000000000006	17.2199998474121\\
1.26399999999996	17.2519998931885\\
1.26799999999998	17.3079998779297\\
1.272	17.3439999389648\\
1.27600000000002	17.4319999694824\\
1.28000000000004	17.4879999542236\\
1.28400000000006	17.4679999542236\\
1.28799999999996	17.4679999542236\\
1.30000000000002	17.6640000152588\\
1.30400000000004	17.6880000305176\\
1.31199999999997	17.8000001525879\\
1.31599999999998	17.8360001373291\\
1.32	17.8840001678467\\
1.32400000000002	17.9200002288818\\
1.32800000000004	17.9320001983643\\
1.33999999999999	18.0400003051758\\
1.344	18.1080003356934\\
1.34800000000002	18.1440003204346\\
1.35200000000004	18.1040003204346\\
1.35600000000006	18.116000289917\\
1.35999999999997	18.1720002746582\\
1.36399999999999	18.1880002593994\\
1.36800000000001	18.176000289917\\
1.37200000000002	18.1680002593994\\
1.37600000000004	18.136000289917\\
1.38000000000006	18.136000289917\\
1.38399999999997	18.2120002746582\\
1.38799999999999	18.2480003356934\\
1.39200000000001	18.2400003051758\\
1.40000000000004	18.2400003051758\\
1.40399999999995	18.2520002746582\\
1.41199999999999	18.196000213623\\
1.42400000000005	18.196000213623\\
1.42799999999995	18.216000213623\\
1.43599999999999	18.216000213623\\
1.44000000000001	18.256000213623\\
1.44400000000003	18.2360002136231\\
1.44800000000005	18.2000002288818\\
1.45199999999995	18.2080002593994\\
1.45599999999997	18.196000289917\\
1.45999999999999	18.2040003204346\\
1.46400000000001	18.1920003509521\\
1.47200000000005	18.1920003509521\\
1.47599999999995	18.2040003204346\\
1.47999999999997	18.2120003509521\\
1.48399999999999	18.2120003509521\\
1.48800000000001	18.2040003204346\\
1.49200000000003	18.1840003204346\\
1.49600000000005	18.1720003509521\\
1.49999999999995	18.1840003204346\\
1.50399999999997	18.1920003509521\\
1.51200000000001	18.2320003509521\\
1.51600000000003	18.2400003814697\\
1.52000000000005	18.2600003814697\\
1.52399999999995	18.2720003509521\\
1.52799999999997	18.2800003814697\\
1.53199999999999	18.2800003814697\\
1.53600000000001	18.2720003509521\\
1.54000000000003	18.2320003509521\\
1.54400000000005	18.2520003509521\\
1.54799999999996	18.2760003662109\\
1.55599999999999	18.3000003051758\\
1.56000000000001	18.3000003051758\\
1.56800000000005	18.3400003051758\\
1.57199999999996	18.3480003356934\\
1.57599999999998	18.3360003662109\\
1.57999999999999	18.3080003356934\\
1.58400000000001	18.2960003662109\\
1.58800000000003	18.3040003967285\\
1.59200000000005	18.3320004272461\\
1.59599999999996	18.3440003967285\\
1.59999999999998	18.3320004272461\\
1.604	18.3440003967285\\
1.60800000000001	18.3320004272461\\
1.61200000000003	18.3400004577637\\
1.61600000000005	18.3600004577637\\
1.61999999999996	18.3480004882812\\
1.62399999999998	18.3280004882812\\
1.628	18.3200004577637\\
1.63200000000002	18.3400004577637\\
1.63600000000003	18.3680004882812\\
1.64000000000005	18.3760005187988\\
1.64399999999996	18.3640005493164\\
1.64799999999998	18.4040005493164\\
1.652	18.4240005493164\\
1.65600000000002	18.4240005493164\\
1.66000000000004	18.4560005187988\\
1.66400000000005	18.4960005187988\\
1.66799999999996	18.4880004882812\\
1.67199999999998	18.5080004882812\\
1.676	18.5400004577637\\
1.68000000000002	18.5600004577637\\
1.68400000000004	18.5520004272461\\
1.68800000000006	18.6040003967285\\
1.69199999999996	18.6640003967285\\
1.69599999999998	18.6520004272461\\
1.7	18.6640003967285\\
1.70800000000004	18.7760003662109\\
1.71200000000006	18.7760003662109\\
1.71599999999996	18.8160003662109\\
1.71999999999998	18.8480003356934\\
1.724	18.8680003356934\\
1.72800000000002	18.8960003662109\\
1.73200000000004	18.9560003662109\\
1.73600000000006	18.9760003662109\\
1.73999999999996	19.0160003662109\\
1.74399999999998	19.0680003356934\\
1.748	19.0680003356934\\
1.75200000000002	19.0960003662109\\
1.75600000000004	19.1160003662109\\
1.76000000000006	19.0960003662109\\
1.76399999999996	19.0960003662109\\
1.76799999999998	19.1360003662109\\
1.772	19.1680003356934\\
1.77600000000002	19.1680003356934\\
1.78000000000004	19.1880003356934\\
1.78400000000006	19.2560003662109\\
1.78799999999996	19.2440003967285\\
1.79199999999998	19.1840003967285\\
1.796	19.2360003662109\\
1.80000000000002	19.3040003967285\\
1.80400000000004	19.2920004272461\\
1.80800000000006	19.2520004272461\\
1.81199999999997	19.2520004272461\\
1.81599999999998	19.2440003967285\\
1.82	19.2520004272461\\
1.82400000000002	19.2720004272461\\
1.82800000000004	19.2640003967285\\
1.83200000000006	19.1960003662109\\
1.83599999999997	19.1480003356934\\
1.844	19.2080003356934\\
1.84800000000002	19.1800003051758\\
1.85200000000004	19.1120002746582\\
1.85600000000006	19.1000003051758\\
1.85999999999997	19.1200003051758\\
1.86399999999999	19.1200003051758\\
1.87200000000002	19.0400003051758\\
1.87600000000004	19.0480003356934\\
1.88000000000006	19.0480003356934\\
1.88399999999997	19.0200003051758\\
1.88799999999999	19.0120002746582\\
1.89200000000001	19.0440002441406\\
1.89600000000003	19.0320002746582\\
1.90000000000004	18.9520002746582\\
1.90399999999995	18.8920002746582\\
1.90799999999997	18.9120002746582\\
1.91199999999999	18.9440002441406\\
1.92000000000003	18.9040002441406\\
1.92400000000005	18.9120002746582\\
1.92799999999995	18.9520002746582\\
1.93199999999997	19.0120002746582\\
1.93599999999999	19.0320002746582\\
1.94000000000001	18.9920002746582\\
1.94400000000003	18.9720002746582\\
1.94800000000005	18.9920002746582\\
1.95199999999995	19.0320002746582\\
1.95999999999999	19.0720002746582\\
1.96400000000001	19.0640002441406\\
1.96800000000003	19.1120002746582\\
1.97200000000005	19.1920002746582\\
1.97599999999995	19.1720002746582\\
1.97999999999997	19.1720002746582\\
1.98800000000001	19.2520002746582\\
1.99200000000003	19.2520002746582\\
1.99999999999995	19.3320002746582\\
2.00399999999997	19.3520002746582\\
2.01200000000001	19.5200003051758\\
2.01600000000003	19.5280003356934\\
2.02000000000005	19.5480003356934\\
2.02399999999995	19.6000003051758\\
2.03199999999999	19.6560003662109\\
2.03600000000001	19.7560003662109\\
2.04000000000003	19.7840003967285\\
2.04400000000005	19.7640003967285\\
2.05199999999997	19.8920004272461\\
2.05599999999999	19.9240003967285\\
2.06000000000001	19.9320004272461\\
2.06400000000003	20.0000004577637\\
2.06800000000005	20.0400004577637\\
2.07199999999996	20.0400004577637\\
2.07999999999999	20.1800004577637\\
2.08400000000001	20.2200004577637\\
2.08800000000003	20.2200004577637\\
2.09200000000005	20.2280004882812\\
2.09599999999996	20.1680004882812\\
2.09999999999998	20.1600004577637\\
2.104	20.2720004272461\\
2.10800000000001	20.2720004272461\\
2.11200000000003	20.1720004272461\\
2.11600000000005	20.1720004272461\\
2.11999999999996	20.1920004272461\\
2.12399999999998	20.1200004577637\\
2.13200000000002	19.9200004577637\\
2.13600000000003	19.9280004882812\\
2.14000000000005	19.9800004577637\\
2.14399999999996	19.9040003967285\\
2.14799999999998	19.7920004272461\\
2.152	19.7440003967285\\
2.15600000000002	19.6840003967285\\
2.16000000000004	19.6560003662109\\
2.16400000000005	19.5960003662109\\
2.16799999999996	19.5160003662109\\
2.17199999999998	19.4240003967285\\
2.176	19.3720004272461\\
2.18400000000004	19.2320004272461\\
2.19199999999996	19.1320004272461\\
2.19599999999998	19.1320004272461\\
2.2	19.1400004577637\\
2.20800000000004	18.9320004272461\\
2.21200000000006	18.9400004577637\\
2.21599999999996	18.9600004577637\\
2.21999999999998	18.9600004577637\\
2.224	18.9400004577637\\
2.22800000000002	18.9800004577637\\
2.23200000000004	19.0600004577637\\
2.23999999999996	18.9320004272461\\
2.24399999999998	19.0280004882812\\
2.248	19.0600004577637\\
2.25200000000002	19.0200004577637\\
2.25600000000004	19.1280004882812\\
2.26000000000006	19.25200050354\\
2.26799999999998	19.7040004730225\\
2.272	19.7760004425049\\
2.27600000000002	19.7960004425049\\
2.28000000000004	19.9400004577637\\
2.28400000000006	20.1160004425049\\
2.29199999999998	20.3880004119873\\
2.30000000000002	20.6640003204346\\
2.30400000000004	20.7880003356934\\
2.30800000000006	20.9320003509521\\
2.31199999999997	21.0320003509521\\
2.31599999999998	21.0920003509521\\
2.32	21.1800003051758\\
2.32400000000002	21.3120002746582\\
2.32800000000004	21.3720002746582\\
2.33200000000006	21.3720002746582\\
2.33599999999997	21.3800003051758\\
2.33999999999999	21.3680003356934\\
2.344	21.3680003356934\\
2.34800000000002	21.4480003356934\\
2.35200000000004	21.5560003662109\\
2.35600000000006	21.4960003662109\\
2.35999999999997	21.3720003509521\\
2.36800000000001	21.0440003204346\\
2.37600000000004	21.0440003204346\\
2.38000000000006	20.9600003051758\\
2.38399999999997	20.816000289917\\
2.38799999999999	20.7600003051758\\
2.39200000000001	20.676000289917\\
2.40000000000004	20.4320003509521\\
2.40399999999995	20.3560003662109\\
2.41199999999999	20.2240003204346\\
2.41600000000001	20.1840003204346\\
2.42000000000003	20.1080003356934\\
2.42400000000005	20.0560003662109\\
2.42799999999995	20.0280003356934\\
2.43199999999997	20.0280003356934\\
2.43599999999999	20.0680003356934\\
2.44000000000001	20.1200003051758\\
2.44400000000003	20.1400003051758\\
2.44800000000005	20.1080003356934\\
2.45199999999995	20.0600003051758\\
2.45599999999997	20.0600003051758\\
2.45999999999999	20.1080003356934\\
2.46400000000001	20.0880003356934\\
2.46800000000003	20.0560003662109\\
2.47200000000005	20.0640003967285\\
2.47599999999995	20.0840003967285\\
2.47999999999997	20.0720004272461\\
2.48800000000001	20.0880004882813\\
2.49200000000003	20.1280004882813\\
2.49600000000005	20.1800004577637\\
2.49999999999995	20.2000004577637\\
2.50399999999997	20.1920004272461\\
2.50799999999999	20.1520004272461\\
2.51200000000001	20.1000004577637\\
2.51600000000003	20.0720004272461\\
2.52000000000005	20.1200004577637\\
2.52399999999995	20.1000004577637\\
2.52799999999997	20.0480004882812\\
2.53199999999999	20.0600004577637\\
2.53600000000001	20.0520004272461\\
2.54000000000003	20.0320004272461\\
2.54400000000005	20.0240003967285\\
2.54799999999996	20.0560003662109\\
2.55199999999997	20.0640003967285\\
2.55599999999999	20.0440003967285\\
2.56000000000001	19.9960003662109\\
2.56400000000003	19.9960003662109\\
2.56800000000005	20.0280003356934\\
2.57199999999996	20.0000003051758\\
2.57599999999998	19.9520002746582\\
2.58800000000003	19.8680001831055\\
2.59200000000005	19.816000213623\\
2.59599999999996	19.8040002441406\\
2.59999999999998	19.8040002441406\\
2.604	19.8120002746582\\
2.60800000000001	19.8320002746582\\
2.61200000000003	19.8640002441406\\
2.61600000000005	19.8640002441406\\
2.61999999999996	19.816000213623\\
2.62399999999998	19.816000213623\\
2.628	19.876000213623\\
2.63200000000002	19.856000213623\\
2.63600000000003	19.816000213623\\
2.64000000000005	19.796000213623\\
2.64399999999996	19.8040002441406\\
2.64799999999998	19.8240002441406\\
2.652	19.8240002441406\\
2.65600000000002	19.836000213623\\
2.66000000000004	19.896000213623\\
2.66400000000005	19.9040002441406\\
2.66799999999996	19.8840002441406\\
2.67199999999998	19.9240002441406\\
2.676	19.9840002441406\\
2.68000000000002	19.9720002746582\\
2.68800000000006	20.0280003356934\\
2.69199999999996	20.0600003051758\\
2.69599999999998	20.0520002746582\\
2.7	20.0720002746582\\
2.70400000000002	20.0720002746582\\
2.70800000000004	20.1120002746582\\
2.71599999999996	20.2080003356934\\
2.71999999999998	20.2280003356934\\
2.724	20.2400003051758\\
2.72800000000002	20.2400003051758\\
2.73600000000006	20.3200003051758\\
2.73999999999996	20.3400003051758\\
2.74399999999998	20.3400003051758\\
2.748	20.3200003051758\\
2.75200000000002	20.3320002746582\\
2.75600000000004	20.3720002746582\\
2.76000000000006	20.3720002746582\\
2.76399999999996	20.3920002746582\\
2.76799999999998	20.4200003051758\\
2.772	20.4600003051758\\
2.77600000000002	20.4800003051758\\
2.78000000000004	20.5120002746582\\
2.78799999999996	20.496000213623\\
2.79199999999998	20.5040002441406\\
2.796	20.5320002746582\\
2.80000000000002	20.5320002746582\\
2.80400000000004	20.5440002441406\\
2.80800000000006	20.5120002746582\\
2.81599999999998	20.4720002746582\\
2.82	20.4800003051758\\
2.82800000000004	20.5800003051758\\
2.83599999999997	20.5400003051758\\
2.84800000000002	20.6000003051758\\
2.85200000000004	20.5880003356934\\
2.85600000000006	20.5960003662109\\
2.86800000000001	20.5960003662109\\
2.87200000000002	20.5560003662109\\
2.87600000000004	20.5560003662109\\
2.88000000000006	20.6040003967285\\
2.88399999999997	20.6440003967285\\
2.88799999999999	20.6720004272461\\
2.89200000000001	20.6920004272461\\
2.89600000000003	20.6840003967285\\
2.90000000000004	20.6840003967285\\
2.90399999999995	20.6640003967285\\
2.90799999999997	20.6840003967285\\
2.91199999999999	20.7240003967285\\
2.91600000000001	20.7240003967285\\
2.92000000000003	20.6840003967285\\
2.92799999999995	20.6440003967285\\
2.93199999999997	20.6520004272461\\
2.94000000000001	20.7080004882813\\
2.94400000000003	20.7280004882813\\
2.94800000000005	20.7280004882813\\
2.95199999999995	20.7600004577637\\
2.95599999999997	20.7400004577637\\
2.95999999999999	20.7400004577637\\
2.96400000000001	20.7520004272461\\
2.96800000000003	20.7720004272461\\
2.97200000000005	20.7520004272461\\
2.97599999999995	20.7200004577637\\
2.97999999999997	20.7120004272461\\
2.98399999999999	20.6800004577637\\
2.99200000000003	20.6000004577637\\
2.99600000000005	20.6000004577637\\
2.99999999999995	20.6200004577637\\
3.00399999999997	20.6880004882813\\
3.00799999999999	20.6800004577637\\
3.01600000000003	20.5200004577637\\
3.02000000000005	20.5120004272461\\
3.02399999999995	20.4920004272461\\
3.02799999999997	20.4400004577637\\
3.03199999999999	20.3600004577637\\
3.03600000000001	20.3120004272461\\
3.04000000000003	20.2840003967285\\
3.04400000000005	20.1840003967285\\
3.04799999999996	20.1040003967285\\
3.05199999999997	20.0520004272461\\
3.05599999999999	20.0320004272461\\
3.06400000000003	19.9280004882812\\
3.06800000000005	19.8680004882812\\
3.07199999999996	19.8880004882812\\
3.07599999999998	19.8600004577637\\
3.07999999999999	19.7880004882812\\
3.08400000000001	19.7400004577637\\
3.08800000000003	19.7120004272461\\
3.09200000000005	19.7240003967285\\
3.09599999999996	19.7240003967285\\
3.09999999999998	19.6520004272461\\
3.104	19.5440003967285\\
3.10800000000001	19.5040003967285\\
3.11200000000003	19.5440003967285\\
3.11999999999996	19.6440003967285\\
3.12399999999998	19.6560003662109\\
3.128	19.6480003356934\\
3.13200000000002	19.7080003356934\\
3.13600000000003	19.8120003509521\\
3.14399999999996	19.9120003509521\\
3.14799999999998	19.9200003814697\\
3.152	19.9600003814697\\
3.15600000000002	20.0400003814697\\
3.16000000000004	20.1560003662109\\
3.16400000000005	20.2440003204346\\
3.16799999999996	20.256000289917\\
3.17199999999998	20.2640003204346\\
3.18000000000002	20.4440003204346\\
3.18400000000004	20.5680003356934\\
3.18800000000006	20.6560003662109\\
3.19199999999996	20.6960003662109\\
3.19599999999998	20.7600003814697\\
3.2	20.8520003509521\\
3.20400000000002	20.9120003509521\\
3.20800000000004	20.9600003814697\\
3.21200000000006	21.0200003814697\\
3.21599999999996	21.1160003662109\\
3.21999999999998	21.1280003356934\\
3.224	21.1760003662109\\
3.22800000000002	21.2720003509521\\
3.23200000000004	21.3040003204346\\
3.23600000000006	21.2480003356934\\
3.23999999999996	21.2000003051758\\
3.24399999999998	21.276000289917\\
3.248	21.376000289917\\
3.25200000000002	21.3880002593994\\
3.25600000000004	21.3600002288818\\
3.26399999999996	21.156000289917\\
3.26799999999998	21.1240003204346\\
3.272	21.016000289917\\
3.28000000000004	21.016000289917\\
3.28400000000006	20.8600003051758\\
3.28799999999996	20.7400003051758\\
3.29199999999998	20.7200003051758\\
3.30000000000002	20.516000289917\\
3.30400000000004	20.4640003204346\\
3.30800000000006	20.436000289917\\
3.31599999999998	20.2480003356934\\
3.32	20.2360003662109\\
3.32800000000004	20.0920003509521\\
3.33200000000006	20.0200003814697\\
3.33599999999997	19.9800003814697\\
3.33999999999999	19.9480004119873\\
3.344	19.8600004577637\\
3.35200000000004	19.7600004577637\\
3.35600000000006	19.6880004882812\\
3.35999999999997	19.7000004577637\\
3.37200000000002	19.8200004577637\\
3.37600000000004	19.7320004272461\\
3.38000000000006	19.6920004272461\\
3.38799999999999	19.8760003662109\\
3.39200000000001	19.8640003967285\\
3.39600000000003	19.8640003967285\\
3.40000000000004	19.8840003967285\\
3.40399999999995	19.9240003967285\\
3.40799999999997	19.9240003967285\\
3.41600000000001	19.9880003356934\\
3.42000000000003	19.9800003051758\\
3.42799999999995	19.9960003662109\\
3.43199999999997	20.0360003662109\\
3.43599999999999	20.0480003356934\\
3.44000000000001	20.0400003051758\\
3.44800000000005	20.156000289917\\
3.45199999999995	20.156000289917\\
3.45599999999997	20.196000289917\\
3.45999999999999	20.2440003204346\\
3.46400000000001	20.2640003204346\\
3.46800000000003	20.296000289917\\
3.47200000000005	20.4040003204346\\
3.47599999999995	20.4040003204346\\
3.47999999999997	20.3720003509521\\
3.48399999999999	20.4200003814697\\
3.48800000000001	20.4200003814697\\
3.49200000000003	20.4120003509521\\
3.49600000000005	20.4520003509521\\
3.49999999999995	20.5120003509521\\
3.50399999999997	20.5320003509521\\
3.50799999999999	20.5320003509521\\
3.51200000000001	20.5520003509521\\
3.51600000000003	20.5600003814697\\
3.52000000000005	20.5600003814697\\
3.52399999999995	20.5720003509521\\
3.52799999999997	20.5640003204346\\
3.53600000000001	20.4840003204346\\
3.54000000000003	20.5720003509521\\
3.54400000000005	20.5720003509521\\
3.54799999999996	20.4360003662109\\
3.55199999999997	20.4280003356934\\
3.55599999999999	20.4080003356934\\
3.56000000000001	20.3200003051758\\
3.56400000000003	20.2120002746582\\
3.56800000000005	20.076000289917\\
3.57199999999996	20.0680002593994\\
3.57599999999998	20.1080002593994\\
3.57999999999999	20.0040002441406\\
3.58400000000001	19.8440002441406\\
3.59200000000005	19.6720002746582\\
3.59599999999996	19.6600003051758\\
3.59999999999998	19.6080003356934\\
3.604	19.5080003356934\\
3.60800000000001	19.4280003356934\\
3.61200000000003	19.3680003356934\\
3.61600000000005	19.2800003051758\\
3.61999999999996	19.2200003051758\\
3.62399999999998	19.1480003356934\\
3.628	19.0960003662109\\
3.63200000000002	19.0760003662109\\
3.63600000000003	19.1040003967285\\
3.64399999999996	18.8560003662109\\
3.652	18.8720004272461\\
3.65600000000002	18.8720004272461\\
3.66000000000004	18.8520004272461\\
3.66400000000005	18.8800004577637\\
3.66799999999996	18.9960004425049\\
3.67199999999998	18.9160004425049\\
3.676	18.8640004730225\\
3.68000000000002	18.9680004882812\\
3.68400000000004	19.0000004577637\\
3.68800000000006	18.9920004272461\\
3.69199999999996	19.1000004577637\\
3.69599999999998	19.1680004119873\\
3.7	19.1280004119873\\
3.70400000000002	19.1600003814697\\
3.70800000000004	19.2600003814697\\
3.71200000000006	19.3080004119873\\
3.71599999999996	19.3880004119873\\
3.71999999999998	19.4880004119873\\
3.72800000000002	19.5120003509521\\
3.73600000000006	19.7880002593994\\
3.73999999999996	19.8400002288818\\
3.74399999999998	19.9080002593994\\
3.748	20.0440002441406\\
3.75200000000002	20.1040002441406\\
3.75600000000004	20.176000213623\\
3.76000000000006	20.3320001983643\\
3.76399999999996	20.3920001983643\\
3.76799999999998	20.3720001983643\\
3.77600000000002	20.5680001831055\\
3.78000000000004	20.6400001525879\\
3.78400000000006	20.7760001373291\\
3.78799999999996	20.8840001678467\\
3.796	20.8680001831055\\
3.80000000000002	20.9400001525879\\
3.80400000000004	21.0400001525879\\
3.81599999999998	21.1880001831055\\
3.82	21.2040001678467\\
3.82400000000002	21.3280001831055\\
3.82800000000004	21.4080001831055\\
3.83599999999997	21.2640002441406\\
3.83999999999999	21.3040002441406\\
3.844	21.3040002441406\\
3.84800000000002	21.2080002593994\\
3.85600000000006	20.956000289917\\
3.85999999999997	20.8080003356934\\
3.86399999999999	20.7400003051758\\
3.86800000000001	20.7880003356934\\
3.87200000000002	20.7120003509521\\
3.87600000000004	20.5360003662109\\
3.88000000000006	20.4040003967285\\
3.88799999999999	20.2680004119873\\
3.89600000000003	20.0760004425049\\
3.90000000000004	20.0440004730225\\
3.90399999999995	19.9440004730225\\
3.90799999999997	19.8040004730225\\
3.92400000000005	19.35200050354\\
3.92799999999995	19.27200050354\\
3.93199999999997	19.21200050354\\
3.93599999999999	19.1240004730225\\
3.94000000000001	18.9760004425049\\
3.94800000000005	18.7960003662109\\
3.95199999999995	18.7720003509521\\
3.95599999999997	18.8040003204346\\
3.95999999999999	18.816000289917\\
3.96400000000001	18.7600003051758\\
3.96800000000003	18.6040002441406\\
3.97200000000005	18.5640002441406\\
3.97599999999995	18.6080002593994\\
3.97999999999997	18.6000002288818\\
3.98399999999999	18.4840001678467\\
3.98800000000001	18.4080001831055\\
3.99200000000003	18.3800001525879\\
3.99600000000005	18.3200001525879\\
3.99999999999995	18.2360001373291\\
4.00399999999997	18.1960001373291\\
4.00799999999999	18.1880001068115\\
4.01200000000001	18.1680001068115\\
4.01600000000003	18.1080001068115\\
4.02000000000005	18.0760001373291\\
4.02799999999997	17.9680001831055\\
4.03199999999999	17.936000213623\\
4.03600000000001	17.8680001831055\\
4.04000000000003	17.896000213623\\
4.04400000000005	17.9320002746582\\
4.04799999999996	17.956000289917\\
4.05199999999997	17.9920002746582\\
4.05599999999999	17.9600003051758\\
4.06000000000001	17.9480003356934\\
4.06400000000003	17.9720003509521\\
4.06800000000005	17.9720003509521\\
4.07199999999996	17.9240003204346\\
4.07599999999998	17.916000289917\\
4.07999999999999	17.9000003051758\\
4.08400000000001	17.9360003662109\\
4.08800000000003	17.9600003814697\\
4.09200000000005	17.9680004119873\\
4.09599999999996	17.9800003814697\\
4.09999999999998	18.0160003662109\\
4.10800000000001	17.9840003967285\\
4.11600000000005	17.9840003967285\\
4.11999999999996	17.9600003814697\\
4.12399999999998	17.9560003662109\\
4.13200000000002	18.0240003204346\\
4.13600000000003	18.0520003509521\\
4.14399999999996	18.0520003509521\\
4.14799999999998	18.0080003356934\\
4.152	17.9200003051758\\
4.15600000000002	17.8120002746582\\
4.16000000000004	17.6680002593994\\
4.16400000000005	17.7600002288818\\
4.16799999999996	17.7600002288818\\
4.17199999999998	17.636000213623\\
4.176	17.5880001831055\\
4.18000000000002	17.5280001831055\\
4.18400000000004	17.4840001678467\\
4.18800000000006	17.4600001525879\\
4.19199999999996	17.4040000915527\\
4.2	17.2400001144409\\
4.20400000000002	17.2280000686645\\
4.21200000000006	17.119999961853\\
4.21599999999996	17.0959999465942\\
4.224	17.0719998550415\\
4.22800000000002	17.0359998703003\\
4.23200000000004	16.9599998855591\\
4.23999999999996	16.8479999160767\\
4.24399999999998	16.8039999008179\\
4.248	16.8039999008179\\
4.25200000000002	16.8239999008179\\
4.25600000000004	16.8879999160767\\
4.26000000000006	16.9679999160767\\
4.26399999999996	16.8319999313354\\
4.26799999999998	16.8119999313354\\
4.272	16.8879999160767\\
4.27600000000002	16.8679999160767\\
4.28000000000004	16.8679999160767\\
4.28799999999996	16.6519998550415\\
4.29199999999998	16.5159998703003\\
4.296	16.4279998779297\\
4.30000000000002	16.2719998550415\\
4.30400000000004	16.1439999008179\\
4.30800000000006	16.1439999008179\\
4.31199999999997	16.0759999465942\\
4.32	15.7879999923706\\
4.32800000000004	15.4359999847412\\
4.33200000000006	15.3479999542236\\
4.33599999999997	15.2279999542236\\
4.35200000000004	14.6359999084473\\
4.35600000000006	14.4399998855591\\
4.35999999999997	14.2719998550415\\
4.36399999999999	14.1919998550415\\
4.36800000000001	14.0479998779297\\
4.37200000000002	13.8719998931885\\
4.37600000000004	13.7279999160767\\
4.38000000000006	13.5519998931885\\
4.38399999999997	13.4839999008179\\
4.38799999999999	13.4839999008179\\
4.39200000000001	13.4639999008179\\
4.39600000000003	13.3879998779297\\
4.40000000000004	13.3959998703003\\
4.40399999999995	13.3199998474121\\
4.40799999999997	13.1839998626709\\
4.41199999999999	13.0959998321533\\
4.41600000000001	13.0479998016357\\
4.42000000000003	12.9599997711182\\
4.42400000000005	12.9199997711182\\
4.42799999999995	12.8119997787476\\
4.43199999999997	12.683999786377\\
4.43599999999999	12.6759997558594\\
4.44000000000001	12.6359997558594\\
4.44400000000003	12.4999997711182\\
4.44800000000005	12.3959997558594\\
4.45199999999995	12.3479997634888\\
4.45599999999997	12.3559997558594\\
4.45999999999999	12.3079997634888\\
4.46400000000001	12.1719997406006\\
4.46800000000003	12.0999997329712\\
4.47200000000005	12.0999997329712\\
4.47599999999995	12.0799997329712\\
4.47999999999997	12.0679997253418\\
4.48399999999999	12.0279997253418\\
4.48800000000001	11.9199997329712\\
4.49200000000003	11.9119997406006\\
4.49600000000005	11.9319997406006\\
4.49999999999995	11.8719997406006\\
4.50399999999997	11.8719997406006\\
4.50799999999999	11.8519997406006\\
4.51200000000001	11.82399974823\\
4.51600000000003	11.80399974823\\
4.52000000000005	11.82399974823\\
4.52399999999995	11.8119997406006\\
4.52799999999997	11.8399997329712\\
4.53199999999999	11.8279997253418\\
4.53600000000001	11.7399997329712\\
4.54000000000003	11.7199997329712\\
4.54400000000005	11.7599997329712\\
4.54799999999996	11.7759997177124\\
4.55199999999997	11.783999710083\\
4.55599999999999	11.7759997177124\\
4.56000000000001	11.763999710083\\
4.56400000000003	11.7719997024536\\
4.56800000000005	11.803999710083\\
4.57199999999996	11.7959997177124\\
4.57599999999998	11.7959997177124\\
4.57999999999999	11.8079997253418\\
4.58400000000001	11.8279997253418\\
4.59200000000005	11.7879997253418\\
4.59599999999996	11.7879997253418\\
4.59999999999998	11.8399997329712\\
4.604	11.8079997253418\\
4.60800000000001	11.7999997329712\\
4.61200000000003	11.7679997253418\\
4.61999999999996	11.7279997253418\\
4.62399999999998	11.7279997253418\\
4.63200000000002	11.6959997558594\\
4.63600000000003	11.6479997634888\\
4.64000000000005	11.6199997711182\\
4.64399999999996	11.6679997634888\\
4.64799999999998	11.6679997634888\\
4.65600000000002	11.5919997787476\\
4.66000000000004	11.5839997863769\\
4.66400000000005	11.5679998016357\\
4.66799999999996	11.4879998016357\\
4.67199999999998	11.3879998016357\\
4.676	11.2679998016357\\
4.68000000000002	11.1999998092651\\
4.68400000000004	11.2079998016357\\
4.68800000000006	11.1799998092651\\
4.69199999999996	11.0599998092651\\
4.7	10.8999998092651\\
4.70400000000002	10.8719998168945\\
4.70800000000004	10.8239998245239\\
4.71200000000006	10.7479998397827\\
4.71999999999998	10.6359998703003\\
4.724	10.5999998855591\\
4.72800000000002	10.5479998779297\\
4.73200000000004	10.4679998779297\\
4.73600000000006	10.4559998703003\\
4.73999999999996	10.4479998779297\\
4.74399999999998	10.3799998855591\\
4.748	10.3519998931885\\
4.75200000000002	10.2999998855591\\
4.75600000000004	10.2399998855591\\
4.76000000000006	10.2319998931885\\
4.76399999999996	10.2799998855591\\
4.76799999999998	10.2999998855591\\
4.772	10.2799998855591\\
4.77600000000002	10.3119998931885\\
4.78000000000004	10.3519998931885\\
4.78400000000006	10.3119998931885\\
4.78799999999996	10.3399998855591\\
4.79199999999998	10.4119998931885\\
4.796	10.4039999008179\\
4.80000000000002	10.4159999084473\\
4.80400000000004	10.4639999008179\\
4.80800000000006	10.4639999008179\\
4.81199999999997	10.4839999008179\\
4.81599999999998	10.5119998931885\\
4.82	10.5519998931885\\
4.82400000000002	10.5319998931885\\
4.82800000000004	10.5239999008179\\
4.83599999999997	10.6439999008179\\
4.83999999999999	10.6439999008179\\
4.844	10.6639999008179\\
4.84800000000002	10.6559999084473\\
4.85200000000004	10.6879999160767\\
4.85600000000006	10.7279999160767\\
4.85999999999997	10.7439999008179\\
4.86399999999999	10.7239999008179\\
4.86800000000001	10.8039999008179\\
4.87200000000002	10.9119998931885\\
4.87600000000004	10.8999998855591\\
4.88000000000006	10.8479998779297\\
4.88399999999997	10.8599998855591\\
4.88799999999999	10.8679998779297\\
4.89200000000001	10.8959998703003\\
4.89600000000003	10.9639998626709\\
4.90000000000004	10.9799998474121\\
4.90399999999995	10.9919998550415\\
4.90799999999997	10.9999998474121\\
4.91199999999999	11.0399998474121\\
4.91600000000001	11.0519998550415\\
4.92000000000003	11.0679998397827\\
4.92400000000005	11.1159998321533\\
4.93199999999997	11.1559998321533\\
4.93599999999999	11.1479998397827\\
4.94000000000001	11.1559998321533\\
4.94400000000003	11.1359998321533\\
4.94800000000005	11.1559998321533\\
4.95199999999995	11.1639998245239\\
4.95599999999997	11.1919998168945\\
4.95999999999999	11.1759998321533\\
4.96400000000001	11.1559998321533\\
4.96800000000003	11.0759998321533\\
4.97200000000005	11.0279998397827\\
4.97599999999995	11.1159998321533\\
4.97999999999997	11.1679998397827\\
4.98399999999999	11.1079998397827\\
4.98800000000001	11.0599998474121\\
4.99600000000005	11.0199998474121\\
4.99999999999995	10.9839998626709\\
5.00399999999997	10.9159998703003\\
5.01200000000001	10.8359998703003\\
5.01600000000003	10.8639998626709\\
5.02000000000005	10.8639998626709\\
5.02399999999995	10.7759998703003\\
5.03600000000001	10.6559998703003\\
5.04000000000003	10.6359998703003\\
5.04400000000005	10.6239998626709\\
5.04799999999996	10.5839998626709\\
5.05199999999997	10.5359998703003\\
5.05599999999999	10.4599998855591\\
5.06000000000001	10.4399998855591\\
5.06400000000003	10.4119998931885\\
5.06800000000005	10.4119998931885\\
5.07199999999996	10.3839999008179\\
5.07599999999998	10.3359999084473\\
5.07999999999999	10.3039999008179\\
5.08400000000001	10.2839999008179\\
5.08800000000003	10.2759999084473\\
5.09200000000005	10.2359999084473\\
5.09599999999996	10.1879999160767\\
5.09999999999998	10.1559999084473\\
5.104	10.1039999008179\\
5.10800000000001	10.0759999084473\\
5.11200000000003	10.0639999008179\\
5.11600000000005	9.98399990081787\\
5.11999999999996	9.96799991607666\\
5.12399999999998	10.0279999160767\\
5.128	9.99999992370606\\
5.13200000000002	9.93999992370605\\
5.13600000000003	9.89999992370605\\
5.14000000000005	9.85199993133545\\
5.14399999999996	9.82399993896484\\
5.14799999999998	9.78399993896484\\
5.152	9.75599994659424\\
5.15600000000002	9.74399993896484\\
5.16000000000004	9.70399993896484\\
5.16400000000005	9.64399993896484\\
5.16799999999996	9.56799995422363\\
5.17199999999998	9.54799995422363\\
5.18000000000002	9.49199996948242\\
5.18400000000004	9.52399997711182\\
5.18800000000006	9.51199996948242\\
5.19199999999996	9.44399997711182\\
5.19599999999998	9.39599998474121\\
5.2	9.39599998474121\\
5.20400000000002	9.40799999237061\\
5.20800000000004	9.40799999237061\\
5.21200000000006	9.38799999237061\\
5.21599999999996	9.42799999237061\\
5.21999999999998	9.37599998474121\\
5.224	9.31599998474121\\
5.22800000000002	9.35199996948242\\
5.23200000000004	9.39999996185302\\
5.23600000000006	9.41999996185302\\
5.23999999999996	9.41999996185303\\
5.24399999999998	9.39199996948242\\
5.248	9.41199996948242\\
5.25200000000002	9.43999996185303\\
5.26000000000006	9.36399997711182\\
5.26399999999996	9.39199996948242\\
5.26799999999998	9.42799995422363\\
5.272	9.39999996185303\\
5.27600000000002	9.35999996185303\\
5.28000000000004	9.33199996948242\\
5.28400000000006	9.27999996185303\\
5.28799999999996	9.25999996185303\\
5.29199999999998	9.30799995422363\\
5.296	9.33599994659424\\
5.30000000000002	9.32799995422363\\
5.30400000000004	9.30799995422363\\
5.30800000000006	9.27999996185303\\
5.31199999999997	9.23199996948242\\
5.32	8.97999998092651\\
5.32400000000002	8.88799997329712\\
5.33200000000006	8.91199998855591\\
5.33999999999999	8.79199998855591\\
5.344	8.71999998092651\\
5.34800000000002	8.61999998092651\\
5.35200000000004	8.55999998092652\\
5.35600000000006	8.53599996566773\\
5.35999999999997	8.45999996185303\\
5.36800000000001	8.21999996185303\\
5.37600000000004	8.09599994659424\\
5.38000000000006	8.00799993515015\\
5.38399999999997	7.93999994277954\\
5.39200000000001	7.75199995040894\\
5.39600000000003	7.65999994277954\\
5.40000000000004	7.63199995040894\\
5.40399999999995	7.57999994277954\\
5.40799999999997	7.50799993515015\\
5.41199999999999	7.48799993515015\\
5.41600000000001	7.50799993515015\\
5.42000000000003	7.56399993896484\\
5.42400000000005	7.62799995422363\\
5.42799999999995	7.55599994659424\\
5.43199999999997	7.44399993896484\\
5.43599999999999	7.41199993133545\\
5.44400000000003	7.47199993133545\\
5.44800000000005	7.47199993133545\\
5.45199999999995	7.43999992370605\\
5.45599999999997	7.46399993896485\\
5.45999999999999	7.53199995040894\\
5.46800000000003	7.57199995040894\\
5.47200000000005	7.58399995803833\\
5.47599999999995	7.58399995803833\\
5.47999999999997	7.58799995422363\\
5.48399999999999	7.55199995040893\\
5.48800000000001	7.49599994659424\\
5.49200000000003	7.43199995040893\\
5.49600000000005	7.41199995040893\\
5.49999999999995	7.36799993515015\\
5.50399999999997	7.31199995040894\\
5.50799999999999	7.27599994659424\\
5.51200000000001	7.19999994277954\\
5.51600000000003	7.09199995040893\\
5.52000000000005	6.96399995803833\\
5.52399999999995	6.81599994659424\\
5.52799999999997	6.79599994659424\\
5.53199999999999	6.82799995422363\\
5.53600000000001	6.75199996948242\\
5.54000000000003	6.58399995803833\\
5.54400000000005	6.47999996185303\\
5.54799999999996	6.42399995803833\\
5.55199999999997	6.35999996185303\\
5.55599999999999	6.25199995040893\\
5.56000000000001	6.10399993896484\\
5.56400000000003	6.00799995422363\\
5.56800000000005	5.96399995803833\\
5.57199999999996	5.89599996566772\\
5.57599999999998	5.78799997329712\\
5.57999999999999	5.69599998474121\\
5.58800000000003	5.61599998474121\\
5.59200000000005	5.59599998474121\\
5.59599999999996	5.54\\
5.59999999999998	5.41600000381469\\
5.604	5.34\\
5.60800000000001	5.34800001144409\\
5.61200000000003	5.33600002288818\\
5.61600000000005	5.28800001144409\\
5.61999999999996	5.26\\
5.62399999999998	5.28\\
5.628	5.2160000038147\\
5.63200000000002	5.12800001144409\\
5.63600000000003	5.1\\
5.64799999999998	5.16\\
5.652	5.14800001144409\\
5.65600000000002	5.10000001907349\\
5.66000000000004	5.10000001907348\\
5.66400000000005	5.13200000762939\\
5.66799999999996	5.12000001907349\\
5.67199999999998	5.11200000762939\\
5.676	5.1239999961853\\
5.68000000000002	5.1239999961853\\
5.68800000000006	5.02400000572204\\
5.69199999999996	4.96400000572205\\
5.69599999999998	4.8839999961853\\
5.7	4.8439999961853\\
5.70400000000002	4.9\\
5.71200000000006	4.80399997711181\\
5.71599999999996	4.78399997711182\\
5.71999999999998	4.78399997711182\\
5.724	4.75599998474121\\
5.72800000000002	4.69599998474121\\
5.73200000000004	4.60799997329712\\
5.73999999999996	4.56799997329712\\
5.74399999999998	4.50799997329712\\
5.748	4.41599997520447\\
5.75200000000002	4.37999997138977\\
5.75600000000004	4.35599996566772\\
5.76000000000006	4.27599996566773\\
5.76399999999996	4.14399996757507\\
5.76799999999998	4.08799996376037\\
5.772	4.06799996376037\\
5.77600000000002	4.02799996376038\\
5.78000000000004	3.99599995613098\\
5.78799999999996	3.90399994850159\\
5.79199999999998	3.85199995040893\\
5.796	3.84399994850159\\
5.80000000000002	3.89199995994568\\
5.80400000000004	3.87199995994568\\
5.80800000000006	3.81199995994568\\
5.81199999999997	3.73999996185303\\
5.81599999999998	3.68799996376038\\
5.82	3.65599996566772\\
5.82400000000002	3.59199995994568\\
5.82800000000004	3.55999996185303\\
5.83200000000006	3.56799996376037\\
5.83599999999997	3.56799996376037\\
5.844	3.46399996757507\\
5.84800000000002	3.44399996757507\\
5.85200000000004	3.37999996185302\\
5.85600000000006	3.33199995994568\\
5.85999999999997	3.31999996185302\\
5.86399999999999	3.29199996471405\\
5.86800000000001	3.17199995994568\\
5.87200000000002	3.01199996471405\\
5.87600000000004	2.88399996757507\\
5.88000000000006	2.94399996757507\\
5.88399999999997	2.97599996566773\\
5.88799999999999	2.96399996757507\\
5.89200000000001	2.9159999704361\\
5.89600000000003	2.84799997329712\\
5.90000000000004	2.75999996185303\\
5.90399999999995	2.77199995040894\\
5.90799999999997	2.83199995040894\\
5.91199999999999	2.83199995040894\\
5.91600000000001	2.79599995136261\\
5.92000000000003	2.75199995517731\\
5.92400000000005	2.75199995517731\\
5.92799999999995	2.74399995326996\\
5.93199999999997	2.71599995136261\\
5.93599999999999	2.67599995136261\\
5.94800000000005	2.61599995136261\\
5.95199999999995	2.62799994945526\\
5.95599999999997	2.64799994945526\\
5.95999999999999	2.65999994754791\\
5.96400000000001	2.68799994468689\\
5.96800000000003	2.75599994182587\\
5.97599999999995	2.91199993610382\\
5.97999999999997	2.81199993610382\\
5.98399999999999	2.73599994182587\\
5.98800000000001	2.70799994468689\\
5.99200000000003	2.71999994277954\\
5.99600000000005	2.70799994468689\\
5.99999999999995	2.63199994802475\\
6.00799999999999	2.25999995470047\\
6.01200000000001	2.18399995684624\\
6.01600000000003	2.13199995785952\\
6.02000000000005	2.04799995601177\\
6.02799999999997	1.81999996185302\\
6.03600000000001	1.57199996948242\\
6.04400000000005	1.38799997329712\\
6.05199999999997	1.15199997901917\\
6.05599999999999	1.02799998283386\\
6.06800000000005	0.707999992370606\\
6.07599999999998	0.471999998092652\\
6.07999999999999	0.368000001907347\\
6.08400000000001	0.280000000000001\\
6.09200000000005	0.16\\
6.09599999999996	0.115999999046327\\
6.10800000000001	0.0320000004768382\\
6.11200000000003	0.0160000002384173\\
6.128	0\\
6.17199999999998	0\\
6.176	0.131999998092653\\
6.18000000000002	0.175999999046326\\
6.18400000000004	0.179999999105931\\
6.272	0.179999999105931\\
6.27600000000002	0.0480000010132784\\
6.28000000000004	0.00400000005960521\\
6.28400000000006	0\\
6.61600000000005	0\\
6.61999999999996	0.00400000005960521\\
6.71599999999996	0.00400000005960521\\
6.71999999999998	0\\
7.47599999999995	0\\
7.47999999999997	0.00400000005960521\\
7.57599999999998	0.00400000005960521\\
7.57999999999999	0\\
8.00399999999997	0\\
};
\addlegendentry{software}

\end{axis}

\begin{axis}[%
width=10cm,
height=4cm,
at={(3.5cm,0cm)},
scale only axis,
xmin=-1,
xmax=8,
xtick={-1,  0,  1,  2,  3,  4,  5,  6,  7,  8},
xtick align=center,
xlabel={time in \SI{}{\second}},
xlabel near ticks,
ymin=-20,
ymax=5,
ytick={-20, -15, -10, -5, 0, 5},
ytick align=center,
ylabel={long. acc. in \SI{}{\meter\per\square\second}},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1.00399999999999	0.895654896374648\\
-0.999999999999968	0.917177444643468\\
-0.996000000000006	0.921977444086224\\
-0.987999999999968	0.950636265388525\\
-0.984000000000005	0.96919508935774\\
-0.979999999999986	0.991969598712874\\
-0.975999999999967	0.988431364151776\\
-0.972000000000005	0.982660776698122\\
-0.967999999999986	1.00245783536458\\
-0.963999999999967	1.01185293451828\\
-0.960000000000004	1.01435979718671\\
-0.955999999999985	1.00502058264671\\
-0.951999999999966	0.999015680569059\\
-0.948000000000004	1.01676371912746\\
-0.943999999999985	1.01071862189793\\
-0.939999999999966	0.986146072400551\\
-0.936000000000003	0.979853915087148\\
-0.931999999999984	0.984559796458367\\
-0.927999999999965	1.0062637178629\\
-0.924000000000003	0.996416660062238\\
-0.919999999999984	0.983025484371421\\
-0.915999999999965	0.98584999421648\\
-0.912000000000003	1.00133038750466\\
-0.907999999999983	1.00855979980791\\
-0.903999999999964	0.986169603671513\\
-0.900000000000002	0.977652937904292\\
-0.895999999999983	0.977530388417197\\
-0.891999999999964	0.98524117250653\\
-0.888000000000002	0.974253918756457\\
-0.883999999999983	0.952741174282981\\
-0.879999999999963	0.937204898718527\\
-0.876000000000001	0.939694114905947\\
-0.871999999999982	0.93261176128598\\
-0.867999999999963	0.901680390186169\\
-0.864000000000001	0.883667644478528\\
-0.859999999999982	0.87353921418681\\
-0.855999999999963	0.881513724286183\\
-0.852	0.879304901203689\\
-0.847999999999981	0.872265686153195\\
-0.843999999999962	0.878298038507211\\
-0.84	0.875985292973471\\
-0.835999999999981	0.891093136048784\\
-0.831999999999962	0.877399998552658\\
-0.827999999999999	0.866287253650963\\
-0.82399999999998	0.86940882252712\\
-0.815999999999999	0.893537253725761\\
-0.81199999999998	0.893266665000542\\
-0.807999999999961	0.870104900762147\\
-0.803999999999998	0.877726468969794\\
-0.799999999999979	0.878603919463998\\
-0.79599999999996	0.880189213682623\\
-0.791999999999998	0.866457842728671\\
-0.787999999999979	0.856322549721774\\
-0.78399999999996	0.873000981176599\\
-0.779999999999998	0.871098039781344\\
-0.775999999999978	0.867467647089679\\
-0.771999999999959	0.871924508436052\\
-0.767999999999997	0.879793134974499\\
-0.763999999999978	0.89343725174081\\
-0.759999999999959	0.897987250603883\\
-0.755999999999997	0.88825097650874\\
-0.751999999999978	0.905099995288193\\
-0.747999999999958	0.933661760360586\\
-0.743999999999996	0.932895095032805\\
-0.739999999999977	0.953356860022918\\
-0.735999999999958	0.964151958332341\\
-0.731999999999996	0.980335291402014\\
-0.727999999999977	0.993932352054351\\
-0.723999999999958	0.983436273301347\\
-0.719999999999995	0.993647057343932\\
-0.715999999999976	0.998105880968712\\
-0.711999999999957	1.00953333255123\\
-0.707999999999995	1.00529607575314\\
-0.703999999999976	0.99753234988334\\
-0.699999999999957	1.00476078163175\\
-0.695999999999994	1.00996274194297\\
-0.688000000000013	0.97927646806427\\
-0.683999999999994	0.973552938477667\\
-0.679999999999975	0.98342940941745\\
-0.676000000000013	0.975209801512605\\
-0.671999999999993	0.961308821451428\\
-0.664000000000012	0.951826468110085\\
-0.659999999999993	0.958208821275655\\
-0.655999999999974	0.947645094756986\\
-0.652000000000012	0.916525485907115\\
-0.647999999999993	0.916151956454211\\
-0.643999999999973	0.899449995481501\\
-0.640000000000011	0.906097054043236\\
-0.635999999999992	0.894430387399943\\
-0.631999999999973	0.889432348603126\\
-0.628000000000011	0.890375486337671\\
-0.619999999999973	0.898938231170177\\
-0.61600000000001	0.89939509376007\\
-0.611999999999991	0.88941960372761\\
-0.607999999999972	0.892098035444231\\
-0.60400000000001	0.915748036521322\\
-0.599999999999991	0.923029408881476\\
-0.595999999999972	0.927448036770027\\
-0.592000000000009	0.905848037524549\\
-0.58799999999999	0.912709801366518\\
-0.583999999999971	0.930086270997336\\
-0.580000000000009	0.909910781272487\\
-0.57599999999999	0.904749997252342\\
-0.571999999999971	0.883359801681603\\
-0.568000000000008	0.891656861731818\\
-0.563999999999989	0.895772548428937\\
-0.55999999999997	0.878911765328809\\
-0.556000000000008	0.875057843532048\\
-0.551999999999989	0.891299020279856\\
-0.54799999999997	0.882453922401456\\
-0.544000000000008	0.883945097379826\\
-0.539999999999988	0.880351959928579\\
-0.535999999999969	0.879507841286706\\
-0.532000000000007	0.89405097841632\\
-0.527999999999988	0.899665684530547\\
-0.523999999999969	0.886784309703931\\
-0.520000000000007	0.897116662678766\\
-0.515999999999988	0.883988231274426\\
-0.511999999999968	0.897373524804909\\
-0.508000000000006	0.885702936526606\\
-0.503999999999987	0.877839211593656\\
-0.499999999999968	0.879949995553961\\
-0.496000000000006	0.879089210985924\\
-0.491999999999987	0.870713721741648\\
-0.484000000000005	0.870254898626431\\
-0.479999999999986	0.874310781412266\\
-0.475999999999967	0.869799996561863\\
-0.472000000000005	0.871467643946993\\
-0.467999999999986	0.871931369252064\\
-0.463999999999967	0.877817644061995\\
-0.460000000000004	0.896398036941594\\
-0.455999999999985	0.902363723253501\\
-0.451999999999966	0.915713723821966\\
-0.448000000000004	0.936755880713463\\
-0.443999999999985	0.945560781686915\\
-0.439999999999966	0.973573525746662\\
-0.436000000000003	0.967635291464187\\
-0.431999999999984	0.970842154587018\\
-0.427999999999965	0.993953918709476\\
-0.424000000000003	1.00073431110849\\
-0.419999999999984	1.01206862517432\\
-0.415999999999965	1.01626078346196\\
-0.412000000000003	1.01225784187223\\
-0.407999999999983	1.0160911749391\\
-0.403999999999964	1.0321843121566\\
-0.400000000000002	1.00426862491112\\
-0.395999999999983	0.993607840993825\\
-0.391999999999964	0.991225487753457\\
-0.388000000000002	1.0023774484209\\
-0.383999999999983	1.00449313515541\\
-0.379999999999963	0.983992154983913\\
-0.376000000000001	0.975296076898481\\
-0.371999999999982	0.971402939335974\\
-0.367999999999963	0.972733331953776\\
-0.364000000000001	0.951987253392442\\
-0.359999999999982	0.920747057187793\\
-0.355999999999963	0.922219606299027\\
-0.352	0.903997058085366\\
-0.347999999999981	0.905781371044178\\
-0.343999999999962	0.881580391058733\\
-0.34	0.864584313595998\\
-0.335999999999981	0.864955881939213\\
-0.331999999999962	0.851676470800943\\
-0.327999999999999	0.825024509838983\\
-0.32399999999998	0.82234902095561\\
-0.319999999999961	0.814260786362723\\
-0.315999999999999	0.815814707501261\\
-0.31199999999998	0.82435686535695\\
-0.307999999999961	0.819685296392908\\
-0.303999999999998	0.826996080723465\\
-0.299999999999979	0.838593139075765\\
-0.29599999999996	0.841587258028049\\
-0.287999999999979	0.86047157206956\\
-0.28399999999996	0.886297062039375\\
-0.275999999999978	0.914780394411554\\
-0.271999999999959	0.918150982143832\\
-0.267999999999997	0.94635392316416\\
-0.263999999999978	0.957746079447222\\
-0.259999999999959	0.971710785054693\\
-0.255999999999997	0.967342157282083\\
-0.251999999999978	0.973461763823735\\
-0.247999999999958	0.977114703433188\\
-0.243999999999996	0.986193134796384\\
-0.239999999999977	0.992463723409411\\
-0.235999999999958	0.985030390760478\\
-0.231999999999996	0.986838233529351\\
-0.227999999999977	1.00581862499901\\
-0.223999999999958	0.979616664496124\\
-0.219999999999995	0.982502938777792\\
-0.215999999999976	0.972468624220173\\
-0.211999999999957	0.954693133047982\\
-0.207999999999995	0.960283328797303\\
-0.203999999999976	0.954923524868253\\
-0.199999999999957	0.922327446586944\\
-0.195999999999994	0.935871564582282\\
-0.191999999999975	0.916124506031764\\
-0.188000000000013	0.904710780463965\\
-0.183999999999994	0.898353917049427\\
-0.179999999999975	0.882672544495733\\
-0.176000000000013	0.87920489761175\\
-0.171999999999993	0.886495093796768\\
-0.167999999999974	0.900253916195794\\
-0.159999999999993	0.907656856903841\\
-0.155999999999974	0.931008817810639\\
-0.152000000000012	0.928955876067572\\
-0.147999999999993	0.940579405894468\\
-0.143999999999973	0.917750975153609\\
-0.140000000000011	0.930508818185213\\
-0.135999999999992	0.93998823103075\\
-0.131999999999973	0.927668622968827\\
-0.128000000000011	0.901180387200679\\
-0.123999999999992	0.918471564922264\\
-0.119999999999973	0.899113720611613\\
-0.11600000000001	0.904627445939123\\
-0.111999999999991	0.884699015713789\\
-0.107999999999972	0.855928426644965\\
-0.0999999999999908	0.880113721843443\\
-0.0959999999999717	0.861933330475701\\
-0.0920000000000094	0.851021565423878\\
-0.0839999999999712	0.845784308644486\\
-0.080000000000009	0.846991171804714\\
-0.0759999999999899	0.820458818665323\\
-0.0719999999999708	0.812755877846012\\
-0.0680000000000085	0.828799014947577\\
-0.0599999999999703	0.792677447857226\\
-0.056000000000008	0.779554898613224\\
-0.0479999999999698	0.745453919338829\\
-0.0399999999999885	0.68637254775739\\
-0.0359999999999694	0.640759803500831\\
-0.0320000000000071	0.606818626908694\\
-0.027999999999988	0.550555881331949\\
-0.0200000000000067	0.401819609543857\\
-0.0119999999999685	0.183645100570192\\
-0.00800000000000622	0.0583568665326801\\
0.00399999999999778	-0.454341175217255\\
0.0159999999999982	-1.06926664447083\\
0.0240000000000364	-1.55095685667851\\
0.0320000000000178	-2.06852057313218\\
0.0480000000000373	-3.22613134249752\\
0.0840000000000387	-6.00283719635769\\
0.0920000000000201	-6.65767935510067\\
0.0960000000000392	-6.95762740258201\\
0.104000000000021	-7.63394504997368\\
0.156000000000041	-11.6516568176448\\
0.168000000000042	-12.5632695789431\\
0.184000000000005	-13.6912176188301\\
0.192000000000043	-14.1338882165797\\
0.200000000000024	-14.5038549011829\\
0.208000000000006	-14.7942313960954\\
0.212000000000025	-14.9304009979846\\
0.216000000000044	-15.0452402339262\\
0.220000000000006	-15.1829166973338\\
0.232000000000006	-15.4926608216529\\
0.236000000000026	-15.5560784620397\\
0.244000000000007	-15.724559877433\\
0.248000000000026	-15.7818040099798\\
0.256000000000007	-15.939845197341\\
0.264000000000046	-16.0671961915259\\
0.268000000000008	-16.112530521318\\
0.272000000000027	-16.1663570030063\\
0.276000000000046	-16.1856138752956\\
0.280000000000008	-16.2101276248109\\
0.284000000000027	-16.2448442870495\\
0.288000000000046	-16.2571805505192\\
0.292000000000009	-16.2799334993549\\
0.300000000000047	-16.3440883860868\\
0.304000000000009	-16.3846717348286\\
0.308000000000028	-16.4600364460665\\
0.311999999999991	-16.5078884199554\\
0.320000000000029	-16.640856069677\\
0.335999999999991	-16.9461110058953\\
0.340000000000011	-16.9927688486436\\
0.34400000000003	-17.062344345392\\
0.352000000000011	-17.1572090597714\\
0.35600000000003	-17.2011620016659\\
0.364000000000011	-17.2702678792617\\
0.368000000000031	-17.3007266848695\\
0.371999999999993	-17.3137158786549\\
0.376000000000012	-17.3584276461134\\
0.380000000000031	-17.3572952794094\\
0.383999999999993	-17.3633648741479\\
0.388000000000012	-17.3733109492882\\
0.392000000000031	-17.3803707197601\\
0.395999999999994	-17.3896109263102\\
0.400000000000013	-17.3912217009301\\
0.404000000000032	-17.3757148256489\\
0.407999999999994	-17.3628589405733\\
0.412000000000013	-17.3588314804376\\
0.416000000000032	-17.3227638543821\\
0.419999999999995	-17.3037785361795\\
0.424000000000014	-17.260261890935\\
0.428000000000033	-17.2553304971433\\
0.436000000000014	-17.1682255875831\\
0.440000000000033	-17.1531138326607\\
0.443999999999996	-17.104320675719\\
0.448000000000015	-17.0373471203972\\
0.452000000000034	-16.9932245553708\\
0.460000000000015	-16.8384451024673\\
0.464000000000034	-16.7870009740194\\
0.467999999999996	-16.7250245225196\\
0.479999999999997	-16.5996284297868\\
0.488000000000035	-16.5537254857082\\
0.491999999999997	-16.5240215787701\\
0.500000000000036	-16.4745657116759\\
0.508000000000017	-16.4390617632398\\
0.512000000000036	-16.393739195431\\
0.515999999999998	-16.3827519323312\\
0.524000000000036	-16.3076587938795\\
0.527999999999999	-16.2862930858836\\
0.532000000000018	-16.2292646333283\\
0.536000000000037	-16.2125440298342\\
0.539999999999999	-16.1794420691097\\
0.544000000000018	-16.1399018717747\\
0.548000000000037	-16.090812627007\\
0.552	-16.0730077145146\\
0.556000000000019	-16.0330939760395\\
0.560000000000038	-16.0112802655089\\
0.568000000000019	-15.9242538190355\\
0.572000000000038	-15.8945009007173\\
0.576000000000001	-15.8568881726732\\
0.58000000000002	-15.7951293459126\\
0.584000000000039	-15.7574440451229\\
0.588000000000001	-15.7076607311473\\
0.59200000000002	-15.6435891693714\\
0.60800000000004	-15.4463058546478\\
0.612000000000002	-15.4107176088819\\
0.616000000000021	-15.3514048632453\\
0.62000000000004	-15.3371783798816\\
0.624000000000002	-15.2929430942909\\
0.632000000000041	-15.1782881979849\\
0.640000000000022	-15.1067823148241\\
0.648000000000003	-15.0225970324348\\
0.652000000000022	-15.0016186097089\\
0.656000000000041	-14.9659039179484\\
0.660000000000004	-14.9405362746295\\
0.664000000000023	-14.9252117755366\\
0.668000000000042	-14.8979696199006\\
0.672000000000004	-14.8631078495699\\
0.676000000000023	-14.8136970669616\\
0.680000000000042	-14.7746607836555\\
0.684000000000005	-14.7532558815152\\
0.692000000000043	-14.6816941055597\\
0.696000000000005	-14.6557990055458\\
0.700000000000024	-14.5942548864028\\
0.704000000000043	-14.5510333192115\\
0.712000000000025	-14.4441764494952\\
0.716000000000044	-14.3780460731656\\
0.720000000000006	-14.2973509769814\\
0.724000000000025	-14.2295274360507\\
0.728000000000044	-14.1753029355816\\
0.732000000000006	-14.0941647174312\\
0.736000000000026	-14.0346951204188\\
0.740000000000045	-13.9848539502013\\
0.744000000000007	-13.9122441422705\\
0.748000000000026	-13.8628853255627\\
0.752000000000045	-13.8212431739358\\
0.756000000000007	-13.7382823906693\\
0.760000000000026	-13.6910686679915\\
0.764000000000046	-13.604803945504\\
0.780000000000008	-13.3968068478154\\
0.784000000000027	-13.3526617498959\\
0.788000000000046	-13.3198431239409\\
0.792000000000009	-13.2821970359952\\
0.800000000000047	-13.2563725265802\\
0.804000000000009	-13.2191519456751\\
0.808000000000028	-13.2046509724037\\
0.811999999999991	-13.2126627342374\\
0.81600000000001	-13.2137146931069\\
0.820000000000029	-13.2200235105028\\
0.823999999999991	-13.2017352908265\\
0.82800000000001	-13.2040147033392\\
0.832000000000029	-13.2236911736283\\
0.835999999999991	-13.2369166542502\\
0.840000000000011	-13.19824998519\\
0.84400000000003	-13.1803029378255\\
0.847999999999992	-13.1581146950815\\
0.852000000000011	-13.1574313593846\\
0.859999999999992	-13.1085656670963\\
0.864000000000011	-13.0906931185255\\
0.868000000000031	-13.0562019348145\\
0.871999999999993	-13.0421215319166\\
0.876000000000012	-13.0466832927629\\
0.880000000000031	-13.024107802148\\
0.883999999999993	-13.0098989898083\\
0.888000000000012	-12.9831097733741\\
0.892000000000031	-12.9521911471498\\
0.895999999999994	-12.9168489867566\\
0.900000000000013	-12.8955852658141\\
0.904000000000032	-12.8840509489471\\
0.907999999999994	-12.8396107542749\\
0.912000000000013	-12.8113480175243\\
0.916000000000032	-12.7674666386025\\
0.919999999999995	-12.7494058609009\\
0.924000000000014	-12.7354538861443\\
0.928000000000033	-12.7255117191988\\
0.931999999999995	-12.6866352604885\\
0.936000000000014	-12.6670362435135\\
0.940000000000033	-12.6548068289663\\
0.943999999999996	-12.6399509579528\\
0.948000000000015	-12.6305411469703\\
0.952000000000034	-12.6085264355529\\
0.955999999999996	-12.5788146748262\\
0.960000000000015	-12.5822578130984\\
0.964000000000034	-12.5936401778576\\
0.967999999999996	-12.5949019450767\\
0.972000000000016	-12.5931558796004\\
0.976000000000035	-12.5763215644687\\
0.979999999999997	-12.5714372373095\\
0.984000000000016	-12.5509392046461\\
0.988000000000035	-12.5432686151243\\
0.991999999999997	-12.5152843138751\\
0.996000000000016	-12.4798333411123\\
1.00000000000004	-12.4554539287792\\
1.004	-12.4132215836469\\
1.00800000000002	-12.4060196222044\\
1.016	-12.3444872650446\\
1.02000000000002	-12.2892088422588\\
1.02400000000004	-12.2659147299972\\
1.028	-12.2332794339049\\
1.03600000000004	-12.1579588534785\\
1.04	-12.1148892570944\\
1.04400000000002	-12.1168696459602\\
1.04800000000004	-12.0911412145577\\
1.052	-12.0829912260467\\
1.05600000000002	-12.0466951482436\\
1.06000000000004	-12.0433863284541\\
1.064	-12.0532706391578\\
1.06800000000002	-12.0258382909438\\
1.07200000000004	-12.0115480983959\\
1.076	-11.9894422269335\\
1.08000000000002	-11.9813265519984\\
1.08400000000004	-11.9857471316468\\
1.088	-11.9726382984835\\
1.09200000000002	-11.9749480976778\\
1.09600000000004	-11.9812324187335\\
1.1	-11.9730559517355\\
1.10400000000002	-11.9665608499564\\
1.10800000000004	-11.9691510480993\\
1.112	-11.9710196700751\\
1.11600000000002	-11.9617098639993\\
1.12000000000004	-11.9467431984696\\
1.12800000000002	-11.9104716357063\\
1.14000000000002	-11.8727010465136\\
1.148	-11.8105735778809\\
1.15200000000002	-11.801817706987\\
1.15600000000004	-11.7788628035901\\
1.16400000000002	-11.7264226277669\\
1.16800000000004	-11.6708187028473\\
1.172	-11.6542902740778\\
1.17600000000002	-11.6194941950779\\
1.18000000000004	-11.6110961577472\\
1.184	-11.5752804700066\\
1.18800000000002	-11.5691108703613\\
1.19600000000001	-11.5330079209571\\
1.20000000000002	-11.5332589055978\\
1.20800000000001	-11.4987059574501\\
1.21200000000002	-11.4890402625589\\
1.21600000000004	-11.4815824172076\\
1.22000000000001	-11.4552020091636\\
1.22400000000003	-11.4738010331696\\
1.22800000000004	-11.4590225967706\\
1.23200000000001	-11.4636549482159\\
1.23600000000003	-11.4553578881656\\
1.24000000000004	-11.4401578903198\\
1.24400000000001	-11.4433892567952\\
1.24800000000003	-11.4153667150759\\
1.25200000000005	-11.4028598374011\\
1.25600000000001	-11.3733451319676\\
1.26000000000003	-11.3592441596237\\
1.26400000000005	-11.3397059347115\\
1.26800000000001	-11.314780440985\\
1.27600000000005	-11.2843098546944\\
1.28000000000001	-11.270248076495\\
1.28400000000003	-11.2411078658758\\
1.29200000000001	-11.1947294497022\\
1.29600000000003	-11.1588725856706\\
1.31199999999999	-11.0649921940822\\
1.31600000000001	-11.0364696465287\\
1.32000000000003	-11.038815722746\\
1.32399999999999	-11.0373088612276\\
1.32800000000001	-11.0377500384462\\
1.33200000000003	-11.0460206200095\\
1.33599999999999	-11.0254804386812\\
1.34000000000001	-11.0477951274199\\
1.34400000000003	-11.0412902271046\\
1.34799999999999	-11.0519157297471\\
1.35200000000001	-11.0533804426006\\
1.35600000000003	-11.0424373103123\\
1.35999999999999	-11.0497549655391\\
1.36400000000001	-11.0594873054355\\
1.36800000000003	-11.0782020045262\\
1.37199999999999	-11.0906235750984\\
1.37600000000001	-11.1092863082886\\
1.38399999999999	-11.1154961118511\\
1.38800000000001	-11.1352167129517\\
1.39200000000003	-11.1393284704171\\
1.39599999999999	-11.1423823786717\\
1.40000000000001	-11.1367039586983\\
1.40400000000003	-11.147663752238\\
1.41200000000001	-11.1770157159544\\
1.41600000000003	-11.1790353363636\\
1.41999999999999	-11.1752127853094\\
1.42400000000001	-11.19405299542\\
1.42800000000003	-11.2005637673771\\
1.432	-11.2206441654879\\
1.43600000000001	-11.2174000459559\\
1.44000000000003	-11.2388902364993\\
1.444	-11.2465794507195\\
1.44800000000001	-11.2585676791621\\
1.45200000000003	-11.2821470896403\\
1.456	-11.2907382740694\\
1.46000000000002	-11.3124784581801\\
1.46400000000003	-11.3116068933524\\
1.468	-11.3181559057797\\
1.47200000000002	-11.3069509992413\\
1.48	-11.3322353176042\\
1.48400000000002	-11.34116081163\\
1.48800000000004	-11.3701755299288\\
1.492	-11.3750735638188\\
1.49600000000002	-11.4029157114964\\
1.50000000000004	-11.4207255232568\\
1.50800000000002	-11.4862921845679\\
1.51200000000004	-11.488133355683\\
1.516	-11.5081558975519\\
1.52000000000002	-11.5357568778244\\
1.52400000000004	-11.5339411941229\\
1.528	-11.5470470727659\\
1.53200000000002	-11.5658343259026\\
1.53600000000004	-11.5385804082833\\
1.54	-11.5314568725287\\
1.54400000000002	-11.5025608025345\\
1.54800000000004	-11.4932166828829\\
1.552	-11.4753568686691\\
1.55600000000002	-11.4659264695411\\
1.56000000000004	-11.47465096268\\
1.564	-11.4625832987767\\
1.56800000000002	-11.4560127071306\\
1.57200000000004	-11.4523058498607\\
1.576	-11.4609352560604\\
1.58000000000002	-11.431450956008\\
1.58400000000004	-11.4444470312081\\
1.588	-11.4348440918268\\
1.59200000000002	-11.4184058507284\\
1.59600000000004	-11.4191176096598\\
1.6	-11.4474480011884\\
1.60400000000002	-11.467597026451\\
1.60800000000004	-11.4707038916793\\
1.61600000000002	-11.4965166391111\\
1.62000000000004	-11.5149440765381\\
1.624	-11.5137235043096\\
1.62800000000002	-11.5178234997918\\
1.63200000000004	-11.5262274274639\\
1.636	-11.5151450587254\\
1.64000000000002	-11.5271607380287\\
1.64400000000004	-11.510817602569\\
1.648	-11.4997774011948\\
1.65200000000002	-11.4421185886159\\
1.66	-11.3741234985052\\
1.66400000000002	-11.3110695820229\\
1.66800000000004	-11.2767784081253\\
1.672	-11.2216333127489\\
1.67600000000002	-11.1901666416841\\
1.68000000000004	-11.1713068345014\\
1.684	-11.1495607600493\\
1.68800000000002	-11.1152941011915\\
1.69200000000004	-11.0748892017439\\
1.69600000000001	-11.0536254808014\\
1.70000000000002	-11.018458815182\\
1.70400000000004	-10.9957852831074\\
1.70800000000001	-10.9629784378351\\
1.71200000000002	-10.9420215756285\\
1.71600000000004	-10.9696470709408\\
1.72400000000003	-11.0073205910477\\
1.72800000000004	-11.0283225564396\\
1.73200000000001	-11.0682470658246\\
1.73600000000003	-11.0934755100923\\
1.74400000000001	-11.2471853144029\\
1.74800000000003	-11.30098139071\\
1.75600000000001	-11.434151986066\\
1.76000000000003	-11.5091902227963\\
1.76400000000005	-11.5710255304972\\
1.76800000000001	-11.6219069163005\\
1.77200000000003	-11.6584765303369\\
1.77600000000005	-11.668200044071\\
1.78000000000001	-11.6949451483932\\
1.78400000000003	-11.7386431787528\\
1.78800000000005	-11.7550029941634\\
1.79200000000001	-11.7665500453874\\
1.79600000000003	-11.7799137713862\\
1.80000000000005	-11.7821206485524\\
1.80400000000001	-11.762430452833\\
1.80800000000003	-11.765502985786\\
1.81199999999999	-11.7659294652004\\
1.81600000000001	-11.7310784844791\\
1.82000000000003	-11.7253098581351\\
1.82399999999999	-11.7039108463362\\
1.82800000000001	-11.6999324162801\\
1.83200000000003	-11.6912079044417\\
1.84000000000001	-11.6587226157095\\
1.84400000000003	-11.6660422343834\\
1.84799999999999	-11.6682951684092\\
1.85200000000001	-11.6761196734859\\
1.85600000000003	-11.7319981070126\\
1.85999999999999	-11.7567245819989\\
1.86400000000001	-11.8103716420192\\
1.86800000000003	-11.8790990979064\\
1.87199999999999	-11.9131961523318\\
1.87600000000001	-11.9732235927208\\
1.88000000000003	-12.0200177173989\\
1.88399999999999	-12.0419941883461\\
1.88800000000001	-12.0604863447302\\
1.89200000000003	-12.091053981407\\
1.89599999999999	-12.1084294599645\\
1.90000000000001	-12.1324196609796\\
1.90400000000003	-12.1411363377291\\
1.90799999999999	-12.1673441681207\\
1.91200000000001	-12.1724804335949\\
1.91600000000003	-12.1762647441789\\
1.91999999999999	-12.1572186713125\\
1.92400000000001	-12.1321245642269\\
1.92800000000003	-12.1252039741067\\
1.932	-12.1218726027246\\
1.93600000000001	-12.0700980915743\\
1.94000000000003	-12.0300608242259\\
1.944	-11.952506906846\\
1.94800000000001	-11.8866372949937\\
1.95200000000003	-11.833552977618\\
1.96000000000002	-11.6695078868492\\
1.968	-11.4639637703989\\
1.97600000000003	-11.3407402412564\\
1.98	-11.288787318211\\
1.98400000000002	-11.2176490671494\\
1.992	-11.1282441756305\\
1.99600000000002	-11.1009971207263\\
2.00800000000002	-11.0397235832962\\
2.01200000000004	-11.0391490786683\\
2.016	-11.0498520159254\\
2.02000000000002	-11.0960941688687\\
2.02400000000004	-11.0865422043146\\
2.028	-11.0988088682586\\
2.03200000000002	-11.1352314107558\\
2.03600000000004	-11.1778010200052\\
2.04	-11.2126343484018\\
2.04400000000002	-11.235481411803\\
2.04800000000004	-11.2338921977024\\
2.052	-11.2703667247997\\
2.06000000000004	-11.3123765272253\\
2.064	-11.3581108392454\\
2.06800000000002	-11.3502314137478\\
2.07200000000004	-11.3691814086016\\
2.076	-11.3952519846898\\
2.08000000000002	-11.4251814075545\\
2.088	-11.4714774711459\\
2.09200000000002	-11.4803372738408\\
2.09600000000004	-11.4836902244418\\
2.1	-11.4797676871805\\
2.10400000000002	-11.4867402245017\\
2.10800000000004	-11.4925617891199\\
2.112	-11.4749637491563\\
2.11600000000002	-11.4487588545855\\
2.12000000000004	-11.4444382798438\\
2.124	-11.4273167030484\\
2.12800000000002	-11.4035088595222\\
2.13200000000004	-11.3986323861515\\
2.136	-11.3554676841287\\
2.14000000000002	-11.3520618139529\\
2.14400000000004	-11.343877511866\\
2.148	-11.3509245666803\\
2.15200000000002	-11.3539843652763\\
2.15600000000004	-11.3611912259869\\
2.16	-11.387562789169\\
2.16400000000002	-11.4041137695313\\
2.17600000000002	-11.4908765157064\\
2.18000000000004	-11.5099166982314\\
2.184	-11.5197882558785\\
2.18800000000002	-11.5523088492599\\
2.19600000000001	-11.5615078608195\\
2.20000000000002	-11.5808166803098\\
2.20400000000004	-11.5826176662071\\
2.20800000000001	-11.5859647264668\\
2.21200000000002	-11.5967912112965\\
2.21600000000004	-11.5909265069401\\
2.22000000000001	-11.5634235681272\\
2.22400000000003	-11.5305157268749\\
2.22800000000004	-11.5287323933022\\
2.23200000000001	-11.5107363158581\\
2.23600000000003	-11.481437290416\\
2.24000000000004	-11.4324902366189\\
2.24400000000001	-11.3700774884691\\
2.24800000000003	-11.33476377001\\
2.25200000000005	-11.3135176826926\\
2.25600000000001	-11.2485529768701\\
2.26000000000003	-11.2165667028988\\
2.26400000000005	-11.1582363166061\\
2.26800000000001	-11.08321277768\\
2.27200000000003	-11.0682176889158\\
2.27600000000005	-11.0228627896776\\
2.28000000000001	-10.9923128053254\\
2.28400000000003	-10.9375922072167\\
2.29200000000001	-10.8522235832962\\
2.29600000000003	-10.8331833820717\\
2.30000000000005	-10.819445142559\\
2.30400000000001	-10.7981157302856\\
2.30800000000003	-10.7842157401291\\
2.31600000000001	-10.7679255429436\\
2.32000000000003	-10.784951023027\\
2.32399999999999	-10.7958000407499\\
2.32800000000001	-10.8034235636393\\
2.33200000000003	-10.8153853322945\\
2.33599999999999	-10.8045265160355\\
2.34000000000001	-10.8277647355024\\
2.34400000000003	-10.8355206134273\\
2.34799999999999	-10.8492980657839\\
2.35200000000001	-10.867746110056\\
2.35600000000003	-10.8811059091605\\
2.35999999999999	-10.8868686638626\\
2.36400000000001	-10.9081314124313\\
2.37199999999999	-10.9375088635613\\
2.37600000000001	-10.9463265175913\\
2.38000000000003	-10.9410235648062\\
2.38399999999999	-10.9565127877628\\
2.38800000000001	-10.9598765092737\\
2.39599999999999	-10.9791637682447\\
2.40000000000001	-10.9744274849985\\
2.40400000000003	-10.9732078851438\\
2.40799999999999	-10.9808235729442\\
2.41200000000001	-10.9910176969042\\
2.41600000000003	-10.9916020000682\\
2.41999999999999	-10.9820755229277\\
2.42400000000001	-10.9826000251022\\
2.42800000000003	-10.9758255154479\\
2.432	-10.9822951298134\\
2.43600000000001	-10.9956176795211\\
2.44000000000003	-10.9783686656578\\
2.444	-10.9801637612137\\
2.44800000000001	-10.980352009044\\
2.45200000000003	-10.9824794507494\\
2.456	-10.9765980851416\\
2.46000000000002	-10.9914235694736\\
2.46400000000003	-10.9959470898497\\
2.468	-10.9961568794998\\
2.47200000000002	-11.019871599534\\
2.47600000000003	-11.0150578629737\\
2.48	-11.0299353132061\\
2.48400000000002	-11.0325872757856\\
2.48800000000004	-11.0477411980722\\
2.492	-11.0587264977249\\
2.49600000000002	-11.0489284477982\\
2.50000000000004	-11.0502225651461\\
2.504	-11.0295343399048\\
2.50800000000002	-11.0189431508382\\
2.51200000000004	-10.998496093002\\
2.516	-10.9817264781279\\
2.52000000000002	-10.9852323719099\\
2.52400000000004	-10.9580735599293\\
2.528	-10.9249304229138\\
2.53200000000002	-10.9070843528299\\
2.53600000000004	-10.8966147291894\\
2.54	-10.8620676713831\\
2.54400000000002	-10.8379941454121\\
2.54800000000004	-10.8064098358154\\
2.552	-10.7840804118736\\
2.55600000000002	-10.7369715746711\\
2.56000000000004	-10.7084264942244\\
2.564	-10.6864059111651\\
2.56800000000002	-10.6457588532392\\
2.57200000000004	-10.6336666929956\\
2.576	-10.5867627648746\\
2.58000000000002	-10.5864088395063\\
2.58400000000004	-10.5753833546358\\
2.588	-10.5574941448137\\
2.59200000000002	-10.5783755171533\\
2.59600000000004	-10.5617196326162\\
2.6	-10.5555039574118\\
2.60400000000002	-10.5554970946966\\
2.60800000000004	-10.5505441403856\\
2.612	-10.526533351225\\
2.61600000000002	-10.522988244599\\
2.62000000000004	-10.4878686456119\\
2.624	-10.4760000191483\\
2.62800000000002	-10.4703186446545\\
2.63200000000004	-10.4615608103135\\
2.636	-10.4465813917272\\
2.64000000000002	-10.4287931591857\\
2.64400000000004	-10.4242108101938\\
2.648	-10.4185313991472\\
2.65200000000002	-10.4354098263909\\
2.65600000000004	-10.4168461070341\\
2.66	-10.4247470743516\\
2.66400000000002	-10.4049088347192\\
2.66800000000004	-10.3975000194475\\
2.672	-10.3946372761446\\
2.67600000000002	-10.368026490305\\
2.68000000000004	-10.3677715974696\\
2.684	-10.3416902130725\\
2.68800000000002	-10.3313960842058\\
2.69200000000004	-10.3100225598204\\
2.69600000000001	-10.2845735362932\\
2.70000000000002	-10.3095215816124\\
2.70400000000004	-10.2834833556531\\
2.70800000000001	-10.3002019770005\\
2.71200000000002	-10.3034558950686\\
2.71600000000004	-10.3099166832718\\
2.72000000000001	-10.2895166920681\\
2.72400000000003	-10.2888843311983\\
2.72800000000004	-10.2865627513212\\
2.73200000000001	-10.2940362668505\\
2.73600000000003	-10.290496078192\\
2.74000000000004	-10.2746852986953\\
2.74400000000001	-10.2835617626415\\
2.74800000000003	-10.2738098069733\\
2.75200000000005	-10.2859343173457\\
2.75600000000001	-10.2577764847699\\
2.76000000000003	-10.2698108074712\\
2.76400000000005	-10.2373059029673\\
2.76800000000001	-10.21809314279\\
2.77200000000003	-10.2048549091115\\
2.77600000000005	-10.1732058992573\\
2.78000000000001	-10.1534676645316\\
2.78400000000003	-10.1069362864775\\
2.78800000000005	-10.0683225556916\\
2.79200000000001	-10.0230078416712\\
2.79600000000003	-9.96514314763686\\
2.80400000000001	-9.87033137153177\\
2.80800000000003	-9.83635294671152\\
2.81199999999999	-9.77857550452737\\
2.82000000000003	-9.7080784591974\\
2.82399999999999	-9.69427159253289\\
2.83599999999999	-9.60432553758808\\
2.84000000000001	-9.5838020175111\\
2.84400000000003	-9.55207359089571\\
2.84799999999999	-9.55639122981651\\
2.85600000000003	-9.49347062204398\\
2.85999999999999	-9.49235493529077\\
2.86400000000001	-9.46978926191143\\
2.86800000000003	-9.46900397656011\\
2.87199999999999	-9.46083927154541\\
2.87600000000001	-9.45118339388978\\
2.88000000000003	-9.44936671911501\\
2.88399999999999	-9.4381020115871\\
2.88800000000001	-9.43988240933886\\
2.89200000000003	-9.43587555604822\\
2.89599999999999	-9.4396951712814\\
2.90000000000001	-9.44656772239535\\
2.90400000000003	-9.42680889952416\\
2.90799999999999	-9.44243341333726\\
2.91200000000001	-9.42431577046712\\
2.91600000000003	-9.4249755821976\\
2.91999999999999	-9.39924518734801\\
2.92400000000001	-9.40238832959942\\
2.92800000000003	-9.35567558512968\\
2.932	-9.35441774480483\\
2.93600000000001	-9.314956964231\\
2.94000000000003	-9.29013637467927\\
2.944	-9.25691677542294\\
2.94800000000001	-9.21691384034998\\
2.95200000000003	-9.19378246980555\\
2.956	-9.14055207196404\\
2.96000000000002	-9.11229520685533\\
2.96400000000003	-9.07860598844641\\
2.968	-9.06290010377473\\
2.97200000000002	-9.04441286535824\\
2.97600000000003	-9.02123639162849\\
2.98	-9.00940598693548\\
2.98400000000002	-9.02654815187641\\
2.98800000000004	-9.01431972840253\\
2.992	-9.00996973935296\\
2.99600000000002	-9.01398051953784\\
3.00000000000004	-9.02141384984933\\
3.004	-9.02274130839928\\
3.00800000000002	-9.02345503077787\\
3.01200000000004	-9.02907660428215\\
3.016	-9.04436778087242\\
3.02000000000002	-9.04553150663189\\
3.02400000000004	-9.04812854879043\\
3.028	-9.02207756977456\\
3.03200000000002	-9.01743932798797\\
3.03600000000004	-9.00087559456919\\
3.04400000000002	-8.94607459797579\\
3.04800000000004	-8.92954615985646\\
3.052	-8.8641510664248\\
3.05600000000002	-8.8449226360695\\
3.06000000000004	-8.81437362409105\\
3.064	-8.79593537835514\\
3.076	-8.64636967228908\\
3.08000000000002	-8.61777163486854\\
3.08400000000004	-8.5776735941569\\
3.09200000000002	-8.46821379194073\\
3.09600000000004	-8.40977261113186\\
3.1	-8.38254908019421\\
3.10400000000002	-8.32750790726904\\
3.11600000000002	-8.20622848061954\\
3.12000000000004	-8.18339123445398\\
3.124	-8.15501280391917\\
3.12800000000002	-8.13262357898786\\
3.13200000000004	-8.12745200886446\\
3.136	-8.10004024879605\\
3.14000000000002	-8.09680299197926\\
3.14400000000004	-8.0844020095526\\
3.148	-8.06629220177145\\
3.15200000000002	-8.06421670726701\\
3.15600000000004	-8.0425059187646\\
3.16	-8.04794807995067\\
3.16400000000002	-8.04481180041444\\
3.16800000000004	-8.03010101879344\\
3.172	-8.02761474310183\\
3.17600000000002	-8.00832748413086\\
3.18000000000004	-8.00378924725102\\
3.184	-7.96740788104487\\
3.18800000000002	-7.94701278910917\\
3.19200000000004	-7.91640690261242\\
3.19600000000001	-7.90328140819774\\
3.20400000000004	-7.83942650813682\\
3.20800000000001	-7.83018140231862\\
3.21200000000002	-7.79372356452194\\
3.21600000000004	-7.77827943540087\\
3.22000000000001	-7.73592355204563\\
3.22400000000003	-7.71517747056251\\
3.22800000000004	-7.67040296629363\\
3.23200000000001	-7.66625492245543\\
3.23600000000003	-7.63600687887154\\
3.24000000000004	-7.61364707759782\\
3.24400000000001	-7.6075519767462\\
3.24800000000003	-7.57057550841687\\
3.25200000000005	-7.56319413465612\\
3.25600000000001	-7.56398432862525\\
3.26400000000005	-7.51797648972156\\
3.26800000000001	-7.48784610336902\\
3.27200000000003	-7.48341963337917\\
3.27600000000005	-7.47672158596562\\
3.28000000000001	-7.47339609557507\\
3.28400000000003	-7.45223629708384\\
3.28800000000005	-7.45238335927327\\
3.29200000000001	-7.45559218350579\\
3.29600000000003	-7.45345885145898\\
3.30000000000005	-7.46250492918725\\
3.30400000000001	-7.42088727390065\\
3.30800000000003	-7.41953727310779\\
3.31199999999999	-7.38801472794776\\
3.31600000000001	-7.37228237413892\\
3.32800000000001	-7.2839402030496\\
3.33200000000003	-7.24515686783136\\
3.33599999999999	-7.21641864028631\\
3.34000000000001	-7.16776863733927\\
3.34400000000003	-7.15794609107223\\
3.34799999999999	-7.1152686324774\\
3.35200000000001	-7.10027353436339\\
3.35600000000003	-7.06918823952768\\
3.35999999999999	-7.04868921579099\\
3.36400000000001	-7.0381313679265\\
3.36800000000003	-7.00701274123847\\
3.37600000000001	-6.96773822634828\\
3.38000000000003	-6.96086665695789\\
3.38800000000001	-6.93526763542026\\
3.39200000000003	-6.91309899909823\\
3.39599999999999	-6.92116076338525\\
3.40400000000003	-6.90941860161576\\
3.41200000000001	-6.88045586791693\\
3.41600000000003	-6.87828331367642\\
3.41999999999999	-6.85734312207091\\
3.42400000000001	-6.85788527657004\\
3.42800000000003	-6.84976468366735\\
3.432	-6.85029605790681\\
3.43600000000001	-6.8157940939361\\
3.44000000000003	-6.83144704033347\\
3.44800000000001	-6.78278233958225\\
3.45200000000003	-6.77372939913881\\
3.456	-6.74511469111723\\
3.46000000000002	-6.72258135851692\\
3.46400000000003	-6.68615783429613\\
3.468	-6.66796567393284\\
3.47600000000003	-6.61070686228135\\
3.504	-6.33905783821555\\
3.50800000000002	-6.30614019842709\\
3.51200000000004	-6.2780901964973\\
3.516	-6.25414509866752\\
3.528	-6.15583823708927\\
3.53200000000002	-6.1334392229716\\
3.53600000000004	-6.11535589367735\\
3.54	-6.0859813783683\\
3.54400000000002	-6.06340294258267\\
3.54800000000004	-6.0247215757183\\
3.552	-6.01048824833888\\
3.56000000000004	-5.94097647947423\\
3.564	-5.91875491422765\\
3.56800000000002	-5.87055981392954\\
3.57200000000004	-5.85840883442\\
3.576	-5.82624216640697\\
3.588	-5.69268137800927\\
3.59200000000002	-5.68105001075595\\
3.59600000000004	-5.621779423134\\
3.60400000000002	-5.53225392921298\\
3.60800000000004	-5.48012648376764\\
3.612	-5.45516863991232\\
3.61600000000002	-5.38850098965215\\
3.62000000000004	-5.35387157926372\\
3.636	-5.1462686435849\\
3.64000000000002	-5.12925296203763\\
3.64400000000004	-5.04839217429068\\
3.648	-5.04395687813852\\
3.65200000000002	-4.99573923092262\\
3.66	-4.93309217808293\\
3.66400000000002	-4.88380982361588\\
3.66800000000004	-4.8614186445872\\
3.684	-4.74078530423781\\
3.68800000000002	-4.71475099114811\\
3.70000000000002	-4.61883530897252\\
3.70400000000004	-4.58489413354911\\
3.71200000000002	-4.53085491704006\\
3.71600000000004	-4.48653041147718\\
3.72000000000001	-4.45816276120205\\
3.72400000000003	-4.41254511066511\\
3.72800000000004	-4.40442942638023\\
3.74000000000004	-4.28474804934333\\
3.74400000000001	-4.25444118649352\\
3.74800000000003	-4.2373833469316\\
3.75200000000005	-4.18528824694016\\
3.76000000000003	-4.11428825060526\\
3.76400000000005	-4.08518433103374\\
3.76800000000001	-4.02689903857661\\
3.77200000000003	-4.00064413687762\\
3.77600000000005	-3.94477256606607\\
3.78000000000001	-3.90178433119082\\
3.78400000000003	-3.87479511429282\\
3.78800000000005	-3.82361570526572\\
3.79200000000001	-3.79214805715224\\
3.79600000000003	-3.73027942694869\\
3.80000000000005	-3.71559021052192\\
3.80400000000001	-3.67076962601905\\
3.80800000000003	-3.6192421726152\\
3.81199999999999	-3.59919217053582\\
3.81600000000001	-3.54638138471865\\
3.82000000000003	-3.52355589586146\\
3.82399999999999	-3.47785687446594\\
3.82800000000001	-3.44825000856437\\
3.83200000000003	-3.42582353891111\\
3.83599999999999	-3.38013432072658\\
3.84000000000001	-3.36457549356946\\
3.84400000000003	-3.3304686312582\\
3.84799999999999	-3.31794804217769\\
3.85200000000001	-3.26991961049098\\
3.85600000000003	-3.25327843778274\\
3.85999999999999	-3.22577353552276\\
3.86400000000001	-3.19190000552757\\
3.86800000000003	-3.18077745624617\\
3.87199999999999	-3.14085098341399\\
3.89200000000003	-2.99000882634929\\
3.90000000000001	-2.92801569022384\\
3.90400000000003	-2.90616176642623\\
3.90799999999999	-2.87826568940106\\
3.91600000000003	-2.81042745066624\\
3.92800000000003	-2.71495980374953\\
3.932	-2.6640529422199\\
3.93600000000001	-2.63075294214137\\
3.94000000000003	-2.60860490331463\\
3.944	-2.57034215740129\\
3.94800000000001	-2.54515294467702\\
3.95200000000003	-2.51054608120638\\
3.968	-2.41819019411124\\
3.97200000000002	-2.40702842964846\\
3.97600000000003	-2.36278823543998\\
3.98	-2.352814709439\\
3.98400000000002	-2.3327754946316\\
3.98800000000004	-2.29611373181437\\
3.992	-2.28279412493986\\
3.99600000000002	-2.24877745731204\\
4.00000000000004	-2.2371598108142\\
4.00800000000002	-2.18636863371905\\
4.01200000000004	-2.17942647372975\\
4.016	-2.13792255111769\\
4.02000000000002	-2.13085196298712\\
4.02400000000004	-2.11308627736335\\
4.028	-2.10142255296894\\
4.03200000000002	-2.08689510121065\\
4.03600000000004	-2.04577451126248\\
4.04	-2.04300588719985\\
4.04800000000004	-1.97040294665916\\
4.06000000000004	-1.87881471362768\\
4.07200000000004	-1.7975343208687\\
4.076	-1.78838824290855\\
4.08000000000002	-1.76713627927444\\
4.08400000000004	-1.73755294668908\\
4.09200000000002	-1.69800294614306\\
4.1	-1.66700980943792\\
4.10400000000002	-1.64913431803386\\
4.112	-1.60789804365121\\
4.11600000000002	-1.58964510057487\\
4.12000000000004	-1.58625882747127\\
4.124	-1.57525196496178\\
4.12800000000002	-1.55389412127289\\
4.13200000000004	-1.54965980730805\\
4.136	-1.54800784470988\\
4.14000000000002	-1.5514725505137\\
4.14400000000004	-1.54333333525003\\
4.148	-1.53352255096623\\
4.15200000000002	-1.51271960898942\\
4.15600000000004	-1.49981568724501\\
4.16	-1.4966823552169\\
4.16400000000002	-1.47414902027915\\
4.172	-1.44730882434284\\
4.17600000000002	-1.43819901873084\\
4.18000000000004	-1.4511617620786\\
4.184	-1.43829705551559\\
4.18800000000002	-1.43463823023965\\
4.19200000000004	-1.44297254436156\\
4.19600000000001	-1.43847646549636\\
4.20000000000002	-1.45596764017554\\
4.20400000000004	-1.45514215090695\\
4.20800000000001	-1.45271371977002\\
4.21200000000002	-1.46315489680159\\
4.21600000000004	-1.45349803508497\\
4.22000000000001	-1.46799313437705\\
4.22400000000003	-1.4601715651213\\
4.23200000000001	-1.44913430891785\\
4.23600000000003	-1.43750685920902\\
4.24000000000004	-1.45224705513786\\
4.24400000000001	-1.43871469941794\\
4.24800000000003	-1.43207940517687\\
4.25200000000005	-1.44217842583563\\
4.25600000000001	-1.43276666075576\\
4.26000000000003	-1.4354460718585\\
4.26800000000001	-1.42687842308306\\
4.27200000000003	-1.42677352124569\\
4.28000000000001	-1.41236371970644\\
4.28400000000003	-1.40948823035932\\
4.28800000000005	-1.4097137205741\\
4.29200000000001	-1.39479607343674\\
4.29600000000003	-1.39036274073171\\
4.30000000000005	-1.38893038969414\\
4.30400000000001	-1.39056960624807\\
4.30800000000003	-1.38453431106081\\
4.31200000000005	-1.38759803655101\\
4.31600000000001	-1.39253725140702\\
4.32000000000003	-1.40350783923093\\
4.32399999999999	-1.40333823012371\\
4.32800000000001	-1.41181077793533\\
4.33200000000003	-1.43346862231984\\
4.33599999999999	-1.43992058202332\\
4.34400000000003	-1.44167450596304\\
4.34799999999999	-1.44893430962282\\
4.35200000000001	-1.45937646837795\\
4.35600000000003	-1.46302548810548\\
4.35999999999999	-1.46402548808678\\
4.36400000000001	-1.46441862396165\\
4.36800000000003	-1.46137646834056\\
4.37199999999999	-1.46608333260405\\
4.38000000000003	-1.46555980514077\\
4.38399999999999	-1.46333921890633\\
4.38800000000001	-1.47155000181759\\
4.39200000000003	-1.47682647377837\\
4.39599999999999	-1.46867647358015\\
4.40000000000001	-1.47702647424212\\
4.40400000000003	-1.47108922051449\\
4.40799999999999	-1.46154902261846\\
4.41200000000001	-1.4565401988871\\
4.41600000000003	-1.44521176815033\\
4.41999999999999	-1.44034412094191\\
4.42400000000001	-1.42876274679221\\
4.42800000000003	-1.42146372795105\\
4.43600000000001	-1.41218235913445\\
4.44000000000003	-1.41248824082169\\
4.444	-1.41975098731471\\
4.44800000000001	-1.42477059598063\\
4.45200000000003	-1.42586079064537\\
4.456	-1.42237647608215\\
4.46000000000002	-1.4387235360987\\
4.46400000000003	-1.44402059620502\\
4.468	-1.44219804745094\\
4.47200000000002	-1.44760589038625\\
4.47600000000003	-1.4429980469685\\
4.48	-1.44598334209592\\
4.48400000000002	-1.44520196961421\\
4.48800000000004	-1.44603432159798\\
4.492	-1.44087843918333\\
4.49600000000002	-1.44216961603539\\
4.50000000000004	-1.44951275400087\\
4.504	-1.45493334064297\\
4.50800000000002	-1.45597647802503\\
4.51200000000004	-1.4576019691486\\
4.516	-1.46013824261871\\
4.52000000000002	-1.46597059684641\\
4.52400000000004	-1.47012059711943\\
4.528	-1.46689804979399\\
4.53200000000002	-1.45632648117402\\
4.53600000000004	-1.44913530466603\\
4.54	-1.4477656974512\\
4.54400000000002	-1.44353922792509\\
4.54800000000004	-1.43157256000182\\
4.552	-1.42332255957173\\
4.55600000000002	-1.41694903023103\\
4.56000000000004	-1.42047451874789\\
4.564	-1.4197715789664\\
4.56800000000002	-1.41545981402491\\
4.57200000000004	-1.42131275406071\\
4.576	-1.41323922311559\\
4.58000000000002	-1.41175686962464\\
4.58400000000004	-1.41847451644785\\
4.59200000000002	-1.39097353640724\\
4.59600000000004	-1.37219020315245\\
4.6	-1.36934020121892\\
4.60400000000002	-1.36330588775522\\
4.61600000000002	-1.3355078475148\\
4.62000000000004	-1.33716274827134\\
4.624	-1.33673823931638\\
4.62800000000002	-1.33397255341212\\
4.63200000000004	-1.32825490540149\\
4.636	-1.3199509826361\\
4.64000000000002	-1.32757647131004\\
4.64400000000004	-1.32405294156542\\
4.648	-1.31814411808463\\
4.65200000000002	-1.310910783562\\
4.65600000000004	-1.31562647165037\\
4.66	-1.31656078497569\\
4.66400000000002	-1.31630196057114\\
4.66800000000004	-1.31963921528236\\
4.672	-1.32711274483625\\
4.67600000000002	-1.32556568641289\\
4.68000000000004	-1.33937353012609\\
4.684	-1.35664411853341\\
4.68800000000002	-1.36418627523908\\
4.69200000000004	-1.3701931401795\\
4.69600000000001	-1.40204608089784\\
4.70400000000004	-1.43042843365202\\
4.70800000000001	-1.43196568886439\\
4.71200000000002	-1.43592059027915\\
4.71600000000004	-1.45840392276353\\
4.72000000000001	-1.46816862915076\\
4.72400000000003	-1.47387156883876\\
4.72800000000004	-1.47258921581156\\
4.73200000000001	-1.47813725354625\\
4.74000000000004	-1.50808823225545\\
4.74400000000001	-1.51571372326682\\
4.74800000000003	-1.50673431158066\\
4.75200000000005	-1.52702156819549\\
4.75600000000001	-1.53863333370171\\
4.76000000000003	-1.54230098046509\\
4.76400000000005	-1.54814803950927\\
4.76800000000001	-1.5474960768924\\
4.77600000000005	-1.54470294012743\\
4.78400000000003	-1.54583333169713\\
4.78800000000005	-1.53911274204067\\
4.79200000000001	-1.53872842765322\\
4.79600000000003	-1.53604999710532\\
4.80000000000005	-1.54678038989796\\
4.80400000000001	-1.54029901822408\\
4.80800000000003	-1.52035882192499\\
4.81200000000005	-1.51959999869851\\
4.81600000000001	-1.51127156673693\\
4.82000000000003	-1.48808921493736\\
4.82399999999999	-1.4685313725004\\
4.82800000000001	-1.44284999954934\\
4.83200000000003	-1.42579901978081\\
4.83599999999999	-1.4117598036925\\
4.84000000000001	-1.39462451008605\\
4.84400000000003	-1.36993823609516\\
4.84799999999999	-1.35870294287509\\
4.85200000000001	-1.34294509931522\\
4.85600000000003	-1.33624510014174\\
4.85999999999999	-1.32149705977417\\
4.86800000000003	-1.30826764758311\\
4.87199999999999	-1.30537548997238\\
4.87600000000001	-1.28708431343822\\
4.88000000000003	-1.27378823520506\\
4.88399999999999	-1.26573823523872\\
4.88800000000001	-1.23820784205899\\
4.89200000000003	-1.22382058626881\\
4.89599999999999	-1.19847744805556\\
4.90000000000001	-1.15755686032421\\
4.90400000000003	-1.1333509769802\\
4.90799999999999	-1.10085097641922\\
4.91999999999999	-0.983815683015422\\
4.92400000000001	-0.942356858913804\\
4.92800000000003	-0.909451957865087\\
4.932	-0.871157840916922\\
4.94000000000003	-0.810704899915294\\
4.944	-0.769515685737133\\
4.94800000000001	-0.741844116034461\\
4.95200000000003	-0.7218548998821\\
4.96000000000002	-0.661439210614738\\
4.96400000000003	-0.643883327496987\\
4.98	-0.535500977042258\\
4.98400000000002	-0.501603918405724\\
5.00000000000004	-0.336627448963768\\
5.004	-0.283321565930166\\
5.01200000000004	-0.210679409039372\\
5.016	-0.162850977816419\\
5.02000000000002	-0.140763722871448\\
5.02400000000004	-0.128295095600919\\
5.028	-0.0955911741098951\\
5.03200000000002	-0.0763490171555219\\
5.03600000000004	-0.0511431344145663\\
5.04400000000002	-0.0164725461280817\\
5.04800000000004	0.00840882672106602\\
5.052	0.0371852970736875\\
5.06000000000004	0.102844121190262\\
5.064	0.122294120709686\\
5.076	0.26565392439564\\
5.08000000000002	0.292766668998144\\
5.08400000000004	0.326114708082933\\
5.088	0.364497061818838\\
5.09600000000004	0.42436274805782\\
5.1	0.450034317213529\\
5.10400000000002	0.467920591799068\\
5.10800000000004	0.483227454345016\\
5.112	0.514623532473458\\
5.11600000000002	0.52417353182739\\
5.12000000000004	0.536933336260855\\
5.124	0.554357846651008\\
5.12800000000002	0.564324513442962\\
5.13200000000004	0.593446082709466\\
5.136	0.607660788604441\\
5.14000000000002	0.634520591547091\\
5.14400000000004	0.650722552821332\\
5.148	0.684342160601826\\
5.15600000000004	0.739390199456146\\
5.16800000000004	0.830023531601125\\
5.17600000000002	0.899919611785343\\
5.18000000000004	0.921034316733188\\
5.184	0.95186372890192\\
5.18800000000002	0.96680294357094\\
5.19200000000004	0.975528432458056\\
5.19600000000001	0.979817649313048\\
5.20000000000002	0.978000000995749\\
5.20400000000004	0.982562747071771\\
5.20800000000001	0.973080394899142\\
5.21200000000002	0.965801964203518\\
5.21600000000004	0.964644119435665\\
5.22000000000001	0.96260980589717\\
5.22400000000003	0.975972550172433\\
5.22800000000004	0.977129413216723\\
5.23200000000001	0.98200686363613\\
5.24000000000004	1.00773725614828\\
5.24400000000001	1.03721372578658\\
5.24800000000003	1.04962254797711\\
5.25200000000005	1.0754970563393\\
5.25600000000001	1.08128823193849\\
5.26000000000003	1.10041764144804\\
5.26800000000001	1.15527646506534\\
5.27200000000003	1.16735881742309\\
5.27600000000005	1.17742744438788\\
5.28000000000001	1.19253136655864\\
5.28400000000003	1.22429803247545\\
5.28800000000005	1.23697842511476\\
5.29200000000001	1.27519215146701\\
5.29600000000003	1.29516862245167\\
5.30000000000005	1.32481960397141\\
5.30400000000001	1.34959607323011\\
5.31200000000005	1.42180783842124\\
5.31600000000001	1.43895097807342\\
5.32000000000003	1.46603137020971\\
5.32399999999999	1.48603529205509\\
5.32800000000001	1.52377058477963\\
5.33599999999999	1.57580685732411\\
5.34000000000001	1.60607940542932\\
5.34400000000003	1.62789018948873\\
5.34799999999999	1.66561175912034\\
5.35600000000003	1.71925881797192\\
5.35999999999999	1.72593038689856\\
5.36800000000003	1.78654901420369\\
5.37199999999999	1.80997156395632\\
5.37600000000001	1.8226264668446\\
5.38000000000003	1.82991176259284\\
5.38399999999999	1.85573627200781\\
5.38800000000001	1.86961764447829\\
5.39200000000003	1.87586176161673\\
5.39599999999999	1.88963136953466\\
5.40000000000001	1.90640784011168\\
5.40400000000003	1.93526568482904\\
5.40799999999999	1.9693107827037\\
5.41200000000001	1.98754803807128\\
5.41600000000003	2.0266970594724\\
5.41999999999999	2.0454882348285\\
5.42400000000001	2.08523823583827\\
5.42800000000003	2.09944510109284\\
5.432	2.12984020102258\\
5.44000000000003	2.16285490522198\\
5.444	2.18928529701981\\
5.44800000000001	2.19910000352299\\
5.45200000000003	2.22648431740555\\
5.456	2.23834804460114\\
5.46000000000002	2.27522941897897\\
5.46400000000003	2.29338530231924\\
5.468	2.30653138254203\\
5.47200000000002	2.32769118570814\\
5.47600000000003	2.3425078532275\\
5.48	2.38070785531811\\
5.48800000000004	2.4250402099946\\
5.492	2.45711276110481\\
5.49600000000002	2.47049021253399\\
5.50000000000004	2.50167354649188\\
5.504	2.52308531134736\\
5.50800000000002	2.54814315543455\\
5.51200000000004	2.56233531119777\\
5.516	2.58016668347751\\
5.52400000000004	2.62888236840566\\
5.528	2.64809609394447\\
5.53200000000002	2.65978433104122\\
5.53600000000004	2.68729413490669\\
5.54	2.69311864469566\\
5.54400000000002	2.70776178088843\\
5.54800000000004	2.71955883970448\\
5.552	2.73397256580053\\
5.55600000000002	2.74505197534374\\
5.56000000000004	2.75921570319755\\
5.564	2.78566079981187\\
5.56800000000002	2.80188922788583\\
5.576	2.84456471835865\\
5.58000000000002	2.86768334519629\\
5.58400000000004	2.90050392992356\\
5.588	2.91379412950254\\
5.59200000000002	2.93509216869579\\
5.59600000000004	2.97089119051017\\
5.6	2.9905990338793\\
5.60400000000002	3.01936962090286\\
5.612	3.0472696201474\\
5.61600000000002	3.08400491172192\\
5.62000000000004	3.0929362820644\\
5.624	3.11762158075968\\
5.62800000000002	3.12654314789117\\
5.63200000000004	3.15390001091303\\
5.636	3.17717549847621\\
5.64000000000002	3.20476961603352\\
5.64400000000004	3.21868138219796\\
5.65200000000002	3.24166471350427\\
5.65600000000004	3.24620981309928\\
5.66	3.25710098883685\\
5.66400000000002	3.26505098623388\\
5.66800000000004	3.26880392841264\\
5.67600000000002	3.29054608532027\\
5.68000000000004	3.29934020135917\\
5.684	3.30071667128918\\
5.68800000000002	3.3206107896917\\
5.69200000000004	3.32349412114013\\
5.69600000000001	3.32529313891542\\
5.70000000000002	3.33587254729925\\
5.70400000000004	3.34082450586207\\
5.70800000000001	3.35575587609235\\
5.71200000000002	3.3581911722819\\
5.71600000000004	3.36586176180372\\
5.72000000000001	3.38179999706792\\
5.72800000000004	3.39159901469361\\
5.73200000000001	3.4099343103521\\
5.73600000000003	3.42410685969334\\
5.74000000000004	3.43529705440297\\
5.74400000000001	3.4529578405268\\
5.74800000000003	3.46594803941016\\
5.75200000000005	3.48892941194422\\
5.75600000000001	3.50706764763477\\
5.76000000000003	3.5191568627077\\
5.76800000000001	3.54978627317092\\
5.77200000000003	3.55535294027889\\
5.77600000000005	3.55498039488699\\
5.78000000000001	3.56783235306833\\
5.78400000000003	3.57344117351607\\
5.78800000000005	3.57297058666454\\
5.79200000000001	3.58266175961962\\
5.79600000000003	3.59458038853664\\
5.80000000000005	3.59986862481809\\
5.80400000000001	3.61311960687824\\
5.80800000000003	3.61543921395844\\
5.81200000000005	3.62485490125768\\
5.81600000000001	3.63081764707378\\
5.82000000000003	3.64259118192336\\
5.82399999999999	3.65757647682639\\
5.82800000000001	3.66231961343803\\
5.83200000000003	3.66818726296518\\
5.83599999999999	3.68613432435428\\
5.84000000000001	3.69428726738574\\
5.84400000000003	3.6994019723406\\
5.85200000000001	3.72780099102095\\
5.85999999999999	3.76275295837253\\
5.86400000000001	3.77385393778483\\
5.87600000000001	3.8314725744958\\
5.88000000000003	3.84274021784464\\
5.88399999999999	3.86232550938924\\
5.88800000000001	3.87155884387446\\
5.89200000000003	3.8697255078484\\
5.89599999999999	3.87730295985353\\
5.90000000000001	3.88087844848633\\
5.90400000000003	3.88770002009822\\
5.90799999999999	3.88388629520641\\
5.91200000000001	3.87434316148945\\
5.91600000000003	3.87322845178492\\
5.91999999999999	3.87315982463313\\
5.92400000000001	3.87014119765338\\
5.92800000000003	3.86934217752195\\
5.932	3.8728872794731\\
5.93600000000001	3.86571766815933\\
5.94000000000003	3.86670001815347\\
5.944	3.86690492256015\\
5.94800000000001	3.86304609915789\\
5.95200000000003	3.86467747127309\\
5.956	3.85750394241483\\
5.96000000000002	3.85661864280701\\
5.96400000000003	3.85213628937217\\
5.968	3.85250393549601\\
5.97200000000002	3.85408236933689\\
5.97600000000003	3.86155589889077\\
5.98	3.8650313872917\\
5.98400000000002	3.86448432884964\\
5.992	3.87179903890572\\
5.99600000000002	3.87781766816681\\
6.00000000000004	3.87596864793815\\
6.004	3.87496668684716\\
6.00800000000002	3.88089413736381\\
6.016	3.89529315630595\\
6.02000000000002	3.89636766676809\\
6.02400000000004	3.89056472217335\\
6.03200000000002	3.90383040671255\\
6.03600000000004	3.90570785485062\\
6.04	3.89828627717261\\
6.04400000000002	3.90297451206282\\
6.04800000000004	3.90031274627237\\
6.052	3.90554608083239\\
6.05600000000002	3.90106079157661\\
6.06000000000004	3.89936960912218\\
6.064	3.9100519582337\\
6.07200000000004	3.90630783754236\\
6.076	3.89981665798262\\
6.08000000000002	3.90244705069299\\
6.08400000000004	3.90993920962016\\
6.09200000000002	3.90893627148048\\
6.09600000000004	3.90663725254582\\
6.1	3.91207842733346\\
6.10400000000002	3.91405980259765\\
6.10800000000004	3.9087372527403\\
6.112	3.91509705898808\\
6.11600000000002	3.91441960428275\\
6.12000000000004	3.916901957755\\
6.124	3.92576665971793\\
6.12800000000002	3.92587449971368\\
6.13200000000004	3.93803037849127\\
6.136	3.93763822200252\\
6.14000000000002	3.94712744039648\\
6.14400000000004	3.94295391381956\\
6.148	3.94261567732867\\
6.15200000000002	3.94821175406961\\
6.15600000000004	3.94736077271256\\
6.16	3.94836567429935\\
6.16400000000002	3.93913528498481\\
6.16800000000004	3.94773920377096\\
6.172	3.94908234184864\\
6.17600000000002	3.94763038205166\\
6.18000000000004	3.94557744381475\\
6.184	3.95101371933432\\
6.18800000000002	3.96294215613721\\
6.19200000000004	3.97182745092055\\
6.19600000000001	3.98527744704602\\
6.20400000000004	3.99962057786829\\
6.20800000000001	4.01699410700331\\
6.21200000000002	4.020705872891\\
6.21600000000004	4.0289666559182\\
6.22000000000001	4.02879999198166\\
6.22400000000003	4.03501371776357\\
6.22800000000004	4.02929508919809\\
6.23600000000003	4.01402450075337\\
6.24000000000004	4.01384508843515\\
6.24400000000001	4.00957058457767\\
6.24800000000003	3.99341371947644\\
6.25200000000005	3.98991960170222\\
6.25600000000001	3.98117057949889\\
6.26000000000003	3.98004606658337\\
6.26400000000005	3.9666431277406\\
6.26800000000001	3.95064803198272\\
6.27200000000003	3.94547744358287\\
6.27600000000005	3.94155980558956\\
6.28000000000001	3.93634117818346\\
6.28400000000003	3.91945489715127\\
6.28800000000005	3.91083430776409\\
6.29200000000001	3.89619508911581\\
6.29600000000003	3.89081763753704\\
6.30000000000005	3.88753136466531\\
6.30400000000001	3.87916568213818\\
6.30800000000003	3.88653038529788\\
6.31200000000005	3.88156469662984\\
6.31600000000001	3.88811077791102\\
6.32000000000003	3.89866960282419\\
6.32399999999999	3.91293627140569\\
6.32800000000001	3.90897941121868\\
6.33200000000003	3.91478235581342\\
6.33599999999999	3.9114078540428\\
6.34400000000003	3.92074706975151\\
6.34799999999999	3.92518137950523\\
6.35200000000001	3.92532941874336\\
6.35600000000003	3.92640883314843\\
6.35999999999999	3.93581471256181\\
6.36400000000001	3.93880588868085\\
6.36800000000003	3.95571765712663\\
6.37199999999999	3.95366864110909\\
6.38000000000003	3.96669902988508\\
6.38399999999999	3.97441079569798\\
6.38800000000001	3.96407060062184\\
6.39200000000003	3.95571275785857\\
6.39599999999999	3.94977550413094\\
6.40000000000001	3.92121766127792\\
6.40400000000003	3.92287354843289\\
6.40799999999999	3.90748139456207\\
6.41200000000001	3.88842453208624\\
6.41600000000003	3.88415492282194\\
6.41999999999999	3.87446669036267\\
6.42400000000001	3.87366962900349\\
6.42800000000003	3.86928040841046\\
6.432	3.88011962759728\\
6.43600000000001	3.87926962796379\\
6.44000000000003	3.88694805724948\\
6.444	3.88341374490775\\
6.44800000000001	3.88332452961043\\
6.45200000000003	3.89536080173418\\
6.456	3.89559217527801\\
6.46000000000002	3.90074021676007\\
6.47600000000003	3.94552845113418\\
6.48	3.95983530493343\\
6.48400000000002	3.97012157533683\\
6.48800000000004	3.98875000430088\\
6.492	3.9941137304493\\
6.49600000000002	4.00525589082755\\
6.50000000000004	4.01844804427203\\
6.504	4.02553725710102\\
6.50800000000002	4.02997353030186\\
6.51200000000004	4.03121960864348\\
6.516	4.04383333524068\\
6.52000000000002	4.03950784253139\\
6.52400000000004	4.04102549365923\\
6.528	4.04169019530801\\
6.53200000000002	4.05420882561627\\
6.53600000000004	4.06065587903939\\
6.54	4.0615362700294\\
6.552	4.06708038086985\\
6.55600000000002	4.07561959472357\\
6.56000000000004	4.08033626219806\\
6.564	4.07690881280338\\
6.56800000000002	4.09035292793723\\
6.57200000000004	4.07891959302566\\
6.576	4.09343135590647\\
6.58000000000002	4.09880782576168\\
6.58400000000004	4.09829703966777\\
6.588	4.10178330832836\\
6.59200000000002	4.10414899096769\\
6.59600000000004	4.11201075479096\\
6.6	4.11570585475248\\
6.60400000000002	4.13173820458206\\
6.60800000000004	4.12674114750881\\
6.612	4.13993036045748\\
6.62000000000004	4.15874211928424\\
6.624	4.16092838960535\\
6.62800000000002	4.16135485967\\
6.636	4.1804352461123\\
6.64000000000002	4.19504112355849\\
6.64400000000004	4.2014401473251\\
6.648	4.22149505334742\\
6.65600000000004	4.24929014841716\\
6.66	4.27456759939007\\
6.66400000000002	4.28380583314335\\
6.66800000000004	4.28400877877778\\
6.67600000000002	4.31220878339281\\
6.68000000000004	4.32474505667593\\
6.684	4.31481270696603\\
6.69200000000004	4.3328901646184\\
6.69600000000001	4.33894212573182\\
6.70000000000002	4.35347153158749\\
6.70400000000004	4.35478428298352\\
6.70800000000001	4.36886565358031\\
6.71200000000002	4.37780682713377\\
6.72000000000001	4.40264702310749\\
6.72400000000003	4.40891172839146\\
6.72800000000004	4.42256956941941\\
6.73200000000001	4.42575486968545\\
6.73600000000003	4.43814114495819\\
6.74000000000004	4.44500291581247\\
6.74400000000001	4.45298428161471\\
6.74800000000003	4.46635879722296\\
6.75200000000005	4.47451663952248\\
6.75600000000001	4.48757350678537\\
6.76400000000005	4.49660977662778\\
6.76800000000001	4.51157546043396\\
6.77200000000003	4.5169068364536\\
6.77600000000005	4.52378722733142\\
6.78000000000001	4.51106957828297\\
6.78800000000005	4.51302056219064\\
6.79200000000001	4.52262841018976\\
6.79600000000003	4.52399213641297\\
6.80000000000005	4.52246860429352\\
6.80400000000001	4.53545781677844\\
6.80800000000003	4.55351860382978\\
6.81200000000005	4.56364409128825\\
6.81600000000001	4.56375683990179\\
6.82000000000003	4.58376566569011\\
6.82399999999999	4.58104507595885\\
6.82800000000001	4.59243331703485\\
6.83200000000003	4.60784704544965\\
6.83599999999999	4.61035489101036\\
6.84000000000001	4.61708234338199\\
6.84400000000003	4.62046666238822\\
6.84799999999999	4.61883430854947\\
6.85200000000001	4.6195901889427\\
6.85999999999999	4.6249607778063\\
6.86400000000001	4.6186196009318\\
6.86800000000003	4.61941862106323\\
6.87199999999999	4.61672254637176\\
6.87600000000001	4.6209735215879\\
6.88000000000003	4.62695194693173\\
6.88399999999999	4.62273135839724\\
6.88800000000001	4.63380390990014\\
6.89200000000003	4.63741666195439\\
6.89599999999999	4.6434666596207\\
6.90400000000003	4.66335293825935\\
6.90799999999999	4.67566469603894\\
6.91200000000001	4.67417254167444\\
6.91600000000003	4.68347058576696\\
6.91999999999999	4.67800588233798\\
6.92400000000001	4.68086470809637\\
6.92800000000003	4.68713529437196\\
6.932	4.68329019172519\\
6.93600000000001	4.68553626303579\\
6.94000000000003	4.674125475042\\
6.944	4.6702470405429\\
6.94800000000001	4.67442645278631\\
6.95200000000003	4.66905879974365\\
6.956	4.67400781781066\\
6.96400000000003	4.67308625052957\\
6.968	4.67529410006953\\
6.97200000000002	4.67481175590964\\
6.97600000000003	4.66744117175832\\
6.98400000000002	4.67828234504251\\
6.98800000000004	4.68009018430523\\
6.992	4.68453724244062\\
6.99600000000002	4.68258332271202\\
7.00000000000004	4.69554411196241\\
7.004	4.70585685617784\\
7.01200000000004	4.70264410505108\\
7.02000000000002	4.71602056540695\\
7.02400000000004	4.71443919574513\\
7.028	4.72764116175034\\
7.03200000000002	4.73524116067325\\
7.03600000000004	4.73820978987451\\
7.04	4.73938136007272\\
7.04400000000002	4.7369470502816\\
7.04800000000004	4.743706852782\\
7.052	4.75365097382489\\
7.05600000000002	4.75643822726081\\
7.06000000000004	4.76083038367477\\
7.064	4.76052057976816\\
7.06800000000002	4.76711567710428\\
7.07200000000004	4.7774499911888\\
7.076	4.7844490069969\\
7.08000000000002	4.78013037700279\\
7.08400000000004	4.77741371416578\\
7.088	4.79733527875414\\
7.09200000000002	4.80541175019507\\
7.09600000000004	4.80698919296265\\
7.1	4.8094489995171\\
7.10400000000002	4.81607547460818\\
7.10800000000004	4.82382547154146\\
7.112	4.81751958996642\\
7.11600000000002	4.8212695869745\\
7.12000000000004	4.82935880212223\\
7.124	4.85411174624574\\
7.13200000000004	4.85908232483209\\
7.136	4.86350193210676\\
7.14000000000002	4.87612644831339\\
7.14400000000004	4.88416468863393\\
7.148	4.88252155453551\\
7.15200000000002	4.87488920548383\\
7.15600000000004	4.87476764005773\\
7.16	4.86632646298876\\
7.16400000000002	4.85492940977508\\
7.16800000000004	4.84959313448737\\
7.172	4.84276274138806\\
7.17600000000002	4.82917646333283\\
7.18000000000004	4.82786665710748\\
7.184	4.82425881367104\\
7.18800000000002	4.82597842870974\\
7.19200000000004	4.82307549083934\\
7.19600000000001	4.81847255370196\\
7.20000000000002	4.81776862985948\\
7.20400000000004	4.8179411794625\\
7.21600000000004	4.80272353864184\\
7.22000000000001	4.79362550436282\\
7.22400000000003	4.79270786397597\\
7.23200000000001	4.77868825314092\\
7.23600000000003	4.77907256519093\\
7.24000000000004	4.77558040618896\\
7.24400000000001	4.78301080067952\\
7.24800000000003	4.78425393385045\\
7.25200000000005	4.79133824741139\\
7.25600000000001	4.79060197344013\\
7.26400000000005	4.79324804567823\\
7.26800000000001	4.79680000566968\\
7.27200000000003	4.80630883048562\\
7.27600000000005	4.80741863624722\\
7.28400000000003	4.82040491291121\\
7.28800000000005	4.82418432422713\\
7.29200000000001	4.81944609623329\\
7.29600000000003	4.8135794284297\\
7.30000000000005	4.8139500243991\\
7.30400000000001	4.81585885029213\\
7.30800000000003	4.80775296454336\\
7.31200000000005	4.79709904801612\\
7.31600000000001	4.7979421896093\\
7.32000000000003	4.80268728966806\\
7.32399999999999	4.7941774854473\\
7.32800000000001	4.7763019917058\\
7.33200000000003	4.76584611219518\\
7.33599999999999	4.76378728829178\\
7.34000000000001	4.75841278188369\\
7.34400000000003	4.73938238854502\\
7.34799999999999	4.73135101093965\\
7.35200000000001	4.73238139994004\\
7.35600000000003	4.73441179125917\\
7.35999999999999	4.73389022490558\\
7.36400000000001	4.7352500335843\\
7.36800000000003	4.74170884899065\\
7.37199999999999	4.74409511977551\\
7.38000000000003	4.76041668536616\\
7.39200000000003	4.77071472242767\\
7.39599999999999	4.77743236691344\\
7.40000000000001	4.78051373537849\\
7.40400000000003	4.7812460824555\\
7.41200000000001	4.79092549342735\\
7.41600000000003	4.80104215472352\\
7.41999999999999	4.80446175967946\\
7.42800000000003	4.83311371709786\\
7.432	4.84092547846775\\
7.43600000000001	4.85576175240909\\
7.44000000000003	4.86014606438431\\
7.444	4.86268233317955\\
7.44800000000001	4.86623134800032\\
7.45200000000003	4.8764274260577\\
7.456	4.87039213554532\\
7.46000000000002	4.87338820625754\\
7.46400000000003	4.88604801776362\\
7.468	4.88598821677413\\
7.47200000000002	4.88261468737733\\
7.47600000000003	4.86694213455798\\
7.48	4.86751860263301\\
7.48400000000002	4.86565879746979\\
7.492	4.84053625779993\\
7.49600000000002	4.82985096351773\\
7.50000000000004	4.83243233549829\\
7.504	4.82988036847582\\
7.50800000000002	4.81671762466431\\
7.51200000000004	4.81639409532734\\
7.516	4.81454213460286\\
7.52000000000002	4.82147252325918\\
7.52400000000004	4.82214801451739\\
7.528	4.81979507558486\\
7.53200000000002	4.81812252717859\\
7.53600000000004	4.82941370384366\\
7.54	4.83266370436725\\
7.54400000000002	4.82565782584396\\
7.55600000000002	4.8479539085837\\
7.56000000000004	4.84467351202871\\
7.564	4.84455390069999\\
7.56800000000002	4.85560683643117\\
7.57200000000004	4.85572448431277\\
7.576	4.8579735101438\\
7.58000000000002	4.85699017842611\\
7.58400000000004	4.86085586921842\\
7.59200000000002	4.86058234233482\\
7.59600000000004	4.85826567107556\\
7.6	4.8593960649827\\
7.60400000000002	4.87147058225145\\
7.60800000000004	4.87024509205538\\
7.612	4.87043333053589\\
7.61600000000002	4.86398136849497\\
7.62000000000004	4.86515980140836\\
7.624	4.87015685848161\\
7.62800000000002	4.86473431306727\\
7.636	4.84790294310626\\
7.64000000000002	4.83709019305659\\
7.64400000000004	4.83228137446385\\
7.648	4.83636569041832\\
7.65200000000002	4.8291656924229\\
7.65600000000004	4.81665490655338\\
7.66	4.80870686325373\\
7.66400000000002	4.80744510538438\\
7.66800000000004	4.79417353050382\\
7.672	4.78802450965432\\
7.67600000000002	4.78578235588822\\
7.68000000000004	4.79134412840301\\
7.684	4.78147451550353\\
7.68800000000002	4.77460294611314\\
7.69200000000004	4.78119999754663\\
7.69600000000001	4.78020194932526\\
7.70400000000004	4.76803429921468\\
7.71200000000002	4.75628135718551\\
7.71600000000004	4.74566958932316\\
7.72000000000001	4.73907154681636\\
7.72400000000003	4.7289862539254\\
7.72800000000004	4.7140362589967\\
7.73200000000001	4.70246566510668\\
7.73600000000003	4.69509115406111\\
7.74000000000004	4.68537644778981\\
7.74400000000001	4.6791127242294\\
7.75200000000005	4.68587938009524\\
7.75600000000001	4.68287741904165\\
7.76000000000003	4.68834506764131\\
7.76400000000005	4.69227840386185\\
7.76800000000001	4.69851762173223\\
7.77200000000003	4.6942323329402\\
7.77600000000005	4.69786959068448\\
7.78000000000001	4.69976272770003\\
7.78400000000003	4.70743919821347\\
7.79200000000001	4.71135782728008\\
7.79600000000003	4.71374704323563\\
7.80000000000005	4.72045097164079\\
7.80400000000001	4.71947253919115\\
7.80800000000003	4.70269900677251\\
7.81200000000005	4.7011578316782\\
7.81600000000001	4.70136273141001\\
7.82000000000003	4.70498037338257\\
7.82800000000001	4.69575587440939\\
7.83200000000003	4.69405587514241\\
7.83599999999999	4.70076960208369\\
7.84000000000001	4.69776470520917\\
7.84400000000003	4.69756078720092\\
7.84799999999999	4.69451666813271\\
7.85200000000001	4.68807059643315\\
7.85600000000003	4.67876275380452\\
7.85999999999999	4.68029804790721\\
7.86400000000001	4.67784020479988\\
7.86800000000003	4.66929216010898\\
7.87199999999999	4.66518040264354\\
7.87600000000001	4.64927059996362\\
7.88000000000003	4.6435627563327\\
7.88399999999999	4.63505098866482\\
7.88800000000001	4.63049412708656\\
7.89200000000003	4.62458334717096\\
7.89599999999999	4.60928629426395\\
7.90000000000001	4.60551767255745\\
7.90400000000003	4.60914022314782\\
7.90799999999999	4.60118924402723\\
7.91200000000001	4.60353630196814\\
7.91600000000003	4.61680590405184\\
7.91999999999999	4.61804806484896\\
7.92400000000001	4.61828629643309\\
7.92800000000003	4.6147049221338\\
7.932	4.62384118753321\\
7.93600000000001	4.63735295744503\\
7.944	4.63293825878817\\
7.94800000000001	4.63226374925351\\
7.95200000000003	4.64055590068592\\
7.96000000000002	4.62171669099845\\
7.96400000000003	4.62199609887366\\
7.968	4.62567845045351\\
7.97200000000002	4.62635394171172\\
7.97600000000003	4.62119021602705\\
7.98	4.63302452891481\\
7.98400000000002	4.63748824830148\\
7.98800000000004	4.63931471226262\\
7.992	4.64266765351389\\
8.00000000000004	4.66548922015171\\
8.004	4.66059803962708\\
};
\addlegendentry{human}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1.00399999999995	0.982024507231865\\
-0.996000000000027	1.01933333222919\\
-0.992000000000008	1.02083431275598\\
-0.987999999999989	1.03849607782767\\
-0.98399999999997	1.06296960735584\\
-0.979999999999951	1.09477254748344\\
-0.976000000000045	1.1155558798243\\
-0.972000000000026	1.12509313517926\\
-0.968000000000007	1.12864313522975\\
-0.963999999999988	1.14509803641076\\
-0.952000000000044	1.1295303895193\\
-0.948000000000025	1.12999411482437\\
-0.944000000000006	1.13613529123512\\
-0.939999999999987	1.14621666424415\\
-0.935999999999968	1.14289215557715\\
-0.931999999999949	1.14389803888751\\
-0.928000000000043	1.13600588137028\\
-0.924000000000024	1.12960980394307\\
-0.920000000000005	1.11766372650277\\
-0.915999999999986	1.09764117879026\\
-0.911999999999967	1.1034725512944\\
-0.907999999999948	1.09073725693366\\
-0.904000000000043	1.08953235488312\\
-0.900000000000023	1.08413529454493\\
-0.896000000000004	1.08328333380176\\
-0.891999999999985	1.07535000116217\\
-0.887999999999966	1.05857058892063\\
-0.883999999999947	1.03082451107455\\
-0.876000000000023	1.00895098319241\\
-0.872000000000003	0.987463729054319\\
-0.867999999999984	0.977329415433546\\
-0.863999999999965	0.974530395339517\\
-0.856000000000041	0.963438237414641\\
-0.852000000000022	0.950530394619586\\
-0.848000000000003	0.934230393054438\\
-0.843999999999983	0.931250981256072\\
-0.839999999999964	0.930917648708119\\
-0.835999999999945	0.932636276179668\\
-0.83200000000004	0.930537256540036\\
-0.828000000000021	0.937051962403689\\
-0.824000000000002	0.953084313986349\\
-0.819999999999983	0.964185295151729\\
-0.815999999999963	0.958311765801673\\
-0.811999999999944	0.966605881849924\\
-0.808000000000039	0.964394117102904\\
-0.80400000000002	0.967298037865582\\
-0.800000000000001	0.96883039147246\\
-0.795999999999982	0.967849997913136\\
-0.791999999999963	0.978245094710704\\
-0.787999999999943	0.998017643012252\\
-0.784000000000038	1.00472940767512\\
-0.780000000000019	1.01596078101326\\
-0.776	1.0159441150871\\
-0.771999999999981	1.01681274409388\\
-0.767999999999962	1.02684019359888\\
-0.760000000000037	1.03291764563205\\
-0.756000000000018	1.05007940998264\\
-0.751999999999999	1.07371176399437\\
-0.74799999999998	1.08286568639325\\
-0.743999999999961	1.09496372645977\\
-0.739999999999942	1.09201078379855\\
-0.736000000000036	1.08642352854504\\
-0.732000000000017	1.09471666637589\\
-0.727999999999998	1.07544705739208\\
-0.723999999999979	1.06260784174882\\
-0.71999999999996	1.0631627434609\\
-0.715999999999941	1.05495588043157\\
-0.712000000000035	1.05556274220055\\
-0.703999999999997	1.04299999861156\\
-0.699999999999978	1.03201666474342\\
-0.695999999999959	1.02418333233572\\
-0.69199999999994	1.01042744984814\\
-0.688000000000034	1.0041960764165\\
-0.684000000000015	1.00556176258068\\
-0.679999999999996	1.0059627428943\\
-0.675999999999977	1.01671078216796\\
-0.671999999999958	1.03049607545722\\
-0.667999999999939	1.05077058544346\\
-0.660000000000014	1.05184215540979\\
-0.655999999999995	1.05803529304617\\
-0.651999999999976	1.06681372488246\\
-0.647999999999957	1.06677941130657\\
-0.643999999999938	1.06605882387535\\
-0.640000000000033	1.06999117837233\\
-0.636000000000013	1.0887294142854\\
-0.631999999999994	1.09793431618634\\
-0.627999999999975	1.10166470794117\\
-0.623999999999956	1.08700000304802\\
-0.619999999999937	1.0809009846519\\
-0.616000000000032	1.08297451337179\\
-0.612000000000013	1.07380882665223\\
-0.607999999999993	1.06317353365468\\
-0.603999999999974	1.05780098485012\\
-0.599999999999955	1.06195882839315\\
-0.59600000000005	1.06995588774775\\
-0.592000000000031	1.06558235836964\\
-0.583999999999993	1.04063726172728\\
-0.579999999999973	1.03496275111741\\
-0.575999999999954	1.01374804389243\\
-0.572000000000049	0.987104907047515\\
-0.56800000000003	0.974896082983298\\
-0.564000000000011	0.967131377727378\\
-0.559999999999992	0.967044123539738\\
-0.555999999999973	0.959228437613039\\
-0.551999999999953	0.946179418295037\\
-0.548000000000048	0.93025588784732\\
-0.544000000000029	0.935773534225483\\
-0.54000000000001	0.921087258294516\\
-0.535999999999991	0.912315690342117\\
-0.531999999999972	0.9124480430402\\
-0.527999999999953	0.9064411792685\\
-0.524000000000047	0.925999022289819\\
-0.520000000000028	0.939341179588261\\
-0.516000000000009	0.941459806818589\\
-0.51199999999999	0.946814709142142\\
-0.507999999999971	0.947021572321068\\
-0.503999999999952	0.95180980861187\\
-0.500000000000046	0.955183338008675\\
-0.496000000000027	0.955031377719898\\
-0.492000000000008	0.953930396951881\\
-0.487999999999989	0.957019612193108\\
-0.48399999999997	0.968652946399708\\
-0.479999999999951	0.96973039735766\\
-0.476000000000045	0.971577456476641\\
-0.472000000000026	0.955533338820233\\
-0.468000000000007	0.951083340189037\\
-0.463999999999988	0.948621574862331\\
-0.459999999999969	0.943191182671809\\
-0.45599999999995	0.934549024584246\\
-0.452000000000044	0.928797064166442\\
-0.448000000000025	0.932016670996067\\
-0.444000000000006	0.948048044945679\\
-0.439999999999987	0.95507941672615\\
-0.435999999999968	0.954937258479642\\
-0.431999999999949	0.948706864434129\\
-0.428000000000043	0.950125492378778\\
-0.424000000000024	0.950068629547662\\
-0.420000000000005	0.955933335072855\\
-0.415999999999986	0.960676471684494\\
-0.411999999999967	0.956481374069757\\
-0.407999999999948	0.976556864731451\\
-0.404000000000043	0.982423531366329\\
-0.400000000000023	0.994861767864695\\
-0.396000000000004	1.00332059258339\\
-0.391999999999985	0.998475494630197\\
-0.387999999999966	0.998864710623144\\
-0.383999999999947	1.00981961307572\\
-0.380000000000042	1.01266373051148\\
-0.372000000000003	1.02771373385308\\
-0.367999999999984	1.0528431464644\\
-0.363999999999965	1.06129706724017\\
-0.359999999999946	1.06134118519577\\
-0.356000000000041	1.05630687054466\\
-0.352000000000022	1.04791275192709\\
-0.348000000000003	1.05001177156673\\
-0.343999999999983	1.04202353662136\\
-0.339999999999964	1.01634020343715\\
-0.335999999999945	1.01743137982546\\
-0.328000000000021	1.0021058896593\\
-0.324000000000002	0.990856869840155\\
-0.319999999999983	0.97160294856511\\
-0.315999999999963	0.959251967423102\\
-0.311999999999944	0.93791961477266\\
-0.300000000000001	0.895165691599615\\
-0.295999999999982	0.888824514725117\\
-0.291999999999963	0.89421471001069\\
-0.287999999999943	0.887714710132238\\
-0.284000000000038	0.886149023504307\\
-0.280000000000019	0.882192159811144\\
-0.271999999999981	0.867145100471509\\
-0.267999999999962	0.864964708220214\\
-0.263999999999943	0.859423530863269\\
-0.260000000000037	0.852743139280481\\
-0.256000000000018	0.851647061286677\\
-0.251999999999999	0.855402943961248\\
-0.24799999999998	0.866632356189703\\
-0.243999999999961	0.867611768025467\\
-0.239999999999942	0.857239218145681\\
-0.236000000000036	0.852284316749621\\
-0.232000000000017	0.853647061249278\\
-0.227999999999998	0.860845100472444\\
-0.223999999999979	0.8617117660321\\
-0.21999999999996	0.863232355318306\\
-0.215999999999941	0.879595099537468\\
-0.212000000000035	0.890741177460216\\
-0.208000000000016	0.899773530926847\\
-0.203999999999997	0.894215687643737\\
-0.199999999999978	0.895375491183835\\
-0.195999999999959	0.892870588456372\\
-0.19199999999994	0.885828430572634\\
-0.188000000000034	0.881592155498105\\
-0.184000000000015	0.871384312535691\\
-0.179999999999996	0.8669647040923\\
-0.175999999999977	0.87067940930708\\
-0.171999999999958	0.861777447428846\\
-0.167999999999939	0.850166661893109\\
-0.164000000000033	0.830614699863409\\
-0.160000000000014	0.819816661642536\\
-0.155999999999995	0.814083328260583\\
-0.151999999999976	0.807113720332364\\
-0.143999999999938	0.802939210863164\\
-0.140000000000033	0.821389210985645\\
-0.136000000000013	0.833393132104082\\
-0.131999999999994	0.834740191232413\\
-0.127999999999975	0.84252646635743\\
-0.123999999999956	0.839489211173108\\
-0.119999999999937	0.847803917704333\\
-0.116000000000032	0.845736270852607\\
-0.112000000000013	0.842799015900157\\
-0.107999999999993	0.853555878879977\\
-0.103999999999974	0.86225980023543\\
-0.0999999999999552	0.868235290927045\\
-0.0920000000000307	0.865262742428218\\
-0.0839999999999925	0.839570586295689\\
-0.0680000000000298	0.741615685762143\\
-0.0640000000000107	0.710656862048541\\
-0.0599999999999916	0.669148037830988\\
-0.048000000000048	0.502743136064678\\
-0.0440000000000289	0.426017643774257\\
-0.0240000000000471	0.103815685884625\\
-0.0160000000000089	-0.0395470606345754\\
-0.0039999999999516	-0.300314705161487\\
0.00399999999997291	-0.476323525695239\\
0.00799999999999201	-0.560617643828486\\
0.0120000000000111	-0.630850979510475\\
0.0200000000000493	-0.802349999839183\\
0.0279999999999738	-1.0058078380192\\
0.0519999999999747	-1.72726077659457\\
0.0559999999999938	-1.86019999139449\\
0.0680000000000511	-2.37796471048804\\
0.0880000000000329	-3.29605588696751\\
0.0999999999999766	-3.80447745293963\\
0.132000000000016	-5.16345097621282\\
0.147999999999978	-5.75402254684298\\
0.151999999999997	-5.90131078280655\\
0.156000000000017	-6.01691373423034\\
0.188000000000056	-7.06478630327711\\
0.219999999999981	-7.98850886961993\\
0.232000000000038	-8.27007358214434\\
0.239999999999963	-8.41015986835255\\
0.256000000000039	-8.6323569241692\\
0.260000000000058	-8.67198535507801\\
0.263999999999964	-8.68310594558716\\
0.267999999999983	-8.72440790662578\\
0.272000000000002	-8.70980495565078\\
0.276000000000021	-8.70592651180192\\
0.28000000000004	-8.69550887276144\\
0.284000000000059	-8.69676278619205\\
0.287999999999965	-8.66569612540451\\
0.291999999999984	-8.66118533938539\\
0.296000000000003	-8.67082455578972\\
0.300000000000022	-8.67405592226515\\
0.304000000000041	-8.67150298286887\\
0.30800000000006	-8.67278240241257\\
0.311999999999966	-8.66000006245632\\
0.315999999999985	-8.64156672533821\\
0.320000000000004	-8.63174614251828\\
0.324000000000023	-8.6022206474753\\
0.328000000000042	-8.5808333976596\\
0.332000000000061	-8.57067163317811\\
0.335999999999967	-8.54760398116766\\
0.339999999999986	-8.53899221794278\\
0.344000000000005	-8.48795497183706\\
0.348000000000024	-8.47531379437914\\
0.352000000000043	-8.43764418246699\\
0.356000000000062	-8.41062555126115\\
0.359999999999967	-8.40174515107099\\
0.363999999999987	-8.35071182250976\\
0.368000000000006	-8.31643927331064\\
0.372000000000025	-8.28712945825913\\
0.376000000000044	-8.26988043504603\\
0.380000000000063	-8.22895004235062\\
0.383999999999968	-8.19469121858185\\
0.387999999999987	-8.17355101716285\\
0.392000000000007	-8.14177747801238\\
0.396000000000026	-8.126628445644\\
0.407999999999969	-8.0208921806485\\
0.411999999999988	-8.02589414633957\\
0.416000000000007	-7.99171179416133\\
0.424000000000046	-7.94007550968843\\
0.427999999999951	-7.9243872866911\\
0.43199999999997	-7.91677159889072\\
0.435999999999989	-7.89413924310722\\
0.440000000000008	-7.88517747205846\\
0.444000000000027	-7.86297746733123\\
0.448000000000047	-7.85360196992463\\
0.451999999999952	-7.83538041395299\\
0.455999999999971	-7.83079806496115\\
0.45999999999999	-7.80819414176193\\
0.464000000000009	-7.81012845506855\\
0.468000000000028	-7.80203041375852\\
0.472000000000047	-7.77473629222197\\
0.475999999999953	-7.77509708030551\\
0.479999999999972	-7.76002551995072\\
0.483999999999991	-7.73997943541583\\
0.48800000000001	-7.72624218697641\\
0.499999999999954	-7.6695863125371\\
0.503999999999973	-7.65640788919786\\
0.507999999999992	-7.65174710516836\\
0.512000000000011	-7.63326671076756\\
0.51600000000003	-7.63068042081945\\
0.520000000000049	-7.62997649697697\\
0.523999999999955	-7.63458434273215\\
0.527999999999974	-7.63749120749679\\
0.531999999999993	-7.64410101198683\\
0.536000000000012	-7.64405297298057\\
0.540000000000031	-7.64464219411214\\
0.54400000000005	-7.65361571779438\\
0.547999999999956	-7.68140100965313\\
0.551999999999975	-7.67740394554886\\
0.555999999999994	-7.70213238398234\\
0.564000000000032	-7.72135984196382\\
0.568000000000051	-7.74410885455562\\
0.571999999999957	-7.76073728823194\\
0.575999999999976	-7.78207259084664\\
0.579999999999995	-7.79218042598051\\
0.584000000000014	-7.8106245433583\\
0.588000000000033	-7.83871767567653\\
0.592000000000052	-7.85040100883035\\
0.595999999999957	-7.85402748631496\\
0.599999999999977	-7.86164905510697\\
0.603999999999996	-7.86593728906968\\
0.608000000000015	-7.86544611874749\\
0.612000000000034	-7.8599549368316\\
0.616000000000053	-7.84361865473728\\
0.619999999999958	-7.83114512761434\\
0.623999999999977	-7.81449904161341\\
0.627999999999997	-7.80795591017779\\
0.632000000000016	-7.79105100444719\\
0.636000000000035	-7.76077943689683\\
0.640000000000054	-7.74793433208091\\
0.643999999999959	-7.71516079996146\\
0.651999999999997	-7.67155884761436\\
0.656000000000017	-7.65713237313663\\
0.660000000000036	-7.62591080572091\\
0.664000000000055	-7.61189707587747\\
0.66799999999996	-7.58935688056198\\
0.675999999999998	-7.56424511180204\\
0.680000000000017	-7.54699217104444\\
0.684000000000037	-7.54515295402676\\
0.688000000000056	-7.55023922639734\\
0.691999999999961	-7.54024804807177\\
0.69599999999998	-7.54490196938608\\
0.699999999999999	-7.55256569619272\\
0.704000000000018	-7.55703432419721\\
0.708000000000037	-7.5550313837388\\
0.712000000000057	-7.5589578478944\\
0.715999999999962	-7.57114608615052\\
0.719999999999981	-7.56265786114861\\
0.724	-7.56886374716665\\
0.728000000000019	-7.57631961972105\\
0.732000000000038	-7.58652942320879\\
0.736000000000057	-7.58864020366294\\
0.739999999999963	-7.59983432994169\\
0.743999999999982	-7.60632158728207\\
0.748000000000001	-7.5971284567141\\
0.75200000000002	-7.59971473731246\\
0.756000000000039	-7.60832747291116\\
0.760000000000058	-7.61062354667514\\
0.763999999999964	-7.60175393609439\\
0.767999999999983	-7.61120294122135\\
0.776000000000021	-7.63725784713146\\
0.78000000000004	-7.62904509376077\\
0.784000000000059	-7.62775000403909\\
0.787999999999965	-7.63653530794031\\
0.791999999999984	-7.62872159247305\\
0.796000000000003	-7.62609609903073\\
0.800000000000022	-7.62709511962591\\
0.804000000000041	-7.60911669450647\\
0.80800000000006	-7.61408728244258\\
0.811999999999966	-7.63149609285242\\
0.815999999999985	-7.64549021627388\\
0.820000000000004	-7.65171178181966\\
0.824000000000023	-7.65587942273009\\
0.828000000000042	-7.65813334782918\\
0.832000000000061	-7.67143530004165\\
0.835999999999967	-7.66640196594537\\
0.839999999999986	-7.67236274831435\\
0.844000000000005	-7.67481569215363\\
0.848000000000024	-7.69489314509373\\
0.852000000000043	-7.70018628064324\\
0.856000000000062	-7.71367548961265\\
0.859999999999967	-7.74602451511458\\
0.872000000000025	-7.77583334492702\\
0.876000000000044	-7.78742158179189\\
0.880000000000063	-7.80277746798945\\
0.883999999999968	-7.8154647210065\\
0.887999999999987	-7.81090393253401\\
0.896000000000026	-7.82339314853444\\
0.900000000000045	-7.83106961904787\\
0.90399999999995	-7.82539118037504\\
0.911999999999988	-7.78171764635572\\
0.916000000000007	-7.77249117458568\\
0.920000000000027	-7.73285391751458\\
0.924000000000046	-7.71080881941552\\
0.927999999999951	-7.69723038579903\\
0.935999999999989	-7.64871078379014\\
0.940000000000008	-7.633613726672\\
0.944000000000027	-7.61333136465035\\
0.948000000000047	-7.59653233546837\\
0.951999999999952	-7.59978233599195\\
0.95999999999999	-7.54341567731371\\
0.968000000000028	-7.52467842663036\\
0.972000000000047	-7.5006009831148\\
0.975999999999953	-7.49202354281556\\
0.979999999999972	-7.4745127547021\\
0.983999999999991	-7.47914118860282\\
0.98800000000001	-7.48846079321468\\
0.992000000000029	-7.47720392077577\\
0.996000000000048	-7.48521078334135\\
0.999999999999954	-7.49532255471921\\
1.00399999999997	-7.48845098532882\\
1.00799999999999	-7.50932255913229\\
1.01600000000003	-7.50326276292988\\
1.02000000000005	-7.51018334370033\\
1.02399999999995	-7.51413335052191\\
1.02799999999997	-7.51997453091191\\
1.03199999999999	-7.54682746588015\\
1.03600000000001	-7.54169120040594\\
1.04000000000003	-7.56254022261676\\
1.04400000000005	-7.5684549294266\\
1.04799999999996	-7.57984807444554\\
1.05199999999997	-7.57666964624442\\
1.05599999999999	-7.58116277993894\\
1.06000000000001	-7.58212846868178\\
1.06400000000003	-7.55915493123672\\
1.06800000000005	-7.57375492769129\\
1.07199999999996	-7.58010688482546\\
1.07599999999998	-7.57833924013026\\
1.07999999999999	-7.57914806814755\\
1.08400000000001	-7.56755983128267\\
1.09200000000005	-7.58445690192428\\
1.104	-7.58387455285764\\
1.10800000000001	-7.59250005086263\\
1.11200000000003	-7.62668435713824\\
1.11600000000005	-7.64340396955901\\
1.11999999999996	-7.65747260112388\\
1.128	-7.71159318849152\\
1.13200000000002	-7.72017848257925\\
1.13600000000003	-7.73080103070128\\
1.14000000000005	-7.73766377392937\\
1.14399999999996	-7.73763337789797\\
1.14799999999998	-7.73131867016063\\
1.152	-7.73022063573201\\
1.15600000000002	-7.72100004495359\\
1.16000000000004	-7.72440298865823\\
1.16400000000005	-7.7309902415556\\
1.16799999999996	-7.70262454537784\\
1.17199999999998	-7.70823925616694\\
1.176	-7.70686866722855\\
1.18000000000002	-7.67673239053464\\
1.18400000000004	-7.66010199341119\\
1.18800000000006	-7.64067552603927\\
1.19199999999996	-7.62482552434884\\
1.2	-7.58362356821696\\
1.20400000000002	-7.57583924835803\\
1.20800000000004	-7.57904021880206\\
1.21200000000006	-7.57283726860495\\
1.21599999999996	-7.57842843672808\\
1.21999999999998	-7.58818921855852\\
1.224	-7.5903549007341\\
1.23200000000004	-7.61267547981412\\
1.23600000000006	-7.61891862457874\\
1.23999999999996	-7.62624606899187\\
1.24399999999998	-7.62760586832084\\
1.248	-7.64594508152382\\
1.25200000000002	-7.64380977668014\\
1.26000000000006	-7.68284507826263\\
1.26399999999996	-7.6942156716889\\
1.26799999999998	-7.71193919462316\\
1.272	-7.70573723549936\\
1.27600000000002	-7.7160509520886\\
1.28000000000004	-7.71435290691899\\
1.28400000000006	-7.70884701784919\\
1.28799999999996	-7.70849799174889\\
1.29199999999998	-7.6919430844924\\
1.30000000000002	-7.69283327401853\\
1.30400000000004	-7.69728524077172\\
1.30800000000006	-7.69434602587831\\
1.31199999999997	-7.70530190187342\\
1.31599999999998	-7.70557151121252\\
1.32	-7.70709601570578\\
1.32400000000002	-7.70609994028129\\
1.33200000000006	-7.72254110785092\\
1.33599999999997	-7.71631855123183\\
1.33999999999999	-7.73497640385347\\
1.344	-7.75718326194614\\
1.34800000000002	-7.77574502720552\\
1.35200000000004	-7.80190091974595\\
1.35600000000006	-7.80554013158761\\
1.35999999999997	-7.8168293541553\\
1.36399999999999	-7.83989994198668\\
1.37200000000002	-7.84739994535259\\
1.37600000000004	-7.84258916331272\\
1.38000000000006	-7.85014505012362\\
1.38399999999997	-7.85892250023636\\
1.39200000000001	-7.8917734856699\\
1.39600000000003	-7.89296858918433\\
1.40000000000004	-7.91258133158964\\
1.40799999999997	-7.92885583054785\\
1.41199999999999	-7.93886858809228\\
1.41600000000001	-7.94425192066267\\
1.42000000000003	-7.94622350206562\\
1.42400000000005	-7.93780390421549\\
1.42799999999995	-7.94842841578465\\
1.43199999999997	-7.95367644814884\\
1.44000000000001	-7.94553136825561\\
1.44400000000003	-7.96042450736551\\
1.44800000000005	-7.96000881756053\\
1.45199999999995	-7.95515882267671\\
1.45599999999997	-7.9525725514281\\
1.45999999999999	-7.94237156475291\\
1.46400000000001	-7.94567548527437\\
1.46800000000003	-7.93129508635577\\
1.47200000000005	-7.91412156235938\\
1.47599999999995	-7.92014999015658\\
1.47999999999997	-7.90335784238927\\
1.48399999999999	-7.90064412472294\\
1.48800000000001	-7.90811373205745\\
1.49200000000003	-7.90672353669708\\
1.49600000000005	-7.91591078627343\\
1.49999999999995	-7.90173334233901\\
1.50399999999997	-7.89230393428428\\
1.50799999999999	-7.89612549426509\\
1.51200000000001	-7.9012882382262\\
1.51600000000003	-7.88317451290056\\
1.52000000000005	-7.87041373346366\\
1.52399999999995	-7.87208432777255\\
1.53199999999999	-7.88139608794567\\
1.53600000000001	-7.87912355684766\\
1.54000000000003	-7.87872453764373\\
1.54400000000005	-7.86920394149481\\
1.54799999999996	-7.85547159232345\\
1.55199999999997	-7.85734217774634\\
1.55599999999999	-7.86541374056947\\
1.56000000000001	-7.87484216690063\\
1.56400000000003	-7.87289510053747\\
1.56800000000005	-7.86730588651171\\
1.57199999999996	-7.88036471722173\\
1.57599999999998	-7.9116254974814\\
1.57999999999999	-7.91544510336483\\
1.58400000000001	-7.92359509187586\\
1.58800000000003	-7.92956175523646\\
1.59200000000005	-7.92745684642418\\
1.59599999999996	-7.93077154720531\\
1.59999999999998	-7.93714604658239\\
1.604	-7.93731172412049\\
1.60800000000001	-7.9399234827827\\
1.61200000000003	-7.93482251260795\\
1.61600000000005	-7.91516956628537\\
1.61999999999996	-7.90662937538296\\
1.62399999999998	-7.90079015844008\\
1.628	-7.90209407432406\\
1.63200000000002	-7.88044016033995\\
1.63600000000003	-7.87104899275536\\
1.64000000000005	-7.8666519277236\\
1.64399999999996	-7.86510583466174\\
1.64799999999998	-7.86420975479425\\
1.66000000000004	-7.88315585080315\\
1.66400000000005	-7.88405585756489\\
1.66799999999996	-7.88703036775776\\
1.67199999999998	-7.89692350462371\\
1.676	-7.91035782122145\\
1.68000000000002	-7.91289311764287\\
1.69199999999996	-7.94299409903732\\
1.69599999999998	-7.96189311906403\\
1.7	-7.96572253283332\\
1.70800000000004	-8.0007225298414\\
1.71200000000006	-7.9969666518417\\
1.71599999999996	-7.99811175290276\\
1.71999999999998	-8.00267940409043\\
1.724	-8.0027637201197\\
1.72800000000002	-8.00353234421973\\
1.73200000000004	-7.98538233252132\\
1.73600000000006	-7.97859410678639\\
1.73999999999996	-7.96463037004658\\
1.74399999999998	-7.96124017939848\\
1.748	-7.95947743397133\\
1.75200000000002	-7.9556578280879\\
1.75600000000004	-7.95317449756697\\
1.76000000000006	-7.94199606951545\\
1.76399999999996	-7.93502744973875\\
1.76799999999998	-7.92683529386333\\
1.772	-7.92802156186571\\
1.77600000000002	-7.9270146968318\\
1.78000000000004	-7.91536862242456\\
1.78400000000006	-7.91873627082974\\
1.78799999999996	-7.92475490944058\\
1.796	-7.95760099560606\\
1.80400000000004	-7.96444120594099\\
1.80800000000006	-7.9753402261173\\
1.81199999999997	-7.97437258327708\\
1.81599999999998	-7.97484709234799\\
1.82	-7.98487355662327\\
1.82400000000002	-7.98106766682045\\
1.82800000000004	-7.98749511382159\\
1.83200000000006	-7.9865735465405\\
1.83999999999999	-7.98050296072866\\
1.844	-7.98049511628992\\
1.84800000000002	-7.98180492251527\\
1.85200000000004	-7.97308334649778\\
1.85600000000006	-7.97104902828441\\
1.85999999999997	-7.96280294306138\\
1.86399999999999	-7.96802449693867\\
1.86800000000001	-7.9602107627719\\
1.87200000000002	-7.95634899887384\\
1.87600000000004	-7.95443331026563\\
1.88399999999997	-7.94725586386288\\
1.88799999999999	-7.95320979286643\\
1.89200000000001	-7.95439215267406\\
1.89600000000003	-7.94394508062625\\
1.90000000000004	-7.94697252909343\\
1.90399999999995	-7.9458911559161\\
1.90799999999997	-7.94358428319295\\
1.91199999999999	-7.93559800877291\\
1.91600000000001	-7.94525389577828\\
1.92000000000003	-7.9400107533324\\
1.92400000000005	-7.95354113859289\\
1.92799999999995	-7.96154505598779\\
1.93199999999997	-7.96383426703659\\
1.93599999999999	-7.97999505435719\\
1.94000000000001	-7.97502348469753\\
1.94400000000003	-7.98463231442021\\
1.94800000000005	-7.99690976797366\\
1.95199999999995	-7.99156173070272\\
1.95599999999997	-8.00258918837005\\
1.95999999999999	-7.99670684103872\\
1.96400000000001	-7.99594311620675\\
1.96800000000003	-8.01275782491646\\
1.97200000000005	-8.02664605308981\\
1.97599999999995	-8.04287841273289\\
1.97999999999997	-8.04603037179685\\
1.98399999999999	-8.06064016678754\\
1.98800000000001	-8.06406761618222\\
1.99200000000003	-8.06330781824449\\
1.99600000000005	-8.07674604303697\\
2.00399999999997	-8.085036240372\\
2.00799999999999	-8.09339899175307\\
2.01200000000001	-8.09978528116264\\
2.01600000000003	-8.10446959850835\\
2.02000000000005	-8.11439508550307\\
2.02399999999995	-8.12166470172359\\
2.02799999999997	-8.12759607913447\\
2.03199999999999	-8.12299215092379\\
2.03600000000001	-8.11494802961163\\
2.04000000000003	-8.11081469292734\\
2.04400000000005	-8.10779312545178\\
2.04799999999996	-8.10846568088905\\
2.05199999999997	-8.09455686457017\\
2.05599999999999	-8.09022353677189\\
2.06000000000001	-8.07463431825825\\
2.06800000000005	-8.05718530393114\\
2.07599999999998	-8.07379314946193\\
2.07999999999999	-8.07734315535601\\
2.08400000000001	-8.08340394263174\\
2.08800000000003	-8.0879706027461\\
2.09200000000005	-8.09512941510069\\
2.09599999999996	-8.09604019277236\\
2.09999999999998	-8.10736273784263\\
2.104	-8.09949608410106\\
2.10800000000001	-8.10057255801032\\
2.11200000000003	-8.09599020901848\\
2.11600000000005	-8.0961137378917\\
2.11999999999996	-8.09427647497139\\
2.12399999999998	-8.11972451677509\\
2.128	-8.1079176640978\\
2.13200000000002	-8.10717060986687\\
2.13600000000003	-8.10208140167535\\
2.14000000000005	-8.10261963862999\\
2.14399999999996	-8.11808728236778\\
2.14799999999998	-8.11497060925353\\
2.152	-8.10388629576739\\
2.15600000000002	-8.10476766848096\\
2.16000000000004	-8.09495982001809\\
2.16400000000005	-8.09170589260026\\
2.16799999999996	-8.10398431852752\\
2.17199999999998	-8.08154608221615\\
2.176	-8.08399119096643\\
2.18000000000002	-8.06400491677078\\
2.18400000000004	-8.05871178122127\\
2.18800000000006	-8.04731178283691\\
2.19199999999996	-8.03883041120043\\
2.2	-8.02557648864446\\
2.20400000000002	-7.9957833477095\\
2.20800000000004	-7.97509706721586\\
2.21200000000006	-7.96077844208362\\
2.21599999999996	-7.93436078464283\\
2.21999999999998	-7.93455587648877\\
2.224	-7.93184314054601\\
2.22800000000002	-7.90628039603139\\
2.23200000000004	-7.92445588579365\\
2.23600000000006	-7.93324706133674\\
2.23999999999996	-7.9495696180007\\
2.24399999999998	-7.98143236309874\\
2.248	-7.99582549637439\\
2.25200000000002	-8.01909019432816\\
2.25600000000004	-8.03332155826045\\
2.26000000000006	-8.04161175559548\\
2.26799999999998	-8.08113920922372\\
2.272	-8.09072353325638\\
2.27600000000002	-8.09793922012927\\
2.28000000000004	-8.09805588628731\\
2.28400000000006	-8.105236268511\\
2.28799999999996	-8.10818529129028\\
2.29199999999998	-8.10972059474271\\
2.296	-8.10687647613824\\
2.30000000000002	-8.10845589170269\\
2.30400000000004	-8.10366178961361\\
2.30800000000006	-8.09485001657523\\
2.31199999999997	-8.09822843589034\\
2.31599999999998	-8.09849510005876\\
2.32	-8.1041568587808\\
2.32400000000002	-8.09405195946787\\
2.33200000000006	-8.08507449019189\\
2.33599999999997	-8.09320291818357\\
2.33999999999999	-8.10745586133471\\
2.344	-8.10778233584236\\
2.34800000000002	-8.12056370342479\\
2.35200000000004	-8.12368821162803\\
2.35999999999997	-8.16706762126848\\
2.36399999999999	-8.17917447931626\\
2.36800000000001	-8.18859507990818\\
2.37200000000002	-8.1771058662265\\
2.37600000000004	-8.19581370260201\\
2.38000000000006	-8.19775487862381\\
2.38399999999997	-8.20505094528198\\
2.38799999999999	-8.21836564120125\\
2.39200000000001	-8.20988035202026\\
2.39600000000003	-8.2336519091737\\
2.40399999999995	-8.22847348568486\\
2.40799999999997	-8.2503430890102\\
2.41199999999999	-8.25217151641846\\
2.42000000000003	-8.27263034558764\\
2.42400000000005	-8.26578819050508\\
2.42799999999995	-8.27099111968396\\
2.43199999999997	-8.27845974529491\\
2.43599999999999	-8.2711126944598\\
2.44000000000001	-8.26014800165214\\
2.44400000000003	-8.25146857429953\\
2.44800000000005	-8.24095190272612\\
2.45199999999995	-8.22468327540977\\
2.45599999999997	-8.21728915794223\\
2.45999999999999	-8.20247348149617\\
2.46400000000001	-8.20938230963314\\
2.46800000000003	-8.19949898065305\\
2.47200000000005	-8.18129504895678\\
2.47599999999995	-8.18046563279395\\
2.47999999999997	-8.16498818117029\\
2.48399999999999	-8.15289209403244\\
2.48800000000001	-8.14834602206361\\
2.49200000000003	-8.12680778316423\\
2.49600000000005	-8.12264013290405\\
2.49999999999995	-8.10778524361405\\
2.50399999999997	-8.10193818223242\\
2.50799999999999	-8.09468817243389\\
2.51200000000001	-8.09332346448711\\
2.51600000000003	-8.10172739215925\\
2.52000000000005	-8.09235386754952\\
2.52399999999995	-8.08943034153358\\
2.52799999999997	-8.08926563636929\\
2.53199999999999	-8.07522544673845\\
2.53600000000001	-8.09070290771185\\
2.54000000000003	-8.07582447575588\\
2.54400000000005	-8.07020583807253\\
2.54799999999996	-8.0664430880079\\
2.55199999999997	-8.04813917010438\\
2.55599999999999	-8.05905584260529\\
2.56400000000003	-8.03357545067282\\
2.56800000000005	-8.03020193062576\\
2.57199999999996	-8.01594995984844\\
2.57599999999998	-8.0307705449123\\
2.57999999999999	-8.02335486692541\\
2.58400000000001	-8.00751564549465\\
2.58800000000003	-8.01522643893373\\
2.59200000000005	-8.00320781445971\\
2.59599999999996	-8.02121958078122\\
2.59999999999998	-8.01022253784479\\
2.60800000000001	-8.01683429643219\\
2.61200000000003	-8.00828137117273\\
2.61600000000005	-8.02516274358712\\
2.61999999999996	-8.02572939442653\\
2.62399999999998	-8.02465391159057\\
2.628	-8.02971372417375\\
2.63200000000002	-8.01464118209539\\
2.63600000000003	-8.02551568723192\\
2.64000000000005	-8.01972155477486\\
2.64399999999996	-8.01111076392379\\
2.64799999999998	-8.02005587372125\\
2.652	-8.00721960441739\\
2.65600000000002	-8.0145284241321\\
2.66000000000004	-8.0021549019159\\
2.66400000000005	-8.00212254243738\\
2.66799999999996	-7.99391567005831\\
2.67199999999998	-7.9981941054849\\
2.68000000000002	-7.99544901006362\\
2.68400000000004	-7.99492940715715\\
2.68800000000006	-7.99264607709997\\
2.69199999999996	-7.99645490272372\\
2.7	-8.00070881376079\\
2.70400000000002	-8.01298233107024\\
2.70800000000004	-8.00548723632214\\
2.71200000000006	-8.02360488854202\\
2.71599999999996	-8.02592842251646\\
2.71999999999998	-8.02196960823208\\
2.724	-8.0515362702164\\
2.72800000000002	-8.0498392161201\\
2.73200000000004	-8.05738235922421\\
2.73600000000006	-8.06637059941011\\
2.73999999999996	-8.05809020061119\\
2.74399999999998	-8.0753313887353\\
2.748	-8.06752943525127\\
2.75200000000002	-8.06148630030015\\
2.75600000000004	-8.06273925070669\\
2.76000000000006	-8.03950885697907\\
2.76399999999996	-8.05131276448568\\
2.76799999999998	-8.06109414381139\\
2.772	-8.04041374430937\\
2.77600000000002	-8.06588432835597\\
2.78000000000004	-8.05601080726175\\
2.78400000000006	-8.0671833449719\\
2.78799999999996	-8.0882225597606\\
2.79199999999998	-8.07703824136771\\
2.796	-8.07993824341718\\
2.80000000000002	-8.06441568860821\\
2.80400000000004	-8.05630294014426\\
2.80800000000006	-8.05212646372178\\
2.81199999999997	-8.0298745024438\\
2.81599999999998	-8.00373233533373\\
2.82	-7.98727449716306\\
2.82400000000002	-7.95907842411714\\
2.82800000000004	-7.95719410391415\\
2.83200000000006	-7.95219900093826\\
2.83599999999997	-7.94293821559233\\
2.844	-7.93533821666942\\
2.84800000000002	-7.9423793998419\\
2.85200000000004	-7.94201861175836\\
2.85600000000006	-7.93177351297116\\
2.85999999999997	-7.93508528728111\\
2.86399999999999	-7.94305588217343\\
2.86800000000001	-7.94302353204465\\
2.87200000000002	-7.9524725558711\\
2.87600000000004	-7.9535784440882\\
2.88000000000006	-7.95970198687385\\
2.88399999999997	-7.97400100558412\\
2.89200000000001	-8.00847650041767\\
2.89600000000003	-8.02577158984016\\
2.90000000000004	-8.05565100090176\\
2.90399999999995	-8.07583041284598\\
2.90799999999997	-8.10709512934965\\
2.91199999999999	-8.16115590637805\\
2.91600000000001	-8.18364021824855\\
2.92000000000003	-8.22455198624555\\
2.92400000000005	-8.23973923103482\\
2.92799999999995	-8.25140786638447\\
2.93199999999997	-8.27406375548419\\
2.93599999999999	-8.27063434264239\\
2.94000000000001	-8.26373630411485\\
2.94400000000003	-8.24812552508186\\
2.94800000000005	-8.22173433677823\\
2.95199999999995	-8.2049010033701\\
2.95999999999999	-8.15487746631398\\
2.96400000000001	-8.13803530674355\\
2.96800000000003	-8.07909413879993\\
2.97200000000005	-8.04002256954417\\
2.97599999999995	-8.02060394661099\\
2.97999999999997	-7.97451473684872\\
2.98399999999999	-7.93758041718427\\
2.99200000000003	-7.84231767467424\\
2.99600000000005	-7.82863532795625\\
2.99999999999995	-7.80797356250239\\
3.00399999999997	-7.79804611206055\\
3.00799999999999	-7.80293532913806\\
3.01200000000001	-7.79551866007786\\
3.01600000000003	-7.80646081999236\\
3.02000000000005	-7.84537552852256\\
3.02399999999995	-7.8554676841287\\
3.02799999999997	-7.88890690897025\\
3.03199999999999	-7.90867651210112\\
3.03600000000001	-7.93216474383485\\
3.04000000000003	-7.96794317282882\\
3.04799999999996	-8.01774415782853\\
3.06000000000001	-8.13437358070822\\
3.06400000000003	-8.16013239879234\\
3.06800000000005	-8.17749807881374\\
3.07199999999996	-8.19098239786485\\
3.07599999999998	-8.19951868057251\\
3.07999999999999	-8.21900690303129\\
3.08400000000001	-8.2207137556637\\
3.08800000000003	-8.21126276839013\\
3.09999999999998	-8.14627747442208\\
3.104	-8.13276276868932\\
3.10800000000001	-8.09307748196172\\
3.11200000000003	-8.06424904804603\\
3.11999999999996	-7.95722356497073\\
3.13200000000002	-7.85732258067411\\
3.14000000000005	-7.8159607999465\\
3.14399999999996	-7.80747256559484\\
3.14799999999998	-7.83369020387238\\
3.15600000000002	-7.86608530493343\\
3.16000000000004	-7.90496178234325\\
3.16400000000005	-7.9307755021488\\
3.16799999999996	-7.97378531624289\\
3.176	-8.07511865391451\\
3.19199999999996	-8.2667529816721\\
3.19599999999998	-8.31867749083276\\
3.20800000000004	-8.41163142522176\\
3.21200000000006	-8.41546671063292\\
3.21599999999996	-8.43181083716598\\
3.21999999999998	-8.44255985933191\\
3.224	-8.42357750499949\\
3.22800000000002	-8.425850054797\\
3.23200000000004	-8.41604906904931\\
3.23600000000006	-8.38086574217853\\
3.23999999999996	-8.35858633003983\\
3.24399999999998	-8.3320255466536\\
3.248	-8.31024515862559\\
3.25200000000002	-8.27636183009428\\
3.25600000000004	-8.23416672500909\\
3.26000000000006	-8.17878045287787\\
3.26799999999998	-8.12169319040635\\
3.272	-8.08711279139799\\
3.27600000000002	-8.07845887015848\\
3.28000000000004	-8.056502978007\\
3.28400000000006	-8.01749513663498\\
3.28799999999996	-8.00870494281545\\
3.29199999999998	-8.00424219580258\\
3.296	-7.99871768203436\\
3.30000000000002	-8.0012676856097\\
3.30400000000004	-7.99232454860912\\
3.30800000000006	-7.97457651063508\\
3.31199999999997	-7.98096572651583\\
3.31599999999998	-7.96004709542966\\
3.32400000000002	-7.96654120613547\\
3.32800000000004	-7.95344708947574\\
3.33200000000006	-7.95737453535491\\
3.33599999999997	-7.95441178714528\\
3.33999999999999	-7.95656767078474\\
3.344	-7.97750394484576\\
3.34800000000002	-7.98755590588439\\
3.35200000000004	-7.97964022206325\\
3.35600000000006	-7.98062551722807\\
3.35999999999997	-7.98440296509687\\
3.36399999999999	-7.97666766596775\\
3.36800000000001	-7.97740688510969\\
3.37200000000002	-7.96835687113743\\
3.37600000000004	-7.95595588871077\\
3.38799999999999	-7.90987645878511\\
3.39200000000001	-7.88542646520278\\
3.39600000000003	-7.87622939839082\\
3.40000000000004	-7.85312646043067\\
3.40399999999995	-7.84068822860718\\
3.40799999999997	-7.83227353002511\\
3.41199999999999	-7.82859705943687\\
3.41600000000001	-7.82826274984023\\
3.42000000000003	-7.82977940989475\\
3.42400000000005	-7.82677645776786\\
3.43199999999997	-7.85333233253628\\
3.43599999999999	-7.84726468254538\\
3.44000000000001	-7.87397840911267\\
3.44800000000005	-7.894067624036\\
3.45199999999995	-7.89439899781171\\
3.45599999999997	-7.90970389048258\\
3.45999999999999	-7.9114548739265\\
3.46400000000001	-7.91975977841546\\
3.46800000000003	-7.92560684914682\\
3.47200000000005	-7.92744508444094\\
3.47999999999997	-7.95943919350119\\
3.48399999999999	-7.95838037191653\\
3.48800000000001	-7.98357940187641\\
3.49200000000003	-7.9791735200321\\
3.49600000000005	-7.98029313367956\\
3.49999999999995	-7.98830784068388\\
3.50399999999997	-7.98869509790458\\
3.51200000000001	-7.993362753999\\
3.51600000000003	-7.98845491222307\\
3.52000000000005	-8.00327648836024\\
3.52399999999995	-8.00272354425169\\
3.52799999999997	-8.00274316002341\\
3.53199999999999	-8.01326080397064\\
3.53600000000001	-8.00103825213862\\
3.54000000000003	-8.00844315921559\\
3.54799999999996	-7.97921767889285\\
3.55199999999997	-7.97905493717568\\
3.55599999999999	-7.9693421943515\\
3.56400000000003	-7.96196572920855\\
3.56800000000005	-7.95961670782052\\
3.57199999999996	-7.95339023365694\\
3.57599999999998	-7.93834416071574\\
3.57999999999999	-7.93476278641645\\
3.58400000000001	-7.93561376309862\\
3.58800000000003	-7.9350333774791\\
3.59200000000005	-7.93098827436858\\
3.59599999999996	-7.92931964350682\\
3.59999999999998	-7.91936278810688\\
3.604	-7.9318598391963\\
3.60800000000001	-7.9068774803012\\
3.61200000000003	-7.90215100494086\\
3.61600000000005	-7.87610001657523\\
3.61999999999996	-7.86118923449049\\
3.62399999999998	-7.84862942789115\\
3.63200000000002	-7.83579610375797\\
3.63600000000003	-7.81488826228123\\
3.64000000000005	-7.82173923417634\\
3.64399999999996	-7.79840198217654\\
3.652	-7.78751472398347\\
3.65600000000002	-7.7775941362568\\
3.66000000000004	-7.75471963134466\\
3.66400000000005	-7.7627961027856\\
3.66799999999996	-7.75416963240679\\
3.676	-7.73042647978839\\
3.68000000000002	-7.70576668720619\\
3.68800000000006	-7.68857943777945\\
3.69199999999996	-7.66293629478006\\
3.69599999999998	-7.67538139866848\\
3.7	-7.67741766162947\\
3.70400000000002	-7.67457647884593\\
3.70800000000004	-7.68030687406951\\
3.71200000000006	-7.68329119214825\\
3.71599999999996	-7.69230687384512\\
3.71999999999998	-7.71602647444781\\
3.724	-7.70729608161777\\
3.72800000000002	-7.71503628936468\\
3.73200000000004	-7.73980098612168\\
3.73600000000006	-7.74681471843346\\
3.73999999999996	-7.77107550116146\\
3.74399999999998	-7.78576666701074\\
3.748	-7.80296567842072\\
3.75200000000002	-7.83119901021322\\
3.76000000000006	-7.84897646249509\\
3.76399999999996	-7.86399410285202\\
3.76799999999998	-7.88524703418507\\
3.772	-7.88599605186313\\
3.77600000000002	-7.90298821879368\\
3.78000000000004	-7.90519802243102\\
3.78400000000006	-7.91985391168033\\
3.78799999999996	-7.93111667446061\\
3.79199999999998	-7.93653333888334\\
3.796	-7.94799216588338\\
3.80000000000002	-7.96918627795051\\
3.80400000000004	-7.98115097307691\\
3.80800000000006	-7.98052059435377\\
3.81199999999997	-8.00491666793823\\
3.81599999999998	-8.00871961257037\\
3.82	-8.03110196543675\\
3.82800000000004	-8.03143627503339\\
3.83599999999997	-8.0164558840733\\
3.83999999999999	-8.01221470739327\\
3.844	-7.99051177267935\\
3.84800000000002	-8.00252843370625\\
3.85200000000004	-8.00321863211838\\
3.85600000000006	-7.99877157398299\\
3.85999999999997	-8.00640097786399\\
3.86399999999999	-8.01968529645135\\
3.86800000000001	-8.01073333328846\\
3.87200000000002	-8.01540784274831\\
3.87600000000004	-8.01630685843674\\
3.88000000000006	-8.01818725174549\\
3.88399999999997	-8.0406990144767\\
3.88799999999999	-8.01195783241123\\
3.89200000000001	-8.0259225321751\\
3.89600000000003	-8.0170519398708\\
3.90000000000004	-8.01212448232314\\
3.90399999999995	-7.99199605455586\\
3.90799999999997	-7.97706566604914\\
3.92400000000005	-7.88679997126261\\
3.92799999999995	-7.88346761815688\\
3.93199999999997	-7.85356467377906\\
3.93599999999999	-7.83268330143947\\
3.94000000000001	-7.80605192745433\\
3.94400000000003	-7.79406761655621\\
3.94800000000005	-7.74873919580497\\
3.95199999999995	-7.72614900738585\\
3.95599999999997	-7.68753625832352\\
3.95999999999999	-7.65602841096766\\
3.96400000000001	-7.64517644807404\\
3.96800000000003	-7.59607546937232\\
3.97200000000005	-7.57083233665017\\
3.97599999999995	-7.56169998879526\\
3.98399999999999	-7.52366860707601\\
3.98800000000001	-7.50549017214307\\
3.99200000000003	-7.47720977371814\\
3.99600000000005	-7.48121761808208\\
3.99999999999995	-7.45133526184979\\
4.00399999999997	-7.430422521105\\
4.01200000000001	-7.40628821242089\\
4.02000000000005	-7.37260879254808\\
4.02799999999997	-7.34659800809972\\
4.03199999999999	-7.3449950685688\\
4.03600000000001	-7.32945879767922\\
4.04000000000003	-7.32614408754834\\
4.04400000000005	-7.32882448271209\\
4.05199999999997	-7.3307186014512\\
4.05599999999999	-7.31633624843522\\
4.06000000000001	-7.30925096250047\\
4.06400000000003	-7.29340783287497\\
4.06800000000005	-7.28604998308069\\
4.07199999999996	-7.28526174320894\\
4.07599999999998	-7.26614310694675\\
4.07999999999999	-7.2558146832036\\
4.08400000000001	-7.24030389972761\\
4.08800000000003	-7.22091174593159\\
4.09200000000005	-7.22125684513765\\
4.09599999999996	-7.19549214606191\\
4.09999999999998	-7.20785097047394\\
4.104	-7.18406763263777\\
4.10800000000001	-7.18277253356634\\
4.11200000000003	-7.18579311931834\\
4.11600000000005	-7.19892449472465\\
4.11999999999996	-7.20645979339001\\
4.12399999999998	-7.20965880973666\\
4.128	-7.2096578280131\\
4.13200000000002	-7.20721762788062\\
4.13600000000003	-7.22058232625325\\
4.14000000000005	-7.2053617402619\\
4.14399999999996	-7.20420095032337\\
4.14799999999998	-7.19154899260577\\
4.152	-7.20606369130751\\
4.15600000000002	-7.20073231528787\\
4.16000000000004	-7.20063231973087\\
4.16400000000005	-7.20955486858592\\
4.16799999999996	-7.19404113993925\\
4.17199999999998	-7.21172643175312\\
4.176	-7.20118035522162\\
4.18000000000002	-7.20011270747465\\
4.18400000000004	-7.18980682597441\\
4.18800000000006	-7.18819016101314\\
4.19199999999996	-7.18019604215435\\
4.19599999999998	-7.17359211865593\\
4.2	-7.16512740827074\\
4.20800000000004	-7.15467446458106\\
4.21200000000006	-7.14830878201653\\
4.21599999999996	-7.13921172011132\\
4.21999999999998	-7.13516956217149\\
4.224	-7.12190682280298\\
4.22800000000002	-7.10420486038806\\
4.23200000000004	-7.09931074404249\\
4.23600000000006	-7.07569015727324\\
4.23999999999996	-7.06611956802069\\
4.24399999999998	-7.04708427541396\\
4.248	-7.02293623194975\\
4.25200000000002	-7.00686172410554\\
4.25600000000004	-6.97148329603906\\
4.26000000000006	-6.95115486780803\\
4.26399999999996	-6.92503231646968\\
4.26799999999998	-6.91026368795657\\
4.272	-6.87830584656959\\
4.27600000000002	-6.85921368879431\\
4.28000000000004	-6.83626369401521\\
4.28400000000006	-6.82210976469751\\
4.28799999999996	-6.80040976580452\\
4.29199999999998	-6.77283230949851\\
4.296	-6.76343622394637\\
4.30000000000002	-6.72503034741271\\
4.30800000000006	-6.66703624351352\\
4.31199999999997	-6.63320781670365\\
4.31599999999998	-6.60492351008397\\
4.32	-6.55589409435497\\
4.33200000000006	-6.47031665315815\\
4.33599999999997	-6.4366990070717\\
4.33999999999999	-6.41081469666724\\
4.344	-6.40609214820114\\
4.34800000000002	-6.39730881709679\\
4.35600000000006	-6.34867254892985\\
4.36399999999999	-6.32205686382219\\
4.36800000000001	-6.28540686065075\\
4.37200000000002	-6.27678529888976\\
4.37600000000004	-6.25854314542284\\
4.38000000000006	-6.23673039791631\\
4.38799999999999	-6.1799186257755\\
4.39200000000001	-6.16081960528505\\
4.39600000000003	-6.12877842959236\\
4.40000000000004	-6.08954117344875\\
4.40399999999995	-6.04297254599777\\
4.41199999999999	-5.97456471125285\\
4.41600000000001	-5.91718627892288\\
4.42400000000005	-5.83427843393064\\
4.42799999999995	-5.8066499934477\\
4.43599999999999	-5.73245391658708\\
4.44000000000001	-5.70795980154299\\
4.45599999999997	-5.59138726253135\\
4.45999999999999	-5.57099412469303\\
4.46800000000003	-5.52168235591814\\
4.47200000000005	-5.50620882183898\\
4.47599999999995	-5.49850979973288\\
4.47999999999997	-5.47305195939307\\
4.48800000000001	-5.44503039004756\\
4.49200000000003	-5.44094510171928\\
4.49600000000005	-5.43186667386223\\
4.49999999999995	-5.40323040532131\\
4.50399999999997	-5.41382745668\\
4.50799999999999	-5.39535294327081\\
4.51200000000001	-5.4037696053\\
4.51600000000003	-5.38877450718599\\
4.52000000000005	-5.3833088126837\\
4.52399999999995	-5.38717155830533\\
4.52799999999997	-5.37230783350327\\
4.53199999999999	-5.3621342976888\\
4.53600000000001	-5.33090782165527\\
4.54000000000003	-5.3270715451708\\
4.54799999999996	-5.27463821336335\\
4.55199999999997	-5.23465193954168\\
4.55599999999999	-5.22474213207469\\
4.56000000000001	-5.19285095439238\\
4.56400000000003	-5.18507447897219\\
4.56800000000005	-5.15495879977357\\
4.57199999999996	-5.14950684005139\\
4.57599999999998	-5.13086272220986\\
4.57999999999999	-5.10857056636436\\
4.58800000000003	-5.08361861285041\\
4.59200000000005	-5.07289998671588\\
4.59599999999996	-5.06405390945135\\
4.59999999999998	-5.04946174808577\\
4.604	-5.05375880821079\\
4.60800000000001	-5.04707547730091\\
4.61200000000003	-5.0492862626618\\
4.61600000000005	-5.04196665333767\\
4.61999999999996	-5.05312645669077\\
4.62399999999998	-5.05313331940595\\
4.628	-5.05719116622326\\
4.63200000000002	-5.05583136689429\\
4.63600000000003	-5.05977941026875\\
4.64000000000005	-5.04928137274349\\
4.64399999999996	-5.04678528916602\\
4.64799999999998	-5.05096568313299\\
4.652	-5.0604500022589\\
4.65600000000002	-5.05705686644012\\
4.66000000000004	-5.06852451025271\\
4.66400000000005	-5.063096074497\\
4.66799999999996	-5.07598822724585\\
4.67199999999998	-5.07449410943424\\
4.676	-5.07700783598657\\
4.68000000000002	-5.0596666616552\\
4.68400000000004	-5.04705588022868\\
4.68800000000006	-5.04059509202546\\
4.69199999999996	-5.02524901371376\\
4.69599999999998	-5.0047176398483\\
4.70400000000002	-4.98732547199025\\
4.70800000000004	-4.96557253482295\\
4.71200000000006	-4.96194998423258\\
4.71599999999996	-4.94887057472678\\
4.71999999999998	-4.95131077485926\\
4.72800000000002	-4.92075686361275\\
4.73200000000004	-4.92631764505423\\
4.73600000000006	-4.92059705771652\\
4.73999999999996	-4.93673627516803\\
4.74399999999998	-4.91638824051502\\
4.748	-4.93875980377197\\
4.75200000000002	-4.93613137450873\\
4.75600000000004	-4.95791863460167\\
4.76000000000006	-4.96033726486505\\
4.76399999999996	-4.97499805338242\\
4.76799999999998	-4.96806471955542\\
4.772	-4.97847647760428\\
4.77600000000002	-4.97719706741034\\
4.78000000000004	-4.97044020073086\\
4.78400000000006	-4.97078137304269\\
4.78799999999996	-4.95749901790245\\
4.796	-4.94326176362879\\
4.80000000000002	-4.93381666669659\\
4.80400000000004	-4.93842941171983\\
4.80800000000006	-4.9299441131891\\
4.81599999999998	-4.92420979107128\\
4.82	-4.92764900244918\\
4.82400000000002	-4.92547351238774\\
4.82800000000004	-4.92951370688046\\
4.83200000000006	-4.92673625198065\\
4.83599999999997	-4.91612546584185\\
4.83999999999999	-4.91991663914101\\
4.844	-4.92483527052636\\
4.84800000000002	-4.92254311430688\\
4.85200000000004	-4.91635683471081\\
4.85600000000006	-4.90135487388162\\
4.85999999999997	-4.90964898876115\\
4.86399999999999	-4.90829408870024\\
4.86800000000001	-4.90400585473752\\
4.87200000000002	-4.87934311698465\\
4.87600000000004	-4.87851958181344\\
4.88000000000006	-4.86255389568852\\
4.88799999999999	-4.85491173875098\\
4.89200000000001	-4.84469213672713\\
4.89600000000003	-4.84943233751783\\
4.90000000000004	-4.85596370697021\\
4.90399999999995	-4.85280194937014\\
4.90799999999997	-4.85318332559922\\
4.91199999999999	-4.85578528572531\\
4.91600000000001	-4.87672548668057\\
4.92000000000003	-4.87967548183366\\
4.92400000000005	-4.8852715585746\\
4.92799999999995	-4.88828233644074\\
4.93199999999997	-4.91682253631891\\
4.93599999999999	-4.91100685269225\\
4.94000000000001	-4.92760979895498\\
4.94400000000003	-4.92314411612118\\
4.94800000000005	-4.94074019263772\\
4.95199999999995	-4.93337450775446\\
4.95599999999997	-4.93145490160175\\
4.95999999999999	-4.93417548198326\\
4.96400000000001	-4.93159999099432\\
4.96800000000003	-4.9197990099589\\
4.97200000000005	-4.9161735235476\\
4.97999999999997	-4.89640392041674\\
4.98399999999999	-4.88903039109473\\
4.98800000000001	-4.87882843204573\\
4.99200000000003	-4.87780490576052\\
4.99600000000005	-4.86639412711648\\
4.99999999999995	-4.86716276056626\\
5.00399999999997	-4.85102256606607\\
5.00799999999999	-4.84557060634389\\
5.01200000000001	-4.83157257472767\\
5.01600000000003	-4.82599218686422\\
5.02000000000005	-4.82761179699617\\
5.02399999999995	-4.80999513233409\\
5.02799999999997	-4.81240591815874\\
5.03199999999999	-4.79435788416395\\
5.03600000000001	-4.8028451461418\\
5.04000000000003	-4.79466966086743\\
5.04400000000005	-4.79213339207219\\
5.04799999999996	-4.7954549555685\\
5.05199999999997	-4.78746476360396\\
5.05599999999999	-4.79482849438985\\
5.06000000000001	-4.78455986228643\\
5.06400000000003	-4.78256280281964\\
5.06800000000005	-4.77738044308681\\
5.07199999999996	-4.77851475453844\\
5.07599999999998	-4.78229023896012\\
5.07999999999999	-4.77928827790653\\
5.08400000000001	-4.75764318073497\\
5.08800000000003	-4.76671279177946\\
5.09200000000005	-4.75445690342024\\
5.09599999999996	-4.75688729566686\\
5.09999999999998	-4.73717063081031\\
5.104	-4.71276768983579\\
5.10800000000001	-4.70786964659597\\
5.11200000000003	-4.69551964834625\\
5.11600000000005	-4.69768631224539\\
5.11999999999996	-4.64880591747807\\
5.12399999999998	-4.64027650683534\\
5.128	-4.6223804249483\\
5.13200000000002	-4.61207062590356\\
5.13600000000003	-4.58473042880787\\
5.14000000000005	-4.56269415219625\\
5.14799999999998	-4.53005002994163\\
5.152	-4.52860493285983\\
5.15600000000002	-4.50723728946611\\
5.16799999999996	-4.4594912108253\\
5.176	-4.46726276827794\\
5.18000000000002	-4.45210100155251\\
5.18400000000004	-4.45871865048128\\
5.18800000000006	-4.4585068880343\\
5.19599999999998	-4.47563531819512\\
5.2	-4.46966865015965\\
5.20400000000002	-4.47003530988506\\
5.20800000000004	-4.47135883686589\\
5.21200000000006	-4.46948628799588\\
5.21599999999996	-4.47894216518776\\
5.21999999999998	-4.4687215720906\\
5.224	-4.46115392329646\\
5.22800000000002	-4.4474343178319\\
5.23200000000004	-4.44165588360207\\
5.23600000000006	-4.43939902268204\\
5.23999999999996	-4.41325196565366\\
5.24399999999998	-4.40307941156275\\
5.248	-4.38899313702303\\
5.25200000000002	-4.3839852996901\\
5.25600000000004	-4.36405686771168\\
5.26000000000006	-4.35508823394775\\
5.26399999999996	-4.33875490169899\\
5.26799999999998	-4.33490686323129\\
5.272	-4.30831078922047\\
5.27600000000002	-4.29744216507556\\
5.28000000000004	-4.28275000815298\\
5.28400000000006	-4.27196570003734\\
5.28799999999996	-4.29319315330655\\
5.29199999999998	-4.27118629100276\\
5.296	-4.28097452836878\\
5.30400000000004	-4.2692313895506\\
5.30800000000006	-4.28590099484313\\
5.31199999999997	-4.26463628750221\\
5.31599999999998	-4.27807255819732\\
5.32	-4.26589707299775\\
5.32400000000002	-4.27090393328199\\
5.32800000000004	-4.26366177727194\\
5.33200000000006	-4.25108922696581\\
5.33599999999997	-4.25134511087455\\
5.33999999999999	-4.23944216616013\\
5.344	-4.23339020504671\\
5.34800000000002	-4.2161500079959\\
5.35200000000004	-4.2068813828861\\
5.35600000000006	-4.17614314602871\\
5.36399999999999	-4.15926863165463\\
5.36800000000001	-4.1274049095079\\
5.37200000000002	-4.11827157525455\\
5.38000000000006	-4.06013040449105\\
5.38399999999997	-4.06226471826142\\
5.38799999999999	-4.03247255905002\\
5.39200000000001	-4.02453824118072\\
5.39600000000003	-4.00390196314045\\
5.40000000000004	-3.9892431380702\\
5.40399999999995	-3.98800686293957\\
5.40799999999997	-3.96199216094672\\
5.41199999999999	-3.96866862914142\\
5.41600000000001	-3.95790686326868\\
5.42000000000003	-3.95347842983171\\
5.42400000000005	-3.95038529470855\\
5.42799999999995	-3.93882549042795\\
5.43199999999997	-3.93798921622482\\
5.43599999999999	-3.93086568981993\\
5.44000000000001	-3.91633921511033\\
5.44400000000003	-3.9220558755538\\
5.44800000000005	-3.9126107786216\\
5.45199999999995	-3.88564900790944\\
5.45599999999997	-3.87190684617734\\
5.45999999999999	-3.86585782555973\\
5.46400000000001	-3.84660684828665\\
5.46800000000003	-3.84714704401353\\
5.47200000000005	-3.81270978965011\\
5.47599999999995	-3.80076959086399\\
5.48399999999999	-3.76656273299572\\
5.48800000000001	-3.75802841841006\\
5.49200000000003	-3.72072841606888\\
5.49600000000005	-3.70883626096389\\
5.49999999999995	-3.68557841637555\\
5.50799999999999	-3.66757351276921\\
5.51200000000001	-3.65197841793883\\
5.51600000000003	-3.64244214693705\\
5.52000000000005	-3.61834312887753\\
5.52399999999995	-3.60159018460442\\
5.52799999999997	-3.58841861930548\\
5.53199999999999	-3.5628637192296\\
5.54000000000003	-3.52652450168834\\
5.54400000000005	-3.50609999076993\\
5.54799999999996	-3.49364018440246\\
5.55599999999999	-3.45959508652781\\
5.56000000000001	-3.44901273297329\\
5.56400000000003	-3.42633430163066\\
5.56800000000005	-3.40746469591178\\
5.57199999999996	-3.39547743984297\\
5.57599999999998	-3.37364900813383\\
5.57999999999999	-3.36904018532996\\
5.58400000000001	-3.34316371468937\\
5.59200000000005	-3.3115382194519\\
5.59599999999996	-3.29010194890639\\
5.59999999999998	-3.28075488875894\\
5.604	-3.24149704914467\\
5.60800000000001	-3.23017939866758\\
5.61200000000003	-3.21525194598179\\
5.61600000000005	-3.1883333196827\\
5.61999999999996	-3.17057351505055\\
5.62399999999998	-3.13915292889464\\
5.63200000000002	-3.11155782961378\\
5.63600000000003	-3.09188527686923\\
5.64000000000005	-3.05981762736451\\
5.64399999999996	-3.04381174667209\\
5.64799999999998	-3.01304017796236\\
5.652	-2.99809410057816\\
5.65600000000002	-2.98871567202549\\
5.66000000000004	-2.96402939628152\\
5.66799999999996	-2.92270684709736\\
5.67199999999998	-2.91268821791106\\
5.676	-2.904417626998\\
5.68000000000002	-2.89889605840047\\
5.68400000000004	-2.88508527419146\\
5.68800000000006	-2.87707841162588\\
5.69199999999996	-2.861781354044\\
5.69599999999998	-2.86082841368282\\
5.7	-2.85403037071228\\
5.70400000000002	-2.83718233015023\\
5.71200000000006	-2.79468232977624\\
5.71599999999996	-2.76397546599893\\
5.71999999999998	-2.76513232904322\\
5.724	-2.7364146826314\\
5.73600000000006	-2.68790683793087\\
5.73999999999996	-2.68818527343226\\
5.74399999999998	-2.66736174330992\\
5.75200000000002	-2.65595978147843\\
5.75600000000004	-2.63202448685964\\
5.76000000000006	-2.61961958221361\\
5.76399999999996	-2.61608722864413\\
5.76799999999998	-2.60474409542832\\
5.772	-2.59026174218047\\
5.78000000000004	-2.57220978129144\\
5.78400000000006	-2.56037056446075\\
5.78799999999996	-2.56198821582046\\
5.79199999999998	-2.54985390223709\\
5.80000000000002	-2.54389606036392\\
5.80400000000004	-2.53091272887062\\
5.80800000000006	-2.53717547070746\\
5.81199999999997	-2.52480978825513\\
5.81599999999998	-2.52305488726672\\
5.82	-2.52884704692691\\
5.82400000000002	-2.50815587184008\\
5.82800000000004	-2.5026578318839\\
5.83599999999997	-2.48134704898385\\
5.83999999999999	-2.46700881742964\\
5.844	-2.45566862003476\\
5.85200000000004	-2.41994705153447\\
5.85600000000006	-2.40793724854787\\
5.85999999999997	-2.39185783676073\\
5.86399999999999	-2.38251274006039\\
5.86800000000001	-2.37632548575308\\
5.87200000000002	-2.36417744673935\\
5.87600000000004	-2.34710588174708\\
5.88000000000006	-2.33870882146499\\
5.88399999999997	-2.32068627488379\\
5.89200000000001	-2.30547549210343\\
5.89600000000003	-2.29198725550783\\
5.90000000000004	-2.2811539219875\\
5.90399999999995	-2.26854314056097\\
5.91199999999999	-2.26522353583691\\
5.91600000000001	-2.2755372617759\\
5.92000000000003	-2.27615000687393\\
5.92400000000005	-2.27271176786984\\
5.92799999999995	-2.27481568794624\\
5.93199999999997	-2.28405490342309\\
5.93599999999999	-2.28465392309077\\
5.94000000000001	-2.29683039468877\\
5.94400000000003	-2.28893137211893\\
5.94800000000005	-2.28937744860556\\
5.95199999999995	-2.28134705739863\\
5.95599999999997	-2.26316470725864\\
5.95999999999999	-2.26687353265052\\
5.96400000000001	-2.25107451513702\\
5.97200000000005	-2.21368726094564\\
5.97999999999997	-2.18521372944701\\
5.98399999999999	-2.1643902016621\\
5.98800000000001	-2.14802451460969\\
5.99200000000003	-2.12235000320509\\
5.99600000000005	-2.1032764748031\\
5.99999999999995	-2.08051470915476\\
6.00799999999999	-2.02707843219533\\
6.01600000000003	-1.97864902253244\\
6.02399999999995	-1.91485098296521\\
6.02799999999997	-1.89999314149221\\
6.03600000000001	-1.84582255400863\\
6.04000000000003	-1.81572451661615\\
6.04400000000005	-1.79284314197652\\
6.04799999999996	-1.77989412172168\\
6.05599999999999	-1.73480784659292\\
6.06000000000001	-1.71395686560986\\
6.07599999999998	-1.61457255190494\\
6.08400000000001	-1.55321470896403\\
6.11600000000005	-1.3014941145392\\
6.11999999999996	-1.26352450426887\\
6.12399999999998	-1.23525489662208\\
6.128	-1.19725587905622\\
6.13200000000002	-1.17764411603703\\
6.13600000000003	-1.1411862747342\\
6.14399999999996	-1.09944019598119\\
6.14799999999998	-1.07115490296308\\
6.152	-1.05589902167227\\
6.15600000000002	-1.0551137269712\\
6.16000000000004	-1.04078039351632\\
6.16799999999996	-1.04214411506466\\
6.17199999999998	-1.03522940827351\\
6.176	-1.04541764189215\\
6.18000000000002	-1.04890391756506\\
6.18400000000004	-1.05078038865445\\
6.18800000000006	-1.04751372220469\\
6.19199999999996	-1.0366343107878\\
6.19599999999998	-1.03353234950234\\
6.2	-1.02523921167149\\
6.20400000000002	-1.01336764354332\\
6.20800000000004	-1.00610784105226\\
6.21200000000006	-1.00030391940884\\
6.21599999999996	-0.981785290965847\\
6.21999999999998	-0.970615682064318\\
6.224	-0.964612740511988\\
6.22800000000002	-0.947464701591754\\
6.23200000000004	-0.939461758908104\\
6.23600000000006	-0.935302935978946\\
6.23999999999996	-0.924589211449904\\
6.24399999999998	-0.921940191703685\\
6.25200000000002	-0.913566662400378\\
6.25600000000004	-0.920541172518449\\
6.26000000000006	-0.913558819130355\\
6.26799999999998	-0.919258818322536\\
6.272	-0.934931366467008\\
6.27600000000002	-0.937655876080195\\
6.28000000000004	-0.948781365857405\\
6.28400000000006	-0.96288332693717\\
6.29199999999998	-0.987640188605177\\
6.30000000000002	-1.02330979471113\\
6.30800000000006	-1.05029116600167\\
6.31199999999997	-1.06685685234911\\
6.31599999999998	-1.07644410752783\\
6.32	-1.09598234178973\\
6.33200000000006	-1.11720293117505\\
6.33599999999997	-1.11443038255561\\
6.344	-1.12180881231439\\
6.34800000000002	-1.10062449761466\\
6.35600000000006	-1.10313822416698\\
6.35999999999997	-1.07678920673389\\
6.36399999999999	-1.08034803060924\\
6.36800000000001	-1.06242156204055\\
6.37200000000002	-1.05151960136844\\
6.37600000000004	-1.04651764035225\\
6.38000000000006	-1.02831371917444\\
6.38399999999997	-1.01634901236085\\
6.39200000000001	-0.998411756520177\\
6.39600000000003	-1.00257940210548\\
6.40000000000004	-0.997813716238621\\
6.40399999999995	-0.990946070236319\\
6.40799999999997	-0.986220580105687\\
6.41199999999999	-0.985644108524509\\
6.41600000000001	-0.97682156107005\\
6.42000000000003	-0.983691168766397\\
6.42400000000005	-0.98389999188629\\
6.42799999999995	-0.980195089882496\\
6.43199999999997	-0.975411756365908\\
6.43599999999999	-0.985573520847396\\
6.44000000000001	-0.976772540340237\\
6.44400000000003	-0.977219598550423\\
6.44800000000005	-0.984431364372664\\
6.45199999999995	-0.976462737017988\\
6.46800000000003	-0.959076463591819\\
6.47200000000005	-0.950817639921226\\
6.47599999999995	-0.930893130746542\\
6.47999999999997	-0.917283326679586\\
6.48800000000001	-0.875500974117541\\
6.49200000000003	-0.852520582540071\\
6.49600000000005	-0.836153916101537\\
6.49999999999995	-0.804349995236478\\
6.50399999999997	-0.779792152308659\\
6.50799999999999	-0.760303917286151\\
6.51200000000001	-0.730131369412822\\
6.51600000000003	-0.710928428808556\\
6.52000000000005	-0.686209801328825\\
6.52399999999995	-0.656392155233405\\
6.52799999999997	-0.640948037799522\\
6.53199999999999	-0.623149997956466\\
6.53600000000001	-0.597625487630127\\
6.54000000000003	-0.591922546773418\\
6.54400000000005	-0.577941174655422\\
6.54799999999996	-0.557988234065181\\
6.55199999999997	-0.557477449724342\\
6.55599999999999	-0.548212743327753\\
6.56000000000001	-0.526597056665695\\
6.56400000000003	-0.523093134511774\\
6.56800000000005	-0.510854898477156\\
6.57199999999996	-0.492179407555536\\
6.57599999999998	-0.484451956955679\\
6.57999999999999	-0.468609800288345\\
6.58400000000001	-0.465349015998928\\
6.58800000000003	-0.450000976796682\\
6.59200000000005	-0.438266663556444\\
6.59599999999996	-0.43693725207784\\
6.59999999999998	-0.41768235112449\\
6.604	-0.40902254714028\\
6.60800000000001	-0.391230390041921\\
6.61200000000003	-0.384747056673993\\
6.61600000000005	-0.373834312236045\\
6.61999999999996	-0.36015195879793\\
6.62399999999998	-0.35002941008219\\
6.63200000000002	-0.321254900839254\\
6.63600000000003	-0.322530391151268\\
6.64000000000005	-0.290452940772999\\
6.64399999999996	-0.28393627394575\\
6.64799999999998	-0.270470587764958\\
6.652	-0.244122547964912\\
6.65600000000002	-0.239582351728471\\
6.66799999999996	-0.186964705412951\\
6.67199999999998	-0.175953921231935\\
6.676	-0.162066666601117\\
6.68000000000002	-0.151046078076915\\
6.68400000000004	-0.143530391677118\\
6.68800000000006	-0.13246372496417\\
6.69199999999996	-0.123404901191666\\
6.69599999999998	-0.117842155901313\\
6.7	-0.103908822205209\\
6.70400000000002	-0.105322547667823\\
6.71200000000006	-0.0854990186954971\\
6.71599999999996	-0.0856362735834342\\
6.71999999999998	-0.0785901950873136\\
6.72800000000002	-0.0669009796818543\\
6.73200000000004	-0.0574588229532775\\
6.73600000000006	-0.0422696071202111\\
6.73999999999996	-0.0378343131594061\\
6.74399999999998	-0.0134745084169303\\
6.748	0.00427843233132208\\
6.75200000000002	0.0168049029878095\\
6.76000000000006	0.0537147064437615\\
6.76399999999996	0.0672117654033304\\
6.76799999999998	0.0833588243717802\\
6.772	0.0916911775301053\\
6.77600000000002	0.0962588244446501\\
6.78000000000004	0.111163726706495\\
6.78400000000006	0.121232353963469\\
6.78799999999996	0.129403922569884\\
6.79199999999998	0.127156863765171\\
6.796	0.133822550093207\\
6.80000000000002	0.137387256128896\\
6.80400000000004	0.13643235407368\\
6.80800000000006	0.147352942658186\\
6.81199999999997	0.142828432888741\\
6.81599999999998	0.140322550775155\\
6.82	0.147240198025589\\
6.82400000000002	0.143381374477244\\
6.82800000000004	0.145870590162481\\
6.83200000000006	0.153458825641257\\
6.83599999999997	0.15647059019801\\
6.83999999999999	0.166594119614684\\
6.844	0.159998041212413\\
6.84800000000002	0.169748041176183\\
6.85200000000004	0.17548725670934\\
6.85600000000006	0.178166668396443\\
6.85999999999997	0.18408039406709\\
6.86399999999999	0.18760882512502\\
6.86800000000001	0.190256864024217\\
6.87200000000002	0.18526960928541\\
6.87600000000004	0.196323530794139\\
6.88000000000006	0.193582354086068\\
6.88399999999997	0.199498040282039\\
6.88799999999999	0.202724510703382\\
6.89200000000001	0.198050000659173\\
6.89600000000003	0.198509804329232\\
6.90000000000004	0.199831372537815\\
6.90399999999995	0.201851960645952\\
6.90799999999997	0.214057842461283\\
6.91199999999999	0.21539999969194\\
6.91600000000001	0.218226470062326\\
6.92000000000003	0.229632352360104\\
6.92400000000005	0.233226469927924\\
6.92799999999995	0.241773528804746\\
6.93199999999997	0.239097058197812\\
6.93599999999999	0.242105881674398\\
6.94000000000001	0.237637254254272\\
6.94400000000003	0.238319607058942\\
6.94800000000005	0.22259901815514\\
6.95199999999995	0.221252940166011\\
6.95599999999997	0.221488234176135\\
6.95999999999999	0.212290194990368\\
6.96400000000001	0.216142155677446\\
6.96800000000003	0.207915684838285\\
6.97200000000005	0.209957841646803\\
6.97599999999995	0.224544116031087\\
6.98399999999999	0.237016664534881\\
6.99200000000003	0.261410781684532\\
6.99999999999995	0.296813722453354\\
7.00399999999997	0.316762742577303\\
7.01200000000001	0.346941173779687\\
7.01600000000003	0.361031370027465\\
7.02000000000005	0.386089212361577\\
7.02799999999997	0.417441173009209\\
7.03199999999999	0.430456859223982\\
7.03600000000001	0.438302937091565\\
7.04000000000003	0.443519603972341\\
7.04799999999996	0.468811760711318\\
7.05199999999997	0.46637842738453\\
7.05599999999999	0.47125685835878\\
7.06000000000001	0.477162741343765\\
7.06800000000005	0.491338231180812\\
7.07199999999996	0.491143133491278\\
7.07599999999998	0.491965682556232\\
7.07999999999999	0.495341173062721\\
7.08400000000001	0.495732349580994\\
7.08800000000003	0.489710780992812\\
7.09599999999996	0.498839212471948\\
7.09999999999998	0.501603918405724\\
7.104	0.497378428557925\\
7.10800000000001	0.494190193055307\\
7.11200000000003	0.487616664419571\\
7.11600000000005	0.492067644774329\\
7.11999999999996	0.493420586062998\\
7.12399999999998	0.482065684435998\\
7.128	0.490744115748242\\
7.13200000000002	0.481645096239506\\
7.13600000000003	0.488822547901496\\
7.14000000000005	0.498081370969029\\
7.14399999999996	0.505844115699624\\
7.14799999999998	0.509051959377294\\
7.152	0.527970586410341\\
7.15600000000002	0.534080389741005\\
7.16000000000004	0.542383331367198\\
7.16400000000005	0.564565683185469\\
7.16799999999996	0.56888234973246\\
7.17199999999998	0.586306859757386\\
7.176	0.600164703002163\\
7.18000000000002	0.606293134537397\\
7.18800000000006	0.627640193876099\\
7.19199999999996	0.638849997345138\\
7.19599999999998	0.654668625371128\\
7.20400000000002	0.66733137036071\\
7.20800000000004	0.677913722746512\\
7.21200000000006	0.686224508227086\\
7.21599999999996	0.689246075702648\\
7.21999999999998	0.693743133953973\\
7.224	0.692937252276083\\
7.22800000000002	0.695308819413185\\
7.23200000000004	0.695375486624007\\
7.23600000000006	0.699197054785841\\
7.23999999999996	0.706737250381826\\
7.24399999999998	0.707238230927318\\
7.248	0.714063720083704\\
7.25200000000002	0.716965680905417\\
7.25600000000004	0.730044112778177\\
7.26399999999996	0.740899014998885\\
7.26799999999998	0.746997054008876\\
7.27600000000002	0.761295093917379\\
7.28000000000004	0.779130388416496\\
7.28400000000006	0.78629411289505\\
7.28799999999996	0.80025980022608\\
7.29199999999998	0.818746074449782\\
7.296	0.824986270537563\\
7.30400000000004	0.855367642699504\\
7.30800000000006	0.872148034034991\\
7.31199999999997	0.892273525396982\\
7.31599999999998	0.904695093631744\\
7.32	0.914512740630729\\
7.32400000000002	0.927466662491069\\
7.32800000000004	0.944926467011957\\
7.33200000000006	0.951903917625838\\
7.33999999999999	0.977790191477419\\
7.344	0.980978427564397\\
7.34800000000002	0.987981367929308\\
7.35200000000004	0.997844112854377\\
7.35600000000006	1.00457548627666\\
7.35999999999997	1.00895882003448\\
7.36399999999999	1.01785881963431\\
7.37200000000002	1.01698333024979\\
7.37600000000004	1.02267548734067\\
7.38000000000006	1.02681764317494\\
7.38399999999997	1.02910685889861\\
7.38799999999999	1.03600097754422\\
7.39200000000001	1.03814803502139\\
7.39600000000003	1.03781372074987\\
7.40000000000004	1.0348735241329\\
7.40399999999995	1.0365617590792\\
7.40799999999997	1.03587548522388\\
7.41199999999999	1.03839117054846\\
7.41600000000001	1.03980293344049\\
7.42000000000003	1.04420391601675\\
7.42400000000005	1.05208822909523\\
7.42799999999995	1.05615293395286\\
7.43199999999997	1.05765489620321\\
7.43599999999999	1.07543136793024\\
7.44000000000001	1.07677940761342\\
7.44400000000003	1.08486568226534\\
7.44800000000005	1.09621470231636\\
7.45199999999995	1.10405685971765\\
7.45999999999999	1.12745587849149\\
7.46800000000003	1.14585195569431\\
7.47200000000005	1.15996470053991\\
7.47999999999997	1.17545685814876\\
7.48800000000001	1.17518921225679\\
7.49200000000003	1.18029803388259\\
7.49600000000005	1.18205783881393\\
7.49999999999995	1.19087940805099\\
7.50799999999999	1.19409803783192\\
7.51200000000001	1.20479607815836\\
7.51600000000003	1.20483529333975\\
7.52399999999995	1.23035784094941\\
7.53199999999999	1.24699705488542\\
7.54000000000003	1.28307254641664\\
7.54400000000005	1.28912352814394\\
7.54799999999996	1.30386274351793\\
7.55599999999999	1.3281558822183\\
7.56000000000001	1.33372941204146\\
7.56400000000003	1.34781862707699\\
7.56800000000005	1.35019117710637\\
7.57199999999996	1.36079411880643\\
7.57599999999998	1.37548921739354\\
7.58400000000001	1.38723333559784\\
7.58800000000003	1.40576176666746\\
7.59200000000005	1.41373039343778\\
7.59599999999996	1.42649117754955\\
7.604	1.45634804403081\\
7.60800000000001	1.47631471180448\\
7.61600000000005	1.5063568669207\\
7.61999999999996	1.53121373115801\\
7.628	1.56296471170351\\
7.63600000000003	1.61111177299537\\
7.64000000000005	1.62128432007397\\
7.64399999999996	1.64935883119995\\
7.64799999999998	1.65904706833409\\
7.652	1.67936569569158\\
7.65600000000002	1.69441177564509\\
7.66400000000005	1.71476863879784\\
7.66799999999996	1.73315393457226\\
7.67199999999998	1.74330001485114\\
7.676	1.74768236805411\\
7.68000000000002	1.76188334530475\\
7.68800000000006	1.79882060079014\\
7.69199999999996	1.81483530530743\\
7.69599999999998	1.82360883553823\\
7.7	1.84177550147561\\
7.70800000000004	1.85713334410798\\
7.71200000000006	1.87009216757382\\
7.71599999999996	1.87802354027243\\
7.71999999999998	1.89078628549389\\
7.724	1.89608628609601\\
7.72800000000002	1.89919511009665\\
7.73200000000004	1.90397060151194\\
7.73600000000006	1.91101569989148\\
7.73999999999996	1.91059020921296\\
7.74399999999998	1.9152774623796\\
7.748	1.92367549971038\\
7.75200000000002	1.92922353978251\\
7.75600000000004	1.93610099250195\\
7.76000000000006	1.94907157795102\\
7.76399999999996	1.96447353737027\\
7.76799999999998	1.97053138181275\\
7.772	1.98155785074421\\
7.77600000000002	1.98828922299778\\
7.78400000000006	2.01128726379544\\
7.78799999999996	2.01570295118818\\
7.79199999999998	2.02099706846125\\
7.796	2.02763236270231\\
7.80000000000002	2.03237648103751\\
7.80400000000004	2.03092452124053\\
7.80800000000006	2.03455785442801\\
7.81199999999997	2.03314118525561\\
7.81599999999998	2.03515393126245\\
7.82	2.03431765705931\\
7.82400000000002	2.02420589269376\\
7.82800000000004	2.01795294939303\\
7.83200000000006	2.01914020379384\\
7.83599999999997	2.01784118250304\\
7.83999999999999	2.00671471100227\\
7.844	2.01211176900303\\
7.84800000000002	2.00448235577228\\
7.85200000000004	2.01200882360047\\
7.85600000000006	2.01306470468933\\
7.85999999999997	2.0153450942507\\
7.86399999999999	2.02825882154353\\
7.86800000000001	2.0322039197473\\
7.87200000000002	2.04364019515468\\
7.87600000000004	2.06003627356361\\
7.88399999999997	2.08570588336271\\
7.89200000000001	2.10183333415611\\
7.89600000000003	2.11140784329059\\
7.90000000000004	2.12675980493134\\
7.90399999999995	2.13419313991771\\
7.90799999999997	2.1440107869167\\
7.91199999999999	2.1623176499909\\
7.91600000000001	2.17151568917667\\
7.92799999999995	2.20319705850938\\
7.93599999999999	2.23238431238661\\
7.94000000000001	2.246584314926\\
7.94800000000005	2.27889706340491\\
7.95199999999995	2.29107451438904\\
7.95599999999997	2.31275196636424\\
7.95999999999999	2.3243882375605\\
7.96400000000001	2.33184411946465\\
7.97200000000005	2.36238529401667\\
7.97999999999997	2.38935391809426\\
7.98800000000001	2.40765391845329\\
7.99200000000003	2.41392842694825\\
7.99600000000005	2.4183176428664\\
7.99999999999995	2.42757548771653\\
8.00399999999997	2.4347980373046\\
};
\addlegendentry{software}

\end{axis}

\end{tikzpicture}%

==> figures/gg_circle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}[font=\large]

\definecolor{mycolor1}{rgb}{0.00000,0,0}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{axis}[%
width=10cm,
height=7.5cm,
%at={(3.5cm,12cm)},
scale only axis,
axis equal,
xmin=-20,
xmax=20,
xtick={-20, -15, -10, -5, 0, 5, 10, 15, 20},
xtick align=center,
xlabel={lat. acc. in \SI{}{\meter\per\square\second}},
xlabel near ticks,
ymin=-20,
ymax=10,
ytick={-20, -15, -10, -5, 0, 5, 10},
ylabel={long. acc. in \SI{}{\meter\per\square\second}},
ytick align=center,
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5pt, color=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0.462692148335907	1.67549057502642\\
0.48821261994344	1.63469271034766\\
0.513733091550973	1.59389484566891\\
0.539253563158506	1.55309698099015\\
0.564774034766039	1.51229911631139\\
0.590294506373572	1.47150125163263\\
0.615814977981105	1.43070338695387\\
0.627329409012899	1.43916470104573\\
0.662212743076916	1.41983039180438\\
0.635015683686908	1.4365088232592\\
0.665968626554982	1.44785980325119\\
0.645645095985017	1.46140490034047\\
0.59023725380208	1.46339901814274\\
0.525465683975056	1.41769215815207\\
0.480322546197795	1.41142549292714\\
0.468130389812822	1.39105196384823\\
0.429691175291059	1.39393725991249\\
0.476181371210545	1.41234804251615\\
0.43922842937686	1.44212843390072\\
0.389076467539531	1.48259608301462\\
0.394029408702444	1.47164118406819\\
0.350561762493396	1.45081177295423\\
0.380541175192989	1.41688824518054\\
0.337776467815845	1.38965589041803\\
0.314445096661574	1.38747353647269\\
0.356071569052908	1.38709216258105\\
0.395712745238972	1.40496373293447\\
0.446253922923157	1.41686471420176\\
0.430049021737467	1.42474314628863\\
0.428956864794315	1.45739608301836\\
0.409911766639162	1.45372451403562\\
0.399955884151745	1.46828333653656\\
0.429953923065434	1.4248588237108\\
0.388432354337591	1.40984117400412\\
0.405669609048203	1.42260490094914\\
0.401441176221067	1.41508627288482\\
0.382851960539233	1.40972352962868\\
0.404429411497332	1.37271078544504\\
0.392333333124863	1.3972392187399\\
0.415099997895167	1.44437646982717\\
0.40803234967604	1.50430783921597\\
0.424232350132775	1.52254509575227\\
0.465206859615065	1.48158333348293\\
0.442669605452786	1.42304509878159\\
0.442829409303764	1.37733137373831\\
0.383667645300282	1.35481274595448\\
0.390662744294341	1.35386961114173\\
0.390278431659966	1.3514225506315\\
0.360468629181531	1.37049608020221\\
0.407978430919933	1.39645784275204\\
0.432618626484684	1.42628137387481\\
0.433102938620483	1.45220196363973\\
0.399416665090065	1.411576470908\\
0.349594116064848	1.37500980671714\\
0.310334311542558	1.3245068636595\\
0.30442940962373	1.34023137419831\\
0.295480389294087	1.35850490191404\\
0.293773527019749	1.3621333323273\\
0.370028428295079	1.40120097702625\\
0.359687250911021	1.40033627023884\\
0.323996073767251	1.42839607537961\\
0.308662741207609	1.39763431104959\\
0.263842154075118	1.33446862365977\\
0.262757841278525	1.26201175715701\\
0.227858823157993	1.22133332848841\\
0.209230392148682	1.25297548497717\\
0.201097059045352	1.29061176036211\\
0.170187255038935	1.34774117149851\\
0.205728431396625	1.38813529302384\\
0.204821569370288	1.38822548887601\\
0.237075491717049	1.39581764569762\\
0.183659806409303	1.35468725546026\\
0.137532354715992	1.30987941232674\\
0.175454904854882	1.26876764620344\\
0.163267649691917	1.29163039380721\\
0.196241180083769	1.32361667062722\\
0.202761768692118	1.32764804071071\\
0.186473533346811	1.36630686533217\\
0.18853529876865	1.3748411775804\\
0.212893142255352	1.37468921612291\\
0.23530882960368	1.3258911774439\\
0.212537260598266	1.19456568645204\\
0.230607847646609	1.02808529598748\\
0.213550003555914	0.95533431461195\\
0.161636278161085	0.99815588438194\\
0.0987539260520362	1.13031079321666\\
0.0543186319078884	1.28347746130449\\
0.126999024593947	1.39179707107741\\
0.124752944371864	1.42940295510583\\
0.155465689432972	1.38964119211282\\
0.222297061088623	1.25214119205438\\
0.268646080923431	1.17378923334478\\
0.210335295209113	1.20424119026204\\
0.0890549023215677	1.30672746233062\\
0.0730254909425389	1.40426667809929\\
-0.00946960737015689	1.46716471746856\\
-0.0359686286572148	1.48711961829195\\
-0.00357451107279928	1.42829412893922\\
0.020246076014112	1.30911569122006\\
0.0683950949095044	1.12893039309511\\
0.0241509773859791	1.04657843153851\\
-0.0452686307184836	1.0607774500169\\
-0.15517549435882	1.19168627349769\\
-0.251147062316829	1.36098430963124\\
-0.28097745352516	1.34886176036853\\
-0.197021570348857	1.24061469938241\\
-0.0659372567692224	1.17584803642011\\
-0.0748225502377631	1.21308921248305\\
-0.0331794113359031	1.27921470327705\\
-0.0318999990966974	1.2864872509358\\
-0.052283332847497	1.32129607247371\\
-0.0751656859967054	1.34356469850914\\
-0.129369607889185	1.41104313322142\\
-0.105599020187761	1.39912940357246\\
-0.0696137252026329	1.30729116937693\\
0.0131382352362077	1.18359312765739\\
0.0402382348171052	1.09161862380364\\
0.0386892149918804	1.10867254640542\\
0.0132088213793787	1.12984705789416\\
-0.0194666684039083	1.15371764407438\\
0.0859147028303614	1.16974607635947\\
0.131054899563976	1.23517548921061\\
0.126046076416969	1.28356078500841\\
0.124678429435281	1.26264019865616\\
0.153933332685162	1.20594608140927\\
0.185976469925806	1.13136960712134\\
0.182452941130774	1.1217382357401\\
0.240247059357809	1.1530676484108\\
0.200594118522371	1.20513627575893\\
0.227551961463748	1.24183137276593\\
0.226366666419541	1.25252647259656\\
0.181273528867785	1.27474019807928\\
0.0928362755141421	1.2752225504202\\
-0.0377196074262553	1.25244020013248\\
-0.0261245094531891	1.21099117690442\\
0.00823235314558537	1.17404607814901\\
0.0580558818491066	1.17905980348587\\
0.0632852928019037	1.19836568540218\\
0.0583470566746066	1.22386568434098\\
-0.00547059033723437	1.21894607707566\\
-0.0972843165052872	1.20176176463856\\
-0.115174512433655	1.20032647076775\\
-0.167766668705964	1.16788235423612\\
-0.136267648827211	1.14260588264933\\
-0.0731872553781917	1.1101127436348\\
0.0652137219166273	1.11163235353489\\
0.150294114721428	1.10928039048232\\
0.111919604547724	1.12662450647822\\
0.109922545811381	1.14364705307811\\
0.0886715662382616	1.15705489936997\\
0.086373526908859	1.17341470309332\\
0.131504900694149	1.12722646994699\\
0.237430392467764	1.12604117548714\\
0.332429412327816	1.14144215318283\\
0.320358824582916	1.17746568348843\\
0.342600002387246	1.21557646619119\\
0.301442158463247	1.22771470316266\\
0.275704903235915	1.20926862642826\\
0.200757844811853	1.12780489971606\\
0.18233823655721	1.07444803864129\\
0.186048040166497	1.03764705924208\\
0.203535294817651	1.032876470601\\
0.305127451050223	1.08950490469807\\
0.311259803343929	1.17823137848766\\
0.354628430387261	1.26067451431471\\
0.346491173311483	1.27132941490295\\
0.358309800681822	1.24956961268303\\
0.368512741454384	1.17857059105939\\
0.353720583715567	1.10586569034586\\
0.394293131416335	1.03773529871422\\
0.357114699723966	1.03464412177895\\
0.37837352380887	1.05667647500249\\
0.394455877187497	1.10537941593166\\
0.413829408330368	1.17591275114055\\
0.410430389912982	1.16979118348921\\
0.387514703450542	1.14090196686048\\
0.34817058567469	1.11549804184367\\
0.255501959144192	1.10784020070352\\
0.235459803840985	1.09479510009873\\
0.216994116484534	1.06070588441456\\
0.222517645607392	1.07511274721108\\
0.246822547258846	1.09077549331328\\
0.305141179018891	1.1681892207148\\
0.364412746940027	1.23960490860775\\
0.322736276770193	1.2887176551363\\
0.340450983695394	1.2791402043373\\
0.294020590226294	1.23498431797705\\
0.242315688681807	1.20679902402209\\
0.180352943620699	1.14051667162601\\
0.209335297327854	1.08296863018882\\
0.222930394975907	1.03142059097687\\
0.199978433681798	1.03027843567086\\
0.251163729361496	1.04866373071483\\
0.220376474769129	1.06896667036356\\
0.205146083138043	1.08007647418508\\
0.224193137581917	1.04704019894787\\
0.261211765386785	1.03144608116617\\
0.261687254574259	1.02301862952756\\
0.23662941077925	1.02994804113519\\
0.258234311630219	1.02065098460983\\
0.210116664061834	1.02932941387681\\
0.221570586388492	1.03689509922383\\
0.238629408765073	1.04991667001855\\
0.269320583884038	1.09046471060491\\
0.318868623279473	1.10323235626314\\
0.348479406798587	1.16310196472149\\
0.443069603732404	1.20049706218289\\
0.445914701850829	1.2480450991322\\
0.404830390678755	1.25993137207686\\
0.374210783864791	1.20245392006986\\
0.430714705465909	1.14709705874032\\
0.490094117875047	1.06312254860121\\
0.522800983075856	1.01050882202153\\
0.580213728397354	0.977239214687371\\
0.623615690945264	0.942135292890609\\
0.695099023097724	0.969908822766122\\
0.68625588574465	0.996748040485032\\
0.693886279530239	1.04057842938631\\
0.69620588756002	1.02877548724121\\
0.687789219687236	1.00500882000608\\
0.735606865555632	0.956294116801491\\
0.768939218538649	0.968698037386525\\
0.830315687054512	0.987717645206288\\
0.804440197370508	1.01905195889812\\
0.839004905456129	1.06768038876209\\
0.852154903953858	1.11637156358555\\
0.878389216776864	1.1725460724476\\
0.8885137264562	1.17702352310823\\
0.849465688033139	1.18101665798082\\
0.846136277176293	1.14018038452566\\
0.800523529705756	1.1055715634515\\
0.850512747196298	1.05506960211742\\
0.803341180780062	1.00796372060408\\
0.785187257965113	0.977991172025783\\
0.756558827434977	0.962715683728639\\
0.756314709599988	0.987968626089722\\
0.745755885453785	1.0151960769093\\
0.740897060901511	1.05384804056866\\
0.751677452714419	1.08094019866457\\
0.720382354203976	1.08754608210395\\
0.749748040575023	1.08267941545038\\
0.731662746080581	1.05339608472936\\
0.766253925348613	1.04666373075223\\
0.744285296210471	1.02287549598544\\
0.745992158923079	1.0386549094144\\
0.72759804107687	1.03114902856303\\
0.730043137555613	1.03965392884086\\
0.790054898709059	1.02102745631162\\
0.776155879757568	1.01278137576346\\
0.80219901608778	0.987932355964885\\
0.801994113434179	0.963869610253502\\
0.801340189634585	0.942946080483642\\
0.78848332751031	0.918427452737209\\
0.788310777761188	0.936163726390576\\
0.749911757514757	0.936384313831142\\
0.738988226608318	0.951454899474686\\
0.763963716214194	0.953104899794447\\
0.727661755374249	0.988491172299665\\
0.800446069342833	1.02630293778345\\
0.817506855244145	1.06095882081518\\
0.787722543977639	1.0788480376496\\
0.783242150483762	1.07184804011794\\
0.761131367043537	1.06869803982622\\
0.743148035059372	1.02506372624753\\
0.711181369847527	1.00177058890718\\
0.730288232439289	0.967309803564978\\
0.703955879471466	0.9564215671545\\
0.738416666566741	0.945078430140354\\
0.707975488959574	0.934849998448044\\
0.679682352671437	0.948072546755201\\
0.645506862733586	0.964769605245879\\
0.579475492056386	0.98101764207925\\
0.572335295634819	0.965994112549678\\
0.556903922346	0.933468622383753\\
0.587644118998273	0.898962739699831\\
0.540940197184682	0.917177444643469\\
0.534761765752645	0.969195089357741\\
0.489964707042364	1.00245783536458\\
0.490503922798762	0.99901568056906\\
0.464992157786208	0.979853915087148\\
0.416466667189025	0.983025484371419\\
0.427942157704748	0.986169603671513\\
0.396170589780691	0.974253918756457\\
0.389681374086934	0.932611761285978\\
0.316482355543093	0.881513724286182\\
0.248045099916293	0.875985292973471\\
0.190025492387541	0.869408822527118\\
0.184332353573101	0.870104900762146\\
0.177002942791053	0.866457842728671\\
0.185446079581857	0.867467647089677\\
0.208983334894155	0.897987250603881\\
0.165013726489098	0.932895095032804\\
0.115804903993301	0.993932352054352\\
0.0478343158474137	1.00953333255123\\
0.0314705906351389	1.00996274194297\\
0.00735294276405603	0.983429409417451\\
-0.00785490081590763	0.951826468110084\\
-0.0237450976582134	0.916151956454211\\
-0.0355921567362898	0.889432348603127\\
-0.0208372542378949	0.89939509376007\\
-0.0946362741729792	0.923029408881477\\
-0.11697843133965	0.930086270997337\\
-0.145988234884891	0.891656861731819\\
-0.149747058055272	0.891299020279856\\
-0.154317646456298	0.879507841286706\\
-0.130926469929845	0.897116662678765\\
-0.0993411762722055	0.877839211593656\\
-0.108143137334207	0.870527447292618\\
-0.0860284316746116	0.871467643946994\\
-0.061844117907515	0.902363723253503\\
-0.0658892160509804	0.973573525746663\\
-0.10673137108211	1.0007343111085\\
-0.08533235144911	1.0160911749391\\
-0.0939725455051909	0.991225487753456\\
-0.123244113329908	0.975296076898481\\
-0.145234310492764	0.920747057187791\\
-0.167362742422733	0.881580391058735\\
-0.158104899576774	0.825024509838983\\
-0.18461764541765	0.82435686535695\\
-0.16495490019374	0.841587258028049\\
-0.173440194853088	0.901303924474061\\
-0.174327449727	0.957746079447223\\
-0.172703920297471	0.977114703433186\\
-0.105487253991704	0.986838233529353\\
-0.0842705888710186	0.972468624220175\\
-0.110250981031534	0.922327446586945\\
-0.0804833363851203	0.898353917049426\\
-0.0790078457006636	0.900253916195794\\
-0.0602627472185037	0.928955876067573\\
-0.091830394395134	0.939988231030749\\
-0.0346352968218864	0.899113720611614\\
-0.0103490205445126	0.867635290777566\\
-0.00709509904332021	0.848184309534582\\
-0.0575431384073169	0.812755877846012\\
-0.0457911766408121	0.779554898613224\\
-0.0539980390857832	0.686372547757392\\
-0.0801176478100174	0.476830393660302\\
-0.0949352950076846	0.058356866532681\\
-0.0415078436261883	-0.652128421500617\\
-0.0110225483921229	-1.55095685667851\\
-0.0520088239481636	-2.63423330088456\\
-0.0734480392626103	-3.824405853947\\
-0.158498038957809	-5.06722446640625\\
-0.201907841342629	-6.33963424909641\\
-0.243097057273867	-7.63394504997368\\
-0.245319605421494	-8.87251857193369\\
-0.198751956480099	-10.1034156303926\\
-0.228504897588316	-11.3332038855582\\
-0.230045094684351	-12.5632695789431\\
-0.319065682115216	-13.6912176188301\\
-0.363517643153375	-14.5038549011829\\
-0.437696074993879	-15.0452402339262\\
-0.567827449673239	-15.4926608216529\\
-0.545345096355852	-15.7818040099798\\
-0.529789213054612	-16.0671961915259\\
-0.455507840486426	-16.2101276248109\\
-0.453315684937087	-16.3122305402569\\
-0.535224510575918	-16.5078884199554\\
-0.522373531780699	-16.8094404070985\\
-0.558874511653009	-17.062344345392\\
-0.663575495684556	-17.2365580727072\\
-0.67345294608351	-17.3584276461134\\
-0.610313730387419	-17.3803707197601\\
-0.579966672970091	-17.3628589405733\\
-0.414267655279414	-17.260261890935\\
-0.290127456882128	-17.1531138326607\\
-0.175910788716054	-16.9165608088175\\
-0.00399902389914378	-16.6818107904172\\
0.0456941108785424	-16.5537254857082\\
0.212378425633206	-16.4560412051631\\
0.36759411266037	-16.343565679064\\
0.486206859058025	-16.2125440298342\\
0.647584310057116	-16.0730077145146\\
0.792663723522541	-15.9242538190355\\
0.908763722169633	-15.7574440451229\\
1.05726176120487	-15.5442774155561\\
1.11327156775138	-15.3514048632453\\
1.17737254938659	-15.1782881979849\\
1.22925686456409	-15.0225970324348\\
1.19520098058616	-14.9252117755366\\
1.20208921590272	-14.7746607836555\\
1.12465980648994	-14.6557990055458\\
1.04532353083293	-14.4441764494952\\
0.931850002092474	-14.1753029355816\\
0.771347061091778	-13.9122441422705\\
0.66306176715914	-13.6910686679915\\
0.567942158410362	-13.442777446672\\
0.400734318675949	-13.2821970359952\\
0.28694608438687	-13.2046509724037\\
0.10314608449299	-13.2017352908265\\
-0.110453916421416	-13.19824998519\\
-0.240620584208883	-13.1313058628755\\
-0.471826467188258	-13.0421215319166\\
-0.589722547205348	-12.9831097733741\\
-0.634123528157087	-12.8840509489471\\
-0.757663722752648	-12.7494058609009\\
-0.764347055999964	-12.6670362435135\\
-0.741051958654733	-12.6085264355529\\
-0.768110781725423	-12.5949019450767\\
-0.666990194124367	-12.5509392046461\\
-0.607600979490349	-12.4554539287792\\
-0.568670588510619	-12.3444872650446\\
-0.433710787063462	-12.1956843394859\\
-0.314152943866836	-12.0911412145577\\
-0.221464708430836	-12.0532706391578\\
-0.0416470622733279	-11.9813265519984\\
0.112882351482874	-11.9812324187335\\
0.267552937087149	-11.9710196700751\\
0.427799995347824	-11.9104716357063\\
0.503256857265703	-11.8432951534496\\
0.620431365498399	-11.752600071477\\
0.750749997226889	-11.6194941950779\\
0.793518623154537	-11.5517589157703\\
0.83440685900403	-11.4987059574501\\
0.873421564552129	-11.4738010331696\\
0.851013723103439	-11.4401578903198\\
0.892167645780479	-11.3733451319676\\
0.873023527363936	-11.2984539667765\\
0.824856859942277	-11.2174000272564\\
0.747132352315912	-11.1131853215835\\
0.674959804497513	-11.038815722746\\
0.627200980396832	-11.0254804386812\\
0.528145099168314	-11.0533804426006\\
0.426946079541071	-11.0782020045262\\
0.308941174700272	-11.1154961118511\\
0.211970586293176	-11.1367039586983\\
0.104381369499891	-11.1790353363636\\
0.0395401928427757	-11.2206441654879\\
-0.00466372846972707	-11.2585676791621\\
-0.0421931394467167	-11.3116068933524\\
-0.152537255456635	-11.3322353176042\\
-0.441476472890844	-11.4029157114964\\
-0.594171571819221	-11.488133355683\\
-0.547277454359859	-11.5470470727659\\
-0.528727454662907	-11.5025608025345\\
-0.569571572629844	-11.47465096268\\
-0.634353926807058	-11.4609352560604\\
-0.663688241814574	-11.4184058507283\\
-0.671250006257027	-11.4707038916793\\
-0.686657848128793	-11.5137235043096\\
-0.671651966541129	-11.5271607380287\\
-0.730480398982764	-11.4098440806071\\
-0.749229419392114	-11.2216333127489\\
-0.548114712843124	-11.1152941011915\\
-0.295346084279099	-10.9957852831074\\
-0.26389020231242	-10.9881951014201\\
-0.382973534977246	-11.0934755100923\\
-0.39360294720231	-11.3640304079243\\
-0.280649023559675	-11.6219069163005\\
-0.211131373703407	-11.7386431787528\\
-0.280411765810248	-11.7821206485524\\
-0.247449020718169	-11.7310784844791\\
-0.248138237114557	-11.6912079044417\\
-0.269836275774401	-11.6682951684092\\
-0.210476472270766	-11.8103716420192\\
-0.256962746701331	-12.0200177173989\\
-0.304204902812546	-12.1084294599645\\
-0.353268628757374	-12.1724804335949\\
-0.41320000084884	-12.1252039741067\\
-0.383366668158594	-11.952506906846\\
-0.436826472882839	-11.6695078868492\\
-0.572541177382364	-11.3407402412564\\
-0.57116764750989	-11.1282441756305\\
-0.591175491793775	-11.0397235832962\\
-0.604651960270369	-11.0865422043146\\
-0.582201959930506	-11.2126343484018\\
-0.661711766621938	-11.2923696742338\\
-0.81970980431081	-11.3691814086016\\
-0.921132357279751	-11.4714774711459\\
-1.0291264783591	-11.4867402245017\\
-1.11132843723046	-11.4444382798438\\
-1.24824216410372	-11.3554676841287\\
-1.3433166711646	-11.3539843652763\\
-1.3808803983471	-11.4332392449472\\
-1.42459118293197	-11.5197882558785\\
-1.48284902671973	-11.5808166803098\\
-1.5863107913265	-11.5909265069401\\
-1.64326765344423	-11.5107363158581\\
-1.76860784724647	-11.33476377001\\
-1.80251372678607	-11.1582363166061\\
-1.82814313968023	-10.9923128053254\\
-1.78554117445852	-10.8331833820717\\
-1.75151666122324	-10.7757794623281\\
-1.70694705668618	-10.8034235636393\\
-1.65471176189535	-10.8355206134273\\
-1.72202548676846	-10.8868686638626\\
-1.83602548463672	-10.9463265175913\\
-1.97872548360451	-10.968970635358\\
-2.04797450117036	-10.9808235729442\\
-2.09944901162503	-10.9826000251022\\
-2.11174999498853	-10.9783686656578\\
-2.16021273884119	-10.9765980851416\\
-2.24299313274084	-11.019871599534\\
-2.35730685556636	-11.0477411980722\\
-2.42870293294682	-11.0295343399048\\
-2.51219998855217	-10.9852323719099\\
-2.59011567340178	-10.8966147291894\\
-2.64278136047662	-10.7840804118736\\
-2.65104802917032	-10.6457588532392\\
-2.62947841952829	-10.5753833546358\\
-2.58524999197792	-10.5555039574118\\
-2.66867842393763	-10.522988244599\\
-2.80024019643372	-10.4615608103135\\
-2.87714804621304	-10.4185313991472\\
-2.92212451439278	-10.4049088347192\\
-2.9127754907982	-10.3677715974696\\
-2.97504608070149	-10.2845735362932\\
-3.04940196345834	-10.3034558950686\\
-3.10044706335255	-10.2865627513212\\
-3.26222647872626	-10.2835617626415\\
-3.42958040097181	-10.2698108074712\\
-3.65934411684672	-10.1732058992573\\
-3.77963921603035	-10.0230078416712\\
-3.89180784599454	-9.83635294671152\\
-3.91988137656567	-9.69427159253288\\
-3.79347058371002	-9.5838020175111\\
-3.89842743967094	-9.49347062204398\\
-4.07875783303205	-9.46083927154541\\
-4.30854215341456	-9.43988240933886\\
-4.55395489113004	-9.42680889952416\\
-4.77698429893045	-9.39924518734801\\
-5.00102350758571	-9.314956964231\\
-5.09695879618327	-9.19378246980555\\
-5.14870193892834	-9.06290010377472\\
-5.19275194055894	-9.02654815187641\\
-5.30409115903518	-9.02141384984933\\
-5.47693233396493	-9.04436778087242\\
-5.75798919621636	-9.01743932798797\\
-6.06366566583222	-8.92954615985646\\
-6.17556273703482	-8.79593537835513\\
-6.21391175774967	-8.61777163486854\\
-6.20036764705882	-8.40977261113185\\
-6.13525588839662	-8.24412848902683\\
-6.13353823680504	-8.13262357898786\\
-6.15706372728534	-8.0844020095526\\
-6.26666862824384	-8.04794807995067\\
-6.42200295130412	-8.00832748413086\\
-6.59332942962646	-7.91640690261242\\
-6.74130982043696	-7.83018140231862\\
-6.78177844776827	-7.7151774705625\\
-6.75423726848527	-7.61364707759782\\
-6.77931570539287	-7.56398432862525\\
-6.85407451554841	-7.48341963337917\\
-6.97399315179563	-7.45238335927327\\
-7.16447940527224	-7.42088727390065\\
-7.32224509295295	-7.34223139519785\\
-7.4682146988663	-7.21641864028631\\
-7.46123136258593	-7.10027353436339\\
-7.37577254164453	-7.00701274123846\\
-7.36469116397932	-6.94862058115941\\
-7.31938625784481	-6.91495782253789\\
-7.43090194814345	-6.87828331367642\\
-7.69852056690291	-6.8502960579068\\
-8.03932250714769	-6.78278233958225\\
-8.34808523514691	-6.68615783429613\\
-8.56591955820719	-6.57192843568091\\
-8.70578328300924	-6.41806960573383\\
-8.83022347618552	-6.2780901964973\\
-8.96770975636501	-6.15583823708927\\
-9.17194603938682	-6.06340294258267\\
-9.51710191427492	-5.94097647947423\\
-9.95424896128037	-5.82624216640697\\
-10.3493332862854	-5.68105001075595\\
-10.6202009238449	-5.48012648376764\\
-10.7791911106484	-5.30098334480734\\
-10.7720803466498	-5.12925296203763\\
-10.7074215458889	-4.96445589907029\\
-10.7242293825337	-4.83085687955221\\
-10.8109744763842	-4.71475099114811\\
-10.9990362279555	-4.58489413354911\\
-11.1866107454487	-4.45816276120205\\
-11.338036219279	-4.32009903122397\\
-11.3808627035104	-4.18528824694016\\
-11.3624028972551	-4.02689903857661\\
-11.3127470203474	-3.87479511429282\\
-11.2755626977659	-3.71559021052192\\
-11.2752823362163	-3.54638138471865\\
-11.34645095526	-3.42582353891111\\
-11.4637058482451	-3.31794804217768\\
-11.6185646618114	-3.19190000552757\\
-11.6836675943113	-3.07863039596408\\
-11.6807185902315	-2.95882745350108\\
-11.6293960459092	-2.84178627706041\\
-11.6013391719145	-2.71495980374953\\
-11.6621048871209	-2.57034215740129\\
-11.7898695889641	-2.46687451063418\\
-11.9721509896073	-2.36278823543997\\
-12.0898529501522	-2.28279412493986\\
-12.2373059029673	-2.18636863371905\\
-12.3611774631575	-2.11308627736335\\
-12.407426478816	-2.04300588719985\\
-12.3649852977079	-1.9042392244526\\
-12.2721784629074	-1.7975343208687\\
-12.1549833709118	-1.71798726156646\\
-12.0895019793043	-1.64913431803385\\
-12.1159245173136	-1.58625882747127\\
-12.2274313721002	-1.54800784470988\\
-12.3807833241481	-1.51271960898942\\
-12.4964156618305	-1.46143137356814\\
-12.5249401728312	-1.43829705551559\\
-12.4821303685506	-1.45596764017554\\
-12.3767421385821	-1.45349803508497\\
-12.2604431077546	-1.44913430891785\\
-12.2464666366577	-1.43207940517687\\
-12.27993033914	-1.43147548156626\\
-12.3954391666487	-1.41236371970644\\
-12.6455421073764	-1.39036274073171\\
-12.8984725054573	-1.38759803655101\\
-12.9730117274266	-1.41181077793533\\
-12.8741862540152	-1.44167450596304\\
-12.688544105081	-1.46402548808677\\
-12.462708791097	-1.4660990191441\\
-12.2686215381996	-1.47682647377837\\
-12.1158284019021	-1.46154902261846\\
-12.0754273919498	-1.42876274679221\\
-12.1426685744641	-1.41248824082169\\
-12.1993568270814	-1.42237647608215\\
-12.3518548666262	-1.44760589038624\\
-12.5019293579401	-1.44603432159798\\
-12.4884411493937	-1.45493334064297\\
-12.4165558721505	-1.46597059684641\\
-12.3682842815624	-1.44913530466603\\
-12.3572901557474	-1.42332255957173\\
-12.3635842940387	-1.41545981402491\\
-12.3541912004059	-1.41847451644785\\
-12.37709608265	-1.36934020121892\\
-12.4616186291564	-1.33550784751481\\
-12.4827764548507	-1.32825490540149\\
-12.4715784484265	-1.31814411808463\\
-12.4684794182871	-1.31630196057114\\
-12.433006885005	-1.33937353012609\\
-12.4050068948783	-1.40204608089784\\
-12.465890229917	-1.43592059027915\\
-12.6344519970464	-1.47258921581156\\
-12.8853971256929	-1.51571372326683\\
-13.0764961429671	-1.54230098046508\\
-13.2356627782186	-1.54470294012743\\
-13.3926196191825	-1.53872842765322\\
-13.4662206126194	-1.52035882192499\\
-13.4255000469731	-1.4685313725004\\
-13.3295030032887	-1.39462451008605\\
-13.2430265090045	-1.33624510014174\\
-13.1811912013035	-1.30537548997239\\
-13.0757029664283	-1.238207842059\\
-13.0112735336902	-1.1333509769802\\
-12.9806195988375	-0.983815683015421\\
-12.9576793932447	-0.842852939723753\\
-12.8530185923857	-0.721854899882101\\
-12.8292685677023	-0.617518622355134\\
-12.8127627279244	-0.501603918405724\\
-12.7780872232774	-0.336627448963768\\
-12.8218234941071	-0.162850977816418\\
-12.8595323001637	-0.0763490171555211\\
-12.8832921046837	0.00840882672106521\\
-12.8684666390513	0.122294120709686\\
-12.8024509467331	0.292766668998143\\
-12.6933676027784	0.424362748057819\\
-12.5765068203795	0.514623532473456\\
-12.4229225270888	0.56432451344296\\
-12.3055529313929	0.650722552821332\\
-12.366153941435	0.768967649881162\\
-12.4115725872563	0.899919611785342\\
-12.5046755098829	0.975528432458055\\
-12.5574657028797	0.973080394899144\\
-12.5117813933129	0.975972550172432\\
-12.4904539631862	1.00773725614828\\
-12.5031902275833	1.08128823193849\\
-12.4338323742736	1.16735881742309\\
-12.3886029673558	1.23697842511476\\
-12.3688510258992	1.34959607323011\\
-12.3243500578637	1.46603137020971\\
-12.2465186586567	1.57580685732411\\
-12.0914676703659	1.69078725108913\\
-11.8191999921612	1.78654901420369\\
-11.5615686154833	1.85573627200781\\
-11.2982578464583	1.90640784011168\\
-11.0938480601591	2.0266970594724\\
-11.099115708295	2.12984020102258\\
-11.1127215740727	2.19910000352298\\
-11.1036019792744	2.29338530231925\\
-11.194629426096	2.38070785531811\\
-11.274585312488	2.47049021253399\\
-11.2629872677373	2.56233531119777\\
-11.1290098078111	2.64809609394447\\
-10.9408509871539	2.70776178088843\\
-10.7923068813249	2.75921570319755\\
-10.6591196060181	2.84456471835866\\
-10.511038237927	2.93509216869579\\
-10.4570745019352	3.03353432580536\\
-10.4013303868911	3.11762158075968\\
-10.268843127232	3.20476961603352\\
-10.0982215731752	3.24620981309928\\
-9.85455784143186	3.27996176831862\\
-9.56736372031418	3.3206107896917\\
-9.32435980030134	3.34082450586207\\
-9.17641864103429	3.38179999706792\\
-9.1270019680846	3.42410685969334\\
-9.10515787087235	3.48892941194422\\
-9.01650984147016	3.54978627317092\\
-8.93032358206955	3.57344117351607\\
-8.81862453385896	3.59986862481809\\
-8.67566081589344	3.63081764707378\\
-8.4968059016209	3.66818726296518\\
-8.31039608226103	3.71280785635406\\
-8.16228725395951	3.77385393778483\\
-8.0908205836427	3.84274021784464\\
-8.1072205655715	3.87730295985353\\
-8.110545055539	3.87434316148945\\
-8.109893097597	3.86934217752195\\
-8.05794505512013	3.86690492256015\\
-7.99083523656807	3.85661864280701\\
-7.96212247773712	3.86155589889078\\
-7.9892362239314	3.87179903890572\\
-8.0334999514561	3.88089413736381\\
-8.12804408166923	3.89056472217335\\
-8.28410387039184	3.89828627717261\\
-8.46050386802823	3.90106079157661\\
-8.60542348786896	3.90630783754236\\
-8.64257055170396	3.90925391982583\\
-8.58730586369832	3.91405980259765\\
-8.52242157506007	3.916901957755\\
-8.47101274191164	3.93763822200252\\
-8.43215490789974	3.94821175406961\\
-8.43057746513217	3.94773920377096\\
-8.43605492161769	3.95101371933432\\
-8.47638139537736	3.99220489520653\\
-8.54524120630003	4.0289666559182\\
-8.59669610565784	4.02172058236365\\
-8.60093630996405	3.99341371947644\\
-8.57513437084123	3.9666431277406\\
-8.62840888079475	3.93634117818346\\
-8.785551033768	3.89081763753704\\
-8.93123240564383	3.88156469662984\\
-9.04825788385728	3.90897941121868\\
-9.24236670662375	3.92074706975151\\
-9.5332010306564	3.93581471256181\\
-9.74241477367924	3.960084326127\\
-9.85226771410773	3.95571275785857\\
-9.88605497397629	3.90748139456207\\
-9.87026184680415	3.87366962900349\\
-9.87754516975552	3.88694805724948\\
-9.88335989035812	3.89559217527801\\
-9.85220692204494	3.93441178284439\\
-9.76943434920965	3.98875000430088\\
-9.7469892688826	4.02553725710102\\
-9.80054513145895	4.03950784253139\\
-9.76208729837455	4.06065587903939\\
-9.60978825887044	4.06708038086985\\
-9.38883726269591	4.09035292793723\\
-9.15702253229478	4.09829703966776\\
-8.96592743256513	4.11570585475248\\
-8.74426665025598	4.14962153341256\\
-8.57236076803768	4.17133819355684\\
-8.42145194259344	4.22149505334742\\
-8.32413626652138	4.28380583314335\\
-8.25679020788155	4.32474505667593\\
-8.12914511736701	4.33894212573182\\
-7.91816962934008	4.37780682713378\\
-7.73421180949491	4.42256956941941\\
-7.59537551917282	4.45298428161471\\
-7.49742260166243	4.4923852705488\\
-7.48357259525972	4.52378722733142\\
-7.47458140990313	4.52262841018976\\
-7.52823335984174	4.55351860382978\\
-7.59156864764643	4.58104507595885\\
-7.60956179861929	4.61708234338199\\
-7.60313137839822	4.62242646310844\\
-7.60073432735368	4.61672254637176\\
-7.6294441129647	4.63380390990014\\
-7.67846567490521	4.66335293825935\\
-7.69019508361816	4.67800588233798\\
-7.61120487661922	4.68553626303579\\
-7.46562252792657	4.66905879974365\\
-7.31066959044512	4.67529410006953\\
-7.11524508981144	4.67828234504251\\
-6.9830431283689	4.69554411196241\\
-6.91190587773043	4.70980782602348\\
-6.8448333272747	4.73524116067325\\
-6.75684803607417	4.74370685278201\\
-6.65672352734734	4.76052057976816\\
-6.52799312741149	4.78013037700279\\
-6.41124411190257	4.80698919296264\\
-6.28314704521029	4.81751958996642\\
-6.19941861021752	4.85679115033617\\
-6.2493509685292	4.88416468863393\\
-6.381193114262	4.86632646298876\\
-6.49956173055312	4.82917646333283\\
-6.5792038861443	4.82307549083934\\
-6.60895095152013	4.81277549033071\\
-6.63955291112264	4.79270786397597\\
-6.66519311830109	4.77558040618896\\
-6.69112743115893	4.79060197344013\\
-6.73431174895343	4.80630883048562\\
-6.74186763576433	4.82418432422713\\
-6.69689999374689	4.81585885029213\\
-6.64219704796286	4.80268728966806\\
-6.57663824044022	4.76378728829178\\
-6.46233040678735	4.73238139994004\\
-6.32900099660836	4.74170884899065\\
-6.20546374601476	4.76364315257353\\
-6.14893629971672	4.78051373537849\\
-6.15228433235019	4.80104215472352\\
-6.11415295507394	4.84092547846775\\
-6.08230785295075	4.86623134800032\\
-6.07865393395517	4.88604801776362\\
-6.06595001968683	4.86751860263301\\
-6.08694706711115	4.82985096351773\\
-6.15961178611307	4.81639409532734\\
-6.2970578623753	4.81979507558486\\
-6.46104510625203	4.82565782584396\\
-6.63784215964523	4.84467351202871\\
-6.80016961752199	4.8579735101438\\
-6.92845196817435	4.86058234233482\\
-6.97967549866321	4.87024509205538\\
-7.01246078341615	4.87015685848161\\
-7.0495862680323	4.83709019305659\\
-7.10254412071377	4.81665490655338\\
-7.12306666841694	4.78802450965433\\
-7.14644215153713	4.77460294611314\\
-7.15575096653957	4.76803429921468\\
-7.10641860961914	4.73907154681636\\
-7.01199409073474	4.69509115406111\\
-6.91069214016783	4.68587938009524\\
-6.86915684681313	4.69851762173222\\
-6.87520978965011	4.70743919821347\\
-6.86708037993487	4.72045097164079\\
-6.86167645921894	4.70136273141001\\
-6.83323528252396	4.69405587514241\\
-6.74299900204528	4.6945166681327\\
-6.62653625712675	4.67784020479988\\
-6.55791567821129	4.6435627563327\\
-6.59186666152056	4.60928629426395\\
-6.7077607828028	4.60353630196814\\
-6.86516370025335	4.6147049221338\\
-6.98536076265223	4.63293825878816\\
-7.04904409483367	4.62171669099845\\
-7.05021565568213	4.62119021602705\\
-7.04744016422945	4.64266765351389\\
-7.08933134639964	4.66962744675431\\
-7.18010584513346	4.6904490181044\\
-7.29268132939058	4.68760978941824\\
-7.52408328710818	4.69920782481923\\
-7.7828852148617	4.69996665038314\\
-7.94613229527193	4.70027645428975\\
-8.0214607294868	4.7130960670172\\
-8.0326509288713	4.69497646069994\\
-8.07096270953907	4.69357451270608\\
-8.14348623799343	4.6916353001314\\
-8.29660683987187	4.68024511898265\\
-8.43051273682538	4.68170786838905\\
-8.47533137190575	4.67358335794187\\
-8.53589216868083	4.64070884854186\\
-8.55802159215889	4.62120590957941\\
-8.48925298802993	4.60409903993794\\
-8.29151181613698	4.59228628756953\\
-8.08040594587139	4.60785392686433\\
-7.97024220111323	4.60287059054655\\
-7.93107848073921	4.61123136913075\\
-7.97060788846483	4.63033235306833\\
-8.04286769792145	4.67582647005717\\
-8.04508631837134	4.71475881221248\\
-7.94903925353405	4.75316958801419\\
-7.85154216429766	4.75163920252931\\
-7.7934411834268	4.77171272857516\\
-7.77457157770792	4.79743725178288\\
-7.81926472046796	4.80581470096812\\
-7.91737647150077	4.80192255038841\\
-8.06365294549979	4.75990784869474\\
-8.18737254423253	4.73000884056091\\
-8.21329411338357	4.75731374703201\\
-8.15980292301552	4.77353531706567\\
-8.05501173991783	4.76641179066078\\
-7.86777153202132	4.7379009957407\\
-7.68671860414393	4.6950559055104\\
-7.57399310317694	4.66159903769399\\
-7.48147448371438	4.64734903036379\\
-7.40872741213032	4.64679315043431\\
-7.31096661324595	4.64566570169785\\
-7.1396881832796	4.64738335328943\\
-6.95997446658564	4.64848140641755\\
-6.85211957669726	4.71171374414481\\
-6.77654212128882	4.76290687860227\\
-6.78564898173014	4.78527549668854\\
-6.80133427825628	4.77316962036432\\
-6.8113764407588	4.76545688217761\\
-6.86465584998037	4.7615519878911\\
-6.94065488553515	4.73538728788787\\
-7.01973332610785	4.7118215934903\\
-7.11809019013947	4.67221963171865\\
-7.17531470691456	4.62940786399093\\
-7.21424411324893	4.619006876852\\
-7.29750881943048	4.62649902642942\\
-7.34514116773418	4.65547549490835\\
-7.33124509512209	4.67786569221347\\
-7.26116274852379	4.6831303951787\\
-7.16309510960298	4.68464608285941\\
-7.07314314561732	4.69046077541276\\
-7.02371764650532	4.68424802667954\\
-7.09206079034244	4.68739214130476\\
-7.14902156942031	4.68604801215378\\
-7.1411607873206	4.69352447285372\\
-7.13579508837531	4.69802448796291\\
-7.16006666071275	4.71367547091316\\
-7.20027353249344	4.76012252358829\\
-7.26459509718652	4.78476174672445\\
-7.29312939737357	4.75287939520443\\
-7.30481664807189	4.72251665825937\\
-7.30495979271683	4.72171666575413\\
-7.35006666183472	4.74689411649517\\
-7.35651959624945	4.7421392179003\\
-7.34108039444568	4.71891960443235\\
-7.20196863249236	4.6928617627013\\
-7.11233235340492	4.70602549758612\\
-7.08251177095899	4.73047941806269\\
-7.01740197574391	4.7818902053085\\
-6.88618922701069	4.8071990293615\\
-6.73955883699305	4.80368431876688\\
-6.57118237252329	4.79007449804568\\
-6.3951519984825	4.77516762415568\\
-6.33080590939989	4.7675960484673\\
-6.31122355367623	4.72605977338903\\
-6.3067294476079	4.69992938228682\\
-6.24636767892276	4.68212741496516\\
-6.17394903594372	4.71625682886909\\
-6.10360589681887	4.76847840757931\\
-5.97497550178977	4.80279704168731\\
-5.82686570111443	4.79869900965223\\
-5.73611863454183	4.75597253032759\\
-5.70233137467328	4.71785685127857\\
-5.69112255059036	4.67884803753273\\
-5.70478823605706	4.66342843280119\\
-5.7280813665951	4.67422156707913\\
-5.70828039505902	4.69208628056096\\
-5.6357372601827	4.75154608838698\\
-5.56808430540795	4.80651863883523\\
-5.53982646792543	4.83037353964413\\
-5.49446177950092	4.79570687985888\\
-5.52193334990856	4.75507061154235\\
-5.65672158259971	4.70963335037231\\
-5.83570000704597	4.70131373872944\\
-5.88431176952287	4.70719706778433\\
-5.81498824848848	4.71695000517602\\
-5.72333530351227	4.72786667767693\\
-5.65614510517494	4.74820492314357\\
-5.57209902183682	4.73189315608903\\
-5.54854508942249	4.69887157514983\\
-5.50951665990493	4.6350411901287\\
-5.51692353042902	4.58782452228022\\
-5.4658117574804	4.5696725658342\\
-5.38089606808681	4.6065853062798\\
-5.2215872371898	4.66964020448573\\
-5.07059216031841	4.73659216188917\\
-4.99765786002664	4.80275785221773\\
-5.00005393869737	4.88537256390441\\
-5.03244314941705	4.93019118028528\\
-5.09904609006994	4.92749903248805\\
-5.17479805852853	4.90028823590746\\
-5.17689022363401	4.78720785589779\\
-5.05787258054696	4.65024805536457\\
-4.84586473539764	4.51440294583638\\
-4.71888728235282	4.39237744667951\\
-4.67950100057265	4.30896862347921\\
-4.61891081286412	4.28731568186891\\
-4.43895001738679	4.30163038945666\\
-4.12411372977145	4.32468922465455\\
-3.68200685726661	4.34505195711173\\
-3.2751500016334	4.40389412057166\\
-2.93435980233492	4.47087844680337\\
-2.57756960917922	4.45785295729544\\
-2.27713136637912	4.41684708408281\\
-2.05370195765121	4.45862845346039\\
-2.04573823014895	4.58265982889661\\
-2.09561077344651	4.71779905581007\\
-2.00424998940206	4.8056157243018\\
-1.87439509525019	4.80448434399623\\
-1.80747941019488	4.7554519924463\\
-1.90177647097438	4.68650003040538\\
-2.01155882138832	4.5728284517924\\
-2.14955097670649	4.4380137499641\\
-2.24409705867954	4.25575590133667\\
-2.36169117689133	4.15145785200829\\
-2.49398823579152	4.19191078578724\\
-2.52690980481166	4.28606568130792\\
-2.51011960179198	4.31566959736394\\
-2.39694117097294	4.29981371468189\\
-2.30610979772081	4.27809998100879\\
-2.32680096813277	4.27808232868419\\
-2.36731469864939	4.29927350493038\\
-2.35497058139128	4.2983695899739\\
-2.35356567887699	4.27391468309889\\
-2.38369509051828	4.23213429544486\\
-2.42252352190953	4.18868624462801\\
-2.42555881481545	4.177051932204\\
-2.3980872444078	4.17605292095857\\
-2.3633823371401	4.13944313105415\\
-2.33164508202497	4.09027941086713\\
-2.31906371724372	4.07230588034087\\
-2.32643921001285	4.063940188464\\
-2.39290392398834	4.0551009832644\\
-2.39859509234335	4.03956471704969\\
-2.34739411344715	4.05818137935564\\
-2.25666175870334	4.04745588583105\\
-2.11444705374101	4.04457941242293\\
-2.06140391966876	4.07218823713415\\
-2.02868333049849	4.06729705660951\\
-2.00406372079662	4.03046960456698\\
-1.8961499987864	3.99678038148319\\
-1.8247392160051	4.00103723301607\\
-1.71142549169999	3.99373920291078\\
-1.56401372423359	3.983358817942\\
-1.39185882213653	3.98904607342739\\
-1.16783725411869	3.9782029320212\\
-0.962848042119659	3.89460194344614\\
-0.789092157218678	3.80906861436133\\
-0.670223532609787	3.76474900339164\\
-0.512732354704948	3.71489214897156\\
-0.23300686153565	3.68305979523004\\
0.043721565173245	3.70545881869746\\
0.228564700403926	3.72778332467173\\
0.363269601711163	3.73460293751137\\
0.51727450394309	3.74652353455039\\
0.682609800651085	3.76497745046429\\
0.846618621701411	3.74539312661863\\
0.989418620754983	3.69235194430632\\
1.13108822732579	3.67097547475029\\
1.23456077394532	3.64643430242351\\
1.34604018269216	3.57853331986595\\
1.42027645718818	3.51350783600527\\
1.42614214560565	3.47534509499868\\
1.4003411695069	3.44984215147355\\
1.41803823265375	3.47714803499334\\
1.48878333381578	3.49790784190683\\
1.4572470588427	3.47739509741465\\
1.38809705978515	3.42481666686488\\
1.31485294156215	3.39472059408824\\
1.26361274514713	3.38823138265049\\
1.29373725518292	3.3520509892819\\
1.28862059145581	3.33828628530689\\
1.26217255200825	3.35045785296197\\
1.25056275345531	3.31970981055615\\
1.22502941974238	3.19335392877167\\
1.17624412418581	2.99991176525752\\
1.12473039621232	2.70655882826038\\
1.06027843291853	2.29056373063256\\
0.998606863705551	1.68852157452527\\
0.984644118550361	0.896512753823224\\
0.99263137352525	-0.113287231501411\\
0.95197745113104	-1.2822685919556\\
0.916877455059804	-2.57399308214001\\
0.787988239990584	-3.94535974661509\\
0.748253926105213	-5.27396859140957\\
0.727906869669609	-6.37821467483745\\
0.686836279837378	-7.34524015585581\\
0.660941181576573	-8.28864700303358\\
0.689356869104884	-9.2107273959646\\
0.670595104842648	-10.0946087696973\\
0.659881377976168	-10.8934176155165\\
0.668725494569277	-11.5282960499034\\
0.650755885093674	-11.9579490025838\\
0.635350004915952	-12.1814686270321\\
0.615129417265017	-12.2586950975306\\
0.600686278486369	-12.1493833392274\\
0.654609806470427	-11.9268911960078\\
0.716765688403564	-11.7675774705176\\
0.773132356431554	-11.7172255048565\\
0.874369610247074	-11.7602088404637\\
0.943983336947128	-11.8184863071816\\
0.968679415317727	-11.8714519762525\\
1.03285294515537	-11.857780381745\\
1.12432255530182	-11.8383823282578\\
1.24445490692468	-11.7662234960818\\
1.39196961373091	-11.6654793608422\\
1.49169706202605	-11.5422744563982\\
1.58661961497045	-11.4054813198015\\
1.70655981115266	-11.3095107359045\\
1.72240491006889	-11.2367597654754\\
1.80299804841771	-11.227271528805\\
1.83513039817997	-11.254960752001\\
1.84543431857053	-11.2419264176313\\
1.91629117961023	-11.2053450416116\\
2.0245009859403	-11.1690627266379\\
2.09439314463559	-11.1141548904718\\
2.13597451354943	-11.0573029237635\\
2.17751274739995	-11.0411215763466\\
2.22410097426059	-11.0518264770508\\
2.32694117345062	-11.1104549333161\\
2.4148137160376	-11.1585490656834\\
2.49087842539245	-11.2163225809733\\
2.59086273931989	-11.2698020000084\\
2.67111862173267	-11.2995725706512\\
2.74932057717267	-11.2759500204348\\
2.82795783818937	-11.3016480838551\\
2.88147842884064	-11.3192804186952\\
2.95176862034143	-11.344482384476\\
3.00110881468829	-11.3682510151583\\
3.03007842980179	-11.367927495171\\
3.07045196084415	-11.3739412158143\\
3.07898431665757	-11.3581235549029\\
3.08088137822993	-11.308603922526\\
3.12867549120211	-11.2460196064968\\
3.13983137701072	-11.233156858706\\
3.12667353246726	-11.2100656733793\\
3.09236470624512	-11.1841735091864\\
3.04526667033925	-11.1500234977872\\
3.07086765064913	-11.1063284032485\\
3.06830196287118	-11.0290578393375\\
3.10755392149383	-10.9518450942694\\
3.12046961457122	-10.8740137137619\\
3.09409019760057	-10.7451049019309\\
3.08548235192018	-10.6395303875792\\
3.05270980386173	-10.5080156887279\\
3.01260784093071	-10.3726725484811\\
2.98163137248918	-10.2352499868356\\
2.92832058083777	-10.0776980343987\\
2.92200097383237	-9.91452548083137\\
2.86242940846611	-9.72998334847245\\
2.88306862466476	-9.53767158470901\\
2.85119803512798	-9.36369707070145\\
2.80511665577982	-9.2157205880857\\
2.73816568009994	-9.1086696175968\\
2.6255901818182	-9.02300784167121\\
2.58151371105044	-8.93045195411233\\
2.51247547654545	-8.83392743503346\\
2.53728430177651	-8.7553705888636\\
2.62873822333766	-8.73344118454877\\
2.77044802787257	-8.67972158918194\\
2.89583528509327	-8.60693141525867\\
3.00090391261905	-8.53766767651427\\
3.0712078295502	-8.52744612974279\\
3.09474900423312	-8.54809905033486\\
3.1398225368238	-8.60007356194889\\
3.3500990189758	-8.58214807510376\\
3.64372940858205	-8.52604806189443\\
3.95003332110012	-8.5316686817244\\
4.22588234088	-8.55418433395086\\
4.46968331991457	-8.52395686916276\\
4.67411272666034	-8.4841098317913\\
4.7725058630401	-8.43865688174379\\
4.91838626300587	-8.45294118395038\\
5.14508038876104	-8.45766861298505\\
5.41859608070523	-8.4473235279906\\
5.79466471952551	-8.41141078986373\\
6.15418237798354	-8.32035980037614\\
6.4352941419564	-8.20465587167179\\
6.54801766077677	-8.07530488219915\\
6.61778531355016	-7.92777351304596\\
6.69784611346675	-7.80735391729018\\
6.88297652263267	-7.70475491355447\\
7.09929317586562	-7.58305687997855\\
7.34078631681554	-7.46123628055348\\
7.59865006278543	-7.30718627630496\\
7.8093412249696	-7.14543236003203\\
7.95142552431892	-6.93891864664414\\
8.08357551051121	-6.76393723955341\\
8.14750590043909	-6.62197645037782\\
8.17509804519952	-6.47783528122247\\
8.32376276278028	-6.36126077876371\\
8.52304118287329	-6.22555489633597\\
8.802598027622	-6.08887253555597\\
9.05825979569379	-5.930710773842\\
9.22534900553086	-5.75625390632479\\
9.37343136469523	-5.5422088024663\\
9.49414901172413	-5.36011762245028\\
9.57711568533206	-5.2083166440328\\
9.66985587512745	-5.04435194239897\\
9.79333040761012	-4.92225684371649\\
9.88327257305968	-4.78466175584232\\
10.0828637515797	-4.6137529260972\\
10.3556627759746	-4.44941271987616\\
10.5389686472276	-4.29540389191871\\
10.65459318722	-4.12914996988633\\
10.7198637981041	-3.97759997143465\\
10.777990247689	-3.85240192974315\\
10.9204971089083	-3.72076369734371\\
11.0332686667349	-3.5869186111525\\
11.0636519824757	-3.46457449127646\\
11.1431098264806	-3.33374606861788\\
11.1816098269294	-3.22283822882409\\
11.1878157035977	-3.11156175650802\\
11.3080627591002	-3.011486268511\\
11.3714490217321	-2.90317353314044\\
11.4459862615548	-2.80357844455569\\
11.5957803913191	-2.75793824710098\\
11.6947303659776	-2.72743334723454\\
11.744867624021	-2.65628433461283\\
11.7925686368755	-2.61849120317721\\
11.7168774698295	-2.57555002324721\\
11.8013078652176	-2.56461374432433\\
12.013354918536	-2.53724022005119\\
12.1341509912528	-2.53477550487892\\
12.2503264932071	-2.5060862863765\\
12.3724774753346	-2.45530785298815\\
12.3739706114227	-2.45320490762299\\
12.3455637389538	-2.4251098095202\\
12.2744441499897	-2.35983627683976\\
12.1042539559159	-2.31976863215951\\
11.9765500274359	-2.29626176404018\\
12.0609294292974	-2.28615489426781\\
12.2808088227814	-2.27125685121499\\
12.3830294141582	-2.21351077042374\\
12.2449902179194	-2.1811323446386\\
12.0928264879713	-2.14318626534705\\
11.9615274878109	-2.12219900944654\\
11.850954915963	-2.11211861582363\\
11.7442480536068	-2.07035489409578\\
11.7008343303905	-2.02545391344557\\
11.7036137487374	-2.03265783599779\\
11.8533852895101	-2.07300979483361\\
12.1203509873035	-2.06895391380086\\
12.1875980601591	-2.04232940720577\\
12.0042206259335	-1.9846872512032\\
11.7565470863791	-1.92008332878936\\
11.6319176542993	-1.8875284241695\\
11.5310274759928	-1.87940293667363\\
11.4231745402018	-1.84357450522629\\
11.431287279316	-1.78260980166641\\
11.5306598438936	-1.75135882461772\\
11.6991000268974	-1.71569019439174\\
11.812515707577	-1.65307745162178\\
11.7507166955985	-1.5911137251293\\
11.5055931689692	-1.51869509617488\\
11.2499235377592	-1.42314607606215\\
11.1880146849389	-1.36525097781537\\
11.1216136894974	-1.34269999990276\\
11.1455411724016	-1.32712941426857\\
11.2493843377805	-1.29134510194554\\
11.443029422386	-1.25406666713602\\
11.6531921648512	-1.23517254871481\\
11.6858608021456	-1.19484509907517\\
11.4850314084221	-1.15494509538015\\
11.2283804089415	-1.15864117239036\\
11.0801960814233	-1.16112156709035\\
11.0337480283251	-1.1463460781995\\
11.1250264784869	-1.16302647310145\\
11.2631019891477	-1.18588235682132\\
11.3938304302739	-1.20459804347917\\
11.5548294478772	-1.22519902154511\\
11.6689951279584	-1.26408431226132\\
11.7668009926291	-1.28551862870946\\
11.7731872446397	-1.29205784493802\\
11.8011039098104	-1.30702941324197\\
11.9518381941552	-1.33279705748839\\
12.1713264315736	-1.35042451059117\\
12.4161244747685	-1.3476245099423\\
12.5695695877075	-1.3901715687677\\
12.5988186106962	-1.44989901781082\\
12.5664676217472	-1.45369705382515\\
12.5158607632506	-1.46888332974677\\
12.4962538924872	-1.50466175874074\\
12.5329666137695	-1.5179745052375\\
12.6007479873358	-1.51893627409842\\
12.648972529991	-1.53652842839559\\
12.7064539217481	-1.59206372382594\\
12.7440176197127	-1.62560882054123\\
12.8124872469435	-1.64103333038442\\
12.9196205700145	-1.64887646834056\\
12.9753392163445	-1.6288401963664\\
13.0676627626606	-1.5775127434263\\
13.1946912092321	-1.53913921702142\\
13.2436088487214	-1.53609313918095\\
13.2843725915049	-1.52815196327135\\
13.2774392670276	-1.45931176695169\\
13.1369716232898	-1.43303333427392\\
12.9220823961146	-1.40792353246726\\
12.771863750383	-1.36798039487764\\
12.7835049348719	-1.27453333431599\\
12.8845039629469	-1.2135431421738\\
12.9199970843745	-1.20323627895\\
12.9073323829501	-1.19669314050207\\
12.8961117875342	-1.21357843747326\\
12.8738529541913	-1.2372892212634\\
12.937180406907	-1.20359314364545\\
13.0596902136709	-1.12525980729683\\
13.1359784369375	-1.0805941212411\\
13.2075725443223	-1.02009510146637\\
13.3176343207266	-0.918059807599467\\
13.4000303979013	-0.81043333525532\\
13.3678539126527	-0.756993138194814\\
13.1944156908521	-0.725020589836526\\
12.9451490290025	-0.637758825759531\\
12.7466696196911	-0.490505884511067\\
12.6684970668718	-0.317982353251793\\
12.6621813867606	-0.165466664596369\\
12.7057421815162	-0.0449460773527914\\
12.7628029655008	0.0174186284398185\\
12.7634500241747	0.0895000009103586\\
12.7157647188972	0.197650982423083\\
12.6873078626745	0.31215588345795\\
12.6863157047945	0.423378432178687\\
12.6876049228743	0.521256861779108\\
12.8009696287267	0.655160783379174\\
12.9234500024833	0.804703920139182\\
12.9535617828369	0.906103920492836\\
12.8847176607917	0.990920586703235\\
12.7630127738504	1.06743039198987\\
12.6079372892193	1.15820784378322\\
12.4054255392037	1.28979019831647\\
12.1886706258736	1.46324999940892\\
12.0519196379418	1.6347343094793\\
11.9807617898081	1.762157841056\\
11.9285215677	1.84916077992495\\
11.7906480489993	1.93431077985203\\
11.5327823676315	2.04994607906716\\
11.19840296577	2.1770637292488\\
10.8678461149627	2.30196568311429\\
10.6907608181822	2.42555293616127\\
10.5986696318084	2.53036862027411\\
10.528533337163	2.64176469924403\\
10.4978019489962	2.75008136384627\\
10.4114323597328	2.84955685746436\\
10.2761608011582	2.90779901953304\\
10.0856735379088	2.9633598093893\\
9.81729118496764	3.05024706148634\\
9.60699022517485	3.14310784667146\\
9.47863433875289	3.24044804012074\\
9.47792551564235	3.29754019718544\\
9.54609707290051	3.3362156830582\\
9.62126080195109	3.36108137579525\\
9.63197845571181	3.40339412408717\\
9.55795590082804	3.4363205947128\\
9.41714803845274	3.46712255010418\\
9.27290001102522	3.48635196218304\\
9.17322255115883	3.52281176342684\\
9.15101665609023	3.5602431344051\\
9.20564413070678	3.59159116651497\\
9.3197735524645	3.60492646927927\\
9.42375001720353	3.63344803978415\\
9.53484806359983	3.65390391910777\\
9.59016179103477	3.67610881842819\\
9.59378726809632	3.70492254518995\\
9.56871472153009	3.73072646645938\\
9.5110637440401	3.7585960743474\\
9.48058631373387	3.79579803522895\\
9.42209612154493	3.8429382314869\\
9.37392749038397	3.88296274110383\\
9.31090101541257	3.92620685988782\\
9.23834908242319	3.95633431509429\\
9.11573827967924	3.98605587903191\\
8.96143140044867	4.01208038423576\\
8.8083353323095	4.04473724552229\\
8.64216570760689	4.08662155562756\\
8.46458235908957	4.13713331316032\\
8.28462353874655	4.18052645758086\\
8.11693040062399	4.21421175844529\\
7.95258824030558	4.25890391480689\\
7.76401175704657	4.29395882288615\\
7.55382355521707	4.34314019072289\\
7.30047454086004	4.38560390472412\\
7.06342257705389	4.43142743204154\\
6.80828629288019	4.48160292120541\\
6.57437450745526	4.55407154326345\\
6.38440392999088	4.61164507678911\\
6.17654118818395	4.64774409929911\\
5.96823532441083	4.6890735205482\\
5.72764120849908	4.71956274088691\\
5.48536767211615	4.73923332083459\\
5.26328531433554	4.76612940021589\\
5.05620786255481	4.78680096420587\\
4.86924412671257	4.8031244838939\\
4.73190196355184	4.83211174198225\\
4.64672156876209	4.8450470531688\\
4.56791371925204	4.85684608010685\\
4.51615000706093	4.8748696084116\\
4.40267648416407	4.8766539330576\\
4.24028824357425	4.88980295143875\\
4.03133432537902	4.89587550069772\\
3.82275784716887	4.90193726034725\\
3.65996569278193	4.89608333625045\\
3.49627059347489	4.91063530304853\\
3.27565981009427	4.94464608734729\\
3.02478922231525	4.966961776509\\
2.73450785144871	4.97346667682423\\
2.36048138141632	4.97836374769024\\
1.91406765171126	4.96649804769778\\
1.39790784611421	4.96687550638236\\
0.888234313796547	4.97217060537899\\
0.399638232062844	4.95962158838908\\
-0.128324513341866	4.9307715846043\\
-0.670959809247185	4.89574610018263\\
-1.27156569910984	4.86459315991869\\
-1.95801668073617	4.85123826943192\\
-2.68452354973438	4.84904022777782\\
-3.32990002865885	4.8222412034577\\
-3.82334316536492	4.77126865760953\\
-4.24216179637348	4.71273041238972\\
-4.6515108276816	4.65447747006136\\
-5.05257454806683	4.588447079939\\
-5.47310492805406	4.48662158087188\\
-5.95493727104337	4.35806471226262\\
-6.42644804131751	4.19797844045302\\
-6.70879411697387	4.04412354207506\\
-6.86280097213446	3.89976961472455\\
-6.91503724864885	3.7686647013122\\
-6.92678234623927	3.63117449891334\\
-7.01290097891115	3.46024899856717\\
-7.19683725693646	3.24534311715294\\
-7.49843530093922	2.95756958395827\\
-7.77913331985474	2.62895978315204\\
-8.00360095267203	2.3060637075527\\
-8.22702059091306	2.03264508323342\\
-8.37638922298656	1.81731665222084\\
-8.51139022789749	1.61183037681907\\
-8.64816671259263	1.39573037719317\\
-8.85564417932548	1.17056665113013\\
-9.15579515344956	0.904959786427663\\
-9.5325834049898	0.68386371094076\\
-9.87603438134287	0.44436273296528\\
-10.1289392733106	0.227351953987689\\
-10.3287490769929	0.0804529371580072\\
-10.5203510172227	0.0190647016918542\\
-10.7329392526664	0.0242637217994414\\
-10.9566735660329	0.046816662830465\\
-11.1311206069647	0.0198147014952174\\
-11.2626382603365	-0.0372068652627515\\
-11.3289421866922	-0.106677453307544\\
-11.3760578679103	-0.160101963389738\\
-11.4600578569898	-0.179905884661803\\
-11.5506882761039	-0.22690686346123\\
-11.6020206189623	-0.291897059034775\\
-11.6761490690942	-0.337318628113352\\
-11.7649196736953	-0.385474511257866\\
-11.8842775120455	-0.423168627691327\\
-12.0478334239885	-0.455288234623331\\
-12.1673932355993	-0.484738234211417\\
-12.180630496904	-0.536966665483573\\
-12.1482383316638	-0.587742155454322\\
-12.1228383195166	-0.634531370747615\\
-12.1296539867626	-0.665635292473085\\
-12.1802275227565	-0.671970585434168\\
-12.2515177072263	-0.665867643649964\\
-12.3940373028026	-0.651159802524775\\
-12.4958216162289	-0.637128429706482\\
-12.5166549495622	-0.614781370094301\\
-12.4559853497673	-0.597528428788863\\
-12.3160274730009	-0.606082351549583\\
-12.1043215732948	-0.632094118890224\\
-11.970409823399	-0.662513726555249\\
-11.9900373010074	-0.677620589148764\\
-12.1243373085471	-0.667425490331416\\
-12.3496941772162	-0.673871568349354\\
-12.4900833952661	-0.675408822977367\\
-12.5422206392475	-0.653671569428315\\
-12.5201127856385	-0.626623529173872\\
-12.4163833879957	-0.587947057372909\\
-12.3763373131845	-0.574551958294001\\
-12.3993078680599	-0.573142153297678\\
-12.4693392398311	-0.58054019294807\\
-12.575527490354	-0.580110780050174\\
-12.6804441751218	-0.566208817096719\\
-12.7103569180358	-0.537601954974782\\
-12.7318941752116	-0.547352935347304\\
-12.7676706688077	-0.570015680149891\\
-12.8000520257389	-0.579747053516079\\
-12.892895156262	-0.597107836606858\\
-13.0137333963432	-0.610700974455468\\
-13.1095736260508	-0.634368622013568\\
-13.1295991224401	-0.663155876830512\\
-13.0911707036635	-0.677552937584765\\
-13.0796354144227	-0.684349015939469\\
-13.1489432465796	-0.70711274328185\\
-13.3121128456265	-0.731542155146599\\
-13.4800383062924	-0.772500978673205\\
-13.6274667253681	-0.840590194159863\\
-13.6239225911159	-0.881048037725336\\
-13.4672294504502	-0.907869606041441\\
-13.275805940815	-0.963553918927324\\
-13.086056914984	-1.00102058637376\\
-13.0685323827407	-1.04565783926085\\
-13.1618490219116	-1.06159509572328\\
-13.3196676478666	-0.990378430533205\\
-13.5866695665846	-0.98454901797003\\
-13.8824450735952	-1.00699019594593\\
-14.0193656659594	-1.02262745112838\\
-13.9127754884608	-1.01396960971475\\
-13.7537745120479	-0.938861765423972\\
-13.6563392339968	-0.818153922774774\\
-13.5833294251386	-0.705300000861433\\
-13.6110009773105	-0.550640199022988\\
-13.7839695986579	-0.360175493209824\\
-14.1775715584848	-0.203215691881875\\
-14.4636695899215	-0.0575862794785814\\
-14.5084411583695	0.0287352887657928\\
-14.4100009880814	0.0669411706792958\\
-14.1283559051214	0.169890190419905\\
-13.7602088404637	0.329436271761854\\
-13.5894559224447	0.51277156667236\\
-13.6827725803151	0.697279412043737\\
-13.9593059128406	0.850646078403966\\
-14.2504921707452	0.966064702171613\\
-14.5292167102589	1.06539313465941\\
-14.6587030186373	1.13601274466982\\
-14.5020824133181	1.22200294335683\\
-14.0999196744433	1.33600294589996\\
-13.6723226098453	1.4314215715025\\
-13.50974223193	1.54797745393772\\
-13.5814608405618	1.65029902434816\\
-13.7586147457946	1.74986569554198\\
-13.9386588638904	1.85566275026284\\
-14.0341068903605	1.94350392678205\\
-13.9575637742585	2.00521960912966\\
-13.7018843632118	2.05464019728642\\
-13.3841774884392	2.08886961142222\\
-13.0962745629105	2.12199902300741\\
-12.9152274786257	2.16732255384034\\
-12.7608039519366	2.17576765079124\\
-12.6766490562289	2.18495294159534\\
-12.6573677062988	2.2122705894358\\
-12.5501255521587	2.24409608513701\\
-12.3590138005275	2.29428333160924\\
-12.1863363490385	2.34750882317038\\
-11.9558775097716	2.3519607852487\\
-11.6876873315549	2.33331372691136\\
-11.4030931884167	2.30164118374095\\
-11.2527108472936	2.30629314160814\\
-11.2199677112056	2.32941863583583\\
-11.2359725914749	2.38452549775442\\
-11.3034833833283	2.46333432431314\\
-11.4153373007681	2.49095294989792\\
-11.5619225969502	2.46523530109256\\
-11.6315029929666	2.44297451832715\\
-11.6567294924867	2.41199608176362\\
-11.571229467205	2.35054804530798\\
-11.411943211275	2.28967451348024\\
-11.3168079151827	2.26075687595442\\
-11.3805481031829	2.26184510483461\\
-11.6656147825952	2.30795393036861\\
-11.9682784921983	2.36261962208093\\
-12.143811824275	2.40288138623331\\
-12.1129284840004	2.38848824828279\\
-11.9111128227383	2.34522844062132\\
-11.6141049815159	2.36347158282411\\
-11.2437873260648	2.43487648870431\\
-10.9447412210352	2.54451766201094\\
-10.7611519963134	2.66375982060152\\
-10.8002882845262	2.73885884004481\\
-10.9821029831381	2.77219903001598\\
-11.1955049458672	2.79214216681088\\
-11.3353343383939	2.82012059875563\\
-11.2082990478067	2.85220785000745\\
-10.9517441263386	2.83697941957735\\
-10.7371715938344	2.83028628078161\\
-10.7652245222353	2.86343333534166\\
-10.9317421539157	2.91505883020513\\
-11.1801421502057	2.99722941482768\\
-11.488078397863	3.07375881484911\\
-11.7645587921143	3.08312156387404\\
-11.9105999890496	3.08007940357807\\
-11.8138538809384	3.14015293355082\\
-11.6237029094322	3.24314019259285\\
-11.3795911377551	3.31374901416255\\
-11.2204225016575	3.36263234942567\\
-11.228159754884	3.41856372122671\\
-11.3931764340868	3.46560391725278\\
-11.6302529129327	3.51541960473154\\
-11.8149852752685	3.54577744240854\\
-11.9246127371694	3.561211754294\\
-11.9520803900326	3.54828234747344\\
-11.9381078645295	3.54757059321684\\
-11.9049911686018	3.55195490986693\\
-11.9097136890187	3.56784020218195\\
-11.9729146957397	3.57402647710314\\
-12.0414970435348	3.55683726422927\\
-12.0593578301224	3.57260098644331\\
-12.0398735345579	3.59450588039323\\
-11.8887617634792	3.62299313732222\\
-11.6836156658098	3.68213824197358\\
-11.4143450680901	3.72822550231335\\
-11.1162676343731	3.77389707284815\\
-10.8505754844815	3.82807256661209\\
-10.5778696209777	3.88471078405193\\
-10.3039706080568	3.93492156851525\\
-10.0478627821978	3.99408823368596\\
-9.79156963497985	4.08780784700431\\
-9.54688238630108	4.16810882792753\\
-9.2781559158774	4.22139117764492\\
-8.97127061731675	4.26497254652135\\
-8.58053337358961	4.2971078414543\\
-8.11634217991548	4.3572490121804\\
-7.69425688537897	4.43150194018495\\
-7.28792550517063	4.50433526319616\\
-6.87401570058336	4.57126859590119\\
-6.49705393641602	4.63180780410767\\
-6.13126567765778	4.68785585141649\\
-5.72324213327146	4.74452251546523\\
-5.23249017257316	4.75494212730258\\
-4.73595292661704	4.74559311773263\\
-4.24384997639002	4.74644214031743\\
-3.80471566845389	4.78000682943007\\
-3.48986664706585	4.83067351696538\\
-3.30065096827114	4.84269116906559\\
-3.14927351942249	4.83634607464659\\
-2.94860489461936	4.85122548832613\\
-2.80908038803175	4.86054117539349\\
-2.7325568596522	4.86083235460169\\
-2.65100881398893	4.83987745584226\\
-2.59467940470752	4.79419902726716\\
-2.61161176129883	4.74557059418921\\
-2.67411373175827	4.70182254735161\\
-2.81149902530745	4.65936763613832\\
-2.98532549773945	4.65255293659135\\
-3.07252451952766	4.64158137171876\\
-3.04474314988828	4.67196469680936\\
-2.96142158788793	4.74941960035586\\
-2.90558335360359	4.7894823551178\\
-2.94513826276742	4.84034216170217\\
-2.98242159450755	4.90851764585457\\
-3.04042159342298	4.9541588343826\\
-3.08626276839013	4.94884511068755\\
-3.1730529607511	4.88287943017249\\
-3.28062355284597	4.8333196219276\\
-3.32109903354271	4.82592354101293\\
-3.27291668630114	4.81102746140723\\
-3.22323433090659	4.83973235242507\\
-3.25405785616706	4.8812607830646\\
-3.31511864007688	4.85612647206175\\
-3.35115882929634	4.79691861190048\\
-3.29029706178927	4.75072350689009\\
-3.15567744713203	4.67801567619922\\
-2.96131764439975	4.62723332292893\\
-2.74579215634103	4.59567252794901\\
-2.57335489988327	4.60758134898017\\
-2.34940687114117	4.67170881757549\\
-2.1456401979222	4.76193529484319\\
-2.066753932074	4.84171373236413\\
-1.99814412173103	4.89430001202751\\
-1.90100784161512	4.92211766336478\\
-1.79276764159109	4.94331765642353\\
-1.66195980240317	4.96101570129394\\
-1.55849803779639	4.98831570382212\\
-1.52909019414116	4.99194414475385\\
-1.53730882149117	4.94834806404861\\
-1.5893205871769	4.88752845689362\\
-1.65834607680639	4.83894707642349\\
-1.71560392192766	4.79661079949024\\
-1.70747842975691	4.75513138958052\\
-1.62207941038936	4.69475000512366\\
-1.4454450962298	4.66396372458514\\
-1.27505686061055	4.67229313476413\\
-1.16851274756824	4.65661176513223\\
-1.09060490131378	4.63993334770202\\
-1.0164431374447	4.64374314569959\\
-0.93375294173465	4.67904510217554\\
-0.858601961394443	4.74468528990652\\
-0.805419608987137	4.79803823489769\\
-0.750123529201921	4.82819020046907\\
-0.677905880097373	4.80192745433134\\
-0.615244117181967	4.71253529716941\\
-0.57358725255757	4.62387548708448\\
-0.620229408765832	4.58063235002405\\
-0.730501956982063	4.54928235914193\\
-0.793457837994484	4.50807451266868\\
-0.739058820019458	4.50002745553559\\
-0.703058820692639	4.5093421421799\\
-0.717942153669747	4.51064018642201\\
-0.709920585703324	4.52351077865152\\
-0.722199017437649	4.49961568327511\\
-0.66310293880273	4.4217401859807\\
-0.644109803041918	4.33476959022821\\
-0.668872547454621	4.3398568536721\\
-0.693975486546097	4.43615391207676\\
-0.752334310682308	4.56348136827057\\
-0.756304902143265	4.66959999121871\\
-0.722560783181632	4.70435684802485\\
-0.724758824835732	4.72178429248286\\
-0.81593921345056	4.72639605578254\\
-0.855109803552063	4.68512350905175\\
-0.948009803334214	4.59266663532631\\
-1.07285489962783	4.44249898779626\\
-1.22147254619346	4.32559702910629\\
-1.39003137163087	4.30845193769418\\
-1.45718529528263	4.38049997067919\\
-1.52254019180934	4.41884213335374\\
-1.57889117329728	4.43274114178676\\
-1.62752843020009	4.44684605037465\\
-1.75851666342978	4.46654115471185\\
-1.86647842678369	4.46989408661337\\
-1.93759411222794	4.44565193793353\\
-2.05291176192901	4.37169899659998\\
-2.20029313190311	4.27967154745962\\
-2.36407254490198	4.20157743902767\\
-2.50065882299461	4.17330587143991\\
-2.64356862329969	4.20215391177757\\
-2.74280587832133	4.20243920999415\\
-2.86410685847787	4.17793626411288\\
-2.93729705904044	4.17818527595669\\
-3.02108039107977	4.21116273543414\\
-3.11325097551533	4.2067284116558\\
-3.19054117389754	4.17807351841646\\
-3.34597449910407	4.13785882089652\\
-3.47270978665819	4.09677549904468\\
-3.57430488455529	4.10119608336804\\
-3.62785292606728	4.10500001439861\\
-3.65562547421923	4.10661178009183\\
-3.72834018632477	4.12255393290052\\
-3.82082842845543	4.14282256014207\\
-3.92055294092964	4.17435099096859\\
-4.00434803962708	4.20301471504511\\
-4.07993627529518	4.22818726651809\\
-4.14623136613883	4.1762774551616\\
-4.17617058753967	4.08961177807228\\
-4.16223235691295	4.02534020180796\\
-4.16917844379649	3.95689314019446\\
-4.20766178766886	3.923531368667\\
-4.23339610473782	3.95130686198964\\
-4.22265296356351	3.98077058324627\\
-4.17569610184314	4.00750097573972\\
-4.03412649210761	4.01785196510016\\
-3.89866766275144	4.02420294986052\\
-3.84493824547412	4.01080000634287\\
-3.82460883551953	3.9435235378789\\
-3.8492715732724	3.88984706355076\\
-3.89226373971677	3.87045391868142\\
-3.9323019841138	3.87330000540789\\
-3.98218433062236	3.88396079400006\\
-3.96890198015699	3.9142431418101\\
-3.98806470983169	3.91276471287596\\
-4.09210294835708	3.87895000682157\\
-4.26300882358177	3.86125981573965\\
-4.4654509787466	3.87548923024944\\
-4.65896763053595	3.86799217205422\\
-4.77516175718868	3.84239511396371\\
-4.85614803725598	3.80945981717577\\
-4.9817352996153	3.76709903922735\\
-5.08308529853821	3.72108238351111\\
-5.20840391925737	3.68264218872669\\
-5.38549409660638	3.68042552237417\\
-5.53736862014322	3.69952454753951\\
-5.66915782292684	3.69521180788676\\
-5.63504899716844	3.7066382707334\\
-5.57207057055305	3.68968239017561\\
-5.48730587491802	3.61530101065542\\
-5.471522546282	3.55171963280322\\
-5.57082059336643	3.52696179408653\\
-5.66726372288722	3.53626864564185\\
-5.73582645491058	3.55149315385257\\
-5.6974323310104	3.57755197730719\\
-5.71517841488707	3.60937256906547\\
-5.72766764023725	3.59081472135058\\
-5.74172352809532	3.52902157633912\\
-5.77446274663888	3.48827843105092\\
-5.91730980779611	3.48276372516856\\
-6.15380980921727	3.4796549058428\\
-6.31564314225141	3.48677646880056\\
-6.42216372957416	3.48831176290325\\
-6.42606959623449	3.46460490600735\\
-6.43544901118559	3.45368431128708\\
-6.58042646856869	3.43548529755835\\
-6.77032256593891	3.4247607904322\\
-6.9202647302665	3.42270489767486\\
-6.94502551882875	3.43670195224238\\
-6.94710689432481	3.43829705200943\\
-6.91591081432268	3.40718431098788\\
-6.87012747222302	3.34912451108297\\
-6.80539610806633	3.30330490131004\\
-6.81603435441559	3.26927058836993\\
-6.91661474751491	3.25529607604532\\
-7.0243304383521	3.31101372195225\\
-7.09762259090648	3.36029607174443\\
-7.07392944074144	3.34371764052148\\
-6.99323529823154	3.34060489897634\\
-6.9680578474905	3.30284803053912\\
-7.01504215539671	3.23013039196239\\
-7.12331175336651	3.18773431871452\\
-7.29564801384421	3.17578333499385\\
-7.46200388553096	3.18898725509644\\
-7.56881270689122	3.25760685696321\\
-7.68002741944556	3.32744313688839\\
-7.74284014982335	3.33760098382538\\
-7.73561466441435	3.29344314219905\\
-7.73984702428182	3.20892255913977\\
-7.79471075768564	3.11798824749741\\
-7.8311284196143	3.05572451563442\\
-7.93590586793189	3.01460687085694\\
-8.01560095244763	3.00861765590368\\
-7.93936859392652	3.04316666780733\\
-7.71965487798055	3.07538431064755\\
-7.46623232785393	3.10162549159106\\
-7.5085872481851	3.1270843183293\\
-7.70807452295341	3.12302549913818\\
-7.83107354594212	3.10365392413794\\
-7.86461765625898	3.159317650047\\
-8.01480294208901	3.24872647313511\\
-8.25055491690542	3.28153823403751\\
-8.46865982167861	3.29074705815783\\
-8.66259807698867	3.24762353242612\\
-8.76481281542311	3.19785195939681\\
-8.96509321998147	3.15397157154831\\
-9.29063049952189	3.11207451306137\\
-9.58834227393655	3.05416275239458\\
-9.72504914975634	2.97062255120745\\
-9.57507267185286	2.90062646538603\\
-9.30259913089228	2.86898528594597\\
-9.02984030106488	2.86255195795321\\
-8.74795696782131	2.81361176219641\\
-8.34035795810176	2.76652744938345\\
-7.90344519708671	2.76753333269381\\
-7.51066283618702	2.76763234886469\\
-7.14787260691325	2.81385979932897\\
-6.78628435321883	2.8396480363958\\
-6.40511475357355	2.81342058555753\\
-6.09220590778426	2.84448921446707\\
-5.92355590708116	2.91449411710103\\
-5.85600883820478	2.96386569154029\\
-5.82264903012444	3.00726373055402\\
-5.88478334277284	2.99445784793181\\
-6.01636765984928	2.93775392046162\\
-6.17508922838697	2.89657352484909\\
-6.34188823138966	2.83300587710212\\
-6.51384705188228	2.79523627430785\\
-6.6053362827675	2.79105883018643\\
-6.72393923179776	2.78814608443017\\
-6.83003234863281	2.83418726453594\\
-6.8474019648982	2.89347844030343\\
-6.85889901366888	2.87996079407486\\
-6.84687939812155	2.88331863459419\\
-6.83259999518301	2.88373431972429\\
-6.78767647462733	2.81734903185975\\
-6.73308431400972	2.77497452848098\\
-6.72474901348937	2.76125492301642\\
-6.77508823544371	2.7534323720371\\
-6.79591568778543	2.81213629012014\\
-6.78093921436983	2.89884608867122\\
-6.84607057945401	2.95042451222738\\
-6.86217156578513	2.93853530229307\\
-6.86738333047605	2.86824706021477\\
-6.89297841576969	2.78619117830314\\
-6.97244803110758	2.73014412206762\\
-7.05994118896185	2.66397058730032\\
-7.15785295823041	2.6652852974686\\
-7.22890590218937	2.70695685872844\\
-7.15176864698821	2.72422744713577\\
-7.048529437944	2.77570195291556\\
-7.02115199145149	2.77871470825345\\
-7.00841572705437	2.70127059197893\\
-7.01900200750313	2.6513264763589\\
-7.05614121754964	2.59124314785004\\
-7.12310986425362	2.59309118635514\\
-7.17663241367714	2.67146765718273\\
-7.20994712792191	2.69798236500983\\
-7.08523240743899	2.6815147189533\\
-6.99117063073551	2.69185492337919\\
-7.01459120769127	2.64258923016342\\
-7.15161865832759	2.58960197252386\\
-7.35318434472177	2.57510001285403\\
-7.45615297205308	2.5586627628289\\
-7.46155591104545	2.58212746124642\\
-7.47562453326057	2.64031765040229\\
-7.48800296409457	2.65193725567238\\
-7.45453922421324	2.62265097627453\\
-7.4172313821082	2.58549999956991\\
-7.42602647519579	2.54461274193782\\
-7.52449215159696	2.55751078502805\\
-7.6917392132329	2.57706862571193\\
-7.79561372831756	2.57876567980822\\
-7.77349803026984	2.57697254769942\\
-7.63356861413694	2.58596470075495\\
-7.53094312256458	2.58150489891277\\
-7.48782156027999	2.53238528382544\\
-7.47807154935949	2.49740783373515\\
-7.49884605407715	2.47032254349952\\
-7.49448625714171	2.48499117645563\\
-7.46267156039967	2.54351862972858\\
-7.39638430464502	2.58000686823153\\
-7.29253724042107	2.54952549700643\\
-7.14540489982156	2.53040882886625\\
-7.04209705427581	2.49803039840623\\
-6.94640489653045	2.46690099145852\\
-6.89317745320937	2.49284020825928\\
-6.90615392198749	2.48341569947261\\
-6.84834412032482	2.47774119704377\\
-6.7955000073302	2.51958629664253\\
-6.72272354013779	2.52936081325307\\
-6.61541666704065	2.52633434183457\\
-6.5569862945407	2.51563139990264\\
-6.51516667534323	2.46284414272682\\
-6.46223823696959	2.44867452920652\\
-6.45729314579683	2.47446079815135\\
-6.41849019480687	2.4744166766896\\
-6.29598332386391	2.4867058875514\\
-6.21203038271736	2.50218725204468\\
-6.09574999528773	2.4853215638329\\
-5.96060292861041	2.50619411468506\\
-5.89667842902389	2.51192057833952\\
-5.82578724505854	2.50234803031473\\
-5.69599901461133	2.51653430508632\\
-5.57240588057275	2.50704410964367\\
-5.43263331581564	2.46983528370951\\
-5.2729892169728	2.43856665901109\\
-5.15133922240313	2.41865391591016\\
-5.00494510052251	2.39661078125823\\
-4.80350001185548	2.40257744461882\\
-4.70776373264836	2.43264509416094\\
-4.60341078159856	2.42752843043383\\
-4.43531371565426	2.45187941018273\\
-4.3281813696319	2.47507156344021\\
-4.16833920572318	2.44921567627028\\
-4.00072351156497	2.42979214471929\\
-3.95690194765727	2.38249998700385\\
-3.89442646269705	2.32713233957104\\
-3.83072547351613	2.35615587000753\\
-3.84045782276228	2.36422253122517\\
-3.78227645743127	2.34968723970301\\
-3.71405978296317	2.38382057582631\\
-3.69454704078973	2.37789607048035\\
-3.60318037575366	2.3872647004969\\
-3.53747842358608	2.39600784170861\\
-3.48622744691138	2.34825882724687\\
-3.40432744867661	2.31526863341238\\
-3.35452450957953	2.30323530178444\\
-3.31247255381416	2.26874804730509\\
-3.2018784307966	2.27040393212262\\
-3.1600647019405	2.29407255789813\\
-3.09578333648981	2.31215098792431\\
-2.92138529992571	2.3526225604263\\
-2.81722451892554	2.37766667908313\\
-2.75384804781745	2.3617343154608\\
-2.6389558876262	2.33448332898757\\
-2.57947059004914	2.3077039157643\\
-2.49240784551583	2.26354901463378\\
-2.34724314306297	2.26884606772778\\
-2.31575980840945	2.28964214698941\\
-2.20010981139015	2.29732548255546\\
-2.06045686848023	2.33763137050703\\
-2.0064627551565	2.34217058677299\\
-1.87035392663058	2.32877940991346\\
-1.74381862434686	2.34255588054657\\
-1.72139803568522	2.30835489899504\\
-1.63271273935542	2.28929313257629\\
-1.54972646633784	2.30970588151146\\
-1.56257450697469	2.29297058722552\\
-1.48273921012878	2.31529313676497\\
-1.45080489504571	2.33258332925684\\
-1.41458528649573	2.27227450585833\\
-1.33694607019424	2.23631274232677\\
-1.38117842230142	2.21496861822465\\
-1.41302940191007	2.18610881590376\\
-1.30901960005947	2.21513626622219\\
-1.28553332943542	2.23528430742376\\
-1.26349509522027	2.24329509220871\\
-1.21512744780265	2.26331567998026\\
-1.22769117545263	2.24408822667365\\
-1.16560784113758	2.2089627420201\\
-1.11497744990914	2.19563234787361\\
-1.16329999779369	2.16858332998612\\
-1.13487549111539	2.17726077986698\\
-1.15991176416477	2.24649607433992\\
-1.21422549278713	2.29640490401025\\
-1.11505883011748	2.34293039873534\\
-1.06425392992941	2.34760784635357\\
-1.0563294180468	2.2823254921857\\
-1.01521373262592	2.21951372950685\\
-1.08075392947477	2.15071078609018\\
-1.09728333982182	2.10752549358443\\
-1.06724412286398	2.12501569588979\\
-1.06681568891394	2.16420196785646\\
-0.9749088294658	2.19651078944113\\
-0.886158829080123	2.22810392520007\\
-0.915633338193099	2.1990852987065\\
-0.86546373002085	2.17615980494256\\
-0.890509803943774	2.18471371660046\\
-0.931647056896312	2.17121959433836\\
-0.877070586105772	2.19251371832455\\
-0.8813245078074	2.20643920991935\\
-0.899677450531254	2.1799137171577\\
-0.767625488016718	2.1976411669862\\
-0.743542153721529	2.20339018223332\\
-0.685003919604545	2.17457547608544\\
-0.677596074223117	2.16864704384523\\
-0.755857838687542	2.13699900168998\\
-0.7041362696099	2.1128568462297\\
-0.602531369232262	2.14675488425236\\
-0.497448036597823	2.10247351141537\\
-0.328974508301483	2.07919214052312\\
-0.309120588556991	2.06310292318755\\
-0.347605883824073	2.04773527266932\\
-0.255477450493559	2.09624605319079\\
-0.226862744772898	2.12188330584881\\
-0.212947060146333	2.12233036873387\\
-0.168917648268261	2.11478527854471\\
-0.0698117659742232	2.06905096652461\\
0.132849998998127	2.06069704364328\\
0.222439215251464	2.0954950837528\\
0.149282352969178	2.09579214395261\\
0.228470588803711	2.11192254225413\\
0.309157843324904	2.10446469456542\\
0.330085293268876	2.05973038252662\\
0.432297059652103	2.04685587742749\\
0.478202943843059	2.03544705288083\\
0.589147061346939	2.01779901280123\\
0.784341176843964	2.04170587717318\\
0.881137254392253	2.06469900935304\\
0.955348037238068	2.11050489135817\\
0.94770784141021	2.16999998747134\\
0.945030386742277	2.11554215001125\\
1.11553627009704	2.080525487077\\
1.19576862153104	2.06266371876586\\
1.16410783742208	2.04382941068387\\
1.17194215038463	2.09571470933802\\
1.23161666144562	2.08522157108082\\
1.34224901412267	2.08183922019659\\
1.38792646340295	2.08836373160867\\
1.32392156182551	2.04863824563868\\
1.36973038549517	2.04448627958111\\
1.40079312990693	2.02978726228078\\
1.39737744483293	1.99531275150823\\
1.42634411010088	1.98503922247419\\
1.36965293685595	1.98516078790029\\
1.33359117192381	1.95988333458994\\
1.3619137236885	1.92310980488272\\
1.35141176335952	1.85425882012236\\
1.39879607686809	1.83234901054233\\
1.40998235052707	1.86433822500939\\
1.34989607451009	1.90810783002891\\
1.3440568619499	1.95538332181818\\
1.25192842924712	1.96831468974843\\
1.19671372616408	1.91844214411343\\
1.17969608116968	1.88664018172844\\
1.08211666944565	1.85579508192399\\
1.06832157177668	1.87297449626175\\
1.08404412237453	1.96080586956997\\
1.08165686285379	1.98967547276441\\
1.16603823634339	2.04043037283654\\
1.16650882436364	2.0414715479402\\
1.09204803976943	1.99433331279194\\
1.05355490320453	1.92550194146586\\
1.02617745291369	1.83378429740083\\
1.09019607714578	1.79948234090618\\
1.07580195980913	1.84284215113696\\
1.04771372208408	1.90327352168513\\
1.11582843053575	1.97620685895284\\
1.18021078290893	1.97332352516698\\
1.22156960444123	1.92777253833472\\
1.22960783891818	1.81745391149147\\
1.1559647020756	1.70117450344796\\
1.08631862290934	1.65207352942111\\
1.04657156407541	1.676508826368\\
1.05885979905725	1.75062745926427\\
1.09643724977094	1.8507382460669\\
1.03342842653978	1.90220687319251\\
0.990027448198959	1.90953235883339\\
0.986945095380731	1.9054843175645\\
0.897609802291673	1.87480588403403\\
0.850817643398163	1.86152941689772\\
0.747424506673626	1.87833628584357\\
0.665943136402205	1.91047746410557\\
0.701392153898875	2.0056323689573\\
0.723269605753468	2.03494609337227\\
0.76718725183723	1.98490001290452\\
0.778692154396398	1.93096667878768\\
0.688928430059961	1.79210196902939\\
0.700669609375444	1.70580392754545\\
0.880965688576301	1.64993627661583\\
1.01771078499801	1.63218137826405\\
1.03962352988767	1.5976784395821\\
1.00972745073137	1.53233922024568\\
1.02258333419997	1.47828137436334\\
1.02498529605367	1.43828431326969\\
0.917159806156312	1.47432156433077\\
0.745663730413927	1.61585587876684\\
0.646538240529195	1.76466568574017\\
0.619181376338626	1.8959382366316\\
0.666742161669604	1.94471372693193\\
0.71652059390794	1.90683921704105\\
0.639384318165956	1.82836372565989\\
0.469660787117284	1.81768529292415\\
0.388813729475563	1.86295392203565\\
0.464243141555355	1.95196764813919\\
0.512426474003815	1.98865686649201\\
0.530804905309981	2.03951666840151\\
0.491170590487765	2.07772058336174\\
0.515204904345321	1.99297843230706\\
0.627016666107903	1.8715558797121\\
0.590415685711538	1.68024214868452\\
0.554470588252241	1.55799312801922\\
0.510479409978086	1.59966077640945\\
0.594133334709149	1.66300097137105\\
0.782029410787657	1.7458941074563\\
0.887964701973924	1.75119704504808\\
0.918785289076029	1.72904802449778\\
0.908829407218624	1.743534299965\\
0.891834309726369	1.76171370960918\\
0.966714702692686	1.75204508123445\\
1.08298823295855	1.67127645979909\\
1.22224607289422	1.57338038057673\\
1.4564490150295	1.54584802745604\\
1.59989019293411	1.59423626170439\\
1.58277940808558	1.6442156737926\\
1.55937646694627	1.69150292405895\\
1.51779411397144	1.7777097903046\\
1.47377646246962	1.80854606628418\\
1.43648038585396	1.82228136062622\\
1.44142254471195	1.72873038170384\\
1.57066175911356	1.60575979129941\\
1.67699312623225	1.50553528350942\\
1.72941959766196	1.49772940546859\\
1.67809606927867	1.52475097600151\\
1.56284705198863	1.52719607306462\\
1.42703921084895	1.56216274172652\\
1.35269803422339	1.62642450659883\\
1.37211960355989	1.73848038561204\\
1.35399313254867	1.83631960083457\\
1.2665960743282	1.81263528851902\\
1.19303823406974	1.70550195843566\\
1.13009313733446	1.59740293873291\\
1.01357745005111	1.55959117208041\\
0.810200001590476	1.58926666396506\\
0.633556867842665	1.65406078129422\\
0.621169613183798	1.72513529278484\\
0.657465692155586	1.78292156463745\\
0.673042162871913	1.84338234949346\\
0.703009809844718	1.80011666434653\\
0.741481377645316	1.69438332932837\\
0.70655196561825	1.51807156994062\\
0.605568631095629	1.36943039619455\\
0.517091178755258	1.36329215794217\\
0.457628433391744	1.46842254990456\\
0.431374510823219	1.61004216063256\\
0.406470590618019	1.71775294869554\\
0.424515688937961	1.75384804898617\\
0.470576472251731	1.67939804698907\\
0.487426471586029	1.53839412799068\\
0.488813724113153	1.41179412661814\\
0.511891173490999	1.34820000973402\\
0.515827445532469	1.39343334120863\\
0.555276465291778	1.47276569639935\\
0.632052936134677	1.56521079294822\\
0.757985291856469	1.58826667830056\\
0.815042155411314	1.57555000863823\\
0.904865683622512	1.50887843966484\\
1.03478529340788	1.43201079146535\\
1.11911960742345	1.28675196451299\\
1.17337941181134	1.08249706263636\\
1.1043852929245	0.771364711078943\\
1.00501078484105	0.285823530426212\\
0.971891177635567	-0.294750007344227\\
0.922484315785707	-1.11043822823786\\
0.939575493043544	-2.13671763328945\\
1.00152549001516	-3.27290587857658\\
1.0556813727553	-4.52649410156643\\
1.07022548956322	-5.74398232733502\\
1.06898235230177	-6.98920977174067\\
0.960046078402585	-8.07304114395497\\
0.855543136354718	-9.0139509199881\\
0.80973431297724	-9.91100581837635\\
0.63652254558424	-10.8026381801156\\
0.571132349959739	-11.6020871891695\\
0.648112743193576	-12.2143773845598\\
0.655532351580868	-12.7595950294943\\
0.723628429198345	-13.0326989678776\\
0.637841174392687	-13.1236479890113\\
0.506899999030044	-13.04575288062\\
0.511460781458071	-12.8690705392875\\
0.481118625938417	-12.73208917356\\
0.429740194372796	-12.6003411423926\\
0.419872545235443	-12.5389970517626\\
0.437508819095206	-12.5508441364064\\
0.687050975658292	-12.4688039293476\\
0.86923038793326	-12.4240823446536\\
0.921626464792472	-12.5344372543634\\
1.02331077564946	-12.6748117746091\\
1.12609411025529	-12.9032519658407\\
1.27491567921186	-13.0055352940279\\
1.53137156434868	-12.9659872803034\\
1.71675588082814	-13.003420605379\\
1.86556275101269	-13.0090402154361\\
2.2784794203791	-13.0166647106993\\
2.71381569288525	-13.0641078014\\
3.20415393029358	-13.1172676086426\\
3.44351374036541	-13.1385254579432\\
3.53652256245122	-13.1411558600033\\
3.92167943599177	-12.9302480174046\\
4.20899905410467	-12.5393313426597\\
4.41664218201357	-12.0532813352697\\
4.62650394439697	-11.5501460468068\\
4.69555100272683	-11.2663117390053\\
4.85369413506751	-11.1190274182488\\
5.03149706709619	-10.9270274218391\\
5.15483823477053	-10.7418842876659\\
5.17977254530963	-10.4000588024364\\
5.26639314726287	-10.1169784209307\\
5.41253136653526	-9.8489460477642\\
5.53684510436712	-9.650256839453\\
5.72571960617514	-9.48392156526154\\
5.75319802994822	-9.2912607753978\\
5.87975095767601	-9.11308627035103\\
6.13540291786194	-8.96284901862051\\
6.35445781315074	-8.6236382372239\\
6.48519114887013	-8.1924098145728\\
6.64504997403014	-7.9053009818582\\
6.84054018469418	-7.64933922711541\\
7.07978919908112	-7.49345884136125\\
7.4413646810195	-7.39815296846278\\
7.81686955807256	-7.10140297459621\\
8.25831467497582	-6.84738239587522\\
8.71985093285056	-6.51539021847295\\
9.333559737486	-6.34733334709616\\
9.86452054042442	-6.21900002161662\\
10.3847617448545	-6.08590099858303\\
10.6099891756095	-5.93765491597793\\
10.6776980138292	-5.90626667527591\\
10.8465519418903	-5.88368039037667\\
11.0892313601924	-5.65876961689369\\
11.4213293954438	-5.37265000623815\\
11.5367274471358	-4.82917256156603\\
11.5896500138675	-4.37991863459933\\
11.8124323919708	-4.14308921817471\\
12.1599529958239	-4.02040098081617\\
12.4113373195424	-3.92444118185371\\
12.4794412594216	-3.75846275015205\\
12.5066716156754	-3.53683334092299\\
12.5701255143857	-3.33241667788403\\
12.9695128179064	-3.15093432074668\\
13.6782481062646	-2.90329510645539\\
14.3387206582462	-2.74997158231688\\
14.8120785133511	-2.59080294621926\\
15.2286961125393	-2.50961667036309\\
15.7260745927399	-2.57760980929814\\
16.0046471427469	-2.64230687010522\\
15.9630294687608	-2.6423519709531\\
15.5927608340394	-2.56518040685093\\
15.2731892454858	-2.3566205980731\\
15.075050017413	-2.16593824765261\\
14.8015255086562	-1.96653530527564\\
14.472962772145	-1.69699020011752\\
13.9903617933685	-1.45845294641513\\
13.451750979704	-1.33786765062341\\
12.9943960788203	-1.23820196442744\\
12.6736656450758	-1.18589118057314\\
12.4241578345205	-1.14892549250348\\
12.1662421133004	-1.07437744963111\\
11.8588499555401	-0.997905881308457\\
11.6728685790417	-0.902232348261511\\
11.6362636790556	-0.8604617591436\\
11.6565627303778	-0.796648031867602\\
11.7220000098733	-0.744182347593939\\
11.9359872855392	-0.705429407019241\\
12.2954618042591	-0.665099014838537\\
12.7031196332445	-0.580637249876471\\
13.0038970685473	-0.552900974657021\\
13.1613568885654	-0.558099992865441\\
13.2557951422299	-0.575973522940687\\
13.3795588811239	-0.633078428387058\\
13.5669637754852	-0.69228137116514\\
13.9345343907674	-0.654740196159657\\
14.2270079407037	-0.606868629435114\\
14.4546893063713	-0.60335000246471\\
14.6727402630974	-0.559956866517371\\
14.8462196611891	-0.551690199138487\\
14.8957814235313	-0.575495100927119\\
14.8081823984782	-0.645723532958358\\
14.68230787913	-0.684799023739555\\
14.5449177050123	-0.704136279612487\\
14.3939245635388	-0.675687259976186\\
14.2730363023047	-0.602057847687426\\
14.1084980497173	-0.504583336924221\\
13.8601725709205	-0.478858825403686\\
13.795033342698	-0.460049020199507\\
14.0287029602948	-0.434217648361536\\
14.4264264948228	-0.42863235348726\\
14.6271333507463	-0.413655881970829\\
14.8204725863887	-0.37964117720577\\
15.0798167247398	-0.406978431468209\\
15.3505981108722	-0.474765686026099\\
15.6723961736642	-0.601354903450199\\
15.9075422473982	-0.732587256560138\\
16.0651628456864	-0.780853922277981\\
16.2006892970964	-0.776361764536477\\
16.3867216484219	-0.634334311364036\\
16.4315196766573	-0.41218235288911\\
16.1376127916224	-0.318080392465288\\
15.6763480504354	-0.228577451890006\\
15.1363647498336	-0.219179411948312\\
14.8049264982635	-0.266388235942406\\
14.5255117416382	-0.193256864579869\\
14.3038460413615	-0.0583676492393601\\
14.1543529360902	0.0721176452569518\\
14.0157450694664	0.265123528629249\\
13.9767735238169	0.479221567255901\\
13.9885990292418	0.554716664238595\\
13.8605058894438	0.513356860763594\\
13.8551774679446	0.413745095149851\\
13.9841902302761	0.271490195181732\\
14.0917774649227	0.244067646088261\\
14.0925215926825	0.280822548467447\\
14.115865726097	0.386238234409807\\
14.0739382762535	0.449963724021526\\
13.8714715920243	0.481998038642547\\
13.7821921928256	0.535199018670063\\
13.6023833517935	0.552751959977197\\
13.3968745212929	0.556481371031088\\
13.2059558606615	0.55189313483881\\
13.1620941162109	0.58003431171471\\
13.3058088153016	0.633951958122791\\
13.3022362578149	0.721278428373968\\
13.2187813590555	0.805747052983326\\
13.2182235156789	0.85490783734941\\
13.3412195841471	0.845554892704183\\
13.4484274060118	0.834874501926642\\
13.5689087849037	0.85726371692384\\
13.6411382076787	0.876681363977054\\
13.672965629428	0.886366659446674\\
13.7491489485198	0.943795089555137\\
13.8354999130847	1.01414018818269\\
13.8204695196713	1.06338822651727\\
13.6913038328582	1.15125881646778\\
13.4497342577168	1.20390881641823\\
13.3969362109315	1.23079018981433\\
13.4068832958446	1.24689117263929\\
13.2712930978513	1.26299705590103\\
13.037130355835	1.26490195957469\\
12.9091342851227	1.31688921416507\\
12.918516663944	1.36535980420954\\
13.0004549213484	1.40513137158225\\
13.0794716255338	1.44043235217824\\
13.1029373056748	1.49431274568333\\
12.9560921986898	1.48953235266255\\
12.7686392840217	1.43421862522761\\
12.5364745644962	1.37320881965114\\
12.3310363245945	1.29054019322582\\
12.1433628119674	1.23361568240558\\
12.0856274810492	1.25123136768154\\
12.0878784703273	1.30055489376479\\
12.0989147261077	1.44561273327061\\
12.0158323400161	1.60391273334915\\
12.0225244783888	1.77206077061447\\
12.0709872152291	1.91124214378058\\
12.1344607484107	1.93032155317419\\
12.2352558771769	1.88162940039354\\
12.5209951026767	1.90672449855243\\
12.8404666676241	1.97836469668968\\
13.0967588050693	2.07185097184836\\
13.2793656704472	2.20241959948166\\
13.5521421432495	2.30881175574134\\
13.6958078309601	2.43857744862051\\
13.7582872241151	2.53207353283377\\
13.7276715671315	2.54308039300582\\
13.6986500235165	2.55651764542449\\
13.6531401989507	2.50398039584066\\
13.4526519588396	2.45318334009133\\
13.1941617329915	2.54558627745684\\
13.0129205666336	2.68687549525616\\
12.8570293725706	2.79902256002613\\
12.7222529018626	2.90189902922686\\
12.6375068402758	2.96842746641122\\
12.5783754423553	2.99925491389106\\
12.4003911111869	2.96904412905375\\
12.3200038835114	2.95343628116682\\
12.356507806217	2.93483530306349\\
12.4669440774357	2.93290589369979\\
12.5141284045051	2.91352648361056\\
12.5237117655137	2.96072354036219\\
12.5814921435188	3.01319903018428\\
12.6497833214554	2.99531177445954\\
12.7688803579293	2.94190196897469\\
12.8853931240007	2.91499020305334\\
13.0219460655661	2.91308530405456\\
13.0781597997628	2.93793039929633\\
13.0703872792861	2.94808824623332\\
13.0267902262071	2.92246765482659\\
12.9806862999411	2.83925785270392\\
13.1254284428615	2.80704707257888\\
13.3567264781279	2.81179511780832\\
13.4124980253332	2.81675786598056\\
13.2073607725256	2.84015100142535\\
12.981892155666	2.80233629544576\\
12.7951088138655	2.76404806211883\\
12.4649804059197	2.68935001831429\\
12.0541666629268	2.57276668501835\\
11.5428196028167	2.43158236438153\\
11.0044156710307	2.33453432952656\\
10.5750558703553	2.25575589666179\\
10.3719342923632	2.26812354723612\\
10.1238205666636	2.41163236487145\\
9.65971668093812	2.59639411346585\\
9.08036275003471	2.72921665042054\\
8.77932354048187	2.84044507905549\\
8.70749118281346	2.80653429498859\\
8.6073294246898	2.65990586257448\\
8.54651471680286	2.6017676264632\\
8.57109804714427	2.67155978025175\\
8.82590785681032	2.80775683767655\\
9.19446570265526	2.88773428926281\\
9.62182941623762	2.85296663817237\\
9.76856274698294	2.65834114685947\\
9.61808921776565	2.16937447616867\\
9.4015196164449	1.39052840395301\\
9.0955980385051	0.561552913457739\\
8.70890196631936	-0.408247072614875\\
8.23779803631352	-1.43619119332117\\
7.74698529757705	-2.36180099231355\\
7.20578724730248	-3.2913451326244\\
6.50632057981748	-4.3103725878047\\
5.8148117548987	-5.4330549488465\\
5.04443725227725	-6.61823240127049\\
4.27514900924528	-7.62778728762094\\
3.55149803719684	-8.42559121052424\\
3.03888236117714	-9.07315198580424\\
2.59749412580448	-9.52826275545008\\
2.10427451031465	-10.0601098116706\\
1.83485784031012	-10.5747686460906\\
1.64009999717567	-10.7111627634834\\
1.47461666648879	-10.5949156985563\\
1.35474313693304	-10.4013402134764\\
1.21575882355226	-10.3614960745269\\
1.18641372532675	-10.3303970542609\\
1.07469313617284	-10.4719607689801\\
0.979690196284768	-10.4673391884448\\
0.884852943138457	-10.4738892293444\\
0.582400007246464	-10.4640813808815\\
0.328551965272602	-10.3902500096489\\
0.0763058869496863	-10.3096431376887\\
-0.179308817119283	-10.1180421511332\\
-0.469399013392189	-9.94804018619013\\
-0.732989209576272	-9.8992597729552\\
-0.933777444247229	-9.93638036765304\\
-1.1458794026106	-9.81012838962031\\
-1.36646175106951	-9.56134112675985\\
-1.70583430151729	-9.21857543085135\\
-2.01694704460747	-8.79880876167148\\
-2.40312156271116	-8.55142543830124\\
-2.69926567404878	-8.3547783645929\\
-2.92076469636431	-8.359156814276\\
-3.2384852819583	-8.27459408255185\\
-3.52120390651273	-8.07101074854533\\
-3.82393136269906	-7.81834997850306\\
-4.03925293158082	-7.58967350043502\\
-4.52834115834797	-7.57418332380407\\
-5.02130880776573	-7.5743431297003\\
-5.47382156521666	-7.5685803936977\\
-5.86603725190256	-7.48783825893028\\
-6.21219017926384	-7.44622453988767\\
-6.58518626643162	-7.34458337110631\\
-6.93787448546466	-7.13502650167428\\
-7.22377548965753	-6.90032454097972\\
-7.50480589212156	-6.5832088507858\\
-7.73623628242343	-6.38900003246233\\
-7.77258727129768	-6.16027945163203\\
-7.82958922666662	-6.04525004181207\\
-7.86671373890895	-5.90772651223575\\
-7.69939021503224	-5.71873434852151\\
-7.76969708648382	-5.5786127763636\\
-7.80377647923488	-5.36438140682146\\
-7.82516963809144	-5.19585100809733\\
-7.88672945546169	-4.97055492681616\\
-7.87291475370818	-4.79994315259597\\
-7.9858608713337	-4.74856864704805\\
-8.16847654417449	-4.70362549202115\\
-8.29313537186267	-4.6389146973105\\
-8.53758048076256	-4.60072940003638\\
-8.81365400202134	-4.59721469411663\\
-9.16329616658828	-4.54366372145858\\
-9.51959517422844	-4.46300489294763\\
-9.78900890724331	-4.36781664923125\\
-9.976655960083	-4.28982938972174\\
-10.1523010590497	-4.23644605804892\\
-10.3830333784515	-4.19761762432024\\
-10.5727882572249	-4.18283037110871\\
-10.8038754930683	-4.12799703841116\\
-10.8403450834985	-4.03362743527281\\
-10.9059656928567	-3.98970881630393\\
-11.0440412035175	-3.95618136256349\\
-11.1712598052679	-3.90082057784585\\
-11.2844039505603	-3.86780586897158\\
-11.347531374763	-3.83939998290118\\
-11.4930745106117	-3.77056860923767\\
-11.711693165349	-3.73901567739599\\
-11.8376186595244	-3.72118235101887\\
-11.8711147495345	-3.67516371315601\\
-11.9231020235548	-3.61227744233374\\
-11.9779461505366	-3.58596568014107\\
-12.1160167432299	-3.5371627480376\\
-12.1963236004698	-3.48249314813053\\
-12.3070578855627	-3.36498531173257\\
-12.391991185207	-3.28329511717254\\
-12.398996072657	-3.18927452610988\\
-12.3446891822067	-3.04695001770468\\
-12.2523784263461	-2.94731276643042\\
-12.159418629665	-2.84787551328248\\
-12.1616872525683	-2.75720295952816\\
-12.2333911820954	-2.60438139532127\\
-12.3543568592446	-2.43046767571393\\
-12.4033843021767	-2.2790010080618\\
-12.3619166355507	-2.15390590476055\\
-12.3186666264253	-2.01309511591406\\
-12.2877705517937	-1.94234314736198\\
-12.2597509458953	-1.88520785055908\\
-12.2295244815303	-1.84055196420819\\
-12.1825637069403	-1.77540490557166\\
-12.2470411412856	-1.72487059177137\\
-12.3148195603315	-1.671531374548\\
-12.3741205252853	-1.59791372453465\\
-12.3729116963405	-1.5154901918243\\
-12.2420950122908	-1.50497842653125\\
-12.1105881672279	-1.48431764163223\\
-12.0298185722501	-1.49064214790569\\
-12.0146568148744	-1.47421469174179\\
-11.979808769974	-1.46996861345628\\
-12.0545970131369	-1.44215292790357\\
-12.1343244664809	-1.36914312605764\\
-12.2246676052318	-1.31459214640599\\
-12.2534636890187	-1.23885489152927\\
-12.2838813557344	-1.14850783055904\\
-12.2964617598291	-1.12048136194547\\
-12.3793019687428	-1.15910293015779\\
-12.3895107718075	-1.17832155496466\\
-12.5363529429716	-1.21020881159633\\
-12.7121343051686	-1.25851175422762\\
-12.8278921538708	-1.31306960010061\\
-12.9535088258631	-1.33761077710226\\
-13.0881676393397	-1.31326567717627\\
-13.1122725617652	-1.2841882267419\\
-13.0133205862606	-1.31197940192971\\
-12.9834911683026	-1.3425921488042\\
-13.1677176718618	-1.41043920785773\\
-13.3940666984109	-1.45685195104749\\
-13.5336490518906	-1.48171567799998\\
-13.522136295543	-1.49775881977642\\
-13.4230911965464	-1.48444215339773\\
-13.3274294348324	-1.46734607570312\\
-13.3321500105016	-1.41233823229285\\
-13.3836206174364	-1.35220587954802\\
-13.4451608096852	-1.29984999930157\\
-13.4245490653842	-1.30795686443647\\
-13.5347323698156	-1.29648333378867\\
-13.7676490521898	-1.22737941496512\\
-13.8636078741036	-1.0848107863875\\
-13.7108647028605	-0.987984317044417\\
-13.4760705910477	-0.983207846243007\\
-13.1750637316236	-0.967977452365791\\
-13.1082460927028	-0.975512744018844\\
-13.1180353351668	-1.02452156692743\\
-13.1493304009531	-1.05927646729876\\
-13.1706147287406	-1.07899117338307\\
-13.3089647106096	-1.03148333027082\\
-13.4316754808613	-0.930095094383932\\
-13.5685813941208	-0.825961760592227\\
-13.4368862825281	-0.765010780600064\\
-13.3022421668558	-0.82296666389733\\
-13.2167588589238	-0.964543136932394\\
-13.2369569142659	-1.07527647200314\\
-13.4368431801889	-1.13211961254916\\
-13.8570235944262	-1.17561372957539\\
-14.1373961018581	-1.13580490579354\\
-14.430378446392	-1.03937059436359\\
-14.574410793828	-0.932954908366881\\
-14.559655862696	-0.871034320736048\\
-14.3020362667009	-0.895318635173288\\
-14.0436970205868	-1.00775098545002\\
-13.9542528975244	-1.08763725946055\\
-14.0847420972936	-1.12737941614115\\
-14.1829597435745	-1.08889804155949\\
-14.179025406931	-0.999826470901277\\
-14.0762646058026	-0.852043136114291\\
-13.9177655799716	-0.739313720816783\\
-13.6323616364423	-0.646158822939969\\
-13.494338129081	-0.613935293264541\\
-13.306622467789	-0.634450978946452\\
-13.2029254202749	-0.637468625955722\\
-13.2716058282291	-0.637556860990384\\
-13.5046940597833	-0.572511763695408\\
-13.4993911630967	-0.502191177313672\\
-13.4125734965007	-0.516788237362954\\
-13.1882382374184	-0.503215689412957\\
-13.0146656971352	-0.51455784616444\\
-13.0759725570679	-0.499431374008019\\
-13.170296089322	-0.498249021797057\\
-13.0943715712603	-0.471474510471464\\
-12.9011784534828	-0.449766666701465\\
-12.7664480396346	-0.445544119979091\\
-12.6103558820837	-0.438724511229963\\
-12.5015441109152	-0.462612747397347\\
-12.2255401798323	-0.512175492631892\\
-11.9361735138239	-0.606406863249254\\
-11.8084254545324	-0.665438237581767\\
-11.7238205554439	-0.682584315392316\\
-11.8657764173021	-0.691746079892504\\
-11.864657794728	-0.704268630082701\\
-11.6736352396946	-0.733201962913952\\
-11.3158627304376	-0.767010785639286\\
-11.2865862752877	-0.820449019617894\\
-11.3105019588096	-0.877310785884951\\
-11.3716098187016	-0.936199020813493\\
-11.450743151646	-0.99847843132767\\
-11.5437549142277	-1.05375882281977\\
-11.6746167014627	-1.0761480372326\\
-11.8502098532284	-1.0777372536706\\
-11.9887088700837	-1.12642450718319\\
-12.1410882800233	-1.15553038903311\\
-12.2222990522198	-1.18530195776154\\
-12.4168853385776	-1.24139215548833\\
-12.8973294426413	-1.23339803896698\\
-13.3830931607415	-1.25657745027075\\
-13.589293162028	-1.26192647160268\\
-13.6688323488422	-1.29856862799794\\
-13.6811931273516	-1.28682548917976\\
-13.6770931131699	-1.2489362773942\\
-13.8477538613712	-1.17635490643043\\
-14.0180969799266	-1.14074510131396\\
-14.0730920866424	-1.09126961026706\\
-14.0756460264617	-1.01480490553613\\
-14.0663940766278	-0.956666672054459\\
-13.9287352655448	-0.882400984455849\\
-13.7431097778619	-0.805203925051233\\
-13.6354323181451	-0.783863728427711\\
-13.5016019297581	-0.718511768817609\\
-13.5626225004009	-0.640716670007974\\
-13.6515715355967	-0.525515690555467\\
-13.5968107335708	-0.471403923798718\\
-13.5319989896288	-0.427156863588036\\
-13.4933578453812	-0.40297941165958\\
-13.4984255211026	-0.354287256541497\\
-13.608504931132	-0.271351962295525\\
-13.579174527935	-0.208498041309855\\
-13.5130715837666	-0.102868626697683\\
-13.595209832285	-0.0670049007178521\\
-13.5593500324324	0.0356000007367602\\
-13.6383333580167	0.0838970590528904\\
-13.7317921694587	0.136086274047985\\
-13.7896569008921	0.209446079335084\\
-13.8851823993758	0.317830393748248\\
-13.9725980945662	0.382768628680531\\
-13.9190206340715	0.444813726542919\\
-13.7080657061409	0.546675490069331\\
-13.6795833438051	0.632749020140253\\
-13.685055882323	0.739189216720999\\
-13.850518619313	0.820223530243132\\
-13.8937754911535	0.930447056122562\\
-13.9596470664529	1.06486176403568\\
-13.9380274379955	1.16796274132588\\
-13.8261499965892	1.25314411316432\\
-13.6849745208142	1.36273235287152\\
-13.4611637265074	1.43040686232202\\
-13.3464255052454	1.51596176098375\\
-13.3945196189132	1.61938038848194\\
-13.436144136915	1.73825685884438\\
-13.4483990575753	1.83099509921728\\
-13.4686804191739	1.90749901883742\\
-13.4348941690782	1.99208136867074\\
-13.3785500619926	2.05853333192713\\
-13.2886922125723	2.10049019140356\\
-13.1453284843295	2.15561665974411\\
-13.040535365834	2.19364313284556\\
-12.9868402668074	2.25170587792116\\
-13.1075589049096	2.29467940564249\\
-13.2382432339238	2.3655411753\\
-13.3272304908902	2.39386764694663\\
-13.4284187204698	2.45081078538708\\
-13.5357138315837	2.46445000171661\\
-13.5452461616666	2.50172940656251\\
-13.4316226360845	2.56636470205644\\
-13.3431010526769	2.60019019772025\\
-13.350879500894	2.62860490761551\\
-13.3566873400819	2.64030000742744\\
-13.3449128094841	2.62055490998661\\
-13.3741069307514	2.63918530707266\\
-13.3334765153773	2.64318727044498\\
-13.3430970696842	2.65149609481587\\
-13.2713353026147	2.67373040844412\\
-13.0249343198888	2.71405295764699\\
-12.6453656963274	2.71531864241058\\
-12.250108831069	2.70542256504882\\
-11.831007826562	2.64786178224227\\
-11.5426686043833	2.58616276348338\\
-11.3904264300477	2.51077551000258\\
-11.3501303429697	2.43491079994276\\
-11.4413695428886	2.39776765832714\\
-11.5003283818563	2.37338922304266\\
-11.355692096785	2.40079510211945\\
-11.0801293429206	2.41406078665864\\
-10.8122460047404	2.40710980050704\\
-10.6285587385589	2.38569509048088\\
-10.7436479493683	2.3483999897452\\
-11.0577155842501	2.28687939924352\\
-11.4361803017411	2.13113234031434\\
-11.8812009026023	2.04151175477925\\
-12.2921107236077	2.02247841860734\\
-12.4708862117692	2.03868430210095\\
-12.4283783669565	2.07180979847908\\
-12.3045587913663	2.08456274282699\\
-12.2741391799029	2.12387843400824\\
-12.4506784139895	2.15454313977092\\
-12.5907029357611	2.13474313827122\\
-12.6967725753784	2.13106470891074\\
-12.7083294625376	2.11438824090303\\
-12.6956019869038	2.11944118375872\\
-12.7106323429182	2.16790589047413\\
-12.6431656818764	2.27911079163645\\
-12.5049088048	2.41429412832447\\
-12.4192107518514	2.53559706725326\\
-12.3806126912435	2.61283040514179\\
-12.356348953995	2.70174706683439\\
-12.3639538334865	2.7491774559021\\
-12.4147950153725	2.69297744713578\\
-12.5114067676021	2.63149313131968\\
-12.6488812577491	2.61804313519422\\
-12.7823606752882	2.61865195807289\\
-12.9721508774103	2.64389508845759\\
-13.0242714788399	2.72694508935891\\
-12.9549322689281	2.83925685929317\\
-12.8906960019878	2.9500490099776\\
-12.7799607258217	3.01668332371057\\
-12.6732068155326	3.04394802626441\\
-12.5915597653856	3.05980194082447\\
-12.5879421234131	3.0253666452333\\
-12.6092529296875	3.01389213403066\\
-12.5794294020709	3.07593233211368\\
-12.5372911902035	3.20886469121073\\
-12.4936137292899	3.32786175082712\\
-12.4153039034675	3.45371469095641\\
-12.2167617386463	3.59909606914894\\
-12.034150946374	3.75161762331046\\
-11.8890039032581	3.84213919265597\\
-11.8037852679982	3.89629998394087\\
-11.7347391913919	3.9511921452541\\
-11.5663068434771	3.99533724784851\\
-11.3779588306651	4.04044999795801\\
-11.1201706026115	4.13419804386064\\
-10.6857902208964	4.27405490127264\\
-10.1945833411871	4.35284509378321\\
-9.79696961010204	4.42018920300054\\
-9.40227453381407	4.48968723708508\\
-9.04798043007944	4.5288607746947\\
-8.76934808843276	4.54378332811243\\
-8.42011280620799	4.59317156847785\\
-8.09424517201442	4.65144999821981\\
-7.75262556824029	4.71787646237542\\
-7.35651968039718	4.80569803948496\\
-7.12884516809501	4.85370490597744\\
-7.06528436436373	4.82319412511938\\
-7.15451082528806	4.78999706810596\\
-7.28540591632619	4.78519805739908\\
-7.36065199795891	4.78329903471704\\
-7.31786476397047	4.71044610060897\\
-7.25155298382628	4.65503434573903\\
-7.1871784621594	4.64043728043051\\
-7.21482748143813	4.5759382575166\\
-7.24082943037444	4.49899219064151\\
-7.25043433320288	4.48148924696679\\
-7.14418923153596	4.39902748313605\\
-6.95920099464117	4.31588728287641\\
-6.77910197014902	4.36731178620282\\
-6.65198139115875	4.43295884132385\\
-6.49188826130885	4.38616668476778\\
-6.49920689825918	4.33206766726924\\
-6.76132945453419	4.41681668805141\\
-6.9419186629501	4.51010000471975\\
-6.9521794530983	4.58402746097714\\
-7.01583727916666	4.59689805320665\\
-7.09783726360868	4.54373529845593\\
-7.28003040262881	4.45163725637922\\
-7.62480784645852	4.23587059039695\\
-7.95625782728779	4.19567059068119\\
-8.36539116808597	4.24317256200547\\
-8.55697743580038	4.13671961697001\\
-8.5181676267701	4.18569412396527\\
-8.43116074931972	4.40415197238326\\
-8.15382741610794	4.43446863376919\\
-7.745444088736	4.22829020235176\\
-7.45810877707075	4.08158922173521\\
-7.43931564513375	4.08693038927866\\
-7.31352153362012	4.02667940225379\\
-6.96028332499897	4.0138146910159\\
-6.52752058412514	4.20560882233229\\
-6.06838236369339	4.42121960931257\\
-5.69407943884531	4.32435587669412\\
-5.23440689432855	4.18274508073342\\
-5.04285298141779	4.23068919953178\\
-4.94404219412336	4.29421763209736\\
-4.71368043446073	4.2184676340982\\
-4.4184823865984	4.19276762359283\\
-4.25539119921479	4.29694017125111\\
-3.99308041731516	4.29548723908032\\
-3.55112355976712	4.18725783100315\\
-3.19846472348652	4.12949901936101\\
-3.065388246202	4.0793656835369\\
-2.92248726387818	3.95493626594543\\
-2.62939902175875	3.87146861880433\\
-2.36512843271096	3.86589411193249\\
-2.14478921189028	3.86337842660792\\
-1.79296567773118	3.85726863730187\\
-1.4609058718471	3.86408431389752\\
-1.21552744219262	3.79733039351071\\
-0.941391171303158	3.6941352965785\\
-0.669779407737009	3.61231275165782\\
-0.510087252357135	3.6045460841235\\
-0.367377452807976	3.65912255586362\\
-0.218896080283265	3.73238529878504\\
0.0775568627332354	3.88984412305495\\
0.353676468900898	4.01045293901481\\
0.613683329091645	3.98397744870653\\
0.847653916836077	3.89705489663517\\
1.0678127406932	3.7462499889673\\
1.2188725426574	3.55532645010481\\
1.34144509032223	3.43861077579797\\
1.58589018939757	3.46402743984671\\
1.82534312617545	3.60035195303898\\
2.0625215540914	3.70590586989534\\
2.19817253888822	3.73883136347228\\
2.28359998791826	3.69126470182456\\
2.35574018254	3.52997059214349\\
2.41296469464021	3.27464216363196\\
2.45499802570717	3.04453334153867\\
2.38108528244729	2.97012843805201\\
2.30036763467041	3.00585098827586\\
2.25663234088935	3.10730686842226\\
2.25996175349927	3.27872157330606\\
2.3033764537643	3.44630784848157\\
2.32382547504762	3.52833530715867\\
2.32029312615301	3.52223627941281\\
2.39392057470247	3.44343530664257\\
2.48432547788994	3.2975549066768\\
2.54569999026317	3.13973528964847\\
2.55533038284264	3.15692450252234\\
2.53565978887034	3.27175391187855\\
2.56533233909046	3.37550292763055\\
2.66201959404291	3.40088331933115\\
2.86836960035212	3.41682449976603\\
2.996582346804	3.44200489567775\\
2.95358234994552	3.43509803098791\\
2.8147617672004	3.31709411097508\\
2.72550098802529	3.15995293037564\\
2.65223137771382	3.03993136742536\\
2.53059804439545	3.01602548243953\\
2.38215098427791	3.08988038465089\\
2.35078235467275	3.18301960066253\\
2.46455686232623	3.24059312951331\\
2.58462647363251	3.28430293588077\\
2.64979216164234	3.35414510614732\\
2.62163921430999	3.39666667171553\\
2.49928823639365	3.38786177074208\\
2.51040979927661	3.26749215874017\\
2.6568715689229	3.11509999106912\\
2.70786568464017	3.02191274306353\\
2.6485843074088	2.94413920944812\\
2.56249901360156	2.89888038822249\\
2.57094411522734	2.90867352485657\\
2.60873137034622	2.95300391608593\\
2.54824804090986	2.99829116522097\\
2.41032647385317	3.06767744176528\\
2.25445392085057	3.12333136913823\\
2.25290588771596	3.10890783983118\\
2.29262942426345	3.09122254801731\\
2.28037843984716	3.08656275038626\\
2.22427255499597	3.09003431656781\\
2.15493333573435	3.10653235865574\\
2.24352745215098	3.13652647710314\\
2.39302843224768	3.1901617751402\\
2.50326471235238	3.25042549301596\\
2.60262745735692	3.24636569677615\\
2.71269804589889	3.23062844369926\\
2.79997353694018	3.17170590512893\\
2.85310785209431	3.0936049152823\\
2.92083922086977	3.00723432092106\\
2.91805294448254	2.95168529304803\\
2.87586077989316	2.89652156362347\\
2.87518627035851	2.92115783223919\\
2.84726568296844	2.9639401809842\\
2.84191568692525	2.99600586704179\\
2.82843430836995	3.01452939650592\\
2.71613920903673	3.00266077004227\\
2.63831274182189	2.97628723873812\\
2.61812646248761	2.97845194386501\\
2.56509606978473	2.95526958914364\\
2.53927156036975	2.91919409994985\\
2.58216469895606	2.8876107674019\\
2.52255097557517	2.88934900713902\\
2.480688235339	2.92052744416629\\
2.49209314234116	2.96446568358178\\
2.51172647756689	2.98529608109418\\
2.54128138224284	2.98838529867284\\
2.59400785670561	3.00597549419777\\
2.60711275829988	3.00976863561892\\
2.69974413572573	2.99379020578721\\
2.74320982016769	2.92580001026976\\
2.62147844889585	2.80857844212476\\
2.55406864367279	2.72110589812784\\
2.51845393811955	2.70863432977714\\
2.50262648802178	2.67992550719018\\
2.50646471860362	2.71775393860013\\
2.47227353792565	2.80379903082754\\
2.40473922911812	2.84533040663775\\
2.40488040564107	2.8859068739648\\
2.42087549672407	2.86108628908793\\
2.42373432248246	2.76010883555693\\
2.43129804438236	2.66978726200029\\
2.36073137615241	2.67778334196876\\
2.36662157025992	2.77889707275465\\
2.46414215658225	2.90325491334878\\
2.55470196406046	2.97393530490351\\
2.58325588001924	2.98562157855314\\
2.60641666487151	2.97636666952395\\
2.65263235569	2.91597254603517\\
2.68793725733663	2.79632549192391\\
2.6582627436694	2.68311176113054\\
2.54133823572421	2.62549215204575\\
2.47110882226159	2.66284509733611\\
2.41760587926004	2.7770696107079\\
2.36882254656623	2.85118529375862\\
2.36510685845917	2.83483332746169\\
2.28806372016084	2.80063528640597\\
2.22323823208902	2.77095881162905\\
2.15912254417644	2.79263331843357\\
2.0002186274996	2.79642645517985\\
1.82482843320159	2.74434410824495\\
1.675432352897	2.65797940422507\\
1.50362451155396	2.62670097164079\\
1.4432274528286	2.6008343112235\\
1.39760196135909	2.58163333172892\\
1.21596568603726	2.5754362671983\\
1.07064019844813	2.55659607111239\\
0.951414708924644	2.58186764109368\\
0.838314710221454	2.62075588048673\\
0.767680398900719	2.63822745108137\\
0.652596083524472	2.62461961718166\\
0.474637258469182	2.60593138255325\\
0.400179414443818	2.60361472064373\\
0.338250000979386	2.65701177540947\\
0.271727452091142	2.70969412607305\\
0.2369794127367	2.74399216969808\\
0.161761765441328	2.75366961254793\\
0.0674460789773102	2.75996666796067\\
0.0312235305158824	2.72779314190734\\
0.000248041350905835	2.67078726198159\\
-0.0653519585326898	2.5998117760116\\
-0.146649997946167	2.52649805125068\\
-0.226581370759317	2.48963726735582\\
-0.247578429396027	2.44808236056683\\
-0.256863723280748	2.34062745758131\\
-0.279188232761169	2.1212147100299\\
-0.274299997151555	1.70270000719557\\
-0.281914702278799	1.03431962050644\\
-0.263360781512935	0.215340226304297\\
-0.300948036021973	-0.752031349668316\\
-0.347407839744918	-1.85673428984249\\
-0.337494114441249	-3.01567255048191\\
-0.36438921425382	-4.24456765838698\\
-0.348871568354833	-5.50577745484371\\
-0.3402333317288	-6.74502940738902\\
-0.35763921391438	-8.01617059053159\\
-0.37908137231773	-9.29870882688784\\
-0.383263725714356	-10.4847117814363\\
-0.418449019319286	-11.5624206019383\\
-0.480721567994824	-12.4661411865085\\
-0.467958823138592	-13.0550519625346\\
-0.494636274143761	-13.5340392355825\\
-0.512820588315234	-13.9141490412693\\
-0.531169605824877	-14.1387411940332\\
-0.691200976497402	-14.3765568639718\\
-0.726939210777773	-14.5252745011274\\
-0.738619602120974	-14.5782333261826\\
-0.833526466333983	-14.6141333299525\\
-0.871957839338803	-14.6257117589315\\
-0.975466663565706	-14.5114960763969\\
-1.06597941098552	-14.3890568415324\\
-1.05320098068492	-14.303994103974\\
-1.045020588838	-14.1806637072096\\
-1.15918431365315	-13.9355676501405\\
-1.26600196117572	-13.6185293945612\\
-1.30305882368018	-13.3425205642102\\
-1.21746470852225	-13.1051921283498\\
-1.22756862844907	-12.9313019584207\\
-1.33029411923067	-12.8793892392925\\
-1.39109313940885	-12.8360745299096\\
-1.45674706075121	-12.7221774680942\\
-1.52745882655476	-12.6024019577924\\
-1.5817049039053	-12.4113450891831\\
-1.69287254924283	-12.2130441104665\\
-1.79119215511224	-12.0152401830636\\
-1.80513431321757	-11.8815362780702\\
-1.7843637260444	-11.8736480451098\\
-1.70985588241442	-11.8668676264146\\
-1.77754901890077	-11.8189539067885\\
-1.84908235365269	-11.6683078092687\\
-1.78416961373067	-11.4389872270472\\
-1.72832745722696	-11.1329156277226\\
-1.66481275242918	-10.8480627022538\\
-1.57759706179301	-10.6618803809671\\
-1.47530980671153	-10.5627274419747\\
-1.34839215801627	-10.5536754832548\\
-1.26334019954882	-10.5239627314549\\
-1.21477353441365	-10.4649999842924\\
-1.22157647197737	-10.4708813499002\\
-1.28504509887859	-10.5171666425817\\
-1.40044607645741	-10.5725313635433\\
-1.47550784182899	-10.5920196234011\\
-1.57857940755054	-10.5701872694726\\
-1.71915097841445	-10.5032411650115\\
-1.92626470254332	-10.4220490175135\\
-2.10162156747252	-10.3892960828893\\
-2.27216863033234	-10.4087500104717\\
-2.48637941538119	-10.4447284212299\\
-2.77361862799701	-10.4599137212716\\
-3.07154607889699	-10.5070470548144\\
-3.36783823312498	-10.4804431129904\\
-3.59305783814075	-10.3780195946787\\
-3.76904117827322	-10.1908205817727\\
-3.88486177781049	-10.0153695835787\\
-4.04263824575087	-9.84686273687026\\
-4.17112158794029	-9.7477980408014\\
-4.28930883314095	-9.65608924042945\\
-4.4218205984901	-9.52223334592931\\
-4.62562648455302	-9.32212157342948\\
-4.83583726134955	-9.05262647890577\\
-5.00180393106797	-8.77830098657047\\
-5.11669903642991	-8.51350884344063\\
-5.18070785204569	-8.3361951229619\\
-5.39556178392148	-8.17570691950181\\
-5.74073335236194	-8.10780005361519\\
-6.11163922852161	-8.02213436949487\\
-6.63534412197038	-7.94639711753995\\
-7.1696509847454	-7.84987649730608\\
-7.56827159021415	-7.71484415203917\\
-7.9557627696617	-7.55531668195538\\
-8.24398531633265	-7.46466962028952\\
-8.5142627697365	-7.36771373187794\\
-8.71106080447926	-7.32352354012284\\
-8.96625002692727	-7.28585099238975\\
-9.20988040811875	-7.23230391857671\\
-9.3947333354576	-7.14057352028641\\
-9.5969843116461	-6.99912155375761\\
-9.66118135639265	-6.89410096523808\\
-9.60299506841921	-6.76611372068816\\
-9.5745470383588	-6.63686960818721\\
-9.5754872303383	-6.54243430904313\\
-9.64255877102122	-6.48220685884064\\
-9.56274993746888	-6.39890882080676\\
-9.5687538689258	-6.30191568299836\\
-9.6843568203496	-6.24404411689908\\
-9.88058722252939	-6.1984852809532\\
-10.0872293640585	-6.13903529036279\\
-10.2429675962411	-6.0602588186077\\
-10.3367783883039	-5.96701176961263\\
-10.3554175975276	-5.85491961123896\\
-10.560143106124	-5.7620911878698\\
-10.7411156542161	-5.63206470713896\\
-10.8240195723141	-5.49010000041887\\
-10.8607862229441	-5.3440852913202\\
-10.9505039009393	-5.23515784039217\\
-11.1824882170733	-5.19387451340171\\
-11.3244882097431	-5.1088725679061\\
-11.4232264500038	-5.00335884561726\\
-11.4213107426961	-4.8474696337008\\
-11.37473525253	-4.66936767335031\\
-11.4317646587596	-4.52929316314996\\
-11.504789165422	-4.40947550885817\\
-11.6142283981922	-4.26757649346894\\
-11.7131479861689	-4.15814903670666\\
-11.9095421024397	-4.09712844268948\\
-12.098843088337	-4.0715166867948\\
-12.2250362284043	-4.05266669684765\\
-12.2615087733549	-3.9894088530073\\
-12.2659979801552	-3.93645100500069\\
-12.3075254290712	-3.88291962474\\
-12.4119793574015	-3.851373536914\\
-12.5503332848642	-3.7904794216156\\
-12.7360627230476	-3.67893039478975\\
-12.854411760966	-3.55097548634398\\
-12.85135196237	-3.4186794126735\\
-12.7770695966833	-3.2982764711567\\
-12.5691647062115	-3.15618921962439\\
-12.3140372668996	-3.00191569094564\\
-12.152894150977	-2.8716725508372\\
-12.1576961068546	-2.74456078632205\\
-12.2709892497343	-2.63266765136345\\
-12.3708716186823	-2.51904706627715\\
-12.413439245785	-2.4056715778276\\
-12.4249902239033	-2.27934608506221\\
-12.4454872841929	-2.1929147196751\\
-12.4938960916856	-2.11907451994279\\
-12.6492127624213	-2.08146961997537\\
-12.8859147277533	-2.07370001194524\\
-13.1098784278421	-2.05642060205048\\
-13.3687470379998	-2.0237058985467\\
-13.5488597832474	-1.9806157023299\\
-13.6415538974837	-1.93192648186403\\
-13.6953960680494	-1.90015001156751\\
-13.674942147498	-1.84168726556441\\
-13.7034764570348	-1.78407648030449\\
-13.7333696028765	-1.72656471589032\\
-13.772167635899	-1.67947549913444\\
-13.7973597657447	-1.62553725990595\\
-13.7479646720138	-1.52586961260029\\
-13.6657029133217	-1.38818627712773\\
-13.5224244921815	-1.25315098359487\\
-13.3837843128279	-1.15572353069871\\
-13.3454647064209	-1.11188823551707\\
-13.3765048980713	-1.05907549034329\\
-13.417303908105	-0.936349019819103\\
-13.5021901598164	-0.804482350865488\\
-13.5741470187318	-0.711594114819651\\
-13.6303117228489	-0.642233331532528\\
-13.6272636862362	-0.588469603601113\\
-13.4909411224664	-0.515624506335121\\
-13.370067615135	-0.466104900838771\\
-13.2759205500285	-0.457377449965433\\
-13.2886146657607	-0.518044118614246\\
-13.3851832969516	-0.608471570061702\\
-13.6198460261027	-0.607170588829938\\
-13.7814509447883	-0.553632354035097\\
-13.8518293605131	-0.534148041524139\\
-13.7951803394392	-0.566108825744367\\
-13.6818989959418	-0.609512747941064\\
-13.6123431336646	-0.662864710039952\\
-13.6040303847369	-0.66659314126945\\
-13.7123402053235	-0.663559808596676\\
-13.8316255270266	-0.66039020100645\\
-13.9663167093314	-0.625706866529642\\
-14.0724157258576	-0.552441179021901\\
-14.0714725606582	-0.476659804819992\\
-14.0600304136089	-0.403604902418367\\
-13.9693294225955	-0.333860785152544\\
-13.8538303936229	-0.284004901645376\\
-13.8250088224224	-0.216175489091113\\
-13.8362705941294	-0.138148037643701\\
-13.7941245284735	-0.057130389901645\\
-13.6910196192124	0.0818235307712765\\
-13.5011304219564	0.224942159455489\\
-13.3385901918598	0.36462647398459\\
-13.2867980283849	0.458005884150956\\
-13.3413568571502	0.570343140330092\\
-13.4063205718994	0.685439218675681\\
-13.338545107374	0.790517650526382\\
-13.2160696328855	0.89820686784372\\
-13.0142794403375	1.00113823920415\\
-12.8704617818197	1.11054608108951\\
-12.8106215794881	1.19837157048431\\
-12.9118235157985	1.31039411822955\\
-13.1710352804147	1.40265490143907\\
-13.4440901887183	1.45542451213388\\
-13.6703254662308	1.46555784286237\\
-13.6865225586237	1.45483725328071\\
-13.5474333295635	1.45698921470081\\
-13.3326882381065	1.48504705639446\\
-13.3017147101608	1.50722842941097\\
-13.4319980284747	1.53777646667817\\
-13.5372480317658	1.58328528731477\\
-13.6466500151391	1.60022352372899\\
-13.6473559024287	1.62219117085139\\
-13.5533206229116	1.63433038136538\\
-13.3263657139797	1.62388430272832\\
-12.9569902607039	1.65487351487665\\
-12.7006157519771	1.72444606411691\\
-12.5797167385326	1.83122253768584\\
-12.5081020243028	1.97985390938965\\
-12.451034377603	2.09962939748577\\
-12.3418265324013	2.16052645327998\\
-12.0646941802081	2.19830880679336\\
-11.7937000499052	2.26753821559981\\
-11.5584461361754	2.32697939872742\\
-11.4525814243391	2.40279998966292\\
-11.4773206710815	2.46333626672333\\
-11.5245559542787	2.53657352456859\\
-11.6326294880287	2.59406470317467\\
-11.6940039840399	2.59888725888495\\
-11.6587804345524	2.59403627526526\\
-11.5856579051298	2.56336372506385\\
-11.5676147610533	2.53203235420526\\
-11.6362274955301	2.51798627890792\\
-11.7935177298153	2.51514902301863\\
-11.9801961487415	2.53155784980923\\
-12.0793442071653	2.52704608674143\\
-12.1636638080372	2.49219804651597\\
-12.0785647747563	2.48125490955278\\
-11.9819471134859	2.50608432526682\\
-11.9159235860787	2.52188824672325\\
-11.8347578983681	2.55538432270873\\
-11.7876206379311	2.61585981939353\\
-11.7002823960547	2.67524413501515\\
-11.6517451417212	2.71020687795153\\
-11.5830392463534	2.76984707514445\\
-11.5275804108264	2.8430647242303\\
-11.5227597928515	2.89259805398829\\
-11.4802235435037	2.92973824575835\\
-11.4591294269936	2.98737549781799\\
-11.4358755186492	3.07895294357749\\
-11.3924019944434	3.17777450879415\\
-11.3560902277629	3.25627940776301\\
-11.3516441607008	3.29543038443023\\
-11.4089961145438	3.31506077448527\\
-11.4560098274081	3.34112743770375\\
-11.590053951039	3.39129409603044\\
-11.6483274908627	3.43214312254214\\
-11.6815716238583	3.45856763334835\\
-11.6751461216048	3.46672351220075\\
-11.5259461122401	3.5037450837154\\
-11.3746098350076	3.5740205820869\\
-11.2760421715531	3.63029509432176\\
-11.2515088249655	3.66125196101619\\
-11.2303686141968	3.66375980190202\\
-11.1753646626192	3.67155490202062\\
-11.1431538824942	3.68983530063255\\
-11.0380842732448	3.72346569510067\\
-10.9423029095519	3.7423029460159\\
-10.8679666145175	3.73855294433294\\
-10.8053156160841	3.74963138150234\\
-10.7553911022111	3.77685196259442\\
-10.6766058042938	3.82958725386975\\
-10.6876881543328	3.88894803383771\\
-10.7791038213992	3.89942253337187\\
-10.8110244227391	3.89901372030669\\
-10.7525028527952	3.88056372193729\\
-10.6950558120129	3.83052941397125\\
-10.6457626866359	3.79340490640378\\
-10.6452862234677	3.79992744501899\\
-10.6921950508566	3.81404803780948\\
-10.854351903878	3.83248627419565\\
-11.0112568163404	3.84542842939788\\
-10.9996175952986	3.87299019215154\\
-10.949166615804	3.887626470304\\
-10.8561607435638	3.85879607761607\\
-10.6871646806306	3.83600490700965\\
-10.5382147022322	3.81497744952931\\
-10.4848440955667	3.78095979784049\\
-10.5242382311353	3.74723233896143\\
-10.6012362685858	3.74082448903252\\
-10.6667499916226	3.76280978146721\\
-10.6777646681842	3.77126272519429\\
-10.6031793893552	3.75524997711181\\
-10.364517623303	3.73569116405412\\
-10.1291264552696	3.70363724465464\\
-10.0216892279831	3.67712450494953\\
-9.97283726112515	3.67256175770479\\
-10.0397402071485	3.68412645657857\\
-10.2029205958048	3.67175685658174\\
-10.3636264801025	3.59783235250735\\
-10.4742274564855	3.53848528861999\\
-10.596347060858	3.51999215518727\\
-10.643258824068	3.48846765125499\\
-10.6013333189721	3.47958431991876\\
-10.5387617559994	3.47723235803492\\
-10.4652068381216	3.46286471684774\\
-10.515170583538	3.4303951029684\\
-10.6779784221275	3.38887450741786\\
-10.9303166445564	3.36873921226053\\
-11.2381411720725	3.36654510217554\\
-11.4134274464027	3.36161961274989\\
-11.2473627445744	3.39121078977398\\
-10.929730387295	3.48219608325584\\
-10.6569352897943	3.54918628112943\\
-10.4302342919742	3.64490392161351\\
-10.3006656684128	3.72934313381419\\
-10.2899421243107	3.73466371554954\\
-10.3698450911279	3.72212057955125\\
-10.492938228682	3.69831175430148\\
-10.4240931155635	3.67343234080894\\
-10.177825460247	3.69745587367637\\
-9.85630878747678	3.68353724479675\\
-9.50984115226595	3.64856468929964\\
-9.31519899181291	3.66442841642043\\
-9.31632155063105	3.71776076859119\\
-9.40801371780096	3.77394508848003\\
-9.531153903288	3.79077156852273\\
-9.67699215458888	3.73579117831062\\
-9.71226372438318	3.66032745791417\\
-9.57570098428165	3.61859216877058\\
-9.33912059372546	3.63522844221078\\
-9.18111962898105	3.64785393079122\\
-9.15287549822938	3.68310588481379\\
-9.26265882043277	3.69712353220173\\
-9.3865470418743	3.6887058837741\\
-9.46728426802392	3.70946078674466\\
-9.46840878093944	3.69818823945288\\
-9.40063035254385	3.67968725690655\\
-9.28041172027588	3.64323334132924\\
-8.96712152630675	3.61233726202273\\
-8.56283818039239	3.64431667795368\\
-8.33023132062426	3.72070099325741\\
-8.29032740873449	3.80110100203869\\
-8.39509209464578	3.85505492546979\\
-8.4893401183334	3.91120198661206\\
-8.50287543091119	3.96577257736056\\
-8.39248916214587	4.00871767717249\\
-8.32843330794689	4.05319317181905\\
-8.29263233671001	4.03124709690318\\
-8.33062643163344	3.98599121149848\\
-8.4383529214298	3.91304708929623\\
-8.6643186083027	3.83825787375955\\
-9.03097646376666	3.78170296257617\\
-9.37369215722178	3.73599706911573\\
-9.57818820429783	3.7177902062734\\
-9.59034312005136	3.72598823846555\\
-9.41766370511522	3.72644412751291\\
-9.33419117273069	3.75986862650104\\
-9.31058821958654	3.79776372161566\\
-9.34395389930875	3.8000107793247\\
-9.47372447743135	3.78940782827489\\
-9.57054506563673	3.75269018435011\\
-9.65752644632376	3.75774606536416\\
-9.61450584262025	3.74895978441425\\
-9.41864601771037	3.78748919917088\\
-9.1144666110768	3.81597743782343\\
-8.76674013511807	3.79265587002623\\
-8.47926074383305	3.72540978824391\\
-8.28718133066215	3.65897547029982\\
-8.08166661916994	3.65375389772303\\
-7.71551170536116	3.66657841906828\\
-7.20430387235155	3.67984313123366\\
-6.67760291286543	3.72813921816209\\
-6.07667938400717	3.79050882657369\\
-5.40469310447281	3.81788529134264\\
-4.77161369487351	3.84796862976224\\
-4.24743919804984	3.87799608473684\\
-4.00868038161128	3.82076568697013\\
-3.91482448636317	3.77047843091628\\
-3.71041174203742	3.84570098390766\\
-3.33556370524799	4.03158921353957\\
-2.95312056675845	4.11876470902387\\
-2.69002841588329	4.06565392251108\\
-2.63779018059665	3.94758333879359\\
-2.62378429051708	3.82993726169362\\
-2.4718764468151	3.71784803914089\\
-2.46702056626479	3.61744705835978\\
-2.51190782031592	3.59461568851097\\
-2.50997056242298	3.59183529311535\\
-2.42351566605708	3.62839215409522\\
-2.07367056374456	3.70207156854517\\
-1.68138233396937	3.80437352610569\\
-1.62593528263125	3.79954509174123\\
-1.65428234329995	3.67750392240636\\
-1.5934725399403	3.55896078371534\\
-1.54035783588302	3.52139705770156\\
-1.31554215196885	3.57875587893467\\
-1.2236656872373	3.62650098052679\\
-1.34522647118451	3.66971470327938\\
-1.35769902125877	3.7220147076775\\
-1.25591471250735	3.71050293772828\\
-1.17388235982142	3.68948039354063\\
-1.07296569221744	3.64763039233638\\
-1.12781373060801	3.57704902162739\\
-1.1965872604473	3.50808138005874\\
-1.16346176523788	3.45279903037875\\
-1.19750490024978	3.45444020570493\\
-1.12925686219744	3.47695098671259\\
-1.02936176298296	3.51307843245712\\
-1.07472450753637	3.54024313945396\\
-0.994929409348497	3.54382549547682\\
-0.760512743072183	3.56369510351443\\
-0.571466666080204	3.56755099109575\\
-0.526111763920269	3.59268923366771\\
-0.676921567934401	3.59969314874387\\
-0.77083627514395	3.57103334221185\\
-0.674522549644405	3.53108824000639\\
-0.527685294053335	3.52242255210876\\
-0.428350001662586	3.54121764968423\\
-0.429657843272092	3.5941656851301\\
-0.481735294518134	3.58953823295294\\
-0.457639217538777	3.50917156537374\\
-0.382900002373693	3.36025195262011\\
-0.334124511781185	3.22286273685156\\
-0.312573532060282	3.11344999191808\\
-0.33753235588608	2.99827841917674\\
-0.336322552157	2.89318429956249\\
-0.239979413427029	2.89007548023673\\
-0.168285295109301	3.05391763939577\\
-0.17862647171041	3.23209803010903\\
-0.144182353937889	3.30283724326713\\
-0.0679705894059118	3.26389410682753\\
0.0411931347722808	3.21540489617516\\
0.095976468851315	3.2048323505065\\
0.051652938876228	3.22365490128012\\
-0.0244431387742653	3.24306764789656\\
-0.0575107853384871	3.28034313987283\\
-0.0443049031401089	3.35069313703799\\
0.0577274518014461	3.43276470315223\\
0.121610784373593	3.52739607119093\\
0.142533332401631	3.56508627592348\\
0.154388234421026	3.48612940545175\\
0.153091176139081	3.37983431535609\\
0.146996078136213	3.3618862769183\\
0.11681078451083	3.3909274596794\\
0.0582823535317884	3.37144510418761\\
0.109809805766917	3.37089216007906\\
0.237291178099957	3.42611471344443\\
0.355141177152594	3.49350294879838\\
0.442609807111177	3.55559608048084\\
0.506886278406954	3.60152451197306\\
0.521255886839593	3.64823921988992\\
0.596531377593968	3.66619608449001\\
0.707371573858693	3.60319118406258\\
0.813786279081422	3.56196863043542\\
0.918733338989756	3.55519509782978\\
0.948534319688584	3.53289019360262\\
1.06643432046415	3.49171960120108\\
1.20875686702921	3.49688626738155\\
1.29291666927291	3.52269705604104\\
1.32772843715023	3.50848038523805\\
1.4101656914926	3.47419999627506\\
1.47307941668174	3.45140587582308\\
1.54568921701581	3.39844018805261\\
1.57038725591173	3.32152843007854\\
1.48065391971784	3.30412156441632\\
1.46233039071747	3.32884411250844\\
1.47379019710363	3.31745882595287\\
1.52879313189609	3.29620000427844\\
1.55445587664258	3.30639118306777\\
1.46848234797225	3.34963627890045\\
1.40538136485745	3.3800470642015\\
1.4276813663104	3.40194804060693\\
1.47875489645145	3.46704314269271\\
1.48110391783948	3.51018138025321\\
1.45301176023249	3.47928137872733\\
1.43658529046704	3.45506176761552\\
1.49969313395958	3.44194313591602\\
1.59383137027423	3.41028430882622\\
1.58223235198096	3.40174018635469\\
1.57250097978349	3.43718724624783\\
1.56151274898473	3.50515979879043\\
1.63217255005649	3.5110960707945\\
1.73612549141342	3.48189705493403\\
1.76795294354944	3.48398333437302\\
1.69215784236497	3.43891960499333\\
1.67147058482264	3.35751764447081\\
1.67947842677434	3.3265627412235\\
1.68835587945639	3.34626470360101\\
1.65879509729498	3.38027352445266\\
1.61836960619571	3.40622646668378\\
1.64230293736738	3.40764902152267\\
1.67267548570446	3.35908530272689\\
1.61382646537295	3.26688628103219\\
1.54745685820486	3.20736471344443\\
1.47302156453039	3.19336667247847\\
1.39064313383663	3.17573039204467\\
1.37640587722554	3.17777156829834\\
1.35815783692341	3.23395196129294\\
1.30187842425178	3.26740294344285\\
1.26390489409952	3.25935882680556\\
1.26307548144284	3.2640431394764\\
1.26522744169422	3.28811372962652\\
1.25862058120615	3.29964902354222\\
1.22713724655264	3.3419892133451\\
1.18257156072878	3.40746764575734\\
1.18366763989131	3.43884803734574\\
1.21456960252687	3.39888529684029\\
1.25950293564329	3.34592843523212\\
1.2915745085361	3.32687254980499\\
1.24840294299465	3.26870000128653\\
1.20053039571526	3.20687843304054\\
1.18608529916873	3.17603038806541\\
1.14539608147507	3.12998332930546\\
1.13312941519361	3.05728431308971\\
1.10709216043937	3.0021392177133\\
1.01876078567961	2.99279509338678\\
0.986495100326982	2.96741470168618\\
0.89721372761928	2.9815480335086\\
0.839854903756549	3.05780980166267\\
0.768074510819918	3.19603529163435\\
0.716149996984385	3.23670097893359\\
0.721963720670079	3.25091078234654\\
0.733230386020652	3.26916568887\\
0.779959797731363	3.2315588277929\\
0.759490189471227	3.20874020866319\\
0.744175483655257	3.22800589309019\\
0.727243131665768	3.24561961491903\\
0.709278427593994	3.25529608539506\\
0.755634309997892	3.2468598169439\\
0.776904898330423	3.23488433220807\\
0.789428426865854	3.15943923651003\\
0.792751957023261	3.07010001294753\\
0.758432350103177	2.99740393956502\\
0.713815684192905	2.94262158636953\\
0.672783332493375	2.9378137401506\\
0.620932351505639	2.9998853113137\\
0.597269607013931	3.07461079896665\\
0.565159801247657	3.11032452302821\\
0.554872547878939	3.09843824891483\\
0.531123528147445	3.07790883849649\\
0.468689214219065	3.01058433102626\\
0.416321565561435	2.95334806161768\\
0.362413722948701	2.93623531565947\\
0.322428429827971	2.92037060681511\\
0.300766663954538	2.92905198359022\\
0.300770585735639	2.9639147309696\\
0.297821566462517	2.99981865695879\\
0.31243333118219	2.99773924490985\\
0.336818626260056	2.96453139828701\\
0.323024509511158	2.93379806537254\\
0.303905882890902	2.89677649853276\\
0.320407843838135	2.87026669464859\\
0.288177451593619	2.91385296279309\\
0.23818725676221	2.95252452644647\\
0.224569610411338	2.97880589260774\\
0.258036277348212	3.01624510334987\\
0.304819609787242	3.04256666875353\\
0.350829413598951	3.02191568355934\\
0.343278432812761	3.0003303827024\\
0.291438236467394	2.96531468746709\\
0.273053923019153	2.94113233977673\\
0.267792157920114	2.94190292264901\\
0.263139216868462	2.95139017759585\\
0.227761764462818	2.93771468891817\\
0.233992155659578	2.94145685083726\\
0.264045096952103	2.94320488911049\\
0.317121567551558	2.90766174652997\\
0.322059802035344	2.89650782416849\\
0.289085291526919	2.85372448902504\\
0.255441173235429	2.82535096243316\\
0.227133331217748	2.82064802506391\\
0.219021566887843	2.82523626439712\\
0.222123527716772	2.81461372094996\\
0.191398038054068	2.80942155800614\\
0.147654900929945	2.81514901273391\\
0.13069215531954	2.81152939796448\\
0.116093136132786	2.82022841771444\\
0.108392156057936	2.82208919525147\\
0.0988137247040868	2.81171076905494\\
0.0851029398504133	2.80857646231558\\
0.0761264695365932	2.79565195943795\\
0.085585294305073	2.78323725158093\\
0.0837715691384659	2.78484411800609\\
0.104407843380399	2.7920196056366\\
0.12326764744049	2.78751861815359\\
0.0985735292299925	2.79893822295993\\
0.0945372549113909	2.81472646021375\\
0.116615686761946	2.81353528359357\\
0.105089215283264	2.81693136458303\\
0.0872078430701924	2.81169019025915\\
0.0899137251362132	2.81632450982636\\
0.129179410942301	2.79717156700059\\
0.18635588257537	2.77764901226642\\
0.170051961498079	2.75704802485073\\
0.17645000041846	2.71004606228249\\
0.183569607525772	2.68388723392113\\
0.159762745385296	2.67258626339482\\
0.144917647034733	2.6863637157515\\
0.166200980315825	2.69496567576539\\
0.174605882260948	2.68507939693974\\
0.166871568069373	2.69440782771391\\
0.216857842872759	2.68344116210938\\
0.239154901821166	2.68853037497577\\
0.21228627434603	2.69527351155001\\
0.170856863091353	2.71442350920509\\
0.150871568208779	2.73092841868307\\
0.138202940182322	2.73153430574081\\
0.146714704937539	2.71233038575042\\
0.128152939783154	2.7112235251595\\
0.114660783132136	2.69528430349686\\
0.133479411028983	2.67345096784479\\
0.139287254234374	2.67704509052576\\
0.132249019592635	2.66512254406424\\
0.137984313938182	2.63978038815891\\
0.148992157732958	2.63244411758348\\
0.143621569576984	2.59464314170912\\
0.154581373635059	2.54862647664313\\
0.157587255885386	2.53766274685953\\
0.168816667748615	2.5314058860143\\
0.183106863428382	2.56826078424267\\
0.17586764756718	2.61687451250413\\
0.182612745730462	2.64169117516162\\
0.186354902244228	2.62265490550621\\
0.19198627486898	2.57757843943203\\
0.160510784215933	2.53660588872199\\
0.101722549080995	2.51633138048882\\
0.0822833331082673	2.50093334328895\\
0.0848676461689905	2.52653334187526\\
0.0722921557322729	2.53664902612275\\
0.0718833327329918	2.53361471260295\\
0.0671225486177147	2.55502451868618\\
0.0587245103738764	2.56891275153441\\
0.0994049021243757	2.54838432283962\\
0.13001666747618	2.5684774646572\\
0.102397060021758	2.60614118622799\\
0.0981029422186753	2.64802451928457\\
0.111875491582003	2.70801177211836\\
0.166929413619287	2.71187745356092\\
0.222390197107897	2.68570882198857\\
0.227030393210988	2.66446372340707\\
0.174092157762132	2.60930882248224\\
0.182563726114584	2.5554941144644\\
0.200574509251644	2.52925784447614\\
0.2035460779626	2.48603823605706\\
0.218087253635567	2.45117842917349\\
0.182639214648482	2.47068234518463\\
0.160199018834414	2.46442450261583\\
0.168258823180462	2.43912352300158\\
0.227452941403231	2.44918234208051\\
0.224411764729987	2.44408234895444\\
0.223042156857749	2.41505980257894\\
0.193631372998889	2.40740392021104\\
0.172908823517169	2.38966666483411\\
0.178273529928251	2.38214509393655\\
0.148889216667443	2.4199568640952\\
0.0754578446092851	2.46411568277022\\
0.0714274524510199	2.4679509751937\\
0.129242158257494	2.48850784114763\\
0.11895882480723	2.46810490009831\\
0.16705294300382	2.4155774490506\\
0.167301961786899	2.40467745182561\\
0.0685598048582381	2.37520587678049\\
0.0521127453585173	2.34848136294122\\
0.0730450985880167	2.40385293493084\\
0.0724264709644165	2.44578038711174\\
0.133356862847565	2.44737450281779\\
0.173714705596806	2.48187057878457\\
0.174228431602173	2.45408037830801\\
0.215750980811814	2.41109998787151\\
0.226140196617766	2.40935096319984\\
0.16875882448592	2.37480685290168\\
0.154970589422566	2.3373529326682\\
0.153451961173	2.33220979045419\\
0.172050980211911	2.30590684507407\\
0.214521568670285	2.27928332253998\\
0.223167647224139	2.26878822083567\\
0.178699019091094	2.25174998302086\\
0.160648038282114	2.2511235148299\\
0.166918627264928	2.2824372473885\\
0.126269608375379	2.33923235360314\\
0.147231373063964	2.38421078523\\
0.153100980194651	2.39319705963135\\
0.110235294368228	2.35754314123415\\
0.129577451280556	2.31843725606507\\
0.130244117983453	2.30286274704279\\
0.0908215693335103	2.29009118267134\\
0.100506863050053	2.29484804938821\\
0.095952941675433	2.33247942550509\\
0.09232450980127	2.3537451098947\\
0.186466667750923	2.36312647894317\\
0.217285295459898	2.36501569373935\\
0.222034314592533	2.29790392342736\\
0.276001960970461	2.22622450660257\\
0.266482352388694	2.18787842872096\\
0.25748627448418	2.17527352594862\\
0.290696077395742	2.22776273886363\\
0.307962743601963	2.28239410998775\\
0.366640193132209	2.30712842473797\\
0.439985291338434	2.33522352985307\\
0.432891173982153	2.32200392087301\\
0.489470585888507	2.28402058283488\\
0.529932350504632	2.28186764202866\\
0.486529408278418	2.24404803911845\\
0.511980388240487	2.21110882478602\\
0.556648035698077	2.24920784492119\\
0.55374411318232	2.2525921569151\\
0.58096568242592	2.23521078801623\\
0.616933331039606	2.2646451066522\\
0.655424509708788	2.26838236462836\\
0.68218823756073	2.26696569545596\\
0.699205885476925	2.28288530134687\\
0.65590098310335	2.25990294475181\\
0.677148043378895	2.24894803879308\\
0.682366670200638	2.24557450705884\\
0.659488239562979	2.22058529479831\\
0.714492161192146	2.22435784106161\\
0.735375494787506	2.25700097925523\\
0.716377455083763	2.25466078870437\\
0.787471574165073	2.29286568772559\\
0.826435300503291	2.29930391966128\\
0.847683338411883	2.23691078260833\\
0.894468627870083	2.23137156636107\\
0.816656860796844	2.20197941508948\\
0.820167645081586	2.15174117509057\\
0.862273527272776	2.17256960681841\\
0.802091174412008	2.17238921511407\\
0.784534311323774	2.16869412216486\\
0.799112741415407	2.21609509926216\\
0.776340192585599	2.20244705677032\\
0.851216663624726	2.19580294337927\\
0.912177444965232	2.23217353166318\\
0.860943130710546	2.26091667016347\\
0.860523522192357	2.31067156557943\\
0.869249014877805	2.34173822870441\\
0.871397055247251	2.29875783359303\\
0.941195095871009	2.28132449879366\\
0.924246076129231	2.25440391138488\\
0.880086271640132	2.18236273644017\\
0.962430391095432	2.17669018577127\\
1.03053823507884	2.16896077698352\\
1.03014607800572	2.17912646134694\\
1.05427450686693	2.23267057596468\\
1.00898136972797	2.22415488607743\\
0.997167645643155	2.20039900377685\\
0.991075489085679	2.18274900726243\\
0.929885292389229	2.11359705177008\\
0.917285292391099	2.08570391757815\\
0.891160781111787	2.11266077967251\\
0.848619603862365	2.12261274515414\\
0.903256859045987	2.19879314011218\\
0.921798032945862	2.2811401942197\\
0.851648032738297	2.27650882449805\\
0.831655874044872	2.28944117648929\\
0.786651955004416	2.26566765121385\\
0.734729406369083	2.21171373245763\\
0.721699014598248	2.21542745711757\\
0.688507837407729	2.21576863176682\\
0.749012736421005	2.21075490409253\\
0.850226462179539	2.26568431246514\\
0.851394108989659	2.27945294099696\\
0.835708815239224	2.30279999854518\\
0.801516658060399	2.31030097895977\\
0.720658816068488	2.23079313250149\\
0.681096072984384	2.20998333014694\\
0.655375484559758	2.18064117431641\\
0.59886470068173	2.12384999733345\\
0.592991170309045	2.12143333051719\\
0.5422676421848	2.12303235016617\\
0.511693130959483	2.12895294030507\\
0.481600976019513	2.15376960530001\\
0.331525489030515	2.16227255148046\\
0.221102940831698	2.16396079110164\\
0.144315684689026	2.21067942123787\\
0.0680294108449244	2.18248334585452\\
0.0898696072034391	2.17234314656725\\
0.09377058730552	2.18943530437993\\
0.0755813718207327	2.16217353764702\\
0.0483401950960066	2.18439510055617\\
-0.0318058835817318	2.21198333712185\\
-0.0806549024932525	2.2143137291366\\
-0.0544009810934464	2.21830882278143\\
-0.0925745097372462	2.18797157091253\\
-0.124700000436575	2.16405392394346\\
-0.109899020333793	2.16430882612864\\
-0.0989039225649893	2.1187598027435\\
-0.0182049025544057	2.11220686108458\\
0.0220274499197509	2.10979803636962\\
-0.0385117656642608	2.07299999863494\\
-0.0456686293268029	2.07454999755411\\
-0.0657784339296175	2.05681863018111\\
-0.0672352955877489	2.04283431932038\\
-0.0366127457944494	2.05661569155899\\
-0.0318196096512325	2.0572911828172\\
-0.0140911783913479	2.0966500043869\\
-0.000541177870450073	2.13396078698775\\
0.0074049018359944	2.09012156841802\\
0.0296901971576553	2.06223823276221\\
-0.00677450877778669	2.04396372215421\\
-0.0385401944319407	2.04551764329274\\
0.0194980409361568	2.09939999673881\\
0.0477500023941199	2.11898921284021\\
0.102344120103939	2.13833332295511\\
0.153799022967909	2.15546861583111\\
0.165198042112238	2.1153411654865\\
0.196710787275258	2.07017253894432\\
0.188561768362335	2.0366392065497\\
0.147920592012359	1.97587940505907\\
0.202659805469653	1.96484215119306\\
0.244078431935871	2.00169509298661\\
0.265311763713173	2.02025195430307\\
0.307311764543912	2.02811763800827\\
0.291971568392553	1.97286371623769\\
0.303741176640067	1.92600391191595\\
0.278580391825195	1.92467744210187\\
0.251192157001545	1.90318823094461\\
0.254420587875168	1.92768234832614\\
0.250927451386244	1.94271175884733\\
0.277322548505503	1.97544999332989\\
0.324320587101301	1.99115097405864\\
0.301666665539218	1.93867842706979\\
0.28437549059334	1.91128528936236\\
0.230605883094683	1.91884117617327\\
0.159791176563458	1.91638823467142\\
0.170948039557712	1.93491961091172\\
0.149140196541945	1.9400176429281\\
0.132003921942384	1.9433421515951\\
0.133804902397827	1.93534607396406\\
0.114255882617013	1.89113137184405\\
0.102781373094402	1.88519705393735\\
0.0691078435629606	1.89296372264039\\
0.0162205886022717	1.88571274280548\\
-0.0167372534964599	1.86907156308492\\
-0.0308245085910255	1.86525979696536\\
-0.00300588035116009	1.88905980072769\\
0.0553941190900171	1.90782941088957\\
0.0678911777761052	1.89136961160922\\
0.0835450994690843	1.86316275129131\\
0.0827794134178582	1.85183726105035\\
0.0639607857401464	1.82227745710635\\
0.0863029427242045	1.81693725959927\\
0.103848040176957	1.80452745334775\\
0.09773921657938	1.82075784486883\\
0.124407843175326	1.85998333435433\\
0.162496079252485	1.86742157094619\\
0.204452941961148	1.89943137589623\\
0.191252941302225	1.9103686318678\\
0.142611764371395	1.85723137388042\\
0.124308823662646	1.8150921569151\\
0.0957960784435272	1.75034215403538\\
0.0547029405247931	1.76127646717371\\
0.0820686266410584	1.78733039136026\\
0.0891235285237724	1.80421568599402\\
0.0979009801384938	1.84780588103276\\
0.0934647054037116	1.86561764455309\\
0.100535294063864	1.88309607786291\\
0.127648038739412	1.85039313634237\\
0.160075489856193	1.8022843131832\\
0.190602940785717	1.76330392033446\\
0.21145784238116	1.75812058355294\\
0.240286273813313	1.75797254197738\\
0.264303920429894	1.80016372250576\\
0.264190195059842	1.81851078248491\\
0.248576469468318	1.83195392057007\\
0.27273725371753	1.82942646858739\\
0.271713723999211	1.79721078685686\\
0.295354900552946	1.76721176680396\\
0.273874508034365	1.74811176575866\\
0.235963724115316	1.70958529851016\\
0.227662744402301	1.71889902446784\\
0.213947058235313	1.74378529833812\\
0.21318333311116	1.78111667375939\\
0.177440196134187	1.80050588939704\\
0.180747059196708	1.76976765253965\\
0.225350001137521	1.76857451247234\\
0.236633334678652	1.75154509848239\\
0.234993139103822	1.75326176601298\\
0.236925491885118	1.7590401932305\\
0.235837256321318	1.76182744666642\\
0.247314707289322	1.78124117266898\\
0.249290197991821	1.7901235257878\\
0.248533334870658	1.79021764269062\\
0.242061765841665	1.75357548395793\\
0.248862746897537	1.71388626799864\\
0.263493138360882	1.69634999013415\\
0.263709804819276	1.70566175731958\\
0.225675491661783	1.71849999474544\\
0.191203922845934	1.7451627441481\\
0.178202941949826	1.76763725514505\\
0.172824511277106	1.7687656879425\\
0.158950001813983	1.7406303952722\\
0.156118630312894	1.66590490528181\\
0.178250983183948	1.63970588702781\\
0.153988238095361	1.6483343185163\\
0.14860490453886	1.65790098788691\\
0.181626472622156	1.67925882806965\\
0.191887255831092	1.70223824183146\\
0.196252942523536	1.73645785275628\\
0.198348040802076	1.75349902405458\\
0.235607844777405	1.74514019723032\\
0.260418626662417	1.69772058608485\\
0.245356861848895	1.63524019250683\\
0.252888234204375	1.61464803592831\\
0.272630390528517	1.59739999677621\\
0.239599997451638	1.60493136971605\\
0.242834310850822	1.60751371874529\\
0.287056859893103	1.61672351991429\\
0.280771565587059	1.67652842460894\\
0.276452938514743	1.71449803487927\\
0.291299997974991	1.72923235215393\\
0.314394116200799	1.71102156475478\\
0.318538234185647	1.67188627345889\\
0.30389901893396	1.61463529222152\\
0.293070588881771	1.57754313712027\\
0.330069608657675	1.58864215542288\\
0.358095099419063	1.60471960843778\\
0.407008825783051	1.63548921486911\\
0.423395100250548	1.67205196151546\\
0.423762747250936	1.69761372898139\\
0.43406568854755	1.6683666694398\\
0.434640199019044	1.61935392664928\\
0.441936277948758	1.53833333534353\\
0.457039217811589	1.49038235463348\\
0.455479412759636	1.46975195992227\\
0.446095098878312	1.48470392063552\\
0.454048040861666	1.55265686324998\\
0.455902942903705	1.5830725478191\\
0.435442158906702	1.61141568656061\\
0.387960785442927	1.57965195997088\\
0.389599019688937	1.53680784445183\\
0.447136273415869	1.51473235032138\\
0.468282351735979	1.54863725339665\\
0.485999998290151	1.60206078197442\\
0.509598036680722	1.62503136957393\\
0.521627447842369	1.6290754851173\\
0.4907911759533	1.58267646560482\\
0.516626469426281	1.55086078012691\\
0.54633431194188	1.57409019213097\\
0.57097548771451	1.57097646886227\\
0.646749997338595	1.59948137344099\\
0.740242152174081	1.61508333332398\\
0.785613719602777	1.6519284306788\\
0.765658817902851	1.68027941035289\\
0.678676466010716	1.63957941415263\\
0.669818622453307	1.54329117665104\\
0.682035290727428	1.46458431143387\\
0.657792154370862	1.45174803979257\\
0.664273527067374	1.49579607914476\\
0.647847056717557	1.54556470934083\\
0.626435291606421	1.58802157231406\\
0.61650587947053	1.59238431675761\\
0.555979409565528	1.52515294446665\\
0.49321372303016	1.47289509925188\\
0.412078431131793	1.42532647298832\\
0.393738236862655	1.44483529527982\\
0.437065687322733	1.45892548970148\\
0.487063725570253	1.48174019362412\\
0.53589902029318	1.53718529028051\\
0.525259803031005	1.56342646654914\\
0.553930391685343	1.61254116951251\\
0.577859801952453	1.59102842503903\\
0.58972450678109	1.54359312852224\\
0.612273526761462	1.51825587305368\\
0.597539213431232	1.51537253926782\\
0.582180390536201	1.56920096920986\\
0.607575488221996	1.56672155623342\\
0.609349998042864	1.50429606832126\\
0.599210781647878	1.45254999092396\\
0.583931370108735	1.44191959836319\\
0.539895097451175	1.47836861467245\\
0.519175489780073	1.48943430112273\\
0.556647059124182	1.44772646050243\\
0.54330196074557	1.44762842138024\\
0.49202254914916	1.44497940163402\\
0.448001959781144	1.46548038414296\\
0.445598039447385	1.45694116912052\\
0.430035294467291	1.38941763823523\\
0.430278431455258	1.38338921277546\\
0.404970587664923	1.40549803642081\\
0.427007841471327	1.51664411904765\\
0.486746079539515	1.57416176795959\\
0.557265689135438	1.58292353620716\\
0.596562748021611	1.58497157751345\\
0.563223530424247	1.51621863655015\\
0.536131374551641	1.4932549104971\\
0.543385294882361	1.44485687274559\\
0.543188236276025	1.40455588990567\\
0.538112746940825	1.41261863241009\\
0.546852942543588	1.4228254942333\\
0.601451962356519	1.44325980777834\\
0.662906865033494	1.45373627543449\\
0.705567649813305	1.46553235486442\\
0.692450003343515	1.48731763982305\\
0.601305884008944	1.46482548117638\\
0.554442157175657	1.45090783402032\\
0.52233235316246	1.4403548924362\\
0.587151961411377	1.45410489393216\\
0.618915685663666	1.51506960099819\\
0.597678431520905	1.5063892094528\\
0.668723530702147	1.50037058252914\\
0.756370593008457	1.43997450523517\\
0.807315690625532	1.43231960225339\\
0.818887257473726	1.44057548016894\\
0.760272551081417	1.43192155892942\\
0.748663726837977	1.44701469149075\\
0.776143140515641	1.39475195285152\\
0.796869610828877	1.36972548301313\\
0.815148042195348	1.34668332542859\\
0.788819612031254	1.32906176149845\\
0.759683877079064	1.34556563741931\\
0.708610085224238	1.36723747432412\\
0.657536293369413	1.38890931122893\\
0.606462501514588	1.41058114813374\\
0.555388709659763	1.43225298503855\\
0.504314917804938	1.45392482194336\\
};
\addlegendentry{human}

\addplot[only marks, mark=*, mark options={}, mark size=1.5pt, color=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0.339559879918129	2.3346207379216\\
0.338335554332979	2.29604675210979\\
0.33711122874783	2.25747276629797\\
0.33588690316268	2.21889878048616\\
0.334662577577531	2.18032479467435\\
0.333438251992381	2.14175080886254\\
0.332213926407232	2.10317682305073\\
0.319503922672833	2.07970293129192\\
0.322012746012678	2.05809999213499\\
0.325276471820532	2.04272548591389\\
0.321442157705771	2.04270098022386\\
0.28745294174216	2.04416274089439\\
0.254460785337085	2.04707254849228\\
0.27270392228064	2.05691372880749\\
0.291090195834198	2.05928922167011\\
0.30357058859412	2.06313334259332\\
0.279542156933423	2.05937843696744\\
0.254403921592907	2.03244804401024\\
0.221385294096727	2.02515490148582\\
0.217604901002464	2.04419705680772\\
0.186855882415365	2.04827352832345\\
0.223392155395784	2.09021470125984\\
0.260691174753375	2.10132646326925\\
0.267422548321751	2.08310391856175\\
0.289846077479203	2.05544313496234\\
0.276358822753251	1.98635587972753\\
0.257095097536769	1.95781666391036\\
0.221180393040984	1.95649803386015\\
0.212620587827747	1.96083038460975\\
0.271081371954186	2.00150881795322\\
0.31477941049482	2.01989803127214\\
0.359959803603809	2.04610293285519\\
0.361682352984288	2.05231371580386\\
0.345175490659826	2.03133920594758\\
0.348313726630865	1.99305293373033\\
0.361049021868145	1.93995587732278\\
0.347340198051111	1.92716273840736\\
0.32520294291716	1.94853234758564\\
0.354498040880643	1.97709999364965\\
0.370971568074881	1.98047645886739\\
0.398181371536909	1.95274606639264\\
0.384649999585806	1.93140292868895\\
0.32316960803434	1.92119116409152\\
0.306611764956923	1.92866077610091\\
0.28891568470235	1.94159901609608\\
0.292069606702117	1.95534607943367\\
0.330058821276122	1.95316764887641\\
0.396151959603908	1.93707353227279\\
0.389723528030456	1.89691961045359\\
0.366648037333553	1.85044510224286\\
0.337930390045193	1.79913333467409\\
0.27919705728909	1.76976470736896\\
0.225306863093055	1.77485098908929\\
0.209524510483093	1.78372255844228\\
0.201881373136797	1.80087549896801\\
0.262581374222303	1.82586471590341\\
0.294491178063931	1.83732647872439\\
0.28456568814741	1.81813039616042\\
0.242842157626999	1.77783235498503\\
0.175590199527933	1.74710686884674\\
0.0940254910794251	1.7645911784733\\
0.0988490200400644	1.8194696096813\\
0.108107844586758	1.87498137530159\\
0.137998040646826	1.89040686803706\\
0.183870589534076	1.91334216267455\\
0.205063727291703	1.91458529350804\\
0.207926472639848	1.89056568285998\\
0.17936863000596	1.84075391993803\\
0.166262747856843	1.76807352608325\\
0.12284608180726	1.68804705844206\\
0.0746607874958393	1.65784215459637\\
0.0912529442952398	1.6829107836181\\
0.139094119736304	1.73894509380939\\
0.171608826866848	1.81223921916064\\
0.204779414450932	1.86865490558101\\
0.23268039447858	1.90612844158621\\
0.265031374516148	1.8755225574269\\
0.254473531874371	1.79410785086015\\
0.235707845246675	1.73733824608373\\
0.247453923538035	1.71086275811289\\
0.278286277499123	1.71829707014794\\
0.264157845090856	1.74076177559647\\
0.297557845109088	1.77298040249768\\
0.356948042160594	1.81726177299724\\
0.343808826698246	1.84554510724311\\
0.297445101973911	1.82843137956133\\
0.302681374400124	1.74656274622562\\
0.359007847276242	1.67794215562297\\
0.33959412127368	1.58142156431488\\
0.336489218761962	1.444030388021\\
0.350859806434635	1.37357450459226\\
0.3210931393117	1.36334411062154\\
0.285963726478775	1.45890391099395\\
0.281825490106427	1.65772842184878\\
0.340099019466388	1.82292547639386\\
0.348700979480282	1.87324508257648\\
0.365540194172211	1.79189606500315\\
0.471396076778297	1.63287743642086\\
0.53630391998883	1.49926469307941\\
0.511159802487978	1.50201763644559\\
0.429400976831732	1.6031578340312\\
0.371752939691457	1.76198233832952\\
0.338689214743984	1.88805488717067\\
0.293869606997617	1.90834312317162\\
0.283487253146721	1.85636175293293\\
0.291618626601263	1.6700931287955\\
0.288552941115317	1.43596273807663\\
0.240947059373937	1.27957940716114\\
0.233725489025899	1.25402353003658\\
0.178961765518704	1.37678823781693\\
0.0680725492546152	1.5892892157038\\
-0.0219656871951313	1.71014313575099\\
-0.0319764711391911	1.64722156729184\\
0.0195931367731343	1.52687058466322\\
0.0833088222973268	1.4709970597543\\
0.112907841294894	1.51538333325994\\
0.143700979179794	1.59142058795574\\
0.152777450127235	1.66798235271491\\
0.124593136581026	1.73029215429343\\
0.1277764697477	1.78353921338624\\
0.0958745094134892	1.80158724971846\\
0.0160196074604185	1.74266273601382\\
-0.00222058871797483	1.63366371626947\\
0.0556098031354886	1.49767352202359\\
0.0764264702504757	1.41540881699207\\
0.0838392151921403	1.41094215009727\\
0.0949833333200099	1.43873528873219\\
0.123223529142492	1.48048823020038\\
0.158260785189329	1.51259803771973\\
0.165538235439681	1.55096764190524\\
0.222327450326845	1.59049901541542\\
0.261503920543428	1.56397842893413\\
0.277907842514562	1.51299411642785\\
0.263809803690688	1.42446960764481\\
0.255763725359358	1.37031372731515\\
0.270569608236352	1.36691176533407\\
0.297575491352701	1.4066627480674\\
0.334990195528257	1.49184314168844\\
0.30409901958032	1.55253529775084\\
0.291932352800287	1.59229412024804\\
0.274675490845944	1.57791274428075\\
0.217932351700523	1.52827843022989\\
0.107962743945274	1.46049705900106\\
-0.0199970593858583	1.40142843295254\\
-0.0736676468787824	1.38456372646432\\
-0.0457294124233372	1.41141176683938\\
-0.0344127460437662	1.46530980339237\\
-0.0162696087477254	1.52137059090184\\
-0.033848040682428	1.53213921832103\\
-0.106857843697071	1.53460784402548\\
-0.173749019410096	1.50188235324972\\
-0.248478430158952	1.43253333194583\\
-0.278506861013525	1.37290686135199\\
-0.283295096354742	1.34120097931694\\
-0.209169605929477	1.34432940973955\\
-0.0615176443083614	1.36608039280948\\
0.0580362769610742	1.41209215860741\\
0.129041176362365	1.44126274655847\\
0.132375490431692	1.46076274736255\\
0.163520589032594	1.49616372585297\\
0.188739215772526	1.50589607509912\\
0.19456862818961	1.47779117612278\\
0.218687255665952	1.41835980321847\\
0.30147450965117	1.36905882522172\\
0.454538232336442	1.37766372690014\\
0.509229408540562	1.41925490253112\\
0.483157840429568	1.47432157221962\\
0.452874507316772	1.51515098763447\\
0.409523526754449	1.49658823831409\\
0.333446077125914	1.45414901831571\\
0.294227451086044	1.35079117616018\\
0.270055881646626	1.28636078594946\\
0.289942157217393	1.23007059184944\\
0.318021568013172	1.23249313965732\\
0.377568624621513	1.33228529288488\\
0.441145096120297	1.4294774447586\\
0.416529409806518	1.52708234944764\\
0.396017645284826	1.55018823257848\\
0.387555881677305	1.50616470125376\\
0.405908822648081	1.42212940460327\\
0.414288234549994	1.29841469861019\\
0.409776469927701	1.23401176042891\\
0.447263724387477	1.21686470498532\\
0.455045096446102	1.26799803962201\\
0.455230390742038	1.3358009798434\\
0.439519606656212	1.39230882439434\\
0.430214706166903	1.4226637262504\\
0.390549020602039	1.40110490388036\\
0.344309803771823	1.35315392317031\\
0.302976470310515	1.31042843491898\\
0.218819607357385	1.28036078654558\\
0.217750979201667	1.26044510178012\\
0.231192156761501	1.25230098491096\\
0.243943136694439	1.30352451579243\\
0.295663723557749	1.37291177113851\\
0.301097056061468	1.42586667163699\\
0.335520586601513	1.50350294978011\\
0.335581370592848	1.48759608525856\\
0.322101957968199	1.4552902041697\\
0.310067644032339	1.35962550079121\\
0.265427448677228	1.25602256024585\\
0.260311762437078	1.1861705984555\\
0.245327448819344	1.11786863675304\\
0.256475488143955	1.13201667456066\\
0.248321567032048	1.16756667401276\\
0.20724901755103	1.24571275185136\\
0.188272547734646	1.27985098490528\\
0.148417646969285	1.23223235735706\\
0.105968627631299	1.1558000042158\\
0.0703990187897694	1.05901470429757\\
0.079073528722659	1.04587744789965\\
0.074453920984239	1.04054117261195\\
0.015706861994284	1.06759313333268\\
-0.00271666760319003	1.09021274248759\\
-0.0204049027616195	1.09859509678448\\
-0.0310941182405633	1.1281088216632\\
-0.0370039222761989	1.10655294095769\\
-0.0119235305316454	1.07265784343084\\
0.0495137253721409	1.05598039136213\\
0.0947490170798904	1.05862156783833\\
0.162541173060662	1.13386960590587\\
0.197384310986701	1.17957352773816\\
0.142609801150256	1.19912156871721\\
0.147105879376314	1.16060686213713\\
0.184283331353856	1.07848235511897\\
0.206623528104768	1.02199117788205\\
0.194825488879966	0.940934313680319\\
0.220233332244771	0.92452156876086\\
0.309726470631693	0.89724509721147\\
0.345481372153039	0.905984311528942\\
0.317127450960505	0.949678427850206\\
0.261291176763217	0.944861764818722\\
0.246362746736564	0.971932352575309\\
0.217395099745059	0.946904899844644\\
0.223972550454075	0.918934310001193\\
0.253335296468554	0.899245094836634\\
0.261683335126031	0.910366663709283\\
0.289539216122791	0.976596076151027\\
0.281192156540997	1.02083431275598\\
0.294488235212424	1.1155558798243\\
0.269106862153493	1.13975195791207\\
0.195859802339007	1.13613529123512\\
0.178981370858702	1.13600588137028\\
0.118404900107314	1.1034725512944\\
0.0802009793034955	1.08328333380176\\
0.0395009784648815	1.02028529608951\\
0.028049017467043	0.974530395339517\\
0.0296068611901765	0.934230393054438\\
0.00044999808511314	0.930537256540036\\
0.00240293974239453	0.958311765801673\\
-0.0249607855563655	0.968830391472461\\
0.00196666456758973	1.00472940767513\\
0.0386637237799518	1.02684019359888\\
0.0337784289218047	1.07371176399437\\
0.0629725466098856	1.08642352854504\\
0.0364980364181832	1.0631627434609\\
0.0506666636861423	1.04299999861156\\
0.0499705848302327	1.0041960764165\\
0.0463029390894899	1.03049607545722\\
0.0793107826189667	1.05803529304617\\
0.0812735290211789	1.06999117837233\\
0.0733862744242537	1.08700000304802\\
0.0340901958007438	1.06317353365468\\
0.0262127438304471	1.06558235836964\\
0.0391500003489793	1.01374804389243\\
0.0596774513376694	0.967044123539738\\
0.113215687593409	0.935773534225483\\
0.145701962504901	0.9064411792685\\
0.180454903597231	0.946814709142142\\
0.188245100357259	0.955031377719897\\
0.229079414163625	0.96973039735766\\
0.223922550500206	0.94862157486233\\
0.228076470728197	0.932016670996067\\
0.334929411212786	0.94870686443413\\
0.393155881190015	0.960676471684493\\
0.519846076661648	0.994861767864695\\
0.592866666948276	1.00981961307572\\
0.588692155689476	1.0528431464644\\
0.627333332515121	1.0479127519271\\
0.610445097677738	1.01743137982546\\
0.636841176041201	0.971602948565109\\
0.662554901604559	0.909145104361004\\
0.663505879687328	0.887714710132237\\
0.711774509400129	0.867145100471509\\
0.735110783657314	0.851647061286677\\
0.72330196168931	0.857239218145682\\
0.651777450323981	0.8617117660321\\
0.581670588722416	0.899773530926847\\
0.477984314455705	0.885828430572634\\
0.429004904101876	0.870679409307081\\
0.439383336105475	0.819816661642536\\
0.431702942733525	0.802939210863163\\
0.463538236970849	0.84252646635743\\
0.396687256263606	0.842799015900156\\
0.355521569996342	0.866668624328632\\
0.315394119505643	0.815089214374037\\
0.241348039778862	0.710656862048542\\
0.220051961110941	0.502743136064679\\
0.18626274579369	0.237482350830938\\
0.21588921665634	-0.0395470606345755\\
0.222536275765913	-0.391430390231749\\
0.191716667757753	-0.71316960570859\\
0.187890196237348	-1.12399999534383\\
0.133087256430265	-1.60716960067842\\
0.131615688805194	-2.19166078053269\\
0.135043138711184	-2.92676079857583\\
0.177446079641288	-3.63594803944522\\
0.210879411657943	-4.34294999960591\\
0.199721567953626	-4.99762940406799\\
0.254463725997245	-5.61122254296845\\
0.211082353347949	-6.14894412311853\\
0.214718627469505	-6.67909021003573\\
0.159568628004076	-7.18109317386851\\
0.150434314364604	-7.63090003705492\\
0.215082355026229	-8.08168729146321\\
0.18495980522358	-8.41015986835255\\
0.161540198012018	-8.6323569241692\\
0.111304903622059	-8.70980495565078\\
0.0653539234589712	-8.66569612540451\\
-0.00184509470629707	-8.67150298286887\\
-0.0165999974968715	-8.63174614251828\\
-0.00774411483001257	-8.54760398116766\\
-0.0364990158978959	-8.43764418246699\\
0.00291765084736706	-8.31643927331064\\
0.0271745136569199	-8.19469121858185\\
0.0143000022394072	-8.09052060632145\\
0.0051813744825731	-7.99171179416133\\
-0.0472284311488015	-7.91677159889071\\
-0.0307617661584278	-7.85360196992463\\
0.0122833314748919	-7.81012845506855\\
0.0074294095507403	-7.76002551995072\\
0.00616960581529008	-7.68755983838848\\
0.00849607760342312	-7.63326671076756\\
0.010810783881621	-7.63749120749679\\
-0.00565392255563947	-7.65361571779438\\
-0.059339216618123	-7.71113238615148\\
-0.0944970602936604	-7.78207259084664\\
-0.131395099428939	-7.85040100883035\\
-0.14563039197203	-7.86544611874749\\
-0.156134313301128	-7.81449904161341\\
-0.130495096922067	-7.74793433208091\\
-0.150994115691705	-7.65713237313663\\
-0.136295095761763	-7.57714707243676\\
-0.098866662941873	-7.55023922639734\\
-0.0950901914375386	-7.55703432419721\\
-0.0351578393025442	-7.56265786114861\\
-0.0686333293338333	-7.58864020366294\\
-0.0800754863171902	-7.59971473731246\\
-0.00877156472986326	-7.61120294122135\\
-0.00941372178004159	-7.62775000403909\\
0.085075493271385	-7.62709511962591\\
0.143138237178266	-7.64549021627388\\
0.17888627682445	-7.67143530004164\\
0.218285296394777	-7.69489314509373\\
0.130612746967053	-7.75594313939412\\
0.16813823776993	-7.80277746798945\\
0.204673529757237	-7.82339314853444\\
0.15921274426521	-7.78171764635572\\
0.150681371015369	-7.69723038579903\\
0.201728428513104	-7.61333136465035\\
0.257323525955572	-7.54341567731371\\
0.333847055211663	-7.49202354281556\\
0.313417643564297	-7.47720392077577\\
0.26379999675441	-7.50932255913229\\
0.341745095473586	-7.51413335052191\\
0.330765683213066	-7.56254022261676\\
0.358809800645081	-7.58116277993894\\
0.409640194382518	-7.58010688482546\\
0.294590194079587	-7.57649513319427\\
0.356002940056736	-7.58387455285764\\
0.422016666882544	-7.65747260112388\\
0.41540490358374	-7.73080103070128\\
0.453227453563801	-7.73022063573201\\
0.416881376521333	-7.70262454537784\\
0.401975494873363	-7.66010199341119\\
0.486648042458018	-7.58362356821696\\
0.452543141019037	-7.57842843672808\\
0.404588239258338	-7.61267547981412\\
0.467575493159101	-7.64594508152382\\
0.446703924614863	-7.6942156716889\\
0.491515687630311	-7.71435290691899\\
0.590740195585086	-7.69260190514957\\
0.546642156701316	-7.70530190187342\\
0.593287253113208	-7.7138087609235\\
0.645273525833938	-7.75718326194613\\
0.642995093876094	-7.8168293541553\\
0.762624507349934	-7.84258916331272\\
0.761202938909478	-7.8917734856699\\
0.74430588170813	-7.92885583054785\\
0.827239215666172	-7.93780390421549\\
0.836661765680593	-7.94553136825561\\
0.817345099852365	-7.9525725514281\\
0.880915688095139	-7.91412156235938\\
0.868588237931915	-7.90811373205745\\
0.844238239906582	-7.89230393428428\\
0.891885299454717	-7.87041373346366\\
0.855486280923965	-7.87912355684766\\
0.795966672729335	-7.85734217774634\\
0.783783338416148	-7.86730588651171\\
0.756366672067373	-7.92359509187586\\
0.774011771358988	-7.93714604658239\\
0.796958828564076	-7.91516956628537\\
0.794410788435854	-7.88044016033995\\
0.799750981852412	-7.86420975479425\\
0.795846079092692	-7.88405585756489\\
0.745690196204712	-7.91289311764287\\
0.683587254298961	-7.96189311906403\\
0.643644115540619	-7.9969666518417\\
0.644789213095518	-8.00353234421973\\
0.63263333081633	-7.96124017939848\\
0.62306764426495	-7.94199606951545\\
0.604345094307563	-7.92701469683179\\
0.52711372114444	-7.94015393537633\\
0.484225485624526	-7.9753402261173\\
0.416499015560154	-7.98106766682045\\
0.354168623498659	-7.98050296072866\\
0.346873526146416	-7.97104902828441\\
0.317717644454473	-7.95634899887384\\
0.341004899552311	-7.95320979286643\\
0.349065683868841	-7.9458911559161\\
0.268395096844281	-7.9400107533324\\
0.218744116314851	-7.97999505435719\\
0.202178431537879	-7.99156173070272\\
0.190375489977134	-8.01275782491646\\
0.15537843120047	-8.06064016678754\\
0.18101568667072	-8.08091172985002\\
0.187503921571096	-8.10446959850835\\
0.181800000424332	-8.12299215092379\\
0.178747060169995	-8.10846568088905\\
0.17476764839033	-8.06646275052837\\
0.147057844225463	-8.07734315535601\\
0.1358578441135	-8.09604019277236\\
0.173150001139398	-8.09599020901848\\
0.155429412309519	-8.1079176640978\\
0.173545098635277	-8.11808728236778\\
0.15677549048126	-8.09495982001809\\
0.175226471596854	-8.08399119096643\\
0.181217648025018	-8.03883041120043\\
0.185556863790707	-7.97509706721586\\
0.193501962430994	-7.93184314054601\\
0.194597060454315	-7.9495696180007\\
0.198494119496614	-8.03332155826045\\
0.214173530502354	-8.09072353325638\\
0.209589217259896	-8.10818529129028\\
0.205100002059457	-8.10366178961361\\
0.227627453960332	-8.1041568587808\\
0.292113728784755	-8.09320291818357\\
0.291213728158789	-8.12368821162803\\
0.294072551287565	-8.18859507990818\\
0.298615687581546	-8.20505094528198\\
0.280660785369429	-8.23115190805173\\
0.271315686916019	-8.26231661964865\\
0.252824509698971	-8.27845974529491\\
0.278785293739216	-8.24095190272612\\
0.281891176805777	-8.20938230963314\\
0.259267647622847	-8.16498818117029\\
0.265116667557581	-8.12264013290405\\
0.273833333496369	-8.09332346448711\\
0.222379410529838	-8.08926563636929\\
0.19541862767701	-8.07020583807253\\
0.201025490192514	-8.04704113567576\\
0.209750000131773	-8.0307705449123\\
0.205938236057466	-8.00320781445971\\
0.199315687429215	-8.01683429643219\\
0.210190197240616	-8.02465391159057\\
0.213121569886639	-8.01972155477486\\
0.203330393485707	-8.0145284241321\\
0.187464706716128	-7.9981941054849\\
0.212439215621071	-7.99264607709997\\
0.232443137101226	-8.01298233107024\\
0.217837255272339	-8.02196960823208\\
0.275024508845116	-8.06637059941011\\
0.33017450736096	-8.06148630030015\\
0.324899997349883	-8.06109414381139\\
0.278862742531369	-8.0671833449719\\
0.299142154415284	-8.06441568860821\\
0.346351958519103	-8.00373233533373\\
0.396752938774286	-7.95219900093826\\
0.420231369780559	-7.9423793998419\\
0.439211762711114	-7.94305588217342\\
0.419750978549321	-7.95970198687385\\
0.396972547120908	-8.02577158984016\\
0.3841362727039	-8.16115590637805\\
0.337708821775866	-8.25140786638447\\
0.345126468907384	-8.24812552508186\\
0.344740196916402	-8.15487746631398\\
0.419278431026375	-8.02060394661099\\
0.478182351764511	-7.84231767467424\\
0.392025488593122	-7.80293532913806\\
0.348039213677539	-7.8554676841287\\
0.343549018141393	-7.96794317282882\\
0.337906860874272	-8.09358337813732\\
0.394117645225396	-8.19098239786485\\
0.450862741974347	-8.21126276839013\\
0.425530388257375	-8.13276276868932\\
0.508738232630433	-7.95722356497073\\
0.543398036420637	-7.83505786633959\\
0.510796076563351	-7.84910295523849\\
0.465632350457942	-7.97378531624289\\
0.432013723816649	-8.16800689697266\\
0.434895097259797	-8.34928239560594\\
0.524777451201397	-8.43181083716598\\
0.495784316358028	-8.41604906904931\\
0.420306864979804	-8.31024515862559\\
0.340762748218634	-8.14974024716546\\
0.277542159326521	-8.056502978007\\
0.267871571302998	-7.99871768203436\\
0.290643140308413	-7.98096572651583\\
0.252096080531677	-7.95344708947574\\
0.187476473203038	-7.97750394484576\\
0.165510787190322	-7.98440296509686\\
0.141069610420541	-7.95595588871077\\
0.112629414426492	-7.88542646520278\\
0.0957696108950996	-7.83227353002511\\
0.0199490199595982	-7.82677645776786\\
0.041858823549952	-7.87397840911267\\
0.0901137258967056	-7.90970389048258\\
0.089806862047636	-7.92744508444094\\
0.0235558822933658	-7.98357940187641\\
-0.0614862732552722	-7.98869509790458\\
-0.094727449758234	-8.00327648836024\\
-0.0844078413849952	-8.00103825213862\\
-0.0428490185854482	-7.97905493717568\\
-0.119720587543413	-7.95961670782052\\
-0.173665685980928	-7.93561376309862\\
-0.216962744646213	-7.91936278810688\\
-0.243615686126492	-7.87610001657523\\
-0.271701960404422	-7.83579610375797\\
-0.322225490584969	-7.79248433954575\\
-0.335898038949452	-7.7627961027856\\
-0.33516764684635	-7.70576668720619\\
-0.267446078067901	-7.67538139866848\\
-0.27485000035342	-7.68329119214825\\
-0.345148039872155	-7.71503628936468\\
-0.412376470790774	-7.78576666701074\\
-0.391815685904493	-7.84897646249509\\
-0.312724508491217	-7.90298821879368\\
-0.314927449997734	-7.93653333888334\\
-0.373713726214334	-7.98052059435377\\
-0.471215685354728	-8.0310980385425\\
-0.539383332080701	-8.01221470739327\\
-0.575860782289037	-7.99877157398299\\
-0.56353529206678	-8.01540784274831\\
-0.635641171359548	-8.01195783241123\\
-0.776079408093995	-7.99199605455586\\
-0.940430391068552	-7.90699016346651\\
-1.04577450483453	-7.83268330143947\\
-1.16539215924693	-7.72614900738585\\
-1.32193627500651	-7.59607546937232\\
-1.44569705777309	-7.52366860707601\\
-1.55286666487946	-7.45133526184979\\
-1.70223136918218	-7.38968134861366\\
-1.81796372112106	-7.3449950685688\\
-2.07095293379297	-7.32993330675012\\
-2.27883822836128	-7.29340783287497\\
-2.4849352906732	-7.2558146832036\\
-2.68789608221428	-7.19549214606191\\
-2.76831863557591	-7.18579311931834\\
-2.90331079095018	-7.2096578280131\\
-3.09771961908714	-7.20420095032337\\
-3.31874217122209	-7.20063231973087\\
-3.5916176718824	-7.20118035522162\\
-3.7748166883693	-7.18019604215435\\
-3.88718041251687	-7.15467446458106\\
-4.07748433187896	-7.12190682280297\\
-4.28528335047703	-7.06611956802069\\
-4.45485786830678	-6.97148329603906\\
-4.6779755190307	-6.87830584656959\\
-4.85451668851516	-6.80040976580452\\
-5.05861668025746	-6.69622937370749\\
-5.21828139529509	-6.55589409435497\\
-5.22330197633481	-6.4366990070717\\
-5.30967550184212	-6.37324803483252\\
-5.55884803977667	-6.28540686065075\\
-5.83764314184002	-6.20631764916813\\
-6.21022452092638	-6.08954117344875\\
-6.49451275432811	-5.91718627892288\\
-6.6066372721803	-5.76701568154728\\
-6.70373532351326	-5.6488245047775\\
-6.77993041393804	-5.54490490520701\\
-6.89838531905529	-5.47305195939307\\
-7.0233206281475	-5.43186667386223\\
-7.1385980867872	-5.4037696053\\
-7.40916965522018	-5.37230783350327\\
-7.67896376404108	-5.30102056615493\\
-7.75228925779754	-5.19285095439238\\
-7.67571868148504	-5.13086272220986\\
-7.58462160708858	-5.07289998671588\\
-7.56835786969054	-5.04707547730091\\
-7.62931277705174	-5.05313331940595\\
-7.69060590220433	-5.04928137274349\\
-7.74607648101507	-5.05705686644012\\
-7.8985470790489	-5.07449410943424\\
-8.05222550560446	-5.04059509202546\\
-8.13133333243576	-4.98732547199025\\
-8.11661764219695	-4.95131077485926\\
-8.09813627542234	-4.92059705771652\\
-8.13257254806219	-4.93613137450872\\
-8.2118254736358	-4.96806471955542\\
-8.31365586262123	-4.97078137304268\\
-8.39833136165843	-4.93381666669659\\
-8.44617845497879	-4.92420979107128\\
-8.47252551247092	-4.92673625198065\\
-8.4578176760206	-4.92254311430688\\
-8.36424807941212	-4.90829408870024\\
-8.2610774788202	-4.86255389568852\\
-8.16361766702988	-4.84943233751783\\
-8.07427747576844	-4.85578528572531\\
-7.96795492546231	-4.88828233644074\\
-7.89515000698613	-4.92314411612118\\
-7.87484611249437	-4.93417548198326\\
-7.86510887332991	-4.90582941092697\\
-7.8698608267541	-4.87780490576052\\
-7.86582061356189	-4.84557060634388\\
-7.82093826929728	-4.80999513233409\\
-7.75040001962699	-4.79466966086743\\
-7.71421276354322	-4.79482849438985\\
-7.70994609009986	-4.77851475453844\\
-7.68258629593195	-4.76671279177946\\
-7.71414020014744	-4.71276768983579\\
-7.8427617596645	-4.64880591747807\\
-7.92677449245079	-4.58473042880787\\
-7.95056077545764	-4.52860493285983\\
-7.88188135857676	-4.4594912108253\\
-7.80770390641456	-4.45871865048128\\
-7.68800977632111	-4.46966865015965\\
-7.58768526713053	-4.47894216518776\\
-7.56367643206727	-4.44165588360207\\
-7.59049996207742	-4.38899313702303\\
-7.66275879916023	-4.33875490169899\\
-7.7023372369654	-4.28275000815298\\
-7.65356370514514	-4.28097452836878\\
-7.54855391558479	-4.26463628750221\\
-7.42168136671478	-4.26366177727194\\
-7.33116567836088	-4.23339020504671\\
-7.30090195524926	-4.16723922187207\\
-7.28825783262065	-4.08990883359722\\
-7.33446077272003	-4.02453824118072\\
-7.4174264459049	-3.96199216094672\\
-7.47852154339061	-3.95038529470855\\
-7.55124411863439	-3.91633921511033\\
-7.57424510694017	-3.87190684617734\\
-7.54569901672064	-3.81270978965011\\
-7.50661566678215	-3.75802841841006\\
-7.50824802997065	-3.67705978599249\\
-7.59393822913076	-3.61834312887753\\
-7.70810782675649	-3.54560685625263\\
-7.79116762385649	-3.47571861510183\\
-7.88194015914319	-3.40746469591178\\
-7.99956760219499	-3.34316371468937\\
-8.06908033408371	-3.28075488875894\\
-8.10394114139033	-3.1883333196827\\
-8.10962740580241	-3.11155782961378\\
-8.09510287116556	-3.01304017796236\\
-8.09103911530738	-2.94288233682221\\
-8.1011557859533	-2.89889605840047\\
-8.14664991229188	-2.86082841368282\\
-8.21601754543828	-2.79468232977624\\
-8.26882342731251	-2.7209509564381\\
-8.28742443346509	-2.66736174330992\\
-8.31916365903966	-2.61961958221361\\
-8.30681662466011	-2.58144703799603\\
-8.27358625449386	-2.54985390223709\\
-8.26295392653521	-2.53717547070746\\
-8.30566765280331	-2.50815587184008\\
-8.40089902690812	-2.46700881742964\\
-8.46468335506963	-2.40793724854787\\
-8.52898530399098	-2.36417744673935\\
-8.59387059305228	-2.31326372483197\\
-8.67375687991871	-2.26854314056097\\
-8.74279413036271	-2.27615000687393\\
-8.79177944332945	-2.28465392309077\\
-8.84665491066727	-2.28134705739863\\
-8.91239117641075	-2.23265392873801\\
-8.93727551254571	-2.1643902016621\\
-8.87698336208568	-2.08051470915476\\
-8.810671563242	-1.97864902253244\\
-8.73549605350868	-1.87353431944754\\
-8.68100192500096	-1.77989412172168\\
-8.67349213244868	-1.68889019769781\\
-8.71766959919649	-1.58219019688812\\
-8.79030590431363	-1.45988725447187\\
-8.79427747165455	-1.33668725163329\\
-8.78988825106153	-1.19725587905622\\
-8.79112060397279	-1.09944019598119\\
-8.77964217990052	-1.04078039351632\\
-8.78659900964475	-1.04541764189215\\
-8.8067891737994	-1.0366343107878\\
-8.87776956371232	-1.00610784105226\\
-8.92029506084966	-0.964612740511988\\
-8.91983918582692	-0.924589211449904\\
-8.87869116839241	-0.92054117251845\\
-8.83538040460325	-0.934931366467008\\
-8.81314707737343	-0.97441371807865\\
-8.83288527470009	-1.03711273565012\\
-8.90938820558436	-1.09598234178973\\
-9.03460390427533	-1.11443038255561\\
-9.14038233663521	-1.10189998792667\\
-9.24733236724255	-1.06242156204055\\
-9.37531276777678	-1.01634901236085\\
-9.5097588744818	-0.99781371623862\\
-9.61173242681166	-0.97682156107005\\
-9.67912260691324	-0.975411756365907\\
-9.68616767958098	-0.984431364372665\\
-9.68905589159797	-0.963151953383988\\
-9.68054705975102	-0.917283326679585\\
-9.62865685481651	-0.836153916101538\\
-9.56040685317095	-0.730131369412822\\
-9.41683038075765	-0.640948037799521\\
-9.23059115690343	-0.577941174655422\\
-9.06887841692158	-0.526597056665695\\
-9.00046369141223	-0.484451956955679\\
-9.01658525653914	-0.438266663556444\\
-9.12202545240813	-0.39123039004192\\
-9.26041954638911	-0.350029410082189\\
-9.37462247586717	-0.290452940773\\
-9.39997837590236	-0.23958235172847\\
-9.37531466577567	-0.175953921231934\\
-9.33136368732826	-0.13246372496417\\
-9.26744309593649	-0.105322547667824\\
-9.26957743775611	-0.0785901950873142\\
-9.33486665463915	-0.0422696071202118\\
-9.4208911820954	0.0168049029878103\\
-9.43382061229032	0.0833588243717802\\
-9.36641177009133	0.121232353963469\\
-9.24839217990052	0.137387256128896\\
-9.09105199926039	0.140322550775155\\
-8.97925395591586	0.153458825641257\\
-9.00220397874421	0.169748041176182\\
-9.14416674071667	0.187608825125019\\
-9.34838634378769	0.193582354086068\\
-9.50969125710281	0.198509804329232\\
-9.58757163029091	0.21539999969194\\
-9.5690294714535	0.241773528804747\\
-9.51361179351806	0.238319607058942\\
-9.47067844166475	0.212290194990369\\
-9.44970000023935	0.224544116031086\\
-9.42088921864828	0.261410781684532\\
-9.38698725606881	0.332839212992101\\
-9.38211568196614	0.402931369631095\\
-9.36036177242503	0.443519603972341\\
-9.33606566634833	0.47125685835878\\
-9.3022803699269	0.491143133491278\\
-9.29258428835401	0.489710780992812\\
-9.29651664285099	0.497378428557924\\
-9.35129509720148	0.493420586062997\\
-9.42236176659079	0.488822547901495\\
-9.48264413721421	0.52797058641034\\
-9.56732749938964	0.56888234973246\\
-9.63195789561552	0.616331369561308\\
-9.64360691519344	0.660699017784175\\
-9.61415397419649	0.689246075702648\\
-9.5394863240859	0.695375486624007\\
-9.4422882678462	0.714063720083704\\
-9.3416794608621	0.740899014998885\\
-9.27852750292011	0.779130388416496\\
-9.25024219587737	0.824986270537563\\
-9.25103825213862	0.892273525396982\\
-9.24165003907446	0.944926467011956\\
-9.18088140674666	0.980978427564396\\
-9.12234022103104	1.00895882003448\\
-9.00823725906072	1.02267548734066\\
-8.88206470713896	1.03814803502139\\
-8.77453626370897	1.03587548522388\\
-8.73979312298345	1.05208822909523\\
-8.76990293988994	1.07677940761342\\
-8.88032550437778	1.11611078182856\\
-9.03284119624717	1.15996470053991\\
-9.16218335020775	1.17518921225679\\
-9.22485589046104	1.19264901619331\\
-9.21336080513748	1.21796960690442\\
-9.19115590114219	1.26466078150506\\
-9.22585391998291	1.31585294008255\\
-9.27909607980765	1.35019117710637\\
-9.37272060618681	1.38723333559784\\
-9.49181080799476	1.44179608190761\\
-9.56026961756687	1.5063568669207\\
-9.5691510181801	1.58759608572605\\
-9.51698922175987	1.65904706833409\\
-9.3979460959341	1.71476863879783\\
-9.23352452820422	1.76188334530475\\
-9.06030785803701	1.82360883553823\\
-8.92227844163483	1.87009216757382\\
-8.86245783637552	1.89919511009665\\
-8.84602842143938	1.91527746237961\\
-8.81881470773734	1.94907157795102\\
-8.77398236592611	1.98828922299778\\
-8.73015100815717	2.02099706846125\\
-8.67909805447447	2.03455785442801\\
-8.66501473445518	2.02420589269376\\
-8.6671313865512	2.00671471100227\\
-8.64293435040642	2.01306470468932\\
-8.58810296713137	2.04364019515468\\
-8.52317453833187	2.09320882722443\\
-8.51363139994004	2.13419313991771\\
-8.5158647368936	2.18224215741251\\
-8.51734609229892	2.23238431238661\\
-8.48799021103803	2.29107451438904\\
-8.36523039200726	2.34811862777261\\
-8.21478235020356	2.39900980042476\\
-8.07665390126845	2.42757548771652\\
-7.9711784101	2.45384901411393\\
-7.9465136902005	2.50357451158411\\
-8.01815194709628	2.53287353235133\\
-8.11322351530487	2.55306471095366\\
-8.27773233488494	2.56154313741946\\
-8.46288327609791	2.57363725643532\\
-8.56082250557694	2.58571470485014\\
-8.60179506563673	2.56870098207511\\
-8.64361662023208	2.55148431834053\\
-8.66680582831887	2.54044509401508\\
-8.74200387094535	2.54611764702142\\
-8.82988426732082	2.57294706269806\\
-8.93554210662841	2.60157548680025\\
-9.03318819345212	2.63862940844367\\
-9.0231234887067	2.64873038553724\\
-8.88658230912452	2.6712460751627\\
-8.70707545560949	2.70701764611637\\
-8.49257743124868	2.73361960579367\\
-8.27674999424056	2.7571970574996\\
-8.1162166595459	2.78537254239999\\
-8.01192938112745	2.81697449964636\\
-7.93404704449223	2.84332351591073\\
-7.9102754686393	2.84817940581079\\
-7.91003428253473	2.8329166618048\\
-7.90241369546628	2.84314607171451\\
-7.83695488350064	2.86689999524285\\
-7.77416567708931	2.88635685864617\\
-7.73425389271156	2.89479313177221\\
-7.78827449387195	2.91073822975159\\
-7.86408429052315	2.90079116821289\\
-7.92631661658193	2.87333430963404\\
-7.95513820648193	2.84618921373405\\
-7.93548331541173	2.845136273141\\
-7.86510588141048	2.85218235558154\\
-7.76441274904737	2.86805686763689\\
-7.67121275733499	2.90692941815245\\
-7.60528334449319	2.95318334242877\\
-7.5753999971876	2.96006471970502\\
-7.59821764628092	2.94153040998122\\
-7.66519901799221	2.91437256569956\\
-7.71483628890094	2.89914021305009\\
-7.71186275108188	2.92620197464438\\
-7.63836471707213	2.98548628769669\\
-7.53411668889663	3.04861079477796\\
-7.45507745181813	3.09015687306722\\
-7.45184607599296	3.1148764853384\\
-7.49012939602721	3.141687262292\\
-7.58548136318431	3.14853726181329\\
-7.66809411142386	3.14461373347862\\
-7.71242352092967	3.17420294238072\\
-7.73726176280601	3.21508235089919\\
-7.69828039057114	3.26685980254528\\
-7.58479508231668	3.29566470314475\\
-7.49216369554108	3.29741077797086\\
-7.38339606453391	3.26646960482878\\
-7.34025586820116	3.22687842331681\\
-7.41374214022767	3.22867842281566\\
-7.51949607624727	3.27915587144739\\
-7.5502176471785	3.34938724368226\\
-7.51407745772717	3.3860960707945\\
-7.41091471092374	3.38710783509647\\
-7.18952941894531	3.37716763627295\\
-6.94555392919802	3.3660147003099\\
-6.72872648987116	3.34579803429398\\
-6.55218726513433	3.38558528470058\\
-6.49774903877109	3.4670941175199\\
-6.49372550552966	3.54039803673239\\
-6.52495490803438	3.62797940946093\\
-6.47162550570918	3.69681471001868\\
-6.27776177724202	3.72019706052892\\
-6.05532060884962	3.72501959987715\\
-5.9200343244216	3.76887254153981\\
-5.90723628623813	3.82686861356099\\
-5.94963726342893	3.86651959606245\\
-6.03108433181164	3.88688234254425\\
-6.1063372855093	3.88415684887007\\
-6.14334414987003	3.87763037401087\\
-6.13568434995763	3.88408429482404\\
-5.98667454252056	3.89896860309676\\
-5.83067748125862	3.91700880667743\\
-5.77336376788569	3.90454606448903\\
-5.85682161181581	3.89302253255657\\
-5.98922749126659	3.91148136643802\\
-6.03352061439963	3.92790490038255\\
-5.9699039552726	3.91567157764061\\
-5.85467453563915	3.91735882852592\\
-5.74416375627705	3.93336372281991\\
-5.61132846159093	3.97103039423625\\
-5.48350589415606	4.02853136904099\\
-5.38913039600148	4.08053234979218\\
-5.36746372896082	4.10499900930068\\
-5.38154117733824	4.0949333228317\\
-5.34196373060638	4.10262744099486\\
-5.22113235324037	4.13438920413747\\
-5.07088628469729	4.15448037783305\\
-4.95656667971143	4.16043918740516\\
-4.89896766812194	4.16501174721063\\
-4.8389196395874	4.17145291964213\\
-4.800659829495	4.18972743258757\\
-4.80154806492375	4.20187842144685\\
-4.82674708553389	4.20469018524768\\
-4.84246276874168	4.1898196070802\\
-4.77722061381621	4.16765293888017\\
-4.65996179861181	4.16551178109412\\
-4.53379218251097	4.17316963625889\\
-4.39402257694918	4.15904904814327\\
-4.25709022727667	4.13082649661045\\
-4.11928433530471	4.11116081125596\\
-3.97315001487732	4.10351866366817\\
-3.83792451783722	4.12943139730715\\
-3.72276373003043	4.16995883455464\\
-3.59220882958057	4.22924512040381\\
-3.45770489935781	4.27391373877432\\
-3.3332411775402	4.30813823961744\\
-3.20647255112143	4.34303823639365\\
-3.10684216256235	4.37592745762245\\
-3.03005882805469	4.40266959807452\\
-2.96919510411281	4.41796860975378\\
-2.90904510254953	4.44772351489347\\
-2.8522853009841	4.49371174737519\\
-2.77513824257196	4.53854703903198\\
-2.74075784870222	4.5655117408902\\
-2.75028431649302	4.5772450764974\\
-2.7492951037837	4.55091958887437\\
-2.70598627539242	4.50935587228513\\
-2.66603039760215	4.47908920400283\\
-2.646296080421	4.46291567297543\\
-2.67319117807874	4.45081665936638\\
-2.70995489756266	4.43264508714863\\
-2.7706235296586	4.42694312450933\\
-2.85742451162899	4.42240096073525\\
-2.90391373166851	4.41890682893641\\
-2.92061961398405	4.42999408759323\\
-2.92944706187529	4.42414309931736\\
-2.92813431982901	4.43020290486953\\
-2.95240981438581	4.41968723371917\\
-3.01697157878502	4.4078950694963\\
-3.09545099034029	4.39671467799766\\
-3.16083824400808	4.37746174662721\\
-3.16539706903345	4.37570783203723\\
-3.14354609040653	4.39448624966191\\
-3.16418824476354	4.39721370210835\\
-3.18157843514985	4.37495585983875\\
-3.18013529684029	4.33857351190904\\
-3.21620489569271	4.30546077559976\\
-3.2709568528568	4.29647842575522\\
-3.34523920451893	4.28129804368113\\
-3.35259704963834	4.23931667383979\\
-3.33940685496611	4.21613234632155\\
-3.38867842449861	4.22640293252234\\
-3.44438234497519	4.26143429793564\\
-3.47279607080946	4.29650193569707\\
-3.49577940679064	4.31897154508853\\
-3.53634705263026	4.31926174257316\\
-3.56156273916656	4.30984018830692\\
-3.55408627846662	4.30545097238877\\
-3.55425588757384	4.28921176405514\\
-3.52171569244534	4.27975588686326\\
-3.50044314066569	4.25555686389699\\
-3.52165784555323	4.21573235941868\\
-3.63093529963026	4.21270392455307\\
-3.70828430325377	4.19480882438959\\
-3.68532058304431	4.16793628299937\\
-3.64588823037989	4.15417451952018\\
-3.61471077975105	4.12554020507663\\
-3.62856078147888	4.10265099301058\\
-3.65397352798312	4.12029609025693\\
-3.7197029356863	4.13994314623814\\
-3.75129900726618	4.14499021511452\\
-3.7678097930609	4.1482333388983\\
-3.79917842266606	4.14527746275359\\
-3.80625588286157	4.14607157894209\\
-3.7663058907378	4.14405099550883\\
-3.70664216022865	4.15360393711165\\
-3.70166177843131	4.16640393874224\\
-3.7426117775487	4.17072844037823\\
-3.78342157719182	4.16648334615371\\
-3.7952362836576	4.15092354194791\\
-3.78514608682371	4.12980000178019\\
-3.73959020072339	4.09308921122083\\
-3.68874216079712	4.07928626677569\\
-3.70044608209647	4.09732252008775\\
-3.74889118531171	4.13316173646964\\
-3.77906373902863	4.16714506990769\\
-3.75311373729332	4.18746664009842\\
-3.69466274859858	4.19383918537813\\
-3.63284412552329	4.19017545849669\\
-3.55738922193939	4.16040095160989\\
-3.51219314219905	4.11850488419626\\
-3.55172844026603	4.07940586407979\\
-3.5804470613891	4.04744410514831\\
-3.60231079307257	4.03248333463482\\
-3.5987402083827	4.03168921844632\\
-3.56092354363086	4.03842843747606\\
-3.4802490309173	4.04736080356673\\
-3.41783726449106	4.0544264830795\\
-3.44775882889243	4.04962844007155\\
-3.49039314774906	4.05231961549497\\
-3.48440687329161	4.01352354591968\\
-3.45596177437726	3.98674805491578\\
-3.41537059522143	3.97039217107436\\
-3.37581177318797	3.98545785511241\\
-3.34915491178924	4.01892255334293\\
-3.37700491793015	4.0449774499033\\
-3.43653629340377	4.06157058828017\\
-3.46736766310299	4.08497352226108\\
-3.50701178288927	4.09714410819259\\
-3.50933531218884	4.0774068551905\\
-3.4736117849163	4.04447058602875\\
-3.41012452630436	4.02385880432877\\
-3.43531178493126	4.02572743097941\\
-3.53837844904731	4.04834310213725\\
-3.67941277167376	4.06870878443998\\
-3.76073433371151	4.07733330072141\\
-3.73166275959389	4.05127742243748\\
-3.67293824401556	4.04641272039974\\
-3.64010000228882	4.04215194197262\\
-3.62622059560289	4.02642350103341\\
-3.66321078468772	4.006737241558\\
-3.7231500008527	3.98772744103974\\
-3.74560980703316	3.99540391155318\\
-3.72028431237912	4.03126666592617\\
-3.64380587783514	4.0204451084137\\
-3.49298430891598	3.9458480535769\\
-3.37775586633121	3.8623068893657\\
-3.31201959123798	3.80090198329851\\
-3.36158429407606	3.78439021578022\\
-3.47246763285469	3.83398139243032\\
-3.47499704828449	3.88687648960188\\
-3.3802225449506	3.93507452572093\\
-3.2735352936913	3.9874392303766\\
-3.19458920815412	4.020800001481\\
-3.16140097262813	4.02961470566544\\
-3.23152547724107	3.99378039790135\\
-3.38254802834754	3.9154009772282\\
-3.56510391422346	3.87037548364377\\
-3.73843430537803	3.90068626871296\\
-3.7904225470973	3.96915195502487\\
-3.75148627337287	4.06521763521082\\
-3.67069215868033	4.11904508927289\\
-3.65023039836509	4.10393332500084\\
-3.72126961221882	4.06560980104933\\
-3.83045195598228	4.01873529191111\\
-3.9223558809243	3.93685196895225\\
-3.95477254717958	3.86441961924235\\
-3.92680098028744	3.82757745537103\\
-3.81176568947586	3.83674215802959\\
-3.67917941130844	3.90091862865523\\
-3.54986764402951	3.95853333379708\\
-3.51176764450821	3.97532156869477\\
-3.54152549014372	3.96881765477797\\
-3.60264020340115	3.93395491207347\\
-3.65291275230108	3.86813922489391\\
-3.61944705832238	3.82204510651383\\
-3.55189706764969	3.82043137737349\\
-3.50432059811611	3.83546177546183\\
-3.4743215710509	3.9040804049548\\
-3.479000007405	3.97934118906657\\
-3.53212647812039	4.0094343400469\\
-3.60056569529515	3.99051963114271\\
-3.70001667621089	3.97529609998067\\
-3.77115589029649	3.97205884783876\\
-3.77536765734355	4.00179217375961\\
-3.75128137831594	4.04930294728747\\
-3.77177157589034	4.07098824837629\\
-3.8537392242282	4.08430687586466\\
-4.01237648608638	4.10167060178869\\
-4.10331863983005	4.06204608842438\\
-4.09668040275574	3.95607744946199\\
-4.01521079213012	3.81709411097508\\
-3.92043530239778	3.69972352420582\\
-3.90089215951807	3.69312253652834\\
-3.90387549119837	3.77620195874981\\
-3.83083235516268	3.87800980549233\\
-3.80944705944435	3.92781470336166\\
-3.78478431234173	3.9227088245691\\
-3.66181960292891	3.92914020781424\\
-3.47753725332372	3.9335549064711\\
-3.29373136688681	3.91658333703583\\
-3.17332254204095	3.87800980549233\\
-3.2014843155356	3.87515980122136\\
-3.33213529867284	3.94129412314471\\
-3.50265884399414	4.07075588375914\\
-3.66745099834367	4.15730391764173\\
-3.73254903625039	4.13099705004224\\
-3.75089119929893	4.02658429332808\\
-3.78819904140398	3.92425783007753\\
-3.79443335533142	3.8465176376642\\
-3.84199806288177	3.7998911633211\\
-3.96433335659551	3.76832644612181\\
-4.12393041685516	3.76886566947488\\
-4.21813140195959	3.81063038227605\\
-4.18763237840989	3.88177155980877\\
-4.10379413997426	3.9569813597436\\
-3.99980590390224	3.96101076930177\\
-3.86885099785001	3.92032352615805\\
-3.7834500097761	3.88779412063898\\
-3.7996068795522	3.9195097988727\\
-3.88060491225299	3.9325558718513\\
-3.9660500124389	3.94355586930817\\
-4.00627746301539	3.96027744050119\\
-4.05844707115024	3.96800588159\\
-4.10931961209166	3.95968431117488\\
-4.07162647153817	3.934927444832\\
-4.07094410354016	3.91434802728541\\
-4.12108234330719	3.87806665663626\\
-4.16075292755576	3.84200685631995\\
-4.21088037771337	3.83688822447085\\
-4.19837743628259	3.86491468373467\\
-4.13971861670999	3.8828774246515\\
-4.08244508855483	3.86481665162479\\
-3.98012547399483	3.8722450873431\\
-3.97719017664591	3.89408529038523\\
-4.08358133540434	3.9117705821991\\
-4.08508329765469	3.93640195154676\\
-3.99521859954385	3.98407548081641\\
-3.90781566208484	4.04347842814876\\
-3.85202154926225	4.0852146990159\\
-3.92006270558226	4.07782156327191\\
-3.98781663296269	4.04709215257682\\
-3.97111663163877	4.03495685726989\\
-4.00158232333613	4.02586764915317\\
-3.98237252235413	4.03408921466154\\
-3.89703036289589	4.09600686092003\\
-3.80032840897055	4.17281960506065\\
-3.64192449345308	4.22245293037564\\
-3.52202058305927	4.21391665234285\\
-3.4844774498659	4.14866960282419\\
-3.43236568394829	4.08949607493831\\
-3.37404999545976	4.04447744406906\\
-3.22389313052682	4.03276470128228\\
-2.97945295128168	4.08390194761987\\
-2.73142549570869	4.15535193331101\\
-2.56236667259067	4.22311663160137\\
-2.44344902506062	4.28321762178458\\
-2.36294412145428	4.32246957573236\\
-2.26863235819573	4.33161760311501\\
-2.12495491083931	4.32011270055584\\
-1.92115588953682	4.32567053682664\\
-1.6759519711429	4.35529407332925\\
-1.4685431435412	4.37684897347992\\
-1.31098823716827	4.36684504677268\\
-1.18623333906426	4.31545974694046\\
-1.09475196781112	4.27665190135731\\
-1.00592745628719	4.22125681241353\\
-0.842195099548382	4.18317055234722\\
-0.638534315149574	4.18765487857893\\
-0.441891178561776	4.17606958688474\\
-0.268243138331408	4.11601272751303\\
-0.143602941185236	3.98312841677198\\
-0.0780245083950314	3.79262940088908\\
-0.043451959376826	3.55534117128335\\
0.0480176496009032	3.3044568604114\\
0.214380396566555	3.06724607243257\\
0.41670981188323	2.78668725570919\\
0.612641185156855	2.42727451545058\\
0.759908834727956	1.99174118589829\\
0.877401971349529	1.45156569654743\\
0.920264716241874	0.865046085899366\\
0.938368636603449	0.287576475198946\\
1.00356569623246	-0.276496077650318\\
1.18203824305651	-0.807030391824596\\
1.41359412860052	-1.3983872489748\\
1.59875098922673	-2.06505097047079\\
1.76566275311451	-2.76945979140845\\
1.87587647695167	-3.52188527503726\\
1.94284705905353	-4.28990587278032\\
2.02220098528207	-5.01449114668603\\
2.15797647191029	-5.67671074586756\\
2.41124803529066	-6.25693915872013\\
2.66212842394324	-6.62806169659483\\
2.84216372639525	-6.91775287833868\\
2.92749510325637	-7.28531855695388\\
2.99825588628358	-7.65187932930741\\
3.02666275407754	-7.96714599459779\\
3.10642255521288	-8.20995384104111\\
3.19359511020137	-8.34093522090538\\
3.28412157881494	-8.36193228702919\\
3.29640687213224	-8.34714994243547\\
3.31307157815671	-8.29453034494437\\
3.42862942639519	-8.16949015972661\\
3.48460295153599	-8.00378136541329\\
3.43217549604528	-7.90869706284766\\
3.4408117649602	-7.96188040340648\\
3.54918529473099	-8.06397354836557\\
3.7332754836363	-8.1457696241491\\
3.82894411274031	-8.23418727575564\\
3.85157352335313	-8.30554020638559\\
3.84229606740615	-8.32936471116309\\
3.85608920396543	-8.30349411683924\\
3.94084410573922	-8.25023824093388\\
4.0403294095806	-8.19629116619334\\
4.04883234641131	-8.18838429918476\\
3.95016076985527	-8.17584116318647\\
3.83155980297163	-8.18924410202924\\
3.76356961212906	-8.2118774208368\\
3.65457059355343	-8.19297348284254\\
3.52338921790029	-8.19475290822048\\
3.4595274551242	-8.22423036425721\\
3.36308236215629	-8.20239701925539\\
3.31518235861086	-8.14600094626931\\
3.21229608619914	-8.08963819578582\\
3.10187059524012	-8.06798719892315\\
2.96399804190093	-8.09615485808429\\
2.85449999453975	-8.11369701460296\\
2.79099607935139	-8.10935287849576\\
2.74046470604691	-8.13063130659216\\
2.74187156265857	-8.14921269697301\\
2.6664852885639	-8.15618428996965\\
2.60354116617464	-8.16324115266987\\
2.5113597944671	-8.14167449053596\\
2.44012449769413	-8.13833528406479\\
2.41344312359305	-8.14668529173907\\
2.37806077564464	-8.17117745268578\\
2.3501911724315	-8.20133922614303\\
2.29429803642572	-8.25448822507671\\
2.25632646738314	-8.28663722206564\\
2.18446372303308	-8.29404311086617\\
2.11556960437812	-8.25006272746067\\
2.04508528873032	-8.21856469734042\\
2.02765097454482	-8.20105389052746\\
1.99630293542264	-8.17677742827172\\
1.9804617598945	-8.15433231989542\\
1.95458136703454	-8.13247836804858\\
1.84338921074774	-8.10838817147648\\
1.80826175797219	-8.10691266901353\\
1.78365489548328	-8.09019602046293\\
1.82250587145487	-8.0495901481778\\
1.84049018457824	-7.97109406602149\\
1.87803528355617	-7.91273624756757\\
1.95885488916846	-7.89924900204527\\
1.96297743858076	-7.89163332359463\\
1.98406959865607	-7.90429214402741\\
1.99911273577634	-7.88490881639368\\
1.98096469921224	-7.86997058344822\\
2.00956567712859	-7.87152942956662\\
2.08620489228006	-7.91102846931009\\
2.18628822237838	-7.92173433303833\\
2.28700979784423	-7.91372059840782\\
2.33391469600154	-7.92203039281508\\
2.37385097671958	-7.9224107873206\\
2.4735852877299	-7.93123531341552\\
2.5359343103334	-7.93357941683601\\
2.60210784042583	-7.9421656739478\\
2.65751372832878	-7.94920880186791\\
2.72010490707323	-7.93608232572967\\
2.81425490566328	-7.93361173891553\\
2.93099411562377	-7.92136661679137\\
3.08045195364485	-7.89169209611182\\
3.25238038511837	-7.83525091059067\\
3.39729215117062	-7.77310288186167\\
3.48762646375918	-7.71345879049862\\
3.53782058229633	-7.67111761429731\\
3.55147646455204	-7.6506479955187\\
3.55341372302934	-7.67927250207639\\
3.59742548886467	-7.69124995025934\\
3.78550685620775	-7.68140289830226\\
3.98625293899985	-7.64648525387633\\
4.14293431300743	-7.64370486315559\\
4.22122647248062	-7.63198428995469\\
4.24107844221825	-7.61894705716301\\
4.19294512038137	-7.63169313879574\\
4.14058434261995	-7.67685687308218\\
4.15286179149852	-7.78105979807236\\
4.19217355111066	-7.83135390749164\\
4.30931570950676	-7.86957548178878\\
4.41282551896338	-7.90390488680671\\
4.51855393952014	-7.85360096015182\\
4.53927257481743	-7.80517646378162\\
4.4189402215621	-7.79537254221299\\
4.32598825996997	-7.77391568352194\\
4.32610296268089	-7.72916665731692\\
4.37401668230692	-7.65941272997389\\
4.47189412397497	-7.56025781818465\\
4.58029608165516	-7.45380879383461\\
4.68813431496714	-7.30876762726728\\
4.78620294496125	-7.13054704666138\\
4.87394510530958	-6.94870293374155\\
4.97374020370783	-6.78419607760859\\
5.0763313630048	-6.66232647615321\\
5.16933528114768	-6.57140097898595\\
5.30553134749918	-6.46754117105521\\
5.48885390337776	-6.35393723319558\\
5.66829606598499	-6.2579862650703\\
5.8306401757633	-6.17014509088853\\
5.98911958582261	-6.11640587974997\\
6.12242449966131	-6.10224216124591\\
6.23433332817227	-6.07488137600469\\
6.32788333705827	-6.05647352630017\\
6.3922098010194	-6.04658137115778\\
6.45927547941021	-6.04649998159969\\
6.53160098019768	-6.05308232587926\\
6.5690245067372	-6.06687545776367\\
6.67227256064321	-6.05102644714654\\
6.74737942452524	-6.01385487762152\\
6.7990598117604	-5.98995195650587\\
6.87735589345296	-5.94691764607149\\
6.92245198231117	-5.93829313913981\\
6.96255981220918	-5.91565097547045\\
7.00794118058448	-5.85663625305774\\
7.04643136379765	-5.82243822135177\\
7.07000096638997	-5.79782451367846\\
7.07404116088269	-5.74395001168344\\
7.07087254056743	-5.6908823742586\\
7.06461272520177	-5.62794904147877\\
7.0856676382177	-5.5914088417502\\
7.14244705087998	-5.54404413933847\\
7.20560880735808	-5.54710295621087\\
7.28622645022822	-5.54814706129186\\
7.40860390195659	-5.47595686071059\\
7.47678329430374	-5.44052744846718\\
7.48741761375876	-5.36172451692469\\
7.52122250725241	-5.27322942135381\\
7.56017545625275	-5.22247843648873\\
7.60334996616139	-5.23259019851685\\
7.79756565654979	-5.24968726027246\\
8.03526075213563	-5.19900687068116\\
8.17196565515855	-5.08674510320028\\
8.20843428256465	-4.99582059710634\\
8.22561664207309	-4.88634609708599\\
8.23619510613236	-4.80179709079219\\
8.21921175601436	-4.73875101874856\\
8.23333430757709	-4.68033043543498\\
8.28108726763258	-4.63136670168708\\
8.34641568800982	-4.55717355597253\\
8.40587061526728	-4.51915199148889\\
8.62294511234059	-4.46555591097065\\
8.85265394285613	-4.31449217889823\\
8.90361472672107	-4.16957257308212\\
8.83589218177047	-4.07447354466307\\
8.84258923811071	-4.0139127665875\\
8.8962490418378	-3.93060981526094\\
8.9636500115488	-3.859104904474\\
9.04014508864459	-3.78840195898916\\
9.11816471698237	-3.67620588283913\\
9.1442813686296	-3.56671567991668\\
9.19614999434527	-3.46033235157237\\
9.32586568944594	-3.35100391799328\\
9.39214510076186	-3.26147646997489\\
9.30603332145541	-3.16986470128976\\
9.16732840444527	-3.09313528677996\\
9.146151935353	-3.05017940203349\\
9.26724508696911	-2.98366372258055\\
9.34243821162803	-2.92096862605974\\
9.3988852594413	-2.85045391905541\\
9.43589115142822	-2.77194706598918\\
9.46144997839834	-2.71113235810224\\
9.4451509550506	-2.65668921844632\\
9.43565194747027	-2.61781470682107\\
9.4432627360026	-2.59176176903295\\
9.38699215533686	-2.54377549302344\\
9.31737843681784	-2.47104902828441\\
9.32740392871932	-2.43148138008866\\
9.38465000601376	-2.4209892282299\\
9.414867662916	-2.44935000644011\\
9.43239021301269	-2.46091275121651\\
9.5011500190286	-2.44652843475342\\
9.54357552995868	-2.42944412371691\\
9.56823238671995	-2.38841078561895\\
9.59823827182545	-2.31620686194476\\
9.64162355310776	-2.28237254713096\\
9.67299414616005	-2.25396470228831\\
9.71317257600672	-2.2714999960918\\
9.76635198032155	-2.30861372573703\\
9.76403432733872	-2.32550097446815\\
9.6763755199956	-2.35693430900574\\
9.55973728030336	-2.36569117097293\\
9.49756470848532	-2.3572921519186\\
9.47065392662497	-2.34596862044989\\
9.42046373030719	-2.34645685728858\\
9.44962157455145	-2.36449116819045\\
9.51822548286587	-2.41324607063742\\
9.52263430053112	-2.47036862139608\\
9.45929609560499	-2.50887057827968\\
9.3739823734059	-2.49179215057223\\
9.32255395253499	-2.46089411015604\\
9.32032549614999	-2.36704214881448\\
9.35065391016941	-2.21334901393629\\
9.43046958773744	-2.05327548817092\\
9.55289017920401	-1.89915783966289\\
9.60685685101677	-1.77646372481888\\
9.61973036971747	-1.69732647199257\\
9.56934702630136	-1.62453921519074\\
9.45058428072462	-1.54583039353875\\
9.3049607557409	-1.41776372521531\\
9.16645878436519	-1.26322843338929\\
9.05717444887348	-1.10439117733097\\
8.96919208414414	-0.965031372985857\\
8.89332345887726	-0.861030391453966\\
8.82912640478097	-0.841061762570604\\
8.85999504725138	-0.852570587349143\\
8.88761173510084	-0.842759801312258\\
8.90764411290486	-0.831897057574608\\
8.90282351362939	-0.800779409103972\\
8.86665098339903	-0.756150978288668\\
8.85578234990438	-0.68369411646078\\
8.893867632922	-0.601576469528178\\
8.98718233669505	-0.517417645465363\\
9.11807648340861	-0.463984312069621\\
9.24840688705444	-0.437914703990899\\
9.33942746181114	-0.399268625782319\\
9.34824709798775	-0.345321567842107\\
9.27023731493482	-0.258936272608801\\
9.15201378803627	-0.181064704107805\\
9.08605791540707	-0.121274508320151\\
9.0221412041608	-0.056404899955298\\
8.99104611078898	-0.00383333226679552\\
8.99063924714631	0.0538196080859623\\
8.99414413115557	0.118414704629686\\
9.02743725683175	0.139166665205266\\
9.13234414306341	0.11764803776796\\
9.2473931499556	0.100099998577635\\
9.32928922129612	0.0822372527099123\\
9.40361569909488	0.0608882326997963\\
9.49601568895228	0.05638137014181\\
9.57617153840906	0.0224558799801504\\
9.6312930911195	-0.00750294345997127\\
9.68606956332337	-0.0181127471447575\\
9.73093526503619	0.00650882162153721\\
9.76691369449391	0.0382892136991608\\
9.79805291867723	0.0879970562151249\\
9.76740683761297	0.120447057536712\\
9.6250176336251	0.165961763693714\\
9.45444114535463	0.199730391157608\\
9.31139996472527	0.204499019236833\\
9.25644210740632	0.217026470594254\\
9.27051856471043	0.241773530000857\\
9.32111463359758	0.302695098497412\\
9.42955974504059	0.398883333393172\\
9.53288424248789	0.489232351820843\\
9.55779208388983	0.547508822644458\\
9.54085681017707	0.583279410998026\\
9.57173719593123	0.587939213888318\\
9.65152054206998	0.573836273422428\\
9.77244014366	0.577882352412916\\
9.87912740894392	0.609646076665205\\
9.95298327651678	0.655528429676504\\
10.0082205230114	0.739332351322267\\
10.0431744444604	0.811651958262219\\
10.032286232593	0.884064701842326\\
9.96315683103075	0.945433329717785\\
9.8513568055396	0.9462578431064\\
9.70955386816286	0.947779409441293\\
9.54453327141556	0.955087252107321\\
9.44972149531047	0.982901958273906\\
9.45317835901298	1.03389901740878\\
9.46127049128214	1.09771274468478\\
9.48893521813785	1.14716666586259\\
9.52586855607874	1.19422549009323\\
9.53995679406559	1.23252745001924\\
9.47977835524316	1.24394705716301\\
9.39864210053986	1.25330784040339\\
9.32050876056446	1.27135195685368\\
9.24918721703922	1.26814901595022\\
9.21332840825997	1.29427646655662\\
9.21604899799122	1.37482941033793\\
9.24677742228788	1.43489117599001\\
9.24256958680994	1.49711372571833\\
9.1278205759385	1.56155195890688\\
9.0070068508971	1.62305489708396\\
8.92547450346105	1.67823528775982\\
8.89289410909017	1.73939117263345\\
8.88638139238544	1.77109117133945\\
8.88462550967347	1.81760686051612\\
8.91060885261087	1.85659117792167\\
8.9009402218987	1.90831078267565\\
8.90891667908313	1.9562068640017\\
8.87524118610457	2.00150784557941\\
8.8402598137949	2.06842353063471\\
8.81644411648021	2.14853725480098\\
8.76436764586205	2.20722157347436\\
8.72651274998982	2.24686373682583\\
8.68481178844676	2.2726882462408\\
8.56003726697435	2.29030981718325\\
8.41155394385843	2.32519216630973\\
8.32406277750053	2.38118040327932\\
8.24345491446701	2.46704315204246\\
8.19788430718815	2.50449118894689\\
8.17276273054235	2.5372235401004\\
8.14162057053809	2.58998334174063\\
8.10768823062672	2.66456177187901\\
8.06521664413751	2.72814412210502\\
7.97571080338721	2.7637598140567\\
7.89142060747333	2.77505687171338\\
7.8111813769621	2.82093431902867\\
7.73674999498853	2.88200393377566\\
7.68341861986647	2.94258334589939\\
7.60970781363693	3.00186864535014\\
7.50055095261218	3.04873138783025\\
7.39348332087199	3.10432745896134\\
7.30040392221189	3.17160785431955\\
7.21641077714808	3.22906373528873\\
7.13601077771654	3.28156962114222\\
7.04663724525302	3.28968628715066\\
6.98875685299144	3.28492256706836\\
6.92192350649366	3.30994413413253\\
6.84958624372295	3.36140197866103\\
6.78144801831713	3.40938727060954\\
6.67010684106864	3.43477354797662\\
6.54707350450403	3.47274119713727\\
6.42430585038428	3.51812942822774\\
6.29439212761673	3.55686276099261\\
6.1337127124562	3.60807452482336\\
5.96151466930614	3.66965000769671\\
5.80733232872159	3.70875098658543\\
5.67112742218317	3.74260491483352\\
5.51081762126848	3.79152648121703\\
5.35877546609617	3.84358627188439\\
5.21937252493466	3.89491960581611\\
5.0521284084694	3.92835195391786\\
4.88060487017912	3.95288920870014\\
4.74149310355093	4.00149605320949\\
4.61263525719736	4.0416185949363\\
4.47537153842402	4.07852645013846\\
4.33128330286811	4.10559213862699\\
4.17324604707606	4.11582351665871\\
3.99436761351193	4.13775194859972\\
3.79391565042383	4.15754606209549\\
3.61082643621108	4.18950193536048\\
3.44352643630084	4.22071369489034\\
3.27044605273826	4.24350095730202\\
3.06445879795972	4.2748931202234\\
2.83003722686394	4.3125088074628\\
2.57939311686684	4.34033233979169\\
2.30454410583365	4.35321567572799\\
2.02717548024421	4.3561323483785\\
1.76644214607921	4.37803528355617\\
1.56363724639603	4.40382547939525\\
1.35327744286727	4.43001664853563\\
1.13346175805611	4.44800587261424\\
0.875055882130183	4.4544999926698\\
0.579339215422377	4.46188039405673\\
0.258202941832589	4.46158431558048\\
-0.04789313747018	4.44250196569106\\
-0.334712740399089	4.41025097229901\\
-0.583860778487196	4.39257939656575\\
-0.824116663751649	4.3833784122093\\
-1.08261470365174	4.38979508830052\\
-1.35831666241089	4.38067450242884\\
-1.66336078138328	4.33177057902018\\
-2.01571274256589	4.26986666286693\\
-2.35919412225485	4.1830254910039\\
-2.68633922642353	4.04644901612226\\
-2.97874216706145	3.87020784499598\\
-3.24628040369819	3.68522647081637\\
-3.49762060128006	3.53951372586044\\
-3.78024216726714	3.41627548956403\\
-4.09016570390439	3.29030588795157\\
-4.4115294194689	3.10424609044019\\
-4.73005490209542	2.85358334522621\\
-5.03009510040283	2.56513236667596\\
-5.29404510703741	2.28090589478904\\
-5.52065687553555	1.9653598173138\\
-5.74238433089911	1.66321374074209\\
-5.97183138716455	1.38059314946626\\
-6.2052970680536	1.13995589220933\\
-6.48299706215952	0.92369510839675\\
-6.76115491343479	0.694535302107825\\
-6.99119509902655	0.430350005553633\\
-7.21748531565946	0.142709809118042\\
-7.40174806819242	-0.128141174202456\\
-7.59500099630916	-0.316789215759319\\
-7.80029904608633	-0.467050980192189\\
-8.01118826398662	-0.608278432386179\\
-8.26064218259325	-0.711218626548846\\
-8.54095099019069	-0.78055686269905\\
-8.79845784692203	-0.819581372626856\\
-9.02437643911324	-0.845234315038896\\
-9.1978274046206	-0.877423531868878\\
-9.2739283991795	-0.92503137214511\\
-9.35345681508382	-0.95160980201235\\
-9.47358132343666	-0.949512743482402\\
-9.61393030952005	-0.941877450428757\\
-9.7884999069513	-0.934387255533069\\
-9.92592931261249	-0.979339215685339\\
-10.0409891091141	-1.00679117382741\\
-10.229847945419	-0.995530387350157\\
-10.3979842055078	-0.971440193115496\\
-10.5147204679601	-0.971795093195111\\
-10.6464185340732	-0.993806855935676\\
-10.7414518805111	-1.00305489406866\\
-10.8529117060643	-0.996964697159972\\
-10.9507715000826	-0.970778424950206\\
-11.0028872209437	-0.955010775841918\\
-11.0477862638586	-0.971036267631193\\
-11.0930794173596	-0.987489207118165\\
-11.1733441259347	-0.982038225613388\\
-11.3360284543505	-0.957272540120517\\
-11.5167617984846	-0.930162740688698\\
-11.6451794493432	-0.930828428151561\\
-11.7889520233753	-0.931641173128988\\
-11.9008647694307	-0.906767644645536\\
-11.9719774956797	-0.868530391405026\\
-12.0765530081356	-0.823109804470019\\
-12.1991363226199	-0.771499019974441\\
-12.3498500375187	-0.725430391783662\\
-12.46361766142	-0.684728432720636\\
-12.5355372522392	-0.61358137331976\\
-12.5314794054218	-0.552964706978231\\
-12.4704450906492	-0.513006863841677\\
-12.3323695986879	-0.472093137948975\\
-12.2088852863686	-0.428103920200146\\
-12.1763489854102	-0.394592155629367\\
-12.1648156596165	-0.359879411081327\\
-12.2238254547119	-0.350039215484524\\
-12.3347548690497	-0.34154803895702\\
-12.407854865579	-0.31599215673301\\
-12.4028862410901	-0.283591176908208\\
-12.3239666433895	-0.250844118162515\\
-12.2145313375136	-0.208478432107607\\
-12.1209646673763	-0.189509804666444\\
-12.1372254689534	-0.181345098336939\\
-12.1908568587958	-0.143143137401043\\
-12.2619401707369	-0.107034314163577\\
-12.3235009511312	-0.0629705892939705\\
-12.3194382237453	-0.0412745105750932\\
-12.2190470228008	-0.0355843134982256\\
-12.0305166244507	-0.0460127449968793\\
-11.8538960475548	-0.0531107835499022\\
-11.7050568449731	-0.0531245094230946\\
-11.6768333210665	-0.0647745094417284\\
-11.7594911724913	-0.089249999641313\\
-11.9009549010034	-0.114999019554542\\
-12.0724862790575	-0.11532058816531\\
-12.1717078265022	-0.0966323530255798\\
-12.1972225600598	-0.0632284315914719\\
-12.117198046516	-0.0273009797366446\\
-11.9457872989131	-0.00590392020896226\\
-11.7453726039213	0.0149411778833132\\
-11.5984412548589	0.0288686284329742\\
-11.5035902846093	0.0609970598472465\\
-11.3770765790752	0.102949020201706\\
-11.269996175579	0.126788236223636\\
-11.2159059561935	0.162811765428998\\
-11.190476548438	0.208195099150579\\
-11.162699101018	0.25737647180829\\
-11.0620442184747	0.294306864450667\\
-10.9226196887446	0.328213728051267\\
-10.7847657484167	0.333000002648024\\
-10.6773039873909	0.314920590606098\\
-10.5581059175379	0.303299021085395\\
-10.4399863037409	0.305618628695169\\
-10.3240931454827	0.332380393757394\\
-10.2574950947481	0.387985296383062\\
-10.2790715460684	0.450499020644701\\
-10.2776225220923	0.522180392443403\\
-10.1853676216275	0.592963725456274\\
-9.98982840893315	0.63566666678982\\
-9.68191958408729	0.676486274903165\\
-9.30405976725559	0.706767646833232\\
-8.91493821611591	0.707381370733035\\
-8.6011931288476	0.707902940008424\\
-8.3928882187488	0.732180389539138\\
-8.33645687851251	0.780591173846201\\
-8.2999568640017	0.819531369443033\\
-8.19935687383016	0.840733330623776\\
-8.05699216618257	0.840567644904641\\
-7.87383728401333	0.814101960144791\\
-7.67009316238702	0.803269608348023\\
-7.47378531624289	0.798083335745568\\
-7.3326647234898	0.789212746947419\\
-7.32089804668052	0.780299020748512\\
-7.42383531495637	0.773406863212585\\
-7.52611373452579	0.805388237331428\\
-7.55392451379813	0.840495100208357\\
-7.5153245084426	0.865525492266113\\
-7.42121962005017	0.889437258243561\\
-7.35711374469832	0.936829415022158\\
-7.33542549843881	0.962318628442053\\
-7.31984217026654	0.969649020363302\\
-7.30794902876312	0.965822550595975\\
-7.30005001554302	0.963464706551795\\
-7.31688824821921	0.96013137289122\\
-7.34718727598003	0.97817450761795\\
-7.39072844561409	1.00580588158439\\
-7.4507049111759	1.03807352687798\\
-7.59877059973923	1.05255489840227\\
-7.78665394876517	1.08329607458676\\
-7.88867649377561	1.12090391738742\\
-7.88514903012444	1.13321077940511\\
-7.8044009956659	1.15096764354145\\
-7.74841473149318	1.16585097710292\\
-7.7003833546358	1.1976509772095\\
-7.70100001727833	1.25392254661111\\
-7.80614120819989	1.31081666432175\\
-7.98242357665417	1.36698823349149\\
-8.13665397494447	1.41195490313511\\
-8.17536769193761	1.45027745237537\\
-8.10419809117037	1.47642451174119\\
-8.00122062832701	1.50900686605304\\
-7.94100592183132	1.52929412500531\\
-7.89911963892918	1.54062745968501\\
-7.93198729496376	1.56770883120742\\
-8.05985884572945	1.58392353618846\\
-8.17137745314953	1.60407647665809\\
-8.24206764557782	1.62626863227171\\
-8.20934804280599	1.65119804354275\\
-8.07718429378435	1.65930882622214\\
-7.92007448159012	1.65507647102954\\
-7.84992447086409	1.6576960811428\\
-7.87125781003167	1.68306470618528\\
-7.92612349753286	1.72083136848375\\
-7.92848722607482	1.76342058415506\\
-7.90151368870455	1.79838626758725\\
-7.90994995715571	1.84004900969711\\
-7.93378721498975	1.89326175988889\\
-7.93511764675963	1.95010489576003\\
-7.96212940590054	2.01845195246678\\
-8.05261860641778	2.06073921100766\\
-8.18514312482347	2.06691764149011\\
-8.26785487754672	2.05514411131541\\
-8.27433037290386	2.04605783901963\\
-8.25874705408133	2.05658234568203\\
-8.2939980357301	2.03698332636964\\
-8.36215195936315	2.0028568576364\\
-8.46588430217668	1.94575587908427\\
-8.57351469526104	1.88764705377467\\
-8.64191863116096	1.85854411125183\\
-8.69915686401666	1.84273725163703\\
-8.70614312676823	1.8579725447823\\
-8.6253353100197	1.87407940743016\\
-8.50769609563491	1.90440294088102\\
-8.43818236332314	1.95475097964792\\
-8.43097453023873	2.01413823342791\\
-8.44471472384883	2.05733332680721\\
-8.43539609161077	2.11264312734791\\
-8.36152156194051	2.14223822659137\\
-8.2667264657862	2.169076461418\\
-8.17632744359035	2.20192547639211\\
-8.13197944678512	2.23471763087254\\
-8.19004024243822	2.24398919647815\\
-8.28881571339626	2.24818331120061\\
-8.47256961523318	2.25119115324581\\
-8.77069609772925	2.28076370089662\\
-9.04873140185487	2.31710781303107\\
-9.17393138361912	2.35095585093779\\
-9.10969021741081	2.35578134480645\\
-8.96874120188694	2.37635291323942\\
-8.84673335505466	2.40154899802862\\
-8.72595590703627	2.46363429462208\\
-8.64494708940094	2.55356959034415\\
-8.73381768020928	2.64441175086825\\
-8.82162058587167	2.71697841672336\\
-8.75540194791906	2.79396077230865\\
-8.53819804098091	2.85893724478927\\
-8.20699118632896	2.8980999881146\\
-7.82751078699149	2.91481371486888\\
-7.54151665930654	2.92122254184648\\
-7.47242648928773	2.94459018987768\\
-7.68680785684024	2.98488823105307\\
-7.99732747732424	3.01513038897047\\
-8.24577355852314	3.03264509462843\\
-8.40131963468065	3.04973038972593\\
-8.37296766393325	3.05851078033447\\
-8.13976865656236	3.07542549395094\\
-7.88807553871005	3.10304510359671\\
-7.77534122093051	3.10829705818027\\
-7.84610593085195	3.11772842968211\\
-7.97454418855555	3.10483333643745\\
-8.04803241467943	3.10298432088366\\
-8.01764219882441	3.11708235740662\\
-7.8464020093282	3.17301372920766\\
-7.50980200487025	3.24563235862582\\
-7.14075101590624	3.297000987857\\
-6.86600787031884	3.32754216007158\\
-6.68819708917655	3.35505490209542\\
-6.59054806653191	3.39123921768338\\
-6.46975100274179	3.42562451082117\\
-6.29759120941162	3.4553166698007\\
-6.03968728757372	3.47141372923757\\
-5.68775786605536	3.51611961102953\\
-5.38002450793397	3.60589118097343\\
-5.14669019100713	3.70845489875943\\
-4.92848726347381	3.76278431275312\\
-4.71817745414435	3.78337941450231\\
-4.54276274699791	3.8038803876615\\
-4.35911667113211	3.85568234032276\\
-4.13099804579043	3.9321578390458\\
-3.89627746039746	3.98470293774324\\
-3.74805294298658	4.01134117444356\\
-3.63193137505475	4.02595000641019\\
-3.48981077998292	4.06966568909439\\
-3.34050979567509	4.13630882431479\\
-3.16201469944973	4.16801274991503\\
-2.97390098899018	4.13470294896294\\
-2.82578725674573	4.07888138527964\\
-2.75492744586047	4.06092157550887\\
-2.71595294101565	4.0541519651226\\
-2.67824117108887	4.06071373060638\\
-2.6340588237725	4.06179314968633\\
-2.58218627116259	4.04972647685631\\
-2.49488038876477	4.05596372660469\\
-2.34116960506813	4.07548039567237\\
-2.27837450364057	4.07198136460547\\
-2.28306077508365	4.03808430596894\\
-2.31587156828712	3.99465489855\\
-2.39041666423573	3.94152254216811\\
-2.38750195503235	3.92169411042157\\
-2.30051078282151	3.91596959618961\\
-2.16047744891223	3.90904117098042\\
-2.06256666370467	3.93901371488384\\
-2.00959019567452	3.94743527618109\\
-1.97112058658226	3.94992350597007\\
-1.93759902084575	3.95755880954219\\
-1.91702058736016	3.96511370527978\\
-1.90912157180262	3.97251272669025\\
-1.86589314423355	3.96730881111295\\
-1.77501275025162	3.95588920630661\\
-1.68586666911256	3.97049998302086\\
-1.61276961074156	4.00775880439609\\
-1.58950588983648	4.03565292264901\\
-1.61853530360203	4.05897939438913\\
-1.62512451994653	4.04601076537487\\
-1.62801667755725	3.9983911561031\\
-1.61515589087617	3.93735488723306\\
-1.59433726002188	3.8689195876028\\
-1.57750196550407	3.81793232992583\\
-1.54146667087779	3.78521567699956\\
-1.51430882425869	3.79160782870124\\
-1.49340784315969	3.83298135738747\\
-1.446288236216	3.885449998519\\
-1.39085784262302	3.92651568674574\\
-1.33550784634609	3.93733039556765\\
-1.25970294253499	3.9275705907859\\
-1.19807646964111	3.90712745516908\\
-1.12861078451661	3.89424608735477\\
-1.05904999842831	3.89247648388732\\
-0.999641178285374	3.92128923360039\\
-0.960885295096565	3.94430296561297\\
-0.901040197295301	3.97878824963289\\
-0.834868630065637	4.02194608894049\\
-0.790912746506579	4.04500490543889\\
-0.748308825434423	4.02776863060746\\
-0.729069610144578	3.97075391283222\\
-0.701903923469431	3.90755195243686\\
-0.682866666831222	3.86766274302613\\
-0.648367646716389	3.86529705571193\\
-0.598033333672028	3.87536764612385\\
-0.584761763466339	3.89128038929958\\
-0.573959801857378	3.88998725367527\\
-0.541558821557784	3.88794608209647\\
-0.472629410379073	3.8887990175509\\
-0.392425488899736	3.86808235972535\\
-0.31452450828225	3.81042746001599\\
-0.247898038074958	3.76085394036536\\
-0.193924508623633	3.76054609055612\\
-0.154827449762938	3.82549511685091\\
-0.141267645592783	3.90311864778107\\
-0.124166665562228	3.95705100601794\\
-0.100009802948026	3.9809284584195\\
-0.0731754887885615	3.977709830976\\
-0.0360911758616566	3.9355421814264\\
-0.0281205897347308	3.83376472604041\\
-0.0592607855614202	3.72046472512039\\
-0.112762745962862	3.65444511993258\\
-0.146432353859292	3.65166374281341\\
-0.190415687703838	3.70635296784195\\
-0.226635294792918	3.77298335468068\\
-0.273705883125099	3.80828825632731\\
-0.333395099952159	3.81751765456854\\
-0.311433335209229	3.78365686828015\\
-0.305549021561484	3.73023627786075\\
-0.337176472795488	3.6811588231255\\
-0.363933335686121	3.63974607692045\\
-0.413026473090034	3.64614999995512\\
-0.474026473702443	3.73301764095531\\
-0.514252942555365	3.84249607254477\\
-0.577724513458545	3.93453921056261\\
-0.692070592904701	3.98200097738528\\
-0.787699025030723	3.93728136548809\\
-0.852049026398591	3.84130489592459\\
-0.904595103167344	3.75321274177701\\
-1.00642745793733	3.69550685789071\\
-1.14734706536218	3.67702646816478\\
-1.28580686859056	3.66783725514131\\
-1.41780098454625	3.67479706278034\\
-1.55584804450764	3.7176951006347\\
-1.63197254900839	3.76956667152105\\
-1.6697637240092	3.78160883398617\\
-1.72966274560667	3.75466569732217\\
-1.79613921689052	3.68248333650477\\
-1.89583823727626	3.64465001050164\\
-2.02175784111023	3.65118726562051\\
-2.12939313580008	3.69337059937271\\
-2.17336960399852	3.71064805049522\\
-2.20609411071328	3.70876765718647\\
-2.27047941030241	3.68734707084356\\
-2.38099999755037	3.68124511195164\\
-2.47493332975051	3.66673726661532\\
-2.55393136482613	3.63708138933369\\
-2.66178626873914	3.61103726835812\\
-2.75249901004866	3.58541275473202\\
-2.78434214638729	3.56575588619008\\
-2.8053323357713	3.57076176942563\\
-2.85425292510612	3.58793431169846\\
-2.88469900570664	3.60221764153125\\
-2.93584018595078	3.58207450661005\\
-3.02824313032861	3.58420980677885\\
-3.10658038363737	3.5849647101234\\
-3.15579606505001	3.59504412202274\\
-3.15378724359998	3.59431078387242\\
-3.18312645893471	3.60659117324679\\
-3.22884901364644	3.59846176353155\\
-3.28771274230059	3.58347450985628\\
-3.37672057806277	3.5915019605674\\
-3.4984892022376	3.62423138057484\\
-3.62920097276276	3.6222166781332\\
-3.68878234134001	3.58094510377622\\
-3.73176665399589	3.53999805450439\\
-3.78147939607209	3.52929314912534\\
-3.81412547242408	3.49845000809314\\
-3.83543232842988	3.46805687044181\\
-3.85273428991729	3.43628138186885\\
-3.93811076762629	3.440616682464\\
-4.0090529310937	3.46175589748457\\
-3.98789704547209	3.4884509900037\\
-3.94344998808468	3.51537451557085\\
-3.91617352822248	3.52600687157874\\
-3.89603922413845	3.4774352943196\\
-3.87660686175028	3.40615196321525\\
-3.87869901283114	3.37733628235611\\
-3.89863626629698	3.38383333355773\\
-3.94682940314798	3.39452156833574\\
-4.0511048821842	3.39914117607416\\
-4.1416195934894	3.45442451215258\\
-4.16736959008609	3.49422548798954\\
-4.13112546883377	3.49479607507294\\
-4.09803821526322	3.45751273865793\\
-4.16445291743559	3.40880587989209\\
-4.30421075633928	3.36055489147411\\
-4.46610388568803	3.34245390985526\\
-4.59607055140477	3.38131568011115\\
-4.63710193540536	3.43275685871349\\
-4.64554017665339	3.43722058277504\\
-4.69228233075609	3.39092058761447\\
-4.70618724822998	3.35531666699578\\
-4.71822254330504	3.32446372742746\\
-4.80844215318268	3.28560098012288\\
-4.96922744956671	3.25809216031841\\
-5.09925096642737	3.2764274559769\\
-5.1716156613593	3.33209412705665\\
-5.14802351652407	3.35448726485757\\
-5.04251078530854	3.30132648524116\\
-4.94927352549983	3.21328040665271\\
-4.92884706515892	3.16260197115879\\
-4.98738136478499	3.15094412541857\\
-5.09161861270082	3.16917157640644\\
-5.15285782720528	3.23994804363625\\
-5.19354604272281	3.31721373165355\\
-5.15245584413117	3.34656372257307\\
-5.03435192856134	3.33969705712561\\
-4.96483525107889	3.30183332574134\\
-4.99410290811576	3.19138430380354\\
-5.0941499635285	3.09093038007325\\
-5.27636174127167	3.09662940689162\\
-5.47922350378597	3.18793626626333\\
-5.60283035390517	3.25037450182672\\
-5.65214701259837	3.26276763046489\\
-5.62841467763863	3.21480488543417\\
-5.594298026141	3.14789704481761\\
-5.6246999946295	3.08494312389224\\
-5.73972745035209	3.04229802945081\\
-5.92452746746587	3.0554048944922\\
-6.07910393733604	3.07072352194319\\
-6.13899706859215	3.10593332496344\\
-6.10910000520594	3.17140979392856\\
-5.96311861860986	3.16609606555864\\
-5.83303037344241	3.07530488687403\\
-5.73566566729078	2.97142155497682\\
-5.7592705745323	2.94690097079557\\
-5.94585586061665	2.9512401936101\\
-6.04723721859502	2.99630784053428\\
-6.03303132337682	3.03773431216969\\
-5.95590779360603	3.02943823384304\\
-5.87698327793794	3.00678039064594\\
-5.88492346744911	2.95834999458463\\
-5.87889405792834	2.90459509456859\\
-5.8974921095605	2.83772843491797\\
-5.99473623200959	2.79221862905166\\
-6.16183525908227	2.82389216329537\\
-6.31845389160455	2.91099902227813\\
-6.43863722857307	2.99206960435007\\
-6.37178821189731	2.99188627448736\\
-6.21556075414022	2.95069215811935\\
-6.26834408442179	2.91157942192227\\
-6.45007839389876	2.84245490794088\\
-6.60867742463654	2.76836863218569\\
-6.618070565018	2.709788238301\\
-6.53720488267786	2.67669608078751\\
-6.53292352078007	2.69862744387458\\
-6.5831784173554	2.75290980058558\\
-6.58041961520326	2.78495979776569\\
-6.51039706959444	2.77578920476577\\
-6.35828725964415	2.73504607350218\\
-6.30335783490948	2.67335686029172\\
-6.48029606950049	2.64569803312713\\
-6.65191178228341	2.65657057949141\\
-6.62993041206809	2.6979411723567\\
-6.56683924618889	2.76359019092485\\
-6.66370001961203	2.826466663211\\
-6.90257257573745	2.84067059498207\\
-7.10862453311097	2.81418235862956\\
-7.1718882485932	2.76007746247684\\
-7.23204118130254	2.66573628257303\\
-7.38420882879519	2.61057550299401\\
-7.62147744496663	2.58584805095897\\
-7.79388627818986	2.54752843987708\\
-7.7037784539017	2.50067647531921\\
-7.49954022613226	2.46338039987227\\
-7.3487255152534	2.40620687194899\\
-7.32387061212577	2.35507549257839\\
-7.22303040822347	2.33028726250518\\
-6.92503727183622	2.33604215874391\\
-6.61079315110749	2.36388332937278\\
-6.36315687029969	2.39565489806381\\
-6.15141177644917	2.42087058226267\\
-5.95702649097817	2.39560097105363\\
-5.75430393218994	2.38517940044403\\
-5.55998236525293	2.3947019553652\\
-5.61447060341929	2.43024705671797\\
-5.75436863244749	2.46563725377999\\
-5.87081960603303	2.48082744373995\\
-5.96079313988779	2.48205881492764\\
-5.99824117211735	2.46455685765135\\
-6.16272942225138	2.41622842526903\\
-6.44266766192866	2.3519392153796\\
-6.65105982387767	2.28797843643263\\
-6.83348433176676	2.24050784812254\\
-7.01286276649026	2.26726863664739\\
-7.10609903522566	2.30025687638451\\
-7.19425294913497	2.29613530635834\\
-7.23419019287708	2.28585392587325\\
-7.26184117560293	2.3026343163322\\
-7.3053539126527	2.31184412685095\\
-7.27088331708721	2.29050491136663\\
-7.22749116373997	2.2551921676187\\
-7.18458528144687	2.22618040384031\\
-7.16396566465789	2.18422745957094\\
-7.11896664488549	2.1807019663792\\
-7.1449421340344	2.23155490791096\\
-7.17642351225311	2.24177255116257\\
-7.20501957687677	2.26020293843512\\
-7.26708721647075	2.29258235529357\\
-7.37255879009471	2.30536765444512\\
-7.46585291507197	2.26507354250141\\
-7.41561860664218	2.17548922697703\\
-7.38325978260414	2.09361373443229\\
-7.41485880870445	2.04732158020431\\
-7.48976763556985	2.04020589122585\\
-7.557547045689	2.06038530784495\\
-7.57254704307107	2.12278923216988\\
-7.52710684608011	2.18079217859343\\
-7.44139410467709	2.21611570493848\\
-7.39232743955126	2.21645100093355\\
-7.34455000185499	2.16633531509661\\
-7.26014313978307	2.07393825171041\\
-7.14778136272056	2.01504707219554\\
-7.1110813664455	2.01046863607332\\
-7.18427350474339	2.07352746117349\\
-7.30033528571035	2.16831177473068\\
-7.36023627075494	2.23616569182452\\
-7.3607980410258	2.27554215870652\\
-7.28866764143401	2.28548627273709\\
-7.22209116991828	2.25567352304272\\
-7.23297941918467	2.16297744535932\\
-7.2829254842272	2.07260783747131\\
-7.33615490034515	2.05880195486779\\
-7.31760195189831	2.11143136491962\\
-7.23746470844044	2.2297745031469\\
-7.14310980778114	2.35661077733133\\
-7.04208530164232	2.41755293631086\\
-6.87654120314355	2.37830783806595\\
-6.67923138188381	2.23617254387514\\
-6.55265588386386	2.04987450616032\\
-6.46663724674898	1.94569215762849\\
-6.44064411462522	2.00848137806444\\
-6.4926617566277	2.15981667357333\\
-6.50745097328635	2.25215098612449\\
-6.48042940625957	2.2775539270803\\
-6.4337833254945	2.27541863626125\\
-6.42604803571514	2.2745509936529\\
-6.43807352290434	2.2284853078571\\
-6.48986274120854	2.13365197357009\\
-6.53401567421707	2.07300295490845\\
-6.6020019568649	2.12700295389867\\
-6.64730391782873	2.32245589076888\\
-6.5895715601304	2.51011079199174\\
-6.50276861938775	2.50018235865761\\
-6.39682058259552	2.3266107895795\\
-6.28879019793342	2.23645196241491\\
-6.21971960628734	2.32218921885771\\
-6.17301275215897	2.43999020024842\\
-6.09536569258746	2.40942059311212\\
-6.00851472218831	2.31280000420178\\
-5.89767354142432	2.32942745615454\\
-5.79444902083453	2.47808432228425\\
-5.67855882644653	2.62749119249045\\
-5.58857941160015	2.61284021185894\\
-5.50518039628571	2.53953629264645\\
-5.47028039483463	2.55599021093518\\
-5.43177843093872	2.65839609679054\\
-5.28453725459529	2.70354314995747\\
-5.1288519560122	2.53427942652328\\
-5.00519116719564	2.31312059830217\\
-4.88775587081909	2.33211275584557\\
-4.80909606522205	2.57031472582443\\
-4.74920781920938	2.69590296523244\\
-4.66243232465258	2.57673433072427\\
-4.53953919691198	2.38755099270858\\
-4.41429115276711	2.37945295139855\\
-4.29717155063853	2.55901472065963\\
-4.28029996741052	2.64969021023488\\
-4.24788037000918	2.5610774667824\\
-4.21764213898603	2.53751668100263\\
-4.18026762850144	2.69297746758835\\
-4.0594078279009	2.95273726477342\\
-3.91593331449172	3.00492746222253\\
-3.78098624827815	2.79389118680767\\
-3.65173135551752	2.64157941528395\\
-3.55608821850197	2.74244215675429\\
-3.48828724786347	2.97306666888443\\
-3.3934323460448	3.03100392163968\\
-3.25534411271413	2.88641960714378\\
-3.07481175777959	2.74795588091308\\
-2.8477588260875	2.83813039228028\\
-2.69476175775715	3.00560294179355\\
-2.63005880748524	2.97422451131484\\
-2.54166371214624	2.82729314589033\\
-2.49747057989532	2.82094216580484\\
-2.44436960360583	3.00131961411121\\
-2.33308627091202	3.18805294644599\\
-2.2120411734955	3.14051176753699\\
-2.03423823679195	2.97820686592775\\
-1.89703921827615	2.93852843256558\\
-1.84500000406714	3.05995588442858\\
-1.80382647350723	3.15937353115456\\
-1.75881372713575	3.09528922099693\\
-1.66138725946931	2.98306568697387\\
-1.49742549555559	3.02233823841693\\
-1.37721863345188	3.16112059471654\\
-1.32041372870113	3.21493824089275\\
-1.23758823745975	3.16555686791738\\
-1.17686274370142	3.08864805043912\\
-1.08362450815883	3.14079019836351\\
-1.03099411521472	3.28770001028098\\
-1.01348920984595	3.28581079080993\\
-0.906299993249716	3.16272059375165\\
-0.77875489595474	3.0879362821579\\
-0.721045092770866	3.11089608482286\\
-0.648078425330859	3.21401471483941\\
-0.593234307552669	3.28295491723453\\
-0.535425484910899	3.23140099001866\\
-0.3792343088517	3.21750784855263\\
-0.254973525948384	3.29220098140193\\
-0.214902937266172	3.30166862992679\\
-0.151555879881569	3.23455294908262\\
-0.119184310821926	3.14974217788846\\
-0.0611372533089974	3.12464609333113\\
0.0291764720105657	3.20348041197833\\
0.055948041233362	3.31012159235337\\
0.0643401983760151	3.30870001923804\\
0.118855884700429	3.26963628974615\\
0.149739217524435	3.24737550230587\\
0.178468629498692	3.22189902324303\\
0.157644119990223	3.1579568643196\\
0.0911421580787967	3.10155882321152\\
0.0788078446160344	3.04888136947856\\
0.147417647800609	3.06723724860771\\
0.186588234834227	3.13595096503987\\
0.162032352285642	3.15061861627242\\
0.146035293007598	3.0961597924139\\
0.170639212371088	3.06052547108893\\
0.15870587841845	3.02722252817715\\
0.17777744686578	2.99745978794846\\
0.181266661792738	2.99925097063476\\
0.107580386965043	2.95752646175085\\
0.106620583596511	2.98302744650373\\
0.143966662081178	3.09791470508949\\
0.134358818756928	3.16336960886039\\
0.170042152484587	3.16295588717741\\
0.204378427814364	3.11630687526628\\
0.17076666418043	3.00177648020726\\
0.223356859635233	2.92222549868565\\
0.197252938692805	2.89352746103324\\
0.101530391855311	2.85346864251529\\
0.104880391588142	2.8740274625666\\
0.1262735296406	2.95100490719664\\
0.162506863109621	2.99851569007425\\
0.228967648145615	3.00048627572901\\
0.210773530361407	2.95249706156114\\
0.171388236367527	2.84375392689424\\
0.165697059685401	2.80772844015383\\
0.120053921972274	2.84375000467487\\
0.0663960777478767	2.87779706132178\\
0.0871509810106135	2.91679020021476\\
0.0586656875287493	2.94813725995082\\
0.0588147066095296	2.92855980817009\\
0.133206863394555	2.94166863198374\\
0.161786274290552	2.90914706155366\\
0.141204901550915	2.82328137696958\\
0.146028431972452	2.80649118329965\\
0.101758822579594	2.78639707378313\\
0.086003920355556	2.76071961720785\\
0.161488234229824	2.77703040253882\\
0.188173528651104	2.7788235393225\\
0.256638234462954	2.74640001502691\\
0.29858921484693	2.7568745285857\\
0.210721566414862	2.74109021355124\\
0.216988232808516	2.73693334355074\\
0.237939213347786	2.77514903218138\\
0.144772546913694	2.73980099547143\\
0.0953019587870906	2.70612649122874\\
0.113363723398424	2.67159511762507\\
0.127868623856236	2.62969315052032\\
0.200866662258027	2.67150491125443\\
0.171161761041731	2.72040687121597\\
0.0853401923679984	2.70645491048401\\
0.0962039178292103	2.6973705922856\\
0.0923343099306757	2.66331372307796\\
0.0166617615933658	2.60202646956724\\
0.0379235275619316	2.60593725419512\\
0.0323715662930672	2.60036273797353\\
0.058848036827483	2.59631371731852\\
0.167866664892976	2.66535391527064\\
0.167237254453129	2.69273724742964\\
0.095599020639544	2.71461175469791\\
0.0777696100538414	2.73669802908804\\
0.0418460810027432	2.6671441115585\\
0.0860617668824453	2.61846764181174\\
0.12384510036631	2.5964382279153\\
0.027965689370153	2.58417254101996\\
0.0187470618927596	2.64916372065451\\
0.0367166685926563	2.68978037787419\\
-0.0254137224207322	2.66156077151205\\
-0.0424176431534922	2.64095881639742\\
-0.107670585314433	2.60207449922375\\
-0.166063724122211	2.55546273670944\\
-0.114267646608984	2.56072547622755\\
-0.107899999720793	2.55755096557094\\
-0.127889214996614	2.55218724409739\\
-0.106589215278041	2.59580881455365\\
-0.16124313609565	2.57601763921625\\
-0.196955881939799	2.52791763754452\\
-0.163601960256403	2.48813039181279\\
-0.216315685022695	2.41016764734306\\
-0.168096078377144	2.42574803969439\\
-0.0656656863934853	2.50072353026446\\
-0.0888352955819345	2.54594509274352\\
-0.10314313877447	2.5715794095806\\
-0.138876471741527	2.5475490210103\\
-0.210277452918829	2.47985980323717\\
-0.201250002226409	2.46261372986962\\
-0.265077453471866	2.44487549043169\\
-0.309444119532903	2.43676176258162\\
-0.205770590433887	2.53244901638405\\
-0.228494119410421	2.61369313913233\\
-0.235629413788225	2.65770196447185\\
-0.179854904319726	2.68587059133193\\
-0.240508825244272	2.57169215819415\\
-0.277857845393466	2.45653333617192\\
-0.287525491825506	2.36964902690813\\
-0.295053922954727	2.3197401972378\\
-0.238710785321161	2.36854314102846\\
-0.242782353478319	2.46100686811933\\
-0.242292157721286	2.51879902680715\\
-0.145905884421047	2.61506471446916\\
-0.110567649607273	2.60209706484103\\
-0.125641179252781	2.48393627942777\\
-0.09425980754781	2.34831568306567\\
-0.117093141245491	2.21577058352676\\
-0.116782357295354	2.20527450711119\\
-0.0362441213253666	2.2916568587808\\
-0.0520480429278869	2.40640685838811\\
-0.0579156883645291	2.52837451299032\\
-0.141608825428229	2.55953431596943\\
-0.227678432111062	2.52889901983972\\
-0.197166667192006	2.46588921546936\\
-0.240549020432666	2.33263431343378\\
-0.282892156976695	2.28280097830529\\
-0.299254901627279	2.32092255003312\\
-0.344057842388329	2.41275784081104\\
-0.300890195633139	2.53994804270127\\
-0.254138234977647	2.59657941612543\\
-0.232945097183498	2.51969510433721\\
-0.140572548179668	2.41814902950736\\
-0.154249018873088	2.26162451505661\\
-0.101081373327521	2.12809412035287\\
0.134898038788735	2.08382451651143\\
0.390269609083714	2.08270392347784\\
0.466741176968093	2.13719019352221\\
0.423289215180785	2.14232156907811\\
0.371072548886706	2.04640980678446\\
0.446913725148667	1.95426961136799\\
0.455562744161808	1.90374019683576\\
0.347194118333944	1.9681107729089\\
0.262373529374599	2.11267057937734\\
0.219553920714294	2.22035489245957\\
0.210290194872547	2.30611273704791\\
0.33648921739237	2.31099607196509\\
0.303427453572843	2.21061763671391\\
0.159978431375588	2.13860979245282\\
0.0133235294225754	2.09924900977343\\
0.0612754921483643	2.15693234674194\\
0.269181374277846	2.29575881749099\\
0.350360789464093	2.37601078002184\\
0.32641471049511	2.43665685585024\\
0.35709412304648	2.44336077490566\\
0.425775494645624	2.32075195197089\\
0.48682353360688	2.16781371693109\\
0.4025941225974	1.98839214860516\\
0.313118631275846	1.92171175580691\\
0.307567649247015	2.00174999032535\\
0.413336276642832	2.11198234821067\\
0.566660786759766	2.20199705368164\\
0.617681376818641	2.20408627361644\\
0.542973534290806	2.13036666459897\\
0.464087256755424	2.1034450931292\\
0.395095099562633	2.08731469716511\\
0.384495099819284	2.0100147072591\\
0.423150981424888	1.93001079121057\\
0.510852940485575	1.86473530443276\\
0.690367644282934	1.90665785500816\\
0.78777352877089	1.98540491099451\\
0.679322547877353	2.0264823623732\\
0.604741174759635	2.09813138082916\\
0.56567352859979	2.1410362813987\\
0.475644115098369	2.14622353572471\\
0.470602939266018	2.1122009824304\\
0.444567645516466	1.9503156858332\\
0.5595313721866	1.74492353244739\\
0.74071078287328	1.5390068647616\\
0.897016662519936	1.32244117397304\\
0.971874508422379	1.13399705743673\\
0.873912744890606	0.884414703676513\\
0.798153921578299	0.623850000109157\\
0.826399999561117	0.295785298972737\\
0.93457548983176	-0.0862068517827519\\
1.03571372207108	-0.620057834860156\\
0.975235289857522	-1.30656568165503\\
0.952866661252783	-2.06123136027771\\
0.978772543206373	-2.91756467681889\\
0.97711862154378	-3.76892642428478\\
0.895899994390122	-4.53198329373902\\
0.724556857153919	-5.1341372237486\\
0.593657838198922	-5.65000388902776\\
0.601073523198127	-6.12974507668439\\
0.674969601691427	-6.66624019192714\\
0.672844112649852	-7.21941470632366\\
0.77529313327635	-7.71935589173261\\
0.774556859012912	-8.26969412728852\\
0.733459802965323	-8.62415785882987\\
0.722408823668957	-8.80848825679106\\
0.637151961233101	-8.87496376972572\\
0.708492153707672	-8.65107065088609\\
0.735757841199052	-8.38345986721562\\
0.637883331261429	-8.17501084944781\\
0.721721565898727	-8.10180006775201\\
0.730412744862192	-8.17597653819066\\
0.759649998855357	-8.2879539751539\\
0.973824510241256	-8.28323141733805\\
0.982543135828831	-8.29442648794137\\
1.02199313526644	-8.19927158542707\\
1.11965685980577	-7.9577911788342\\
1.13771568253344	-7.78176274019129\\
1.26221568137407	-7.68105097378001\\
1.33073234850285	-7.70219114714978\\
1.29208725223354	-7.88668820437263\\
1.4402960769686	-8.01406958523919\\
1.57632058420602	-8.10103034973145\\
1.59293137140134	-8.14960582583558\\
1.6193794108489	-8.07383524202833\\
1.5452303865961	-7.96439406451057\\
1.44549803435802	-7.89561956069049\\
1.50526077986932	-7.80305194854736\\
1.51578235071079	-7.82924998975268\\
1.55985097937724	-7.92100782955394\\
1.71185783895792	-8.02386665344238\\
1.83235783904207	-8.15836175282796\\
2.05354606988383	-8.19789508744782\\
2.16718626139211	-8.19112254124062\\
2.17202548069112	-8.23425979240268\\
2.19084705207862	-8.26366471309288\\
2.24019705080519	-8.22185687457814\\
2.29009508852865	-8.10334020502427\\
2.32688332538979	-7.99238825779335\\
2.32984802886552	-7.88748038983812\\
2.25114606642255	-7.93817351846134\\
2.20910488741071	-8.02359802582685\\
2.29713037785362	-8.07288333481433\\
2.29998822188845	-8.07716471541161\\
2.26701174880944	-8.06927842719882\\
2.19924606879552	-8.02073825574388\\
2.19061763730704	-7.9913872831008\\
2.2398274400655	-7.98529021880206\\
2.35930783725252	-7.98527159410364\\
2.37228234492096	-8.01047158708759\\
2.28284313164505	-8.05413825839173\\
2.18730979924108	-8.05855981976378\\
2.1414117602741	-8.02802454256544\\
2.30750195535959	-7.94870590696148\\
2.34296862518086	-7.95387650471107\\
2.28960098238552	-7.99638532189762\\
2.34561568849227	-8.04832745533363\\
2.35098627268099	-8.15434511035096\\
2.42283431922688	-8.2567156903884\\
2.52171372899822	-8.22416274687823\\
2.62305294766146	-8.10146668378045\\
2.68082745402467	-8.03498530855366\\
2.81207156648823	-8.0912519903744\\
3.0200039230141	-8.20445200976203\\
3.29107843660841	-8.39304025500428\\
3.51356667630813	-8.49545103895898\\
3.59727843602498	-8.51739613215128\\
3.6180970622044	-8.42538339016484\\
3.60590392468022	-8.29874221951354\\
3.61034313837687	-8.13222654193055\\
3.59656373192282	-7.93631086162492\\
3.64009019907783	-7.79194614933986\\
3.62821765506969	-7.81935300079047\\
3.48132059153389	-7.92178731806138\\
3.46907157056472	-8.02130201751111\\
3.49203627717261	-8.0385059188394\\
3.46922157324997	-7.99682943493712\\
3.46336569505579	-7.98922452739641\\
3.486281376259	-7.98077550588869\\
3.62993628838483	-7.93642354479023\\
3.86315392980389	-7.8775941250371\\
4.03963041305542	-7.90485292322495\\
4.1026510070352	-7.90676861183316\\
4.21276081777086	-7.87250684289371\\
4.29758924128962	-7.83917643977147\\
4.47051472289889	-7.80601567848056\\
4.73470101636999	-7.8241029253193\\
4.89023925743851	-7.69708333295934\\
4.9129441579183	-7.50994215759577\\
4.96043630207286	-7.28805979560403\\
5.06325493139379	-7.16947156307744\\
5.1277451281454	-7.12907449871886\\
5.14137944520689	-7.22628725276274\\
5.10451179859685	-7.34600587919646\\
5.2942049222834	-7.19323923073563\\
5.6576343237185	-7.03286372914034\\
5.92172940572103	-6.91104314841476\\
6.25391861036712	-6.88840687508677\\
6.38964214511946	-6.85840489817601\\
6.5830862568874	-6.87803824742635\\
6.94652939777748	-6.93554706199497\\
7.06143136117972	-7.02871764874926\\
6.85537156404233	-7.02972843132767\\
6.64277841998082	-6.96951078901104\\
6.55822547276815	-6.97365293315813\\
6.88323037764605	-6.74179704516541\\
7.17279800714231	-6.33831666965111\\
6.93904800041049	-6.09535293953091\\
6.6792607494429	-6.02649117451088\\
6.73384901121551	-6.06886471954046\\
6.8534735324336	-6.0866823570401\\
7.03432056950588	-6.10694902083453\\
7.03749017154469	-6.05763137106802\\
7.07779998405307	-6.01881763046863\\
7.601631342196	-6.04336468378703\\
8.23995682772468	-6.14369408289591\\
8.75209996279548	-6.11429702534395\\
9.04210780648624	-6.00310095618753\\
8.99377936942905	-5.89524507522583\\
9.259609783397	-5.95461075913672\\
9.67010292352414	-5.98093036576813\\
9.87657743341782	-5.96354899686926\\
9.71156761693019	-5.87111761990715\\
9.35496858522004	-5.65903234481812\\
9.13759409212598	-5.41853332519531\\
8.99897056467393	-5.28315979826684\\
8.77063623129153	-5.19179607840145\\
8.49256173302146	-5.09276471418493\\
8.26812254213819	-4.94512747315799\\
8.20520490758559	-4.79189708653618\\
8.13283235886517	-4.68563434189441\\
7.9695382492215	-4.69860198918511\\
7.68187253615435	-4.79629120172239\\
7.53041765736598	-4.81407649376813\\
7.51294021980435	-4.77961079747069\\
7.66803043028887	-4.73928824125552\\
7.84201377045874	-4.70143725357803\\
8.01461670445461	-4.63646470331678\\
8.13284513062122	-4.56018529686273\\
8.32107551425111	-4.45283528870227\\
8.5472804144317	-4.32015587301815\\
8.72013629651537	-4.2027117504793\\
8.7368254848555	-4.16726664000866\\
8.80168625887702	-4.11297938402961\\
8.92285489101036	-4.02548232733034\\
9.16361765768014	-3.91201370370154\\
9.29579803990383	-3.76206076378916\\
9.42459508484485	-3.58036273133521\\
9.48062646155264	-3.41670881533155\\
9.60401076896518	-3.30544509139715\\
9.69814410864138	-3.28611469268799\\
9.90110193514356	-3.26204705238342\\
10.0779137143902	-3.2660774530149\\
10.1711911781161	-3.25787941614787\\
10.2982401941337	-3.19636470663781\\
10.4916745354148	-3.08078726132711\\
10.5648304247389	-2.92680196434844\\
10.619439237258	-2.79358823626649\\
10.5706107756671	-2.69822941106908\\
10.5541813607309	-2.59379019106136\\
10.5508009779687	-2.51741175791796\\
10.4979362861783	-2.33244607203147\\
10.3364608241062	-2.12458823153786\\
10.2250961228913	-1.80172254802549\\
10.0320539661482	-1.44325588079279\\
9.86997552011527	-1.10533725154385\\
9.69698335610184	-0.805431369381647\\
9.59788139193665	-0.550012744141414\\
9.45683430690391	-0.365226471157489\\
9.33310686373243	-0.229377455479812\\
9.22666962941487	-0.121099023751038\\
9.22403629153382	-0.0145147085445477\\
9.25706573561126	0.167682348604442\\
9.41447747922411	0.398670585807778\\
9.47440685945399	0.631983329943728\\
9.4711960624246	0.807071563459056\\
9.42165096133363	0.852888230544825\\
9.44475880791159	0.814623524745305\\
9.44971567041734	0.697304897740775\\
9.40953724057067	0.593842152871337\\
9.25196762645946	0.515988232166159\\
9.13990588281669	0.515276468925032\\
9.04940588334028	0.577780389975683\\
8.95487744200464	0.720969608090087\\
8.75976274527755	0.858378433202411\\
8.48682254903457	0.885191175940574\\
8.1739823584463	0.720907842192579\\
7.99164901060216	0.428786272876987\\
7.90383038801305	0.167287253646874\\
7.80042744617836	0.0768921536703904\\
7.59984707364849	0.111164703746052\\
7.53284413206811	0.212751959103579\\
7.59508824815937	0.254884311746733\\
7.78429608251534	0.225030390655293\\
8.05729509802425	0.226380389695074\\
8.21945390514299	0.25824705934992\\
8.42584117253621	0.210340193089317\\
8.69039213891122	0.063402939076517\\
8.86991567237704	-0.0964715679486592\\
8.94810977636599	-0.153693135170376\\
9.00830096824496	-0.0144911725074052\\
9.06065782846189	0.163444121861282\\
9.18233232872159	0.273311770028051\\
9.35659898496142	0.298557849673956\\
9.33060681586172	0.29847157443417\\
9.16046174367269	0.315549024581617\\
8.90414702658559	0.341202945895858\\
8.64943135018442	0.233200004424754\\
8.62051078384997	0.0167941227463968\\
8.64555290633557	-0.147246072260553\\
8.67176763684142	-0.148526464616332\\
8.72458036273134	-0.0514548976138672\\
8.7908813532661	0.0381117685077091\\
8.91823722801956	0.0403225528322818\\
9.10759017981735	-0.0913480349551594\\
9.24781272925582	-0.234075485952381\\
9.39071373846017	-0.285618623558834\\
9.56649410958383	-0.25877352550571\\
9.85298333448522	-0.197958819006624\\
10.1742617569718	-0.182325486143978\\
10.4452823751113	-0.120176467948648\\
10.4522509855383	0.00729705848475445\\
10.323678446751	0.152567645082908\\
10.2427931579889	0.220042156261008\\
10.2252264770807	0.210081371629392\\
10.3135833366244	0.274685294043236\\
10.3795705683091	0.374041176309773\\
10.3971921322392	0.52345097824639\\
10.392759771908	0.665881369043799\\
10.2895519219193	0.734194113343369\\
10.1395607555614	0.769128426617267\\
9.91416860094257	0.80967352437038\\
9.77747644162645	0.912701956197327\\
9.72988132402008	0.955913722515106\\
9.78944015502929	0.923657842418726\\
9.7838176091512	0.801193139132331\\
9.70602251501644	0.714075491124508\\
9.6702950701994	0.716158824954547\\
9.64116372314154	0.750702940804116\\
9.67992747998705	0.807095100920574\\
9.71862356335509	0.83132843863146\\
9.79990982541851	0.817081379978095\\
10.0208000201805	0.814353928700381\\
10.2159215796227	0.826217655895972\\
10.2862343414157	0.770728439238726\\
10.230212763244	0.655948046667903\\
10.0548039511138	0.537052948100894\\
9.95744118970983	0.493788241755728\\
9.88977743597591	0.543621574400687\\
9.77547351051779	0.587417652647869\\
9.67942058338838	0.548956867891784\\
9.61428135516597	0.477009811018612\\
9.53638918259564	0.370151962500577\\
9.51403329886642	0.308164707074563\\
9.51272253896676	0.156794118603655\\
9.47818430732278	-0.130258820147491\\
9.56237157185872	-0.44247255072582\\
9.6329127293007	-0.620592158141674\\
9.69926177754122	-0.681708821844236\\
9.8230156991996	-0.714750980118326\\
10.0208961075427	-0.806728430311469\\
10.4454186663908	-0.956099019550225\\
10.9164039667915	-1.05612549032359\\
11.2444745232077	-1.02365882260104\\
11.4221117730234	-0.977175487643656\\
11.4905872718961	-1.04342156550025\\
11.3308284422931	-1.18250587922247\\
11.0388617796056	-1.18053430950671\\
10.6888892229866	-1.01666175889983\\
10.4207215496138	-0.772693130114645\\
10.4369451017941	-0.572767639660514\\
10.6420529402939	-0.482416660707517\\
10.8055098197039	-0.375651955549769\\
10.8242333636564	-0.141414701883845\\
10.6007646953358	0.191002947497455\\
10.3899803816103	0.403890202643678\\
10.2945362820345	0.363021574202267\\
10.260517653297	0.261463729792512\\
10.2640931466046	0.315796082090659\\
10.3801784608878	0.485069609320193\\
10.5953843359854	0.620485294263299\\
10.8717372931686	0.710655882735463\\
11.0726755366606	0.779469609333604\\
11.0439980637793	0.884400984308883\\
10.8769666821349	0.9691186315727\\
10.6729147293988	0.894045100857814\\
10.5134637496051	0.590058827297945\\
10.4270039539711	0.30652745659737\\
10.2764000238157	0.276740202497618\\
10.1119784373863	0.453157846395876\\
9.98873532987108	0.647564705826488\\
9.92425396863152	0.719734314756066\\
9.94455589967615	0.709402942482163\\
9.94422553567325	0.712082355776254\\
9.91080785265155	0.740104901001734\\
9.8141892190073	0.825540190964353\\
9.70170295939726	0.95089705449109\\
9.59047452141257	1.083333329535\\
9.44616667429606	1.22834803777582\\
9.33074409821454	1.48987646430146\\
9.27035784253887	1.80397548570352\\
9.27958533343146	2.05998430824747\\
9.26524612950343	2.25921077646461\\
9.11620100806741	2.39057548198045\\
8.79711373647054	2.57176371912161\\
8.38667552611407	2.78208332757155\\
8.0562637459998	2.92999901491053\\
7.74472551719815	2.96476960532805\\
7.44828140034395	2.87191470347199\\
7.17855883579628	2.74391764168646\\
6.89703432718913	2.79767058059281\\
6.6844412018271	2.96145489169102\\
6.53496669320499	3.04872449706582\\
6.35528040867226	3.00360489359089\\
6.12799314424103	2.85372939764285\\
5.90350390415566	2.68073234604854\\
5.81472450144151	2.56832156461828\\
5.86198529075174	2.37219607245688\\
5.90532057893042	2.1628401899167\\
5.99096273908428	2.03348332412733\\
6.19458627700805	1.94842156128017\\
6.51715196347704	1.81296274050678\\
6.78636275085748	1.54882842579208\\
6.97801569396374	1.20670391457822\\
7.14600295646518	0.895320585392434\\
7.29729119469138	0.704243135065589\\
7.55772944057689	0.647026467404109\\
7.80177747502046	0.652052938785203\\
7.97430102030436	0.524929412871179\\
8.02033531899546	0.297591175950205\\
7.95000296948003	0.247869606396896\\
7.88151276345346	0.426200002249257\\
7.68229414434994	0.746800987561251\\
7.4234382685493	1.03655687295923\\
7.18663825240789	1.21310393015544\\
7.07270785874011	1.34210687466696\\
7.03868824827904	1.50489314846402\\
6.90410981458776	1.69214119086517\\
6.65199216206868	1.87433629566986\\
6.29047843521716	2.03262257265548\\
5.91589216157502	2.12653237855171\\
5.59989313050812	2.33273629913581\\
5.48602743709788	2.7059108145608\\
5.40642841189515	3.08667649222794\\
5.23111371433034	3.23276961532732\\
4.95362645037034	3.1281039198751\\
4.63067841529846	3.02211861966141\\
4.22601763407389	3.08795783489797\\
3.79676273640464	3.18918430396155\\
3.38265586717456	3.21410391260596\\
3.13664606388877	3.10214018237357\\
2.86430488731347	2.81479214248704\\
2.50370880230969	2.51231370340375\\
2.1176107747882	2.26381272212693\\
1.7384941095815	2.01841370166078\\
1.42767549244066	1.57304997789655\\
1.20718823676454	0.855759791482021\\
0.915109806894964	0.0550362668274081\\
0.71003627707707	-0.672992152143635\\
0.389612751154631	-1.34698724494699\\
0.0784176510996091	-1.991693124869\\
-0.229750974030764	-2.48868234232798\\
-0.609752932709514	-2.97124998808345\\
-0.98079901769319	-3.50799311387042\\
-1.24679313055879	-4.06743135065863\\
-1.45588430188888	-4.71803036109343\\
-1.63200391109521	-5.2788313370125\\
-1.96556371034068	-5.761671527928\\
-2.47902645835397	-6.07522446034001\\
-2.95156371819914	-6.21172544067981\\
-3.3015519523007	-6.22941367766436\\
-3.68287057502597	-6.20253328248566\\
-4.05942745068494	-6.20555681340835\\
-4.45195097783032	-6.22610976649266\\
-4.76996862888336	-6.31346172444961\\
-5.05167254980872	-6.32814505520989\\
-5.50916471434574	-6.33130486806234\\
-5.98364217374839	-6.28147643220191\\
-6.66282746371101	-6.10736467324051\\
-7.20890293869318	-5.7755940988952\\
-7.5315500053705	-5.45220979288513\\
-7.78633238287533	-5.25408431361703\\
-8.13586766112085	-5.12240097335741\\
-8.41921472549439	-5.03704116624944\\
-8.71977453605802	-4.95907354121115\\
-9.05892944335938	-4.86348138837253\\
-9.39412943522136	-4.67182354132334\\
-9.85006376341277	-4.46603727106954\\
-10.3169755374684	-4.19674903972476\\
-10.5574892455456	-3.92082060785854\\
-10.7306549408857	-3.64601766595653\\
-10.7367226095761	-3.53544805797876\\
-10.8030314351998	-3.58587550415712\\
-11.0251226051181	-3.63164707258636\\
-11.1929755304374	-3.52848530283161\\
-11.3569255529665	-3.37128334653144\\
-11.5298353456983	-3.16398726958855\\
-11.6855500726139	-2.89274608153923\\
-11.8230873182708	-2.64416470714644\\
-11.9116618212532	-2.47937941317465\\
-11.9075667063395	-2.42308823267619\\
-11.9311784669465	-2.42968039419137\\
-12.0800735623229	-2.48675098606184\\
-12.2188774557675	-2.56804020732057\\
-12.3873637143303	-2.6840353012085\\
-12.5765921461816	-2.76685784377304\\
-12.797737233779	-2.78185490533417\\
-13.1135401819267	-2.84765490831113\\
-13.4090715670118	-2.91902059199763\\
-13.6317234974281	-2.99231274455201\\
-13.6907754411884	-3.06551470943526\\
-13.6317391863056	-3.09250686682907\\
-13.5816254709281	-3.11058431279426\\
-13.5444431117937	-3.10636764647914\\
-13.4468843048694	-3.05519019154941\\
-13.3731362585928	-2.96336078410055\\
-13.2461441451428	-2.81532058295082\\
-13.1481823827706	-2.59148529464123\\
-13.0415804432888	-2.41196274991129\\
-12.9148735906564	-2.30416863104876\\
-12.7409059300142	-2.27837549938875\\
-12.6408951516245	-2.30806765369341\\
-12.6054402519675	-2.27501275258906\\
-12.6736108555513	-2.28887353457656\\
-12.7616127986534	-2.2831127503339\\
-12.8307392830942	-2.26287648023344\\
-12.9393598706114	-2.17800589285645\\
-13.0495627908146	-2.07246275742849\\
-13.1249304378734	-1.99428726645077\\
-13.1203245649151	-1.88993432007584\\
-13.0834755430035	-1.7579852982479\\
-12.9785735934388	-1.65520294419691\\
-12.8991902669271	-1.56711470759382\\
-12.7253618427351	-1.44744215671923\\
-12.5265353894701	-1.37789215673419\\
-12.3314471338309	-1.32331274683569\\
-12.1586216571284	-1.28362254915284\\
-12.0843412548888	-1.28104999865971\\
-11.9757461360857	-1.30579804000901\\
-11.8187559539197	-1.35458333147507\\
-11.5749245811911	-1.46434019272234\\
-11.3537392896764	-1.58808430649486\\
-11.1749177259557	-1.75941274242074\\
-11.0172412535723	-1.93570588032405\\
-10.8261049869014	-2.03889117521398\\
-10.6193177279304	-2.06650196103489\\
-10.4645441840677	-2.09030980689853\\
-10.2310824300729	-2.10514902133568\\
-9.94417949751311	-2.1736921562868\\
-9.53005790710449	-2.22285392471388\\
-9.08930006214216	-2.26539706248863\\
-8.73112262464037	-2.31639019648234\\
-8.44144321890438	-2.35822843570335\\
-8.25073437597237	-2.40601863113104\\
-8.06115986319149	-2.40205687167598\\
-7.85600101246553	-2.35893138249715\\
-7.64427061641917	-2.35956765623654\\
-7.44074314715815	-2.44847843927496\\
-7.19963629105512	-2.57589118620929\\
-6.96997449912277	-2.63850687531864\\
-6.8453950881958	-2.66287550739213\\
-6.83721665775074	-2.64713138458775\\
-6.86871763304168	-2.69522255308488\\
-6.84591666389914	-2.74109902335148\\
-6.78758136898863	-2.75563824176788\\
-6.73374803393495	-2.71783922466577\\
-6.64346275142595	-2.66192353940477\\
-6.56381863238765	-2.66659412197038\\
-6.5330784554575	-2.70029509768766\\
-6.5146853129069	-2.74805293831171\\
-6.57811375225291	-2.72519607637443\\
-6.65706179188747	-2.70004901231504\\
-6.80476473826988	-2.68877156108033\\
-6.87328140408385	-2.714148032899\\
-6.91962258021037	-2.72827352495754\\
-6.97192749322629	-2.73244706088421\\
-7.07276966057572	-2.72141666739595\\
-7.18172261294197	-2.69535588049421\\
-7.24869908538519	-2.70329116839988\\
-7.35596671758914	-2.66836567953521\\
-7.37762260437012	-2.67591666474062\\
-7.40818338768155	-2.63599509585137\\
-7.4418441735062	-2.55931372034783\\
-7.47388633092245	-2.50946372163062\\
-7.5155167205661	-2.47886666129617\\
-7.50028631733913	-2.42952548522575\\
-7.51570004107905	-2.39319410744835\\
-7.5195431802787	-2.33958332445107\\
-7.48822061688292	-2.32015587535559\\
-7.54081275416356	-2.27829312810711\\
-7.59994607813218	-2.23795391531552\\
-7.6762450910082	-2.15348529114443\\
-7.7641323594486	-2.03626371832455\\
-7.91070195740344	-1.88512254287215\\
-8.06763528375064	-1.73664705309213\\
-8.21646370607264	-1.64122842690524\\
-8.38932938669242	-1.52929705615137\\
-8.48409116034414	-1.42287646906049\\
-8.55334507250318	-1.34285490068735\\
-8.63432647667679	-1.26440196060667\\
-8.74555882285623	-1.2121009814973\\
-8.86414510128545	-1.15334117996926\\
-8.92817355137245	-1.09822745299807\\
-9.10408825967826	-1.05417647081263\\
-9.2980764987422	-0.996281373734567\\
-9.47934513466031	-0.956512747697678\\
-9.59178240158978	-0.942086278187001\\
-9.62592555027382	-0.941943139385651\\
-9.59951181972728	-0.902892161635499\\
-9.51007555045333	-0.906783339841401\\
-9.51771966148825	-0.944461770903538\\
-9.5434902415556	-0.997164714387526\\
-9.61537553749832	-1.00548040147359\\
-9.77685399148978	-0.982230401323998\\
-10.0208363626517	-0.923887261974753\\
-10.2240343841852	-0.894472554435624\\
-10.1563951641906	-0.893068633644896\\
-9.98084713430966	-0.923535300637869\\
-9.85962458217845	-0.966293144313728\\
-9.8915922127518	-0.994874515808096\\
-9.95755102120193	-1.02456079043594\\
-10.0147608401729	-1.07989412546158\\
-10.2027941872092	-1.05550000597449\\
-10.3216353584738	-0.986338240843193\\
-10.4172324012308	-0.919431376690958\\
-10.4632941414328	-0.901681377607233\\
-10.4579460854624	-0.906481377049989\\
-10.3056568444944	-0.902731379457549\\
-10.1625176224054	-0.913061772491418\\
-10.3229646869734	-0.922879419490403\\
-10.5079911549886	-0.958523537014045\\
-10.6057303746541	-1.00918137735012\\
-10.6450970406626	-1.037003925618\\
-10.7875470367132	-1.02567843537705\\
-10.9199431176279	-0.994939216796089\\
-10.9970137091244	-0.994163726474724\\
-11.0374745013667	-0.964315687032306\\
-10.9660685857137	-0.951346076878847\\
-10.8973529105093	-0.933519605035875\\
-10.8390127256805	-0.935104897501422\\
-10.9332882189283	-1.00598822767828\\
-11.0380980173747	-1.05985391519818\\
-11.0269136802823	-1.1153784210191\\
-11.0588077844358	-1.1397970508711\\
-11.0709058163213	-1.11592940635541\\
-11.0485205182842	-1.13108627264406\\
-10.9894960066851	-1.18975587831993\\
-10.9680665708056	-1.27295881655871\\
-11.0086038252887	-1.38199117487552\\
-11.0618734359741	-1.48650685946147\\
-11.1235430848365	-1.60375783957687\\
-11.1312528872022	-1.68782156588984\\
-11.1534009447285	-1.74261862623925\\
-11.091797024596	-1.71728823231716\\
-11.0644735074511	-1.68682156590854\\
-11.1285725387872	-1.62870686194476\\
-11.1346058939017	-1.60121960616579\\
-11.1056392146092	-1.57050685964379\\
-11.0055627635881	-1.54714803543745\\
-11.035870626861	-1.52034117602834\\
-11.0711029838113	-1.45579999977467\\
-11.0378500620524	-1.3853176417304\\
-11.1625902512494	-1.27756862722191\\
-11.3405804353602	-1.17847843088356\\
-11.4707088657454	-1.06793235271585\\
-11.5159186568915	-0.958348039610713\\
-11.6301696253758	-0.869267648999013\\
-11.6723313986086	-0.790108824550521\\
-11.6187009998396	-0.7499186286301\\
-11.6792470520618	-0.71321666715484\\
-11.7795686347812	-0.66214608005305\\
-11.8948588464774	-0.594824510978594\\
-11.8988872602874	-0.527400980617362\\
-11.8807558919869	-0.435926472298531\\
-11.7959666906619	-0.377747059896173\\
-11.6269784628176	-0.32810392176479\\
-11.5068598354564	-0.291444118011985\\
-11.4170951095282	-0.269595098157308\\
-11.3691010007671	-0.257613725116243\\
-11.3660294401879	-0.246187254855542\\
-11.3930235470042	-0.212885294543858\\
-11.313852964663	-0.163051960291912\\
-11.1076598447912	-0.116194117664218\\
-10.8524471170762	-0.0916735291864504\\
-10.592742209341	-0.0499588235683155\\
-10.3832814272712	-0.0138274512217179\\
-10.2822412229052	-0.00200196062488593\\
-10.3609598197189	0.0467294120120213\\
-10.3610990561691	0.098700980537151\\
-10.2290882783778	0.178966667037457\\
-10.0280284788094	0.244137255182745\\
-9.76298434126611	0.297181373735999\\
-9.41691278943828	0.344445100455892\\
-9.14811474669213	0.392364708962394\\
-9.15532355215035	0.420977454267296\\
-9.32423337300618	0.446414708799007\\
-9.45030395657408	0.503982356073809\\
-9.48908042907714	0.55654608093056\\
-9.36614024405386	0.596435297353595\\
-9.1471931887608	0.65166470861318\\
-8.90173828835581	0.680745100127715\\
-8.81540003944846	0.698888236839397\\
-8.89716081993252	0.708136274972382\\
-9.07004906149471	0.721528431218044\\
-9.23867260241041	0.756795097653772\\
-9.35645887898464	0.785977449341147\\
-9.30554126290714	0.803890194378647\\
-9.07546774546305	0.797008821777269\\
-8.86421773012946	0.771502938925051\\
-8.80049715790094	0.730836273408403\\
-8.87616870917526	0.722722548480127\\
-9.07775400199142	0.725966667427736\\
-9.23106675989487	0.7383019620297\\
-9.28821086883545	0.760619608794941\\
-9.30364126317641	0.779111765178979\\
-9.2143128525977	0.799271570701225\\
-9.07079129125558	0.804102943224065\\
-8.93592851302203	0.781203923272151\\
-8.88391085232005	0.767776472895753\\
-8.90180300731285	0.749374512509972\\
-8.98715005201452	0.746595100006636\\
-9.10077945858824	0.766153923582797\\
-9.16804807326373	0.814691177331934\\
-9.20381080403047	0.855668625556955\\
-9.19337353051877	0.876991172777671\\
-9.23894803664264	0.891746074691707\\
-9.2720843296425	0.915286268819781\\
-9.21107941047818	0.904546073984866\\
-9.18417743608063	0.878472544545052\\
-9.26401077532301	0.869720584767706\\
-9.32885390636967	0.851887250501735\\
-9.43294803768981	0.839099995499732\\
-9.58360097922531	0.864340191670492\\
-9.74322745379279	0.885075485881637\\
-9.80009802650002	0.921442153699258\\
-9.79788333294438	0.919648035192022\\
-9.79354215135761	0.909116665814437\\
-9.7263058681114	0.91739705760105\\
-9.64965782913507	0.914175488493021\\
-9.70274018306358	0.902716664999139\\
-9.85843037623985	0.908403920484524\\
-10.0177460651772	0.905563722930702\\
-10.1011156755335	0.892751958148152\\
-10.1569078482834	0.931278429194992\\
-10.0732892167334	0.967512741392734\\
-9.95702059128705	0.984172543474272\\
-9.83986372106215	1.01915587689362\\
-9.8343931459913	1.05016273669168\\
-9.85098726609174	1.08029509116622\\
-9.8760362886915	1.07782449967721\\
-9.9553108215332	1.06729803190512\\
-9.9003402298572	1.05326469797714\\
-9.75524609696631	1.05097744453187\\
-9.50843923232134	1.04249803342071\\
-9.2562245200662	1.03737548402711\\
-9.12614998162961	1.04267940626425\\
-9.09788232691147	1.07802744414292\\
-9.16340584848441	1.16434411383143\\
-9.19649898304659	1.28795783835299\\
-9.17634410484164	1.36768921157893\\
-9.12051761851591	1.42407352258177\\
-9.02540292926863	1.45759410893216\\
-8.90638822667739	1.45772352113443\\
-8.82596272113276	1.48652450185196\\
-8.82923232807832	1.50384116581842\\
-8.90138822443345	1.51427645952094\\
-9.13353823680504	1.56077351873996\\
-9.39250981573965	1.63190881411234\\
-9.62346765106799	1.75231861366945\\
-9.77839314703848	1.83424214054556\\
-9.84500978507247	1.85915881278468\\
-9.76773234909656	1.82969607325161\\
-9.56535195369346	1.82659999763264\\
-9.34234508813596	1.85733529399423\\
-9.1542784092473	1.85931274937648\\
-9.08107743543737	1.88768529891968\\
-9.05500293245502	1.93070000059464\\
-9.03918727238973	1.99511568452798\\
-8.9507009749319	2.11431568276648\\
-8.68425195357378	2.2515715711257\\
-8.24478529013839	2.36253235386867\\
-7.77720392451567	2.40563725490196\\
-7.39263727150711	2.40911862896938\\
-7.17685885522879	2.42200196023081\\
-7.20039315317191	2.40733430899826\\
-7.31839315564024	2.32345587833255\\
-7.44355687908098	2.22236176098094\\
-7.47324510649139	2.14993332764682\\
-7.42954215816423	2.13174901639714\\
-7.40463431676229	2.13757548963322\\
-7.47069313011917	2.14488627746993\\
-7.69057941436767	2.12351373013328\\
-7.96824902179194	2.0404627475084\\
-8.24079020818074	1.95356470813938\\
-8.48783530440985	1.85469019529866\\
-8.6260147375219	1.73595490292007\\
-8.71611962598913	1.61646666596918\\
-8.73234119602278	1.53693529554442\\
-8.77424117630603	1.54260196288427\\
-8.89510099560606	1.60381078603221\\
-9.10949511621513	1.69337941384783\\
-9.29314609602386	1.77044804423463\\
-9.37899116441315	1.80560294553345\\
-9.3707695942299	1.83503039677938\\
-9.24854018641453	1.8364098072052\\
-9.15678822760488	1.85025098510817\\
-9.09063821680405	1.86321667362662\\
-9.0434195948582	1.89587158081578\\
-9.0649284101	1.96768040633669\\
-9.14127645305559	2.07064511378606\\
-9.22057254641664	2.19836864050697\\
-9.19396471509747	2.33470884023928\\
-9.06475294337553	2.45068922931073\\
-8.84752058515362	2.54668138541427\\
-8.68613628312653	2.58990784719878\\
-8.58054020825554	2.62007157007853\\
-8.42328824248968	2.64684216181437\\
-8.24689217174754	2.71558137500987\\
-8.02388040692198	2.78865882462146\\
-7.7760450886745	2.85049117312712\\
-7.5817548901427	2.95182646022123\\
-7.36749508801628	3.08788234112309\\
-7.08041667003257	3.21921763700597\\
-6.80331372279747	3.30436665404077\\
-6.58917744954427	3.34797253328211\\
-6.41303138171925	3.36402057666404\\
-6.2109588174259	3.37737939871994\\
-5.98609704597323	3.40001764016993\\
-5.75019215602501	3.41854018791049\\
-5.6136666653203	3.46705979459426\\
-5.54449213252348	3.50173920743606\\
-5.52433037290386	3.55932156712401\\
-5.51342549043543	3.64364412719128\\
-5.30245685109905	3.69096863971037\\
-5.07555978905921	3.69574412645078\\
-4.89695586877711	3.67284902871824\\
-4.69435978870766	3.65468824610991\\
-4.51467743106917	3.62922157960779\\
-4.35219214476791	3.65309118289573\\
-4.22767842517179	3.68211275923486\\
-4.075622549244	3.71961570253559\\
-3.82638725112466	3.77323922923967\\
-3.5268686355329	3.80551766414268\\
-3.24961766775917	3.81414021697699\\
-2.98625393942291	3.80945099568834\\
-2.78029608726501	3.82638923327128\\
-2.6023970690428	3.83443826320125\\
-2.36036961832467	3.86492845123889\\
-2.15943628578794	3.92227845565945\\
-2.05372843701465	3.98176277385038\\
-1.91003726189043	4.03573924419926\\
-1.64939510296373	4.04291081428528\\
-1.37022157437077	4.02215689303828\\
-1.14672647606508	4.04336864808026\\
-0.991132357664516	4.0521725766799\\
-0.846603922815263	4.06601471994437\\
-0.659961762870023	4.08324609083288\\
-0.462890192916544	4.06249706417906\\
-0.313856858299022	4.0322009862638\\
-0.174680385131425	3.99286961087993\\
-0.0726656795926757	3.97600196389591\\
0.154339222442907	3.94650686955919\\
0.434677458372807	3.93012647535287\\
0.579785301062443	3.93764412169363\\
0.625000987809115	3.95344118043488\\
0.658086282379158	3.99350196707482\\
0.736961771766016	3.99414314943201\\
0.830236282117446	3.97935000120425\\
0.896493144178142	3.95119609084784\\
0.93944608441134	3.96701471945819\\
0.964272554224247	4.02343922502854\\
0.998715690455819	4.06681764827055\\
1.05117647385444	4.10466275963129\\
1.0558098058545	4.1412715771619\\
1.01272647235287	4.13386862885718\\
0.958000979066698	4.12157058248333\\
0.977962742806138	4.1371215652017\\
0.957704899485643	4.11390292878244\\
0.881964703802677	4.09534116352305\\
0.748470586669796	4.08175096792333\\
0.688869604366083	4.08586371646208\\
0.65911470273254	4.08147646399105\\
0.676418622992202	4.03355980386921\\
0.642791172233866	3.98503236209645\\
0.516477447295305	3.94115883696313\\
0.367361762213941	3.91710098584493\\
0.277731369612465	3.91600786003412\\
0.189589212500198	3.93899610930798\\
0.11516960355791	3.92150199179556\\
0.0463813696325957	3.88239905880947\\
0.0526950949889735	3.89210985688602\\
0.156706858844058	3.91095690166249\\
0.231960781445891	3.93429415833716\\
0.159358821934838	4.02022356613009\\
-0.00189117797166476	4.09793533063402\\
-0.111627451657756	4.15571571798885\\
-0.122843138528896	4.19006473410363\\
-0.0741509814386019	4.15556865579942\\
-0.0796372553210377	4.05338630021787\\
-0.0889117653463401	3.92648334596671\\
-0.0599588251435289	3.84232451868992\\
-0.0607852946747751	3.82570883339527\\
-0.165379411376574	3.90310391725278\\
-0.32853235355487	3.98598332498588\\
-0.474875488921123	4.05160783318912\\
-0.520239215052011	4.1095186214821\\
-0.463467647230216	4.09002350825889\\
-0.436864704660633	3.98489997433681\\
-0.470972548403284	3.84348723000171\\
-0.529119608266389	3.69106762549456\\
-0.623402940328507	3.59084997457616\\
-0.701163722713496	3.62150781294879\\
-0.822250976647232	3.76634309806076\\
-0.922135291657611	3.89416858729194\\
-0.920944116644415	3.98599505891987\\
-0.844104901613558	4.02913329180549\\
-0.768410784721959	4.05602545831718\\
-0.774584315059816	4.05941173142078\\
-0.87370686342611	3.96979703622706\\
-0.980184314297694	3.87025586764018\\
-1.03320588434444	3.81359507990818\\
-1.09553725345462	3.84762154607212\\
-1.20014215216917	3.94291664104836\\
-1.25175391692741	4.0551293924743\\
-1.23621077864778	4.14444999133839\\
-1.22225391631033	4.11129509233961\\
-1.26562058341269	4.01935098217983\\
-1.26780881834965	3.95295489535612\\
-1.20965979774209	3.88983333344553\\
-1.24001469959815	3.81160000258801\\
-1.30558920943854	3.69931764696158\\
-1.35203822906695	3.67945980558208\\
-1.26532548461475	3.74532646758883\\
-1.13612940527645	3.8351147034589\\
-1.02543038831038	3.91965490228989\\
-0.965592155269548	3.99230000552009\\
-0.954945101457484	4.00150098052679\\
-0.942590201237038	3.99356960782818\\
-0.825228437101103	4.00669313879574\\
-0.734907847696769	4.0361745077021\\
-0.786973535717812	4.00289508408191\\
-0.872548045914657	3.89872449987075\\
-0.852687261701909	3.81581175561045\\
-0.74812157407823	3.81298038538764\\
-0.678392162359338	3.81529802902072\\
-0.729327456034976	3.77676960066253\\
-0.776711768959192	3.7315392073463\\
-0.698673532869411	3.68024312748628\\
-0.585273532813196	3.65288431504193\\
-0.515377453651608	3.67400686413634\\
-0.523026474546093	3.69843333842707\\
-0.525880395434797	3.70400098725861\\
-0.41540196559885	3.70761863858092\\
-0.236653923623118	3.71326374072655\\
-0.136160785587979	3.75100393856273\\
-0.063485295822223	3.75157844319063\\
0.0130098034792087	3.71637648227168\\
0.138021567507702	3.71443236575407\\
0.225868626333335	3.77995981422125\\
0.265672548071426	3.82583236226848\\
0.320848036630481	3.83765687194525\\
0.417531371262728	3.80591568759843\\
0.534575491121002	3.73622842863494\\
0.644269611467333	3.66939705493403\\
0.699810787889303	3.61612941237057\\
0.663601966026951	3.5608264651953\\
0.659528436760108	3.48725490476571\\
0.779305889179893	3.43992157075919\\
0.915356867453631	3.49957745215472\\
0.987703925546478	3.5512186312208\\
1.0142127503367	3.53494706340864\\
1.06480686761001	3.48944804715175\\
1.13612353801727	3.4820549067329\\
1.19472059607506	3.49956078622855\\
1.22733138121811	3.5027029467564\\
1.27363138222227	3.4840098175348\\
1.30845000930861	3.44240980989793\\
1.36711569685562	3.40710785342198\\
1.46229902903239	3.42930196313297\\
1.44948824480468	3.46214803527383\\
1.39578628189423	3.45992549260457\\
1.31039902684735	3.46715098268845\\
1.28246961504805	3.51889707060421\\
1.31648333867391	3.53097256492166\\
1.36551274855932	3.513860800687\\
1.37501274721295	3.490684336307\\
1.32003039589115	3.45402256647746\\
1.26481372760791	3.41996864711537\\
1.25475294274442	3.41347943100275\\
1.20300882159933	3.41405786252489\\
1.10602058404509	3.32701374502743\\
1.01125195797752	3.23010688903285\\
1.009237250861	3.20337551949071\\
1.0676274480773	3.21151669586406\\
1.09939411516283	3.25769119402941\\
1.11024215525272	3.33005099436816\\
1.05895392275324	3.38929511752783\\
1.01061568832865	3.41527354717254\\
1.00856960579461	3.38960197626376\\
1.04746764547685	3.32714511600195\\
1.07324901749106	3.25539707202537\\
1.07265392004275	3.22475197268467\\
1.11044509716186	3.33804805138532\\
1.16090685983791	3.49939315225564\\
1.21824509548206	3.59026177957946\\
1.20377254427648	3.60566765420577\\
1.1491470553127	3.58799216092802\\
1.1343411738966	3.48385098167494\\
1.12211176168685	3.33376862254797\\
1.11813627037347	3.22929704656788\\
1.0614039176235	3.18526862415613\\
0.995082350046027	3.22189706213334\\
0.979799996111907	3.3640853026334\\
0.985800975385834	3.4705676611732\\
0.969118623756895	3.50019412882188\\
0.960369606228435	3.45627353705612\\
0.931433330563938	3.39400980519313\\
0.910903917808159	3.3335441234065\\
0.940805880462422	3.30059020659503\\
0.927456859280081	3.30438040284549\\
0.846078427581518	3.29095687585718\\
0.773926467799088	3.25235393468071\\
0.792048035810391	3.13976668142805\\
0.827739211493263	2.92465491154615\\
0.869491170653525	2.63615490729902\\
0.854380388689392	2.31141470445722\\
0.774320583644451	1.97550686098197\\
0.737031366310868	1.65257646939626\\
0.799823526073905	1.30286176831407\\
0.782968626302831	0.884662748040521\\
0.80165097877091	0.34400588690358\\
0.774978427325978	-0.30929117744752\\
0.772008820491678	-1.09367058024395\\
0.854531370651196	-1.93228823231424\\
0.894092155510888	-2.75635589739563\\
0.867605881436783	-3.5683794207871\\
0.852546079559069	-4.29737549563687\\
0.919285296298125	-5.0478166817304\\
0.969079412154707	-5.83634903333058\\
1.01235000007585	-6.59545000978544\\
0.988188233737852	-7.31901962032505\\
0.933898036094273	-7.95913727143231\\
0.960010781299834	-8.4591529416103\\
0.952730389494522	-8.81939999262492\\
0.959650980199084	-9.07925392599667\\
0.997039214360948	-9.17060881969976\\
0.962373524319892	-9.21543527116963\\
0.981570583348181	-9.21227934781243\\
0.984201954860313	-9.19460681840485\\
0.957851955703661	-9.09901074802174\\
0.895784310266083	-8.97381662854961\\
0.900999017790252	-8.84902056525735\\
0.979028430931708	-8.68759898578419\\
1.05722940990738	-8.56827448863609\\
1.07503529477353	-8.50360192504583\\
1.07746470646531	-8.46802938685698\\
1.06573529599928	-8.42280487920724\\
1.06172745397278	-8.39274211023368\\
1.14725294417026	-8.36862448150036\\
1.19470686830726	-8.34569704766367\\
1.24128628361459	-8.31116079816631\\
1.23381275347635	-8.34298237632303\\
1.26063040198357	-8.39536866019754\\
1.27868726214065	-8.42039804832608\\
1.25829804535298	-8.43859314451031\\
1.23649706801071	-8.46535883697809\\
1.21157844167422	-8.48534120297899\\
1.18595491123258	-8.45730002721151\\
1.24127648193754	-8.47615005455765\\
1.27961569418218	-8.54134321212769\\
1.27597157547579	-8.59438734428555\\
1.19984216286856	-8.6231128468233\\
1.1092333393354	-8.61335694556143\\
1.11284216113535	-8.60423143237245\\
1.06471863140663	-8.57355201010611\\
1.05031471012854	-8.53126179938223\\
0.966724515253422	-8.49670788821052\\
0.892200983622495	-8.52272259020338\\
0.812524512994523	-8.54478434020398\\
0.790641177810875	-8.5088882633284\\
0.706740196721227	-8.45481473324346\\
0.61390686210464	-8.37341080459894\\
0.476558824964598	-8.25450295093013\\
0.404212747024847	-8.22133432650099\\
0.364167649919788	-8.25691765429927\\
0.321482355067251	-8.33318237229889\\
0.207409805636488	-8.37845982757269\\
0.152277452213799	-8.38984902699788\\
0.152902942260399	-8.42113430359784\\
0.0797882362396693	-8.37663235383875\\
0.0539098040511211	-8.32157844655654\\
0.000469608524558572	-8.27547746546128\\
-0.0383627443556108	-8.29941078260833\\
-0.0213107828635211	-8.37753527772193\\
-0.0568460774991442	-8.4532332981334\\
-0.112389214081215	-8.51988426844279\\
-0.181532351701867	-8.53634407006058\\
-0.280604902143572	-8.51160192489624\\
-0.303282354100078	-8.42624700770659\\
-0.315283334247914	-8.36668621325025\\
-0.385062745790563	-8.31063916636448\\
-0.428061764139463	-8.26287447237501\\
-0.509668626731225	-8.27288328432569\\
-0.579132352645198	-8.32193133410285\\
-0.653438233679124	-8.32279507319132\\
-0.720721567341802	-8.34064215304804\\
-0.826072550543091	-8.37059705397662\\
-0.888037254960806	-8.37204508687935\\
-0.939000977641519	-8.39700586655561\\
-0.968009801581502	-8.41305096009198\\
-1.06858039146983	-8.40077937818041\\
-1.17668627359557	-8.41451860876644\\
-1.30243333619015	-8.42208334043914\\
-1.37615490602512	-8.36832452287861\\
-1.43132647638227	-8.3099627494812\\
-1.56287256116961	-8.24178042131312\\
-1.65365687129544	-8.20874316084619\\
-1.83353236492942	-8.17167748656927\\
-1.95119412856943	-8.12216277215995\\
-2.0660362851386	-8.02091963150922\\
-2.17758530495213	-7.93832257214714\\
-2.34789118813533	-7.85790589276482\\
-2.4761715835216	-7.80663040572522\\
-2.69110000951617	-7.75894119225296\\
-2.89131764921488	-7.75078628577438\\
-3.11241764297672	-7.73339901718439\\
-3.28554214916977	-7.72833921395096\\
-3.43587841940861	-7.70135490567076\\
-3.55762940060859	-7.65804018693812\\
-3.63584017987345	-7.5821637172325\\
-3.7969440946392	-7.48437253166647\\
-3.98585096527548	-7.3813195883059\\
-4.26859017914417	-7.27879410164029\\
-4.53155782175999	-7.17611959868786\\
-4.67735096052581	-7.11011276058122\\
-4.81558624903361	-7.07077452715705\\
-4.95775389671325	-7.02849806056303\\
-5.11621959069196	-6.97965199339623\\
-5.37908232913298	-6.94899220560111\\
-5.6487872320063	-6.94974414975035\\
-5.93190095003913	-6.91494415320602\\
-6.2642666311825	-6.86828337463678\\
-6.52757545545989	-6.77314806919472\\
-6.73670682720109	-6.7395421850915\\
-6.90730975655948	-6.69636473936193\\
-6.97518329059376	-6.67766375635184\\
-7.07323131374284	-6.59205689149744\\
-7.13701072393679	-6.52900100221821\\
-7.2796038646324	-6.45592159383437\\
-7.38379211051791	-6.39185982124478\\
-7.49586171729892	-6.32396176282097\\
-7.65031662174299	-6.26198233810126\\
-7.78503131866455	-6.21410095925424\\
-7.82868131936765	-6.17088134616029\\
-7.77681270300173	-6.16509506749171\\
-7.80075781018126	-6.08112839156506\\
-7.85740684060489	-6.00837347554225\\
-7.97644999447991	-5.92818329381008\\
-8.14489608652451	-5.8864028968063\\
-8.36076471852321	-5.79968525381649\\
-8.57585587221033	-5.64660093831081\\
-8.71199509676765	-5.45813525891771\\
-8.78091959859811	-5.27717643625596\\
-8.81729312971526	-5.15383625030517\\
-8.77314510532454	-5.05610586615169\\
-8.77252550686107	-4.95014901254691\\
-8.88432844947366	-4.82653821683397\\
-9.06115588954851	-4.74367450732811\\
-9.30085394429225	-4.70441275016934\\
-9.42968630323223	-4.63602059962703\\
-9.52507060181861	-4.48326568977505\\
-9.55520881391039	-4.34766667496924\\
-9.46135783662983	-4.25326960694556\\
-9.45777060003842	-4.21065097696641\\
-9.48423236024146	-4.18912156422933\\
-9.50331472883037	-4.10102842835819\\
-9.61786080341713	-3.99275979808732\\
-9.69072551353305	-3.88652154978584\\
-9.6884666891659	-3.81167841892616\\
-9.65984314563228	-3.71994802998561\\
-9.57782945445939	-3.6409686125961\\
-9.55504509046965	-3.52914998110603\\
-9.60685883316339	-3.47554214327943\\
-9.67480586556827	-3.49039411077312\\
-9.72618725720574	-3.47580783507403\\
-9.76193039090025	-3.40387646824706\\
-9.72637155944226	-3.30577646984773\\
-9.63153627807018	-3.21527451159907\\
-9.47474019667681	-3.15063627560933\\
-9.33442353267296	-3.09533529188119\\
-9.23827648162842	-3.04582449969123\\
-9.21165002561083	-2.95802253601598\\
-9.19657647375967	-2.87125782639372\\
-9.164423531177	-2.78189802637287\\
-8.97201766219793	-2.72099214441636\\
-8.67360883600571	-2.65705881866754\\
-8.4733471028945	-2.57129312730303\\
-8.37075200735354	-2.50641077172522\\
-8.35162650837618	-2.47132253179363\\
-8.38783925187354	-2.45351371110654\\
-8.4859912255231	-2.44334410218632\\
-8.57082749348061	-2.39617940023834\\
-8.61298629349353	-2.32024705877491\\
-8.6072078405642	-2.26458627803653\\
-8.63097942576689	-2.24611177397709\\
-8.70494906107584	-2.24296471651863\\
-8.79737059275309	-2.26695000657848\\
-8.92519120609059	-2.23928824359295\\
-9.09554415123135	-2.18976274892396\\
-9.18595003614238	-2.15814510046267\\
-9.23094707376817	-2.14553039915421\\
-9.27746866263595	-2.15507451459473\\
-9.30416573730169	-2.16072745650422\\
-9.26943630330703	-2.15905588748408\\
-9.26299021290798	-2.16412745270074\\
-9.26334318460203	-2.19072451077255\\
-9.24821477777818	-2.21559117822086\\
-9.16915788837508	-2.21183921776566\\
-9.05883925568823	-2.14972353449055\\
-8.97222258997898	-2.06333333604476\\
-8.94083531697591	-1.98272353293849\\
-8.95193040137197	-1.88208333534353\\
-8.91137061399572	-1.80064706124511\\
-8.80534119699515	-1.68675980439373\\
-8.67511080760582	-1.56765882933841\\
-8.56458724713793	-1.45796863062709\\
-8.49935098722869	-1.34873333690213\\
-8.49792354247149	-1.22608235361529\\
-8.60234805649402	-1.11614215899916\\
-8.76194805257461	-1.02354608037893\\
-8.934675506517	-0.91863235539081\\
-9.07160197052301	-0.847971571426765\\
-9.07197743771123	-0.817005885582344\\
-9.00462841520122	-0.813154907787547\\
-8.95649606106328	-0.824025495379579\\
-9.01098721635108	-0.843807848060832\\
-9.16779897727218	-0.86891863100669\\
-9.38738916434494	-0.853534318652807\\
-9.61088820064769	-0.817195102280261\\
-9.77043037788541	-0.777083337891336\\
-9.82587741403019	-0.748770592843785\\
-9.7479538637049	-0.728087258981723\\
-9.54827054341634	-0.710619610606455\\
-9.34103720795875	-0.71579510002744\\
-9.24722738826976	-0.741584314142956\\
-9.3014097587735	-0.754298037465881\\
-9.43005094341203	-0.759331370393435\\
-9.55315193475461	-0.754179409029437\\
-9.63159213346593	-0.733106860050968\\
-9.60135388841816	-0.723787253101667\\
-9.49208229663325	-0.734959800745927\\
-9.34131070679309	-0.758908821963796\\
-9.25794105903775	-0.780749998548452\\
-9.29039108051973	-0.792445095730763\\
-9.41848029342352	-0.799334312186522\\
-9.56261854545742	-0.801062742869059\\
-9.647640134774	-0.800372547963086\\
-9.60432641646441	-0.78470980478268\\
-9.44224409028596	-0.766270590179106\\
-9.27501368990131	-0.74519803944756\\
-9.15910977943271	-0.751714707589617\\
-9.18068136888392	-0.755872551132651\\
-9.28864216337017	-0.75463137439653\\
-9.3980637625152	-0.748776473251043\\
-9.48421279121848	-0.728470590038627\\
-9.46769906025307	-0.719337257538356\\
-9.36114123288323	-0.722429415028469\\
-9.29429808784933	-0.73519412135961\\
-9.30799614214429	-0.734659807793066\\
-9.3898127967236	-0.739423533134601\\
-9.59662846022961	-0.710030393711492\\
-9.85531474094764	-0.677153923201795\\
-10.0207412196141	-0.659335296381922\\
-10.0532118105421	-0.63259804117329\\
-9.95143632327809	-0.592360785632741\\
-9.83705492580638	-0.555884314664439\\
-9.75724805570116	-0.558029412784997\\
-9.74075493158078	-0.560769608499957\\
-9.80860592337215	-0.552627450987404\\
-9.94286374484791	-0.519825489643742\\
-10.0893921945609	-0.448410783291739\\
-10.1689255097333	-0.383209803050347\\
-10.0953323700849	-0.348462744342054\\
-9.90169022130031	-0.347478430900796\\
-9.68496274013145	-0.335059804330562\\
-9.53556664784749	-0.30525784336907\\
-9.46188526527554	-0.258588235313986\\
-9.46425191093893	-0.20457745095094\\
-9.4754176233329	-0.163303920597422\\
-9.48364016588996	-0.113420587690437\\
-9.52414308809766	-0.0379470576550446\\
-9.49908817515654	0.0514323546313772\\
-9.27204114315556	0.0994607858798083\\
-8.958803878111	0.125291178002954\\
-8.72689308839686	0.156527451111698\\
-8.65902053608614	0.205117646787389\\
-8.70774504717659	0.265560783993672\\
-8.79484700221641	0.327144116565001\\
-8.90147738363229	0.395520587725674\\
-9.01593623441808	0.422235294592147\\
-9.12066958932315	0.439201960522754\\
-9.1264450783823	0.488194117943446\\
-9.04727253259397	0.534471569108028\\
-8.89846664316514	0.557905883181329\\
-8.84210978302301	0.54999902026326\\
-8.95297840529797	0.539493138591448\\
-9.1191980418037	0.532476471609199\\
-9.29695001302981	0.538670590384772\\
-9.43032061819937	0.553967650304092\\
-9.4999176754671	0.551536277794809\\
-9.52808827979892	0.542592160239377\\
-9.46478925031774	0.533296079593985\\
-9.31422943227431	0.530410784698438\\
-9.19446276683433	0.517493137523678\\
-9.1679107909109	0.48295196012466\\
-9.24498824512257	0.45747843090737\\
-9.36797746022542	0.43921176415375\\
-9.46187943103267	0.444070587537306\\
-9.46571178062289	0.464311763625957\\
-9.38923431845272	0.500172547557775\\
-9.26244414086435	0.507442153844179\\
-9.1278294208003	0.519240191169813\\
-9.02321959476844	0.538399013818479\\
-9.00149117264093	0.567481369364495\\
-9.11430098963719	0.607178432099959\\
-9.32186962576473	0.647553921914568\\
-9.4824774499033	0.667794118324915\\
-9.52259510638667	0.70714706007172\\
-9.46776962280274	0.770286274306914\\
-9.37786472544951	0.839765685446122\\
-9.33232649634866	0.904753920494341\\
-9.36835687300738	0.978154902364693\\
-9.47308725469252	1.04787941423117\\
-9.60419703464881	1.1312431435959\\
-9.7309626971974	1.221249025242\\
-9.77599409514782	1.31471568813511\\
-9.72027152192359	1.38776078177433\\
-9.57547249513514	1.44492254537695\\
-9.41912445367551	1.5265068598822\\
-9.31930781345741	1.62842940816692\\
-9.31039410011441	1.72398235049902\\
-9.34627647025913	1.81794803984025\\
-9.316364699719	1.88404510301702\\
-9.23602154675652	1.93616569042206\\
-9.12369901993695	2.00867157356412\\
-8.99192647372975	2.05577451107549\\
-8.86233529857561	2.09433136734308\\
-8.77032356636197	2.13448528916228\\
-8.6934294607125	2.18106764671849\\
-8.66724319084018	2.2225529422947\\
-8.66428730534572	2.25624509886199\\
-8.64975493561987	2.29171568505904\\
-8.59690196841371	2.31383039203345\\
-8.53180393518186	2.33357157192978\\
-8.53209316029268	2.37387254892611\\
-8.59423334458295	2.40590293500938\\
-8.64618727740119	2.42230588080836\\
-8.66763530058019	2.43435294254153\\
-8.6440068693722	2.45720098299139\\
-8.64932450126199	2.48475294487149\\
-8.66314213883643	2.50234020457548\\
-8.6654980135899	2.50017941231821\\
-8.64426958794687	2.48957647061815\\
-8.624103938832	2.48489804361381\\
-8.63419416839001	2.48612451085857\\
-8.66629316292557	2.5019911738003\\
-8.70234412772983	2.5094401883144\\
-8.72998725666719	2.49662352075764\\
-8.75967648450066	2.50498234524446\\
-8.79958824082917	2.52369900778228\\
-8.82799019533045	2.55822450039433\\
-8.78288039039163	2.59084999327566\\
-8.66444608276966	2.61034901001874\\
-8.57897060057696	2.61504998861575\\
-8.5222196111492	2.62004509159163\\
-8.49384021759033	2.61870195818882\\
-8.4987382327809	2.62659411804349\\
-8.52160588432761	2.64119804139231\\
-8.53335788203221	2.66296372694128\\
-8.48704317504284	2.6607333351584\\
-8.40537454567703	2.67491372893838\\
-8.34654022665585	2.67697647038628\\
-8.3068686653586	2.69506862584282\\
-8.3165314244289	2.74059705640755\\
-8.40847162171906	2.78606274548699\\
-8.48709026037477	2.80596568070206\\
-8.49669222738228	2.86488332935408\\
-8.48471183402865	2.92352646472407\\
-8.4145029853372	2.98390588105894\\
-8.31459318422803	3.03166078118717\\
-8.22068729587629	3.09059901798473\\
-8.2223853410459	3.12650686151841\\
-8.23578532536824	3.15656175800398\\
-8.21941767486871	3.20302254545922\\
-8.20194217270496	3.24281274571138\\
-8.18896864909751	3.2645019643447\\
-8.1202255043329	3.28041372579687\\
-8.03489709367939	3.29338333185981\\
-7.95266275779874	3.3229088269028\\
-7.87191668678732	3.33800392057381\\
-7.83909905190561	3.36558137220495\\
-7.82114219665527	3.42213724641239\\
-7.75972943212472	3.487619601044\\
-7.62545196682799	3.53218235221564\\
-7.41738921520757	3.60343137441897\\
-7.2177402084949	3.69163431373297\\
-7.00153728559905	3.74712059544582\\
-6.75616081088197	3.81617451181599\\
-6.55191668342141	3.85070685779347\\
-6.4323166772431	3.85966372022442\\
-6.40107744815302	3.88129018802269\\
-6.40992451649086	3.91306175437628\\
-6.3963176502901	3.95433920972487\\
-6.32126371533263	3.99624019978093\\
-6.1818676368863	4.01552745407703\\
-5.9862598063899	3.99531373323179\\
-5.89918921975528	3.95853039330127\\
-5.90067843829884	3.91217549641927\\
-5.93607648213704	3.85512843319014\\
-6.02508138207828	3.79030588093926\\
-6.10674804799697	3.71579608262754\\
-6.10950099720674	3.68631471839605\\
-6.0576647122701	3.70610981829026\\
-5.91394314111448	3.73281570509368\\
-5.82997548346426	3.7458137437409\\
-5.82775489956725	3.73065687628353\\
-5.90382647046856	3.73775884216907\\
-6.07296568739648	3.73721962816575\\
-6.23126373104021	3.73251962194256\\
-6.27102256288715	3.73959118712182\\
-6.21949118258906	3.74931079266118\\
-6.13205392687928	3.7677509878196\\
-6.10511079489016	3.82016765370088\\
-6.07179999818989	3.85962647550246\\
-6.08624019809798	3.88492941388897\\
-6.18928334292244	3.90650098464068\\
-6.26200295429604	3.9054862798429\\
-6.18809806599337	3.94114804735371\\
-5.9977853157941	3.99322942191479\\
-5.77345785440183	3.98202941464443\\
-5.60069512385948	3.97740784345889\\
-5.51397059945499	3.97133627124861\\
-5.4825382419661	3.99794705241334\\
-5.49498922684613	4.06163430681416\\
-5.48848923514871	4.13150588671366\\
-5.38300198199702	4.17687941532509\\
-5.25953532200234	4.23013627295401\\
-5.13948434006934	4.26916076622757\\
-5.05076669244205	4.2839156552857\\
-5.05930198407641	4.30101859803293\\
-5.08137845058067	4.25722938892888\\
-5.10668042126824	4.19426957766215\\
-5.12220493017458	4.17280193403655\\
-5.06370002148198	4.21303820142559\\
-4.97568042138043	4.2808842752494\\
-4.87294904390971	4.3329989863377\\
-4.75129707654317	4.34849800783045\\
-4.65226177140778	4.32926761402803\\
-4.56350491093654	4.32947251375984\\
-4.46484314226637	4.32871173409855\\
-4.27424999311858	4.32842253703697\\
-4.04181763705085	4.33151666790831\\
-3.78953725683923	4.33382548537909\\
-3.61710784014533	4.38938135726779\\
-3.50802156504463	4.46967351202871\\
-3.38942254290861	4.55337449616077\\
-3.30197646571141	4.61515587451411\\
-3.16600293739169	4.61067744797351\\
-3.01358824150235	4.56310391426086\\
-2.87428137367847	4.50168137456856\\
-2.76442156585992	4.45683529330235\\
-2.66344215589411	4.42162941951378\\
-2.55885097326017	4.39029118594001\\
-2.47828920916015	4.37423235294865\\
-2.37992057963914	4.39624312812207\\
-2.23584312668034	4.46529117752524\\
-2.04544116410555	4.53337550163269\\
-1.87387351370325	4.56137747390597\\
-1.69299508543575	4.54205001101774\\
-1.49787841905274	4.50917942851197\\
-1.31011763003235	4.49288433205848\\
-1.12283625954068	4.50581373887904\\
-0.940186262751619	4.52752157753589\\
-0.766177443504406	4.55785392312443\\
-0.590530384304549	4.58408334675957\\
-0.422671564991641	4.63539411974888\\
-0.271324508887369	4.69744118522195\\
-0.16955490203063	4.70353235917933\\
-0.102101960995545	4.65361176285089\\
-0.0388901959282949	4.56639705919752\\
0.0748392146756398	4.50010587654862\\
0.199374509400085	4.44916568550409\\
0.354199998929877	4.41552941004435\\
0.491225487872155	4.42061176487044\\
0.565481371091058	4.44386371911741\\
0.638864705603862	4.48195292902928\\
0.689091176762446	4.51379998524984\\
0.740127451809159	4.54759997012569\\
0.795453921782181	4.53534996743296\\
0.893460787850998	4.46456860093509\\
1.01812353688201	4.38015486679825\\
1.14674118570253	4.34295487871357\\
1.21570981396179	4.3595921385522\\
1.2558156958982	4.40704312044031\\
1.28521177523276	4.4709646842059\\
1.24498040360563	4.51435487410601\\
1.25828923022046	4.54490878535252\\
1.34485295648668	4.56800585167081\\
1.41411765883951	4.57097057267731\\
1.51143726414325	4.52465194814345\\
1.5265196193667	4.46392744662715\\
1.46925197220316	4.42190685926699\\
1.38680294857306	4.42497548870012\\
1.34041471282641	4.45183921327778\\
1.30172941789908	4.46212058908799\\
1.28224020027647	4.4656509698606\\
1.21462647463469	4.45342939975215\\
1.14700882567787	4.42308724160288\\
1.09867255119424	4.43817156436397\\
1.0366725482631	4.44477450613882\\
0.949669609394143	4.45792058869904\\
0.831263727051954	4.45176567750818\\
0.718914710058301	4.45110195290808\\
0.69416568786198	4.47817843100604\\
0.694340196438133	4.5070598078709\\
0.665911765422161	4.54572155896355\\
0.599597057857204	4.56449215552386\\
0.546878430170609	4.55498823465085\\
0.53229019569927	4.56168530969059\\
0.554768627819916	4.59891078986373\\
0.544207843550134	4.64404019187478\\
0.450223528633953	4.62675097409417\\
0.383556862142594	4.54170098024256\\
0.331310782855486	4.46068235004649\\
0.299961763178455	4.41556568706737\\
0.276384312641241	4.39274215230755\\
0.231772548774732	4.36816763877869\\
0.201991177510981	4.34245685035107\\
0.137956862575283	4.34368430399427\\
0.0951843133159711	4.39039115812264\\
0.0433480386421376	4.47380095837163\\
-0.0410352947884331	4.52141468197691\\
-0.137214708233289	4.50269213844748\\
-0.182422551709939	4.42329213665981\\
-0.195576472719218	4.37483036751841\\
-0.199224512184075	4.34701467962826\\
-0.247775492094019	4.33856272697449\\
-0.325950002224714	4.33263234063691\\
-0.375801962635973	4.34663234037511\\
-0.475928433787297	4.41685685456968\\
-0.564185296020964	4.45986959513496\\
-0.578036275381843	4.46219019328846\\
-0.608008824836682	4.40555490699469\\
-0.683613728804916	4.33630001311209\\
-0.689149022248446	4.26967551193985\\
-0.676039216419061	4.22570199124953\\
-0.715923528899164	4.24958239349664\\
-0.823319606629072	4.32087357371461\\
-0.953011766952626	4.39002063227635\\
-1.02257549821162	4.43798827190025\\
-1.05730882988257	4.45566375582826\\
-1.07742549829623	4.46056570726282\\
-1.06501863487795	4.4440725737927\\
-1.07016275414065	4.42448630987429\\
-1.18165687047968	4.42096864475923\\
-1.27552157435931	4.41951275806801\\
-1.30242941630822	4.40295294219372\\
-1.31811961327113	4.39308823323717\\
-1.33856765297698	4.38513725411658\\
-1.35139510429957	4.38689999954373\\
-1.31453137874019	4.38652744947695\\
-1.22085490223824	4.38926666858149\\
-1.20368234944694	4.3703931312935\\
-1.19667450747654	4.35731667630813\\
-1.16240391880274	4.32061668470794\\
-1.10224411402847	4.26901765898162\\
-1.04951176208024	4.23420099651112\\
-0.962066664853516	4.18020589678895\\
-0.915919610536566	4.15027157933104\\
-0.902852942400118	4.16581766745623\\
-0.879493138077212	4.20406080694759\\
-0.856916667783961	4.24539609983855\\
-0.767398039792098	4.24831079969219\\
-0.635265688977989	4.21327648910821\\
-0.607803926017939	4.19308923740013\\
-0.63355490550691	4.21774315366558\\
-0.635279413970078	4.25986374125761\\
-0.589188237181481	4.30539511231815\\
-0.535283335064556	4.37495393846549\\
-0.501921569965049	4.42808238197775\\
-0.496813725387933	4.46027259733163\\
-0.422947056372376	4.45291573393578\\
-0.323479409530467	4.43195690828211\\
-0.352023527683581	4.39724415423823\\
-0.400959801367101	4.37380689265681\\
-0.433319606069548	4.38285394275889\\
-0.421264703695973	4.45444512367248\\
-0.313315683318412	4.5235186511395\\
-0.200765684721809	4.51770785743115\\
-0.163626469562159	4.47510589805304\\
-0.197153920234711	4.43258334608639\\
-0.180569604806164	4.38376176123526\\
-0.0862666621813368	4.33003821559981\\
0.0273294157540316	4.31435192332548\\
0.0486745139830472	4.33380584155812\\
0.0757205913747277	4.35624801411348\\
0.203236277283662	4.35740487715777\\
0.339975491252856	4.32401467772091\\
0.415465688784881	4.25405683704451\\
0.404788238357059	4.16885979035321\\
0.375949022136446	4.10120587722928\\
0.426602943174943	4.08849509557088\\
0.499875490914336	4.10321862089867\\
0.573470589261977	4.12493823556339\\
0.569430391555287	4.18365002145954\\
0.562615684434479	4.23115982728846\\
0.588976470278759	4.23534316175124\\
0.640887254666464	4.2246568810706\\
0.666267646951418	4.22476864328571\\
0.662397061565927	4.24327257100273\\
0.639382357179534	4.29563629393484\\
0.66953529658563	4.32532747119081\\
0.734517648304794	4.34983334821813\\
0.735876473799056	4.34567452879513\\
0.74788333628984	4.26336080887738\\
0.767232357067804	4.19021963138206\\
0.778865688206518	4.1529598236084\\
0.792499023252258	4.09824707461338\\
0.759813729673624	4.00481080541424\\
0.703008826128116	3.9569813971426\\
0.68138823778752	3.92811374570809\\
0.686517647997129	3.85795393644595\\
0.678206863100914	3.79196472261466\\
0.677421566646765	3.78030981737025\\
0.641527450004337	3.76849902377409\\
0.587581371596338	3.79997156648075\\
0.573558822091595	3.9345931445851\\
0.560209802662333	4.05990097569484\\
0.577872548727136	4.08587744189244\\
0.604579410972256	4.07018429625268\\
0.631953919306397	4.05165978039012\\
0.677849015987971	4.0346950783449\\
0.76401469980677	4.00358233732336\\
0.790968621843586	4.03913626483842\\
0.73014803238067	4.06393135295195\\
0.722649012783579	4.07928332160501\\
0.743005876228505	4.08011273309296\\
0.793546071020411	4.03184215227763\\
0.801869600646052	3.92488234650855\\
0.79760489422901	3.77068627114389\\
0.722088227085038	3.69823235623977\\
0.643522541093475	3.69129608191696\\
0.619266657487434	3.71803138770309\\
0.606199991688424	3.7756117886188\\
0.561119600874828	3.86149119395836\\
0.492884309743257	3.90167452774796\\
0.474314702382567	3.88944217270496\\
0.472157840196993	3.85042453279682\\
0.411151959761685	3.74547550257514\\
0.356204901986262	3.66588726230696\\
0.328766666644928	3.66209805245493\\
0.290509804791095	3.70099021406735\\
0.298810786768502	3.7235637365603\\
0.336812749651133	3.7336617825078\\
0.334362750325133	3.75867255996255\\
0.356988239302939	3.7486402053459\\
0.397980397603675	3.68776863696528\\
0.400963730927484	3.61578334079069\\
0.413107849474923	3.5724147160848\\
0.45009706589375	3.57144314635034\\
0.488740202404705	3.6072813763338\\
0.508773534905677	3.66304804764542\\
0.479551965991656	3.70158529749104\\
0.482806867682466	3.71630196477852\\
0.538150002412936	3.76932647181492\\
0.539954902640745	3.76964901942833\\
0.537601957864621	3.7364362782123\\
0.549673528209621	3.70361372536304\\
0.540651959093178	3.69267842816371\\
0.557252940447891	3.68573333702835\\
0.558744116741068	3.67644902304107\\
0.521970586047745	3.67424608211891\\
0.473076469064051	3.67813333810544\\
0.484543135974045	3.65863824358174\\
0.501579411291316	3.65888432427949\\
0.540342156026585	3.62791766372381\\
0.543603922623922	3.5870539300582\\
0.523722550849996	3.529763731302\\
0.481796080100478	3.51817451271356\\
0.457782355118908	3.50133726176094\\
0.478790198288419	3.50621667095259\\
0.451642158532551	3.52090196048512\\
0.39658137334182	3.51769704912223\\
0.377716668059721	3.51778332392375\\
0.353365687361243	3.54015783235139\\
0.34771960845911	3.54198527803608\\
0.352602940454495	3.53470194106008\\
0.356727449150354	3.52662939183852\\
0.346050979715644	3.49748331425237\\
0.33890097949873	3.4991225308063\\
0.320156862447951	3.50159115884818\\
0.312845098293003	3.49755586362352\\
0.330913726276919	3.49959409938139\\
0.333378432975972	3.49745391396915\\
0.335770590449957	3.48772156004812\\
0.327748041052152	3.4995666625453\\
0.332937256177413	3.48770980741463\\
0.332665687043439	3.46708137848798\\
0.302415688138674	3.46444217363993\\
0.319683334874628	3.47015296244154\\
0.345015689322049	3.45105394195108\\
0.37298529671149	3.436898058536\\
0.356436277166758	3.40382942498899\\
0.379871571064452	3.35196864371206\\
0.376909805747096	3.33978629112244\\
0.365968626971795	3.31375099630917\\
0.371209803048759	3.31015686895333\\
0.369781370432226	3.32497843574075\\
0.358328429299553	3.3179539231693\\
0.358497058034546	3.3266343088711\\
0.381198038924577	3.33218234660579\\
0.394576470678051	3.32583626111348\\
0.399805883018702	3.33867742968541\\
0.331529411551195	3.37801566778445\\
0.308803921464977	3.37940586781969\\
0.290168627229172	3.38611959476097\\
0.287872548571185	3.38825782607583\\
0.323151962073775	3.37389802465252\\
0.300763727704465	3.37385391254051\\
0.291166669606943	3.37065783668967\\
0.323182355548602	3.34676470008551\\
0.29779117789083	3.34344117781695\\
0.319311766638694	3.30637255369448\\
0.333547060094847	3.28496961032643\\
0.294313725513205	3.24644215901693\\
0.285774509175955	3.19995098955491\\
0.31851666670877	3.19569412399741\\
0.336134313094412	3.23301176931344\\
0.355027449792069	3.26218823825612\\
0.329180390829695	3.30481078577977\\
0.294381370968825	3.32429118249931\\
0.292320586832277	3.26978431495966\\
0.2958901938891	3.21722745427898\\
0.260338234532551	3.17925587822409\\
0.219441176465183	3.13856470351126\\
0.194629411377451	3.14934607580596\\
0.188108823280416	3.17433921496073\\
0.207902941451061	3.19431176372603\\
0.213197059454579	3.2026225492066\\
0.191136274815482	3.20455784423678\\
0.200737255871953	3.18507842924081\\
0.224562746463526	3.16174117724101\\
0.266655882902662	3.15238627732969\\
0.294333333085638	3.19246177112355\\
0.275533332882047	3.26483431984396\\
0.315522548550849	3.30522549386118\\
0.348139214941173	3.32375980825985\\
0.377634313441448	3.2809441206502\\
0.391200979815467	3.22061568849227\\
0.354063724523739	3.15001470201156\\
0.35448725395562	3.08556176400652\\
0.391332353209602	3.01909215076297\\
0.406630393382454	2.99094607082068\\
0.423051960665879	2.96540292805316\\
0.408842156376397	2.97855783210081\\
0.366218628078772	2.99967842709784\\
0.368077451153202	2.96125783406052\\
0.416420588498095	2.9385999955383\\
0.45199019623482	2.91561862300424\\
0.47362843127556	2.88520587425606\\
0.455956861970252	2.88288920533423\\
0.45884215569708	2.88979018903246\\
0.483330391420453	2.90674803771225\\
0.443189215200369	2.94665000017951\\
0.386244114773695	2.97506470773734\\
0.391399016341322	2.98859511169733\\
0.413009801982245	2.98481864555209\\
0.441886273954593	2.94479217248804\\
0.480093137956882	2.90751079952016\\
0.485063726185164	2.88085196999943\\
0.447024511714356	2.85679412823097\\
0.42210686447181	2.86773824224285\\
0.425409805022783	2.91121471629423\\
0.4597970601468	2.95073726597954\\
0.491406863877166	2.94351274826947\\
0.50531862771102	2.92360392738791\\
0.516965686617529	2.89380686423358\\
0.570746078137674	2.84626862582038\\
0.53962352769632	2.82930391442542\\
0.487232350689523	2.80351763613084\\
0.497278428691275	2.76492547988892\\
0.494144113990022	2.74546273549398\\
0.487193133682012	2.70074705049103\\
0.481197054260502	2.65927842551587\\
0.421221565163019	2.65121372540792\\
0.422103917554897	2.64571569012661\\
0.42933038936234	2.69812157107335\\
0.358487251707736	2.78256471016828\\
0.35297156570881	2.80612647299673\\
0.370642153436647	2.84559412096061\\
0.327935291125494	2.82010196938234\\
0.3352401949027	2.73507745826945\\
0.32379313587558	2.70759804809795\\
0.26591470508891	2.70955981694016\\
0.280734312811903	2.73905491595175\\
0.31394999919861	2.80751079905267\\
0.319565685831157	2.84598138051875\\
0.379083333829162	2.8442843170727\\
0.362959803648147	2.82551568863439\\
0.337621569085647	2.74202647629906\\
0.394596079145284	2.63799804799697\\
0.401947059504249	2.56540392894371\\
0.346909805657525	2.55100980926962\\
0.351101961607734	2.61185098161884\\
0.364666667748608	2.6766029362585\\
0.38377745226756	2.72044901988085\\
0.440345098611479	2.72227940138648\\
0.390406863983063	2.69820881123636\\
0.368260785572085	2.63514508686814\\
0.417411765704552	2.6131646937015\\
0.385957843167525	2.60192351948981\\
0.391342156292761	2.56223724870121\\
0.479938236156515	2.55153626554153\\
0.427328432964928	2.58056763574189\\
0.41730882483078	2.60274704764871\\
0.431823531202241	2.65460685655182\\
0.411783335840001	2.66690195775499\\
0.454575491740423	2.64246078098521\\
0.426900982710661	2.62937352236579\\
0.364087255415963	2.59969215299569\\
0.408441176455395	2.57383823394775\\
0.420104903187237	2.56530392403696\\
0.366399020394858	2.5671225529091\\
0.381060784646109	2.61370883034725\\
0.36002254887831	2.66739313976437\\
0.323044114965288	2.68615686659719\\
0.370778429285422	2.66312059467914\\
0.355194115006894	2.61787648060743\\
0.371964702839214	2.5408147129358\\
0.425054897700308	2.5094402070139\\
0.350950976340648	2.51529412643582\\
0.3632813681684	2.52154804678524\\
0.385897055103936	2.55868824323018\\
0.323974506509508	2.55907745454826\\
0.297710780287161	2.53749019491906\\
0.297763722213715	2.50985980033874\\
0.29922156563193	2.45283430697871\\
0.406349995351561	2.45650685534758\\
0.421170585181601	2.53639214179095\\
0.352165682821115	2.62267253679388\\
0.420774507057835	2.68962548059576\\
0.391349017505954	2.69270391090243\\
0.341484311050462	2.63371763276119\\
0.380194115173985	2.55008724156548\\
0.322494115639368	2.4702137147679\\
0.348910782883382	2.43376567550734\\
0.416320587375986	2.43879901427849\\
0.421736273257171	2.44054509377947\\
0.480749016737236	2.48950882285249\\
0.433904899247721	2.5406156871833\\
0.366304899693704	2.51434020201365\\
0.438593136767546	2.45023039976756\\
0.446716665856394	2.36104608283323\\
0.393078429624438	2.2714470578175\\
0.416194115966266	2.26211470949884\\
0.375341176000588	2.30867353140139\\
0.381962744957384	2.36526078336379\\
0.428670587091177	2.46339117545708\\
0.395278429868174	2.47928038999146\\
0.389019606379317	2.4815950978036\\
0.396044116613327	2.48683431335524\\
0.359052940545713	2.42815980256772\\
0.390377451026556	2.38569410641988\\
0.373554902699064	2.35560783685422\\
0.359417647488561	2.34170979845758\\
0.466883336723435	2.39638626809214\\
0.521902944563943	2.48505685843673\\
0.53720588605924	2.54189901258431\\
0.523244121312803	2.52823137302025\\
0.482457846950959	2.4182039195416\\
0.468454905548224	2.32006960990382\\
0.450050983468399	2.23497744868783\\
0.359841180120723	2.19352647136239\\
0.325586278900029	2.19040980292302\\
0.278034318051319	2.23123725722818\\
0.267456867563191	2.25375784612169\\
0.269283338974906	2.30153333439546\\
0.181446081168913	2.32144215527703\\
0.12140000118034	2.29782843122295\\
0.0970039228479578	2.26349901919271\\
0.0707950988263988	2.20041372729283\\
0.101032353640881	2.193046076625\\
0.0673705895988307	2.27155685892292\\
0.0553882365964134	2.31924215718812\\
0.138300980528013	2.35930784309612\\
0.120405882377835	2.36457352311003\\
0.132950980106697	2.33248038385429\\
0.17872843069627	2.31750881438162\\
0.16415391975612	2.26141861607047\\
0.184242155293331	2.1861235183828\\
0.151516665978467	2.14800489650053\\
0.119560783573737	2.12634999845542\\
0.147000978929082	2.14391862411125\\
0.149759802775567	2.14922548275368\\
0.189815684413428	2.1371343089085\\
0.272113723780814	2.10524117245394\\
0.270588234203922	2.052149997038\\
0.237679411118448	2.01911274124594\\
0.220374509792629	2.0256656852423\\
0.19775686298917	2.05494509491266\\
0.222914706723874	2.07691863003899\\
0.192099020232026	2.09969706628837\\
0.164617647636024	2.08510196676441\\
0.213844117671982	2.06844804333705\\
0.21336372623074	2.0522637273751\\
0.206335294361719	2.05539117607416\\
0.178640196529016	2.12433529835121\\
0.131236275648881	2.17024804564083\\
0.165711766391919	2.21630980921727\\
0.180646080222419	2.21351863122454\\
0.210742157893073	2.16246765033871\\
0.218584314089122	2.11620000296948\\
0.157575490528389	2.0387460788091\\
0.148623528397259	2.00140098029492\\
0.14416862669967	2.00482843202703\\
0.148308822008617	2.01463039482341\\
0.18508235270194	2.04955588602552\\
0.151249020049969	2.04245098431905\\
0.131346079137395	2.01284118025911\\
0.151042156944088	1.98141176326602\\
0.124348038734466	1.93559901620827\\
0.108693136066637	1.92621176383074\\
0.0721568618444543	1.95114215682535\\
0.0688676467238395	2.01175196264304\\
0.177222549276171	2.04286176784366\\
0.238258823040215	2.05564412416196\\
0.20404705965855	2.03944510104609\\
0.178277451818918	2.04433333640005\\
0.152310786020084	2.04362941723244\\
0.163024509015183	2.03521764979643\\
0.182170586788333	2.00460882280387\\
0.178325488816435	1.97433137659933\\
0.176124508419604	1.940320594638\\
0.116328428901148	1.91403726035473\\
0.1420039183588	1.88879313889672\\
0.148325486565191	1.90118137527915\\
0.0672401923722788	1.89107843240102\\
0.022966663097488	1.89177842934926\\
-0.0427313753969821	1.89980783649519\\
-0.0276598071533383	1.91957058158575\\
0.0436147019157515	1.97295979425019\\
0.0465872509989376	1.96780391066682\\
-0.004629415386886	1.95620979514777\\
-0.0192323567199649	1.91333234193278\\
-0.0439215723753852	1.88790390771978\\
0.00969117406901775	1.87038724095214\\
0.0411392138613498	1.88993429903891\\
0.043530390926582	1.92508331700867\\
0.0496637244873187	1.95195292959026\\
0.0819235291405051	1.96924313143188\\
0.145823528004043	1.95782156084098\\
0.139315685074703	1.94687548338198\\
0.0853607840105599	1.85605391801572\\
0.0467607839142575	1.77142058517419\\
0.010199018991461	1.69003234774459\\
0.0357686281204224	1.68293921035879\\
0.0603186277782216	1.74751470252579\\
0.0713049018499898	1.82286568365845\\
0.0624186270961575	1.89036371778039\\
0.0384637244484004	1.88843724891251\\
0.0650852923007572	1.85272450423708\\
0.0770303904279774	1.80778332668192\\
0.0831833325472532	1.77028822548249\\
0.07888431438044	1.75389018596387\\
0.108746078650595	1.77320097123875\\
0.178792156991275	1.84748528868544\\
0.227814706937209	1.91309705318189\\
0.287033334502256	1.95223724842071\\
0.293495098731535	1.92807352426005\\
0.258432354102386	1.85680783379312\\
0.226359804927864	1.77495391345492\\
0.221139216119898	1.70582156438453\\
0.17377548973423	1.69857450676899\\
0.124019608212014	1.71599999946706\\
0.104181372816218	1.7396068631434\\
0.118307841631273	1.78139607929716\\
0.136096077167666	1.79802745814417\\
0.096621567018184	1.76896274907916\\
0.0587156856542124	1.70034510130976\\
0.0750656844135009	1.67042549568064\\
0.0610049006474368	1.69005588807312\\
0.0251519575203751	1.76307451725006\\
0.00344607544442018	1.82298726661532\\
0.0628803915837232	1.81666079923218\\
0.153960784860686	1.81281766236997\\
0.189869609022257	1.78267158012764\\
0.209747059745531	1.77692942525826\\
0.233168627920688	1.73749903604096\\
0.206041176821671	1.70967256087883\\
0.178980392312594	1.69831961743972\\
0.198069607619853	1.69546667734782\\
0.216572548500171	1.70045000899072\\
0.258749018697178	1.70741275245068\\
0.314768628746855	1.68102255989523\\
0.398724512580563	1.61911961611579\\
0.392278434014788	1.59364902505688\\
0.344827451250132	1.5684588282716\\
0.295239216264556	1.59947157490487\\
0.289101962000132	1.63536863817888\\
0.309125490267487	1.63515197062025\\
0.329033333735139	1.66216863136666\\
0.329961766543634	1.66415686467115\\
0.363161766390298	1.67094608147939\\
0.416972550435686	1.68243039589302\\
0.403010785141412	1.67459019960142\\
0.329416667275569	1.65873137642355\\
0.24392843009064	1.61708529439627\\
0.209939214127029	1.56317156991538\\
0.251024507899202	1.53767941015608\\
0.267421566716888	1.54356176449972\\
0.265187253152915	1.56799214815392\\
0.279986272146012	1.61267940057259\\
0.290826468673699	1.65991175612983\\
0.284029408887613	1.68331175896467\\
0.240237249938004	1.6654098019296\\
0.224379406621059	1.620029410603\\
0.188029407359221	1.56323921417489\\
0.163010780644767	1.50084705709242\\
0.196910780909307	1.49618823651005\\
0.211578427466984	1.52400000334955\\
0.24783136838061	1.63112843445703\\
0.25881176146076	1.69282647733595\\
0.228327448132868	1.71662157715536\\
0.241557839417866	1.6816980517378\\
0.223288229831001	1.56635099240378\\
0.178428427224942	1.49363726669667\\
0.184899996418287	1.42199510628102\\
0.179240192962336	1.4186735357724\\
0.226193133449438	1.46656177032228\\
0.240394115155818	1.53858039718048\\
0.213114703389104	1.59829804242826\\
0.232981369981323	1.58931176452076\\
0.249695095859066	1.53033529134358\\
0.238738234049878	1.4720254861841\\
0.194105880430845	1.49321371959705\\
0.26356176356785	1.59411371981396\\
0.323683334592109	1.65081274334122\\
0.354952942182803	1.64416862644401\\
0.415084315541511	1.59340392140781\\
0.394538237590014	1.51749901955619\\
0.368577453001932	1.51936078466037\\
0.324903924241845	1.54295587934115\\
0.352103924620714	1.56250489620017\\
0.395004905029839	1.62065882002022\\
0.380825493667348	1.62100784144565\\
0.391139220044601	1.64914509581\\
0.395434317672077	1.58378725294389\\
0.376934316794516	1.44124901396971\\
0.30810098304395	1.30274900954728\\
0.241228433636328	1.23532547889387\\
0.225569610483944	1.33346567653558\\
0.195420589206704	1.44436273431661\\
0.213341177952494	1.50724606771095\\
0.231316668237103	1.46635685247533\\
0.180850981880783	1.35586077851408\\
0.170550982340002	1.26923823122885\\
0.176117648425348	1.2499107800278\\
0.171552942664016	1.30377450410057\\
0.112516666890359	1.37621077836728\\
0.0966205887642561	1.44839411389594\\
0.206624511264118	1.52218136951035\\
0.240803921923918	1.58500293890635\\
0.277307842730307	1.57240784401987\\
0.304754902334774	1.52833136857725\\
0.345999999693138	1.45908823317172\\
0.39871372445943	1.44824411705428\\
0.357426468383375	1.45302647060039\\
0.332493134892966	1.5115392155507\\
0.300259800472607	1.48546960690588\\
0.243789210796867	1.39365882268084\\
0.287197054993799	1.30432745173811\\
0.307964702839872	1.25451274364548\\
0.313724507039011	1.30422548805911\\
0.289676467312829	1.30808332740037\\
0.269397055428913	1.31096372069042\\
0.274994111793371	1.32691861720591\\
0.255014700322028	1.32339607035358\\
0.247098033462523	1.30901469555501\\
0.202749014448594	1.2607146951726\\
0.249770583438815	1.21583528189883\\
0.341348032704463	1.22244998916308\\
0.383886268946762	1.28206077347254\\
0.413845092021659	1.40840979284771\\
0.387986267569895	1.50264116813995\\
0.46539117070828	1.53977842642652\\
0.505019601909261	1.51295195358312\\
0.470135288166941	1.39147842966714\\
0.49745391543005	1.31458529288534\\
0.425147054388243	1.23535882578432\\
0.410840191348803	1.23877941480126\\
0.427214702518255	1.25175980872055\\
0.433401958012552	1.26525882748412\\
0.440301959074157	1.31791176909909\\
0.408349998970973	1.33971568810589\\
0.439509804871883	1.36895490554618\\
0.49056078327418	1.34194313939296\\
0.515106861296968	1.31410588630859\\
0.455258820954637	1.29478333671303\\
0.397699017826395	1.27716569032739\\
0.44690784149091	1.30502843608459\\
0.463881372784575	1.32337549489503\\
0.516439215700124	1.33927549567877\\
0.55630000099978	1.3378117703924\\
0.55271960783969	1.30360294586303\\
0.603347058718403	1.3049804004384\\
0.557366667132752	1.28393235890304\\
0.532073529619797	1.26198432170877\\
0.519150978502105	1.22743824328862\\
0.512605880788874	1.16332059660379\\
0.547697057125761	1.13015980960107\\
0.561217645164944	1.0778872584011\\
0.572808330392951	1.08134775584999\\
0.562484799548449	1.10376567386754\\
0.552161268703948	1.12618359188508\\
0.541837737859448	1.14860150990263\\
0.531514207014946	1.17101942792018\\
0.521190676170445	1.19343734593773\\
};
\addlegendentry{software}

\end{axis}

\end{tikzpicture}%


==> figures/path_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[font=\large]

\definecolor{mycolor1}{rgb}{0.00000,0,0}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}
\pgfplotsset{every axis plot/.append style={line width=1.5pt}}

\begin{axis}[%
width=10cm,
height=7.5cm,
at={(3.5cm,0cm)},
scale only axis,
axis equal,
xmin=-380,
xmax=-200,
xtick={-380, -340, -300, -260, -220, -180},
xtick align=center,
xlabel={x-coordinate in \SI{}{\meter}},
xlabel near ticks,
ymin=240,
ymax=360,
ytick={240, 280, 320, 360},
ytick align=center,
ylabel={y-coordinate in \SI{}{\meter}},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-384.802703857422	293.763732910156\\
-379.434448242188	289.663665771484\\
-370.554504394531	282.921142578125\\
-364.880249023438	278.623382568359\\
-361.345703125	275.989410400391\\
-358.779815673828	274.103973388672\\
-356.494171142578	272.446746826172\\
-354.271759033203	270.862670898438\\
-352.015777587891	269.282165527344\\
-349.630554199219	267.643188476563\\
-347.498291015625	266.207427978516\\
-345.329315185547	264.778015136719\\
-343.046417236328	263.299835205078\\
-341.328979492188	262.219268798828\\
-339.979217529297	261.395874023438\\
-338.565673828125	260.562103271484\\
-337.416046142578	259.911499023438\\
-336.114074707031	259.206481933594\\
-334.904693603516	258.581024169922\\
-333.782592773438	258.032623291016\\
-332.746551513672	257.552307128906\\
-331.790771484375	257.136474609375\\
-330.757904052734	256.714782714844\\
-329.805267333984	256.352233886719\\
-328.932678222656	256.042419433594\\
-328.059143066406	255.756240844727\\
-327.185150146484	255.492233276367\\
-326.310668945313	255.252075195313\\
-325.355346679688	255.015228271484\\
-324.480041503906	254.823593139648\\
-323.606750488281	254.656143188477\\
-322.734191894531	254.513534545898\\
-321.862670898438	254.396392822266\\
-320.992614746094	254.301864624023\\
-320.046264648438	254.222793579102\\
-319.182891845703	254.17578125\\
-318.245788574219	254.1494140625\\
-317.237335205078	254.147994995117\\
-316.465637207031	254.171539306641\\
-315.622344970703	254.221725463867\\
-314.707946777344	254.299575805664\\
-313.875396728516	254.392471313477\\
-313.048797607422	254.50927734375\\
-312.153503417969	254.660491943359\\
-311.265380859375	254.835739135742\\
-310.458648681641	255.019897460938\\
-309.586456298828	255.243118286133\\
-308.795013427734	255.468765258789\\
-307.941162109375	255.739044189453\\
-307.168518066406	256.010162353516\\
-306.407501220703	256.304656982422\\
-305.658081054688	256.620788574219\\
-304.921112060547	256.955932617188\\
-304.262390136719	257.278076171875\\
-303.551818847656	257.653167724609\\
-302.920593261719	258.013000488281\\
-302.301147460938	258.391571044922\\
-301.634155273438	258.825744628906\\
-300.923248291016	259.317565917969\\
-300.345397949219	259.745452880859\\
-299.784088134766	260.190155029297\\
-299.185852050781	260.698394775391\\
-298.606109619141	261.225463867188\\
-298.043273925781	261.769989013672\\
-297.447967529297	262.382385253906\\
-296.967651367188	262.90869140625\\
-296.504028320313	263.450042724609\\
-296.011810302734	264.06201171875\\
-295.537322998047	264.69091796875\\
-295.080749511719	265.336669921875\\
-294.640808105469	265.997833251953\\
-294.217590332031	266.674774169922\\
-293.774353027344	267.430725097656\\
-293.311492919922	268.268432617188\\
-292.901885986328	269.059509277344\\
-292.510528564453	269.868072509766\\
-292.103332519531	270.762145996094\\
-291.744262695313	271.604461669922\\
-291.374267578125	272.534881591797\\
-291.049499511719	273.408294677734\\
-290.768524169922	274.222991943359\\
-290.4560546875	275.202819824219\\
-290.165679931641	276.199737548828\\
-289.892852783203	277.213134765625\\
-289.640411376953	278.243347167969\\
-289.388061523438	279.370483398438\\
-289.137451171875	280.597564697266\\
-288.889373779297	281.931701660156\\
-288.648040771484	283.376159667969\\
-288.385314941406	285.108520507813\\
-288.13134765625	286.965179443359\\
-287.363891601563	292.748779296875\\
-287.153686523438	294.069610595703\\
-286.904754638672	295.495056152344\\
-286.663909912109	296.736419677734\\
-286.361022949219	298.174468994141\\
-286.095336914063	299.3212890625\\
-285.807342529297	300.461395263672\\
-285.495025634766	301.597839355469\\
-285.189025878906	302.6318359375\\
-284.830657958984	303.750915527344\\
-284.478759765625	304.769500732422\\
-284.104522705078	305.779693603516\\
-283.6767578125	306.871124267578\\
-283.261383056641	307.859497070313\\
-282.863067626953	308.747253417969\\
-282.403076171875	309.712463378906\\
-281.923950195313	310.665893554688\\
-281.469696044922	311.520782470703\\
-280.950103759766	312.448120117188\\
-280.363067626953	313.445007324219\\
-279.804962158203	314.343658447266\\
-279.225677490234	315.227752685547\\
-278.682495117188	316.018707275391\\
-278.120910644531	316.795257568359\\
-277.485107421875	317.634216308594\\
-276.889556884766	318.381134033203\\
-276.277526855469	319.112854003906\\
-275.586944580078	319.900909423828\\
-274.9423828125	320.600189208984\\
-274.282562255859	321.282409667969\\
-273.542358398438	322.01513671875\\
-272.855346679688	322.663940429688\\
-272.153198242188	323.294769287109\\
-271.435729980469	323.905700683594\\
-270.630645751953	324.560333251953\\
-269.884552001953	325.138641357422\\
-269.198974609375	325.641845703125\\
-268.423126220703	326.1826171875\\
-267.633666992188	326.706115722656\\
-266.909454345703	327.160400390625\\
-266.090362548828	327.646881103516\\
-265.174255371094	328.163543701172\\
-264.327514648438	328.614654541016\\
-263.466644287109	329.046752929688\\
-262.50634765625	329.502075195313\\
-261.533203125	329.937805175781\\
-260.456787109375	330.39306640625\\
-259.454772949219	330.788146972656\\
-258.347076416016	331.196258544922\\
-257.318572998047	331.549987792969\\
-256.277618408203	331.882263183594\\
-255.227005004883	332.192657470703\\
-254.167419433594	332.482269287109\\
-253.194900512695	332.725830078125\\
-252.112777709961	332.970336914063\\
-250.723815917969	333.256805419922\\
-249.622650146484	333.463562011719\\
-248.715057373047	333.612274169922\\
-247.495834350586	333.788665771484\\
-246.369293212891	333.927307128906\\
-245.336410522461	334.033447265625\\
-244.192794799805	334.129791259766\\
-243.042053222656	334.203826904297\\
-241.883560180664	334.25341796875\\
-240.716278076172	334.279266357422\\
-239.542144775391	334.28173828125\\
-238.254180908203	334.260009765625\\
-237.0673828125	334.216766357422\\
-235.76399230957	334.146087646484\\
-234.452377319336	334.053375244141\\
-233.020690917969	333.928894042969\\
-231.24397277832	333.749053955078\\
-229.108993530273	333.507904052734\\
-226.260025024414	333.161651611328\\
-223.715591430664	332.825073242188\\
-220.665603637695	332.388946533203\\
-218.401489257813	332.044189453125\\
-215.870620727539	331.632202148438\\
-212.327163696289	331.018707275391\\
-209.093856811523	330.439880371094\\
-205.303726196289	329.730926513672\\
-200.137222290039	328.736419677734\\
-194.988250732422	327.722076416016\\
-194.454147338867	327.614929199219\\
};
\addlegendentry{human}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-384.806182861328	293.429077148438\\
-378.772369384766	288.693267822266\\
-375.674774169922	286.294708251953\\
-373.310424804688	284.493103027344\\
-370.869720458984	282.660491943359\\
-368.685760498047	281.047119140625\\
-366.638885498047	279.5634765625\\
-364.515655517578	278.051086425781\\
-362.116119384766	276.369354248047\\
-358.660369873047	273.982269287109\\
-356.193237304688	272.300964355469\\
-353.783935546875	270.686737060547\\
-350.874542236328	268.771759033203\\
-347.789337158203	266.773620605469\\
-345.677886962891	265.43408203125\\
-343.784881591797	264.260437011719\\
-342.097595214844	263.243499755859\\
-340.358612060547	262.222991943359\\
-338.735046386719	261.3046875\\
-337.145050048828	260.434539794922\\
-335.740417480469	259.694488525391\\
-334.355865478516	258.991760253906\\
-333.214813232422	258.439514160156\\
-331.935607910156	257.848815917969\\
-330.818084716797	257.361694335938\\
-329.711791992188	256.903747558594\\
-328.619171142578	256.476867675781\\
-327.608703613281	256.107177734375\\
-326.535186767578	255.741638183594\\
-325.543182373047	255.427474975586\\
-324.560882568359	255.141494750977\\
-323.587432861328	254.883422851563\\
-322.760528564453	254.685470581055\\
-321.871520996094	254.495681762695\\
-320.989227294922	254.331253051758\\
-320.046844482422	254.182022094727\\
-319.245391845703	254.08088684082\\
-318.317016601563	253.988220214844\\
-317.462707519531	253.927612304688\\
-316.679016113281	253.895095825195\\
-315.901153564453	253.88703918457\\
-315.064300537109	253.902557373047\\
-314.234832763672	253.944320678711\\
-313.412658691406	254.009368896484\\
-312.661773681641	254.090972900391\\
-311.856994628906	254.202972412109\\
-311.121795654297	254.330444335938\\
-310.336578369141	254.493316650391\\
-309.564025878906	254.680145263672\\
-308.862030029297	254.873809814453\\
-308.171661376953	255.088516235352\\
-307.435363769531	255.342971801758\\
-306.765167236328	255.599365234375\\
-306.105255126953	255.875854492188\\
-305.401000976563	256.195190429688\\
-304.598999023438	256.585418701172\\
-303.969635009766	256.918975830078\\
-303.3525390625	257.272521972656\\
-302.695953369141	257.677001953125\\
-302.051239013672	258.103088378906\\
-301.417877197266	258.54833984375\\
-300.798614501953	259.015045166016\\
-300.287048339844	259.427642822266\\
-299.742309570313	259.894744873047\\
-299.169189453125	260.419067382813\\
-298.612518310547	260.963623046875\\
-298.070068359375	261.526519775391\\
-297.585906982422	262.062835693359\\
-297.157440185547	262.571594238281\\
-296.706176757813	263.142822265625\\
-296.27197265625	263.730346679688\\
-295.854644775391	264.333953857422\\
-295.420715332031	265.005004882813\\
-295.005065917969	265.691497802734\\
-294.640655517578	266.340881347656\\
-294.265869140625	267.059997558594\\
-293.910003662109	267.793731689453\\
-293.573059082031	268.5419921875\\
-293.255584716797	269.304840087891\\
-292.958923339844	270.081787109375\\
-292.680541992188	270.872100830078\\
-292.420776367188	271.677185058594\\
-292.200439453125	272.432281494141\\
-291.963775634766	273.327301025391\\
-291.748199462891	274.236724853516\\
-291.540618896484	275.228851318359\\
-291.367584228516	276.169769287109\\
-291.204467773438	277.193908691406\\
-291.071685791016	278.164733886719\\
-290.950225830078	279.218994140625\\
-290.841400146484	280.362640380859\\
-290.748199462891	281.598968505859\\
-290.661346435547	283.079895019531\\
-290.591400146484	284.66748046875\\
-290.506134033203	287.225555419922\\
-290.394989013672	290.433135986328\\
-290.322906494141	291.912231445313\\
-290.232177734375	293.322296142578\\
-290.124481201172	294.658752441406\\
-290.007446289063	295.829345703125\\
-289.856323242188	297.078125\\
-289.703491210938	298.156005859375\\
-289.52685546875	299.227630615234\\
-289.324737548828	300.290374755859\\
-289.115753173828	301.266784667969\\
-288.865936279297	302.315490722656\\
-288.633270263672	303.194610595703\\
-288.378936767578	304.066253662109\\
-288.102233886719	304.928527832031\\
-287.777740478516	305.859832763672\\
-287.433380126953	306.780822753906\\
-287.126647949219	307.537078857422\\
-286.765533447266	308.357604980469\\
-286.345977783203	309.240661621094\\
-285.903076171875	310.109985351563\\
-285.479644775391	310.896209716797\\
-285.077056884766	311.600219726563\\
-284.655487060547	312.291656494141\\
-284.170257568359	313.038299560547\\
-283.620635986328	313.840057373047\\
-283.097412109375	314.560760498047\\
-282.554534912109	315.266021728516\\
-281.942413330078	316.018249511719\\
-281.363830566406	316.692077636719\\
-280.767456054688	317.349792480469\\
-280.097991943359	318.050476074219\\
-279.411224365234	318.734130859375\\
-278.707458496094	319.400634765625\\
-277.985290527344	320.048400878906\\
-277.246795654297	320.679046630859\\
-276.493835449219	321.293609619141\\
-275.724456787109	321.891662597656\\
-274.809051513672	322.571899414063\\
-273.879058837891	323.236938476563\\
-272.931945800781	323.883117675781\\
-271.967926025391	324.511108398438\\
-271.058349609375	325.078063964844\\
-270.065643310547	325.672119140625\\
-269.055358886719	326.247406005859\\
-268.103271484375	326.763092041016\\
-267.137359619141	327.260375976563\\
-266.005340576172	327.812042236328\\
-264.931091308594	328.304779052734\\
-263.839904785156	328.772674560547\\
-262.733917236328	329.218170166016\\
-261.612915039063	329.643524169922\\
-260.558898925781	330.017028808594\\
-259.492645263672	330.369689941406\\
-258.329925537109	330.728210449219\\
-257.2373046875	331.039581298828\\
-256.131866455078	331.329925537109\\
-255.102783203125	331.577606201172\\
-253.978942871094	331.823303222656\\
-252.930877685547	332.028778076172\\
-251.785430908203	332.230895996094\\
-250.539779663086	332.42578125\\
-249.374206542969	332.584869384766\\
-248.379852294922	332.697845458984\\
-247.285461425781	332.797149658203\\
-245.815521240234	332.907104492188\\
-244.703659057617	332.967163085938\\
-243.397247314453	333.013092041016\\
-242.17317199707	333.032501220703\\
-240.845489501953	333.02685546875\\
-239.409530639648	332.995330810547\\
-238.061294555664	332.939025878906\\
-236.408737182617	332.8447265625\\
-234.640899658203	332.716064453125\\
-232.653961181641	332.547119140625\\
-230.438201904297	332.329315185547\\
-227.675598144531	332.029235839844\\
-225.284729003906	331.743408203125\\
-222.968124389648	331.445129394531\\
-219.757339477539	331.005981445313\\
-216.04997253418	330.467315673828\\
-212.828460693359	329.974029541016\\
-209.210494995117	329.401306152344\\
-205.174087524414	328.744506835938\\
-195.77409362793	327.183502197266\\
};
\addlegendentry{software}

\addplot [densely dotted] [color=black, forget plot]
  table[row sep=crcr]{%
-385.2078	305.5824\\
-379.6548	301.9392\\
-377.9413	300.8035\\
-372.8052	297.4311\\
-370.2494	295.7559\\
-367.6773	294.0629\\
-355.6574	286.1467\\
-351.8461	283.633\\
-346.3267	279.9382\\
-344.251	278.495\\
-340.4808	275.8505\\
-336.3121	272.8712\\
-334.246	271.4193\\
-332.5805	270.2473\\
-327.9964	267.0005\\
-325.061	264.9627\\
-323.3636	263.8318\\
-322.0721	263.013\\
-320.7692	262.2068\\
-319.4629	261.4331\\
-318.5801	260.9345\\
-317.6887	260.4524\\
-316.7795	259.9969\\
-315.8589	259.5691\\
-314.9344	259.1642\\
-314.4553	258.974\\
-313.4957	258.6325\\
-313.0194	258.4797\\
-312.5279	258.3365\\
-312.0354	258.2141\\
-311.5446	258.1149\\
-311.039	258.0274\\
-310.5328	257.9635\\
-309.5327	257.8895\\
-309.0244	257.8744\\
-308.5226	257.8813\\
-308.0132	257.903\\
-307.5128	257.9472\\
-307.0033	258.0156\\
-306.5028	258.1017\\
-306.0005	258.2049\\
-305.5102	258.3217\\
-305.0195	258.4656\\
-304.5432	258.6354\\
-304.0769	258.8231\\
-303.6148	259.0263\\
-303.1572	259.2493\\
-302.7174	259.4903\\
-302.2841	259.7524\\
-301.8664	260.032\\
-301.4636	260.3283\\
-301.0645	260.6469\\
-300.684	260.973\\
-300.3078	261.3164\\
-299.9507	261.6682\\
-299.6048	262.0341\\
-299.2699	262.4174\\
-298.6403	263.2104\\
-298.342	263.6206\\
-298.0577	264.046\\
-297.7924	264.4734\\
-297.5379	264.9087\\
-297.2985	265.3546\\
-297.0761	265.8116\\
-296.8686	266.2775\\
-296.6768	266.7508\\
-296.501	267.2308\\
-296.3443	267.7198\\
-296.2063	268.2013\\
-296.0818	268.6869\\
-295.9692	269.1788\\
-295.7741	270.1728\\
-295.5236	271.6791\\
-295.1715	274.1894\\
-294.3839	280.765\\
-293.6342	287.357\\
-292.0834	299.9914\\
-291.7025	303.0348\\
-290.9181	309.1068\\
-290.6361	311.109\\
-290.4782	312.1163\\
-290.2074	313.6385\\
-290.0072	314.6381\\
-289.687	316.1217\\
-289.4522	317.1355\\
-289.1897	318.1348\\
-288.9031	319.1214\\
-288.597	320.0867\\
-288.4356	320.5635\\
-288.0821	321.5045\\
-287.6935	322.4622\\
-287.4932	322.9323\\
-287.0633	323.8568\\
-286.6109	324.7554\\
-286.1173	325.6629\\
-285.5945	326.5415\\
-285.0417	327.3912\\
-284.7564	327.8027\\
-284.1523	328.6027\\
-283.5002	329.3999\\
-282.8232	330.1629\\
-282.1192	330.9008\\
-281.7519	331.2611\\
-280.9955	331.9562\\
-280.6048	332.2952\\
-279.8212	332.9317\\
-279.0111	333.5365\\
-278.168	334.1136\\
-277.3071	334.66\\
-276.4281	335.1906\\
-275.5296	335.6978\\
-274.6395	336.1581\\
-273.7359	336.5971\\
-272.8143	337.0082\\
-271.8786	337.3867\\
-270.9206	337.7185\\
-269.9532	338.0122\\
-268.9687	338.2664\\
-267.9785	338.4787\\
-266.9713	338.6491\\
-265.9586	338.7777\\
-264.9354	338.8708\\
-263.9125	338.9385\\
-262.8862	338.9763\\
-261.8497	338.9807\\
-260.8102	338.9473\\
-259.3022	338.877\\
-257.7913	338.7752\\
-256.7817	338.6931\\
-255.7721	338.5936\\
-254.2535	338.4146\\
-252.2208	338.1449\\
-249.685	337.7825\\
-244.1819	336.9773\\
-240.1156	336.3816\\
-237.118	335.8936\\
-232.5916	335.1592\\
-227.5081	334.3089\\
-222.9853	333.551\\
-219.4771	332.9992\\
-217.9622	332.7604\\
-216.4398	332.5248\\
-212.8611	331.9473\\
-209.8113	331.4509\\
-198.3059	329.6556\\
-196.8053	329.4024\\
-194.2987	328.9509\\
};
\addplot [densely dotted] [color=black, forget plot]
  table[row sep=crcr]{%
-385.0708	289.9287\\
-383.3706	288.78\\
-379.0986	285.8864\\
-375.6347	283.5674\\
-372.277	281.3457\\
-370.1715	279.9392\\
-366.8009	277.6521\\
-365.1088	276.502\\
-357.7959	271.6088\\
-352.5531	268.1418\\
-347.397	264.7174\\
-344.8819	263.0695\\
-341.5214	260.8542\\
-336.0099	257.2551\\
-330.0652	253.341\\
-327.9354	251.9683\\
-326.6484	251.1623\\
-324.935	250.1228\\
-323.5828	249.333\\
-322.2369	248.5764\\
-321.3399	248.098\\
-320.4398	247.6386\\
-319.4929	247.1857\\
-318.5399	246.7648\\
-317.5833	246.381\\
-316.621	246.0344\\
-315.6568	245.7271\\
-314.6685	245.4565\\
-314.1632	245.3361\\
-313.6569	245.2286\\
-313.1494	245.135\\
-312.132	244.9852\\
-311.1243	244.8792\\
-310.1215	244.8203\\
-309.1002	244.8027\\
-308.0694	244.8267\\
-307.0479	244.888\\
-306.0444	244.9939\\
-305.0304	245.1462\\
-304.0128	245.3459\\
-303.0163	245.58\\
-302.0433	245.8491\\
-301.5633	245.9994\\
-300.6017	246.342\\
-299.6478	246.7293\\
-298.7207	247.145\\
-298.2679	247.3586\\
-297.8031	247.5924\\
-296.8936	248.0917\\
-296.0102	248.6054\\
-295.1553	249.1332\\
-294.3269	249.6974\\
-293.4944	250.2991\\
-292.6947	250.9226\\
-291.9074	251.5914\\
-291.1636	252.2702\\
-290.4352	252.9842\\
-289.7362	253.7276\\
-289.062	254.4963\\
-288.4166	255.2946\\
-288.1034	255.7052\\
-287.5111	256.5386\\
-286.9607	257.3839\\
-286.4384	258.2597\\
-285.9338	259.1517\\
-285.4531	260.061\\
-285.0073	260.9853\\
-284.6006	261.9356\\
-284.2312	262.9091\\
-283.894	263.8942\\
-283.5859	264.8722\\
-283.3194	265.8608\\
-283.088	266.8779\\
-282.8991	267.8616\\
-282.7325	268.8932\\
-282.5984	269.8867\\
-282.4825	270.9052\\
-281.8554	277.0935\\
-281.5091	280.6119\\
-281.2804	282.6224\\
-281.0498	284.6532\\
-280.7238	287.7054\\
-280.5599	289.2367\\
-279.6346	297.3525\\
-279.2852	300.359\\
-278.9563	302.957\\
-278.5493	306.0547\\
-278.2155	308.6026\\
-277.9936	310.1173\\
-277.8289	311.1143\\
-277.6379	312.1292\\
-277.4176	313.123\\
-277.1546	314.1102\\
-276.8617	315.0838\\
-276.6985	315.5735\\
-276.5224	316.0613\\
-276.1439	316.9941\\
-275.7181	317.912\\
-275.4881	318.3663\\
-275.2459	318.8103\\
-274.9873	319.2487\\
-274.7172	319.678\\
-274.437	320.0949\\
-274.141	320.5028\\
-273.8294	320.8995\\
-273.5028	321.2818\\
-273.1629	321.6508\\
-272.8087	322.0076\\
-272.4426	322.3501\\
-272.0624	322.6763\\
-271.6674	322.9875\\
-271.2621	323.2812\\
-270.8498	323.5648\\
-270.4236	323.8354\\
-269.989	324.0931\\
-269.5484	324.3377\\
-269.1023	324.5707\\
-268.6519	324.7895\\
-268.1923	324.9962\\
-267.723	325.1903\\
-267.2511	325.3701\\
-266.7757	325.5328\\
-266.2921	325.6809\\
-265.8035	325.811\\
-265.3106	325.9263\\
-264.8127	326.0249\\
-264.3134	326.1076\\
-263.8127	326.1719\\
-263.306	326.2177\\
-262.2872	326.2671\\
-261.7801	326.274\\
-260.7529	326.2477\\
-259.7331	326.2003\\
-258.7151	326.1242\\
-257.6955	326.017\\
-255.1579	325.698\\
-253.1432	325.4033\\
-251.6348	325.1871\\
-249.6079	324.9013\\
-248.6044	324.7626\\
-247.1035	324.5346\\
-244.0757	324.0215\\
-237.0015	322.7847\\
-234.4696	322.3688\\
-232.4381	322.0451\\
-229.3698	321.5495\\
-220.653	320.1909\\
-217.6491	319.692\\
-212.9702	318.9301\\
-204.8443	317.6266\\
-202.2401	317.2216\\
-197.504	316.4766\\
-194.0191	315.9326\\
};
\end{axis}


\end{tikzpicture}%


==> figures/steeringcomp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[font=\huge]

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{axis}[%
width=8.21in,
height=2.511in,
at={(1.377in,4.581in)},
scale only axis,
xmin=650,
xmax=900,
xtick={650, 675, 700, 725, 750, 775, 800, 825, 850, 875, 900},
xlabel={distance in \SI{}{\meter}},
ymin=-0.15,
ymax=0.15,
ylabel={steering angle in \SI{}{\radian}},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
scaled y ticks=false
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.223850293669057	1.54827624306387e-05\\
0.447698269261388	1.85793141891707e-05\\
0.671594990268341	2.16758659477027e-05\\
0.895527691040195	2.47724177062346e-05\\
1.11948360584208	2.78689694647666e-05\\
1.34347781879204	3.09655212232986e-05\\
1.56747830002123	3.40620729818306e-05\\
1.79151476104466	3.71586247403626e-05\\
2.0155744358043	4.02551764988945e-05\\
2.2396489661203	4.33517282574265e-05\\
2.46375320790637	4.64482800159585e-05\\
2.68785744969243	4.95448317744904e-05\\
2.91199976068527	5.26413835330224e-05\\
3.13619081806942	5.57379352915544e-05\\
3.36038814348674	5.88344870500864e-05\\
3.5846154135713	6.19310388086183e-05\\
3.8088575403743	8.44514152343054e-05\\
4.03311870155935	8.44514152343054e-05\\
4.25740098599097	0.000106971791659993\\
4.48168535932589	0.000106971791659993\\
4.70600594846086	8.44514152343054e-05\\
4.93034348335347	8.44514152343054e-05\\
5.15470422962895	8.44514152343054e-05\\
5.37911163613156	8.44514152343054e-05\\
5.60351904263416	0.000106971791659992\\
5.82796475738294	0.000106971791659992\\
6.05243392470419	0.000106971791659993\\
6.27691353154185	0.000106971791659993\\
6.50139522641901	8.44514152343054e-05\\
6.72590663747635	8.44514152343054e-05\\
6.95044358974137	8.44514152343054e-05\\
7.17499331307611	8.44514152343054e-05\\
7.39958110422958	8.44514152343054e-05\\
7.62418792930249	8.44514152343054e-05\\
7.84883306903622	8.44514152343054e-05\\
8.07348471973782	8.44514152343054e-05\\
8.29816191643051	8.44514152343054e-05\\
8.52284328674082	8.44514152343054e-05\\
8.74753717899318	8.44514152343054e-05\\
8.9722607904482	8.44514152343054e-05\\
9.19699508795922	6.19310388086183e-05\\
9.42175467979451	3.94106623829312e-05\\
9.64652679426395	6.19310388086183e-05\\
9.87133280184501	6.19310388086183e-05\\
10.0961580938054	8.44514152343054e-05\\
10.3209878126832	6.19310388086183e-05\\
10.545843080102	3.94106623829312e-05\\
10.7707066929866	1.68902859572441e-05\\
10.9955786520627	1.68902859572441e-05\\
11.2204740726435	1.68902859572441e-05\\
11.44538878443	-5.63009046844298e-06\\
11.6703246155375	1.68902859572441e-05\\
11.8952815660532	1.68902859572441e-05\\
12.1202810146074	-5.630090468443e-06\\
12.3453060151951	-5.63009046844299e-06\\
12.5703396213762	-5.63009046844299e-06\\
12.7954115595649	-5.63009046844297e-06\\
13.0204897530873	-2.81504668941301e-05\\
13.2455953207452	-2.81504668941301e-05\\
13.4707199214659	-5.63009046844299e-06\\
13.6958784175614	-5.63009046844298e-06\\
13.9210684596684	-2.81504668941301e-05\\
14.1463051734309	-5.06708433198172e-05\\
14.3715588348355	-5.06708433198172e-05\\
14.5968422209197	-5.06708433198172e-05\\
14.8221490769482	-5.06708433198172e-05\\
15.0474898288345	-7.31912197455043e-05\\
15.2728368357603	-9.57115961711915e-05\\
15.4982007905574	-9.57115961711915e-05\\
15.723592386357	-0.000118231972596879\\
15.9490009301613	-0.000140752349022566\\
16.1744368465885	-0.000118231972596879\\
16.3998831887485	-0.000118231972596879\\
16.62535717104	-0.000140752349022566\\
16.8508481012105	-0.000163272725448253\\
17.0763559792767	-0.000163272725448253\\
17.3018742829751	-0.000163272725448253\\
17.527409534448	-0.000163272725448253\\
17.7529531271306	-0.000163272725448253\\
17.9785157528816	-0.000163272725448253\\
18.2040994971587	-0.000163272725448253\\
18.4297064456077	-0.000140752349022566\\
18.6553324271983	-0.000163272725448253\\
18.8807881940756	-0.00018579310187394\\
19.106254658197	-0.000163272725448253\\
19.3316932008628	-0.000163272725448253\\
19.5571006941776	-0.00018579310187394\\
19.7826049385249	-0.000208313478299627\\
20.0082066879896	-0.00018579310187394\\
20.2338196333241	-0.00018579310187394\\
20.4594378082151	-0.00018579310187394\\
20.6851329405735	-0.000208313478299627\\
20.9109255993787	-0.00018579310187394\\
21.1367842566702	-0.000163272725448253\\
21.3626670771359	-0.00018579310187394\\
21.5885045095489	-0.00018579310187394\\
21.8142613772115	-0.00018579310187394\\
22.0399926952323	-0.00018579310187394\\
22.2657159283428	-0.00018579310187394\\
22.4914824684182	-0.00018579310187394\\
22.7172472002171	-0.000163272725448253\\
22.943041661726	-0.000140752349022566\\
23.1689018345506	-0.000163272725448253\\
23.3947468642475	-0.000163272725448253\\
23.6205645257392	-0.000163272725448253\\
23.8463714903844	-0.000140752349022566\\
24.0722350070425	-0.000140752349022566\\
24.2981871653014	-0.000140752349022566\\
24.524124999412	-0.000140752349022566\\
24.750000605999	-0.000118231972596879\\
24.975900285212	-0.000118231972596879\\
25.2018716323239	-0.000140752349022566\\
25.4278611461454	-0.000163272725448253\\
25.6538928909869	-0.000163272725448253\\
25.8799947993872	-0.000140752349022566\\
26.1061118626078	-0.000140752349022566\\
26.332170040445	-0.000140752349022566\\
26.5582749040755	-0.000140752349022566\\
26.7844790897954	-0.000140752349022566\\
27.0107507812198	-0.000140752349022566\\
27.237114690195	-0.000140752349022566\\
27.4635687644688	-0.000140752349022566\\
27.6901492778435	-0.000118231972596879\\
27.9168528633265	-0.000140752349022566\\
28.1435953358957	-0.000140752349022566\\
28.3702950232652	-0.000140752349022566\\
28.5969777623564	-0.000140752349022566\\
28.8236036785074	-0.000163272725448253\\
29.0502441835767	-0.000163272725448253\\
29.2768841472517	-0.000140752349022566\\
29.503464927156	-0.000163272725448253\\
29.7299745645148	-0.000163272725448253\\
29.9564300377222	-0.00018579310187394\\
30.1829321939852	-0.00018579310187394\\
30.409585755693	-0.000163272725448253\\
30.6363107291542	-0.000140752349022566\\
30.8631126624391	-0.000140752349022566\\
31.089914595724	-0.000140752349022566\\
31.316733477876	-0.000140752349022566\\
31.543581810075	-0.000140752349022566\\
31.770476821462	-0.000140752349022566\\
31.9973887816897	-0.000163272725448253\\
32.2243093573933	-0.000163272725448253\\
32.4512807800969	-0.000140752349022566\\
32.6782649856317	-0.000118231972596879\\
32.905287255485	-0.000118231972596879\\
33.1323264744213	-0.000140752349022566\\
33.3593656933577	-0.000140752349022566\\
33.5864429766188	-0.000140752349022566\\
33.8135499920532	-0.000118231972596879\\
34.0406781225987	-0.000118231972596879\\
34.2678190363816	-0.000118231972596879\\
34.4949855175563	-0.000118231972596879\\
34.7221644955354	-0.000118231972596879\\
34.9493645885985	-9.57115961711915e-05\\
35.1765816308014	-9.57115961711915e-05\\
35.4038325713332	-7.31912197455044e-05\\
35.6310876777876	-9.57115961711915e-05\\
35.8583722320593	-9.57115961711915e-05\\
36.085669286631	-7.31912197455044e-05\\
36.3130005216718	-7.31912197455044e-05\\
36.5403445397952	-5.06708433198172e-05\\
36.7677096730364	-5.06708433198172e-05\\
36.9950917554026	-2.81504668941301e-05\\
37.2225077360685	-5.63009046844298e-06\\
37.4499365001726	-5.63009046844299e-06\\
37.6773780480201	-2.81504668941301e-05\\
37.904827927052	-5.06708433198172e-05\\
38.1323030870856	-5.06708433198172e-05\\
38.3597993623464	-2.81504668941301e-05\\
38.5873042547494	-5.63009046844296e-06\\
38.8148219307118	-2.81504668941301e-05\\
39.0423735052385	-2.81504668941301e-05\\
39.2699334110142	-2.81504668941301e-05\\
39.4975441644336	-5.06708433198172e-05\\
39.725154917853	-7.31912197455043e-05\\
39.9528081884693	-9.57115961711914e-05\\
40.1804656242937	-9.57115961711914e-05\\
40.4081652895745	-0.000118231972596879\\
40.6358946880741	-9.57115961711914e-05\\
40.863666604879	-0.000118231972596879\\
41.0914554712054	-0.000118231972596879\\
41.319278236624	-0.000140752349022566\\
41.5471390657563	-0.000163272725448253\\
41.7750254652895	-0.00018579310187394\\
42.0029585500195	-0.000208313478299627\\
42.2309002573398	-0.000230833854725314\\
42.4588544557354	-0.000253354231151001\\
42.6868467176026	-0.000253354231151001\\
42.914856224699	-0.000253354231151001\\
43.1428871432957	-0.000253354231151001\\
43.3709308496566	-0.000275874607576688\\
43.5989956686302	-0.000298394984002375\\
43.827073275509	-0.000320915360428063\\
44.0551678326712	-0.00034343573685375\\
44.2832751781129	-0.000365956113279437\\
44.5113994739248	-0.000388476489705124\\
44.7395193059649	-0.000388476489705124\\
44.9676730384371	-0.000388476489705124\\
45.1958395589335	-0.000410996866130811\\
45.4240271919032	-0.000433517242556498\\
45.6522148248728	-0.000456037618982185\\
45.8804149454043	-0.000456037618982185\\
46.1086192288147	-0.000456037618982185\\
46.3368487884687	-0.000456037618982185\\
46.5650994613954	-0.000433517242556498\\
46.7933626253204	-0.000410996866130811\\
47.0216510671288	-0.000410996866130811\\
47.2499436732653	-0.000410996866130811\\
47.4782660144353	-0.000410996866130811\\
47.7066097637727	-0.000433517242556498\\
47.9349660043698	-0.000433517242556498\\
48.1633519806359	-0.000433517242556498\\
48.3917635296741	-0.000433517242556498\\
48.6201792420701	-0.000433517242556498\\
48.8486246910569	-0.000433517242556498\\
49.0770954166124	-0.000433517242556498\\
49.305587255574	-0.000433517242556498\\
49.5340960444048	-0.000433517242556498\\
49.7626176197303	-0.000433517242556498\\
49.9911772582672	-0.000410996866130811\\
50.2197624705193	-0.000433517242556498\\
50.4483687957887	-0.000433517242556498\\
50.6770048583163	-0.000433517242556498\\
50.9056748211093	-0.000433517242556498\\
51.1343745217939	-0.000433517242556498\\
51.3631292355355	-0.000433517242556498\\
51.5918839492771	-0.000433517242556498\\
51.8206725635123	-0.000433517242556498\\
52.0494822903125	-0.000433517242556498\\
52.2783259175961	-0.000433517242556498\\
52.5071864951458	-0.000433517242556498\\
52.736064022978	-0.000433517242556498\\
52.9649754514239	-0.000456037621329268\\
53.193895204346	-0.000456037621329268\\
53.4228530201294	-0.000456037621329268\\
53.6518319486376	-0.000478557997754955\\
53.8808025522788	-0.000501078374180642\\
54.1097942684826	-0.000523598752953413\\
54.3387987726846	-0.000523598752953413\\
54.5678202271914	-0.000523598752953413\\
54.7968586320193	-0.000523598752953413\\
55.0259098252882	-0.000523598752953413\\
55.2549862928279	-0.0005461191293791\\
55.4840797106835	-0.0005461191293791\\
55.7131900788714	-0.0005461191293791\\
55.9423215594455	-0.00056863950815187\\
56.1714658283465	-0.00056863950815187\\
56.4006184213939	-0.00056863950815187\\
56.629804915004	-0.00056863950815187\\
56.8589827830767	-0.00059115988692464\\
57.0881903891718	-0.000613680263350327\\
57.3174063201604	-0.000613680263350327\\
57.5466433639697	-0.000636200642123097\\
57.7759101454885	-0.000636200642123097\\
58.0051852522908	-0.000636200642123097\\
58.2344859342444	-0.000636200642123097\\
58.4638038691317	-0.000636200642123097\\
58.6931301274455	-0.000636200642123097\\
58.9224816601733	-0.000636200642123097\\
59.1518587696816	-0.000636200642123097\\
59.3812528296206	-0.000658721020895867\\
59.6106807904694	-0.000658721020895867\\
59.8401340251841	-0.000681241399668638\\
60.0696166965418	-0.000658721020895868\\
60.2991163181425	-0.000681241399668638\\
60.528641516252	-0.000703761778441408\\
60.7581667143615	-0.000703761778441408\\
60.9877171867881	-0.000703761778441408\\
61.2172590336612	-0.000681241399668638\\
61.446830618568	-0.000681241399668638\\
61.676410528354	-0.000681241399668638\\
61.9059904381399	-0.000681241399668638\\
62.1355956235723	-0.000681241399668638\\
62.3652177590761	-0.000681241399668638\\
62.5948398945799	-0.000681241399668638\\
62.8244876051142	-0.000681241399668637\\
63.0541522658762	-0.000658721020895867\\
63.2838422018281	-0.000658721020895867\\
63.5135363005199	-0.000658721020895867\\
63.7432642994257	-0.000658721020895867\\
63.9730134112195	-0.000636200642123097\\
64.2027877990467	-0.000636200642123097\\
64.4325874634198	-0.000636200642123097\\
64.6624251910626	-0.000613680263350327\\
64.8922798685955	-0.000613680263350327\\
65.12218123268	-0.000636200642123097\\
65.3520995467733	-0.000658721020895868\\
65.5820303508863	-0.000658721020895868\\
65.811990891333	-0.000658721020895868\\
66.0419725450861	-0.000658721020895868\\
66.271975312232	-0.000658721020895868\\
66.5020247657329	-0.000636200642123097\\
66.7320867097241	-0.000636200642123097\\
66.9621911763643	-0.000613680263350327\\
67.1923167562589	-0.000613680263350327\\
67.42247623604	-0.000591159884577557\\
67.6526443397246	-0.000568639505804787\\
67.8828163100947	-0.000591159884577557\\
68.1130308030181	-0.000591159884577557\\
68.3432494593102	-0.000591159884577557\\
68.5735329695019	-0.000591159884577557\\
68.8037635359775	-0.000591159884577557\\
69.0339710540501	-0.000591159884577557\\
69.2642200329133	-0.000591159884577557\\
69.4944106033076	-0.000591159884577557\\
69.7245052923835	-0.000591159884577557\\
69.9545794376461	-0.000613680263350327\\
70.1846877730529	-0.000613680263350327\\
70.4148430896595	-0.000613680263350327\\
70.6451004073355	-0.000613680263350327\\
70.8754124374089	-0.000636200642123097\\
71.1056563707721	-0.000636200642123097\\
71.3359306387974	-0.000636200642123097\\
71.5662989038942	-0.000636200642123097\\
71.7967340490732	-0.000636200642123097\\
72.0272066578102	-0.000636200642123097\\
72.2576578581203	-0.000613680263350327\\
72.4882051561824	-0.000591159884577557\\
72.7188241387113	-0.000591159884577557\\
72.949409782165	-0.000613680263350327\\
73.1799151301732	-0.000636200642123097\\
73.4104035291685	-0.000636200642123097\\
73.640925826206	-0.000658721020895868\\
73.8713981403341	-0.000658721020895868\\
74.1018068203448	-0.000658721020895868\\
74.3322321600579	-0.000658721020895868\\
74.5626747392285	-0.000658721020895868\\
74.7932520496846	-0.000681241399668638\\
75.0238916042184	-0.000658721020895868\\
75.2545731280533	-0.000658721020895868\\
75.485284376738	-0.000658721020895867\\
75.7160420328571	-0.000658721020895867\\
75.9468880756428	-0.000681241399668638\\
76.1777677560941	-0.000681241399668638\\
76.4087154824054	-0.000681241399668638\\
76.6396757254791	-0.000703761778441408\\
76.8706020743028	-0.000703761778441408\\
77.1015409418037	-0.000681241399668638\\
77.3325181320273	-0.000703761778441408\\
77.5635758861433	-0.000726282157214178\\
77.7946975204117	-0.000748802535986948\\
78.0257774548633	-0.000748802535986948\\
78.2568026491508	-0.000771322914759719\\
78.4878159006483	-0.000793843293532489\\
78.7188089050994	-0.000816363672305259\\
78.9498060735027	-0.000838884051078029\\
79.1807184934874	-0.000861404429850799\\
79.4115464583537	-0.00088392480862357\\
79.6424127825052	-0.00090644518739634\\
79.8732713853868	-0.00092896556616911\\
80.1041430859604	-0.00092896556616911\\
80.3350650246725	-0.00090644518739634\\
80.5660074751328	-0.00092896556616911\\
80.7969826622773	-0.00092896556616911\\
81.0279317262777	-0.00092896556616911\\
81.2588674672291	-0.00092896556616911\\
81.4898115484083	-0.00095148594494188\\
81.7207903413852	-0.00097400632371465\\
81.9517352372896	-0.00095148594494188\\
82.1826373517671	-0.00095148594494188\\
82.4135691934515	-0.00095148594494188\\
82.644534931604	-0.00095148594494188\\
82.8755217869414	-0.00095148594494188\\
83.1065422677562	-0.00095148594494188\\
83.3375885788329	-0.00095148594494188\\
83.5686062815324	-0.00095148594494188\\
83.799687615881	-0.00092896556616911\\
84.0309248061709	-0.00092896556616911\\
84.2621828350189	-0.00095148594494188\\
84.4935217180687	-0.00092896556616911\\
84.7250042460246	-0.000906445187396339\\
84.9565251183413	-0.000883924808623569\\
85.1880379413632	-0.000861404429850799\\
85.419542147328	-0.000861404429850799\\
85.6510502378911	-0.000889554897683762\\
85.8825838922614	-0.000917705365516726\\
86.1140633943023	-0.000917705365516726\\
86.345492936058	-0.000945855833349689\\
86.5769352659173	-0.000945855833349689\\
86.808335069695	-0.000945855833349689\\
87.0397387386941	-0.000945855833349689\\
87.271137369259	-0.000945855833349689\\
87.5025785170671	-0.00096837621212246\\
87.7340966725847	-0.00096837621212246\\
87.9656317781595	-0.000996526679955423\\
88.1971288207041	-0.00101904705872819\\
88.4285449810502	-0.00104156743750096\\
88.6598761022399	-0.00104156743750096\\
88.8911444683043	-0.00106971790533393\\
89.1224217590819	-0.0010922382841067\\
89.3537793375388	-0.00111475866287947\\
89.5852041199808	-0.00113727904165224\\
89.8167130655238	-0.00115979942042501\\
90.0483909286786	-0.00118231979919778\\
90.2801999337041	-0.00118231979919778\\
90.5120678357147	-0.00120484017797055\\
90.7439310140202	-0.00120484017797055\\
90.9758022573229	-0.00122736055674332\\
91.2076729664237	-0.00124988093551609\\
91.4395009153024	-0.00124988093551609\\
91.671303572764	-0.00127240131428886\\
91.9031826241095	-0.00129492169306163\\
92.1351505843554	-0.00129492169306163\\
92.3671646945222	-0.0013174420718344\\
92.5991952426313	-0.00129492169306163\\
92.8313707452372	-0.00126677122522867\\
93.0635590249449	-0.0012386207573957\\
93.2957556460164	-0.00121610037862293\\
93.5279436616202	-0.0011654295320172\\
93.7601697435529	-0.0011654295320172\\
93.9923872211097	-0.00114290915324443\\
94.2246427651789	-0.00112038877447166\\
94.4568983092481	-0.00112038877447166\\
94.6891749725246	-0.00112038877447166\\
94.9214769272291	-0.00109786839569889\\
95.1537872267326	-0.00104719754909315\\
95.3861272481383	-0.00102467717032038\\
95.6184672695441	-0.00100215679154761\\
95.850820066019	-0.00100215679154761\\
96.0831939818803	-0.00097400632371465\\
96.3155678977415	-0.00097400632371465\\
96.5479671054674	-0.00095148594494188\\
96.7803832603546	-0.00092896556616911\\
97.0128119333152	-0.000906445187396339\\
97.2452786732596	-0.000883924808623569\\
97.477787653392	-0.000861404429850799\\
97.7103049804062	-0.000838884051078029\\
97.9428562010636	-0.000838884051078029\\
98.1754282914567	-0.000838884051078029\\
98.4080467986428	-0.000816363672305259\\
98.6407033735262	-0.000793843293532488\\
98.8734105417372	-0.000771322914759718\\
99.1061388316915	-0.000748802535986948\\
99.3389135412997	-0.000748802535986948\\
99.5717304952242	-0.000726282157214178\\
99.8045941112165	-0.000726282157214178\\
100.037440781117	-0.000703761778441408\\
100.27032551916	-0.000681241399668637\\
100.503227203274	-0.000703761778441408\\
100.736150009485	-0.000726282157214178\\
100.969102531913	-0.000703761778441408\\
101.202046460305	-0.000703761778441408\\
101.434994565003	-0.000703761778441408\\
101.667985155516	-0.000703761778441408\\
101.900975746029	-0.000703761778441408\\
102.133991877595	-0.000726282157214178\\
102.367008009161	-0.000748802535986948\\
102.600036667785	-0.000748802535986948\\
102.833090867287	-0.000771322914759719\\
103.066162013025	-0.000771322914759719\\
103.299258456134	-0.000748802535986949\\
103.532363251058	-0.000726282157214178\\
103.765489168154	-0.000726282157214178\\
103.998644560504	-0.000748802535986948\\
104.231804129615	-0.000771322914759719\\
104.46499759038	-0.000793843293532489\\
104.69817410531	-0.000816363672305259\\
104.931380097087	-0.000816363672305259\\
105.164590266216	-0.000838884051078029\\
105.397821558455	-0.000838884051078029\\
105.631044260693	-0.000861404429850799\\
105.864292264575	-0.000861404429850799\\
106.097569749246	-0.000861404429850799\\
106.330868357918	-0.000883924808623569\\
106.564175324641	-0.000883924808623569\\
106.797516181565	-0.000883924808623569\\
107.030861217668	-0.000883924808623569\\
107.264248502599	-0.00090644518739634\\
107.497639967124	-0.00092896556616911\\
107.731065096502	-0.00090644518739634\\
107.964511350982	-0.00090644518739634\\
108.197987092132	-0.00090644518739634\\
108.431517847855	-0.00090644518739634\\
108.66504420277	-0.00090644518739634\\
108.898604446456	-0.000883924808623569\\
109.13219439778	-0.000861404429850799\\
109.365775767308	-0.000838884051078029\\
109.59936550022	-0.000838884051078029\\
109.832967995672	-0.000838884051078029\\
110.066578854748	-0.000838884051078029\\
110.300210840072	-0.000816363672305259\\
110.533851189957	-0.000816363672305259\\
110.767504301611	-0.000838884051078029\\
110.997822646281	-0.000838884051078029\\
111.231509863584	-0.000816363672305259\\
111.465218206708	-0.000793843293532488\\
111.698922368433	-0.000771322914759718\\
111.932643474594	-0.000748802535986948\\
112.166364580756	-0.000771322914759718\\
112.40011099413	-0.000748802535986948\\
112.633878533453	-0.000726282157214178\\
112.867658618579	-0.000703761778441408\\
113.101472809505	-0.000726282157214178\\
113.335295363453	-0.000748802535986948\\
113.56913904344	-0.000748802535986948\\
113.803012430404	-0.000748802535986948\\
114.036889998978	-0.000748802535986948\\
114.270788693599	-0.000748802535986948\\
114.504691570125	-0.000748802535986948\\
114.738628335121	-0.000726282157214178\\
114.972607352553	-0.000726282157214178\\
115.206594950381	-0.000703761778441408\\
115.44060807397	-0.000726282157214178\\
115.67452705465	-0.000748802535986948\\
115.908421786915	-0.000771322914759718\\
116.142338320646	-0.000771322914759718\\
116.376301281593	-0.000771322914759718\\
116.610298132756	-0.000771322914759718\\
116.844316338106	-0.000748802535986948\\
117.078342900679	-0.000771322914759718\\
117.312390359359	-0.000748802535986948\\
117.546429459073	-0.000748802535986948\\
117.780426083	-0.000748802535986948\\
118.014422262153	-0.000726282157214178\\
118.248447293462	-0.000726282157214178\\
118.482510190446	-0.000726282157214178\\
118.716632491954	-0.000726282157214178\\
118.950802077969	-0.000748802535986948\\
119.184959565619	-0.000748802535986948\\
119.419155122832	-0.000726282157214178\\
119.653405249252	-0.000726282157214178\\
119.887730874021	-0.000748802535986948\\
120.122203595828	-0.000748802535986948\\
120.356701445561	-0.000748802535986948\\
120.591136289428	-0.000726282157214178\\
120.825520702427	-0.000703761778441408\\
121.059875414611	-0.000726282157214178\\
121.294195846664	-0.000748802535986948\\
121.528511709036	-0.000771322914759718\\
121.762895340251	-0.000771322914759719\\
121.997275568016	-0.000793843293532489\\
122.231610197915	-0.000816363672305259\\
122.465889813185	-0.000838884051078029\\
122.700139721807	-0.000838884051078029\\
122.934436500631	-0.000867034518910993\\
123.168780156426	-0.000867034518910993\\
123.403124039369	-0.000889554897683763\\
123.637561469404	-0.000912075276456533\\
123.872062504431	-0.000934595655229303\\
124.106584900106	-0.000957116034002074\\
124.34110336084	-0.000957116034002074\\
124.575562877405	-0.000979636412774844\\
124.809924647284	-0.00100215679154761\\
125.044260404274	-0.00102467717032038\\
125.278677188373	-0.00104719754909315\\
125.513157826216	-0.00106971792786592\\
125.747667452822	-0.00109223830663869\\
125.982268792629	-0.00111475868541146\\
126.216902372019	-0.00111475868541146\\
126.451645789837	-0.00113727906418424\\
126.686474308102	-0.00115979944295701\\
126.921298640125	-0.00118231982172978\\
127.156131149608	-0.00118231982172978\\
127.390975845369	-0.00120484020050255\\
127.625871183056	-0.00120484020050255\\
127.860813530623	-0.00122736057927532\\
128.095717805511	-0.00124988095804809\\
128.33062608024	-0.00124988095804809\\
128.565660960179	-0.00124988095804809\\
128.800793484235	-0.00124988095804809\\
129.035900688364	-0.00124988095804809\\
129.271037588118	-0.00124988095804809\\
129.50617867647	-0.00124988095804809\\
129.741319764822	-0.00124988095804809\\
129.976481984027	-0.00124988095804809\\
130.211673898841	-0.00122173049021512\\
130.446870002263	-0.00119921011144235\\
130.682087236546	-0.00117668973266958\\
130.917329977975	-0.00117668973266958\\
131.15257690785	-0.00117668973266958\\
131.387832215134	-0.00115416935389681\\
131.623100275757	-0.00115416935389681\\
131.858397845095	-0.00113164897512404\\
132.093699603634	-0.00110912859635127\\
132.329013930813	-0.0010866082175785\\
132.564370521319	-0.00106408783880573\\
132.799722921869	-0.00104156746003296\\
133.035113395813	-0.00101904708126019\\
133.270503689365	-0.00101904708126019\\
133.505910924428	-0.00099652670248742\\
133.741364614888	-0.00097400632371465\\
133.976801188555	-0.00097400632371465\\
134.212275836343	-0.00095148594494188\\
134.447771445775	-0.00092896556616911\\
134.683283827626	-0.000906445187396339\\
134.918804596723	-0.000883924808623569\\
135.154350859865	-0.000861404429850799\\
135.389909703806	-0.000838884051078029\\
135.625498235117	-0.000816363672305258\\
135.861086766428	-0.000793843293532488\\
136.096713372503	-0.000771322914759718\\
136.332318679501	-0.000748802535986948\\
136.567983360365	-0.000726282157214178\\
136.803626742381	-0.000703761778441408\\
137.03931691753	-0.000681241399668637\\
137.274981598394	-0.000681241399668637\\
137.510680160389	-0.000658721020895867\\
137.746416797154	-0.000658721020895867\\
137.982123746683	-0.000681241399668638\\
138.217890071145	-0.000681241399668638\\
138.453664782705	-0.000658721020895868\\
138.689443688073	-0.000658721020895868\\
138.925256474452	-0.000636200642123097\\
139.161103141909	-0.000636200642123097\\
139.396966917623	-0.000636200642123097\\
139.632864574988	-0.000636200642123097\\
139.868766425209	-0.000658721020895868\\
140.104672468458	-0.000658721020895867\\
140.34060820029	-0.000658721020895867\\
140.576552318134	-0.000658721020895868\\
140.812521931646	-0.000658721020895868\\
141.048508317435	-0.000658721020895868\\
141.284456969477	-0.000636200642123097\\
141.520443355265	-0.000658721020895868\\
141.756408776139	-0.000658721020895867\\
141.992467812279	-0.000658721020895868\\
142.228552351402	-0.000681241399668638\\
142.464666584275	-0.000681241399668638\\
142.700687192701	-0.000703761778441408\\
142.936652278585	-0.000703761778441408\\
143.172587358116	-0.000703761778441408\\
143.408564709184	-0.000703761778441408\\
143.644529472905	-0.000703761778441408\\
143.880524245864	-0.000726282157214178\\
144.116527406683	-0.000726282157214178\\
144.35248863509	-0.000748802535986948\\
144.588377571175	-0.000726282157214178\\
144.824283284285	-0.000726282157214178\\
145.060236128276	-0.000726282157214178\\
145.29625254497	-0.000726282157214178\\
145.532412874557	-0.000703761778441408\\
145.768683959895	-0.000703761778441408\\
146.00500645145	-0.000703761778441408\\
146.241392135828	-0.000726282157214178\\
146.477870343111	-0.000726282157214178\\
146.714347842482	-0.000726282157214178\\
146.950761439864	-0.000726282157214178\\
147.187124056196	-0.000726282157214178\\
147.423478608713	-0.000748802535986948\\
147.659740239564	-0.000748802535986948\\
147.896086747695	-0.000726282157214178\\
148.132492638051	-0.000726282157214178\\
148.368949531637	-0.000726282157214178\\
148.605270892644	-0.000726282157214178\\
148.841498987269	-0.000703761778441408\\
149.07765058753	-0.000703761778441408\\
149.313793466029	-0.000703761778441408\\
149.55003798787	-0.000703761778441408\\
149.78629089708	-0.000726282157214178\\
150.022577687324	-0.000703761778441408\\
150.258864477568	-0.000703761778441408\\
150.495151605301	-0.000703761778441408\\
150.731396466664	-0.000703761778441408\\
150.96765776393	-0.000703761778441408\\
151.204037163067	-0.000681241399668638\\
151.440560167121	-0.000681241399668638\\
151.677142534687	-0.000658721020895867\\
151.913793298109	-0.000658721020895867\\
152.150478633235	-0.000658721020895867\\
152.387164332828	-0.000658721020895867\\
152.623824900679	-0.000636200642123097\\
152.860518978893	-0.000636200642123097\\
153.097289203631	-0.000636200642123097\\
153.334008421832	-0.000636200642123097\\
153.570659873953	-0.000613680263350327\\
153.807302944959	-0.000613680263350327\\
154.044013782478	-0.000636200642123097\\
154.280792029341	-0.000636200642123097\\
154.517561893677	-0.000613680263350327\\
154.754349245489	-0.000591159884577557\\
154.991279116225	-0.000591159884577557\\
155.228242867494	-0.000591159884577557\\
155.465240499364	-0.000613680263350327\\
155.702289117152	-0.000613680263350327\\
155.939354510431	-0.000613680263350327\\
156.176462504485	-0.000613680263350327\\
156.413587271791	-0.000613680263350327\\
156.650737533506	-0.000636200642123097\\
156.887921676665	-0.000613680263350327\\
157.125105819825	-0.000591159884577557\\
157.362349340661	-0.000591159884577557\\
157.599592861497	-0.000613680263350327\\
157.836887378216	-0.000636200642123097\\
158.074164780918	-0.000658721020895868\\
158.311476065555	-0.000658721020895868\\
158.548812848108	-0.000681241399668638\\
158.786166399518	-0.000703761778441408\\
159.023511566158	-0.000726282157214178\\
159.260882230997	-0.000726282157214178\\
159.498252895837	-0.000726282157214178\\
159.735623560677	-0.000726282157214178\\
159.973019724902	-0.000726282157214178\\
160.210407158166	-0.000726282157214178\\
160.447820089015	-0.000726282157214178\\
160.685233019863	-0.000726282157214178\\
160.922662720074	-0.000748802535986948\\
161.160084035261	-0.000748802535986948\\
161.397539232439	-0.000748802535986948\\
161.634968932649	-0.000771322914759718\\
161.872407018568	-0.000771322914759718\\
162.109845104486	-0.000771322914759718\\
162.347308686471	-0.000771322914759718\\
162.584789040125	-0.000793843293532488\\
162.822243899512	-0.000771322914759718\\
163.05974102757	-0.000771322914759718\\
163.297246543857	-0.000771322914759718\\
163.534769165566	-0.000793843293532489\\
163.772266293624	-0.000793843293532489\\
164.009805690674	-0.000771322914759718\\
164.247345087723	-0.000771322914759718\\
164.484892873469	-0.000793843293532489\\
164.722482928994	-0.000793843293532488\\
164.960090087773	-0.000793843293532488\\
165.197722413396	-0.000771322914759718\\
165.435380229922	-0.000748802535986948\\
165.673071927052	-0.000748802535986948\\
165.910755235667	-0.000726282157214178\\
166.14847242517	-0.000703761778441408\\
166.386198002972	-0.000681241399668638\\
166.623940686032	-0.000681241399668638\\
166.861725637516	-0.000681241399668637\\
167.099536083125	-0.000681241399668637\\
167.337346528735	-0.000681241399668637\\
167.575199242473	-0.000681241399668637\\
167.813085837441	-0.000681241399668637\\
168.050997927385	-0.000681241399668637\\
168.28891001733	-0.000658721020895867\\
168.526864374961	-0.000658721020895867\\
168.764827119379	-0.000636200642123097\\
169.002806639422	-0.00059115988692464\\
169.240811652313	-0.00059115988692464\\
169.478850546275	-0.00059115988692464\\
169.71691460545	-0.00059115988692464\\
169.954978664624	-0.00056863950815187\\
170.19307660429	-0.00056863950815187\\
170.431174543956	-0.00056863950815187\\
170.669272483622	-0.00056863950815187\\
170.907378812841	-0.0005461191293791\\
171.145510633067	-0.0005461191293791\\
171.383625352521	-0.0005461191293791\\
171.621757172747	-0.0005461191293791\\
171.859905772329	-0.00052359875060633\\
172.098054371911	-0.00052359875060633\\
172.336220072765	-0.000501078371833559\\
172.57439416274	-0.000501078371833559\\
172.812593744289	-0.000501078371833559\\
173.050767834264	-0.000501078371833559\\
173.289001296578	-0.000501078371833559\\
173.527209267034	-0.000501078371833559\\
173.765451118038	-0.000501078371833559\\
174.003692969041	-0.000501078371833559\\
174.242002581347	-0.000501078371833559\\
174.480295417818	-0.000501078371833559\\
174.718630522834	-0.000501078371833559\\
174.956991121741	-0.000501078371833559\\
175.195351720648	-0.00052359875060633\\
175.433754587806	-0.00052359875060633\\
175.672191336137	-0.00052359875060633\\
175.910602590908	-0.000523598750606329\\
176.149056114714	-0.000523598750606329\\
176.387237980602	-0.000546119127032017\\
176.625360782486	-0.000568639505804787\\
176.863568131298	-0.000568639505804787\\
177.101783875583	-0.000568639505804787\\
177.339957649316	-0.000568639505804787\\
177.578149526887	-0.000568639505804787\\
177.816375649405	-0.000568639505804787\\
178.054660440481	-0.000568639505804787\\
178.292970385458	-0.000568639505804787\\
178.531373591017	-0.000568639505804787\\
178.769784845787	-0.000568639505804787\\
179.0082038619	-0.000568639505804787\\
179.246673257364	-0.000568639505804787\\
179.485176820831	-0.000568639505804787\\
179.72374005478	-0.000568639505804787\\
179.962354596317	-0.000568639505804787\\
180.200977524856	-0.000568639505804787\\
180.439583030191	-0.000568639505804787\\
180.678188229615	-0.000568639505804787\\
180.916886086553	-0.000568639505804787\\
181.155651698247	-0.000568639505804787\\
181.394442789072	-0.000568639505804787\\
181.633276155798	-0.000568639505804787\\
181.872092726935	-0.000568639505804787\\
182.110850231152	-0.000568639505804787\\
182.349582552552	-0.000568639505804787\\
182.588407814101	-0.000546119127032017\\
182.82724986673	-0.000546119127032017\\
183.066091919359	-0.000546119127032017\\
183.304959454662	-0.000546119127032017\\
183.543852473818	-0.000546119127032017\\
183.782745492973	-0.000546119127032017\\
184.021672391036	-0.000523598748259246\\
184.26057380496	-0.000523598748259246\\
184.499534581997	-0.000523598748259246\\
184.738469874611	-0.000523598748259246\\
184.977447441	-0.000523598748259246\\
185.216416318618	-0.000523598748259246\\
185.455427763619	-0.000523598748259246\\
185.69443920862	-0.000523598748259246\\
185.933459049101	-0.000523598748259246\\
186.172538251531	-0.000523598748259246\\
186.411609059592	-0.000523598748259246\\
186.650688262022	-0.000523598748259246\\
186.889784555643	-0.000523598748259246\\
187.12891472858	-0.000523598748259246\\
187.368078780902	-0.000523598748259246\\
187.607242833225	-0.000523598748259246\\
187.846432372852	-0.000523598748259246\\
188.085638697456	-0.000501078371833559\\
188.324870508754	-0.000478557995407872\\
188.564136199641	-0.000478557995407872\\
188.803410282926	-0.000456037618982185\\
189.042701153041	-0.000433517242556498\\
189.281992023156	-0.000410996866130811\\
189.521350651365	-0.000388476489705124\\
189.760683794709	-0.000365956113279437\\
190.00005081692	-0.00034343573685375\\
190.23941783913	-0.000320915360428063\\
190.47879325602	-0.000298394984002375\\
190.718202551629	-0.000275874607576688\\
190.957620242381	-0.000253354231151001\\
191.197046328955	-0.000230833854725314\\
191.436455331348	-0.000208313478299627\\
191.675932089522	-0.00018579310187394\\
191.915383367627	-0.000163272725448253\\
192.154860125801	-0.000118231971658045\\
192.394319802438	-9.57115952323583e-05\\
192.633838836029	-7.31912188066711e-05\\
192.87333239016	-5.0670842380984e-05\\
193.112859821852	-5.63008859077657e-06\\
193.352387253544	1.68902878349106e-05\\
193.591948562867	3.94106642605977e-05\\
193.831518270752	8.44514180508051e-05\\
194.071113457774	0.000129492171841013\\
194.310734125109	0.0001520125482667\\
194.550354792445	0.000174532924692387\\
194.78997545978	0.000197053301118074\\
195.029630005168	0.000219573677543761\\
195.26931003233	0.000242094053969448\\
195.508981663823	0.000242094053969448\\
195.748678779161	0.000242094053969448\\
195.988409773401	0.000264614430395135\\
196.228166252945	0.000264614430395135\\
196.467956611743	0.000264614430395135\\
196.707738577764	0.000264614430395135\\
196.947537640232	0.000264614430395135\\
197.187378973727	0.000264614430395135\\
197.427245796332	0.000264614430395135\\
197.667146499108	0.000264614430395135\\
197.907047201885	0.000264614430395135\\
198.1469817849	0.000264614430395135\\
198.386950248221	0.000264614430395135\\
198.626952591917	0.000264614430395135\\
198.866980427026	0.000287134807759656\\
199.106991160642	0.000309655185124176\\
199.347044488336	0.000309655185124176\\
199.587089102181	0.000287134807759656\\
199.827133716025	0.000287134807759656\\
200.067203820673	0.000287134807759656\\
200.307282314814	0.000287134807759656\\
200.547360808954	0.000264614430395135\\
200.787456405578	0.000264614430395135\\
201.027526510227	0.000264614430395135\\
201.267647599999	0.000242094053030615\\
201.507743196624	0.000219573675666095\\
201.747830405323	0.000219573675666095\\
201.987917614022	0.000219573675666095\\
202.228004822722	0.000219573675666095\\
202.468125912494	0.000219573675666095\\
202.708221509119	0.000219573675666095\\
202.948317105743	0.000219573675666095\\
203.188421422124	0.000219573675666095\\
203.428534124862	0.000219573675666095\\
203.668612946313	0.000219573675666095\\
203.908751144262	0.000219573675666095\\
204.148855460643	0.000219573675666095\\
204.388968163381	0.000219573675666095\\
204.629080866119	0.000219573675666095\\
204.869227450212	0.000219573675666095\\
205.109357262694	0.000219573675666095\\
205.349520957025	0.000219573675666095\\
205.589710148909	0.000219573675666095\\
205.829890957106	0.000219573675666095\\
206.070131147608	0.000219573675666095\\
206.310371338109	0.000197053298301574\\
206.550645411369	0.000174532920937054\\
206.790919484628	0.000174532920937054\\
207.031227440712	0.000174532920937054\\
207.27156089842	0.000174532920937054\\
207.511911479218	0.000174532920937054\\
207.752295943679	0.000174532920937054\\
207.992680408141	0.000174532920937054\\
208.23311588403	0.000174532920937054\\
208.47355973763	0.000174532920937054\\
208.714029097808	0.000174532920937054\\
208.954498457985	0.000174532920937054\\
209.195010079805	0.000174532920937054\\
209.435547208759	0.000174532920937054\\
209.676075961314	0.000174532920937054\\
209.916638598569	0.000174532920937054\\
210.157218370668	0.000174532920937054\\
210.397823654289	0.000174532920937054\\
210.638437311645	0.000174532920937054\\
210.879059735781	0.000174532920937054\\
211.119707674658	0.000174532920937054\\
211.360372356778	0.000174532920937054\\
211.601062553027	0.000174532920937054\\
211.841744378204	0.000174532920937054\\
212.082451719563	0.000174532920937054\\
212.323159060922	0.000174532920937054\\
212.563891919627	0.000174532920937054\\
212.80461640971	0.000174532920937054\\
213.045374786925	0.000174532920937054\\
213.286124796404	0.000174532920937054\\
213.526891542029	0.000174532920937054\\
213.767675438917	0.000174532920937054\\
214.00848485664	0.000174532920937054\\
214.249294274363	0.000174532920937054\\
214.490095326126	0.000174532920937054\\
214.730930265848	0.000174532920937054\\
214.97176520557	0.000174532920937054\\
215.212591780218	0.000174532920937054\\
215.453477767424	0.000174532920937054\\
215.694338230307	0.000174532920937054\\
215.935249742997	0.000174532920937054\\
216.176152893273	0.000152012544511367\\
216.417064405963	0.00012949216808568\\
216.65799308377	0.00012949216808568\\
216.898921761577	0.00012949216808568\\
217.139901497928	0.000106971791659993\\
217.380855704427	0.000106971791659993\\
217.621843800537	0.000106971791659993\\
217.862857426773	0.000106971791659993\\
218.103879412558	0.000106971791659993\\
218.344918570081	0.000106971791659992\\
218.585966086267	0.000106971791659992\\
218.827039134014	0.000106971791659992\\
219.06811218176	0.000106971791659992\\
219.309219119795	0.000106971791659993\\
219.550317700262	0.000106971791659993\\
219.791424638297	0.000106971791659993\\
220.032557109325	0.000106971791659993\\
220.27372347098	0.000106971791659993\\
220.514881476161	0.000106971791659993\\
220.756056661738	0.000106971791659993\\
220.997223493078	0.000106971791659993\\
221.238424216008	0.000106971791659993\\
221.479616585584	0.000106971791659993\\
221.720817308514	0.000106971791659993\\
221.962026865692	0.000106971791659993\\
222.203244774663	0.000106971791659993\\
222.444471036103	0.000106971791659993\\
222.685706134716	0.000106971791659993\\
222.926975125945	0.000106971791659993\\
223.16823576715	0.000106971791659993\\
223.409479216672	0.000106971791659993\\
223.650739857877	0.00012949216808568\\
223.891992149734	0.000152012544511367\\
224.133252790939	0.000152012544511367\\
224.374521782168	0.000152012544511367\\
224.615816316261	0.000174532920937054\\
224.857144743306	0.000174532920937054\\
225.098490366593	0.000174532920937054\\
225.339835989879	0.000174532920937054\\
225.581207159496	0.000174532920937054\\
225.822603876596	0.000174532920937054\\
226.063975046212	0.000152012544511367\\
226.305354562994	0.000152012544511367\\
226.546751280094	0.000152012544511367\\
226.788181891231	0.000152012544511367\\
227.029646396469	0.000152012544511367\\
227.271136450887	0.000152012544511367\\
227.512618160996	0.000152012544511367\\
227.754133765747	0.000152012544511367\\
227.995674921984	0.000152012544511367\\
228.237190526735	0.000152012544511367\\
228.478731682971	0.000152012544511367\\
228.720256154797	0.000152012544511367\\
228.961822863673	0.000152012544511367\\
229.203389572548	0.00012949216808568\\
229.444973494436	0.00012949216808568\\
229.686574098557	0.00012949216808568\\
229.92818357627	0.00012949216808568\\
230.169818610959	0.00012949216808568\\
230.411444769141	0.00012949216808568\\
230.653079803831	0.00012949216808568\\
230.89471483852	0.00012949216808568\\
231.136358212224	0.000106971791659993\\
231.377993246913	0.000106971791659993\\
231.619679399009	8.44514152343054e-05\\
231.861339991826	8.44514152343054e-05\\
232.103043368656	8.44514152343054e-05\\
232.344729520752	8.44514152343054e-05\\
232.586441233276	8.44514152343054e-05\\
232.828170172566	8.44514152343054e-05\\
233.069907446669	8.44514152343054e-05\\
233.311619159193	8.44514152343054e-05\\
233.553348098483	0.000106971791659993\\
233.795110935314	0.000106971791659993\\
234.036891002972	8.44514152343054e-05\\
234.278637172618	8.44514152343054e-05\\
234.520417240276	8.44514152343054e-05\\
234.762222873842	8.44514152343054e-05\\
235.004002941501	6.19310388086183e-05\\
235.245816907235	6.19310388086183e-05\\
235.487630872969	6.19310388086183e-05\\
235.729444838703	6.19310388086183e-05\\
235.971267708713	3.94106623829312e-05\\
236.213098909334	1.68902859572441e-05\\
236.454921779344	1.68902859572441e-05\\
236.696787460495	3.94106623829312e-05\\
236.938635899589	3.94106623829312e-05\\
237.180527152999	1.68902859572441e-05\\
237.422418406409	-5.63009046844299e-06\\
237.664317987114	-5.63009046844298e-06\\
237.906251467434	-2.81504668941301e-05\\
238.14816829425	-2.81504668941301e-05\\
238.390076795328	-5.06708433198172e-05\\
238.632019196696	-2.81504668941301e-05\\
238.873961598064	-2.81504668941301e-05\\
239.115929575131	-5.630090468443e-06\\
239.357897552197	-2.81504668941301e-05\\
239.599891106107	-5.06708433198172e-05\\
239.8419185609	-7.31912197455043e-05\\
240.083946015692	-7.31912197455043e-05\\
240.325973470485	-7.31912197455043e-05\\
240.568018181517	-9.57115961711914e-05\\
240.810037313416	-9.57115961711914e-05\\
241.052107604725	-0.000118231972596879\\
241.294177896035	-0.000118231972596879\\
241.53625650848	-9.57115961711915e-05\\
241.778335120925	-9.57115961711915e-05\\
242.0204648956	-0.000118231972596879\\
242.262602990327	-0.000118231972596879\\
242.504732765001	-0.000118231972596879\\
242.74689644168	-0.000118231972596879\\
242.989026216354	-0.000118231972596879\\
243.231189893033	-0.000118231972596879\\
243.473353569711	-0.000118231972596879\\
243.715525566239	-9.57115961711915e-05\\
243.957723144982	-9.57115961711915e-05\\
244.199920723726	-0.000118231972596879\\
244.442143885828	-0.000140752349022566\\
244.684392632431	-0.000118231972596879\\
244.926633061821	-9.57115961711915e-05\\
245.168881808424	-9.57115961711915e-05\\
245.411139508676	-7.31912197455044e-05\\
245.653405524587	-9.57115961711915e-05\\
245.89570544362	-9.57115961711915e-05\\
246.138022636	-9.57115961711915e-05\\
246.38034814296	-0.000118231972596879\\
246.622707553364	-0.000118231972596879\\
246.865084239601	-9.57115961711915e-05\\
247.107486517188	-9.57115961711915e-05\\
247.349906076196	-7.31912197455043e-05\\
247.592325635205	-9.57115961711914e-05\\
247.834736883821	-9.57115961711914e-05\\
248.077173727822	-9.57115961711914e-05\\
248.319627860384	-9.57115961711914e-05\\
248.562098609546	-7.31912197455043e-05\\
248.804612246533	-9.57115961711915e-05\\
249.04712588352	-0.000118231972596879\\
249.289639520508	-0.000118231972596879\\
249.532187063441	-0.000118231972596879\\
249.774760206574	-0.000118231972596879\\
250.017333349707	-9.57115961711915e-05\\
250.25989818771	-0.000118231972596879\\
250.502471330843	-0.000140752349022566\\
250.745044473976	-0.000140752349022566\\
250.987677124974	-0.000118231972596879\\
251.230284174374	-0.000118231972596879\\
251.472908521319	-0.000118231972596879\\
251.715532868264	-0.000118231972596879\\
251.95818281882	-0.000118231972596879\\
252.200832769377	-0.000118231972596879\\
252.44349102311	-0.000140752349022566\\
252.686107066677	-0.000163272725448253\\
252.928731413622	-0.00018579310187394\\
253.171381364178	-0.00018579310187394\\
253.414031314735	-0.000163272725448253\\
253.656681265291	-0.00018579310187394\\
253.899348518969	-0.00018579310187394\\
254.142024074273	-0.000208313478299627\\
254.384699629577	-0.000230833854725314\\
254.627375184881	-0.000230833854725314\\
254.870084647494	-0.000253354231151001\\
255.112751901172	-0.000253354231151001\\
255.355435758777	-0.000275874607576688\\
255.598162526984	-0.000275874607576688\\
255.840863688172	-0.000298394984002375\\
256.083590456379	-0.000320915360428063\\
256.32634283274	-0.000320915360428063\\
256.569095209102	-0.000320915360428063\\
256.811881493552	-0.00034343573685375\\
257.054667778002	-0.000320915360428063\\
257.297462361925	-0.00034343573685375\\
257.540256945848	-0.000365956113279437\\
257.783059829921	-0.000365956113279437\\
258.025905632326	-0.000365956113279437\\
258.26875973313	-0.000388476489705124\\
258.511630432755	-0.000410996866130811\\
258.754526740698	-0.000433517242556498\\
258.997465256115	-0.000456037618982185\\
259.240429380367	-0.000478557997754955\\
259.483401803767	-0.000478557997754955\\
259.726374227168	-0.000501078374180642\\
259.969372259664	-0.000501078374180642\\
260.212395902388	-0.000501078374180642\\
260.455427843187	-0.000501078374180642\\
260.698477097273	-0.000501078374180642\\
260.941526351359	-0.0005461191293791\\
261.184575605445	-0.0005461191293791\\
261.427676085654	-0.0005461191293791\\
261.670750952235	-0.0005461191293791\\
261.913834115141	-0.00056863950815187\\
262.156934595349	-0.00056863950815187\\
262.400052396414	-0.00059115988692464\\
262.643144581846	-0.00061368026569741\\
262.886228473176	-0.000636200644470181\\
263.129346274241	-0.000658721023242951\\
263.372472369209	-0.000681241402015721\\
263.615615787039	-0.000681241402015721\\
263.858767497898	-0.000681241402015721\\
264.101935796839	-0.000703761780788491\\
264.345129711055	-0.000726282159561261\\
264.588349241679	-0.000771322914759719\\
264.831543155895	-0.000771322914759719\\
265.074745364291	-0.000771322914759719\\
265.3179814822	-0.000771322914759719\\
265.561225894764	-0.000793843293532489\\
265.804495922245	-0.000816363672305259\\
266.047774244181	-0.000838884051078029\\
266.291060861247	-0.000861404429850799\\
266.534347478314	-0.000861404429850799\\
266.777659709682	-0.000861404429850799\\
267.020971941051	-0.00088392480862357\\
267.264250262987	-0.00090644518739634\\
267.507562494356	-0.00092896556616911\\
267.750874725724	-0.00095148594494188\\
267.994186957092	-0.00097400632371465\\
268.237507483391	-0.000996526702487421\\
268.480870214387	-0.000996526702487421\\
268.724232945383	-0.00101904708126019\\
268.967621290324	-0.00104156746003296\\
269.21098402132	-0.00106408783880573\\
269.45440627567	-0.00106408783880573\\
269.697802915817	-0.0010866082175785\\
269.941225170167	-0.0010866082175785\\
270.184647424517	-0.0010866082175785\\
270.428086269555	-0.0010866082175785\\
270.671567319819	-0.0010866082175785\\
270.915040073927	-0.0010866082175785\\
271.158546737164	-0.00110912859635127\\
271.4020534004	-0.00113164897512404\\
271.645560063637	-0.00113164897512404\\
271.889100636062	-0.00113164897512404\\
272.132615595255	-0.00113164897512404\\
272.376138851078	-0.00115416935389681\\
272.619662106901	-0.00117668973266958\\
272.863235866395	-0.00119921011144235\\
273.106809625889	-0.00119921011144235\\
273.350391683833	-0.00122736057927532\\
273.593973741778	-0.00122736057927532\\
273.837589707973	-0.00122736057927532\\
274.081213973092	-0.00124988095804809\\
274.324820930427	-0.00124988095804809\\
274.568419587292	-0.00124988095804809\\
274.812043852411	-0.00124988095804809\\
275.055659110888	-0.00124988095804809\\
275.299291675605	-0.00124988095804809\\
275.542949848834	-0.00124988095804809\\
275.786608022064	-0.00124988095804809\\
276.030266195293	-0.00127803142588105\\
276.273932667921	-0.00127803142588105\\
276.517633048518	-0.00127803142588105\\
276.761341728987	-0.00127803142588105\\
277.005024802428	-0.00127803142588105\\
277.24874178344	-0.00127803142588105\\
277.492484371738	-0.00127803142588105\\
277.736235260381	-0.00127803142588105\\
277.980020056713	-0.00127803142588105\\
278.223804853045	-0.00127803142588105\\
278.467615257179	-0.00127803142588105\\
278.711442261877	-0.00127803142588105\\
278.955303174184	-0.00127803142588105\\
279.199138480172	-0.00127803142588105\\
279.443015995333	-0.00127803142588105\\
279.686893510493	-0.00127803142588105\\
279.930779328088	-0.00127803142588105\\
280.174699052752	-0.00127803142588105\\
280.418635383903	-0.00127803142588105\\
280.662588324227	-0.00127803142588105\\
280.906575170881	-0.00124988095804809\\
281.150578628995	-0.00127803142588105\\
281.394564795727	-0.00127803142588105\\
281.638584867987	-0.00127803142588105\\
281.882613248328	-0.00127803142588105\\
282.126667226177	-0.00130618189371401\\
282.370729511907	-0.00130618189371401\\
282.614791797636	-0.00130618189371401\\
282.858870701138	-0.00130618189371401\\
283.102949604641	-0.00130618189371401\\
283.347062413191	-0.00130618189371401\\
283.591157937151	-0.00127803142588105\\
283.835287365758	-0.00127803142588105\\
284.079391200953	-0.00127803142588105\\
284.32352062956	-0.00127803142588105\\
284.567632776661	-0.00127803142588105\\
284.811744923761	-0.00127803142588105\\
285.055865383439	-0.00127803142588105\\
285.300002470282	-0.00130618189371401\\
285.544139557124	-0.00130618189371401\\
285.788251055173	-0.00130618189371401\\
286.032404771863	-0.00130618189371401\\
286.276558488553	-0.00130618189371401\\
286.520712205243	-0.00130618189371401\\
286.764857606674	-0.00130618189371401\\
287.009011323364	-0.00130618189371401\\
287.253165040054	-0.00133433236154698\\
287.497360975714	-0.00133433236154698\\
287.741523008333	-0.00136248282937994\\
287.98573557746	-0.00136248282937994\\
288.229956464326	-0.00136248282937994\\
288.4741856696	-0.00136248282937994\\
288.71844877717	-0.00136248282937994\\
288.962686301523	-0.00136248282937994\\
289.206949409094	-0.00136248282937994\\
289.451220835541	-0.00136248282937994\\
289.695500581536	-0.00133433236154698\\
289.939788647748	-0.00133433236154698\\
290.184076713959	-0.00133433236154698\\
290.428407002608	-0.00133433236154698\\
290.672737291257	-0.00133433236154698\\
290.917093161033	-0.00133433236154698\\
291.161465672446	-0.00133433236154698\\
291.405829862705	-0.00133433236154698\\
291.650202374118	-0.00133433236154698\\
291.894583207353	-0.00133433236154698\\
292.138997941856	-0.00133433236154698\\
292.383429321609	-0.00133433236154698\\
292.627902925713	-0.00133433236154698\\
292.872376529818	-0.00130618189371401\\
293.116858458018	-0.00130618189371401\\
293.361382611363	-0.00130618189371401\\
293.605906764708	-0.00130618189371401\\
293.850439243284	-0.00133433236154698\\
294.094971721861	-0.00133433236154698\\
294.339538100677	-0.00133433236154698\\
294.584087231721	-0.00136248282937994\\
294.828670262601	-0.00133433236154698\\
295.073261620516	-0.00133433236154698\\
295.317844651396	-0.00130618189371401\\
295.562436009311	-0.00130618189371401\\
295.807052940088	-0.00130618189371401\\
296.051678197697	-0.00130618189371401\\
296.296303455307	-0.00127803142588105\\
296.540903140925	-0.00127803142588105\\
296.785545054204	-0.00127803142588105\\
297.030186967484	-0.00127803142588105\\
297.274862780115	-0.00127803142588105\\
297.519546921381	-0.00127803142588105\\
297.76423939195	-0.00130618189371401\\
298.008940192489	-0.00133433236154698\\
298.253683222271	-0.00133433236154698\\
298.498417349373	-0.00133433236154698\\
298.743160379155	-0.00136248282937994\\
298.987920071812	-0.00136248282937994\\
299.232696430016	-0.00136248282937994\\
299.47747278822	-0.00136248282937994\\
299.722274711374	-0.00136248282937994\\
299.967084967432	-0.0013906332972129\\
300.211903557061	-0.00141878376504587\\
300.456756044403	-0.00141878376504587\\
300.701591303177	-0.00141878376504587\\
300.946434897525	-0.00141878376504587\\
301.191312388976	-0.00141878376504587\\
301.436172656472	-0.0013906332972129\\
301.681041261543	-0.0013906332972129\\
301.925918204855	-0.0013906332972129\\
302.170803487075	-0.00136248282937994\\
302.415688769295	-0.00136248282937994\\
302.660565176827	-0.00136248282937994\\
302.905467138864	-0.00136248282937994\\
303.150343546396	-0.00136248282937994\\
303.395262190917	-0.00136248282937994\\
303.640155282673	-0.00136248282937994\\
303.885040031984	-0.00136248282937994\\
304.12993312374	-0.00133996245060717\\
304.374860110503	-0.00133996245060717\\
304.61976988915	-0.00133996245060717\\
304.864688012242	-0.00133996245060717\\
305.109614480445	-0.00133996245060717\\
305.354583188411	-0.00131181198277421\\
305.599534695945	-0.00128366151494124\\
305.844520097056	-0.00128366151494124\\
306.089531045106	-0.00128366151494124\\
306.334516446217	-0.00125551104710828\\
306.579535740968	-0.00125551104710828\\
306.824588929421	-0.00125551104710828\\
307.069624919572	-0.00125551104710828\\
307.314720348748	-0.00125551104710828\\
307.559824125549	-0.00122736057927532\\
307.804936250639	-0.00119921011144235\\
308.050082268943	-0.00119921011144235\\
308.295262180525	-0.00119921011144235\\
308.540442092108	-0.00117668973266958\\
308.785647549354	-0.00117668973266958\\
309.030844158694	-0.00117668973266958\\
309.276100205156	-0.00115416935389681\\
309.521339057099	-0.00115416935389681\\
309.766603452365	-0.00115416935389681\\
310.011918439878	-0.00115416935389681\\
310.257225077463	-0.00115416935389681\\
310.502548415569	-0.00115416935389681\\
310.747922839048	-0.00115416935389681\\
310.993271719273	-0.00115416935389681\\
311.238637793898	-0.00115416935389681\\
311.48399502451	-0.00115416935389681\\
311.729377797509	-0.00117668973266958\\
311.97478611403	-0.00117668973266958\\
312.220160047412	-0.00117668973266958\\
312.465559521443	-0.00117668973266958\\
312.710992887901	-0.00117668973266958\\
312.956375173666	-0.00117668973266958\\
313.201782999209	-0.00117668973266958\\
313.447190824752	-0.00117668973266958\\
313.692581463564	-0.00117668973266958\\
313.937972102376	-0.00117668973266958\\
314.183362741187	-0.00117668973266958\\
314.428770088086	-0.00117668973266958\\
314.674185790024	-0.00117668973266958\\
314.919627028263	-0.00117668973266958\\
315.165051085906	-0.00117668973266958\\
315.410509034478	-0.00117668973266958\\
315.655941448489	-0.00117668973266958\\
315.901407753225	-0.00117668973266958\\
316.146848524268	-0.00119921011144235\\
316.392297653007	-0.00119921011144235\\
316.637737969185	-0.00119921011144235\\
316.883229346394	-0.00122173049021512\\
317.128686833494	-0.00122173049021512\\
317.374144320594	-0.00122173049021512\\
317.619601807694	-0.00122173049021512\\
317.865093184903	-0.00122173049021512\\
318.110567390716	-0.00122173049021512\\
318.356058767925	-0.00122173049021512\\
318.601541786979	-0.00122173049021512\\
318.847041523007	-0.00122173049021512\\
319.092549618517	-0.00122173049021512\\
319.338083244512	-0.00119921011144235\\
319.583633589725	-0.00117668973266958\\
319.829183934938	-0.00117668973266958\\
320.074768169771	-0.00117668973266958\\
320.320351961381	-0.00115416935389681\\
320.565969641788	-0.00113164897512404\\
320.811561796657	-0.00110912859635127\\
321.057187840116	-0.00110912859635127\\
321.30282224729	-0.00110912859635127\\
321.548473816557	-0.0010866082175785\\
321.794108223731	-0.00106408783880573\\
322.039768155845	-0.00104156746003296\\
322.285402563019	-0.00104156746003296\\
322.531045334571	-0.00101904708126019\\
322.776688106123	-0.00099652670248742\\
323.022296989496	-0.00097400632371465\\
323.26790587287	-0.00095148594494188\\
323.513455345738	-0.00095148594494188\\
323.75896256496	-0.00095148594494188\\
324.004410374681	-0.00095148594494188\\
324.249773676572	-0.00095148594494188\\
324.495043681689	-0.00095148594494188\\
324.740178137305	-0.00095148594494188\\
324.985168676148	-0.00095148594494188\\
325.230006930455	-0.00095148594494188\\
325.474667380637	-0.000979636412774843\\
325.719285575901	-0.000979636412774844\\
325.963709232814	-0.000979636412774844\\
326.207929564823	-0.000979636412774844\\
326.451963725111	-0.000979636412774844\\
326.695777826369	-0.000957116034002073\\
326.939380236138	-0.000957116034002073\\
327.182719920028	-0.000957116034002073\\
327.42582240002	-0.000957116034002073\\
327.668670934395	-0.000934595655229303\\
327.911248382838	-0.000934595655229303\\
328.15373294181	-0.000957116034002073\\
328.395920903745	-0.000957116034002073\\
328.637897180448	-0.000934595655229303\\
328.879594002959	-0.000912075276456533\\
329.121019750201	-0.000912075276456533\\
329.362174426421	-0.000912075276456533\\
329.603049655096	-0.000912075276456533\\
329.843619936862	-0.000889554897683762\\
330.083927892946	-0.000889554897683762\\
330.323914139901	-0.000889554897683762\\
330.563824239157	-0.000889554897683762\\
330.803421012583	-0.000889554897683762\\
331.042789342089	-0.000867034518910992\\
331.281852730878	-0.000867034518910992\\
331.520670561627	-0.000844514140138222\\
331.759208953886	-0.000821993761365452\\
331.997459522129	-0.000799473382592681\\
332.235456147766	-0.000799473382592681\\
332.47319044411	-0.000776953003819911\\
332.710645303497	-0.000754432625047141\\
332.948032400835	-0.000703761778441408\\
333.185148781173	-0.000681241399668638\\
333.421994112958	-0.000658721020895867\\
333.658593891324	-0.000636200642123097\\
333.894931338602	-0.000613680263350327\\
334.130997742465	-0.00059115988692464\\
334.366793424788	-0.00059115988692464\\
334.602284185047	-0.00059115988692464\\
334.837478732646	-0.00056863950815187\\
335.072377067733	-0.00056863950815187\\
335.307199252136	-0.00056863950815187\\
335.541708125671	-0.0005461191293791\\
335.775945963063	-0.00056863950815187\\
336.009904374093	-0.00056863950815187\\
336.243557877862	-0.000546119131726183\\
336.476931959982	-0.000501078377935975\\
336.710018223989	-0.000427887152557472\\
336.942791191172	-0.000354695927178968\\
337.175267942048	-0.000281504701800464\\
337.407456875558	-0.00020831347642196\\
337.63953577781	-0.000185793099996273\\
337.87132686289	-0.000163272723570586\\
338.1028214574	-0.000140752347144899\\
338.334145330169	-9.57115933546917e-05\\
338.565130879662	1.07965822444045e-11\\
338.795761300058	9.57116149478561e-05\\
339.0261039108	0.00019142321909913\\
339.256184172268	0.000287134823250404\\
339.485993908918	0.000405366806174448\\
339.715414711925	0.000478558031552952\\
339.944649599951	0.000551749256931456\\
340.173545719704	0.000596790010721663\\
340.402094419322	0.000669981236100167\\
340.630304140594	0.000765692840251441\\
340.858234464612	0.000889554915991011\\
341.085876767075	0.00101341699173058\\
341.313180773259	0.00111475869104446\\
341.540121280928	0.00123862076678403\\
341.766799200074	0.0013624828425236\\
341.993222951928	0.00145819444667488\\
342.219536671995	0.00153138567205338\\
342.4455455371	0.00162709727620466\\
342.671206877098	0.00170028850158316\\
342.896588667401	0.0018185204845072\\
343.121817972888	0.00191423208865848\\
343.34678463768	0.00201557378797236\\
343.571404337004	0.00209439510992172\\
343.795711087644	0.00211691548869449\\
344.019713181528	0.00216758633905556\\
344.243309014747	0.00221825718941663\\
344.466769537293	0.0022407775681894\\
344.689891717639	0.00234211926750328\\
344.912683994603	0.00244346096681716\\
345.135154403943	0.00251665219454275\\
345.357184195762	0.00256732304490382\\
345.578773599814	0.00261799389526488\\
345.799964831329	0.00264614436685318\\
346.020859732975	0.00267429483844148\\
346.241433029884	0.00270244531002977\\
346.461608619882	0.00273059578161807\\
346.681699671092	0.00275311616039084\\
346.901579101563	0.00277563653916361\\
347.121280774402	0.00282630738952468\\
347.340745493183	0.00284882776829745\\
347.559913977302	0.00284882776829745\\
347.778811485784	0.00282067729670915\\
347.997455140681	0.00279252682512085\\
348.215802750026	0.00276437635353256\\
348.433879809344	0.00271370550317149\\
348.651643934956	0.00266303465281042\\
348.869264329326	0.00264051427403765\\
349.086580262431	0.00261236380244936\\
349.303642676745	0.00256169295208829\\
349.52040934351	0.00253354248049999\\
349.736837510147	0.00246035125277441\\
349.952926688423	0.00238716002504882\\
350.168677134049	0.00228581832573494\\
350.384207516054	0.00218447662642105\\
350.596537947164	0.00208876502226978\\
350.8117121886	0.00196490294653021\\
351.026827115979	0.00184104087079064\\
351.241611946836	0.0017228088878666\\
351.456092306737	0.00154827596552129\\
351.670251389373	0.00137374304317599\\
351.884139933321	0.00120484021364621\\
352.097817061398	0.00101341700534366\\
352.311367344154	0.000793843325452819\\
352.524697090141	0.000574269645561974\\
352.737721981751	0.00035469596567113\\
352.950442236079	0.000135122285780286\\
353.163077703096	-0.000112601865698853\\
353.375442403519	-0.000360326017177994\\
353.587527926736	-0.000630570539919239\\
353.799376562901	-0.000900815062660483\\
354.010903295549	-0.00119921007201136\\
354.222006731977	-0.00149760508136223\\
354.432805528862	-0.0017960000907131\\
354.643308102356	-0.00211691547132608\\
354.853522867639	-0.00241531048067695\\
355.063551441359	-0.00271370548251716\\
355.273495664497	-0.00298958011309526\\
355.483093217626	-0.00328797511493547\\
355.692352270857	-0.00355821964518738\\
355.90133217379	-0.00385661463200625\\
356.110007456742	-0.0041775300201299\\
356.318326668263	-0.00447592503088902\\
356.526400352215	-0.00477432004164814\\
356.734313557065	-0.00507271505240727\\
356.941972823557	-0.00537111006316639\\
357.149437247554	-0.00562446429619506\\
357.356876205732	-0.00587781852922372\\
357.564069636052	-0.00613117276225239\\
357.77097549445	-0.00636200661650829\\
357.977559665487	-0.00656469000293122\\
358.183830558656	-0.00678989379065893\\
358.389805231017	-0.00697005679830909\\
358.595509149167	-0.00712769942718648\\
358.800984852531	-0.00730786245736864\\
359.006223425533	-0.00746550508624604\\
359.211148715525	-0.00762314771512343\\
359.415964230295	-0.00778079034400083\\
359.620551554417	-0.00788213204472296\\
359.824927501706	-0.0079553232738568\\
360.029066596281	-0.00803414458829549\\
360.232968841631	-0.00811296590273419\\
360.436735881401	-0.00816363673056326\\
360.64034191334	-0.00821430755839233\\
360.843702396868	-0.0082649783862214\\
361.046690831106	-0.0082649783862214\\
361.249375001087	-0.0082874987574835\\
361.451957192779	-0.0082874987574835\\
361.6543277121	-0.0082874987574835\\
361.856528830362	-0.0082649783862214\\
362.058569257274	-0.00821430752834966\\
362.260364799068	-0.00813548621391097\\
362.46191513337	-0.00806229498477713\\
362.663253439602	-0.00798910375564329\\
362.864354575178	-0.00791591252650946\\
363.065150782858	-0.00781457081076599\\
363.265684340735	-0.00771322909502252\\
363.466048501593	-0.00761188740932172\\
363.666167748186	-0.00748239525203263\\
363.866084042116	-0.00735290309474353\\
364.065771553567	-0.00719526046586613\\
364.265239003566	-0.00703761783698874\\
364.464545439582	-0.00685745480680658\\
364.663648595496	-0.00667729179915641\\
364.862565569436	-0.00649712879150625\\
365.061313461896	-0.00629444538255132\\
365.259688672869	-0.00609176199612838\\
365.457835430623	-0.00588907860970545\\
365.655711466018	-0.00565824475544955\\
365.85330839404	-0.00543304097898785\\
366.050685260694	-0.00520783720252615\\
366.247926603273	-0.00490944221570727\\
366.444989835134	-0.0046110472288884\\
366.641841712874	-0.00431265224206952\\
366.838516127536	-0.00398610678366235\\
367.035013090657	-0.00365956132525518\\
367.231340994344	-0.00336116632341497\\
367.427575991247	-0.00306277132157477\\
367.623531540117	-0.00274185594096179\\
367.81914791616	-0.00241531046002262\\
368.014492924808	-0.00206624460031068\\
368.209600482943	-0.00174532922720837\\
368.404496668703	-0.00142441385410606\\
368.599181491784	-0.00104719752280582\\
368.793578493784	-0.000669981191505588\\
368.987721871588	-0.000292764860205353\\
369.181704561446	5.63009844852553e-05\\
369.375653370264	0.000405366829175863\\
369.569424386515	0.000731912302604366\\
369.762899191493	0.00103030730444457\\
369.956153935042	0.00135122267754688\\
370.14921347211	0.0016439875790609\\
370.342001979298	0.00193675248057491\\
370.534519755331	0.00222951738208893\\
370.726791696659	0.00252791237641847\\
370.918919201011	0.00279815689915971\\
371.110894149224	0.00309655189348926\\
371.302843633852	0.00334427603745773\\
371.494615339618	0.0035920001814262\\
371.686192219442	0.00383972432915001\\
371.877532209844	0.00403677762651275\\
372.068635089669	0.00423383092387549\\
372.259534735286	0.00438584346744803\\
372.450188664037	0.00453785601102056\\
372.640597079132	0.00468986855459309\\
372.830819122278	0.00481373062657733\\
373.020846379041	0.00491507232729946\\
373.21073832569	0.0050389343992837\\
373.400418998865	0.00514027610000583\\
373.589845942713	0.0052190974219552\\
373.77905282284	0.00529228864357837\\
373.968022598155	0.00532043911516666\\
374.156806181493	0.00534858958675496\\
374.345420615626	0.00539926042960536\\
374.53387410323	0.00542178080086747\\
374.722073655105	0.00544430117212957\\
374.910053143149	0.00544430117212957\\
375.097939641033	0.00544430117212957\\
375.285682234566	0.00544430117212957\\
375.473187525025	0.00544430117212957\\
375.6604729497	0.00544430117212957\\
375.84758059892	0.00542178080086747\\
376.034501858582	0.00539926042960536\\
376.221202872715	0.00537674005834326\\
376.407624349667	0.00532606921549286\\
376.593800324209	0.00527539837264246\\
376.779688363707	0.00520220715101929\\
376.965483241611	0.00512338583658059\\
377.151032749862	0.00507271499373019\\
377.33639605967	0.00499952377210702\\
377.521581743499	0.00489818207889555\\
377.706632275506	0.00482499085727238\\
377.891513638126	0.00475179963564921\\
378.076200386421	0.00467860841402604\\
378.26066707065	0.00460541719240287\\
378.444913889846	0.0045040754991914\\
378.628949061771	0.00440273380597993\\
378.812890849473	0.00432391248403057\\
378.996663289038	0.00420005041204633\\
379.180206918641	0.00412122909009697\\
379.363581083168	0.00401988738937484\\
379.546743619161	0.00391854569616337\\
379.729677654	0.00381720399544124\\
379.912408620327	0.0037158622947191\\
380.094987396722	0.00361452060150764\\
380.277405415861	0.00351317890829617\\
380.459544063135	0.0034118372150847\\
380.64157267813	0.00328234504277427\\
380.823381228569	0.00313033249309932\\
381.004995153853	0.00297831994342437\\
381.186338463412	0.00282630739374942\\
381.367478933399	0.00267429484407447\\
381.54839933954	0.00249976191797384\\
381.729099681839	0.0023252289918732\\
381.909554505592	0.00217321644219825\\
382.089730144696	0.0020493543641116\\
382.269685720048	0.00189734181443665\\
382.449531263527	0.00179600011512277\\
382.629114456222	0.00164961766061043\\
382.80851168297	0.00148071482732531\\
382.987714311009	0.00133433237281297\\
383.166713695027	0.00115979945046767\\
383.345526664791	0.000985266528122367\\
383.524204144994	0.000788213227004293\\
383.702644732818	0.000591159925886219\\
383.880890717289	0.000416627003540917\\
384.059009847599	0.000270244552783909\\
384.236917104647	0.000101341723254131\\
384.414629756029	-6.75611062756464e-05\\
384.592164630391	-0.000213943557032654\\
384.769504900075	-0.000405366765335202\\
384.946650566851	-0.00057426959486498\\
385.123601632492	-0.000765692803167528\\
385.300341282096	-0.000934595632697306\\
385.476877685042	-0.00110349846222708\\
385.653219490517	-0.00129492167052963\\
385.829341232754	-0.00151449535042048\\
386.005403880193	-0.00173406903031132\\
386.181246464593	-0.0018748213882528\\
386.356936737011	-0.00199305336882976\\
386.532415613517	-0.00211128534940672\\
386.707716705578	-0.00222951732998368\\
386.882797734873	-0.00234774931056065\\
387.057709653868	-0.00244346091471192\\
387.232401510323	-0.00256732299045149\\
387.406898783111	-0.00268555497102845\\
387.581218269408	-0.00283193742319371\\
387.75542772447	-0.00297831987535897\\
387.929468078538	-0.00309655185593593\\
388.103305164096	-0.0031922634600872\\
388.276964463014	-0.0032654546854657\\
388.450429179688	-0.0033667963824325\\
388.623699315978	-0.00341183713997804\\
388.796766183185	-0.00345687789752359\\
388.969621678873	-0.00347939827629636\\
389.14210329399	-0.00350191865506913\\
389.314483500102	-0.00354695941261467\\
389.486830054768	-0.00359200017016021\\
389.659041115874	-0.00361452054893298\\
389.831082603129	-0.00366519139929404\\
390.002971769485	-0.00368771177806681\\
390.174683160854	-0.00368771177806681\\
390.346199942946	-0.00371586224965511\\
390.517598075521	-0.00371586224965511\\
390.688852505811	-0.00371586224965511\\
390.859836395689	-0.00371586224965511\\
391.030566590345	-0.00374401272124341\\
391.201178611973	-0.00374401272124341\\
391.371579250342	-0.00371586224965511\\
391.541878547565	-0.00371586224965511\\
391.712118785828	-0.00371586224965511\\
391.882147671594	-0.00371586224965511\\
392.051990713154	-0.00371586224965511\\
392.221553984469	-0.00371586224965511\\
392.390905275649	-0.00369334187088234\\
392.559985539805	-0.00364267102052127\\
392.728820261551	-0.00359763026297573\\
392.89751080052	-0.00354695941261467\\
393.065998084025	-0.00347376818348083\\
393.234299447931	-0.00345124780470806\\
393.402423610986	-0.00342872742593529\\
393.570378690174	-0.00342872742593529\\
393.738206961204	-0.00337805657557422\\
393.905823241504	-0.00335553619680145\\
394.073253038293	-0.00333301581802868\\
394.240395016541	-0.00328797506048314\\
394.407274657642	-0.0032429343029376\\
394.574128817637	-0.00319789354539206\\
394.740762915255	-0.00312470232001356\\
394.907252826235	-0.00305151109463505\\
395.073581760172	-0.00295016939766825\\
395.239648351241	-0.00285445779351698\\
395.405503549612	-0.00278126656813847\\
395.571180962929	-0.00267992487117167\\
395.736638313566	-0.00260673364579317\\
395.90187560153	-0.00253354242041467\\
396.066858686834	-0.00243783081626339\\
396.23179949163	-0.00233648911929659\\
396.396562513897	-0.00223514742232979\\
396.561122285475	-0.00216195619695129\\
396.72552109349	-0.00211691543940575\\
396.889742122021	-0.00204372421402725\\
397.053717624425	-0.00199868345648171\\
397.217464893345	-0.00195364269893616\\
397.381034380663	-0.00188045147355766\\
397.544349692562	-0.00180726024817916\\
397.707385394526	-0.00173406902280065\\
397.870395642975	-0.00166087779976923\\
398.033244957547	-0.00156516619796504\\
398.196001084212	-0.0014694545975691\\
398.358553994665	-0.00135122261840039\\
398.520929135028	-0.00123299063923168\\
398.683126505689	-0.0010922382812902\\
398.845129255283	-0.000974006302121486\\
399.006954234706	-0.000855774322952775\\
399.168567747864	-0.000737542343784063\\
399.32992715589	-0.000641830743388122\\
399.491210246514	-0.000546119142992181\\
399.652374735227	-0.000472927919960761\\
399.813361459516	-0.000405366787397783\\
399.974204169011	-0.000337805654834805\\
400.134843694118	-0.000292764899636348\\
400.295203787304	-0.000270244523210661\\
400.455377612441	-0.000225203768012204\\
400.615322871302	-0.000157642635449226\\
400.77497194335	-9.00815028862485e-05\\
400.934426534362	-2.2520370323271e-05\\
401.093720247491	2.25203834669365e-05\\
401.25268386302	9.00815160299141e-05\\
401.411401993376	0.000157642648592892\\
401.569967784747	0.000253354252744166\\
401.728415015105	0.000349065853140107\\
401.886684488974	0.000416626985703084\\
402.044784730866	0.000512338586099025\\
402.202681798293	0.000608050186494967\\
402.360392594042	0.000653090941693424\\
402.517925635907	0.000675611318119111\\
402.675314739554	0.000720652071909319\\
402.832534531413	0.000720652071909319\\
402.989593504437	0.000743172449273839\\
403.146517054434	0.000743172449273839\\
403.303254411717	0.000743172449273839\\
403.459754765235	0.000743172449273839\\
403.615975797673	0.000771322920862135\\
403.772002155968	0.000771322920862135\\
403.927673024945	0.000748802543497615\\
404.083157698574	0.000726282166133095\\
404.238583112773	0.000703761788768574\\
404.39384771204	0.000681241411404054\\
404.548959960893	0.000681241411404054\\
404.703835226675	0.000658721034039534\\
404.858558243233	0.000658721034039534\\
405.01306119458	0.000658721034039534\\
405.167327186757	0.000658721034039534\\
405.32130538955	0.000681241411404054\\
405.474961880296	0.000658721034039534\\
405.628330585649	0.000636200656675013\\
405.781623078099	0.000613680279310493\\
405.934822454053	0.000591159901945973\\
406.087886399548	0.000546119148155765\\
406.240857235543	0.000501078394365558\\
406.393675719752	0.000450407545412741\\
406.546307994791	0.000405366791622533\\
406.698813306918	0.000360326037832326\\
406.851225516575	0.000315285284042118\\
407.003536183933	0.000270244530251911\\
407.155686058793	0.000247724153826224\\
407.307700523929	0.000225203777400536\\
407.459503467112	0.000180163023610329\\
407.611111895793	0.000157642647184642\\
407.76257656664	0.000112601893394434\\
407.913795822341	6.75611396042269e-05\\
408.064820363691	2.25203858140194e-05\\
408.215624840295	-4.50407467489582e-05\\
408.366149925902	-0.000168902818733195\\
408.516480302535	-0.000236463951296173\\
408.666573635358	-0.000309655174327594\\
408.816658591256	-0.000354695929526051\\
408.966506764594	-0.000427887152557472\\
409.11613487339	-0.000501078375588892\\
409.265517573543	-0.00054611913078735\\
409.41463786488	-0.000591159885985807\\
409.563504099934	-0.000658721018548785\\
409.712116295598	-0.000731912241580205\\
409.860508426393	-0.000805103464611626\\
410.008705848648	-0.000900815065007567\\
410.156581556412	-0.000974006288038988\\
410.304364207001	-0.00106971788984318\\
410.451876078334	-0.00116542949164737\\
410.599117178454	-0.00126114109345156\\
410.746095873462	-0.00133433231883006\\
410.892930831944	-0.00140752354420857\\
411.039622078131	-0.00150323514601276\\
411.186186285706	-0.00155390599261849\\
411.332615120901	-0.00160457683922423\\
411.478849604459	-0.00165524768582996\\
411.624812972986	-0.00170591853243569\\
411.770683322138	-0.00180163013658697\\
411.916409998305	-0.00189734174073824\\
412.061993026028	-0.00199305334488951\\
412.207338956671	-0.00208876494904079\\
412.352422469528	-0.00218447655319206\\
412.497286404171	-0.00230833862893163\\
412.641922021274	-0.0024322007046712\\
412.786337575847	-0.002533542401638\\
412.930541321946	-0.00260673363077184\\
413.074550316487	-0.00270807532773864\\
413.218440512882	-0.00278126655687248\\
413.362153001894	-0.00288260825383928\\
413.50566246708	-0.00298394995456141\\
413.648943601375	-0.00308529165528354\\
413.792072344165	-0.00323730419510074\\
413.934963978049	-0.00336679636365584\\
414.077660864424	-0.00351880890347304\\
414.220128938006	-0.00362015060419517\\
414.362419301864	-0.0037214923049173\\
414.504523672838	-0.00379468353405114\\
414.646585686891	-0.00386787476318498\\
414.788486574209	-0.00394669608513434\\
414.930192726021	-0.0040255174070837\\
415.071738191494	-0.00410433872903307\\
415.21309765906	-0.00418316005098243\\
415.354211745486	-0.00426198137293179\\
415.495148126415	-0.00436332306614326\\
415.635847923598	-0.00446466476686539\\
415.776378852561	-0.00456600646758752\\
415.916758043411	-0.00466734816830966\\
416.057044296269	-0.00476868986903179\\
416.197161052894	-0.00482499081220838\\
416.33715959021	-0.00490381212664708\\
416.476996827635	-0.00496011306982367\\
416.616614003793	-0.00503893438426237\\
416.755969459311	-0.00511775569870107\\
416.895062477424	-0.00516842654155147\\
417.033994917401	-0.00521909738440187\\
417.172749676852	-0.00524724785599016\\
417.311343869439	-0.00527539832757846\\
417.449785650875	-0.00530354879916676\\
417.5880155322	-0.00533169927075505\\
417.726059576405	-0.00538237011360545\\
417.863943063657	-0.00540489048486756\\
418.001700269913	-0.00542741085612966\\
418.139254559162	-0.00540489048486756\\
418.276631181935	-0.00542741085612966\\
418.413804895022	-0.00542741085612966\\
418.550792861076	-0.00544993122739177\\
418.687619340642	-0.00547245159865387\\
418.824352016984	-0.00552312244150427\\
418.960763628369	-0.00557379328435467\\
419.096964239397	-0.00559631365561677\\
419.232987189164	-0.00559631365561677\\
419.368816352713	-0.00559631365561677\\
419.504417419111	-0.00561883402687888\\
419.639790403047	-0.00564135439814098\\
419.774984627791	-0.00561883402687888\\
419.909975974001	-0.00564135439814098\\
420.044756418147	-0.00564135439814098\\
420.179410818174	-0.00564135439814098\\
420.313922007318	-0.00566387476940309\\
420.448272784718	-0.00568639514066519\\
420.582370370585	-0.00568639514066519\\
420.716265148231	-0.0057089155119273\\
420.849955775517	-0.00568639514066519\\
420.983418398009	-0.00566387476940309\\
421.116568186135	-0.00566387476940309\\
421.249379970878	-0.00564135439814098\\
421.381971708141	-0.00564135439814098\\
421.514503773747	-0.00564135439814098\\
421.646892717429	-0.00564135439814098\\
421.779086785365	-0.00566387476940309\\
421.911018380549	-0.00564135439814098\\
422.042679588023	-0.00561883402687888\\
422.174138011687	-0.00559631365561678\\
422.305443983273	-0.00559631365561678\\
422.436589606536	-0.00559631365561678\\
422.567582776274	-0.00557379328435467\\
422.698381062715	-0.00557379328435467\\
422.829111756518	-0.00557379328435467\\
422.959589364681	-0.00557379328435467\\
423.08989879434	-0.00557379328435467\\
423.220014961373	-0.00557379328435467\\
423.349945728385	-0.00559631365561678\\
423.479724028476	-0.00561883402687888\\
423.609284062127	-0.00559631365561678\\
423.738624060504	-0.00557379328435467\\
423.867711168619	-0.00559631365561678\\
423.996630343148	-0.00557379328435467\\
424.125491647022	-0.00559631365561677\\
424.254150314438	-0.00561883402687888\\
424.382538810181	-0.00561883402687888\\
424.510774820953	-0.00561883402687888\\
424.638850682911	-0.00561883402687888\\
424.76674899359	-0.00561883402687888\\
424.894494817418	-0.00564135439814098\\
425.022072869307	-0.00566387476940309\\
425.149483198794	-0.00566387476940309\\
425.276673508446	-0.00568639514066519\\
425.403769036191	-0.00568639514066519\\
425.530687020765	-0.00568639514066519\\
425.657384983199	-0.00568639514066519\\
425.783897792458	-0.00568639514066519\\
425.910225472061	-0.00568639514066519\\
426.036350587096	-0.00568639514066519\\
426.162408182155	-0.0057089155119273\\
426.2882731412	-0.0057089155119273\\
426.413995551874	-0.00568639514066519\\
426.539525450211	-0.0057089155119273\\
426.664945345139	-0.0057089155119273\\
426.790180264714	-0.0057089155119273\\
426.915212704058	-0.0057089155119273\\
427.040000159459	-0.00568639514066519\\
427.164585147457	-0.00568639514066519\\
427.289027737418	-0.00566387476940309\\
427.413303004656	-0.00564135439814098\\
427.537375846913	-0.00566387476940309\\
427.661278600913	-0.00568639514066519\\
427.784986315777	-0.00568639514066519\\
427.908573879073	-0.0057089155119273\\
428.031891519166	-0.0057089155119273\\
428.155066815842	-0.0057089155119273\\
428.278024986079	-0.0057089155119273\\
428.400763168366	-0.00568639514066519\\
428.52331656809	-0.00568639514066519\\
428.645717441928	-0.00568639514066519\\
428.76790565556	-0.00568639514066519\\
428.889848952669	-0.00571454562727482\\
429.011632406206	-0.00574269611388445\\
429.133373325315	-0.00577084660049408\\
429.254911874263	-0.00582151745836581\\
429.376240776606	-0.00584403782962791\\
429.497459689358	-0.00586655820089002\\
429.618469002051	-0.00589470868749964\\
429.739318538215	-0.00594537954537138\\
429.859958542791	-0.00599605040324311\\
429.980371377653	-0.00599605040324311\\
430.100589120197	-0.00601857077450521\\
430.2206471343	-0.00604109114576732\\
430.340623393837	-0.00604109114576732\\
430.46036543022	-0.00604109114576732\\
430.579901770894	-0.00606924163237695\\
430.699228740396	-0.00611991249024868\\
430.818328647489	-0.00617058334812041\\
430.937226342065	-0.00619873383473004\\
431.055928917727	-0.00627192506386388\\
431.17439739346	-0.00632259592173561\\
431.292663687395	-0.00637326677960734\\
431.410805947362	-0.00642393763747907\\
431.528856026273	-0.00650275895191777\\
431.646679174666	-0.0065534298097895\\
431.764318006117	-0.0066322511242282\\
431.881680414561	-0.0067110724386669\\
431.998719878356	-0.00676174329653863\\
432.115514648874	-0.00683493452567247\\
432.232082569773	-0.00691375584011117\\
432.348452501838	-0.00699257715454986\\
432.464660434023	-0.00707139846898856\\
432.580702235714	-0.0071445896981224\\
432.696676717946	-0.00721778092725623\\
432.812467189944	-0.00729097215639007\\
432.92815894624	-0.00739231384209087\\
433.043673457964	-0.00749365555783434\\
433.159035397117	-0.0075949972735778\\
433.27420213029	-0.00766818850271164\\
433.38919833358	-0.00774137973184547\\
433.503992616317	-0.00784272141754627\\
433.618609656086	-0.0079722135898567\\
433.733085403553	-0.00811859604812438\\
433.847475875019	-0.00829312899300168\\
433.961682442524	-0.00846766193787898\\
434.075729780054	-0.00861404439614665\\
434.18964254243	-0.00876042685441433\\
434.30339609749	-0.00888428894141989\\
434.416923182156	-0.00903067139968757\\
434.53024844061	-0.0092052043145222\\
434.643389923986	-0.00935721685809474\\
434.756365722046	-0.00953174977292938\\
434.869267736774	-0.00971191280311154\\
434.982109018804	-0.0098920758332937\\
435.094773126628	-0.010066608778171\\
435.2072535549	-0.0102692921796153\\
435.319556820172	-0.0104438251244926\\
435.431658348849	-0.0106183580693699\\
435.543540052313	-0.0108210414708141\\
435.655220033226	-0.0110518753288254\\
435.766660889869	-0.0112545587302696\\
435.877930005271	-0.0114572421317139\\
435.988972976176	-0.0116824459344629\\
436.099936103045	-0.0118851293359072\\
436.210727807297	-0.0120878127373515\\
436.321403383908	-0.0122904961387957\\
436.431877438234	-0.012465029083673\\
436.542125524974	-0.0126677124851173\\
436.652159779313	-0.0128703958865616\\
436.761925432991	-0.0130730792880058\\
436.87148353846	-0.0133039131760597\\
436.980870748216	-0.0135065966075466\\
437.090166402683	-0.013731800380253\\
437.199413237209	-0.0139401138670021\\
437.308513685711	-0.0141202768671416\\
437.417412775865	-0.0143004398672811\\
437.526171622897	-0.0144862330128108\\
437.63475351324	-0.0146663960129503\\
437.743176829334	-0.0148465590130898\\
437.851392888587	-0.0150492424145341\\
437.959371519367	-0.0152237753594114\\
438.067179968593	-0.0153983083042887\\
438.174794114331	-0.015572841249166\\
438.282316944672	-0.0157192237074337\\
438.389638658848	-0.0158881265069208\\
438.496826303157	-0.0160345089351458\\
438.603812854088	-0.0161808913633708\\
438.710622572614	-0.0163554243082481\\
438.817303959575	-0.0165581077096924\\
438.923808514636	-0.0167607911111366\\
439.030124854231	-0.0169634745125809\\
439.136240160706	-0.0171886783153299\\
439.242252978205	-0.017413882118079\\
439.348174603324	-0.0176447159760902\\
439.453943651111	-0.0178755498341014\\
439.559560121596	-0.0181063836921127\\
439.664957025736	-0.0183597379514287\\
439.770128786955	-0.0186130922107447\\
439.875056812697	-0.0188664464700607\\
439.979778383395	-0.0191198007293767\\
440.08436052071	-0.0194013054452596\\
440.188827410496	-0.019654659674533\\
440.293130818318	-0.0199080139038063\\
440.397399276738	-0.0201388477918602\\
440.501509783174	-0.0203865719658713\\
440.605438268078	-0.0206342961398825\\
440.709203526722	-0.0208820203138936\\
440.812757529999	-0.0211804152856911\\
440.916129685037	-0.0214281394597023\\
441.019290817906	-0.0217040140902804\\
441.122289072743	-0.0219573683195537\\
441.225115927214	-0.022210722548827\\
441.327675391773	-0.0224640767781004\\
441.430090969921	-0.0227174310073737\\
441.532410693426	-0.0229707852366471\\
441.634634618175	-0.023201619124701\\
441.73667706242	-0.0234324530127548\\
441.838538068548	-0.0236858073021135\\
441.940246540877	-0.0239391615313868\\
442.041725817034	-0.0241643653040932\\
442.142995010038	-0.0244177195333666\\
442.244063939673	-0.0246710737626399\\
442.345008785953	-0.0249525784484802\\
442.445896451409	-0.0252509734202777\\
442.546688878924	-0.0255212179355083\\
442.647414603869	-0.0257914624507389\\
442.747930912933	-0.0260898574225364\\
442.848333002893	-0.0263375815364622\\
442.948620901533	-0.026585305650388\\
443.048775468983	-0.0268837006822709\\
443.148777544693	-0.0271820957141538\\
443.248665475268	-0.0275030110872561\\
443.34846757251	-0.0278239264603584\\
443.448136361466	-0.0281729922900277\\
443.547643603555	-0.028522058119697\\
443.646970158556	-0.028854233663409\\
443.746221172233	-0.029186409207121\\
443.845291614344	-0.029518584750833\\
443.94418153188	-0.0298226098379781\\
444.042948881223	-0.0301547853816901\\
444.141555180847	-0.0304588104688352\\
444.23997270483	-0.0307909860125472\\
444.338182292115	-0.0311231615562593\\
444.4362976869	-0.0314271866434043\\
444.534205426011	-0.0317312117305494\\
444.632027231822	-0.0320352368176945\\
444.729661034517	-0.0323392619048395\\
444.827153998172	-0.0326151365354176\\
444.924486721848	-0.0328966412212579\\
445.021546054767	-0.0331218449939643\\
445.118484588059	-0.0333470487666707\\
445.215282887087	-0.0335441020828101\\
445.311808423659	-0.0337130049423825\\
445.408294625102	-0.0338312369440832\\
445.504581815828	-0.0339325786598267\\
445.600682497938	-0.0340339203755702\\
445.696643468316	-0.0341352620913136\\
445.792464873153	-0.0341859330092707\\
445.888186466513	-0.0342647543837947\\
445.983749011062	-0.0343435757583188\\
446.079238664188	-0.0343942465561052\\
446.174496790024	-0.0344449173538916\\
446.269602671601	-0.0344449173538916\\
446.364635997489	-0.0344223970126721\\
446.459530748942	-0.0343717262148857\\
446.554353185846	-0.0343210554170993\\
446.648931212638	-0.0342703846193129\\
446.743403131191	-0.0342197138215265\\
446.837716806555	-0.0341690430237401\\
446.931852291862	-0.0341183722259537\\
447.025875702016	-0.0340677014281673\\
447.11980714675	-0.0340170306303809\\
447.21357498671	-0.0339382093760275\\
447.307317083794	-0.0338593881216742\\
447.400921679747	-0.0337805668673208\\
447.494368736446	-0.0337298960695344\\
447.587632871805	-0.033679225271748\\
447.680719489353	-0.0336285544739616\\
447.773669199179	-0.0336060341327421\\
447.866391083788	-0.0335272128783888\\
447.958956130253	-0.0335046925371693\\
448.05133941233	-0.0334821721959499\\
448.143606987004	-0.0334596518547304\\
448.235829229763	-0.033437131513511\\
448.327981325686	-0.0334146111722916\\
448.419981473491	-0.0333920908310721\\
448.511845892482	-0.0333695704898527\\
448.603570686043	-0.0333470501486332\\
448.695201369819	-0.0333470501486332\\
448.786741998088	-0.0333470501486332\\
448.878127042473	-0.0333470501486332\\
448.969418626597	-0.0333470501486332\\
449.060554927229	-0.0333470501486332\\
449.151601583513	-0.0333752006052002\\
449.242537929175	-0.0334258714029866\\
449.333298504584	-0.033476542200773\\
449.423928092175	-0.0335272129985594\\
449.514450657346	-0.0335497333397788\\
449.604773641124	-0.0336004041375653\\
449.694944899618	-0.0336510749353517\\
449.785003099976	-0.0337017457331381\\
449.874862211112	-0.0337805669874914\\
449.964653208471	-0.0338875386984118\\
450.054399739935	-0.0340170308707222\\
450.144057398098	-0.0341634132689045\\
450.233516574769	-0.0343210558977819\\
450.322884799957	-0.0344674382959643\\
450.412099269017	-0.0346138206941466\\
450.501137016265	-0.0347883535488959\\
450.590086522228	-0.0349347359470783\\
450.678924948125	-0.0351374192583946\\
450.767566241667	-0.0353401025697108\\
450.856098466922	-0.0355653063424172\\
450.94458677252	-0.03584118091291\\
451.032878366538	-0.0361170554834028\\
451.121059804936	-0.0364210805104625\\
451.209088736346	-0.0367532559940892\\
451.297007945735	-0.0370854314777159\\
451.384752749524	-0.0374457574179096\\
451.472431875892	-0.0378060833581032\\
451.559915696844	-0.0381832996443395\\
451.647247840086	-0.0385605159305757\\
451.734471434862	-0.038937732216812\\
451.821651732649	-0.0393656194210052\\
451.908723816774	-0.0397653561686316\\
451.995623224672	-0.0402213938293918\\
452.082414809099	-0.0406774314901521\\
452.169012538656	-0.0411841399486988\\
452.25543795891	-0.0417189988638124\\
452.341691157538	-0.0422257073223591\\
452.427836350911	-0.0427324157809057\\
452.513896267522	-0.0432672746960194\\
452.599827720147	-0.0437908735006086\\
452.685738171637	-0.0443144723051979\\
452.771519566174	-0.044815550648397\\
452.857172861862	-0.0453504096836813\\
452.942698258857	-0.0459528297426239\\
453.028074073101	-0.0465608799169141\\
453.113408665058	-0.0471970805477712\\
453.198595492985	-0.0478332811786283\\
453.283655297488	-0.0484976322660523\\
453.368652554543	-0.0491563533582995\\
453.453525138052	-0.0498094443351992\\
453.538291396122	-0.0504681653072757\\
453.622995615656	-0.0510987359429559\\
453.707573804742	-0.0517574570352031\\
453.792026172304	-0.0524105480121028\\
453.876333339014	-0.0530636389890025\\
453.960579212487	-0.0537674008838592\\
454.044680613832	-0.0544936829997647\\
454.128657209373	-0.0552424855770604\\
454.212531595841	-0.0560025482648804\\
454.296240239009	-0.0567851314140904\\
454.379926455195	-0.0576240155966051\\
454.4634697397	-0.0584122288611628\\
454.546930489826	-0.0592511128033361\\
454.630267620386	-0.0600336958323756\\
454.713503916118	-0.0608669497793721\\
454.796662278245	-0.0617002038465392\\
454.879720429486	-0.0625841285913221\\
454.962633297092	-0.0635187242540621\\
455.045464531299	-0.0645039908347591\\
455.128132797633	-0.0654836274202793\\
455.210696964569	-0.0664970443373726\\
455.293157092694	-0.067510461254466\\
455.375553830248	-0.0685745490895164\\
455.457778221695	-0.0695598155500428\\
455.539863274207	-0.0705450821307398\\
455.621890277975	-0.0715303485912662\\
455.703750346479	-0.0725156150517925\\
455.785512360405	-0.0735008815123189\\
455.86717662398	-0.0745086684342354\\
455.94865732886	-0.0755446058127188\\
456.030097950383	-0.0765861733065498\\
456.111384709193	-0.0775995903438137\\
456.192654664211	-0.0786130073810777\\
456.273725551066	-0.0795982739617748\\
456.354723710779	-0.0805610202012524\\
456.435626293879	-0.081495615984163\\
456.51641033521	-0.0824020610701653\\
456.597106683169	-0.083280355939942\\
456.677645919569	-0.0841361303483286\\
456.758075342652	-0.0849919047567152\\
456.838426636472	-0.0857970082471448\\
456.918754954368	-0.0865232903630503\\
456.998990217487	-0.0872777229355228\\
457.07909404105	-0.0879814848303795\\
457.159105549776	-0.0886852467252362\\
457.238954050846	-0.0893383377021359\\
457.318696062037	-0.0899689082176455\\
457.398332236193	-0.0905488080555393\\
457.477853742951	-0.0910780369754761\\
457.557284685184	-0.0915284445208888\\
457.636615650472	-0.0919563316049115\\
457.715818614216	-0.0923335480113184\\
457.794969758128	-0.0927107644177253\\
457.874017761336	-0.0930373099061751\\
457.95299041979	-0.093363855394625\\
458.031884964222	-0.0936397299651177\\
458.110766126947	-0.0939212347711287\\
458.189497722865	-0.0941464386640057\\
458.268165818317	-0.0943434921003158\\
458.346770835929	-0.0945180250752357\\
458.42540008516	-0.0946418871321986\\
458.503881186202	-0.0947375987325945\\
458.58225149143	-0.0948333103329905\\
458.660535622777	-0.0948783510154294\\
458.738721663889	-0.0949515421544352\\
458.816834765896	-0.0949965828368741\\
458.894863057108	-0.095041623519313\\
458.972831431954	-0.095064143980703\\
459.050679590475	-0.0950416235193129\\
459.128383481217	-0.0950191030579228\\
459.206040092624	-0.0949684321399658\\
459.283638468997	-0.0949459116785757\\
459.361107718253	-0.0949008709961368\\
459.438580183284	-0.094827679857131\\
459.515935622376	-0.0947544887181251\\
459.593174641974	-0.0946587771177292\\
459.670332983773	-0.0945630655173333\\
459.747366006745	-0.0944392034603704\\
459.824319334098	-0.0943153414034075\\
459.901218423432	-0.0941914793464446\\
459.978133013246	-0.0940957677460486\\
460.054959475128	-0.0939719056890857\\
460.131767338969	-0.0938480436321228\\
460.208462967341	-0.0936960311185929\\
460.285106435511	-0.093521498143673\\
460.361638826569	-0.09339763608671\\
460.438094666763	-0.093251253568357\\
460.514508147339	-0.0930767205934371\\
460.59081201022	-0.0929303380750841\\
460.666989484794	-0.0927839555567311\\
460.743074336208	-0.0926375730383781\\
460.81909217767	-0.0924911905200251\\
460.894976410808	-0.0923448080016721\\
460.9707940463	-0.0921984254833191\\
461.04659644845	-0.0921027138829231\\
461.122292100605	-0.0919563313645702\\
461.197980425662	-0.0918380993027841\\
461.273621412017	-0.0917423877023882\\
461.349131280725	-0.0916466761019922\\
461.424620592381	-0.0915734849629864\\
461.500044834565	-0.0915002938239805\\
461.575391121919	-0.0914271026849747\\
461.650608353348	-0.0913539115459688\\
461.725833038235	-0.0913032406280118\\
461.800981891204	-0.0912807201666217\\
461.876055679233	-0.0912581997052316\\
461.951112848349	-0.0912581997052316\\
462.026101635877	-0.0912581997052316\\
462.100938733564	-0.0912300492486646\\
462.175708294694	-0.0912300492486646\\
462.250358189599	-0.0912300492486646\\
462.324972263919	-0.0912300492486646\\
462.39951528261	-0.0912581997052316\\
462.47396164313	-0.0912863501617985\\
462.548338465718	-0.0913145006183655\\
462.622680814399	-0.0913651715363226\\
462.69698131577	-0.0914158424542796\\
462.771214300504	-0.0914890338336268\\
462.845413823947	-0.0915622252129739\\
462.919550217376	-0.0916354165923211\\
462.993656781938	-0.091731128192717\\
463.067700753551	-0.091826839793113\\
463.141712122187	-0.0919225513935089\\
463.215658884066	-0.092040783455295\\
463.289568627738	-0.092159015517081\\
463.36344449267	-0.0922547271174769\\
463.437313833405	-0.092372959179263\\
463.511092772036	-0.092519341697616\\
463.58483961564	-0.0926432037545789\\
463.65847241018	-0.0927952162681087\\
463.732130825522	-0.0929753792382056\\
463.805785466593	-0.0931780626696925\\
463.879300437385	-0.0934088965577464\\
463.952812766753	-0.093690401123416\\
464.026295850413	-0.0939887961552989\\
464.099777394169	-0.0942590407306148\\
464.173203473538	-0.0945799559835465\\
464.246601795481	-0.0949290216930451\\
464.319918338193	-0.095306238099452\\
464.393235287392	-0.0957116049624259\\
464.466525937303	-0.0961676425030155\\
464.539762790391	-0.0966462005049952\\
464.612920783635	-0.097147278968365\\
464.685999067291	-0.0976708776527836\\
464.75902553387	-0.0982451472551592\\
464.831946838198	-0.0988475673141018\\
464.904898564545	-0.0994781378296114\\
464.97780150737	-0.100136858801688\\
465.050599256627	-0.100840620456203\\
465.123294177571	-0.101572532567286\\
465.195991205957	-0.102355115596325\\
465.268639452856	-0.103137698865706\\
465.341267134181	-0.103948432591654\\
465.413844325662	-0.104787316774168\\
465.486348882818	-0.10563183095186\\
465.558806431225	-0.106476345129551\\
465.631245314156	-0.107365899989682\\
465.703638110562	-0.108255454849812\\
465.776041191686	-0.109139379714766\\
465.848378641641	-0.110073975257335\\
465.920716091596	-0.110980420343338\\
465.993037214596	-0.11188686542934\\
466.065286367505	-0.112770790053952\\
466.137524517596	-0.113649084923729\\
466.209747994654	-0.114454188414158\\
466.281957311601	-0.115264922140106\\
466.35410151175	-0.116075655866054\\
466.426209634626	-0.116835718914386\\
466.498277119904	-0.117545110804419\\
466.570287333877	-0.118226351997545\\
466.642252319174	-0.118930113892401\\
466.714178178668	-0.119555054653075\\
466.786043109702	-0.120157474952359\\
466.857847903643	-0.120737374790253\\
466.9296722086	-0.121294754407098\\
467.001444705964	-0.121801463105986\\
467.073266728749	-0.122280021348307\\
467.145039174209	-0.122730429134061\\
467.216776777015	-0.123130166001858\\
467.288495585409	-0.123484862187216\\
467.360222282214	-0.123811407916008\\
467.431952439256	-0.124087282726842\\
467.503621105124	-0.124368787292511\\
467.5752862623	-0.124650292098522\\
467.646919618997	-0.124903646447966\\
467.718472843226	-0.125128850340843\\
467.789975554822	-0.125382204449946\\
467.861457475502	-0.125607408102482\\
467.932890541086	-0.125832611755017\\
468.004313964643	-0.126063445643071\\
468.075689197673	-0.126243608853509\\
468.147007021369	-0.126423772063947\\
468.218344822175	-0.126575784817819\\
468.289665257576	-0.12675031803308\\
468.36090058706	-0.12687981008522\\
468.432090921628	-0.127054343300481\\
468.503207958427	-0.127206355814011\\
468.574328819049	-0.127358368327541\\
468.645377778358	-0.127510380841071\\
468.716402516175	-0.127713064272558\\
468.787438759412	-0.127887597487819\\
468.858498204491	-0.128067760217574\\
468.929534428062	-0.12824792294733\\
469.000577180377	-0.128428085677085\\
469.071631985694	-0.128608248406841\\
469.142606116876	-0.128788411136597\\
469.213558613143	-0.128968573866352\\
469.284557383165	-0.129148736596108\\
469.355519618256	-0.129328899325863\\
469.426475579703	-0.129509062055619\\
469.497399297938	-0.129689224785374\\
469.568318052358	-0.12986938751513\\
469.639189436076	-0.130049550244885\\
469.710057376762	-0.130224083219805\\
469.780848396976	-0.130370465497817\\
469.85165299282	-0.130516847775829\\
469.92241230669	-0.13066323005384\\
469.993171883797	-0.130809612812535\\
470.063873314556	-0.130939105345357\\
470.134547070825	-0.131068597878179\\
470.20519246284	-0.131169939714093\\
470.275841150543	-0.131271281550008\\
470.346478032378	-0.131344472689013\\
470.417060255876	-0.131445814524927\\
470.487588623797	-0.131547155880159\\
470.558136717135	-0.131671017696781\\
470.628589611478	-0.131772359052012\\
470.699033707972	-0.131901851104152\\
470.769456879549	-0.132059493372517\\
470.839812632595	-0.132239656102273\\
470.910143600987	-0.132391668615803\\
470.98046767658	-0.132594351806948\\
471.050743424023	-0.132768884781868\\
471.120995313089	-0.132943417756788\\
471.191230052256	-0.133095430270318\\
471.26138855064	-0.133269963245238\\
471.331542860778	-0.133472646917066\\
471.401633466807	-0.133697850569602\\
471.471739883069	-0.13390053424143\\
471.541772884438	-0.134153888590874\\
471.611795166526	-0.134407242940318\\
471.68181565969	-0.134683117751152\\
471.751834856023	-0.134936472100596\\
471.821782875991	-0.13521234691143\\
471.891740754648	-0.135465701260874\\
471.961648959602	-0.135719055610318\\
472.031527983113	-0.135972409959762\\
472.101378292986	-0.136253914525432\\
472.171221209252	-0.136507268394193\\
472.241027419241	-0.136760622262955\\
472.310815589133	-0.137013976131716\\
472.380577090635	-0.137289850461868\\
472.450355624778	-0.137543204330629\\
472.520078540513	-0.137847229357689\\
472.589776526731	-0.13812310368784\\
472.659464270025	-0.138376458037284\\
472.729090303422	-0.138629812386728\\
472.798685725646	-0.13891131743308\\
472.868281676455	-0.139136521085616\\
472.937825559081	-0.139361725218834\\
473.007324879378	-0.139564408890663\\
473.076803211391	-0.139767092562491\\
473.146254300111	-0.139947255772929\\
473.215685512719	-0.140149938964075\\
473.285060613682	-0.14035262215522\\
473.354386583897	-0.140577825807756\\
473.42368826125	-0.140780508998902\\
473.492972277936	-0.140983192190047\\
473.562208726869	-0.141185875861876\\
473.631417595075	-0.141411079514411\\
473.700626463282	-0.141613762705557\\
473.769789018235	-0.141816445896702\\
473.838936139769	-0.142019129087848\\
473.908033011488	-0.142272483437292\\
473.977089860672	-0.142503317325346\\
474.046132709639	-0.1427341512134\\
474.115101166875	-0.142987505562844\\
474.184052337334	-0.143269010128513\\
474.252964738594	-0.143522364477957\\
474.321861136726	-0.143775718827401\\
474.390692754499	-0.144029073176845\\
474.45954354901	-0.144282427526289\\
474.52832261476	-0.144513261414343\\
474.597091361658	-0.144789136225177\\
474.665847106222	-0.145042490574621\\
474.734532704125	-0.145295844924065\\
474.803206802854	-0.145549199273509\\
474.871839777635	-0.145830703839179\\
474.940465343011	-0.146055907491715\\
475.00804485744	-0.146309261841159\\
475.076598159517	-0.14656261570992\\
475.14511291583	-0.146787819362456\\
475.213622207531	-0.147041173231217\\
475.282094465675	-0.147266376883753\\
475.350500044205	-0.147497210771807\\
475.418900830187	-0.147699894443635\\
475.487268079359	-0.147930728331689\\
475.555631377935	-0.148161562219743\\
475.623931054103	-0.148364245410888\\
475.6922298303	-0.148516257924418\\
475.760497761703	-0.148696420654174\\
475.828735093687	-0.148848433167704\\
475.896973381045	-0.148972295465008\\
475.965181915894	-0.149101787517148\\
476.033362802522	-0.149203128872379\\
476.101485036985	-0.149304470227611\\
476.169611208682	-0.149405811582842\\
476.237681171209	-0.149507152938074\\
476.305724811622	-0.14958034407708\\
476.373713791031	-0.149653535216085\\
476.441704496384	-0.149726726355091\\
476.50967020552	-0.149828068191005\\
476.577583028561	-0.14995193048831\\
476.645472020212	-0.150075792785614\\
476.71333767986	-0.150177134621528\\
476.781183170515	-0.150278476457442\\
476.848976010999	-0.150407968509582\\
476.916750241115	-0.150537460561722\\
476.984506749194	-0.150638802397636\\
477.052212463693	-0.150768294449775\\
477.11989120526	-0.150920306963305\\
477.187546638674	-0.15104416926061\\
477.255186590818	-0.151196181774139\\
477.322803910113	-0.151320044071444\\
477.390376643882	-0.151472056584974\\
477.4579317544	-0.151595918882278\\
477.525439313656	-0.151776082092716\\
477.592930267592	-0.151928095086928\\
477.660374702123	-0.152080108081141\\
477.727808606668	-0.152232121075353\\
477.795217211812	-0.152412284285791\\
477.862586014901	-0.152564297280004\\
477.929965655322	-0.152716310274216\\
477.997270802267	-0.152896473484655\\
478.064568594277	-0.153048486478867\\
478.131823499932	-0.15320049947308\\
478.199072637792	-0.153324361770384\\
478.266280105431	-0.153448224067688\\
478.333453059214	-0.15357771660051\\
478.400592424666	-0.153679058436425\\
478.467708377909	-0.153780400272339\\
478.534777690505	-0.153881742108253\\
478.601852661395	-0.153983083944167\\
478.668881824572	-0.154033754621783\\
478.735850388202	-0.154084425299398\\
478.802789574096	-0.154112575515624\\
478.869700315845	-0.15416324619324\\
478.936583548232	-0.15416324619324\\
479.00340143534	-0.15416324619324\\
479.070202259885	-0.15416324619324\\
479.136981729177	-0.15416324619324\\
479.203697510481	-0.154112575515624\\
479.27038958425	-0.154090055054234\\
479.337028746423	-0.154039384376618\\
479.403606268635	-0.154016863915228\\
479.470172655035	-0.153994343453838\\
479.53670898223	-0.153943672776222\\
479.603165981971	-0.153893001617924\\
479.669585364731	-0.153842330459625\\
479.735968638425	-0.153763509085101\\
479.802351912119	-0.153712837926803\\
479.868659383361	-0.153662166768505\\
479.934952048977	-0.153611495610206\\
480.001170946225	-0.153560824451908\\
480.067347053073	-0.15351015329361\\
480.133523413242	-0.153482002596701\\
480.199646829428	-0.153453851899793\\
480.265713178314	-0.153482002596701\\
480.331757983814	-0.15351015329361\\
480.397748250879	-0.15351015329361\\
480.463738517943	-0.15351015329361\\
480.529692257435	-0.153538303990518\\
480.595596944049	-0.153566454687426\\
480.661496627973	-0.153566454687426\\
480.727190476662	-0.153594605384334\\
480.792806676156	-0.153594605384334\\
480.858405273367	-0.153645276542633\\
480.923985674221	-0.153673427239541\\
480.989535506898	-0.153724098397839\\
481.055098949287	-0.15374661885923\\
481.120691931227	-0.153797290017528\\
481.18621129518	-0.153819810478918\\
481.251732023706	-0.153870481156534\\
481.317284605545	-0.153893001617924\\
481.382793641876	-0.15394367229554\\
481.448306232286	-0.15396619275693\\
481.51387990141	-0.15398871321832\\
481.579413016412	-0.154039383895936\\
481.644860579306	-0.154039383895936\\
481.710255640689	-0.154039383895936\\
481.775595485899	-0.154067534112161\\
481.840922523069	-0.154067534112161\\
481.906211548983	-0.154067534112161\\
481.971504904062	-0.154039383895936\\
482.036744213141	-0.15398871321832\\
482.101993457199	-0.153938042540704\\
482.167206915396	-0.15383670070479\\
482.232414432367	-0.153735358868876\\
482.29759386401	-0.153605866336053\\
482.362663387982	-0.153453853341841\\
482.4277218258	-0.153301840347628\\
482.492747423488	-0.153177978050324\\
482.557798989662	-0.153025965056112\\
482.622818915432	-0.152845801845674\\
482.687816521127	-0.152643118173845\\
482.752803257694	-0.152440434502017\\
482.817780169643	-0.152237751310872\\
482.882748301957	-0.152006917422818\\
482.947660015616	-0.151753563073374\\
483.012613725251	-0.15150020872393\\
483.077501108119	-0.151246854374486\\
483.142411968095	-0.150965349328133\\
483.207310459162	-0.150711994978689\\
483.27218511693	-0.150436120167855\\
483.337065229643	-0.150160245357021\\
483.402022444885	-0.149884370546187\\
483.466957999757	-0.149608495735353\\
483.531894192856	-0.149304470708293\\
483.596825538138	-0.149000445681234\\
483.661703038277	-0.148718941115564\\
483.726602784996	-0.148414916088504\\
483.791586146534	-0.148110891061445\\
483.856552329249	-0.147806866034385\\
483.92152488378	-0.147502841007325\\
483.986481719078	-0.147226966196491\\
484.051474990236	-0.146945461150139\\
484.116453966123	-0.146692106800695\\
484.181419288703	-0.146466903148159\\
484.246423564003	-0.146213548798715\\
484.31143970822	-0.145960194449271\\
484.37647999903	-0.145729360561217\\
484.441456738981	-0.145498526673163\\
484.506503150945	-0.145267692785109\\
484.571486992593	-0.145036858897055\\
484.636514072632	-0.14481165524452\\
484.701560284147	-0.144631492034081\\
484.766598398407	-0.144451328823643\\
484.831656814752	-0.144276795848723\\
484.896708380925	-0.144102262873803\\
484.961779479279	-0.143950250360274\\
485.026822913069	-0.143770087149835\\
485.091888622587	-0.143618074636305\\
485.156923500527	-0.143466062122776\\
485.221980363657	-0.143314049609246\\
485.287033769498	-0.143184557557106\\
485.352111823299	-0.143032545043576\\
485.417187666035	-0.142852382313821\\
485.482261941661	-0.142672219584065\\
485.547362452473	-0.142497686609145\\
485.612435525906	-0.142323153634225\\
485.677535929424	-0.142120469962397\\
485.742609632579	-0.141917786771251\\
485.807684079944	-0.141686952883197\\
485.872760180284	-0.141433598533753\\
485.937838577544	-0.141157723722919\\
486.002948100461	-0.140881848912085\\
486.06803302311	-0.140605974581934\\
486.133123726477	-0.140273798857966\\
486.19824644344	-0.13991910315329\\
486.263347962812	-0.139564407448615\\
486.328424671378	-0.139187191282549\\
486.393508012825	-0.138759304438868\\
486.458627955327	-0.138303266898278\\
486.523726491893	-0.137830339131817\\
486.588836586965	-0.13732926114913\\
486.653959382583	-0.136794402234016\\
486.719096020121	-0.136214502636463\\
486.784247640222	-0.135606452582344\\
486.849358400418	-0.134998402287883\\
486.914543404375	-0.134362201536855\\
486.979706573567	-0.133680959863047\\
487.04485742175	-0.133005348665099\\
487.109996690063	-0.132301587010584\\
487.175214153997	-0.131541524442934\\
487.24039019201	-0.130758941413895\\
487.305620649689	-0.129948207928288\\
487.370842968732	-0.129109323986115\\
487.436090128853	-0.128281700034295\\
487.501330808364	-0.127425925625909\\
487.566624163444	-0.126542000760955\\
487.631865949271	-0.125629925439435\\
487.697102967095	-0.124717850358255\\
487.762361630856	-0.123805774796394\\
487.827642575367	-0.122871179253824\\
487.892887558703	-0.121936583711255\\
487.958181512854	-0.121001988168686\\
488.02349948951	-0.120039242169549\\
488.088816696213	-0.11908212616559\\
488.154159242409	-0.118125010401972\\
488.219527759404	-0.117134113465586\\
488.284905073493	-0.11614884700506\\
488.350309198951	-0.115157950549356\\
488.415706339558	-0.114200834305056\\
488.481106242866	-0.113221198080048\\
488.546594576405	-0.112258452080911\\
488.612042487933	-0.111273185380044\\
488.677555049912	-0.110316069135743\\
488.743073099013	-0.109353323136607\\
488.808647130305	-0.10839057713747\\
488.874192522876	-0.107427830897993\\
488.939808921078	-0.106470714894033\\
489.005386510028	-0.105536119351464\\
489.071032707693	-0.104624044029943\\
489.136676557367	-0.103689448247033\\
489.202354469502	-0.102783002920689\\
489.268055434513	-0.101876557594345\\
489.333803330937	-0.100970112268002\\
489.399587147211	-0.100114337859615\\
489.465407500461	-0.0992473032205336\\
489.531216342118	-0.0983858988169701\\
489.597062053394	-0.0975751653313637\\
489.662908775959	-0.0967700618409342\\
489.728793993755	-0.0959649583505046\\
489.794694165246	-0.0951823753214652\\
489.860634114291	-0.0944279425086514\\
489.926614452092	-0.0936960301572277\\
489.992574065594	-0.0929866382671941\\
490.058637010022	-0.0923053968337275\\
490.124694449145	-0.0916185251647427\\
490.190818625895	-0.0909879544088918\\
490.25693344991	-0.0903855343499492\\
490.323015282292	-0.0898337849686223\\
490.389179672	-0.0893101860438625\\
490.455326605304	-0.0887753271287488\\
490.521518866439	-0.0882911388912509\\
490.587733551295	-0.08783510111032\\
490.653979228591	-0.0874015837907792\\
490.720264307501	-0.0869962169278053\\
490.786581216658	-0.0866190005213984\\
490.852923090487	-0.0862980850281254\\
490.919304456144	-0.0859715395396756\\
490.985632402586	-0.0856675142722746\\
491.052009762592	-0.0854141599228306\\
491.118437130315	-0.0851326551168196\\
491.184852046966	-0.0849018212287657\\
491.251358224351	-0.0847272882538457\\
491.317875960661	-0.0845471252837489\\
491.384463553863	-0.084395112770219\\
491.451040852259	-0.0842431002566892\\
491.517649002337	-0.0841192381997263\\
491.584338646235	-0.0840460468203791\\
491.650978360442	-0.083944704984465\\
491.717650350212	-0.0838940340665079\\
491.784400407377	-0.0838715136051178\\
491.851161548793	-0.0838489931437277\\
491.918020875324	-0.0838489931437278\\
491.984873738216	-0.0838489931437278\\
492.051784563479	-0.0838489931437278\\
492.118751367867	-0.0838489931437278\\
492.185777536758	-0.0838771436002947\\
492.252823621044	-0.0838771436002947\\
492.319865593531	-0.0839278145182518\\
492.386968196425	-0.0839503349796419\\
492.454131998983	-0.0839503349796419\\
492.521335697296	-0.0840010058975989\\
492.58858092967	-0.084051676815556\\
492.655931731191	-0.0840741972769461\\
492.723281371156	-0.084102347733513\\
492.790716608439	-0.0841530186514701\\
492.858173159049	-0.0842036895694272\\
492.925694464447	-0.0842036895694272\\
492.993172859924	-0.0842543604873842\\
493.060716389112	-0.0842825109439512\\
493.128325801995	-0.0842825109439512\\
493.195958070699	-0.0843331818619082\\
493.263678522559	-0.0843613323184752\\
493.331401284792	-0.0843613323184752\\
493.399213101351	-0.0844120032364323\\
493.467072118726	-0.0844401536929993\\
493.534955952095	-0.0844683041495662\\
493.602928080704	-0.0844964546061332\\
493.670881291709	-0.0845189750675233\\
493.738860078939	-0.0845471255240902\\
493.806909214514	-0.0845696459854803\\
493.874984683761	-0.0846203169034374\\
493.943152271486	-0.0846709878213945\\
494.011391650682	-0.0847216587393515\\
494.079637798889	-0.0847441792007416\\
494.147956760212	-0.0847948501186987\\
494.216349069913	-0.0848455210366557\\
494.284786492661	-0.0848680414980458\\
494.35318697229	-0.0849187124160029\\
494.421661814662	-0.0849468628725699\\
494.49016613074	-0.0849750133291368\\
494.558745756227	-0.0850256842470939\\
494.627375881332	-0.0850256842470939\\
494.696061974144	-0.0850538347036608\\
494.764824843208	-0.0850819851602278\\
494.833665011693	-0.0851326560781849\\
494.90253695868	-0.0851326560781849\\
494.971408905667	-0.0851326560781849\\
495.040339110095	-0.0851833269961419\\
495.109275583385	-0.0851833269961419\\
495.17829110487	-0.085205847457532\\
495.247339780862	-0.0852283679189221\\
495.316468427591	-0.0852283679189221\\
495.385650673335	-0.0852508883803122\\
495.454867070152	-0.0852734088417023\\
495.524137562767	-0.0852508883803122\\
495.593489623548	-0.0852508883803122\\
495.662868986642	-0.0852508883803122\\
495.732303123354	-0.0852508883803122\\
495.801725784265	-0.0852283679189221\\
495.871231322095	-0.0852283679189221\\
495.940792391062	-0.0851776970009651\\
496.010456475663	-0.085098875626441\\
496.08015734807	-0.085048204708484\\
496.149961963727	-0.08496938333396\\
496.219784881999	-0.0849468628725699\\
496.289664705165	-0.0848961919546128\\
496.359620713374	-0.0848455210366557\\
496.429548252651	-0.0848230005752656\\
496.499581140984	-0.0847441792007416\\
496.569671853312	-0.0846935082827846\\
496.639782865831	-0.0846146869082605\\
496.710000278485	-0.0845640159903035\\
496.78027631748	-0.0845133450723464\\
496.850622002813	-0.0844626741543894\\
496.921026895537	-0.0844120032364323\\
496.991521001533	-0.0843613323184752\\
497.06199652331	-0.0843106614005182\\
497.132561802574	-0.0842881409391281\\
497.203138615971	-0.084237470021171\\
497.27380588848	-0.0842149495597809\\
497.344485021075	-0.0841924290983908\\
497.415255311067	-0.0841924290983908\\
497.486117232615	-0.0841699086370007\\
497.557040504384	-0.0841473881756106\\
497.628025335751	-0.0841473881756106\\
497.699035667861	-0.0841699086370007\\
497.77009511294	-0.0841699086370007\\
497.84114942674	-0.0841699086370007\\
497.912266051025	-0.0841924290983908\\
497.983427206421	-0.0842149495597809\\
498.054700511958	-0.084237470021171\\
498.125987405795	-0.084265620477738\\
498.197369143087	-0.084316291395695\\
498.268832163015	-0.084316291395695\\
498.34035883008	-0.0843669623136521\\
498.411931633904	-0.0843669623136521\\
498.483554153246	-0.0843669623136521\\
498.555173389203	-0.0843894827750422\\
498.626856965094	-0.0843894827750422\\
498.698605082832	-0.0844401536929992\\
498.770417943785	-0.0844626741543893\\
498.842328295935	-0.0844908246109563\\
498.914271245246	-0.0845133450723464\\
498.986312285371	-0.0845640159903035\\
499.058451863886	-0.0845865364516935\\
499.130589796355	-0.0845865364516935\\
499.202828359001	-0.0845865364516936\\
499.274980717292	-0.0846372073696506\\
499.347249976473	-0.0846372073696506\\
499.419585932948	-0.0846372073696506\\
499.492005245389	-0.0846597278310407\\
499.564441119798	-0.0846822482924308\\
499.636978116221	-0.0846597278310407\\
499.709548949085	-0.0846822482924308\\
499.78217085972	-0.0846822482924308\\
499.854895093608	-0.0846822482924308\\
499.927670303999	-0.0846597278310407\\
500.000361740163	-0.0846597278310407\\
500.073156323013	-0.0846597278310407\\
500.146019908743	-0.0846372073696506\\
500.218936104247	-0.0846372073696506\\
500.291921723593	-0.0846146869082605\\
500.365011832888	-0.0846372073696506\\
500.438087542176	-0.0846372073696506\\
500.51128486145	-0.0846597278310407\\
500.584552533053	-0.0846597278310407\\
500.657839141947	-0.0846822482924308\\
500.731128514769	-0.0847329192103879\\
500.804456304913	-0.0847329192103879\\
500.877906986756	-0.084755439671778\\
500.951377192531	-0.0847835901283449\\
501.024922586706	-0.0848117405849119\\
501.098539822311	-0.084834261046302\\
501.172197175567	-0.084862411502869\\
501.245963029143	-0.0848905619594359\\
501.319769777642	-0.0848905619594359\\
501.393628722596	-0.084913082420826\\
501.467476746937	-0.0849356028822161\\
501.541418766835	-0.0849356028822161\\
501.615366133247	-0.0849581233436062\\
501.68942391418	-0.0849806438049963\\
501.763539979043	-0.0849806438049963\\
501.837751707911	-0.0849806438049963\\
501.912006945807	-0.0850031642663864\\
501.986321428142	-0.0850313147229533\\
502.060732921434	-0.0850538351843435\\
502.135181959042	-0.0850538351843435\\
502.20962286501	-0.0850763556457335\\
502.284108846607	-0.0850988761071236\\
502.358708415593	-0.0851213965685137\\
502.433368864341	-0.0851439170299038\\
502.508090454847	-0.0851439170299038\\
502.58285849634	-0.0851664374912939\\
502.657726643246	-0.0851664374912939\\
502.732671701416	-0.0851664374912939\\
502.807664264374	-0.0851664374912939\\
502.882763652844	-0.0851664374912939\\
502.957804087669	-0.0851664374912939\\
503.032907425817	-0.085138287034727\\
503.108073924401	-0.085138287034727\\
503.183318415552	-0.0851664374912939\\
503.258641065801	-0.0851664374912939\\
503.334013058743	-0.0851664374912939\\
503.409449184736	-0.0851664374912939\\
503.485003534477	-0.0851664374912939\\
503.560554358749	-0.0851664374912939\\
503.636159082531	-0.0851664374912939\\
503.711814540735	-0.0851945879478609\\
503.78748128026	-0.0851945879478609\\
503.863213514228	-0.0851945879478609\\
503.939079722415	-0.0851945879478609\\
504.014943696362	-0.0851945879478609\\
504.090887938854	-0.0851945879478609\\
504.166884649894	-0.0852227384044279\\
504.242962028069	-0.0852508888609948\\
504.319146837707	-0.0852227384044279\\
504.395317789593	-0.0852227384044279\\
504.471487836696	-0.0852508888609948\\
504.547725462393	-0.0852508888609948\\
504.624030911965	-0.0852508888609948\\
504.700445373664	-0.0852508888609948\\
504.776873600219	-0.0852508888609948\\
504.853411588812	-0.0852508888609948\\
504.930005043883	-0.0852508888609948\\
505.006709141599	-0.0852508888609948\\
505.083482810391	-0.0852508888609948\\
505.160284690136	-0.0852508888609948\\
505.237129987949	-0.0852508888609948\\
505.31397734604	-0.0852508888609948\\
505.390937160024	-0.0852508888609948\\
505.467967837518	-0.0852508888609948\\
505.545043544194	-0.0852227384044279\\
505.622177711475	-0.0851945879478609\\
505.699425990808	-0.0851664374912939\\
505.776665257588	-0.0851664374912939\\
505.854032271816	-0.0851157665733369\\
505.93137373778	-0.0850876161167699\\
506.0087751963	-0.0850876161167699\\
506.086181443552	-0.0850369451988129\\
506.163703901213	-0.0850369451988129\\
506.241244263053	-0.0850369451988129\\
506.318833367458	-0.0850144247374228\\
506.396539847032	-0.0849919042760327\\
506.474308336917	-0.0849919042760327\\
506.552071012442	-0.0849637538194657\\
506.630008204926	-0.0849130829015086\\
506.707852822223	-0.0848905624401186\\
506.785760678757	-0.0848680419787285\\
506.863720022754	-0.0848173710607714\\
506.941743324682	-0.0847948505993813\\
507.01983091381	-0.0847723301379912\\
507.097983118594	-0.0847498096766011\\
507.176200266675	-0.0846991387586441\\
507.254494479824	-0.084648467840687\\
507.332830766761	-0.0845977969227299\\
507.411301097908	-0.0845752764613398\\
507.489736474567	-0.0845246055433828\\
507.568238316102	-0.0844739346254257\\
507.646738906007	-0.0844007434864198\\
507.725323447382	-0.084327552347414\\
507.803964125705	-0.0842543612084081\\
507.882672704778	-0.0841811700694023\\
507.961483734319	-0.0841079789303964\\
508.039983226806	-0.0840347877913906\\
508.118688557779	-0.0839615966523847\\
508.197491740335	-0.0838602550568119\\
508.276305978169	-0.0837814339226292\\
508.355128463615	-0.0836800923270564\\
508.434146011063	-0.0835787507314836\\
508.513262577793	-0.0834774091359108\\
508.592378314626	-0.0833535470789478\\
508.671529687983	-0.0832296850219849\\
508.750752568432	-0.0831283434264121\\
508.83000804081	-0.0830270018308393\\
508.909335677819	-0.0829031397738764\\
508.988811279497	-0.0827511272603466\\
509.068323293452	-0.0826216352082068\\
509.147840583929	-0.0824696226946769\\
509.227392207171	-0.082317610181147\\
509.306960078274	-0.0821374472110502\\
509.386495233709	-0.0819572842409534\\
509.466180937135	-0.0817771212708566\\
509.54587518947	-0.0815744378393696\\
509.625690704841	-0.0813999048644497\\
509.70555285118	-0.0811972214329627\\
509.785394260454	-0.0809945380014758\\
509.865215907355	-0.0807411838923731\\
509.945027046941	-0.0804878297832705\\
510.024837252995	-0.0802344756741678\\
510.104646992279	-0.0799811213247238\\
510.184611165162	-0.0796996165187128\\
510.26471129143	-0.0794181117127019\\
510.344869961402	-0.0791366069066909\\
510.425145393472	-0.0788325816392899\\
510.505548139037	-0.0785004059153219\\
510.58603914083	-0.0781682301913538\\
510.666617342879	-0.077841684702904\\
510.747187540618	-0.0774869887578872\\
510.827893940227	-0.0771097723514803\\
510.908621754562	-0.0767325559450734\\
510.98942945477	-0.0763497095434896\\
511.070373693579	-0.0759443426805158\\
511.151418372626	-0.0755389758175419\\
511.232496640028	-0.075133608954568\\
511.313647075029	-0.0747282420915942\\
511.394785229252	-0.0742947247720534\\
511.475935050259	-0.0738893579090795\\
511.557044320108	-0.0734614705847156\\
511.638265310621	-0.0730279532651747\\
511.719560484345	-0.0725944359456339\\
511.80091794373	-0.0721665488616113\\
511.882379564029	-0.0717386617775887\\
511.96390389117	-0.071282624236999\\
512.045750971789	-0.0708491071577995\\
512.127661044031	-0.0703930696172099\\
512.209647072863	-0.0699651825331873\\
512.291683596285	-0.0695372954491646\\
512.373708380345	-0.0691037781296238\\
512.455796836534	-0.06869841126665\\
512.537999851913	-0.0682705240624567\\
512.620237477423	-0.0678370068630865\\
512.702560718962	-0.0674316401202833\\
512.784977810537	-0.0670262733774801\\
512.867451535777	-0.0665983861732868\\
512.94999000855	-0.0661648689739166\\
513.032593381046	-0.0657595022311134\\
513.115240104399	-0.0653541354883102\\
513.197892957707	-0.0649487686253363\\
513.280632888408	-0.0645715522189294\\
513.363408768664	-0.0641943358125225\\
513.44627981819	-0.0638171194061156\\
513.529209055615	-0.0634399029997087\\
513.612233836174	-0.063057056598125\\
513.695317246233	-0.0626742101965412\\
513.778496570968	-0.062268843453738\\
513.861757171037	-0.0618634767109348\\
513.945039993994	-0.0614862604246986\\
514.028323001465	-0.0610808936818954\\
514.111717648526	-0.0606980474004823\\
514.195186711551	-0.0603208312344167\\
514.278708678771	-0.0599436150683511\\
514.362327828523	-0.0595607685465967\\
514.446007550835	-0.0591779220248422\\
514.52980747007	-0.0588232259596548\\
514.613675443861	-0.0584685298944673\\
514.697604665068	-0.05813635429067\\
514.781586384154	-0.0578041786868726\\
514.865593045562	-0.0574720030830753\\
514.949638616395	-0.0571679779358449\\
515.033812475659	-0.056841432447395\\
515.118018769123	-0.0565599276413841\\
515.202323952913	-0.0563065732919401\\
515.286698406314	-0.0560532189424961\\
515.371165439558	-0.0557773442518327\\
515.455702072499	-0.0555239900225594\\
515.54033172413	-0.055298786249853\\
515.625007978771	-0.0550735824771466\\
515.709688143335	-0.0548483787044402\\
515.794461916145	-0.0546456952729533\\
515.879306057879	-0.0544430118414664\\
515.964220707643	-0.054285369212589\\
516.049223311589	-0.0541052062424922\\
516.134296784861	-0.0539531937289623\\
516.219471148591	-0.0538293316719994\\
516.304704384147	-0.0537054696150365\\
516.390038888794	-0.053604127899293\\
516.475391142869	-0.0535027861835496\\
516.560773032935	-0.0534014444678061\\
516.646226720213	-0.0533282532086296\\
516.731746410958	-0.0532550619494531\\
516.817362273027	-0.053204391031496\\
516.903044589717	-0.053153720113539\\
516.98879936436	-0.053153720113539\\
517.074615249856	-0.0531311997723195\\
517.160528232594	-0.0531311997723195\\
517.24650855599	-0.0531086794311001\\
517.332543243304	-0.0531086794311001\\
517.418585545644	-0.0530861590898806\\
517.504695671548	-0.0530636387486612\\
517.590909342113	-0.0530636387486612\\
517.677185795513	-0.0530636387486612\\
517.763536117342	-0.0530411184074418\\
517.849990482542	-0.0530185980662223\\
517.936508370901	-0.0529960777250029\\
518.023095345205	-0.0529960777250029\\
518.109811761679	-0.0529960777250029\\
518.196517802822	-0.0530185980662223\\
518.28323843996	-0.0530185980662223\\
518.370053848333	-0.0530185980662223\\
518.456974436292	-0.0530185980662223\\
518.543809709941	-0.0530185980662223\\
518.630700607927	-0.0530185980662223\\
518.717651743306	-0.0530185980662223\\
518.804698939643	-0.0530411184074418\\
518.891882281951	-0.0530411184074418\\
518.979187632753	-0.0530411184074418\\
519.066508940553	-0.0530411184074418\\
519.153876465591	-0.0530636387486612\\
519.241371548921	-0.0530861590898806\\
519.328973504787	-0.0531086794311001\\
519.416652291251	-0.0531311997723195\\
519.504364360693	-0.053153720113539\\
519.592179363874	-0.0531762404547584\\
519.680037118051	-0.053204391031496\\
519.767968021263	-0.0532269113727155\\
519.85595068063	-0.0532269113727155\\
519.943950645255	-0.0532494317139349\\
520.031942058227	-0.0532775822906725\\
520.120028973925	-0.0533282532086296\\
520.208206573158	-0.0533789241265866\\
520.296462338019	-0.0533789241265866\\
520.38482662708	-0.0534014444678061\\
520.473315990416	-0.0534239648090255\\
520.561857603906	-0.0534464851502449\\
520.650556287175	-0.0534690054914644\\
520.739250943663	-0.0534915258326838\\
520.82793757754	-0.0535140461739033\\
520.916729329873	-0.0534915258326838\\
521.005569794754	-0.0534915258326838\\
521.094428812767	-0.0534915258326838\\
521.183439177115	-0.0534915258326838\\
521.272498489987	-0.0534915258326838\\
521.361618351129	-0.0534408550348974\\
521.450874311353	-0.0533958142322879\\
521.540206018467	-0.0533282530884589\\
521.629519088159	-0.0532832122858494\\
521.71887802759	-0.0532100210266729\\
521.808343627363	-0.0531368297674964\\
521.897889357429	-0.0530129677105335\\
521.987511794911	-0.0528665853123511\\
522.077275260456	-0.0527202029141688\\
522.167058602868	-0.0525456700594195\\
522.256926005024	-0.0523711372046701\\
522.346783131384	-0.0521684538933539\\
522.436724445269	-0.0519376200053\\
522.526773632698	-0.0517349366939837\\
522.616886832196	-0.0515097329212773\\
522.707071144811	-0.0512845291485709\\
522.7973063391	-0.051031174799127\\
522.887656436806	-0.050777820449683\\
522.978087951099	-0.050524466100239\\
523.068570640355	-0.0502992623275326\\
523.159141239105	-0.0500459080982593\\
523.249787313268	-0.049792553868986\\
523.340548673664	-0.0495673500962796\\
523.431416293522	-0.0493139958670063\\
523.522217166418	-0.0490887920942999\\
523.613091381412	-0.0488354378650266\\
523.704097245257	-0.0486327544335396\\
523.79518857627	-0.0484300710020527\\
523.886420609384	-0.0482273875705658\\
523.977763151708	-0.0480247041390789\\
524.069191416911	-0.0478220207075919\\
524.160763563494	-0.047647487732672\\
524.252444026559	-0.0474898451037946\\
524.344227960098	-0.0473322024749172\\
524.436062573567	-0.0471745598460398\\
524.527953008082	-0.0470450676737293\\
524.619977680781	-0.046938095962809\\
524.712053103199	-0.0468367542470655\\
524.804242746718	-0.0467579328725415\\
524.896483453059	-0.0466791114980175\\
524.988833870034	-0.0466284405800604\\
525.081235744779	-0.0465777696621034\\
525.173691541796	-0.0465552492007133\\
525.266257720147	-0.0465045782827562\\
525.358823898499	-0.0464539073647992\\
525.451439861145	-0.0464257569082322\\
525.544138460239	-0.0463976064516652\\
525.636891542088	-0.0463694559950983\\
525.729727569703	-0.0463187851973119\\
525.822616269961	-0.0462681143995255\\
525.915590264221	-0.046217443601739\\
526.008647687886	-0.0461949232605196\\
526.101788716204	-0.0461555125732576\\
526.194984947962	-0.0460879514294286\\
526.288238342911	-0.0460485407421666\\
526.381514809992	-0.0459528291417707\\
526.474875443714	-0.0458852679979417\\
526.568320417431	-0.0457895563975457\\
526.661819434004	-0.0456938447971498\\
526.755403133592	-0.0455981331967539\\
526.849071688204	-0.0455024215963579\\
526.942823694872	-0.0454348604525289\\
527.036662473691	-0.045339148852133\\
527.13058512844	-0.045271587708304\\
527.22453826451	-0.0451758761079081\\
527.318545057189	-0.0450801645075121\\
527.412637639765	-0.0450126033636832\\
527.506816181314	-0.0448943713018971\\
527.601051680561	-0.0448268101580682\\
527.695403923693	-0.0447592490142392\\
527.789812097369	-0.0446916878704102\\
527.884337353414	-0.0446241267265812\\
527.978949366409	-0.0445734559287948\\
528.073649428787	-0.0445058947849658\\
528.168378862098	-0.0444664840977038\\
528.263164887684	-0.0444270734104418\\
528.358038167995	-0.0443876627231798\\
528.452970387835	-0.0443482520359178\\
528.548021596963	-0.0443257316946983\\
528.643160434323	-0.0443257316946983\\
528.738358398987	-0.0443257316946983\\
528.833644238106	-0.0443257316946983\\
528.929018969272	-0.0443257316946983\\
529.024482685316	-0.0443426220407409\\
529.119976083569	-0.0443595123867835\\
529.215528082704	-0.044376402732826\\
529.311139538081	-0.0444214435354356\\
529.406839519797	-0.0444664843380451\\
529.502598374727	-0.0445115251406546\\
529.598446703264	-0.0445565659432642\\
529.694384596701	-0.0445847163998311\\
529.790381634613	-0.0446297572024407\\
529.886437906626	-0.0446297572024407\\
529.982613980251	-0.0446579076590077\\
530.078789516438	-0.0446579076590077\\
530.175025033324	-0.0446860581155746\\
530.271320082507	-0.0447142085721416\\
530.367705267057	-0.0447142085721416\\
530.464180676522	-0.0447423590287086\\
530.560715494465	-0.0447423590287086\\
530.657310229094	-0.0447423590287086\\
530.75399516166	-0.0447423590287086\\
530.85077073258	-0.0447142085721416\\
530.947636530147	-0.0446691677695321\\
531.044532608863	-0.0446691677695321\\
531.141458555707	-0.0446410173129651\\
531.238505840862	-0.0446128668563981\\
531.335613584865	-0.0445847163998312\\
531.432781941794	-0.0445565659432642\\
531.530072153163	-0.0445396755972216\\
531.627423232166	-0.0445227852511791\\
531.724896419693	-0.0444777444485695\\
531.822430833323	-0.044460854102527\\
531.920057142896	-0.0444158132999174\\
532.017714198748	-0.0443989229538749\\
532.115463073355	-0.0443820326078323\\
532.2132738156	-0.0443369918052227\\
532.311146205577	-0.0443201014591802\\
532.409141874462	-0.0442750606565706\\
532.507199416736	-0.0442300198539611\\
532.605350096858	-0.0442131295079185\\
532.703593390462	-0.0441849790513516\\
532.801899680555	-0.044168088705309\\
532.90029925637	-0.044168088705309\\
532.998729346382	-0.044168088705309\\
533.097192338921	-0.044168088705309\\
533.195747892427	-0.044168088705309\\
533.294397699639	-0.044168088705309\\
533.393110272215	-0.044139938248742\\
533.491917467124	-0.044139938248742\\
533.590788321255	-0.044139938248742\\
533.68975349111	-0.044139938248742\\
533.78881312193	-0.044139938248742\\
533.8879384484	-0.044168088705309\\
533.987124788643	-0.044196239161876\\
534.086344939858	-0.044196239161876\\
534.185630441314	-0.0442243896184429\\
534.285041596095	-0.0442525400750099\\
534.384487037959	-0.0442806905315768\\
534.484028922312	-0.0443088409881438\\
534.583636974314	-0.0443088409881438\\
534.683340821119	-0.0443088409881438\\
534.783112385055	-0.0443369914447108\\
534.882980099858	-0.0443088409881438\\
534.982849003663	-0.0443369914447108\\
535.082783742103	-0.0443369914447108\\
535.182816220243	-0.0443088409881438\\
535.282884364064	-0.0443088409881438\\
535.383049294549	-0.0443088409881438\\
535.483311150489	-0.0443088409881438\\
535.583609101252	-0.0443088409881438\\
535.684007188569	-0.0443088409881438\\
535.784501184102	-0.0443369914447108\\
535.885063758498	-0.0443088409881438\\
535.985658362024	-0.0442806905315769\\
536.086320212982	-0.0442806905315769\\
536.187047828741	-0.0442806905315769\\
536.287844594346	-0.0442806905315769\\
536.388741199903	-0.0442806905315769\\
536.489734374523	-0.0443088409881438\\
536.590766798032	-0.0443088409881438\\
536.691899620816	-0.0443088409881438\\
536.793133056096	-0.0443088409881438\\
536.894434951187	-0.0443257313341864\\
536.995771127768	-0.0443426216802289\\
537.097174018662	-0.0443595120262715\\
537.198647664289	-0.0443595120262715\\
537.300192281321	-0.0443764023723141\\
537.401836457277	-0.0443932927183567\\
537.503549878728	-0.0444327034056187\\
537.605163062124	-0.0444495937516612\\
537.706880910568	-0.0444664840977038\\
537.808635989409	-0.0444833744437464\\
537.910500872126	-0.0445227851310084\\
538.012426608927	-0.0445903462748374\\
538.114357060448	-0.0446297569620994\\
538.216327473257	-0.0446691676493614\\
538.318424394613	-0.0447367287931904\\
538.420493316878	-0.0448042899370194\\
538.522670698577	-0.0448437006242814\\
538.624858106024	-0.0449112617681104\\
538.727179886579	-0.0449788229119394\\
538.829552893455	-0.0450182335992014\\
538.932058126726	-0.0450576442864634\\
539.034599119263	-0.0451252054302924\\
539.137175903997	-0.0451927665741213\\
539.239857509849	-0.0452321772613833\\
539.34264413799	-0.0452715879486454\\
539.445499953282	-0.0453109986359074\\
539.548358589057	-0.0453504093231694\\
539.651319746437	-0.0453898200104314\\
539.754325686789	-0.0454292306976934\\
539.857461881739	-0.0454686413849554\\
539.960640224757	-0.0455080520722174\\
540.063818567774	-0.0455305724134369\\
540.167157689022	-0.0455812432112233\\
540.270514869329	-0.0456319140090097\\
540.373981512464	-0.0456994751528386\\
540.477606145322	-0.045750145950625\\
540.581300834244	-0.0458233372098015\\
540.685041614403	-0.0458740081277586\\
540.788956526703	-0.0459471993869351\\
540.892965707131	-0.0460203906461116\\
540.997021501811	-0.046121732361855\\
541.101040419513	-0.0461724032798121\\
541.205055357354	-0.0462512246543361\\
541.30920501544	-0.0463581964854271\\
541.413398521104	-0.0464370178599511\\
541.517723557127	-0.0465439896910421\\
541.622106545335	-0.0466509615221331\\
541.726564185397	-0.0467804536944436\\
541.831032430255	-0.046909945866754\\
541.935853843143	-0.047016917697845\\
542.040783843737	-0.047123889528936\\
542.145720962365	-0.047230861360027\\
542.25072226794	-0.0473603535323374\\
542.355802160059	-0.0474673253634284\\
542.460953538938	-0.0475742971945194\\
542.566180139725	-0.0476812690256103\\
542.671482085573	-0.0477882408567013\\
542.776859499369	-0.0478952126877923\\
542.882312503737	-0.0480021845188833\\
542.987845029086	-0.0481091563499743\\
543.093423147677	-0.0482386485222847\\
543.199039247807	-0.0483456203533757\\
543.304727511824	-0.0484525921844667\\
543.410491919145	-0.0485314135589907\\
543.516310251624	-0.0486102349335147\\
543.622209044392	-0.0486609058514718\\
543.728154195798	-0.0487397272259958\\
543.834214489982	-0.0487678776825628\\
543.940325588034	-0.0487960281391298\\
544.046552332841	-0.0488241785956967\\
544.152826099463	-0.0488523290522637\\
544.259142771935	-0.0488241785956967\\
544.365532638768	-0.0488241785956967\\
544.471969840353	-0.0487960281391298\\
544.578523593381	-0.0487397272259958\\
544.685094790822	-0.0487115767694289\\
544.791774161147	-0.0486552758562949\\
544.898540517739	-0.048598974943161\\
545.00538514326	-0.0485201536888076\\
545.112277973816	-0.0484413324344542\\
545.219258435396	-0.0483850315213203\\
545.326303816246	-0.0483287306081864\\
545.433397737887	-0.0482724296950525\\
545.54057513337	-0.0481936084406991\\
545.64783150508	-0.0481147870661751\\
545.755166968441	-0.0480584861530411\\
545.862560996876	-0.0480021852399072\\
545.970064553371	-0.0479233638653832\\
546.077657268987	-0.0478445424908592\\
546.185334533488	-0.0477882415777252\\
546.293091617852	-0.0477319406645913\\
546.40088865478	-0.0476305989488479\\
546.508765681945	-0.0475517775743238\\
546.61672780309	-0.0474729561997998\\
546.724745101733	-0.0474166552866659\\
546.83284279625	-0.0473378339121419\\
546.941031209049	-0.0472871629941848\\
547.049275372306	-0.0472083416196608\\
547.157635626037	-0.0471576707017037\\
547.266057241359	-0.0471069997837467\\
547.374540501207	-0.0470563288657896\\
547.483064407437	-0.0470056579478326\\
547.591675027414	-0.0469831374864425\\
547.700372540436	-0.0469324665684854\\
547.809137950954	-0.0468817956505284\\
547.917960673464	-0.0468311247325713\\
548.02687643478	-0.0467804538146142\\
548.135849924702	-0.0467297828966572\\
548.244886942286	-0.0466791119787001\\
548.354017754724	-0.04665659151731\\
548.463212642974	-0.046605920599353\\
548.572443219232	-0.0465552496813959\\
548.681732431534	-0.0465045787634389\\
548.791110433013	-0.0464539078454818\\
548.900547442583	-0.0463807165863053\\
549.010043649588	-0.0463300457885189\\
549.119605155291	-0.0462568545293424\\
549.229256206439	-0.0461836632701659\\
549.338973049831	-0.0461329924723794\\
549.448779829362	-0.0460654313285505\\
549.558646810806	-0.0459753497233314\\
549.668532062516	-0.0458852681181123\\
549.778495450914	-0.0458177069742833\\
549.888525612866	-0.0457501458304544\\
549.998646486859	-0.0456825846866254\\
550.108804752577	-0.0456093934274489\\
550.219083985136	-0.0455418322836199\\
550.329401112933	-0.0454742711397909\\
550.439816110301	-0.045378559539395\\
550.550269563419	-0.0452828479389991\\
550.66082140567	-0.0451871363386031\\
550.771416039327	-0.0450914247382072\\
550.88207304693	-0.0449957131378112\\
550.992822414339	-0.0449000015374153\\
551.103641123996	-0.0448324403935863\\
551.214529443292	-0.0447648792497574\\
551.325510710324	-0.0447254685624954\\
551.436591827352	-0.0446579074186664\\
551.547736503329	-0.0445903462748374\\
551.65894491967	-0.0445227851310084\\
551.770260717329	-0.0444270735306125\\
551.881583387848	-0.0443595123867835\\
551.992993080679	-0.0442919512429545\\
552.104474060901	-0.0442243900991256\\
552.216012615202	-0.0441568289552966\\
552.327622891942	-0.044111788152687\\
552.439305153606	-0.0440667473500775\\
552.551075124182	-0.044021706547468\\
552.662910360791	-0.0439766657448584\\
552.774818219909	-0.0439316249422489\\
552.886791738777	-0.0439034744856819\\
552.998839008223	-0.043847173572548\\
553.110937649886	-0.0437908726594141\\
553.223095001717	-0.0437345717462801\\
553.335348116767	-0.0436782708331462\\
553.447660184634	-0.0435938194634453\\
553.560060928255	-0.0434924777477018\\
553.672506505322	-0.0434080263780009\\
553.784974579359	-0.0433235750083\\
553.897509873183	-0.0432672740951661\\
554.010111854549	-0.0431884528408127\\
554.122684267609	-0.0431096315864594\\
554.235301367211	-0.043002659875539\\
554.34802311405	-0.0428731677032286\\
554.460797271966	-0.0427436755309182\\
554.573623899159	-0.0426141833586078\\
554.686622397698	-0.0424565407297304\\
554.799631465982	-0.042270747644286\\
554.912834804416	-0.0421131050154086\\
555.026114615674	-0.0419554623865312\\
555.139455376585	-0.0417696693010869\\
555.252817746181	-0.0415838762156425\\
555.366211658707	-0.0413811929043262\\
555.479669024795	-0.0411785095930099\\
555.59317430239	-0.0409758262816937\\
555.706808032046	-0.0407731429703774\\
555.820498229225	-0.0405704596590611\\
555.934191445027	-0.0403677763477448\\
556.048012111199	-0.0401650930364286\\
556.161919845376	-0.0399624097251123\\
556.275856265923	-0.039759726413796\\
556.389876394828	-0.0395570431024797\\
556.504030629659	-0.0393825102477304\\
556.61827700157	-0.0392079773929811\\
556.732624000792	-0.0390334445382318\\
556.847063339974	-0.0388589116834825\\
556.961599681213	-0.0387125292853002\\
557.076295775303	-0.0385661468871178\\
557.191058997388	-0.0384197644889355\\
557.305973548695	-0.0382733820907531\\
557.420884469137	-0.0381269996925708\\
557.535891827879	-0.0380031376356079\\
557.651000677847	-0.037879275578645\\
557.766143989461	-0.037783563978249\\
557.881389068554	-0.0377103728392432\\
557.996715509086	-0.0376371817002373\\
558.112144047814	-0.0375639905612315\\
558.227595922004	-0.0375189498787926\\
558.343159063866	-0.0374739091963537\\
558.458804486963	-0.0374288685139148\\
558.574494335385	-0.037383827831476\\
558.690240110898	-0.037366937605604\\
558.806071045042	-0.0373500473797321\\
558.92195575672	-0.0373500473797321\\
559.037914638832	-0.0373500473797321\\
559.153927768999	-0.0373500473797321\\
559.270006342867	-0.0373500473797321\\
559.386177844452	-0.037327526918342\\
559.502395132929	-0.037327526918342\\
559.618687484896	-0.037327526918342\\
559.735064307443	-0.037327526918342\\
559.851459646642	-0.0373050064569519\\
559.967950243218	-0.0372824859955619\\
560.084516438367	-0.0372599655341718\\
560.201119987112	-0.0372599655341718\\
560.31783785489	-0.0372599655341718\\
560.434602770889	-0.0372599655341718\\
560.55143447118	-0.0372374450727817\\
560.668352028728	-0.0372149246113916\\
560.78507538212	-0.0372149246113916\\
560.901808090383	-0.0371924041500015\\
561.018627709258	-0.0371698836886114\\
561.135591836581	-0.0371698836886114\\
561.252710500815	-0.0371473632272213\\
561.370022357542	-0.0371248427658312\\
561.487450865474	-0.0371023223044411\\
561.604957253548	-0.037079801843051\\
561.722550891208	-0.037079801843051\\
561.840202313649	-0.037079801843051\\
561.957912805899	-0.037079801843051\\
562.075739546792	-0.0370572813816609\\
562.193566287685	-0.0370572813816609\\
562.311412803151	-0.0370572813816609\\
562.429318812012	-0.0370347609202708\\
562.547283510564	-0.0370347609202708\\
562.665346901776	-0.0370122404588807\\
562.783497982558	-0.0370122404588807\\
562.901738113538	-0.0369897199974906\\
563.02002862392	-0.0369897199974906\\
563.138386828224	-0.0369671995361005\\
563.256863302614	-0.0369671995361005\\
563.375485328991	-0.0369446790747104\\
563.494205532969	-0.0369671995361005\\
563.612976657643	-0.0369671995361005\\
563.731837864542	-0.0369671995361005\\
563.850758566254	-0.0369446790747104\\
563.969738811302	-0.0369221586133203\\
564.088770530858	-0.0368996381519302\\
564.20786193375	-0.0368996381519302\\
564.326945301082	-0.0369221586133203\\
564.446119569619	-0.0368996381519302\\
564.565304227475	-0.0368996381519302\\
564.684587880306	-0.0368996381519302\\
564.80388457507	-0.0368996381519302\\
564.923290908558	-0.0369221586133203\\
565.042689547486	-0.0369221586133203\\
565.162051879179	-0.0369446790747104\\
565.281477394262	-0.0369446790747104\\
565.401012998672	-0.0369446790747104\\
565.520680049706	-0.0369446790747104\\
565.640536003032	-0.0369446790747104\\
565.760384702519	-0.0369446790747104\\
565.880294045676	-0.0369221586133203\\
566.000335551172	-0.0369221586133203\\
566.120441604202	-0.0369446790747104\\
566.240669521953	-0.0369221586133203\\
566.360962444647	-0.0369221586133203\\
566.481434649693	-0.0368996381519302\\
566.601972284243	-0.0368996381519302\\
566.722643515425	-0.0369221586133203\\
566.843376149643	-0.0369221586133203\\
566.963994903464	-0.0368996381519302\\
567.084743068673	-0.0368996381519302\\
567.205517940817	-0.0368996381519302\\
567.326297555273	-0.0368996381519302\\
567.447228998802	-0.0369221586133203\\
567.56820491654	-0.0369221586133203\\
567.689162553016	-0.0369221586133203\\
567.810215768919	-0.0369221586133203\\
567.931376030972	-0.0369221586133203\\
568.052666455023	-0.0368996381519302\\
568.174041703974	-0.0369221586133203\\
568.295456608622	-0.0369446790747104\\
568.416996172883	-0.0369446790747104\\
568.538722789408	-0.0369221586133203\\
568.660477986474	-0.0368996381519302\\
568.782221789614	-0.0368996381519302\\
568.904102077654	-0.0368771176905402\\
569.025960116048	-0.0368771176905402\\
569.147903791205	-0.0368545972291501\\
569.26993956818	-0.036803926311193\\
569.391981747861	-0.0367532553932359\\
569.514126691172	-0.036725104936669\\
569.636441060542	-0.036668804023535\\
569.758813341011	-0.036589982649011\\
569.88124369536	-0.036511161274487\\
570.00376048749	-0.0364548603613531\\
570.12636385396	-0.0363985594482191\\
570.24902575435	-0.0363422585350852\\
570.371774513686	-0.0362859576219513\\
570.494593904948	-0.0362071362474272\\
570.617453236237	-0.0361508353342933\\
570.740387935252	-0.0360945344211594\\
570.863409928947	-0.0360382335080254\\
570.986507478275	-0.0359312616769345\\
571.109664460963	-0.0358468103072336\\
571.232921060193	-0.0357398384761426\\
571.356253539515	-0.0356553871064417\\
571.479685961548	-0.0355709357367408\\
571.603194472355	-0.0354864843670399\\
571.726831286907	-0.035402032997339\\
571.85045212351	-0.0353175816276381\\
571.974189387624	-0.0352106097965471\\
572.097990957468	-0.0351036379654561\\
572.221881128107	-0.0350191865957552\\
572.345860031534	-0.0349122148848349\\
572.469915611953	-0.034827763515134\\
572.594019980235	-0.0347433121454331\\
572.71824138745	-0.0346363404345128\\
572.842524051075	-0.0345518890648119\\
572.96685583293	-0.0344449173538916\\
573.091240139179	-0.0343660960995382\\
573.215717221644	-0.0342872748451848\\
573.340255958236	-0.0342309739320509\\
573.464856505307	-0.0341803031342645\\
573.589534497415	-0.0341296323364781\\
573.71431486997	-0.0340789615386917\\
573.839145030362	-0.0340282907409053\\
573.964050058986	-0.0339776199431189\\
574.089017648484	-0.0338987986887655\\
574.214073083413	-0.0338199774344122\\
574.339141092438	-0.0337411561800588\\
574.464315050483	-0.0336398144643153\\
574.589564697387	-0.0335384727485719\\
574.714837158751	-0.0334089805762614\\
574.840185695288	-0.033307638860518\\
574.965612811441	-0.0332062971447745\\
575.091116354263	-0.033104955429031\\
575.216683754407	-0.0330036137132876\\
575.342330049436	-0.0328853817115868\\
575.468038473464	-0.0327671497098861\\
575.593787430779	-0.0326489177081854\\
575.719587865496	-0.0325025352499177\\
575.845480435996	-0.0323561527916501\\
575.971437627808	-0.0321872499320776\\
576.097487217636	-0.0320183470725052\\
576.223574106691	-0.0318719645541522\\
576.349766698195	-0.0317030616945797\\
576.476024531974	-0.0315341588350073\\
576.60238841901	-0.0313596258600873\\
576.728803448321	-0.0311907230005149\\
576.855272301858	-0.0310443404821619\\
576.981848845552	-0.0308698075072419\\
577.108476960468	-0.030695274532322\\
577.235198659863	-0.0305263716727495\\
577.362014065616	-0.0303799891543965\\
577.488868351482	-0.0302336066360435\\
577.615844072884	-0.0300590736611235\\
577.742872332523	-0.0298845406862036\\
577.869980804055	-0.0297381581678506\\
577.997170282627	-0.0296199261060645\\
578.124386587365	-0.0295016940442785\\
578.251684013424	-0.0293834619824925\\
578.379076096763	-0.0292595999255296\\
578.50652209226	-0.0291357378685667\\
578.634062970672	-0.0290400262681707\\
578.761671503811	-0.0289724651243418\\
578.889361601983	-0.0289049039805128\\
579.017119603902	-0.0288091923801168\\
579.144986588329	-0.0287134807797209\\
579.272908129298	-0.0286346594652822\\
579.400884272687	-0.0285558381508435\\
579.528942379685	-0.0284770168364048\\
579.657055252619	-0.0284263459785331\\
579.785250448534	-0.0283475246640944\\
579.9135141267	-0.0283193742075274\\
580.04186042296	-0.0282630732943935\\
580.170261913482	-0.0282067723812596\\
580.298746368393	-0.0281504714681256\\
580.427286248057	-0.0280660200984247\\
580.55590943729	-0.0280097191852908\\
580.684532626523	-0.0279252678155899\\
580.813252551403	-0.0278182960445843\\
580.942041431579	-0.0277394747301456\\
581.070872962661	-0.0276606534157069\\
581.199774433364	-0.0275536816447012\\
581.328759063123	-0.0274467098736955\\
581.45780084064	-0.0273115876461229\\
581.586925975355	-0.0272046158751173\\
581.71612157557	-0.0270976441041116\\
581.845414830159	-0.0269906723331059\\
581.974709320087	-0.0268555501055333\\
582.10411450326	-0.0267204278779607\\
582.233617592683	-0.026613456106955\\
582.363177482567	-0.0265346347925163\\
582.492808499678	-0.0264276630215106\\
582.622537762309	-0.026348841707072\\
582.752338418106	-0.0262418699360663\\
582.882223241911	-0.0261067477084937\\
583.012206635277	-0.025999775937488\\
583.142261783575	-0.0259209546230493\\
583.272331299589	-0.0258421333086106\\
583.402512166192	-0.0257633119941719\\
583.532777527093	-0.0256844906797332\\
583.663114987876	-0.0256056693652945\\
583.793522655443	-0.0255549985074228\\
583.924015027302	-0.0254761771929841\\
584.054579801667	-0.0254255063351124\\
584.18520259748	-0.0253748354772406\\
584.315924874032	-0.0253241646193689\\
584.446717620766	-0.0252734937614972\\
584.577512670993	-0.0252509733601924\\
584.70841964988	-0.0252284529588876\\
584.839411806482	-0.0252003025023207\\
584.970450267864	-0.0251721520457537\\
585.101574077245	-0.0251721520457537\\
585.232768630943	-0.0251721520457537\\
585.364024535785	-0.0251721520457537\\
585.495366023142	-0.0251721520457537\\
585.626754464795	-0.0251721520457537\\
585.758243429908	-0.0251721520457537\\
585.889761955704	-0.0251440015891867\\
586.021351551502	-0.0251440015891867\\
586.153000386617	-0.0251440015891867\\
586.284723392499	-0.0251440015891867\\
586.416547352011	-0.0251158511326198\\
586.548389311651	-0.0251158511326198\\
586.680332416247	-0.0250877006760528\\
586.81235016119	-0.0250595502194858\\
586.944427714962	-0.0250595502194858\\
587.076580150273	-0.0250595502194858\\
587.208774158326	-0.0250313997629189\\
587.341081318931	-0.0250032493063519\\
587.473448551606	-0.0249750988497849\\
587.605860894303	-0.024946948393218\\
587.738375064066	-0.024918797936651\\
587.870964641435	-0.024890647480084\\
588.003652558382	-0.0248624970235171\\
588.136400936354	-0.0248343465669501\\
588.269209860027	-0.0248061961103831\\
588.402121063703	-0.0247780456538162\\
588.535073918084	-0.0247780456538162\\
588.668098784437	-0.0247498951972492\\
588.801184434597	-0.0247217447406823\\
588.934342178783	-0.0247217447406823\\
589.067560841895	-0.0247217447406823\\
589.200882197168	-0.0246935942841153\\
589.334264648007	-0.0246654438275483\\
589.467708278104	-0.0246372933709814\\
589.601239561915	-0.0246372933709814\\
589.73483217991	-0.0246372933709814\\
589.868470853244	-0.0246372933709814\\
590.002208355187	-0.0246372933709814\\
590.13598102323	-0.0246204030850241\\
590.269857057619	-0.0246035127990669\\
590.40377936282	-0.0245584720565427\\
590.537763434896	-0.0245415817705854\\
590.671824831853	-0.0245246914846282\\
590.805974471638	-0.0245078011986709\\
590.940201653154	-0.0244909109127137\\
591.074490960648	-0.0244740206267565\\
591.208822073928	-0.0244571303407992\\
591.343230970696	-0.024440240054842\\
591.477712838002	-0.0244233497688847\\
591.612298904031	-0.0244064594829275\\
591.746931806196	-0.0243895691969702\\
591.881642870671	-0.024372678911013\\
592.016458412659	-0.0243557886250558\\
592.151347160893	-0.0243388983390985\\
592.286330079555	-0.0243220080531413\\
592.421402031808	-0.024305117767184\\
592.556489714112	-0.0242882274812268\\
592.691682257985	-0.0242713371952695\\
592.826922089061	-0.0242544469093123\\
592.962293060675	-0.0242544469093123\\
593.097701126424	-0.0242375566233551\\
593.233224664076	-0.0242375566233551\\
593.36878546709	-0.0242206663373978\\
593.50443577574	-0.0242037760514406\\
593.640165479137	-0.0241868857654833\\
593.775984830576	-0.0241418450229591\\
593.911794053747	-0.0240968042804349\\
594.047703110586	-0.0240517635379107\\
594.183691856263	-0.0240067227953865\\
594.319702467528	-0.0239785723388195\\
594.455818974094	-0.0239504218822525\\
594.591999480289	-0.0238997510243808\\
594.728260097535	-0.0238716005678138\\
594.864558940223	-0.0238209297099421\\
595.000938131749	-0.0237702588520704\\
595.137371875436	-0.0237195879941986\\
595.273847648322	-0.0236689171363269\\
595.410404041048	-0.0236182462784552\\
595.547025018093	-0.0235675754205834\\
595.68372683592	-0.0235169045627117\\
595.820483758217	-0.02346623370484\\
595.957331397854	-0.0233874123904013\\
596.094234389394	-0.0233085910759626\\
596.231228246284	-0.0232297697615239\\
596.368303505387	-0.0231790989036522\\
596.505443973708	-0.0231284280457804\\
596.642600756466	-0.0230496067313417\\
596.779858075487	-0.02299893587347\\
596.917180734299	-0.0229201145590313\\
597.054594570597	-0.0228694437011596\\
597.192099639066	-0.0228018825573306\\
597.329628119822	-0.0227512116994589\\
597.467257271335	-0.0226555000990629\\
597.604968497778	-0.0225766787846242\\
597.742745470636	-0.0224978574701855\\
597.880597502357	-0.0224190361557468\\
598.018482458687	-0.0223458448965703\\
598.156468210416	-0.0222726536373938\\
598.294519901635	-0.0221994623782173\\
598.432646765393	-0.0221262711190408\\
598.570814034509	-0.0220530798598643\\
598.709115284496	-0.0219517381441209\\
598.847440559358	-0.0218729168296822\\
598.985874325129	-0.0217715751139387\\
599.124357862593	-0.0216927537995\\
599.262898854545	-0.0215857820284943\\
599.401482063215	-0.0214788102574887\\
599.540157393562	-0.021371838486483\\
599.678908243216	-0.0212648667154774\\
599.817700182191	-0.0211297444278194\\
599.956575554283	-0.0209946221401615\\
600.095501042638	-0.0208369795112841\\
600.234518941701	-0.0207074873389736\\
600.373595032102	-0.0205554747653584\\
600.512746906197	-0.0203809418505238\\
600.651991368489	-0.0201782584791222\\
600.791252614308	-0.019947424621111\\
600.930606516003	-0.0197447412196667\\
601.070036310895	-0.0194913869603507\\
601.209533392285	-0.0192380327010347\\
601.349106435817	-0.0189565279851517\\
601.488746883565	-0.0186525028980067\\
601.628505663606	-0.0183484778108616\\
601.768315082578	-0.0180444526936739\\
601.908217493355	-0.0177685780630958\\
602.048212947262	-0.017464552945908\\
602.18821685294	-0.0171605278287203\\
602.328347723252	-0.0168790231128374\\
602.468546367306	-0.0165975183969544\\
602.60885519335	-0.0163160136810714\\
602.749189605248	-0.0160345089651885\\
602.889651369283	-0.0157530042493055\\
603.030223579462	-0.0155278004765991\\
603.17086395993	-0.0152744462172831\\
603.311589655728	-0.0150492424445768\\
603.452426060199	-0.0148240386718704\\
603.593296661905	-0.014626985355731\\
603.734269128387	-0.0144299320395916\\
603.875310073544	-0.0142328787234522\\
604.016461961773	-0.0140583457785749\\
604.15766531505	-0.0139119633503499\\
604.298954533582	-0.0137655809221249\\
604.440329729906	-0.0136417188351193\\
604.581781762824	-0.0135178567481137\\
604.723302700449	-0.0134165150624129\\
604.864884701409	-0.0133658441744985\\
605.006483965206	-0.0133151732865841\\
605.148177478095	-0.0132926528852794\\
605.289922850715	-0.0132701324839746\\
605.431737432082	-0.0132926528852794\\
605.573578844428	-0.0133208033418463\\
605.715489602441	-0.0133489537984133\\
605.857427317605	-0.0133714741696754\\
605.999434515041	-0.0133939945409375\\
606.141476480206	-0.0134221450275471\\
606.283570630173	-0.0134221450275471\\
606.425639711145	-0.0134502955141567\\
606.567786085722	-0.0134784460007664\\
606.709974936186	-0.013506596487376\\
606.852216055061	-0.0135347469739856\\
606.994449558999	-0.0135628974605953\\
607.136752845818	-0.0135628974605953\\
607.279091050508	-0.0135628974605953\\
607.421481665001	-0.0135347469739856\\
607.563924728859	-0.0135065965174187\\
607.706420281598	-0.0134502955742421\\
607.848925856636	-0.0133658441444559\\
607.991533963702	-0.0132813927146696\\
608.134169679653	-0.0131800509989262\\
608.276907964643	-0.0130787092831827\\
608.419698903929	-0.0129548471961771\\
608.562542536781	-0.0128309851091716\\
608.705481429098	-0.012707123022166\\
608.848505375893	-0.0125832609351604\\
608.991631971394	-0.0124593988481549\\
609.134818695071	-0.0123355367611493\\
609.278040628441	-0.0121835242175767\\
609.421372554222	-0.0120315116740042\\
609.564814472477	-0.0118794991304317\\
609.708316536054	-0.0117274865868591\\
609.851903670764	-0.0115529536419818\\
609.995600797033	-0.0114009410984093\\
610.139400616069	-0.0112489285548368\\
610.283267888444	-0.0111250664678312\\
610.427262774285	-0.0110012043808256\\
610.571360366902	-0.0108998626650822\\
610.715507781696	-0.0107985209493387\\
610.859757904422	-0.0106971792335952\\
611.004118016767	-0.0105958375178518\\
611.148580846993	-0.0104944958021083\\
611.293153666061	-0.0103931540863649\\
611.437804314451	-0.0102918123706214\\
611.582564950516	-0.0102186211414875\\
611.727410677237	-0.0101454299123537\\
611.872316602891	-0.0100722386832199\\
612.017282734603	-0.010027197910653\\
612.162273755574	-0.00998215713808613\\
612.307324985806	-0.00996526685212889\\
612.452461315996	-0.00994837656617164\\
612.597615313994	-0.00992022610960468\\
612.742847214621	-0.00992022610960468\\
612.888121669828	-0.00989207565303772\\
613.033449186987	-0.00986392519647075\\
613.178861821745	-0.00986392519647075\\
613.324327564085	-0.00983577473990379\\
613.469846452227	-0.00983577473990379\\
613.61540790702	-0.00980762428333682\\
613.761047385414	-0.00977947382676986\\
613.906764909546	-0.00975132337020289\\
614.052535679351	-0.0097513233702029\\
614.198359732869	-0.00975132337020289\\
614.344279691436	-0.00972317291363593\\
614.490260018408	-0.00972317291363593\\
614.636318515051	-0.00969502245706897\\
614.782430419944	-0.00969502245706897\\
614.928602728654	-0.009666872000502\\
615.074817630353	-0.00963872154393504\\
615.221110767367	-0.00963872154393504\\
615.367464328851	-0.00961057108736807\\
615.513853559833	-0.00958242063080111\\
615.660345834223	-0.00955427017423414\\
615.806873807903	-0.00952611971766718\\
615.95345536187	-0.00952611971766718\\
616.100140001917	-0.00949796926110021\\
616.246860396011	-0.00946981880453325\\
616.393677067498	-0.00944166834796629\\
616.540493738985	-0.00941351789139932\\
616.687413540768	-0.00938536743483236\\
616.834387065144	-0.00935721697826539\\
616.981421127094	-0.00932906652169843\\
617.128515733359	-0.00935721697826539\\
617.275713515618	-0.00935721697826539\\
617.422965108795	-0.00938536743483236\\
617.570277277003	-0.00938536743483236\\
617.717667982718	-0.00935721697826539\\
617.865143954032	-0.00935721697826539\\
618.012613218579	-0.00932906652169843\\
618.160167753824	-0.00932906652169843\\
618.307800874275	-0.00932906652169843\\
618.455519271713	-0.00932906652169843\\
618.603266983174	-0.00932906652169843\\
618.751099981118	-0.00930091606513146\\
618.899011630401	-0.00930091606513146\\
619.04695930375	-0.0092727656085645\\
619.19501029459	-0.0092727656085645\\
619.34311537116	-0.00924461515199754\\
619.49128113897	-0.00924461515199754\\
619.639507604585	-0.00924461515199754\\
619.787794774564	-0.00924461515199754\\
619.936185314361	-0.00924461515199754\\
620.084611975331	-0.0092727656085645\\
620.233142028176	-0.0092727656085645\\
620.381750896133	-0.0092727656085645\\
620.530420512772	-0.00924461515199754\\
620.679150884589	-0.00924461515199754\\
620.827978217236	-0.00924461515199754\\
620.976805549883	-0.00924461515199754\\
621.125736333931	-0.00924461515199754\\
621.274727904177	-0.00924461515199754\\
621.423780267074	-0.0092727656085645\\
621.572887008303	-0.00930091606513146\\
621.722079108091	-0.0092727656085645\\
621.871350166323	-0.00924461515199754\\
622.02065751944	-0.00921646469543057\\
622.170025711267	-0.00921646469543057\\
622.319466561511	-0.00921646469543057\\
622.468931929737	-0.00921646469543057\\
622.618519027563	-0.00921646469543057\\
622.768160682823	-0.00921646469543057\\
622.917820531922	-0.00921646469543057\\
623.067577685328	-0.00921646469543057\\
623.217413965585	-0.00918831423886361\\
623.367311168103	-0.00918831423886361\\
623.517263057453	-0.00918831423886361\\
623.667251424659	-0.00918831423886361\\
623.817361705363	-0.00918831423886361\\
623.967471986067	-0.00918831423886361\\
624.117679756708	-0.00918831423886361\\
624.267930240853	-0.00916579383755884\\
624.418253824326	-0.00911512297968711\\
624.568620125568	-0.00911512297968711\\
624.719084017019	-0.00906445212181537\\
624.869584509755	-0.00904193172051061\\
625.020146033317	-0.00901941131920584\\
625.170786910371	-0.00899689091790107\\
625.321482760593	-0.0089743705165963\\
625.472221340477	-0.00895185011529153\\
625.622996590857	-0.00892932971398676\\
625.773875648337	-0.00892932971398677\\
625.924767022823	-0.008906809312682\\
626.07576222943	-0.00885613845481027\\
626.226794167552	-0.00880546759693853\\
626.377929958306	-0.00878294719563377\\
626.529084126579	-0.008760426794329\\
626.680336195653	-0.008760426794329\\
626.831649404792	-0.00873790639302423\\
626.982981012982	-0.00871538599171946\\
627.134416520443	-0.00869286559041469\\
627.285907266011	-0.00867034518910993\\
627.437465096007	-0.00864782478780516\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
627.437465096007	-0.00864782478780516\\
627.589078193257	-0.00862530438650039\\
627.740752475388	-0.00860278398519562\\
627.892493834457	-0.00855211312732389\\
628.044308949142	-0.00850144226945216\\
628.196166821991	-0.00842825104031832\\
628.3481286633	-0.00837758018244659\\
628.500084657754	-0.00830438895331275\\
628.652144639324	-0.00823119772417892\\
628.804265852557	-0.00815800649504508\\
628.956448303414	-0.00810733566721601\\
629.10869199785	-0.00802851435277731\\
629.260991150935	-0.00792717263703385\\
629.413375842296	-0.00784835132259515\\
629.565810277461	-0.00774700963689435\\
629.718306001579	-0.00764566795119355\\
629.870857294187	-0.00754432626549275\\
630.023451364496	-0.00741483410820365\\
630.176101040708	-0.00728534195091455\\
630.328812041459	-0.00715584979362545\\
630.481597256278	-0.00700383723503159\\
630.634443820468	-0.00684619460615419\\
630.787351739869	-0.0066885519772768\\
630.940321020311	-0.00653090934839941\\
631.09336463299	-0.00637326671952201\\
631.246493830316	-0.00617058333309908\\
631.399684415561	-0.00594537954537138\\
631.552893599916	-0.00571454569111548\\
631.706169772809	-0.00548371183685958\\
631.859501759782	-0.00525287798260369\\
632.012919340505	-0.00502204412834779\\
632.166379718408	-0.00479121027409189\\
632.319944307989	-0.00453785604106322\\
632.47352751809	-0.00428450180803456\\
632.627214953538	-0.00403677765514717\\
632.780963820541	-0.00378905350225978\\
632.93477412484	-0.00354132934326997\\
633.088621711359	-0.00327108481301806\\
633.242530750226	-0.00299521018243996\\
633.396519903268	-0.00271933555186185\\
633.550527716207	-0.00244346092128375\\
633.704615670539	-0.00216758629070565\\
633.858765108273	-0.00191986214673717\\
634.012951903268	-0.00164961762399593\\
634.167181511458	-0.00137937310125469\\
634.321491308808	-0.00113164894977555\\
634.475838497015	-0.000883924798296405\\
634.630252620354	-0.000636200646817264\\
634.784709560202	-0.00043914734569919\\
634.939228017448	-0.000219573665808346\\
635.093850816501	1.40824990569822e-11\\
635.248473615554	0.000219573693973343\\
635.403200764299	0.000410996902275891\\
635.558013553578	0.000602420110578439\\
635.712845059884	0.000771322940108216\\
635.867767595582	0.000962746148410764\\
636.022746289899	0.00110912859916777\\
636.177773183796	0.00125551104992478\\
636.332861621228	0.00137374303284882\\
636.487992881167	0.00149197501577287\\
636.643191062124	0.00161020699869691\\
636.798474887729	0.00172843898162096\\
636.953820262991	0.001846670964545\\
637.109232556963	0.00194238256869627\\
637.264706403645	0.00203809417284755\\
637.420223074505	0.00211128540057313\\
637.575825394271	0.00218447662829872\\
637.73144644981	0.00221262709988702\\
637.887134419221	0.00224077757147531\\
638.042865213731	0.00224077757147531\\
638.198657572607	0.00226329795024808\\
638.354498106501	0.00228581832902085\\
638.510376118147	0.00230833870779362\\
638.666296956452	0.00233085908656639\\
638.822241879211	0.00233085908656639\\
638.978272454553	0.00230833870779362\\
639.134345856461	0.00230833870779362\\
639.290438003229	0.00230833870779362\\
639.446621142315	0.00230833870779362\\
639.602823025017	0.00233085908656639\\
639.759115901696	0.00233085908656639\\
639.915427520749	0.00230833870779362\\
640.071806050005	0.00230833870779362\\
640.228251490614	0.00228581832902085\\
640.384739757329	0.00228581832902085\\
640.541300289954	0.00230833870779362\\
640.697903646945	0.00230833870779362\\
640.854549828486	0.00230833870779362\\
641.011292390813	0.00228581832902085\\
641.168059053931	0.00226329795024808\\
641.324911360284	0.00226329795024808\\
641.48181187235	0.00226329795024808\\
641.638736490623	0.00226329795024808\\
641.795770856165	0.00226329795024808\\
641.952853442698	0.00226329795024808\\
642.109997555909	0.00226329795024808\\
642.267189891992	0.00226329795024808\\
642.424400934305	0.00226329795024808\\
642.581721725355	0.00228581832902085\\
642.739090744318	0.00230833870779362\\
642.896545398282	0.00233085908656639\\
643.05402416825	0.00233085908656639\\
643.211588572679	0.00233085908656639\\
643.369244029426	0.00233085908656639\\
643.526947729851	0.00233085908656639\\
643.684718369917	0.00233085908656639\\
643.842555950739	0.00235337946533916\\
644.000441790373	0.00238152993692746\\
644.158418709293	0.00238152993692746\\
644.316443903408	0.00240968040851576\\
644.474536048313	0.00243783088010405\\
644.632676480352	0.00243783088010405\\
644.790883867395	0.00246035125887682\\
644.949139553488	0.00246035125887682\\
645.107462198786	0.00248287163764959\\
645.265833155029	0.00248287163764959\\
645.424252431	0.00251102210923789\\
645.582690350635	0.00251102210923789\\
645.74119523475	0.00251102210923789\\
645.899772611008	0.00253354248801066\\
646.058374155695	0.00255606286678343\\
646.216999870999	0.00255606286678343\\
646.375711188719	0.00255606286678343\\
646.53442805163	0.00255606286678343\\
646.693187714544	0.00255606286678343\\
646.851995731392	0.00255606286678343\\
647.010852110907	0.00255606286678343\\
647.169684307997	0.00255606286678343\\
647.328583485102	0.00255606286678343\\
647.487531032292	0.00255606286678343\\
647.646484163304	0.00255606286678343\\
647.805498694633	0.00255606286678343\\
647.964543008129	0.00255606286678343\\
648.123654311853	0.00255606286678343\\
648.282765615577	0.00255606286678343\\
648.441968110641	0.00255606286678343\\
648.60123759957	0.00255606286678343\\
648.760482886931	0.00253354248801066\\
648.919819370781	0.00250539201642236\\
649.079204267299	0.00250539201642236\\
649.238656162816	0.00247724154483407\\
649.398175058383	0.00244909107324577\\
649.557736743108	0.00244909107324577\\
649.717346853882	0.00244909107324577\\
649.877023968311	0.00244909107324577\\
650.036792306713	0.00244909107324577\\
650.196609090131	0.00244909107324577\\
650.356450099292	0.00242094060165748\\
650.516400904234	0.00242094060165748\\
650.67637593791	0.00242094060165748\\
650.836460768529	0.00242094060165748\\
650.996569830867	0.00242094060165748\\
651.156740228349	0.00244909107324577\\
651.316977639311	0.00247724154483407\\
651.477282064786	0.00247724154483407\\
651.637629273082	0.00247724154483407\\
651.798043496468	0.00247724154483407\\
651.958500502422	0.00247724154483407\\
652.119024524041	0.00247724154483407\\
652.279597017887	0.00247724154483407\\
652.440236531398	0.00247724154483407\\
652.600918825452	0.00247724154483407\\
652.761668139742	0.00247724154483407\\
652.922484475295	0.00247724154483407\\
653.083349299203	0.00247724154483407\\
653.244238370492	0.00247724154483407\\
653.405218719486	0.00247724154483407\\
653.566156291937	0.0024547211660613\\
653.727185149302	0.0024547211660613\\
653.888262523558	0.0024547211660613\\
654.049364159452	0.00243220078728853\\
654.210532831896	0.00240968040851576\\
654.371725769569	0.00238716002974299\\
654.532961479572	0.00236463965097022\\
654.694245725083	0.00231396880060915\\
654.855597012084	0.00226329795024808\\
655.016972571483	0.00224077757147531\\
655.178348130881	0.00219010672111425\\
655.339766460376	0.00216758634234148\\
655.501214849682	0.00211691549198041\\
655.662706007097	0.00204372426425482\\
655.824197164512	0.00199305341389376\\
655.985718402781	0.00194238256353269\\
656.147258122728	0.00184104086421881\\
656.308797842676	0.00173969916490492\\
656.470367657492	0.00168902831454386\\
656.631931661878	0.00163835746418279\\
656.793495666265	0.00158768661382172\\
656.955083957205	0.00151449538609614\\
657.11669653681	0.00144130415837055\\
657.278303307524	0.00139063330800948\\
657.439891598463	0.00133996245764842\\
657.601461413279	0.00128929160728735\\
657.763031228095	0.00123862075692629\\
657.924576753581	0.00118794990656522\\
658.086085332221	0.00113727905620415\\
658.247569618087	0.00108660820584309\\
658.409035433232	0.00106408782707032\\
658.570482781312	0.00106408782707032\\
658.731838775325	0.00106408782707032\\
658.893152005808	0.00104156744829755\\
659.054361244405	0.00104156744829755\\
659.215479126875	0.00104156744829755\\
659.376487188051	0.00106408782707032\\
659.537366959685	0.00108660820584309\\
659.698094146567	0.00113727905620415\\
659.858644453829	0.00118794990656522\\
660.019133530519	0.00121047028533799\\
660.179445726295	0.00123862075692629\\
660.339586870894	0.00126114113569906\\
660.499556967713	0.00131181198606012\\
660.659307418195	0.00138500321378571\\
660.818862521841	0.00143567406414678\\
660.978179517252	0.00148634491450784\\
661.137282708127	0.00155953614223343\\
661.296141948598	0.00163272736995902\\
661.454744623658	0.00168339822032008\\
661.613237473942	0.00173406907068115\\
661.771510675541	0.00176221954226945\\
661.929527314999	0.00183541076999503\\
662.087281543828	0.00188608161894785\\
662.244791820204	0.00191423209053614\\
662.402021228893	0.00194238256212444\\
662.559012531702	0.00197053303371274\\
662.715741424475	0.0020212038840738\\
662.872232211582	0.0020493543556621\\
663.028484893768	0.0020775048272504\\
663.184694816425	0.00212817567761146\\
663.340709394438	0.00215069605638423\\
663.496528627965	0.00215069605638423\\
663.652134069021	0.002173216435157\\
663.807586924555	0.002173216435157\\
663.962820125581	0.002173216435157\\
664.117863851552	0.002173216435157\\
664.272706365047	0.00215069605638423\\
664.42735353502	0.00212817567761146\\
664.581786918212	0.00210565529883869\\
664.736128917138	0.00208313492006592\\
664.890324201433	0.00206061454129315\\
665.044299827584	0.00206061454129315\\
665.198080111253	0.00203809416252038\\
665.351665052606	0.00201557378374761\\
665.505054651809	0.00199305340497484\\
665.658248909029	0.00197053302620207\\
665.811205068627	0.0019480126474293\\
665.963965886776	0.00192549226865653\\
666.116445853492	0.00190297188988376\\
666.268901499921	0.00188045151111099\\
666.421143371386	0.00185793113233822\\
666.57316558027	0.00185793113233822\\
666.724974017313	0.00183541075356545\\
666.876562790361	0.00183541075356545\\
667.027956223164	0.00183541075356545\\
667.1791115621	0.00183541075356545\\
667.330047236785	0.00185793113233822\\
667.480720493784	0.00185793113233822\\
667.631155656211	0.00188045151111099\\
667.78159843939	0.00190297188988376\\
667.931741878179	0.00193112236147206\\
668.081677351462	0.00195927283306035\\
668.23136303593	0.00200994368342142\\
668.380907819292	0.00203809415500972\\
668.530232951687	0.00208876500537078\\
668.679247070136	0.00211128538414355\\
668.827987134932	0.00213380576291632\\
668.976550328692	0.00218447661327739\\
669.124778277113	0.00223514746363846\\
669.272835152648	0.00230833869277229\\
669.420684000112	0.00238152992190613\\
669.568392940174	0.00245472115103997\\
669.715967785129	0.0025560628517621\\
669.863365769844	0.00265740455248423\\
670.010647045022	0.00275874625320636\\
670.157623151568	0.0028600879539285\\
670.304355335858	0.00296142965465063\\
670.450825118914	0.00306277135537276\\
670.597123835743	0.0031641130560949\\
670.743422552572	0.00326545475681703\\
670.889440387839	0.00338931682880127\\
671.035250224051	0.0035131789007855\\
671.180846250288	0.00363704097276974\\
671.3263315857	0.00376090304475398\\
671.471609044327	0.00388476511673822\\
671.616605659895	0.00400862718872245\\
671.761479941559	0.00410996888944459\\
671.906128024213	0.00421131058265605\\
672.050574823589	0.00431265227586752\\
672.194857172582	0.00441399396907899\\
672.338944184654	0.00451533566229045\\
672.48284178858	0.00458852688391362\\
672.626623054425	0.00468986857712509\\
672.770141890323	0.00476305979874826\\
672.91355088366	0.00483625102037143\\
673.056728302702	0.0049094422419946\\
673.199820224788	0.00501078393520607\\
673.342698408797	0.00514027610000583\\
673.485307691375	0.005213467321629\\
673.627709254441	0.00528665854325218\\
673.769811646156	0.00533732938610258\\
673.911645294063	0.00538800022895298\\
674.05327133428	0.00546682154339167\\
674.194744786676	0.00548934191465378\\
674.336077938009	0.00551186228591588\\
674.477319583517	0.00553438265717799\\
674.618329216092	0.00555690302844009\\
674.759192254391	0.00557942339970219\\
674.899756232486	0.0056019437709643\\
675.040277488759	0.0056244641422264\\
675.18054856134	0.00564698451348851\\
675.320618184503	0.00564698451348851\\
675.46048036491	0.00564698451348851\\
675.600202092722	0.00564698451348851\\
675.739686017868	0.00564698451348851\\
675.879048009277	0.00564698451348851\\
676.01824538731	0.00564698451348851\\
676.157302203857	0.00566950488475061\\
676.296230893219	0.00569765535633891\\
676.435061755999	0.0057258058279272\\
676.573715960035	0.0057258058279272\\
676.712180679249	0.0057539562995155\\
676.850474558661	0.0057821067711038\\
676.988548682504	0.0057821067711038\\
677.126396856519	0.00581025724269209\\
677.264123095706	0.00583840771428039\\
677.401654038008	0.00586655818586869\\
677.538965224584	0.00591722904374042\\
677.676056656427	0.00591722904374042\\
677.813026173313	0.00594537951532872\\
677.949843102892	0.00599605037320045\\
678.086477211938	0.00604672123107218\\
678.222953053065	0.00607487170266048\\
678.359203516745	0.00607487170266048\\
678.495173314652	0.00610302217424877\\
678.630996855695	0.00613117264583707\\
678.766698674127	0.00615932311742537\\
678.90221704391	0.0062099939752971\\
679.037564653214	0.00626066483316883\\
679.172747865804	0.00631133569104057\\
679.307803020766	0.0063620065489123\\
679.442613851331	0.00639015702050059\\
679.577168566545	0.00644082787837233\\
679.711589883016	0.00649149873624406\\
679.8457732587	0.00654216959411579\\
679.979725126423	0.00659284045198752\\
680.113573529807	0.00664351130985926\\
680.24728746414	0.00667166178144755\\
680.380819058318	0.00669981225303585\\
680.514179973859	0.00669981225303585\\
680.647340557632	0.00669981225303585\\
680.780312425477	0.00672796272462415\\
680.91297260436	0.00675048311090758\\
681.045468672021	0.00677300349719102\\
681.177708789384	0.00679552388347445\\
681.309827505939	0.00681804426975789\\
681.441793643994	0.00681804426975789\\
681.573564549591	0.00681804426975789\\
681.705214088597	0.00679552388347445\\
681.836771729236	0.00679552388347445\\
681.968116113173	0.00679552388347445\\
682.099343977263	0.00677300349719102\\
682.230335789041	0.00675048311090758\\
682.361211037485	0.00675048311090758\\
682.491933709443	0.00677300349719102\\
682.622351228508	0.00677300349719102\\
682.752530878914	0.00677300349719102\\
682.882485964121	0.00679552388347445\\
683.012205308625	0.00679552388347445\\
683.141832672411	0.00679552388347445\\
683.271224475764	0.00679552388347445\\
683.400335837364	0.00677300349719102\\
683.529301411041	0.00679552388347445\\
683.65807179561	0.00679552388347445\\
683.786664907058	0.00677300349719102\\
683.915087535311	0.00675048311090758\\
684.043314975968	0.00675048311090758\\
684.171322520752	0.00675048311090758\\
684.299116969815	0.00675048311090758\\
684.426776759415	0.00677300349719102\\
684.554241362321	0.00679552388347446\\
684.681555991062	0.00679552388347446\\
684.808597095045	0.00679552388347445\\
684.935456817302	0.00677300349719102\\
685.062199681067	0.00677300349719102\\
685.188761199279	0.00677300349719102\\
685.315159264514	0.00677300349719102\\
685.441344357545	0.00679552388347445\\
685.567298680467	0.00679552388347445\\
685.693078873276	0.00679552388347445\\
685.818688739196	0.00681804426975789\\
685.944085705376	0.00681804426975789\\
686.069269781719	0.00684056465604133\\
686.194248057664	0.00686308504232476\\
686.319013475811	0.0068856054286082\\
686.443576682329	0.0068856054286082\\
686.56793061573	0.00690812581489164\\
686.692110687315	0.00690812581489164\\
686.816003398784	0.0068856054286082\\
686.939878379738	0.00686308504232476\\
687.06349454159	0.00684056465604133\\
687.186834409654	0.00681804426975789\\
687.309954306114	0.00681804426975789\\
687.43280126178	0.00681804426975789\\
687.555368050776	0.00681804426975789\\
687.677817603583	0.00681804426975789\\
687.800143709634	0.00684056465604133\\
687.922317288086	0.00684056465604133\\
688.044345650782	0.00681804426975789\\
688.166349088579	0.00684056465604133\\
688.288150156548	0.00681804426975789\\
688.409795737987	0.00679552388347445\\
688.531221331116	0.00681804426975789\\
688.652363973973	0.00684056465604133\\
688.773311577483	0.00686308504232476\\
688.894056753893	0.00684056465604133\\
689.014564367621	0.00681804426975789\\
689.1347845117	0.00681804426975789\\
689.254831843566	0.00681804426975789\\
689.374751636617	0.00684056465604133\\
689.494408916179	0.00686308504232476\\
689.613946117769	0.00684056465604133\\
689.733235766709	0.00686308504232476\\
689.852277927141	0.00686308504232476\\
689.971200140315	0.00684056465604133\\
690.08992505101	0.00684056465604133\\
690.208427730485	0.00681804426975789\\
690.326775815237	0.00679552388347445\\
690.445021565991	0.00679552388347445\\
690.563159371944	0.00679552388347445\\
690.681067402895	0.00679552388347445\\
690.798890492005	0.00681804426975789\\
690.916593863262	0.00684056465604133\\
691.034167925412	0.00686308504232476\\
691.151597270059	0.00686308504232476\\
691.268914830719	0.00686308504232476\\
691.386020162738	0.0068856054286082\\
691.503007665518	0.00686308504232476\\
691.619792456137	0.00686308504232476\\
691.736492349241	0.0068856054286082\\
691.853022453568	0.00686308504232476\\
691.96938277749	0.0068856054286082\\
692.085505751324	0.0068856054286082\\
692.201518704881	0.0068856054286082\\
692.317336753629	0.0068856054286082\\
692.432985039624	0.0068856054286082\\
692.548471434387	0.00690812581489164\\
692.663745662849	0.00693064620117507\\
692.77883290431	0.00693064620117507\\
692.89383529081	0.00693064620117507\\
693.008693149458	0.00693064620117507\\
693.123296476599	0.00693064620117507\\
693.237662520627	0.00695316658745851\\
693.35179004154	0.00695316658745851\\
693.465688331914	0.00695316658745851\\
693.579407888659	0.00697568697374195\\
693.692949787929	0.00697568697374195\\
693.806372574256	0.00699820736002538\\
693.919651037191	0.00702072774630882\\
694.032844720843	0.00704324813259225\\
694.145903126252	0.00706576851887569\\
694.258808242541	0.00708828890515913\\
694.371628596172	0.00708828890515913\\
694.48431288865	0.00708828890515913\\
694.596794215283	0.00708828890515913\\
694.709114243452	0.00708828890515913\\
694.821255962453	0.00711643937674742\\
694.933219982509	0.00711643937674742\\
695.044980457805	0.00716711023461915\\
695.156622634861	0.00719526070620745\\
695.268018943426	0.00722341117779574\\
695.379220513346	0.00727408203566748\\
695.490176304419	0.00730223250725577\\
695.601038765168	0.0073529033651275\\
695.711816548098	0.0073810538367158\\
695.822433377407	0.00740920430830409\\
695.932880881722	0.00743735477989239\\
696.043209832228	0.00746550525148069\\
696.153403347175	0.00751617609433109\\
696.263554544783	0.00756684693718149\\
696.373587292532	0.00761751778003189\\
696.483527053035	0.00766818862288229\\
696.593229868417	0.00771885946573269\\
696.702754922358	0.00779768079519272\\
696.81209389819	0.00787650212465275\\
696.921229980248	0.00795532345411277\\
697.030221997021	0.0080341447835728\\
697.139036593252	0.00811296611303283\\
697.247656580877	0.00821993789905982\\
697.356242918379	0.00832690968508682\\
697.464693760933	0.00843388147111381\\
697.573060563618	0.00856337362840291\\
697.681283761429	0.00869286578569201\\
697.789262086018	0.00882235794298111\\
697.897071364555	0.00897437047153231\\
698.004770613088	0.00915453348669314\\
698.112275313117	0.00933469650185397\\
698.219568729406	0.00950922941668861\\
698.326709861637	0.00971191280311154\\
698.433876516307	0.00991459620455581\\
698.540916415854	0.0101397999772622\\
698.647821687387	0.0103931542065355\\
698.754608096265	0.0106690288371136\\
698.86119213485	0.0109730539242587\\
698.967598357024	0.0112995994127085\\
699.073784523363	0.0116542953577253\\
699.179869528982	0.0120315117040469\\
699.285768928566	0.0124368785069354\\
699.391398307766	0.0128422453098239\\
699.497053266074	0.0132757625993221\\
699.602471534312	0.0137092798888203\\
699.707806702974	0.0141653175195379\\
699.812997257789	0.0146495056068224\\
699.918120002615	0.015133693694107\\
700.023006081709	0.0156122516960867\\
700.127773158538	0.0161189601546334\\
700.232345780237	0.0166481890144848\\
700.336867215598	0.0172055683309032\\
700.441186564887	0.0177854680486264\\
700.545472716036	0.0183372173097826\\
700.64961567176	0.0188889665709388\\
700.753589830758	0.019468866288662\\
700.857455568412	0.0200487660364278\\
700.961169098581	0.0206286657841936\\
701.064756071619	0.0212085655319595\\
701.168242150991	0.0217940953650302\\
701.271612724865	0.022373995112796\\
701.374866035974	0.0229538948605618\\
701.477936408118	0.0235394246335472\\
701.580880355228	0.0241249544065326\\
701.683655747441	0.0247048541542984\\
701.786332845402	0.0252622335308021\\
701.888832054736	0.0258196129073058\\
701.991214313194	0.0263544718825048\\
702.093463343709	0.0268837007423562\\
702.195546654214	0.0273904092009029\\
702.297477873227	0.0278971176594496\\
702.399282816892	0.0283813057166915\\
702.500844807959	0.0288373433173664\\
702.60238096846	0.0293159013794314\\
702.703748805706	0.0297719390401917\\
702.805016251358	0.030227976700952\\
702.906112434481	0.0306840143617122\\
703.00708537941	0.0311400520224725\\
703.107967649037	0.0316186100244522\\
703.208613756501	0.0320971680865172\\
703.309211341115	0.0325475756920153\\
703.409582542121	0.0330036133527756\\
703.509811486724	0.0334596510135358\\
703.60998227006	0.0339156886142108\\
703.709962555557	0.0343998766714527\\
703.809820482703	0.0349065851900847\\
703.90951425485	0.0354132937087167\\
704.009050062238	0.0358974818260439\\
704.108459924173	0.03642671062581\\
704.207795859791	0.0369559394255761\\
704.306838002024	0.0375076886867323\\
704.405774451236	0.0380369175465838\\
704.504515771845	0.0385942968630022\\
704.603057669557	0.0391516762395059\\
704.701499888808	0.0397090556160096\\
704.799674800084	0.0402945854490803\\
704.897786549828	0.040880115282151\\
704.995662684155	0.0414600149998742\\
705.093460071332	0.0420680651741643\\
705.19108467806	0.0426704852331069\\
705.28862034733	0.0433010558687872\\
705.386040965307	0.0439034760479004\\
705.483284087118	0.0445284165682331\\
705.580500987647	0.0451533570885658\\
705.677592387875	0.0457839276040754\\
705.774553356541	0.046414498119585\\
705.871399552832	0.0470450686350946\\
705.968047426688	0.0476812692659517\\
706.064637971975	0.0483118399016319\\
706.161082910274	0.0489198901960927\\
706.257450492958	0.0495335704857303\\
706.353646473832	0.0501697711165874\\
706.449675439172	0.0507778212908776\\
706.545620904204	0.0513746112344727\\
706.641353238321	0.0519488808368483\\
706.736872599724	0.0524781097567851\\
706.832220854632	0.0530017084412037\\
706.927435717944	0.0534971566690553\\
707.022521483637	0.0539926048969069\\
707.117451800242	0.0544430124423196\\
707.212238046901	0.05492157056447\\
707.306937175002	0.0553719781098827\\
707.401417078355	0.0558223856552955\\
707.495885526759	0.0562446427441412\\
707.590206983094	0.056666899832987\\
707.684358657602	0.0570891569218328\\
707.778417219764	0.0574888936694591\\
707.872303277911	0.0578886304170855\\
707.966046860258	0.0582939972800593\\
708.059701523824	0.0586712136864662\\
708.15320217395	0.0590315398670012\\
708.246587603568	0.0593637154707985\\
708.339887431546	0.0597184112956447\\
708.433116430032	0.0600505867792714\\
708.526233217478	0.0604109127194651\\
708.619235380345	0.0607430882030918\\
708.712069531974	0.0610696336915416\\
708.804779513373	0.0613961791799914\\
708.8974044252	0.0617170946732644\\
708.989837015766	0.0620154897051473\\
709.082170156103	0.0623138847370302\\
709.174391611162	0.0626066495333949\\
709.266486992933	0.0628768939885401\\
709.358512166589	0.0631471384436854\\
709.450380848514	0.0634286431295256\\
709.542136533805	0.0637326682767561\\
709.633820709673	0.0640535836498584\\
709.725365351446	0.0643857592536557\\
709.816772075021	0.0647179348574531\\
709.908107780716	0.0650782609178174\\
709.999291551606	0.0654385869781817\\
710.09033641267	0.0657989129183754\\
710.181229570005	0.0661367185173496\\
710.272053415133	0.066497044577714\\
710.362889282473	0.0668855210946452\\
710.453560627826	0.0672627373808815\\
710.544066611896	0.0676681041236847\\
710.634502060188	0.0680678407511404\\
710.724881881077	0.068495727835163\\
710.815191872029	0.0689179849240088\\
710.905309789345	0.0693402420128546\\
710.995386183455	0.0697906495582673\\
711.085271097877	0.070297358016814\\
711.175183304941	0.0707815462543119\\
711.264863672586	0.0712882547128585\\
711.354476175126	0.0718118536376184\\
711.443911581268	0.0723636030189453\\
711.533265976477	0.0729153521599308\\
711.622498832192	0.0734952517574833\\
711.711624581841	0.0741033018116028\\
711.800683664652	0.0747395023222893\\
711.889608059437	0.0754038532895427\\
711.978411212408	0.0760907249585275\\
712.067187911978	0.0768001168485611\\
712.155857926033	0.0775601796565517\\
712.244352009564	0.0783202424645424\\
712.33273981457	0.0791084557291\\
712.421020142329	0.0799248194502246\\
712.509262821069	0.0807580733972211\\
712.597359294031	0.0816138478056077\\
712.685457474294	0.0824696222139943\\
712.773465217238	0.083376067540338\\
712.861342431495	0.0843050330877304\\
712.949166316338	0.0852621490916898\\
713.036804814987	0.0862417855570393\\
713.12435191744	0.0871932715658219\\
713.211742054371	0.0881785380263482\\
713.299059079881	0.0891638044868746\\
713.386341167282	0.0901772214039679\\
713.473563640921	0.0911850083258844\\
713.560723922337	0.0922209457043679\\
713.647825415482	0.0932850335394182\\
713.734844067415	0.0943434911389505\\
713.821847049384	0.0953963187433058\\
713.908792272161	0.0964772968042282\\
713.995704539806	0.0975582751054918\\
714.082556108813	0.0986223629405422\\
714.169267010191	0.0996808205400744\\
714.255869724353	0.100744908375125\\
714.342320696176	0.101803366214998\\
714.42868409431	0.102811153136915\\
714.514964606396	0.103841460520221\\
714.601181582461	0.104871767903528\\
714.687335083749	0.105857034364054\\
714.773401715019	0.106842301064922\\
714.859346681532	0.1078050473044\\
714.945216904903	0.108762163308359\\
715.031034293466	0.109668608394361\\
715.116760565945	0.110546903023797\\
715.202456930293	0.111380156970793\\
715.288033889516	0.11221341091779\\
715.373554211888	0.113018514408219\\
715.458995637401	0.113772946980692\\
715.54434662573	0.114454188414158\\
715.629630480833	0.115107279391058\\
715.714915498936	0.115715329445178\\
715.800105606611	0.116323379499297\\
715.885218579423	0.116858238654752\\
715.970351295132	0.117387467574689\\
716.055372511966	0.117866025576668\\
716.140310930998	0.118299542896209\\
716.225123678583	0.118654238841226\\
716.309861409733	0.118980784329676\\
716.394541970227	0.119284809597077\\
716.47908009593	0.119538163946521\\
716.563661698476	0.119740847378008\\
716.648161924094	0.119892859891538\\
716.73259146657	0.120016721948501\\
716.816966085541	0.120118063784415\\
716.901317488515	0.120168734702372\\
716.985615088172	0.120219405620329\\
717.069859568727	0.120270076538286\\
717.154032941162	0.120247556076896\\
717.238079492672	0.120196885158939\\
717.322006760868	0.120095543323025\\
717.405806502284	0.11999420148711\\
717.489643244048	0.119864709194629\\
717.573382127142	0.1197126966811\\
717.657110349364	0.11953816370618\\
717.740775447483	0.11936363073126\\
717.824435774204	0.11918909775634\\
717.908067625506	0.118963893863463\\
717.991729421662	0.118738689970586\\
718.075333823838	0.118513486077709\\
718.158877037275	0.118310802646222\\
718.242301368262	0.118108119214735\\
718.325640873551	0.117882915562199\\
718.408880611198	0.117657711909663\\
718.492089713462	0.117477548699225\\
718.575291400326	0.117274865267738\\
718.658386855509	0.117049661615203\\
718.741414889051	0.116846978183716\\
718.824371641832	0.116672445208796\\
718.907351428406	0.116497912233876\\
718.990316466006	0.116323379258956\\
719.073262688968	0.116148846284036\\
719.156231717132	0.115968683313939\\
719.239107083423	0.115816670800409\\
719.321902044811	0.115664658286879\\
719.404663141163	0.115512645773349\\
719.487352826604	0.11538315372121\\
719.569942478144	0.11523114120768\\
719.65247858699	0.11505660823276\\
719.735011372684	0.11492711618062\\
719.817399027853	0.11479762412848\\
719.899743716041	0.114696282532907\\
719.982036651553	0.114572420475944\\
720.064315630406	0.114420407962415\\
720.146555407596	0.114296545905452\\
720.228785762279	0.114167053853312\\
720.310962069587	0.114037561801172\\
720.393070542212	0.113885549287642\\
720.475170541486	0.113784207692069\\
720.557336568916	0.113682866096497\\
720.639416772363	0.113559004039534\\
720.721544927691	0.113457662443961\\
720.803617931471	0.113333800386998\\
720.885643623859	0.113232458551084\\
720.967608130661	0.113102966258603\\
721.049510880256	0.11297910420164\\
721.13131532047	0.11282709168811\\
721.213060201062	0.11267507917458\\
721.294746302349	0.11252306666105\\
721.376451850406	0.11237105414752\\
721.457987299344	0.112219041633991\\
721.539488988389	0.112067029120461\\
721.620973655089	0.111886866150364\\
721.702428754227	0.111763004093401\\
721.783897949736	0.111610991579871\\
721.865299869702	0.111436458604951\\
721.946618343149	0.111261925630031\\
722.027896365337	0.111059242198544\\
722.109131343808	0.110834038305667\\
722.190300414498	0.11063135487418\\
722.271397110232	0.110378000524736\\
722.352436860724	0.110152796631859\\
722.433324131875	0.109921962743805\\
722.514164320772	0.109691128855751\\
722.594996745893	0.109465924962874\\
722.675783394074	0.10921257061343\\
722.756516607346	0.108959216263986\\
722.837156557448	0.108683341693494\\
722.917780119089	0.108401837127824\\
722.998360147281	0.108075291639374\\
723.078940772138	0.107726225689534\\
723.159459603448	0.107371529744517\\
723.239917022038	0.106966162881544\\
723.32036335647	0.10658331647996\\
723.400769254057	0.106177949857327\\
723.481145297317	0.105772583234695\\
723.561540003726	0.105288395237538\\
723.641924105387	0.104809837235558\\
723.722142994602	0.104353799454627\\
723.802366685762	0.103852720991258\\
723.882530665208	0.103295341614754\\
723.962665584924	0.102687291320293\\
724.042765398716	0.102079241025832\\
724.122847932885	0.101476820726548\\
724.202894353568	0.100846249970698\\
724.282831287347	0.100215679214847\\
724.362757507574	0.0996076289203859\\
724.442629450537	0.0989489079483094\\
724.522502208252	0.0983183374327998\\
724.602371088897	0.0976652464559001\\
724.682154487717	0.0969840050224335\\
724.761913431944	0.0963027635889669\\
724.841648407569	0.0955708512375432\\
724.921331383389	0.0948389388861195\\
725.000962758181	0.094084506313647\\
725.080568099093	0.0933019232846076\\
725.160185093064	0.0925418607169582\\
725.239780471443	0.0918099486058758\\
725.319317970222	0.0910780362544521\\
725.398876302839	0.0903517538982053\\
725.478358286365	0.0896479920033486\\
725.557761149746	0.0889160798922662\\
725.637112699413	0.0881841677811838\\
725.716425068286	0.0874015847521444\\
725.795721564164	0.0865964812617148\\
725.875061926533	0.0857857475357671\\
725.954322304757	0.0850031642663864\\
726.033569316039	0.0842543616890908\\
726.112733450442	0.0834999291166183\\
726.191864631641	0.0827454965441458\\
726.270947926519	0.0820361046541122\\
726.349986275479	0.0813830136772125\\
726.429036341936	0.0807580731568798\\
726.507952238092	0.0801049821799801\\
726.586789780881	0.0794462612079036\\
726.665581169331	0.0787593897792601\\
726.744322182115	0.0781006688071836\\
726.823110869624	0.077441947835107\\
726.901797272869	0.0768113770792562\\
726.980509727004	0.0761808063234053\\
727.059148434963	0.0756177969517247\\
727.13765546818	0.0750604175752209\\
727.216153904759	0.0745537091166743\\
727.294608562029	0.0740976715760846\\
727.373055563719	0.073669784492062\\
727.451466078728	0.0732644176290881\\
727.529744547043	0.0729097216840713\\
727.60807694031	0.0725325052776644\\
727.686401634832	0.0721834393278245\\
727.764665330936	0.0718568938393747\\
727.842831877737	0.0715810192688819\\
727.920991752081	0.0713276651597792\\
727.999054853468	0.0711531321848592\\
728.077051342977	0.0710236398923782\\
728.155104176104	0.0710236398923782\\
728.233092735178	0.0710743108103352\\
728.311046997368	0.0711756526462494\\
728.388967699077	0.0713051449387304\\
728.466885388777	0.0714796779136504\\
728.544742244148	0.0717105118017043\\
728.622535443209	0.0719413456897582\\
728.700236231133	0.0721946997988609\\
728.777905002319	0.0724705743693537\\
728.855511997027	0.0727689694012365\\
728.933026767115	0.0731180353510765\\
729.010602474719	0.0734952517574834\\
729.088025865132	0.0739512892980729\\
729.165389371789	0.0744073268386626\\
729.242753839997	0.0748633643792522\\
729.320150029666	0.0753419223812319\\
729.397456476465	0.0758204803832116\\
729.474796944467	0.0762765179238012\\
729.552050535892	0.0767550759257809\\
729.629339940115	0.0772111134663705\\
729.706636694373	0.0776164803293444\\
729.783850034402	0.078044367413367\\
729.861071045278	0.0784722544973897\\
729.938210675878	0.0789001415814123\\
730.015358461497	0.0793561791220019\\
730.092478192888	0.0797840662060245\\
730.169546523917	0.0802119532900472\\
730.246561343374	0.0806116899175028\\
730.323470272241	0.0810114265449585\\
730.400358898499	0.0813830127158472\\
730.477195591023	0.081765859117431\\
730.554013821342	0.0820980346010577\\
730.630812354155	0.0824302100846844\\
730.707592586921	0.082739865106921\\
730.784324587392	0.0830213696725907\\
730.861030142105	0.0832747237816934\\
730.937717561304	0.083528077890796\\
731.014355769272	0.0837814319998987\\
731.090975587242	0.0840122658879526\\
731.167577390735	0.0842374697808297\\
731.244162736646	0.0844626736737067\\
731.32070165153	0.0846935075617606\\
731.397223753008	0.0848961909932475\\
731.473699009064	0.0850763542036857\\
731.550189936717	0.0852565174141238\\
731.626624048683	0.0854366806245619\\
731.703043994685	0.0856168438350001\\
731.779417024985	0.0857688565888713\\
731.85577384722	0.0859490197993094\\
731.932085864428	0.0861291830097475\\
732.008383837955	0.0862811957636187\\
732.084669683472	0.0864838791951056\\
732.160913496347	0.0866640424055438\\
732.237118974841	0.086816055159415\\
732.313315422859	0.0869680679132862\\
732.389461215598	0.0870750397443772\\
732.465598762814	0.0871820115754682\\
732.541701803083	0.0872889834065592\\
732.617767440484	0.0873959552376502\\
732.693799922452	0.0874804066073511\\
732.769830253158	0.087564857977052\\
732.845826921307	0.0875930084336189\\
732.921790561769	0.0876493093467529\\
732.997752056682	0.0876774598033198\\
733.073716169157	0.0877056102598868\\
733.149628158607	0.0877337607164537\\
733.225535246653	0.0877619111730207\\
733.301377470165	0.0877619111730207\\
733.377250331573	0.0877619111730207\\
733.4530571213	0.0877337607164537\\
733.528893352064	0.0876887197936735\\
733.604666722535	0.0876718293274603\\
733.680438034252	0.0876267884046801\\
733.756177603367	0.0876098979384669\\
733.831918471276	0.0875648570156867\\
733.90763409709	0.0875367065591197\\
733.983319052121	0.0875085561025527\\
734.058971297333	0.0874804056459858\\
734.134621328149	0.0874804056459858\\
734.210272116084	0.0874522551894188\\
734.285921492878	0.0874241047328519\\
734.36151240041	0.0874072142666387\\
734.43710542089	0.0873790638100717\\
734.512668252344	0.0873509133535047\\
734.588204074587	0.0873509133535047\\
734.663751004936	0.0873509133535047\\
734.739238749758	0.0873678038197179\\
734.814730559644	0.0874128447424981\\
734.89019114496	0.0874578856652783\\
734.965629624343	0.0875029265880585\\
735.041043594011	0.0875704877318875\\
735.116466465578	0.0876661993322834\\
735.19186886908	0.0877900613892463\\
735.26722457614	0.0879082934510323\\
735.34259400664	0.0880546759693853\\
735.417949291947	0.0882235789491284\\
735.493253077877	0.0884206323854385\\
735.568542175921	0.0886458362783155\\
735.643817238946	0.0888879303970645\\
735.719075599114	0.0891581749723804\\
735.794317825187	0.0894790904656533\\
735.869547889228	0.0898281564154933\\
735.944762998701	0.0901715923701563\\
736.019963723418	0.0905431787813864\\
736.09514710785	0.0909654358702321\\
736.170314925971	0.0914158434156449\\
736.245462491603	0.0918944014176246\\
736.320586617943	0.09242363009722\\
736.395691295339	0.0929810092333824\\
736.470802891798	0.0935890592875019\\
736.545862517693	0.0942477802595785\\
736.620933472578	0.0949571721496121\\
736.695953229474	0.0957059747269077\\
736.770985087848	0.0964885577559471\\
736.846003738306	0.0973499621595106\\
736.920974871002	0.0982620372406898\\
736.995929553061	0.0992247832398261\\
737.070868206527	0.100238200156919\\
737.145791253712	0.101274137535403\\
737.220703112712	0.102332595134935\\
737.295600245825	0.103469874108991\\
737.370491215741	0.104607153323389\\
737.44537659715	0.105766952999177\\
737.520227600457	0.10695490289119\\
737.595044847827	0.108171003480111\\
737.66984957772	0.109403994054564\\
737.744617116294	0.110642614864534\\
737.819377292868	0.111903755895553\\
737.89410566966	0.113159266931395\\
737.968798500409	0.114426037957591\\
738.043494367226	0.115687178988611\\
738.118160287229	0.116953950255148\\
738.192893494747	0.118192571065118\\
738.267651242074	0.11942556163957\\
738.342389314272	0.120630401757456\\
738.417096445253	0.121812721413951\\
738.491737539471	0.122966890613879\\
738.566336348472	0.124104169587935\\
738.64085540809	0.125162627187467\\
738.715358311019	0.126221085027341\\
738.789937577788	0.127228871949257\\
738.864444307329	0.128185987953217\\
738.93894159889	0.129092433039219\\
739.013434707043	0.129976357904173\\
739.087900111573	0.130809611851169\\
739.162381174512	0.131564044423642\\
739.236738969542	0.132267806318498\\
739.311190815487	0.132949047992306\\
739.385696574721	0.133579618748157\\
739.460156988879	0.134159518586051\\
739.534629229615	0.134716898202896\\
739.608999648654	0.135195456445217\\
739.683307778468	0.135674014206856\\
739.757551953337	0.136101901050537\\
739.831852799407	0.136501637677993\\
739.906100116493	0.136878853844058\\
739.980348205002	0.137211029568026\\
740.054541013037	0.137537575056476\\
740.128753896453	0.13779092940592\\
740.203004813442	0.138044283755364\\
740.277158264494	0.138269487888582\\
740.351248935946	0.138472171560411\\
740.425316273734	0.138674854751556\\
740.499349861508	0.138877537942702\\
740.573390273471	0.139063330907976\\
740.647528174359	0.139271644334639\\
740.72161616206	0.139451807545077\\
740.795661271971	0.139631970755516\\
740.869635982064	0.139783983269046\\
740.943625345166	0.139964146479484\\
741.017573687639	0.140116158993014\\
741.091469625835	0.140268171506543\\
741.165241678216	0.140397663558683\\
741.238953961754	0.140527155610823\\
741.312747996128	0.140656647662963\\
741.386445925403	0.140786139715103\\
741.460065589937	0.140887481551017\\
741.533688113419	0.140988823386931\\
741.607304640572	0.141062014525937\\
741.680925190632	0.141135205664942\\
741.75453536671	0.141208396803948\\
741.828095701983	0.141259067481564\\
741.901694332123	0.14133225862057\\
741.975271985145	0.141360409317478\\
742.048844150856	0.141388560014386\\
742.122374018266	0.141416710711295\\
742.195804822203	0.141416710711295\\
742.269203708787	0.141416710711295\\
742.342598845819	0.141366039552996\\
742.41601734622	0.14131536887538\\
742.489365156464	0.141264697717082\\
742.562738483936	0.141214026558784\\
742.635987194278	0.141163355400485\\
742.709262644743	0.141084534025961\\
742.782470262927	0.14098319267073\\
742.855678141905	0.140881851315498\\
742.928846649615	0.140780509479584\\
743.002017047476	0.140656647662963\\
743.07517590001	0.140555305827049\\
743.14832472687	0.140431444010427\\
743.221396128347	0.140307582193805\\
743.294457613247	0.140155569680276\\
743.367509613684	0.140031707863654\\
743.440432431433	0.139902215811514\\
743.513349010112	0.139800874456283\\
743.586280103223	0.139671382404143\\
743.659205877478	0.139541890352003\\
743.732032233304	0.139468699212997\\
743.804748251537	0.139395508073991\\
743.877461701787	0.139322316934986\\
743.950093698006	0.13924912579598\\
744.022736368158	0.139147783960066\\
744.09536380584	0.13909711328245\\
744.167950242309	0.138995771446536\\
744.240538160688	0.138916950072012\\
744.313167803943	0.138866279394396\\
744.385819851758	0.13881560871678\\
744.458413235627	0.138764938039164\\
744.531010602885	0.13868611666464\\
744.603670367295	0.138663596683933\\
744.676377816693	0.138663596683933\\
744.749060136549	0.138641076703225\\
744.821707780923	0.138618556722518\\
744.894227596359	0.13859603674181\\
744.966720746238	0.138573516761103\\
745.039246237757	0.138573516761103\\
745.11181730162	0.138573516761103\\
745.184350215038	0.138573516761103\\
745.256826636138	0.13859603674181\\
745.329232990828	0.13859603674181\\
745.401584144597	0.138618556722518\\
745.473900541363	0.138641076703225\\
745.546214001784	0.138691747380841\\
745.618541904523	0.138742418058457\\
745.690851501151	0.138821239432981\\
745.763160170438	0.138871910110597\\
745.835409329793	0.138950731485121\\
745.907701143873	0.139029552859645\\
745.979900393588	0.139080223537261\\
746.052049712046	0.139130894214876\\
746.124233255108	0.139181564892492\\
746.19631680825	0.139232235570108\\
746.268360492035	0.139311056944632\\
746.340432500194	0.139361727622248\\
746.412465860876	0.139440548996772\\
746.48449378469	0.139519370371296\\
746.556431588062	0.139570041048911\\
746.628349807612	0.139620711726527\\
746.700246073995	0.139671382404143\\
746.772184246334	0.139750203778667\\
746.844179307467	0.139800874456283\\
746.916193246105	0.13982339443699\\
746.988148621824	0.139874065114606\\
747.060106883787	0.139924735792222\\
747.132038084285	0.139975406469837\\
747.203932122596	0.140026077147453\\
747.275794999544	0.140076747825069\\
747.347651739804	0.140149938964075\\
747.419448297195	0.140178089660983\\
747.491239996525	0.140206240357891\\
747.562960363193	0.14025691151619\\
747.634671451142	0.140307582674488\\
747.706387448067	0.140335733371396\\
747.778047952712	0.140363884068305\\
747.849677961511	0.140363884068305\\
747.921335944827	0.140363884068305\\
747.992883838887	0.140363884068305\\
748.064432461882	0.140363884068305\\
748.135915633314	0.140363884068305\\
748.20739623156	0.140363884068305\\
748.27885149689	0.140363884068305\\
748.350290390086	0.140363884068305\\
748.421705500507	0.140363884068305\\
748.493097759485	0.140363884068305\\
748.56446809925	0.140363884068305\\
748.635854611609	0.140363884068305\\
748.70717735176	0.140363884068305\\
748.778506653186	0.140386404529695\\
748.849819958407	0.140408924991085\\
748.921134967884	0.140408924991085\\
748.992412533109	0.140431445452475\\
749.063676312224	0.140453965913865\\
749.13494721994	0.140482116610773\\
749.206226052569	0.140504637072163\\
749.277447829681	0.140504637072163\\
749.348708263138	0.140527157533553\\
749.419914935436	0.140527157533553\\
749.491134129917	0.140549677994944\\
749.562343908445	0.140549677994944\\
749.633565646327	0.140572198456334\\
749.704758551491	0.140594718917724\\
749.775964857572	0.140572198456334\\
749.847186641222	0.140572198456334\\
749.918380128518	0.140594718917724\\
749.989611333071	0.140594718917724\\
750.060797402731	0.140594718917724\\
750.132000955584	0.140594718917724\\
750.203200584413	0.140594718917724\\
750.274397544782	0.140594718917724\\
750.345570425623	0.140566568220815\\
750.416762545883	0.140566568220815\\
750.487932011365	0.140566568220815\\
750.559122012337	0.140566568220815\\
750.630268593295	0.140538417523907\\
750.701437077321	0.140510266826999\\
750.772627366101	0.140482116130091\\
750.843775674943	0.140431445452475\\
750.914946776154	0.140380774774859\\
750.986098854781	0.140279432938945\\
751.057274548919	0.140178091103031\\
751.128432517434	0.140071119031599\\
751.199615800375	0.139913476282551\\
751.270803858613	0.139755833533502\\
751.34199851016	0.13964886146207\\
751.413220293809	0.139491218713022\\
751.484444718837	0.139339206199492\\
751.555655380163	0.139136522527664\\
751.626894579412	0.138933838855836\\
751.698121456126	0.138708634722617\\
751.769400537007	0.138455280373173\\
751.840648265992	0.138128734884724\\
751.911929156472	0.137824709857664\\
751.983198581027	0.137520684830604\\
752.054484743253	0.137194139342154\\
752.125783642291	0.13681129294057\\
752.197067616169	0.136450967000377\\
752.268322240095	0.136073750834311\\
752.339594193192	0.135668383971337\\
752.410881302592	0.135240496646973\\
752.482144421737	0.134812609322609\\
752.553427533322	0.134362202017538\\
752.624685006527	0.133883644015558\\
752.695983853315	0.133354415095622\\
752.7672622809	0.132797035719118\\
752.838564223372	0.132267807039522\\
752.909893674948	0.13171042790336\\
752.981177106628	0.131108008084759\\
753.052500969747	0.130528108246865\\
753.123846505284	0.129948208408971\\
753.195238085911	0.129396459267985\\
753.266628903386	0.128794039209043\\
753.338043329152	0.128191619390442\\
753.409500992633	0.127594829326676\\
753.480964566429	0.12699803926291\\
753.552453678636	0.126322428064962\\
753.623953186012	0.125646816626672\\
753.695479130428	0.124965575193205\\
753.766983873896	0.124312484456647\\
753.838540417077	0.123653763724912\\
753.910101014378	0.122972522531786\\
753.981714801533	0.12229128109832\\
754.053315426627	0.121660710342469\\
754.124970706563	0.120956948447612\\
754.196663175018	0.120247556557578\\
754.268369197801	0.119515644206155\\
754.340081649388	0.118811882311298\\
754.411808586402	0.118057449498484\\
754.483568755472	0.117319906911542\\
754.555344905497	0.116587994560119\\
754.627173437467	0.115827931992469\\
754.699012270117	0.115039718968253\\
754.770886809864	0.114279656160262\\
754.842797686534	0.113497072890882\\
754.914720548418	0.112737010082891\\
754.986680952339	0.111954427053851\\
755.058673982503	0.111171844024812\\
755.130655174991	0.110366740534382\\
755.202692543565	0.109578527269825\\
755.274744151284	0.10873964308731\\
755.346835753163	0.107900758904796\\
755.418942694248	0.107016834039842\\
755.491107855863	0.106183580092845\\
755.563297798105	0.105350326145849\\
755.635521636223	0.104539592660243\\
755.707771588334	0.103678188256679\\
755.780013425555	0.102844934309683\\
755.852264744024	0.102011680362686\\
755.924560326231	0.101229097093305\\
755.996875171127	0.100418363367358\\
756.06925198119	0.0996132598769281\\
756.141674778645	0.0988306768478886\\
756.214118424815	0.0980762442754161\\
756.286635036022	0.0973443321643337\\
756.359199471209	0.0966630907308671\\
756.431812340175	0.0960099997539674\\
756.504444753123	0.0953794292384578\\
756.577090596304	0.0947770091795152\\
756.649760171912	0.0942252600385297\\
756.722480032343	0.0936960311185929\\
756.795250782756	0.0931893226600462\\
756.868046900851	0.0927332848791153\\
756.940895070186	0.0923335480113183\\
757.013785313725	0.0919563316049114\\
757.086754942591	0.0916241561212847\\
757.159752051733	0.091320131094225\\
757.23274451031	0.091094927201348\\
757.3057541981	0.0908922437698611\\
757.378823158796	0.0907402312563312\\
757.451936359528	0.0906163691993683\\
757.525094180913	0.0905713285169294\\
757.598297002874	0.0905262878344905\\
757.671586833163	0.0905544382910575\\
757.744895855454	0.0905825887476245\\
757.818292534203	0.0906557798866303\\
757.891735639616	0.0907289710256361\\
757.965190410504	0.090880983539166\\
758.038665433075	0.0910555165140859\\
758.112202519699	0.0912581999455729\\
758.185828635684	0.0914552533818829\\
758.259490641779	0.0916579368133698\\
758.333186163662	0.0919056609272957\\
758.406971697594	0.0921308645798314\\
758.480833019396	0.0923560682323671\\
758.55472922856	0.0925812718849028\\
758.628689641618	0.0928064755374385\\
758.702633758605	0.0930316791899742\\
758.776642516117	0.0932568828425099\\
758.850660648079	0.0935046069564358\\
758.92475680615	0.0937298106089715\\
758.998931423043	0.0939324940404584\\
759.073143779385	0.0941351774719453\\
759.147408373158	0.0943378609034323\\
759.221752005895	0.0945123938783522\\
759.29613493255	0.0946587763967052\\
759.370584877094	0.0948107889102351\\
759.445048293019	0.094962801423765\\
759.519552127228	0.0950585130241609\\
759.594110492923	0.0951598546197337\\
759.668723749676	0.0952330457587396\\
759.743378753277	0.0953343873543124\\
759.818116825475	0.0953794280367513\\
759.892897583626	0.0954526191757571\\
759.967734811981	0.095497659858196\\
760.042669604962	0.0955427005406349\\
760.117648363081	0.0955427005406349\\
760.192641478677	0.0955708509972019\\
760.267651581232	0.0955708509972018\\
760.342745816826	0.0955427005406349\\
760.417870710234	0.0955145500840679\\
760.493094776091	0.0954920296226778\\
760.568362990759	0.0954920296226778\\
760.643718059782	0.0954413587047208\\
760.719117756742	0.0954132082481538\\
760.794604995729	0.0953850577915869\\
760.870137339418	0.0953569073350199\\
760.945727630919	0.0953287568784529\\
761.02133558203	0.095300606421886\\
761.096976593009	0.095272455965319\\
761.172719137789	0.095221785047362\\
761.248535637029	0.095193634590795\\
761.324386038405	0.0951654841342281\\
761.40032645467	0.0951373336776611\\
761.476329341865	0.0951091832210941\\
761.552382826453	0.0950810327645272\\
761.628527516884	0.0950641425386552\\
761.704688069216	0.0950191018562164\\
761.780884252919	0.0949740611737775\\
761.857132395909	0.0949571709479055\\
761.9334568588	0.0949121302654667\\
762.009834071661	0.0948952400395947\\
762.086264497683	0.0948220489005889\\
762.162800277732	0.09477700821815\\
762.239361899228	0.0946756666225772\\
762.316006193686	0.0946024754835714\\
762.39271699943	0.0945011338879986\\
762.469472730805	0.0944054222876026\\
762.546227376216	0.0942815602306397\\
762.623060747567	0.0941576981736768\\
762.69995029892	0.0940619865732809\\
762.77691911583	0.093938124516318\\
762.853927785867	0.0937861120027881\\
762.931022152815	0.0936340994892582\\
763.008168181948	0.0934877169709052\\
763.085400720277	0.0933413344525522\\
763.162702829979	0.0931668014776323\\
763.240042838885	0.0930204189592792\\
763.317316492402	0.0928458859843593\\
763.394670992407	0.0926488327883905\\
763.47204530115	0.0924236291358548\\
763.549386941719	0.0921984254833191\\
763.626878019553	0.0919563313645701\\
763.704447111935	0.0917142372458212\\
763.78209153767	0.0914439926705053\\
763.859836671672	0.0911737480951894\\
763.937661887143	0.0908753530633065\\
764.015526248297	0.0905656978007286\\
764.093366971259	0.0902335220767606\\
764.171252135502	0.0898731958962256\\
764.249182014454	0.0894903494946418\\
764.327138425589	0.0890793526364911\\
764.405253202723	0.0886458353169503\\
764.483442483729	0.0882179479925863\\
764.561667704262	0.0877675404471736\\
764.639966966745	0.0873171329017608\\
764.718284163926	0.0868104244432142\\
764.796659085803	0.0863037159846675\\
764.875071952526	0.0857970075261209\\
764.953618228851	0.0852396281496171\\
765.032289301662	0.0846822487731134\\
765.110989189253	0.0840798287141708\\
765.189737551111	0.0834774086552282\\
765.268535125667	0.0828749885962856\\
765.347420343873	0.082193747162819\\
765.42636436969	0.0815350261907424\\
765.505367371536	0.0808256343007088\\
765.584370373381	0.0801162424106752\\
765.663403459506	0.0793561798430258\\
765.742593634649	0.0786017472705533\\
765.821834217246	0.0778473144577396\\
765.901163726796	0.0770928816449258\\
765.980573262277	0.0763159286110632\\
766.06001808562	0.0755277155868469\\
766.139456255946	0.074711351985893\\
766.218998559753	0.073894988384939\\
766.298593317992	0.0730561044427657\\
766.378258255959	0.0722172203804216\\
766.457967371749	0.0713670762075532\\
766.537738295387	0.0705113020395079\\
766.61756259661	0.0696836783280296\\
766.697419774941	0.0688560543762099\\
766.777339275891	0.0680284304243903\\
766.857275025657	0.0671951764773938\\
766.937336366556	0.0663562925352204\\
767.017414753235	0.0655399288140958\\
767.097623425204	0.0647291952083188\\
767.177823835347	0.0639015712564991\\
767.258061884194	0.0631020977612465\\
767.338330546451	0.0622744739295975\\
767.418687415174	0.0614975210159056\\
767.499129354589	0.060692417525476\\
767.579691396938	0.0599098343762659\\
767.660398183124	0.0591554016836228\\
767.741169542058	0.0583728185344127\\
767.822048868274	0.0576409063031597\\
767.903030497823	0.0569089940719066\\
767.984063316804	0.0561996023020437\\
768.065079026421	0.0554958405273576\\
768.146233409241	0.0547920786325009\\
768.227327664567	0.0541108371990342\\
768.308413489873	0.0534014454291713\\
768.389550341305	0.0527202041158753\\
768.47076817273	0.0520614830236281\\
768.55203776104	0.0514309123879479\\
768.633499947253	0.0508059718676152\\
768.715103391935	0.0501810313472825\\
768.796766115916	0.0495560908269498\\
768.878466391986	0.0489593008833547\\
768.960204351015	0.048401921506851\\
769.042091662916	0.0478445421303472\\
769.12401699236	0.0472871627538435\\
769.205996074546	0.0467523038387299\\
769.288036236376	0.0462174449236162\\
769.37008521826	0.0457107364650696\\
769.452225409977	0.0452321784630899\\
769.534479981267	0.0447536204611102\\
769.616757477306	0.0442975828003499\\
769.69906731751	0.0438865859421992\\
769.781459680724	0.0434755890840484\\
769.863967315581	0.043092742562294\\
769.946537669358	0.0427098960405396\\
770.029190770559	0.0423552000955228\\
770.111853877004	0.0420230244917254\\
770.194514031577	0.0416908488879281\\
770.277320655475	0.0413868237406977\\
770.360174053505	0.0410884287088148\\
770.443093548049	0.0407900336769319\\
770.52595115558	0.040519789101616\\
770.608992283897	0.0402720649876902\\
770.692080502688	0.0400468612149838\\
770.775269343957	0.0398216574422775\\
770.858576435318	0.0396189740107905\\
770.941930936167	0.0394162905793036\\
771.025338330131	0.0392136071478167\\
771.108793366752	0.0389884033751103\\
771.192326021167	0.038785720063794\\
771.275954459221	0.0386111872090447\\
771.359630658938	0.0384591746955149\\
771.443444452409	0.038307162181985\\
771.527366005569	0.0381269992118882\\
771.611407603711	0.0379749866983583\\
771.695521412341	0.0378511246413954\\
771.779701755019	0.0376991121278655\\
771.863966181957	0.0375527296095125\\
771.948333162323	0.0374063470911595\\
772.032778587609	0.0372599645728065\\
772.117253989073	0.0371135820544535\\
772.201837892873	0.0369671995361005\\
772.286573425865	0.0368208170177475\\
772.371322124972	0.0366462840428275\\
772.456245257865	0.0364942715292977\\
772.541187278718	0.0363422590157678\\
772.626232766156	0.0361902465022379\\
772.711327299375	0.0360382339887081\\
772.796525540283	0.0358862214751782\\
772.881816848143	0.0357342089616483\\
772.967141469783	0.0356047167893379\\
773.052545619624	0.0354752246170275\\
773.137994037283	0.0353457324447171\\
773.223552205176	0.0352162402724066\\
773.309214998049	0.0350642277588768\\
773.394957646309	0.0349122152453469\\
773.480780216726	0.034788353188384\\
773.566707751335	0.0346644911314211\\
773.652715371976	0.0345406290744582\\
773.738828196301	0.0344392873587147\\
773.824996187225	0.0343097951864043\\
773.91118425208	0.0341803030140938\\
773.997477797087	0.0340508108417834\\
774.083856722446	0.033921318669473\\
774.170316123605	0.0337974564923394\\
774.256851174271	0.0336735943152059\\
774.343501848592	0.0335215816815053\\
774.430228359951	0.0333695691078901\\
774.517040448062	0.033240076995665\\
774.603928553886	0.0330880644821352\\
774.690842027035	0.0329360519686053\\
774.77784117136	0.0327840394550754\\
774.864891128008	0.0326038764849786\\
774.952052258891	0.0324237135148818\\
775.03929447843	0.0322210301434802\\
775.126617849974	0.0320183467720786\\
775.214027066302	0.031815663400677\\
775.301543100398	0.0315904596279706\\
775.389149643549	0.0313371053986973\\
775.476832981415	0.0310612307681191\\
775.564572122457	0.0307572056809741\\
775.652336904811	0.030453180593829\\
775.740213377204	0.0301266351053792\\
775.8281412353	0.0297494188191429\\
775.916180915062	0.0293440520162544\\
776.004306724675	0.0289386852133659\\
776.09254005726	0.0285051679539104\\
776.180825010899	0.0280491302931501\\
776.269226407302	0.0275649421758229\\
776.357735602182	0.0270582336571909\\
776.446270688719	0.0265233746819919\\
776.534827384415	0.0259659953054882\\
776.623466172086	0.0253860955577224\\
776.712187112238	0.0247555249520848\\
776.800968495746	0.0240968038598376\\
776.889844784606	0.0234380828577184\\
776.978803278815	0.0227568414843371\\
777.06787007882	0.0220192991677792\\
777.157023395302	0.0212592364048525\\
777.246315435226	0.0204485027840541\\
777.335629474681	0.0196377691932984\\
777.425008104813	0.0187763647521816\\
777.514465162905	0.0178642894607037\\
777.604061264145	0.01692969377684\\
777.693717862772	0.0159725777165506\\
777.783457155809	0.0150154616675272\\
777.873267272128	0.0140133048609583\\
777.9631681674	0.0129548471112127\\
778.053133542577	0.0118682389049002\\
778.143189695327	0.0107872607838926\\
778.233306367329	0.00967813220631797\\
778.323415143326	0.00852396285617649\\
778.413648908138	0.00734164304946805\\
778.50395109734	0.00613117278619264\\
778.594370376008	0.00494322286413667\\
778.684864757159	0.0037327525708186\\
778.775449940937	0.00249976187619576\\
778.866156197229	0.00124425078026815\\
778.956945504894	-4.50408274886169e-05\\
779.047859767248	-0.00137937323785492\\
779.13877790686	-0.00271933570348342\\
779.229824900702	-0.00407618845506917\\
779.320985202624	-0.00543304120665491\\
779.412209921208	-0.00682367450011248\\
779.503521579924	-0.00816363693569832\\
779.59492792142	-0.00952611974254626\\
779.686356813083	-0.0109336433820464\\
779.777986145054	-0.0123467971068514\\
779.86968750655	-0.0137261702296993\\
779.961502322063	-0.0151111734228306\\
780.053377694522	-0.0164736562146572\\
780.145336308179	-0.0178530293224838\\
780.237321422019	-0.0192098820365162\\
780.329367102182	-0.0205442143567545\\
780.421420350334	-0.021878546745997\\
780.513530672241	-0.0232128791000334\\
780.605796218056	-0.0245528415205979\\
780.698130054362	-0.0258928039862264\\
780.790645510601	-0.0271764655086783\\
780.883229274179	-0.0284319765144779\\
780.975896084829	-0.0296931176055824\\
781.068528758617	-0.0309542587567722\\
781.161252250293	-0.0321422086788281\\
781.254013746018	-0.0333301586008841\\
781.346813280408	-0.0345181084628547\\
781.439650888035	-0.0356779078682584\\
781.532625267949	-0.0368320771883572\\
781.625633859575	-0.0379693562224988\\
781.718862188754	-0.0390784847399881\\
781.812185262006	-0.0401313123443434\\
781.905478077338	-0.0411390992662599\\
781.998809113934	-0.0421187357316094\\
782.092246946356	-0.0430533314544347\\
782.185809809613	-0.0439597766606077\\
782.279467456398	-0.0448099209536468\\
782.373258241939	-0.0456882157032528\\
782.467121739952	-0.0465158395949871\\
782.561040175414	-0.0472759022828071\\
782.65499299428	-0.0480303348552796\\
782.749018776704	-0.0487397267453132\\
782.843052938359	-0.0493928177222129\\
782.9372206361	-0.050040278583765\\
783.031453007349	-0.0506483287580552\\
783.125823247984	-0.0512282284757783\\
783.220245137738	-0.0517799777369345\\
783.314684346066	-0.0522585357389143\\
783.409201429	-0.052737093740894\\
783.503809115635	-0.0531593508297397\\
783.598508086383	-0.053536567115976\\
783.693264085317	-0.0539137834022122\\
783.788024590575	-0.054268479347229\\
783.882785095834	-0.0545950248356788\\
783.977628627517	-0.0548708994061716\\
784.072592863088	-0.055124253635445\\
784.167579970937	-0.0553719777493708\\
784.26278512095	-0.0555690310655102\\
784.357978859259	-0.0557660843816496\\
784.453266056954	-0.0559180968951795\\
784.548683373009	-0.0560419589521424\\
784.644184987595	-0.0561433006678858\\
784.739746869435	-0.0562446423836293\\
784.835438943826	-0.0563178335226351\\
784.931266082913	-0.056391024661641\\
785.027137966522	-0.0564642158006468\\
785.123054670875	-0.0565148865984332\\
785.219051330425	-0.0565430370550002\\
785.315092985219	-0.0565655573962196\\
785.411189732656	-0.0565880777374391\\
785.507386836578	-0.0566105980786585\\
785.603659275854	-0.0566105980786585\\
785.699956757402	-0.0566331184198779\\
785.796309687935	-0.0566556387610974\\
785.892718286728	-0.0566556387610974\\
785.989133019527	-0.0566556387610974\\
786.085538589812	-0.0566556387610974\\
786.181981109122	-0.0566556387610974\\
786.278480345239	-0.0566556387610974\\
786.375036515628	-0.0566837892176644\\
786.471723639575	-0.0567119396742313\\
786.568467972287	-0.0567400901307983\\
786.66527781615	-0.0567963910439322\\
786.762134114061	-0.0568526919570661\\
786.859119097376	-0.0569089928702001\\
786.956120773637	-0.0569878142447241\\
787.053186079506	-0.057111676301687\\
787.15032830043	-0.0572411684739974\\
787.247570296906	-0.0573706606463079\\
787.344888293635	-0.0575226732800084\\
787.442211242656	-0.0576746859137089\\
787.539557653027	-0.0578773693451958\\
787.636897734557	-0.0581082032332497\\
787.734231649496	-0.0583390371213036\\
787.831607431208	-0.0586430621483634\\
787.929102969286	-0.0589470871754231\\
788.026664363686	-0.0593017831204399\\
788.124315807049	-0.0596846295220237\\
788.222051389602	-0.060112516726217\\
788.319769289492	-0.0605685545071479\\
788.417595265239	-0.0610245922880788\\
788.51545205777	-0.0615313007466255\\
788.613315041043	-0.0620661596617391\\
788.711232753237	-0.0626235390382428\\
788.80925880553	-0.0632090688713135\\
788.907339799606	-0.0638171191657743\\
789.005452337222	-0.0644533199168021\\
789.103579577451	-0.0651401913454456\\
789.201768745691	-0.0658495832354792\\
789.299947451438	-0.0665814954667322\\
789.398112045755	-0.0672908873567658\\
789.496286226578	-0.0680227997081895\\
789.594480227298	-0.0687547120596132\\
789.692611434671	-0.0694866244110369\\
789.790693473241	-0.0702410572238507\\
789.888802474878	-0.0709954900366645\\
789.986908832753	-0.0717555528446551\\
790.085026396461	-0.0724649448548594\\
790.183102984552	-0.0731743368650636\\
790.281191560447	-0.0739062490963167\\
790.379262778477	-0.0746156408661796\\
790.477362215719	-0.0753531830926095\\
790.575453231724	-0.0760119040646861\\
790.673499119609	-0.0766931454981527\\
790.771528592118	-0.0773518664702293\\
790.869453090374	-0.0779373963033\\
790.967406648769	-0.0785454465977608\\
791.065381787486	-0.0791028259742645\\
791.163327168834	-0.0796602053507682\\
791.261302350328	-0.0801950642658819\\
791.359292887074	-0.0807017727244285\\
791.457328691418	-0.0811859607215851\\
791.555350097726	-0.081641998502516\\
791.653291390295	-0.08206988582688\\
791.751375005078	-0.0824752526898538\\
791.84943819833	-0.0828524690962607\\
791.947555856957	-0.0832296852623263\\
792.045779520763	-0.0835562307507761\\
792.143946263943	-0.0838321055616102\\
792.242176512535	-0.0840854599110542\\
792.340441393915	-0.084361334481547\\
792.438687768392	-0.084586538374424\\
792.536979771134	-0.0848117420269597\\
792.635232382897	-0.0850144254584467\\
792.733429570363	-0.0851889584333666\\
792.831622053549	-0.0853409709468965\\
792.929855857458	-0.0854929834604264\\
793.028034795611	-0.0855943250559992\\
793.126255486874	-0.085723817108139\\
793.224392397923	-0.0858251587037118\\
793.322529816688	-0.0858758296216688\\
793.420609657061	-0.0859265005396259\\
793.518606661208	-0.085949021001016\\
793.616596898572	-0.085977171457583\\
793.714598198244	-0.0859546509961929\\
793.812500044341	-0.0859265005396259\\
793.910384627906	-0.0858983500830589\\
794.008351596131	-0.0858251589440531\\
794.106380997387	-0.0857519678050472\\
794.204365660356	-0.0856506262094744\\
794.302326349339	-0.0855492846139016\\
794.400294382286	-0.0854254225569387\\
794.498271555203	-0.0853240809613659\\
794.596196571786	-0.085172068447836\\
794.69411888733	-0.0850200559343061\\
794.791972562929	-0.0848680434207762\\
794.889843787228	-0.0847160309072464\\
794.98770295903	-0.0845189777112776\\
795.085579773699	-0.0843669651977477\\
795.183474874975	-0.0842149526842179\\
795.281466110279	-0.084062940170688\\
795.379380293725	-0.0839165578926763\\
795.477323621196	-0.0837926958357134\\
795.575219188631	-0.0836463135577017\\
795.673115745458	-0.0835224515007388\\
795.771139864326	-0.0833985894437759\\
795.869155940307	-0.0832972476078618\\
795.967184277507	-0.0831959057719477\\
796.065176410948	-0.0831170843974237\\
796.163122529209	-0.0830664134794666\\
796.261122930828	-0.0830157425615096\\
796.359147866775	-0.0829932221001195\\
796.457242746955	-0.0829707016387294\\
796.555225085978	-0.0829481811773393\\
796.653165427643	-0.0829481811773393\\
796.751111189334	-0.0829707016387294\\
796.849101935172	-0.0829988520952964\\
796.947116913697	-0.0830495230132534\\
797.045063283934	-0.0831227141522593\\
797.142988100795	-0.0831959052912651\\
797.240881004433	-0.0832690964302709\\
797.338667563383	-0.0833422875692768\\
797.436454122332	-0.0834154787082826\\
797.53410894181	-0.0834886698472885\\
797.631772153385	-0.0835900114428613\\
797.72941122143	-0.083668832577044\\
797.827155670318	-0.0837476537112267\\
797.924904749771	-0.0838264748454094\\
798.022652280962	-0.0839278164409823\\
798.120499960351	-0.084006637575165\\
798.218199635792	-0.0840573082527807\\
798.315921190647	-0.0840854587093477\\
798.413608582685	-0.0840854587093477\\
798.511165547634	-0.0840573082527807\\
798.608740210093	-0.0840291577962137\\
798.706265384961	-0.0840010073396468\\
798.803814979772	-0.0839503364216897\\
798.901333087709	-0.0838771452826838\\
798.998813345424	-0.083803954143678\\
799.096307646449	-0.0837532834660622\\
799.193832701947	-0.0836519418704894\\
799.291283777497	-0.0835224498183496\\
799.388726289758	-0.0833929577662099\\
799.48612824998	-0.0832634657140701\\
799.583486231067	-0.0831339736619303\\
799.680872910588	-0.0830044816097905\\
799.77827659189	-0.0828524690962607\\
799.875617261833	-0.0827229770441209\\
799.972972306126	-0.082570964530591\\
800.070249497857	-0.0824189520170611\\
800.167551813056	-0.0822669395035313\\
800.264827611774	-0.0821149269900014\\
800.362098125477	-0.0819629144764715\\
800.459386403157	-0.0818109019629416\\
800.556654930118	-0.0816588894494118\\
800.653916807182	-0.0815068769358819\\
800.751238698778	-0.0813773848837421\\
800.84858080386	-0.0812478928316024\\
800.945810650684	-0.0811184007794626\\
801.043021094185	-0.0809889087273228\\
801.140254777149	-0.0808594166751831\\
801.237443849043	-0.0807580750796102\\
801.334631699149	-0.0806792537050862\\
801.431775444428	-0.0806004323305622\\
801.528916212879	-0.0805497614126051\\
801.626041103381	-0.0804990904946481\\
801.723150439414	-0.0804258991153009\\
801.820217141316	-0.0803752281973439\\
801.917323312447	-0.0803245572793868\\
802.014387654033	-0.0802738863614298\\
802.111424147226	-0.0801725445255157\\
802.208446905207	-0.0800937231509916\\
802.3054833984	-0.0800205317716445\\
802.402452156512	-0.0799473403922973\\
802.499408053537	-0.0798741490129502\\
802.596351928369	-0.079800957633603\\
802.693283717066	-0.0797277662542559\\
802.790218541849	-0.0796545748749087\\
802.887087915969	-0.0795532330389946\\
802.983974613347	-0.0794518912030805\\
803.08082514178	-0.0793505493671663\\
803.17766718365	-0.0792266873102035\\
803.274510769024	-0.0791028252532405\\
803.371292792305	-0.0789789631962776\\
803.468065914005	-0.0788551011393147\\
803.564832496131	-0.0787312390823518\\
803.661578633821	-0.0786073770253889\\
803.758319414239	-0.0784553645118591\\
803.855026152443	-0.0783315024548961\\
803.951728648371	-0.0782076403979332\\
804.048397974945	-0.0780556278844034\\
804.145090844408	-0.0779036153708735\\
804.241786733381	-0.0777516028573436\\
804.338397177632	-0.0775995903438137\\
804.435002473998	-0.0774475778302839\\
804.531602949997	-0.077295565316754\\
804.628187459226	-0.0771717032597911\\
804.724783003741	-0.0770422112076513\\
804.821321888032	-0.0769127191555115\\
804.917857444007	-0.0768113775599387\\
805.01436358523	-0.076681885507799\\
805.110882420715	-0.0765805439122261\\
805.207379215076	-0.0764792023166533\\
805.303821222576	-0.0763778607210805\\
805.400235197098	-0.0762990395868978\\
805.496690950094	-0.076197697991325\\
805.593088033287	-0.0760963563957522\\
805.689405285794	-0.0760175352615695\\
805.785674522982	-0.0759161936659967\\
805.881959300429	-0.0758148520704239\\
805.978233921128	-0.075713510474851\\
806.074462547362	-0.0756121688792782\\
806.17071266654	-0.0755333475047542\\
806.266875898965	-0.0754320056688401\\
806.363019004249	-0.075330663832926\\
806.459222076568	-0.0752293219970119\\
806.55547574196	-0.0751279801610978\\
806.651622252107	-0.0750266383251837\\
806.747729853422	-0.0749252964892695\\
806.84385424676	-0.0747958041967884\\
806.939980107928	-0.0746663119043074\\
807.036115444055	-0.0745424498473444\\
807.132316594717	-0.0744185877903815\\
807.228506655163	-0.0742947257334186\\
807.324709916258	-0.0741708636764557\\
807.420893741225	-0.0740188511629258\\
807.517127472589	-0.073866838649396\\
807.613240161238	-0.0736866756792992\\
807.709351260729	-0.0735346631657693\\
807.805359474206	-0.0733826506522395\\
807.901308045361	-0.0732024876821426\\
807.997197335309	-0.0730504751686127\\
808.093112136542	-0.0728984626550829\\
808.188968199204	-0.072746450141553\\
808.284875916807	-0.0726169580894132\\
808.380818532854	-0.0724649455758833\\
808.476780187447	-0.0723354535237436\\
808.572803930084	-0.0722341119281707\\
808.668770941773	-0.0721102498712078\\
808.764691185247	-0.071980757819068\\
808.860725460288	-0.0718794162234952\\
808.956714222399	-0.0718062250844894\\
809.052643354365	-0.0717048834889166\\
809.148535829953	-0.0716316923499107\\
809.244409806957	-0.071581021672295\\
809.340272957065	-0.071552871215728\\
809.436143470956	-0.0715022005381123\\
809.531954499817	-0.0714515298604965\\
809.627816547252	-0.0714233794039296\\
809.723620212618	-0.0714515298604965\\
809.819433326484	-0.0714515298604965\\
809.915231815194	-0.0714515298604965\\
810.010999262401	-0.0714740500815453\\
810.106777347986	-0.0714965703025941\\
810.202505659325	-0.0715190905236429\\
810.298269994534	-0.0715697612012586\\
810.393979235505	-0.0716204318788744\\
810.489725412136	-0.0716992530130571\\
810.585417544922	-0.0717780741472398\\
810.681104757808	-0.0718287448248556\\
810.776776060802	-0.0718794155024713\\
810.872419226642	-0.0719300861800871\\
810.968069904646	-0.0719807568577028\\
811.06368774484	-0.0720595779918855\\
811.159278747428	-0.0721383991260682\\
811.254881021754	-0.072217220260251\\
811.350457525979	-0.0723185618558238\\
811.446027671861	-0.0724199034513966\\
811.541544288573	-0.0725212450469694\\
811.637055830082	-0.0726225866425422\\
811.732582016305	-0.072752078694682\\
811.828080646761	-0.0729040912082119\\
811.923551035522	-0.0730279532651748\\
812.018994730615	-0.0731799657787046\\
812.11443603989	-0.0733319782922345\\
812.209899126684	-0.0735065110268132\\
812.305318004409	-0.07368667399691\\
812.400736223308	-0.0738893571880556\\
812.496111393892	-0.0741427112971583\\
812.591510465792	-0.0743960656466023\\
812.686887276854	-0.0746494199960463\\
812.782242525099	-0.0749309248020572\\
812.877617515034	-0.0752349500694583\\
812.972951898957	-0.0755389753368593\\
813.068269429847	-0.0758711510608273\\
813.163570593346	-0.0762258470058441\\
813.25887896373	-0.0765805429508609\\
813.354148850367	-0.0769859098138348\\
813.449423893506	-0.0774137971381987\\
813.544707513905	-0.0778642046836115\\
813.639931404905	-0.0783427626855912\\
813.735182412942	-0.0788776216007048\\
813.830410582747	-0.0794350009772086\\
813.925600774492	-0.0800205308102792\\
814.020801615317	-0.0806004306481731\\
814.115965866653	-0.0811803304860669\\
814.211119107567	-0.0817883807805277\\
814.306259780363	-0.0823739106135984\\
814.401388588272	-0.083027001590498\\
814.49652689702	-0.0836519421108308\\
814.591611683252	-0.0843331835442974\\
814.686685224557	-0.085042575434331\\
814.781757237703	-0.0857801177809316\\
814.876798226849	-0.0865401803485809\\
814.971853428624	-0.0873452838390104\\
815.066837153782	-0.08815038732944\\
815.161836276562	-0.0889836412764365\\
815.256808244707	-0.0898168954637743\\
815.351753648803	-0.0907008203287279\\
815.44665187935	-0.0915622247322913\\
815.54154592908	-0.0924461495972449\\
815.636415189454	-0.0933019240056315\\
815.731305254478	-0.0942308895530239\\
815.826149905586	-0.0951654850955932\\
815.92097136522	-0.0961563815512965\\
816.015770030502	-0.0971697984683898\\
816.1105678116	-0.0981775853903063\\
816.205322080678	-0.0992078927736129\\
816.300033191411	-0.100266350613486\\
816.394744793807	-0.101330438448537\\
816.48941422185	-0.102400156519105\\
816.584085125526	-0.103492394810723\\
816.678734989426	-0.104573373111986\\
816.773343350376	-0.105659981408427\\
816.867954221506	-0.1067184392483\\
816.962524941442	-0.107754376626784\\
817.057099157316	-0.108812834226316\\
817.151635068383	-0.109871291825848\\
817.246132412727	-0.11092974942538\\
817.34063590673	-0.111892495424517\\
817.435146259495	-0.11288339188022\\
817.529600135828	-0.113789836966222\\
817.624077599452	-0.114696282052225\\
817.71854275504	-0.115523905763703\\
817.813015600258	-0.116306489033084\\
817.907498322775	-0.117044031379684\\
818.001969161848	-0.117725272813151\\
818.096410066358	-0.118355843569002\\
818.190885632372	-0.118958263627944\\
818.285277073777	-0.119510013009271\\
818.379638377776	-0.120011091472641\\
818.473974984425	-0.120467129013231\\
818.568296055676	-0.12090064609243\\
818.662677694105	-0.121238451811575\\
818.75707507995	-0.121548107074153\\
818.85142854704	-0.12177331096703\\
818.945733305097	-0.12194784394195\\
819.040056074654	-0.122105486690998\\
819.134334594346	-0.122212458522089\\
819.228596240191	-0.122268759435223\\
819.322855094842	-0.122268759435223\\
819.41707232867	-0.122212458522089\\
819.511285984116	-0.122133637387906\\
819.605458750368	-0.122009775330943\\
819.699646468373	-0.121857762817414\\
819.79378690521	-0.121705750303884\\
819.887993878012	-0.121525587333787\\
819.982201577426	-0.121351054599208\\
820.076457769251	-0.121148371408063\\
820.170769652334	-0.12091753776035\\
820.265103159019	-0.120714854569204\\
820.359435081129	-0.120484020921492\\
820.453743310419	-0.120258817268956\\
820.548136157804	-0.120005463159853\\
820.642532808631	-0.119780259507318\\
820.736957691885	-0.119549425619264\\
820.831449521892	-0.11929607126982\\
820.925856230626	-0.119070867376943\\
821.02022618013	-0.118817513027499\\
821.11456518079	-0.118547268452183\\
821.208874101349	-0.118277023876867\\
821.303295512727	-0.118001149306374\\
821.397684980791	-0.117702754274491\\
821.492090905254	-0.117398729247432\\
821.586530266437	-0.117089073984854\\
821.680966747991	-0.116779418722276\\
821.775450002787	-0.116469763459698\\
821.869944764944	-0.11613758773573\\
821.964354078003	-0.115777261555195\\
822.058867983135	-0.115394415153611\\
822.15332296872	-0.114966527829247\\
822.247738259617	-0.114510490048316\\
822.342240694212	-0.114060082502903\\
822.436716067999	-0.113609674957491\\
822.53131351627	-0.113131116955511\\
822.625903225966	-0.112596257800056\\
822.720517689985	-0.112061398644601\\
822.815075793925	-0.111532169724664\\
822.909635089612	-0.110946639891594\\
823.004163872834	-0.110361110058523\\
823.098755103712	-0.109786840215806\\
823.193324390768	-0.109212570373089\\
823.287881977624	-0.108610150073805\\
823.382461156524	-0.108007730014863\\
823.477054587903	-0.10740530995592\\
823.571637464285	-0.106802889896977\\
823.666285852224	-0.106200469838035\\
823.760915567273	-0.105598049779092\\
823.855561278744	-0.10499562972015\\
823.950240209459	-0.104421360117774\\
824.044986944447	-0.10386398074127\\
824.139717464121	-0.103306601364766\\
824.23449078445	-0.10277737244483\\
824.329257594271	-0.102270663986283\\
824.42406871584	-0.101763955527736\\
824.518917044262	-0.101313547982324\\
824.613803399237	-0.100863140436911\\
824.708702885956	-0.100440883348065\\
824.80365139456	-0.100041146720609\\
824.898614644513	-0.0996695605497206\\
824.993603017163	-0.0993204945998807\\
825.088617486061	-0.098988319116254\\
825.183693618323	-0.0986842940891943\\
825.278745101798	-0.0984027892831833\\
825.373840700714	-0.0981212844771724\\
825.468997098079	-0.0978679301277284\\
825.564146942633	-0.0976708769317597\\
825.659343165905	-0.0974738237357909\\
825.754576044618	-0.0973274412174379\\
825.849804331781	-0.0971810586990849\\
825.945096733908	-0.0970346761807319\\
826.040401293261	-0.0969051841285922\\
826.135727563675	-0.0967756920764524\\
826.231108431869	-0.0966743504808796\\
826.326529027402	-0.0965955291063556\\
826.421963500908	-0.0965448581883985\\
826.517442776145	-0.0964660368138745\\
826.612963307551	-0.0964153658959174\\
826.70851423941	-0.0963872154393504\\
826.804122514396	-0.0963590649827835\\
826.899747016551	-0.0963309145262165\\
826.995414873432	-0.0962746136130826\\
827.091067820062	-0.0962183126999486\\
827.186791427405	-0.0961901622433817\\
827.282506234203	-0.0961338613302477\\
827.378307595627	-0.0961338613302477\\
827.474101067817	-0.0961057108736808\\
827.569926093047	-0.0960494099605468\\
827.665810225531	-0.0960212595039799\\
827.761714927942	-0.0959931090474129\\
827.857624495399	-0.095936808134279\\
827.953609774281	-0.095880507221145\\
828.049579187831	-0.0958805072211451\\
828.145611004444	-0.0958805072211451\\
828.241651893166	-0.0958523567645781\\
828.337743625116	-0.0958523567645781\\
828.433872780343	-0.0958523567645781\\
828.530040060932	-0.0958242063080111\\
828.626246168135	-0.0957960558514442\\
828.722491802352	-0.0957679053948772\\
828.818804940474	-0.0957397549383102\\
828.915227207425	-0.0957397549383102\\
829.011690409304	-0.0957397549383102\\
829.108113255781	-0.0957116044817433\\
829.204591792921	-0.0957116044817433\\
829.300989557234	-0.0957116044817433\\
829.39753963154	-0.0956834540251763\\
829.494065399674	-0.0956834540251763\\
829.590663296679	-0.0956834540251763\\
829.687292156353	-0.0956834540251763\\
829.783910447228	-0.0957116044817433\\
829.880546029271	-0.0957116044817433\\
829.977183100293	-0.0957679053948772\\
830.073824927216	-0.0957960558514442\\
830.170444297674	-0.0958242063080111\\
830.267084076745	-0.095880507221145\\
830.363783278883	-0.095908657677712\\
830.460488938479	-0.0959368081342789\\
830.557282383454	-0.0959931090474129\\
830.654098230087	-0.0960212595039798\\
830.750949662428	-0.0960494099605468\\
830.847936042934	-0.0961057108736807\\
830.944919566621	-0.0961620117868146\\
831.041902384492	-0.0961901622433816\\
831.138866647661	-0.0962183126999486\\
831.23582504692	-0.0962746136130825\\
831.332917598208	-0.0962746136130825\\
831.430045120832	-0.0962746136130825\\
831.527155535784	-0.0962746136130825\\
831.624245420429	-0.0962746136130825\\
831.721358918628	-0.0962183126999486\\
831.818552460696	-0.0961901622433816\\
831.915794227315	-0.0961338613302477\\
832.013208650339	-0.0960775604171138\\
832.110732177893	-0.0960043692781079\\
832.208252721114	-0.0958805072211451\\
832.30578694377	-0.0957566451641821\\
832.403403345896	-0.0956046326506523\\
832.501074128811	-0.0954300996757323\\
832.598799652985	-0.0952274162442454\\
832.696414857753	-0.0950247328127584\\
832.794130989677	-0.0947713784633144\\
832.892028340864	-0.0945180241138704\\
832.989908281244	-0.0942083688512925\\
833.087765816114	-0.0939268640452816\\
833.185647026731	-0.0935946885616549\\
833.283631741977	-0.0932399926166381\\
833.381674708924	-0.0928571462150543\\
833.479736809995	-0.0924742998134706\\
833.577825082059	-0.0920914534118868\\
833.675915836965	-0.091686086548913\\
833.774055590238	-0.0912525692293721\\
833.87221306878	-0.0908190519098313\\
833.970477229853	-0.0903630143692417\\
834.068687803366	-0.0899069768286521\\
834.166873594895	-0.0894509392880625\\
834.265281849458	-0.0889949017474728\\
834.363684122675	-0.0885388642068832\\
834.462159055979	-0.0880828266662936\\
834.560657379528	-0.0876830900388379\\
834.659228934839	-0.0872833534113823\\
834.757814321327	-0.0868836167839266\\
834.856426330203	-0.0865120306130378\\
834.955073380694	-0.0861404444421491\\
835.053755781235	-0.0857407078146935\\
835.152482429365	-0.0854141623262436\\
835.251255209927	-0.0851101372991839\\
835.350073187198	-0.0848061122721241\\
835.448946867164	-0.0845302377016314\\
835.547886568632	-0.0842768835925287\\
835.646873027701	-0.084051679939993\\
835.745916561613	-0.0838264762874572\\
835.844979294924	-0.0836237930963116\\
835.944080340695	-0.083449260361733\\
836.043249163044	-0.0833028780837213\\
836.14244757761	-0.0831790160267584\\
836.241675997922	-0.0831058246474112\\
836.340954463943	-0.0830551537294542\\
836.440292893408	-0.0830326332680641\\
836.53965338976	-0.0830326332680641\\
836.63903649162	-0.083010112806674\\
836.738442737244	-0.083010112806674\\
836.837859854827	-0.0830607837246311\\
836.937329956785	-0.0831114546425881\\
837.036804271931	-0.083184645781594\\
837.136303431898	-0.0832578369205998\\
837.23572890055	-0.0833310280596057\\
837.33525613687	-0.0834042191986115\\
837.434730583091	-0.0835055607941843\\
837.53430470447	-0.0836069023897571\\
837.63389996035	-0.083680093528763\\
837.733528884924	-0.0837532846677688\\
837.833169998431	-0.0838546262633416\\
837.932898106411	-0.0839052969409574\\
838.032554640896	-0.0839559676185731\\
838.132330531302	-0.0840066382961889\\
838.232026979849	-0.0840291585172377\\
838.331805839635	-0.0840291585172377\\
838.431631679714	-0.0840291585172377\\
838.531488493505	-0.0840291585172377\\
838.631298097812	-0.0839784875992806\\
838.731162232701	-0.0839278166813235\\
838.831061151788	-0.0838489953067995\\
838.930968740562	-0.0837476534708854\\
839.03091052881	-0.0836181611784043\\
839.130834726558	-0.0834886688859232\\
839.230801486834	-0.0833141359110033\\
839.33081030146	-0.0830833020229494\\
839.430794831042	-0.0828524681348955\\
839.530829431886	-0.0825991140257928\\
839.630944490016	-0.0822950889987331\\
839.731228845798	-0.0820135844330634\\
839.83152794332	-0.0817320798673938\\
839.931864302248	-0.0814055343789439\\
840.032298422676	-0.0810789888904941\\
840.132815690703	-0.0807524434020443\\
840.233379914723	-0.0804258979135944\\
840.333968265314	-0.0800993524251446\\
840.43461953722	-0.0797728069366948\\
840.535422516269	-0.0794462614482449\\
840.636304579335	-0.0790915655032281\\
840.737265026819	-0.0787650200147783\\
840.838233618169	-0.0784103240697615\\
840.939147078301	-0.0780556281247447\\
841.040103356168	-0.0777516030976849\\
841.14103324706	-0.0774475780706252\\
841.241887486273	-0.0771717035001324\\
841.342800700685	-0.0768958289296397\\
841.443779807868	-0.0766424745801957\\
841.544789026865	-0.0764116406921418\\
841.64587753705	-0.0761808068040879\\
841.747021911746	-0.0760006438339911\\
841.848223608653	-0.0757979604025041\\
841.949496164072	-0.0756234274275842\\
842.050788672128	-0.0754714149140543\\
842.152158461711	-0.0753194024005244\\
842.25356611115	-0.0751448694256045\\
842.355021349826	-0.0749928569120746\\
842.456497143075	-0.0748689948551117\\
842.558017559208	-0.0747169823415818\\
842.659505025923	-0.0745649698280519\\
842.761010702215	-0.0744129573145221\\
842.862609005687	-0.0742609448009922\\
842.9643456278	-0.0740864118260722\\
843.066161234169	-0.0739062488559754\\
843.168013651161	-0.0736754149679215\\
843.269891621991	-0.0734220606184775\\
843.371814221235	-0.0731405558124665\\
843.473813796948	-0.0728083803288398\\
843.575705026733	-0.0724762048452131\\
843.677606899913	-0.0721215089001963\\
843.77953521339	-0.0717442926139601\\
843.881442143962	-0.0713389258711569\\
843.983322545272	-0.0709110386669636\\
844.085276037308	-0.0704831514627703\\
844.187253214216	-0.0699989633454431\\
844.289385505491	-0.0694922548868964\\
844.391623779586	-0.0689630259669596\\
844.493938757383	-0.0684056465904559\\
844.5963011164	-0.0678482672139522\\
844.698735044852	-0.0672402169194914\\
844.801160661802	-0.0666321666250306\\
844.903581627745	-0.0660015959893504\\
845.006020129338	-0.0654160661562797\\
845.108521779409	-0.0648080159819895\\
845.211055142411	-0.0641999658076994\\
845.313715351028	-0.0636200660899762\\
845.416324893086	-0.0630626868336431\\
845.519003102166	-0.0625053075773101\\
845.621711415707	-0.0619704486621964\\
845.724446076446	-0.0614412198624303\\
845.8272915927	-0.060934511283713\\
845.930174147402	-0.0604559531615627\\
846.033099430216	-0.0599773950394123\\
846.136166829541	-0.059521357378652\\
846.239305056228	-0.0590934701744587\\
846.342465057225	-0.0587162538882225\\
846.445647173182	-0.0583615580633764\\
846.548825245409	-0.0580575330363166\\
846.652003710282	-0.0577816583456532\\
846.755220728421	-0.0575057836549898\\
846.858427600877	-0.0572524294257164\\
846.96161932006	-0.0570497459942295\\
847.064873605301	-0.0568470625627426\\
847.168159406198	-0.0566950500492127\\
847.271606493532	-0.0565430375356828\\
847.37513273886	-0.0564191754787199\\
847.478814624018	-0.0563178337629765\\
847.582588929353	-0.0562390125086231\\
847.686477826274	-0.0561883417108367\\
847.790427188647	-0.0561376709130503\\
847.894416058888	-0.0561151505718308\\
847.998432303967	-0.0560926302306114\\
848.102494457586	-0.0560926302306114\\
848.206496430725	-0.0560701098893919\\
848.31064543156	-0.0560701098893919\\
848.414841149453	-0.0560701098893919\\
848.519053428522	-0.0560701098893919\\
848.623386200727	-0.0560701098893919\\
848.727728166783	-0.0560701098893919\\
848.832102781201	-0.0560475895481725\\
848.936474831374	-0.0560475895481725\\
849.040880082479	-0.0560194390916055\\
849.145326768916	-0.0560194390916055\\
849.249711301763	-0.0560194390916055\\
849.354184008427	-0.0560194390916055\\
849.458771733591	-0.0559912886350386\\
849.563463698685	-0.0559631381784716\\
849.668262594943	-0.0559349877219047\\
849.773081608894	-0.0558843169241183\\
849.87787329441	-0.0558561664675513\\
849.982637966613	-0.0558561664675513\\
850.087474923505	-0.0558280160109843\\
850.192349964958	-0.0557998655544174\\
850.297305258123	-0.0557717150978504\\
850.402280208724	-0.0557435646412834\\
850.5073191292	-0.0557154141847165\\
850.612507373181	-0.0556872637281495\\
850.717757669991	-0.0556365929303631\\
850.823104155186	-0.0555859221325767\\
850.928471068949	-0.0555577716760097\\
851.033829709221	-0.0555071008782233\\
851.139216150619	-0.0554564300804369\\
851.244623958234	-0.0554057592826505\\
851.350082857555	-0.0553269379081265\\
851.455608672395	-0.0552481165336024\\
851.561232479174	-0.0551692951590784\\
851.666894847125	-0.0550904737845544\\
851.772660060158	-0.0549891320688109\\
851.878539010768	-0.0548877903530675\\
851.984459432399	-0.054758298180757\\
852.090525992787	-0.0546288060084466\\
852.196637556012	-0.0544824234900936\\
852.302836276806	-0.0543641914283076\\
852.409060176583	-0.0541896584533876\\
852.515356726773	-0.0539869750219007\\
852.621708959555	-0.0537842915904138\\
852.728074106978	-0.0535590878177074\\
852.834482505225	-0.053333884045001\\
852.940873440024	-0.0530805298157277\\
853.047398722854	-0.0528046551250642\\
853.153968032661	-0.0525006299778338\\
853.260582606988	-0.052145934032817\\
853.367257237849	-0.0518024981983246\\
853.474023198634	-0.0514309119072653\\
853.580850020092	-0.051003024703072\\
853.6877226484	-0.0505526171576592\\
853.794626077401	-0.0500740591556795\\
853.901621441826	-0.0495729806923097\\
854.008633070136	-0.0490381216570254\\
854.115752938441	-0.0484638519344791\\
854.22290517909	-0.0478389114141464\\
854.330073929216	-0.0472083407784662\\
854.437244069772	-0.046549619686219\\
854.544493694466	-0.0458402277961854\\
854.651759917836	-0.0451083155649324\\
854.759105857856	-0.0443595130477221\\
854.866455654245	-0.0435600396726401\\
854.973947676181	-0.0427324158409911\\
855.081535986884	-0.0418710114374276\\
855.189114224365	-0.0409589361759924\\
855.296804013266	-0.0400581210851669\\
855.404496305791	-0.0391066351364697\\
855.512288086478	-0.0381438890772481\\
855.620024565525	-0.0371304721601548\\
855.727824018272	-0.0361170552430614\\
855.835721086598	-0.0350811179246633\\
855.943669232099	-0.0340451806062652\\
856.051702589056	-0.0330148733431293\\
856.159821695437	-0.0319564155933838\\
856.267934329386	-0.0309035878989004\\
856.376176772923	-0.0298451302092402\\
856.484406657057	-0.028814822976147\\
856.592628160632	-0.0277845157130111\\
856.701012048253	-0.0267147978527411\\
856.809436791299	-0.0256732304490382\\
856.918085666707	-0.0246598134718595\\
857.026864392436	-0.0236689168359003\\
857.135741044752	-0.022706170656508\\
857.244658175265	-0.0217659449385059\\
857.353585617488	-0.0208820201336376\\
857.462579263115	-0.0200375060160314\\
857.57154244248	-0.0192211423549921\\
857.680592548887	-0.0184329291505199\\
857.789726152975	-0.0176728664026145\\
857.898903385845	-0.0169634744524956\\
858.008183599997	-0.0163047534203337\\
858.117582307304	-0.0156629226741291\\
858.226977997738	-0.0150717627857962\\
858.336418761272	-0.0145087533540303\\
858.445926804137	-0.0140020448353983\\
858.555489147132	-0.0135741576612476\\
858.665103713636	-0.0131631607730542\\
858.774737916607	-0.0128028347427326\\
858.884622944778	-0.0124706591689779\\
858.994595632171	-0.0121891544530949\\
859.104628131288	-0.0119358001937789\\
859.214761509711	-0.0117331167923347\\
859.324967922253	-0.0115304333908904\\
859.435234862239	-0.0114009411885373\\
859.545603138093	-0.0112995994727938\\
859.656032415618	-0.0112207781583551\\
859.7665124974	-0.0111701073004834\\
859.877048670383	-0.0111194364426117\\
859.987643733513	-0.0110912859560021\\
860.098325567469	-0.011119436412569\\
860.209066643016	-0.011147586869136\\
860.319882352397	-0.0112320382989222\\
860.430770062783	-0.0113164897287084\\
860.541729895319	-0.0114009411584946\\
860.652780050544	-0.0114853925882809\\
860.763917788185	-0.0115698440180671\\
860.875088830918	-0.0116542954478533\\
860.986302041597	-0.0117387468776395\\
861.097600110296	-0.0118457186786879\\
861.208983099878	-0.0119526904797362\\
861.320451073061	-0.0120596622807845\\
861.432007152177	-0.0121666340818328\\
861.543648362596	-0.0123017563394481\\
861.655393058903	-0.0124368785970634\\
861.767238210158	-0.0125720008546787\\
861.879171865205	-0.012707123112294\\
861.991139046076	-0.0128140948832997\\
862.103176494615	-0.0129210666543053\\
862.215314621701	-0.013028038425311\\
862.327538314081	-0.0131575305976214\\
862.439847633025	-0.0132645023686271\\
862.552242639665	-0.0133939945409375\\
862.664750425418	-0.0135234867132479\\
862.777347325219	-0.0136529788855583\\
862.89002674131	-0.0137824710879114\\
863.002803863916	-0.0139119632902645\\
863.115618055084	-0.0140414554926176\\
863.228499672452	-0.0141709476949707\\
863.341482477319	-0.0143004398973238\\
863.454532772584	-0.0144299320996769\\
863.567684351427	-0.01455942430203\\
863.68093380508	-0.0147114368456025\\
863.794284635494	-0.0148352989025654\\
863.907718240418	-0.0149591609595283\\
864.021253316064	-0.0150605026752718\\
864.134882854501	-0.0151843647322347\\
864.248561390114	-0.0153082267891976\\
864.36228892841	-0.0154320888461605\\
864.476102888933	-0.0155559509031234\\
864.589992622996	-0.0156572925888242\\
864.703965257026	-0.015758634274525\\
864.818020814466	-0.0158599759602258\\
864.932155724353	-0.0159613176459266\\
865.046358438688	-0.0160345088750605\\
865.160655671077	-0.0161077001041943\\
865.275047424839	-0.0161808913333282\\
865.38945794835	-0.016254082562462\\
865.503932700226	-0.0163272737915958\\
865.618471685104	-0.0164004650207297\\
865.73309005745	-0.0164736562498635\\
865.847791470976	-0.0165243270776926\\
865.962591096993	-0.0165975183068264\\
866.077454985151	-0.0166481891346555\\
866.192420807124	-0.0166988599624845\\
866.307481204247	-0.0167495307903136\\
866.42264360386	-0.0167720511315331\\
866.537821148487	-0.0167945714727525\\
866.653070462069	-0.0168170918139719\\
866.768402988365	-0.0168396121551914\\
866.883818750089	-0.0168396121551914\\
866.999332911099	-0.0168621324964108\\
867.114786565004	-0.0168846528376303\\
867.230406916594	-0.0168846528376303\\
867.346046251267	-0.0168846528376303\\
867.461753844921	-0.0168846528376303\\
867.577529721665	-0.0169071731788497\\
867.693411545143	-0.0169296935801545\\
867.809376804082	-0.0169522139814592\\
867.925508544601	-0.016974734382764\\
868.041723733488	-0.016974734382764\\
868.15798090698	-0.0169972547840688\\
868.274347926873	-0.0170197751853735\\
868.390764267782	-0.0170422955866783\\
868.50722993481	-0.0170648159879831\\
868.623851532972	-0.0170873363892878\\
868.740575839838	-0.0171098567905926\\
868.85747453822	-0.0171323771918974\\
868.974419547101	-0.0171774179344216\\
869.091410983481	-0.0171999383357263\\
869.208475121375	-0.0172449790782506\\
869.325680716941	-0.0172674994795553\\
869.442886312508	-0.0172900198808601\\
869.560194998609	-0.0173350606233843\\
869.677501012188	-0.0173575810246891\\
869.794963948393	-0.0173801014259938\\
869.912661986534	-0.0173801014259938\\
870.030394456202	-0.0173801014259938\\
870.148169808784	-0.0173801014259938\\
870.266003217644	-0.0173575810847744\\
870.383832378176	-0.017335060743555\\
870.501760700181	-0.017335060743555\\
870.619799047244	-0.0173125404023355\\
870.737893577463	-0.0172900200611161\\
870.856124099664	-0.017239349233287\\
870.974395712903	-0.0171661580041532\\
871.092664960833	-0.0170929667750193\\
871.210914842562	-0.0170197755458855\\
871.329188354509	-0.0169240639154469\\
871.447539426625	-0.0168283522850083\\
871.566041568734	-0.0167044901980027\\
871.684554492083	-0.0165806281410398\\
871.803127831168	-0.0164342456827721\\
871.921884696523	-0.0162878632245045\\
872.040641561878	-0.0161414807662368\\
872.159480722874	-0.0159950983079691\\
872.278488506912	-0.0158487158497014\\
872.397496290951	-0.0157023333914338\\
872.516523597601	-0.0155278004465565\\
872.635611293645	-0.0153307471604597\\
872.754845549088	-0.0151562142155824\\
872.874205005531	-0.0149591609294857\\
872.993683421712	-0.0147846279846084\\
873.113181373244	-0.0146100950397311\\
873.23292530738	-0.0144130417536343\\
873.352767010011	-0.014238508808757\\
873.472747411771	-0.0140639758638797\\
873.592738407618	-0.0139119633203072\\
873.712859138392	-0.0137881012633443\\
873.833088485329	-0.0136360887197718\\
873.953417442207	-0.0135065965174187\\
874.073840065537	-0.0133771043150656\\
874.194271845319	-0.0132476121127125\\
874.314868256719	-0.0131181199103594\\
874.435538840565	-0.0129886277080063\\
874.556403172233	-0.0128872859922628\\
874.677462462	-0.0128084646778241\\
874.798596125152	-0.0127296433633854\\
874.919824012253	-0.0126508220489467\\
875.041117845488	-0.012572000734508\\
875.162505935626	-0.012521329906679\\
875.283908260833	-0.0124706590488072\\
875.405355029677	-0.0124425085621976\\
875.526897762428	-0.012414358075588\\
875.648455567362	-0.012414358075588\\
875.770063348922	-0.0123862075889784\\
875.891740248117	-0.0123580571023687\\
876.01343640341	-0.0123017561591921\\
876.135122325453	-0.0122736056725825\\
876.256937967277	-0.0122454552160155\\
876.378833796709	-0.0122173047594486\\
876.500824486722	-0.0121891543028816\\
876.622925503673	-0.012132853359705\\
876.745136546972	-0.0121047029031381\\
876.867387580493	-0.0120484019599615\\
876.989743813027	-0.0119921010167849\\
877.112185425157	-0.0119358000736083\\
877.234712102757	-0.0118794991304317\\
877.357228717199	-0.0118231981872551\\
877.479830594801	-0.0117387467574689\\
877.602502703015	-0.011665555528335\\
877.725270187144	-0.0115923642992012\\
877.848102913095	-0.0114910226135004\\
877.970991315559	-0.0113896809277996\\
878.093859569599	-0.0112883392420988\\
878.216778370821	-0.011186997556398\\
878.339812730102	-0.0110856558706972\\
878.462836824557	-0.0109617937836916\\
878.585966214862	-0.0108604520979908\\
878.709160897241	-0.01075911041229\\
878.832485843894	-0.0106352483252844\\
878.955911645778	-0.0104832357516692\\
879.079487853148	-0.0103818940659685\\
879.203134513527	-0.0102805523802676\\
879.326917470802	-0.0101566902932621\\
879.45082591095	-0.0100046777196469\\
879.574840171811	-0.00988081563264131\\
879.698844614156	-0.00975695354563574\\
879.822969974081	-0.00963309145863017\\
879.947130638482	-0.00950922937162461\\
880.071371706692	-0.009413517741186\\
880.195633056737	-0.0093178061107474\\
880.319899664321	-0.00922209448030879\\
880.444297042989	-0.00915453333647982\\
880.568860544837	-0.00905882170604121\\
880.693538996338	-0.00899126056221224\\
880.81834295567	-0.00892369941838326\\
880.943277705081	-0.00885613827455428\\
881.068362739437	-0.00878857713072531\\
881.193603340448	-0.00872101598689633\\
881.318904056689	-0.00865345484306735\\
881.444285195873	-0.00857463352862866\\
881.569691115904	-0.00849581221418996\\
881.695188024455	-0.00844514135631823\\
881.820760942662	-0.0083944704984465\\
881.946444353717	-0.00834379964057477\\
882.072242668332	-0.00829312878270303\\
882.19805159883	-0.0082199375535692\\
882.323840191611	-0.00816926672574013\\
882.449658836819	-0.00809607549660629\\
882.575617159902	-0.00802288426747245\\
882.701741639902	-0.00794406295303376\\
882.827966891805	-0.00786524163859506\\
882.9543486622	-0.00779205040946122\\
883.080836602827	-0.00769070869371776\\
883.207344921498	-0.00761188737927906\\
883.333894014011	-0.00753306606484036\\
883.460444237103	-0.00743172437913956\\
883.586935593166	-0.00733038269343876\\
883.713508737519	-0.00725719146430492\\
883.840163764412	-0.00712769930701583\\
883.966925294718	-0.00699820714972673\\
884.093795955126	-0.00686871499243763\\
884.220717121595	-0.00673922283514853\\
884.347707878141	-0.00660973067785944\\
884.474784631753	-0.00648023852057034\\
884.601921430854	-0.00635074636328124\\
884.729005131082	-0.00622125420599214\\
884.856135387554	-0.00609176204870305\\
884.983355685715	-0.00596226989141395\\
885.110673142635	-0.00586092820571315\\
885.23816674547	-0.00575958652001235\\
885.36571091437	-0.00565824481929021\\
885.493335659604	-0.00555690311856808\\
885.621044872914	-0.00545556141784595\\
885.748924683899	-0.00535421971712381\\
885.876950638085	-0.00528102848798998\\
886.005077736732	-0.00520783725885614\\
886.133264846582	-0.00512901592939611\\
886.261598117983	-0.00505019459993608\\
886.390023143004	-0.00497137327047605\\
886.518549360744	-0.00489255194101603\\
886.647165576989	-0.00484188109816563\\
886.775864228436	-0.00479121025531522\\
886.904686640721	-0.0047123889258552\\
887.0334565371	-0.0046617180830048\\
887.162282701445	-0.0046110472401544\\
887.291159499773	-0.00456037639730399\\
887.420079632392	-0.0045322259257157\\
887.549093360753	-0.0045040754541274\\
887.678262690069	-0.00447592498253911\\
887.8075426406	-0.00447592498253911\\
887.936886239217	-0.00447592498253911\\
888.066361106085	-0.00447592498253911\\
888.195871624123	-0.00447592498253911\\
888.325489123058	-0.00447592498253911\\
888.455187265605	-0.00444777451095081\\
888.584878234441	-0.00444777451095081\\
888.714683407733	-0.00441962403936251\\
888.844661327869	-0.00441962403936251\\
888.974714188213	-0.00441962403936251\\
889.104787761308	-0.00439147356777422\\
889.234917763292	-0.00436332309618592\\
889.365152672121	-0.00433517262459762\\
889.495492490889	-0.00433517262459762\\
889.62598218635	-0.00430702215300933\\
889.756576799232	-0.00427887168142103\\
889.887222098518	-0.00422257073824444\\
890.017914573717	-0.00416626979506785\\
890.148704996445	-0.00416626979506785\\
890.279615291483	-0.00413811932347955\\
890.410636239441	-0.00413811932347955\\
890.541765556788	-0.00413811932347955\\
890.672891394838	-0.00410996885189126\\
890.804131359622	-0.00408181838030296\\
890.935493486817	-0.00405366790871466\\
891.06694207057	-0.00402551743712637\\
891.198402216652	-0.00402551743712637\\
891.329924697296	-0.00402551743712637\\
891.461554497647	-0.00399736696553807\\
891.593298313344	-0.00396921649394978\\
891.725132007924	-0.00394106602236148\\
891.856989860451	-0.00391291555077318\\
891.989024102253	-0.00391291555077318\\
892.121133245737	-0.00391291555077318\\
892.253326478825	-0.00391291555077318\\
892.385639566214	-0.00391291555077318\\
892.518021785387	-0.00394106602236148\\
892.650413215829	-0.00394106602236148\\
892.782883034385	-0.00396921649394978\\
892.915472738189	-0.00396921649394977\\
893.048160396313	-0.00396921649394977\\
893.180928742969	-0.00396921649394977\\
893.313830901042	-0.00396921649394977\\
893.446807962183	-0.00399736696553807\\
893.579856553204	-0.00399736696553807\\
893.713030792024	-0.00402551743712637\\
893.846231645421	-0.00405366790871466\\
893.979519046612	-0.00408181838030296\\
894.112920442704	-0.00413811932347955\\
894.246372598429	-0.00413811932347955\\
894.379881352494	-0.00416626979506785\\
894.51359064542	-0.00416626979506785\\
894.64745554617	-0.00416626979506785\\
894.781431123862	-0.00419442026665614\\
894.915475754089	-0.00422257073824444\\
895.049571148755	-0.00427887168142103\\
895.183669100107	-0.00430702215300933\\
895.317787884248	-0.00430702215300933\\
895.451840909826	-0.00427887168142103\\
895.58596821834	-0.00427887168142103\\
895.720125471136	-0.00427887168142103\\
895.854264569317	-0.00427887168142103\\
895.988376905787	-0.00427887168142103\\
896.122569991985	-0.00427887168142103\\
896.256793021668	-0.00425072120983274\\
896.391045995094	-0.00425072120983274\\
896.525313940488	-0.00425072120983274\\
896.659528434529	-0.00422257073824444\\
896.793856268443	-0.00422257073824444\\
896.928360572602	-0.00419442026665614\\
897.062999624281	-0.00419442026665615\\
897.197830118075	-0.00416626979506785\\
897.3327740486	-0.00413811932347955\\
897.467798741938	-0.00413811932347955\\
897.602934137524	-0.00413811932347955\\
897.738246034193	-0.00410996885189126\\
897.873560772561	-0.00408181838030296\\
898.008881460841	-0.00405366790871466\\
898.144267966109	-0.00405366790871466\\
898.279666399022	-0.00402551743712637\\
898.415124688169	-0.00402551743712637\\
898.550675722341	-0.00402551743712637\\
898.686301570038	-0.00405366790871466\\
898.822103974032	-0.00408181838030296\\
898.958053016426	-0.00410996885189126\\
899.094172630125	-0.00410996885189126\\
899.230202475305	-0.00410996885189126\\
899.366337050654	-0.00410996885189126\\
899.502594353806	-0.00413811932347955\\
899.6389175068	-0.00419442026665615\\
899.775387325541	-0.00425072120983274\\
899.911982835928	-0.00432954252427143\\
900.048680147011	-0.00438584346744803\\
900.185455400756	-0.00446466478188672\\
900.322419057208	-0.00451533562473712\\
900.459457503558	-0.00462230742578545\\
900.596555783018	-0.00467297826863585\\
900.733624145791	-0.00472364911148625\\
900.870713496278	-0.00483062091253457\\
901.007874537276	-0.0049094422419946\\
901.14508646917	-0.00501641404304293\\
901.282385233757	-0.00509523537250296\\
901.419711015645	-0.00517405668694165\\
901.557087707059	-0.00525287800138035\\
901.694587235098	-0.00530354884423075\\
901.832221364421	-0.00538237017369078\\
901.969870449775	-0.0054893419747391\\
902.10754944739	-0.00559631377578743\\
902.245416845526	-0.00570328557683575\\
902.383335150779	-0.00578210690629578\\
902.521373446794	-0.00586092823575581\\
902.659459873135	-0.00593974956521584\\
902.797633236412	-0.00604109126593797\\
902.935995466288	-0.0060917621238097\\
903.074408658468	-0.00616495335294354\\
903.212992408123	-0.00621562421081527\\
903.351627122623	-0.00631696591153741\\
903.490357650461	-0.00639015714067125\\
903.629190120715	-0.00646897847013127\\
903.768169386248	-0.00654216969926511\\
903.90724182115	-0.00661536092839895\\
904.046410082559	-0.00668855215753279\\
904.185701446041	-0.00673922301540452\\
904.325063998801	-0.00684056470110532\\
904.464552267213	-0.00691938601554402\\
904.604082736058	-0.00699820732998271\\
904.743661601358	-0.00704887815781178\\
904.883279121883	-0.00715021987355525\\
905.022960007216	-0.00722904118799395\\
905.162685718473	-0.00730223241712778\\
905.302528400381	-0.00737542364626162\\
905.442413362219	-0.00744861487539545\\
905.582420401841	-0.00754995656109626\\
905.722523280174	-0.00767944873340668\\
905.862707056678	-0.00780894090571711\\
906.002980482923	-0.00793843307802754\\
906.143211660022	-0.00805666504968559\\
906.283472723277	-0.00817489702134363\\
906.423746149522	-0.00829312899300168\\
906.564121608508	-0.00843951145126935\\
906.70455429259	-0.0085577434229274\\
906.84513135649	-0.00867597539458544\\
906.985763251419	-0.00879420736624349\\
907.126458729496	-0.00888991896663943\\
907.267262631625	-0.00900815093829747\\
907.408115272884	-0.00910386253869341\\
907.548995458013	-0.00922209451035146\\
907.689946317385	-0.00934595659735703\\
907.830939629693	-0.0094698186843626\\
907.972043753393	-0.00961620114263027\\
908.113262704432	-0.00974006322963584\\
908.254549975954	-0.00989207577320837\\
908.395805108486	-0.0100159378602139\\
908.537096426427	-0.0101397999472195\\
908.678370575748	-0.0102355115776581\\
908.819693644703	-0.0103593736646637\\
908.961038005248	-0.0104550852951023\\
909.102416429457	-0.0105507969255409\\
909.243956841652	-0.0106239881546747\\
909.38563581477	-0.0107196997851133\\
909.527380872011	-0.0108210414708141\\
909.669268918685	-0.0109223831565149\\
909.811127136387	-0.0110237248422157\\
909.953100663734	-0.0110969160713496\\
910.095168174675	-0.0111701073004834\\
910.237274698553	-0.0112432985296172\\
910.379415717706	-0.0113164897587511\\
910.521714161416	-0.0114009411885373\\
910.664133735637	-0.0114853926183235\\
910.806768528494	-0.0115698440481097\\
910.949603633095	-0.0116261449912863\\
911.092468555012	-0.0117105964210726\\
911.235470390588	-0.0118175682221209\\
911.378551447032	-0.0119020196519071\\
911.52178808621	-0.0120089914529554\\
911.665125447183	-0.0121159632540038\\
911.808471151409	-0.0122510855116191\\
911.951808512383	-0.0123862077692343\\
912.095187071616	-0.01249317954024\\
912.238674802214	-0.0126001513112457\\
912.38221382784	-0.0127071230822513\\
912.525809112122	-0.012814094853257\\
912.669500392275	-0.0128929161676957\\
912.813295934315	-0.0129998879387013\\
912.957200739104	-0.0131293801110118\\
913.101185057066	-0.0132363518820174\\
913.245192506767	-0.0133151731964561\\
913.389309271813	-0.0134221449674618\\
913.533429652459	-0.0135291167384675\\
913.677651283932	-0.0136586089107779\\
913.821947339979	-0.0137655806817835\\
913.966240530312	-0.0138444019962222\\
914.110518838505	-0.0139232233106609\\
914.254855279587	-0.0140020446250996\\
914.399218766773	-0.0141033863408431\\
914.5437581558	-0.0142047280565866\\
914.688326014525	-0.0142835493710253\\
914.832915553363	-0.014362370685464\\
914.977613564722	-0.014413041513293\\
915.122300424729	-0.0144355618845551\\
915.267052324595	-0.0144862327123842\\
915.411884179258	-0.0145369035402133\\
915.55678918664	-0.0145875743680423\\
915.701789081145	-0.0146157248246093\\
915.846862165609	-0.0146663956524384\\
915.99201532951	-0.0146945461090053\\
916.137205105688	-0.0146945461090053\\
916.282438388237	-0.0146945461090053\\
916.427744922651	-0.0146663956524384\\
916.573139585544	-0.0146663956524384\\
916.71862931231	-0.0146663956524384\\
916.86419927958	-0.0146382451958714\\
917.00984257237	-0.0146382451958714\\
917.15561770337	-0.0146382451958714\\
917.301466203611	-0.0146382451958714\\
917.447424784276	-0.0146157247945666\\
917.593405213324	-0.0145875743379997\\
917.739466066016	-0.0145875743379997\\
917.88560035481	-0.0145875743379997\\
918.031829976586	-0.0145875743379997\\
918.178154966296	-0.0145369034801279\\
918.324553450458	-0.014508753023561\\
918.471054438317	-0.014508753023561\\
918.617636059792	-0.014508753023561\\
918.764320922852	-0.014508753023561\\
918.911078763015	-0.0144862326222562\\
919.05788824166	-0.0144637122209514\\
919.204726828092	-0.0144637122209514\\
919.351646198824	-0.0144637122209514\\
919.49864639182	-0.0144637122209514\\
919.645735091512	-0.0144918626775184\\
919.792882214927	-0.0144918626775184\\
919.940103061304	-0.0144918626775184\\
920.087412097668	-0.0144918626775184\\
920.234794902384	-0.0144918626775184\\
920.382243921631	-0.0144918626775184\\
920.529722287131	-0.0144918626775184\\
920.677244838225	-0.0145200131340854\\
920.824811593238	-0.0144918626775184\\
920.972466811002	-0.0144918626775184\\
921.120181100861	-0.0144637122209514\\
921.267961811217	-0.0144355617643845\\
921.415838602234	-0.0144637122209514\\
921.563789260144	-0.0144637122209514\\
921.711806473153	-0.0144355617643845\\
921.859905085255	-0.0144355617643845\\
922.008048116016	-0.0144074113078175\\
922.156228208983	-0.0144355617643845\\
922.304512050241	-0.0144355617643845\\
922.452847854978	-0.0144355617643845\\
922.601265254303	-0.0144074113078175\\
922.749771782391	-0.0144074113078175\\
922.898367511132	-0.0144074113078175\\
923.047044973697	-0.0143792608512506\\
923.195811759792	-0.0143792608512506\\
923.34466036723	-0.0143511103946836\\
923.493546110665	-0.0143229599381166\\
923.642491355761	-0.0143229599381166\\
923.791518492952	-0.0143229599381166\\
923.94063517516	-0.0143229599381166\\
924.089848610078	-0.0143454803394214\\
924.239136413214	-0.0143454803394214\\
924.388513910608	-0.0143680007407262\\
924.538225136722	-0.0143680007407262\\
924.687922820334	-0.0143680007407262\\
924.837672501563	-0.0143680007407262\\
924.987408080102	-0.0143680007407262\\
925.13718090428	-0.0143905211420309\\
925.287073223242	-0.0143905211420309\\
925.437004323572	-0.0144186715985979\\
925.586906714695	-0.0144468220551648\\
925.736832486093	-0.0144749725117318\\
925.886862376117	-0.0145031229682988\\
926.03692957837	-0.0145031229682988\\
926.187049742904	-0.0145256433696035\\
926.337303553264	-0.0145537938261705\\
926.48761545166	-0.0145763142274753\\
926.6379568491	-0.014626985085347\\
926.788381645354	-0.014626985085347\\
926.938912578486	-0.014626985085347\\
927.089563496201	-0.014626985085347\\
927.240334457439	-0.014655135541914\\
927.391083862256	-0.0147058063997857\\
927.541841190088	-0.0147564772576574\\
927.692682413781	-0.0148071481155292\\
927.843638350462	-0.0148296685168339\\
927.994638467405	-0.0148803393747057\\
928.145781655648	-0.0149310102325774\\
928.296977026575	-0.0149535306338822\\
928.448287506746	-0.0149760510351869\\
928.59965159708	-0.0149985714364917\\
928.751120120855	-0.0149985714364917\\
928.902699724088	-0.0150492423244061\\
929.054352904446	-0.0150492423244061\\
929.206000892386	-0.0150999132123205\\
929.357701108843	-0.0151505841002349\\
929.509446942131	-0.0152012549881493\\
929.661282539578	-0.0152519258760637\\
929.81334994411	-0.0153025967038928\\
929.965463026791	-0.0153757879330266\\
930.117569543642	-0.0154489791621604\\
930.269707062587	-0.0155221703912943\\
930.421875603321	-0.0156178820217329\\
930.574165046103	-0.0156910732508667\\
930.72653956122	-0.0157867848813053\\
930.879110351888	-0.0158599761104392\\
931.031668240784	-0.0159556877408778\\
931.184288540687	-0.0160288789700116\\
931.336918985955	-0.0161245905403649\\
931.489662416355	-0.0162428225120229\\
931.642510550294	-0.016361054483681\\
931.795398304965	-0.016479286455339\\
931.948309063386	-0.0165975184269971\\
932.101318213941	-0.0167213805140026\\
932.254308379626	-0.0168170920843559\\
932.407436820508	-0.0169128036547092\\
932.560498189943	-0.0170085152250625\\
932.713605680047	-0.017132377312068\\
932.86680763354	-0.0172562393990736\\
933.020189964848	-0.0173801014860792\\
933.17357678019	-0.0175039635730847\\
933.326969795397	-0.0176278256600903\\
933.480459234859	-0.0177516877470959\\
933.634076687362	-0.0178192488308395\\
933.787734230458	-0.0179431109178451\\
933.941496690484	-0.018038822518241\\
934.095317776104	-0.0181063836019847\\
934.249162008924	-0.0181739446857283\\
934.403101255816	-0.018241505769472\\
934.557083194211	-0.0182865465119962\\
934.711068800831	-0.0183315872545204\\
934.865067854846	-0.0184047785136969\\
935.019241575225	-0.0184779697728734\\
935.173543557278	-0.0185004901140928\\
935.327935939157	-0.0185736813732693\\
935.482301621054	-0.0185962017144888\\
935.636719833581	-0.0186468725723605\\
935.791163279218	-0.0186975434302322\\
935.945761200493	-0.018748214288104\\
936.1004816799	-0.0187763648047563\\
936.255228314346	-0.0188045153214086\\
936.410027541165	-0.0188326658380609\\
936.564940696327	-0.0188608163547131\\
936.719771935714	-0.0188889668713654\\
936.874629686559	-0.0188889668713654\\
937.029686473851	-0.0189452678445847\\
937.184693691969	-0.018973418361237\\
937.339785888551	-0.0190015688778893\\
937.494928180186	-0.0190297193344562\\
937.650102847991	-0.0190297193344562\\
937.805382886097	-0.0190297193344562\\
937.960713162529	-0.0190297193344562\\
938.116155417325	-0.0190578697910232\\
938.271712063493	-0.0190860202475902\\
938.427313590956	-0.0191423212208094\\
938.583033025402	-0.0191423212208094\\
938.738772607768	-0.0191423212208094\\
938.894493454418	-0.0191704717374617\\
939.050314310676	-0.0191704717374617\\
939.206185998732	-0.019198622254114\\
939.362088570388	-0.019198622254114\\
939.518102194031	-0.019198622254114\\
939.674161403033	-0.019198622254114\\
939.830271734611	-0.0191704717374617\\
939.986482316813	-0.019198622254114\\
940.142774835961	-0.019198622254114\\
940.299071142654	-0.019198622254114\\
940.455429466349	-0.019198622254114\\
940.611891970355	-0.0191704717374617\\
940.768444214071	-0.0191704717374617\\
940.925024180447	-0.0191704717374617\\
941.08167026166	-0.0191423212208094\\
941.238373244815	-0.0191423212208094\\
941.395262805037	-0.0191704716773764\\
941.552242554969	-0.0191986221339434\\
941.709364593932	-0.0192267725905103\\
941.866564389818	-0.0192267725905103\\
942.023796567641	-0.0192549230470773\\
942.181129530264	-0.0192830735036442\\
942.338524858815	-0.0193112239602112\\
942.496078337597	-0.0193393744167782\\
942.653698633696	-0.0193956753299121\\
942.811342307836	-0.019451976243046\\
942.969086958473	-0.019480126699613\\
943.126864646583	-0.0195307975574847\\
943.28471899282	-0.0195814684153565\\
943.442544353208	-0.0196377693284904\\
943.600388542465	-0.0197165906429291\\
943.758290685288	-0.0197954119573678\\
943.916197497125	-0.0199023837884588\\
944.074166943566	-0.0199812051028975\\
944.232150598468	-0.0200881769339885\\
944.390158361575	-0.0201951487650794\\
944.5481853974	-0.0202739700795181\\
944.706289630197	-0.0203809419106091\\
944.864611037973	-0.0204597632250478\\
945.023009681524	-0.0205385845394865\\
945.18150972695	-0.0206455563705775\\
945.340005175192	-0.0207525281415832\\
945.498524803618	-0.0208594999726742\\
945.657064165359	-0.0209383212871129\\
945.81573947277	-0.0210171426015516\\
945.974492665088	-0.0211522648892095\\
946.133290360892	-0.0212592366602152\\
946.29207886623	-0.0213380579746539\\
946.451036775268	-0.0214168792890926\\
946.609946800883	-0.0214957006035313\\
946.768900911094	-0.0215745219179699\\
946.92786576061	-0.0216533432324086\\
947.08689915936	-0.0217321645468473\\
947.245985774972	-0.0217828354047191\\
947.405136551959	-0.0218616567191578\\
947.564293937715	-0.0219123275770295\\
947.723418063258	-0.0219629984349012\\
947.882629860161	-0.022013669292773\\
948.041858575353	-0.0220418197493399\\
948.201193831747	-0.0220699702059069\\
948.360621226983	-0.0221206410637786\\
948.520152242445	-0.0221487915203456\\
948.679717832641	-0.0221769419769126\\
948.839323830428	-0.0222050924334795\\
948.999009239237	-0.0222332428900465\\
949.158745394994	-0.0222613933466134\\
949.318526446388	-0.0222895438031804\\
949.478383032815	-0.0223176942597474\\
949.638309242117	-0.0223458447163143\\
949.798260055793	-0.0223965155741861\\
949.958251831728	-0.0224471864320578\\
950.118299021158	-0.0224753368886248\\
950.278411992338	-0.0224978572899295\\
950.438598958318	-0.0225260077464965\\
950.598847866011	-0.0225766786043682\\
950.759152523874	-0.02262734946224\\
950.919527356314	-0.02262734946224\\
951.07997888955	-0.02262734946224\\
951.240496862716	-0.02262734946224\\
951.401050047883	-0.02262734946224\\
951.561634579929	-0.0226498698635447\\
951.722296273502	-0.0226498698635447\\
951.88301427957	-0.0226498698635447\\
952.043802995152	-0.0226498698635447\\
952.204658714856	-0.0226498698635447\\
952.365570985907	-0.0226723902648495\\
952.526550472886	-0.0226723902648495\\
952.68761159937	-0.0226723902648495\\
952.848718901231	-0.0226723902648495\\
953.009858118393	-0.0226723902648495\\
953.171018637807	-0.0226723902648495\\
953.332261089166	-0.0226723902648495\\
953.493535602324	-0.0226723902648495\\
953.654867222861	-0.0226723902648495\\
953.816270308297	-0.0226949106661543\\
953.977741398844	-0.0226949106661543\\
954.139280611446	-0.0226949106661543\\
954.300902333294	-0.022717431067459\\
954.462563874629	-0.022717431067459\\
954.624261350879	-0.022717431067459\\
954.786023955774	-0.0226949106661543\\
954.94784433463	-0.0226723902648495\\
955.109719221253	-0.0226949106661543\\
955.271662985971	-0.0226949106661543\\
955.433550860256	-0.022745581524026\\
955.595586779947	-0.022773731980593\\
955.757720426583	-0.0228018824371599\\
955.919948715195	-0.0228525532950317\\
956.082279742626	-0.0229032241529034\\
956.24458861155	-0.0229257445542082\\
956.406959157614	-0.0229764154120799\\
956.569510005488	-0.0230045658686469\\
956.73216409128	-0.0230721270124759\\
956.894865845133	-0.0231396881563048\\
957.057643703966	-0.0231903590141766\\
957.220390145525	-0.0232579201580055\\
957.383149980846	-0.0233029609005297\\
957.54601144839	-0.0233705220443587\\
957.709028398374	-0.0234380831881877\\
957.872237607369	-0.0235056443320167\\
958.035443909686	-0.0235732054758456\\
958.198720827141	-0.0236238763337174\\
958.361997744596	-0.0236745471915891\\
958.525266069545	-0.0237252180494608\\
958.688528755749	-0.0237758889073326\\
958.851848291085	-0.0238040393638995\\
959.01520752495	-0.0238547102217713\\
959.178629244855	-0.023905381079643\\
959.341949142296	-0.023905381079643\\
959.505254887797	-0.0239560519375147\\
959.668623188251	-0.0240067227953865\\
959.832083039973	-0.0240573936532582\\
959.99552695199	-0.0241080645111299\\
960.159176027009	-0.0241362149676969\\
960.322852004607	-0.0241643654242639\\
960.486585853888	-0.0241643654242639\\
960.650295529401	-0.0241643654242639\\
960.81406579507	-0.0241812557102211\\
960.977885075427	-0.0241981459961784\\
961.14176506738	-0.0241981459961784\\
961.305609578937	-0.0242262964527453\\
961.469472668201	-0.0242262964527453\\
961.633370886507	-0.0242431867387026\\
961.797395979619	-0.0242262964527453\\
961.961569457154	-0.0242094061667881\\
962.125886461752	-0.0242262964527453\\
962.290206461777	-0.0242262964527453\\
962.454573950577	-0.0242262964527453\\
962.618920901316	-0.0242262964527453\\
962.783453834163	-0.0242094061667881\\
962.948048509706	-0.0242094061667881\\
963.112686796314	-0.0242094061667881\\
963.277355237162	-0.0242262964527453\\
963.442071541273	-0.0242431867387026\\
963.606827891338	-0.0242431867387026\\
963.771680425558	-0.0242431867387026\\
963.936622997669	-0.0242431867387026\\
964.101621588943	-0.0242431867387026\\
964.266638326759	-0.0242431867387026\\
964.431649208317	-0.0242713371952695\\
964.596752374625	-0.0242713371952695\\
964.761916013897	-0.0242431867387026\\
964.927208381621	-0.0242431867387026\\
965.092575459335	-0.0242431867387026\\
965.257975381552	-0.0242150362821356\\
965.423354127344	-0.0242150362821356\\
965.588713575838	-0.0241868858255686\\
965.754074849124	-0.0241868858255686\\
965.919492467785	-0.0241699955396114\\
966.084849291694	-0.0241249547970872\\
966.250360658518	-0.0241249547970872\\
966.415946250549	-0.0240968043405202\\
966.581595361713	-0.0240968043405202\\
966.747318973573	-0.024051763597996\\
966.9130197558	-0.024051763597996\\
967.078880390369	-0.024051763597996\\
967.244873091944	-0.0240348733120388\\
967.410918639987	-0.0240348733120388\\
967.577110267654	-0.0240348733120388\\
967.743342249766	-0.0240348733120388\\
967.909621664683	-0.024079914054563\\
968.076061243522	-0.024079914054563\\
968.24253725316	-0.0241080645111299\\
968.409130582916	-0.0241080645111299\\
968.575704976228	-0.0241362149676969\\
968.742202615657	-0.0242037761115259\\
968.908707061669	-0.0242713372553549\\
969.075343336199	-0.0243388983991838\\
969.241985417726	-0.0244064595430128\\
969.408610301751	-0.0244740206868418\\
969.575266559088	-0.0245415818306708\\
969.741983014604	-0.0246091429744997\\
969.908800175278	-0.0246823341735909\\
970.075794938132	-0.0247273749161151\\
970.242895414992	-0.0247724156586393\\
970.410072098077	-0.0248456068577305\\
970.577182800297	-0.0248906476002547\\
970.744320237964	-0.0249638387993459\\
970.911461872311	-0.0250088795418701\\
971.078616436115	-0.0250257698278273\\
971.245821900108	-0.0250989610269185\\
971.413062935455	-0.0251440017694427\\
971.580360527673	-0.0252171929685339\\
971.747729464367	-0.0252622337110581\\
971.915155431354	-0.0253354249101493\\
972.082613120371	-0.0253804656526735\\
972.250088842925	-0.0253973559386307\\
972.417595847194	-0.0254423966811549\\
972.585127978947	-0.0254423966811549\\
972.752783396049	-0.0254423966811549\\
972.920422734877	-0.0254705471377219\\
973.088031833709	-0.0254423966811549\\
973.25561926889	-0.0254705471377219\\
973.423307795961	-0.0254423966811549\\
973.59102235623	-0.0254255063951977\\
973.758926483924	-0.0253804656526735\\
973.926912131857	-0.0253129045088445\\
974.094964281491	-0.0252171929084486\\
974.263070113539	-0.0251214813080526\\
974.431209465198	-0.0250257697076567\\
974.599428535214	-0.0249300581072607\\
974.767702123387	-0.02481182610556\\
974.936137619571	-0.0246935941038593\\
975.104769500057	-0.0245697320468964\\
975.273448528259	-0.0244458699899335\\
975.442154442906	-0.0243501583895376\\
975.61099567086	-0.0242262963325747\\
975.779849243097	-0.0241024342756118\\
975.948810621214	-0.0239560518173441\\
976.117710593818	-0.0238096693590764\\
976.286637425973	-0.0236914373573757\\
976.455625431365	-0.023545054899108\\
976.62468850107	-0.0233986724408404\\
976.793922330011	-0.0232241395260057\\
976.96315657169	-0.0230496066111711\\
977.132425404913	-0.0229032241529034\\
977.301749395275	-0.0227568416946357\\
977.471191075138	-0.0226104592363681\\
977.640695344397	-0.0224359263215334\\
977.810227058661	-0.0222895438632657\\
977.979896310096	-0.0221431614049981\\
978.149608431066	-0.0219686284901634\\
978.319314422036	-0.0217940955753288\\
978.489015399945	-0.0216195626604942\\
978.658698390424	-0.0214450297456595\\
978.828403880798	-0.0213155375733491\\
978.99813250562	-0.0211578949444717\\
979.167905326242	-0.0210284027721613\\
979.337701186093	-0.0209270610564178\\
979.507463783122	-0.0207975688841074\\
979.677311694584	-0.0206962271683639\\
979.847299209709	-0.0205667349960535\\
980.017358952556	-0.0204879136816148\\
980.187403427934	-0.0203809419106091\\
980.357477890996	-0.0203302710527374\\
980.527651440242	-0.0202796001948657\\
980.697889695387	-0.02017262842386\\
980.868159084864	-0.0201219575659883\\
981.038541435413	-0.0200712867081165\\
981.208891902956	-0.0200149857949826\\
981.379254612769	-0.0199586848818487\\
981.549595207643	-0.0199305344252817\\
981.720083906594	-0.0199023839687147\\
981.890549826076	-0.0198742335121478\\
982.061028813327	-0.0198460830555808\\
982.231609433531	-0.0198179325990139\\
982.402257217088	-0.0197897821424469\\
982.572878526469	-0.0197616316858799\\
982.743583834567	-0.019733481229313\\
982.914386556988	-0.019733481229313\\
983.085234374133	-0.019733481229313\\
983.256093898823	-0.019733481229313\\
983.426884963143	-0.019733481229313\\
983.597694661369	-0.019733481229313\\
983.768549824505	-0.019705330772746\\
983.939546811499	-0.019733481229313\\
984.110561316027	-0.019733481229313\\
984.281622934446	-0.0197616316858799\\
984.452803752034	-0.0197616316858799\\
984.624027498559	-0.0197897821424469\\
984.795286059142	-0.0198460830555808\\
984.96654529558	-0.0198460830555808\\
985.137782356783	-0.0199023839687147\\
985.309174710541	-0.0199305344252817\\
985.480636797142	-0.0199586848818487\\
985.652171784793	-0.0199868353384156\\
985.823831159951	-0.0199868353384156\\
985.995621751409	-0.0200431362515496\\
986.167495513931	-0.0200712867081165\\
986.339417492396	-0.0200712867081165\\
986.511441015999	-0.0201275876212505\\
986.683462828793	-0.0201838885343844\\
986.855504808832	-0.0202120389909514\\
987.027618418226	-0.0202401894475183\\
987.199750571787	-0.0202683399040853\\
987.371881413124	-0.0203246408172192\\
987.544142470294	-0.0203809417303531\\
987.716427061022	-0.0204090921869201\\
987.888760624684	-0.0204372426434871\\
988.061003263255	-0.020465393100054\\
988.233333919271	-0.020493543556621\\
988.405755375644	-0.020493543556621\\
988.57821096298	-0.020493543556621\\
988.750773571351	-0.020493543556621\\
988.92330894138	-0.020493543556621\\
989.095857544441	-0.020521694013188\\
989.268440498857	-0.020493543556621\\
989.441126010612	-0.020493543556621\\
989.613775393272	-0.020493543556621\\
989.786413613416	-0.020465393100054\\
989.95906049698	-0.0204090921869201\\
990.131742087181	-0.0203527912737862\\
990.304563800499	-0.0203246408172192\\
990.477530108642	-0.0202683399040853\\
990.650487571981	-0.0201838884742991\\
990.823480175109	-0.0201275875010798\\
990.996622136018	-0.0200431360712936\\
991.169891601946	-0.0199868350980743\\
991.343163698914	-0.0199023836682881\\
991.516528194064	-0.0198460827551542\\
991.689897653084	-0.0198179322985872\\
991.863329546961	-0.0197616313854533\\
992.036776951279	-0.0197053304723194\\
992.21026016634	-0.0196490295591854\\
992.383697410798	-0.0195927286460515\\
992.557150876483	-0.0195645781894845\\
992.730600981628	-0.0195082772763506\\
992.904104393513	-0.0194801268197836\\
993.077685794665	-0.0194519763632167\\
993.2512369191	-0.0194238259066497\\
993.424738122645	-0.0194238259066497\\
993.598324054765	-0.0193956754500827\\
993.771970037186	-0.0193956754500827\\
993.945737596664	-0.0193956754500827\\
994.119681638995	-0.0193956754500827\\
994.293623138086	-0.0194238259066497\\
994.46760263316	-0.0194519763632167\\
994.641522102723	-0.0195082772763506\\
994.815494237853	-0.0195364277329176\\
994.989437539804	-0.0195364277329176\\
995.16341129781	-0.0195645781894845\\
995.33745476089	-0.0195927286460515\\
995.511628501224	-0.0196208791026185\\
995.685797573486	-0.0196208791026185\\
995.859955528997	-0.0196208791026185\\
996.034297090265	-0.0196490296192708\\
996.208746973174	-0.019677180135923\\
996.38313098119	-0.0197053306525753\\
996.557518797543	-0.0197616316257946\\
996.73197104161	-0.0197897821424469\\
996.906387225361	-0.0197897821424469\\
997.0809618407	-0.0197897821424469\\
997.255441917762	-0.0197897821424469\\
997.430073417591	-0.0197897821424469\\
997.604716964417	-0.0197616316257946\\
997.779450174498	-0.0197334811091423\\
997.954224395709	-0.0196771801359231\\
998.12913379236	-0.0196771801359231\\
998.304097990361	-0.0196490296793561\\
998.47906838032	-0.0196208792227891\\
998.654106538306	-0.0195927287662222\\
998.829222279101	-0.0195645783096552\\
999.004406027413	-0.0195364278530882\\
999.179660970584	-0.0195082773965213\\
999.355074655948	-0.0194801269399543\\
999.53041726784	-0.0194519764833873\\
999.70583775411	-0.0194519764833873\\
999.881261800252	-0.0193956755702534\\
1000.05673774179	-0.0193393746571195\\
1000.23225297232	-0.0192830737439856\\
1000.40771047296	-0.0192830737439856\\
1000.58325940024	-0.0192830737439856\\
1000.75876710523	-0.0192830737439855\\
1000.93439521866	-0.0192830737439855\\
1001.11006249744	-0.0192830737439855\\
1001.28581165403	-0.0193112242005525\\
1001.46159421152	-0.0193393746571195\\
1001.63738524452	-0.0193393746571195\\
1001.81330425724	-0.0193393746571195\\
1001.98923251443	-0.0193112242005525\\
1002.16513225363	-0.0193112242005525\\
1002.34111350665	-0.0192830736839002\\
1002.51719729865	-0.0192830736839002\\
1002.6932884225	-0.0192830736839002\\
1002.86943477858	-0.0192830736839002\\
1003.04570875849	-0.0193112242005525\\
1003.22192993103	-0.0193112242005525\\
1003.39824164345	-0.0193112242005525\\
1003.57460573811	-0.0192830736839002\\
1003.75096598773	-0.0192549231672479\\
1003.92723030292	-0.0192267726505956\\
1004.10352675046	-0.0191986221339434\\
1004.27985404813	-0.0191704716172911\\
1004.45627364194	-0.0191423211006388\\
1004.63285242141	-0.0191423211006388\\
1004.8095196617	-0.0191423211006388\\
1004.98628971759	-0.0191423211006388\\
1005.16308549977	-0.0191423211006388\\
1005.33995075913	-0.0191423211006388\\
1005.51687508867	-0.0191704715572057\\
1005.69389390196	-0.0191986220137727\\
1005.87095272719	-0.0191986220137727\\
1006.04803435339	-0.0191986220137727\\
1006.2252002527	-0.0192267724703397\\
1006.40251188844	-0.0192549229269066\\
1006.57991649333	-0.0193112238400405\\
1006.75730192967	-0.0193393742966075\\
1006.93463654394	-0.0193675247531745\\
1007.11204100708	-0.0194238256663084\\
1007.28955132536	-0.0194519761228754\\
1007.46708080494	-0.0195082770360093\\
1007.64471214342	-0.0195645779491432\\
1007.82227809168	-0.0196490293789294\\
1007.99977235207	-0.0197053302920634\\
1008.17725238105	-0.0197616312051973\\
1008.35476454087	-0.0198179321183312\\
1008.53234243654	-0.0198742330314652\\
1008.70998415064	-0.0199305340046844\\
1008.88765430624	-0.0200149854344706\\
1009.06532890427	-0.0200994368642569\\
1009.24305372655	-0.0201838882940431\\
1009.42071808849	-0.0202683397238293\\
1009.59843031817	-0.0203527911536155\\
1009.77616706162	-0.0204372425834017\\
1009.95388889431	-0.020493543556621\\
1010.1318068171	-0.0205498444697549\\
1010.30981857495	-0.0205779949263219\\
1010.48792293959	-0.0206342958394558\\
1010.6661121398	-0.0206342958394558\\
1010.84435952454	-0.0206905967525897\\
1011.02259754752	-0.0207187472091567\\
1011.20076495541	-0.0207468976657237\\
1011.3789419119	-0.0207750481222906\\
1011.55732042592	-0.0208031985788576\\
1011.73565695435	-0.0208031985788576\\
1011.91404563786	-0.0208257189801624\\
1012.09243010377	-0.0208257189801624\\
1012.27090928118	-0.0208482393814671\\
1012.44946578064	-0.0208707597827719\\
1012.62798606463	-0.0208707597827719\\
1012.80662840584	-0.0208989102393389\\
1012.9853129538	-0.0209214306406436\\
1013.16394866434	-0.0209439510419484\\
1013.3426106796	-0.0209439510419484\\
1013.52132407048	-0.0209439510419484\\
1013.70006277979	-0.0209439510419484\\
1013.87894319814	-0.0209158005853814\\
1014.05782249466	-0.0209158005853814\\
1014.23679709944	-0.0209439510419484\\
1014.41582560453	-0.0209158005853814\\
1014.59492562815	-0.0208876501288145\\
1014.77411270858	-0.0208876501288145\\
1014.95328424411	-0.0208876501288145\\
1015.13255752298	-0.0208876501288145\\
1015.31181250416	-0.0208594996722475\\
1015.49115072355	-0.0208876501288145\\
1015.67056776364	-0.0208594996722475\\
1015.84999998804	-0.0208876501288145\\
1016.02945209246	-0.0208594996722475\\
1016.2088516425	-0.0208876501288145\\
1016.38828977541	-0.0208876501288145\\
1016.56776200803	-0.0208876501288145\\
1016.74717631367	-0.0208876501288145\\
1016.9266613368	-0.0208876501288145\\
1017.10625848973	-0.0208876501288145\\
1017.28584139217	-0.0208876501288145\\
1017.46539778149	-0.0208651297275097\\
1017.64499506681	-0.0208651297275097\\
1017.82466874076	-0.0208426093262049\\
1018.00440919557	-0.0208200889249002\\
1018.18413631274	-0.0208200889249002\\
1018.36395390348	-0.0208200889249002\\
1018.54386681967	-0.0207975685235954\\
1018.72386992704	-0.0207750481222906\\
1018.90385953981	-0.0207750481222906\\
1019.08389758282	-0.0207750481222906\\
1019.26393488997	-0.0207468976657237\\
1019.44412373595	-0.0207468976657237\\
1019.62434140568	-0.0207187472091567\\
1019.80447986119	-0.0206905967525897\\
1019.98460493032	-0.0206905967525897\\
1020.16486321281	-0.0206905967525897\\
1020.34502321575	-0.0206624462960228\\
1020.52526770547	-0.0206342958394558\\
1020.70557855949	-0.0206061453828888\\
1020.88597453081	-0.0206061453828888\\
1021.06644369698	-0.0205498444697549\\
1021.24691876416	-0.0205498444697549\\
1021.42746084163	-0.020521694013188\\
1021.60805776732	-0.020521694013188\\
1021.78874632615	-0.020493543556621\\
1021.96939243097	-0.0204372426434871\\
1022.15005119293	-0.0204090921869201\\
1022.33078326168	-0.0203809417303531\\
1022.51159498799	-0.0203527912737862\\
1022.69251091622	-0.0202964903606522\\
1022.87347601828	-0.0202401894475183\\
1023.05454585957	-0.0202120389909514\\
1023.23570823654	-0.0201838885343844\\
1023.41677926645	-0.0201275876212505\\
1023.59787625521	-0.0200712867081165\\
1023.77900483411	-0.0200431362515496\\
1023.96014655925	-0.0200149857949826\\
1024.1414048624	-0.0199868353384156\\
1024.32269496935	-0.0199586848818487\\
1024.50407792015	-0.0199305344252817\\
1024.6855542429	-0.0198742335121478\\
1024.86703800166	-0.0198460830555808\\
1025.0485061093	-0.0198460830555808\\
1025.22997526774	-0.0198179325990139\\
1025.41151961021	-0.0197897821424469\\
1025.59309098464	-0.0197616316858799\\
1025.77473777061	-0.019733481229313\\
1025.95650355044	-0.019705330772746\\
1026.13836167076	-0.019677180316179\\
1026.32022184545	-0.0196490298596121\\
1026.50204276961	-0.0196208794030451\\
1026.68387119332	-0.0196208794030451\\
1026.86581763154	-0.0195645784298259\\
1027.0477980545	-0.0195364279732589\\
1027.2299103156	-0.0195082775166919\\
1027.41202342289	-0.0194519765434727\\
1027.59417774164	-0.0194519765434727\\
1027.7762772152	-0.0194238260869057\\
1027.95848309713	-0.0193675251136864\\
1028.14072359575	-0.0193393746571195\\
1028.32300484736	-0.0193112241404672\\
1028.50536491512	-0.0193112241404672\\
1028.68769332214	-0.0192830736839002\\
1028.87005590783	-0.019226772710681\\
1029.05236102579	-0.019226772710681\\
1029.23468972732	-0.0191986221940287\\
1029.4170779291	-0.0191704717374617\\
1029.59944469863	-0.0191423212808948\\
1029.78189497311	-0.0190860203076755\\
1029.96435493572	-0.0190578698511085\\
1030.1468246523	-0.0190015688778893\\
1030.32931477906	-0.0190015688778893\\
1030.51191840823	-0.018973418361237\\
1030.69444085284	-0.0189171173880177\\
1030.8770411877	-0.0188889668713654\\
1031.05967202208	-0.0188608163547131\\
1031.24238377544	-0.0188326658380609\\
1031.42511308979	-0.0187819949801891\\
1031.60786747326	-0.0187313241223174\\
1031.79062632605	-0.0186806532644457\\
1031.97347558897	-0.0186299824065739\\
1032.15632200928	-0.0185793115487022\\
1032.33918648887	-0.0185286406908305\\
1032.52207776313	-0.018506120349611\\
1032.70499745152	-0.0184554494917393\\
1032.88781086301	-0.0184047786338676\\
1033.07070917888	-0.0184047786338676\\
1033.25364196705	-0.0183541077759958\\
1033.43666570563	-0.0183034369181241\\
1033.61977215603	-0.0182809165769046\\
1033.80301273998	-0.0182302457190329\\
1033.9863563453	-0.0182077253778135\\
1034.16982067971	-0.0181570545199417\\
1034.35329858403	-0.01810638366207\\
1034.5368073094	-0.0180838633208506\\
1034.72039368111	-0.0180331924629788\\
1034.90403063829	-0.0180106721217594\\
1035.08771831402	-0.0179600012638877\\
1035.2715408287	-0.0179093304060159\\
1035.45538875368	-0.0178642896634917\\
1035.6392913778	-0.01781361880562\\
1035.82333679899	-0.0177685780630958\\
1036.00733742123	-0.0176953868039193\\
1036.19133626734	-0.0176503460613951\\
1036.37533166839	-0.0176053053188709\\
1036.55930787271	-0.0175602645763466\\
1036.74331376771	-0.0175152238338224\\
1036.92734202361	-0.0174701830912982\\
1037.11147378734	-0.0174476626899935\\
1037.29571921411	-0.0174251422886887\\
1037.48007545664	-0.0174026218873839\\
1037.66445809002	-0.0173801014860792\\
1037.84887659234	-0.0173575810847744\\
1038.03325662	-0.0173125403422502\\
1038.21764703322	-0.017267499599726\\
1038.4020583001	-0.0172224588572018\\
1038.5865195821	-0.0171774181146776\\
1038.77103095433	-0.0171098570309339\\
1038.95566693064	-0.0170366658018001\\
1039.1403391377	-0.0169634745726662\\
1039.32513855819	-0.0168902833435324\\
1039.50985019564	-0.0168170921143986\\
1039.69464631766	-0.0167439008852647\\
1039.8794077133	-0.0166707096561309\\
1040.06421720776	-0.0165749980256923\\
1040.24907161325	-0.0164792863952537\\
1040.4339132315	-0.0163835747648151\\
1040.61868763352	-0.0162878631343765\\
1040.80358716266	-0.0161921515039379\\
1040.98845172177	-0.0160964398734993\\
1041.17341661532	-0.0159950981877985\\
1041.35850155779	-0.0158712361007929\\
1041.54362033914	-0.0157698944150921\\
1041.72871077696	-0.0156685527293913\\
1041.91371786529	-0.0155672110436905\\
1042.09884239991	-0.0154433489867276\\
1042.28401557273	-0.0153420073010268\\
1042.46924306338	-0.015240665615326\\
1042.65443600096	-0.0151168035583631\\
1042.8395285013	-0.0149929415014002\\
1043.02473891752	-0.0148690794444373\\
1043.21003840761	-0.0147452173874744\\
1043.39542420753	-0.0146213553305115\\
1043.58071518222	-0.0144693427869389\\
1043.76621597162	-0.0143680010711955\\
1043.9517399018	-0.0142385088688424\\
1044.13726981882	-0.0141090166664893\\
1044.32290367253	-0.0139795244641362\\
1044.50855772102	-0.0138500322617831\\
1044.69423276715	-0.0137205400894727\\
1044.879908755	-0.0135910479171622\\
1045.06551364715	-0.0134897062014188\\
1045.25108549811	-0.0133883644856753\\
1045.43664341924	-0.0132588723133649\\
1045.62231987843	-0.0131575305976214\\
1045.80797180621	-0.0130505588266157\\
1045.99365053144	-0.0129435870556101\\
1046.17926666039	-0.0128366152846044\\
1046.36492345646	-0.0127296435135988\\
1046.55075678296	-0.0126226717425931\\
1046.73672647589	-0.0125156999715874\\
1046.92282593788	-0.0124368786571487\\
1047.10893157543	-0.01235805734271\\
1047.2950599316	-0.0122792360282713\\
1047.48124607981	-0.012172264227223\\
1047.66740025994	-0.0120652924261747\\
1047.85360431513	-0.0119808409963885\\
1048.03985721821	-0.0119020196819498\\
1048.22616011425	-0.0118231983675111\\
1048.41250518839	-0.0117387469377249\\
1048.59891515567	-0.0116542955079386\\
1048.78532648531	-0.0115698440781524\\
1048.97165653722	-0.0114853926483662\\
1049.15791168073	-0.01140094121858\\
1049.34420217048	-0.0113446402754034\\
1049.53059163763	-0.0112601888456172\\
1049.71706034833	-0.0112038879024406\\
1049.90364017114	-0.011147586959264\\
1050.09031424349	-0.011119436502697\\
1050.2770496688	-0.01109128604613\\
1050.46390858098	-0.0110631355595204\\
1050.6507055563	-0.0110349850729108\\
1050.8374996198	-0.0109786841297342\\
1051.02435834196	-0.0109223831865576\\
1051.21125274688	-0.010894232699948\\
1051.39814168021	-0.0108379317567714\\
1051.58510203107	-0.0108097812701618\\
1051.77209177733	-0.0108097812701618\\
1051.95912957028	-0.0107816307835521\\
1052.14629780762	-0.0107534802969425\\
1052.33343910462	-0.0107253298103329\\
1052.52058371913	-0.0106971793237232\\
1052.70786556685	-0.0106690288371136\\
1052.89511995655	-0.010640878350504\\
1053.08247852475	-0.0106127278638944\\
1053.26977105783	-0.0106127278638944\\
1053.45704913078	-0.0106127278638944\\
1053.64439108516	-0.0106127278638944\\
1053.83174779459	-0.0105845773772847\\
1054.01909575107	-0.0105564268906751\\
1054.20647130557	-0.0105564268906751\\
1054.39392444192	-0.0105564268906751\\
1054.58152624525	-0.0105395366047179\\
1054.76908189547	-0.0105395366047179\\
1054.95662661384	-0.0105226463187606\\
1055.14431016606	-0.0105057560328034\\
1055.33198505149	-0.0104888657468461\\
1055.51976282441	-0.0104719754608889\\
1055.70741955052	-0.0104550851749316\\
1055.89508041565	-0.0104100444023648\\
1056.08280939856	-0.0103650036297979\\
1056.27060519559	-0.0103481133438406\\
1056.45841631462	-0.0103312230578834\\
1056.64616760968	-0.0103143327719262\\
1056.83394956498	-0.0102692920294019\\
1057.02167882634	-0.0102242512868777\\
1057.20950989649	-0.0102073610009205\\
1057.39734929744	-0.0101904707149633\\
1057.58531811545	-0.0101172794858294\\
1057.77343578966	-0.0101003891998722\\
1057.96167904214	-0.010055348457348\\
1058.15000914271	-0.0100384581713907\\
1058.33839815082	-0.00999341742886651\\
1058.52676776031	-0.00997652714290926\\
1058.71530043609	-0.00995963685695202\\
1058.90398351961	-0.00991459611442781\\
1059.09266703722	-0.00989770582847057\\
1059.2813626688	-0.00988081554251332\\
1059.47008533729	-0.00986392525655608\\
1059.65883234435	-0.00981888451403187\\
1059.84765898848	-0.00977384377150766\\
1060.0365453733	-0.00972880302898345\\
1060.22535431832	-0.00971191274302621\\
1060.41418374185	-0.00968376228645925\\
1060.6030503261	-0.00963872154393504\\
1060.79199005941	-0.00961057108736807\\
1060.98100074112	-0.00958242063080111\\
1061.17002044398	-0.00955427017423414\\
1061.35896088568	-0.00950359931636241\\
1061.54781577912	-0.00945292845849068\\
1061.73667875222	-0.00940225760061894\\
1061.92558200528	-0.00935158674274721\\
1062.11459907042	-0.00930091588487548\\
1062.30360557816	-0.00925024502700375\\
1062.49269608959	-0.00919957416913201\\
1062.68176502678	-0.00917705376782725\\
1062.87087855785	-0.00915453336652248\\
1063.06002671668	-0.00907571205208378\\
1063.24919286146	-0.00899689073764509\\
1063.43839116069	-0.00894621987977335\\
1063.62757021859	-0.00886739856533466\\
1063.81678295379	-0.00881672770746293\\
1064.00614081829	-0.00871538602176213\\
1064.19549239047	-0.00864219479262829\\
1064.38487616571	-0.00854085310692749\\
1064.57433963433	-0.00841136093461706\\
1064.76378686637	-0.00833816970548323\\
1064.9532717692	-0.00823682801978242\\
1065.14279502547	-0.00813548633408162\\
1065.33232309222	-0.00800599416177119\\
1065.52180800568	-0.00790465244602773\\
1065.71134943374	-0.00783146121689389\\
1065.90097103731	-0.00775826998776005\\
1066.09059863452	-0.00762877781544962\\
1066.28026817164	-0.00755558658631578\\
1066.46998817926	-0.00745424487057232\\
1066.65976028373	-0.00735290315482885\\
1066.84957554305	-0.00725156143908539\\
1067.03938834763	-0.00715021972334192\\
1067.22922518437	-0.00709954889551285\\
1067.41908086688	-0.00702072758107416\\
1067.60906220144	-0.00694190626663546\\
1067.799026375	-0.00689123543880639\\
1067.98904857647	-0.0068124141243677\\
1068.17920024484	-0.00676174329653863\\
1068.36940870733	-0.00668292198209993\\
1068.55961279256	-0.00660410066766123\\
1068.74984824791	-0.00652527935322254\\
1068.93996679873	-0.00647460849535081\\
1069.13010884745	-0.00642393763747907\\
1069.32038056297	-0.00637326677960734\\
1069.51063594678	-0.0063000755504735\\
1069.70099922205	-0.00624940469260177\\
1069.8914593081	-0.00619873383473004\\
1070.08189762447	-0.00614806297685831\\
1070.27228660346	-0.00609739211898658\\
1070.46279093134	-0.00607487174772447\\
1070.65328116952	-0.00602420088985274\\
1070.84387354794	-0.00594537956039271\\
1071.03436362539	-0.00589470870252098\\
1071.22489111275	-0.00587218833125887\\
1071.41558595062	-0.00584966795999677\\
1071.60645810092	-0.00579899710212504\\
1071.79737869607	-0.0057483262442533\\
1071.98832887365	-0.0056976554014029\\
1072.17932451218	-0.00561883407194287\\
1072.37028202993	-0.00556816322909247\\
1072.56130096912	-0.00551749238624207\\
1072.75230623902	-0.00546682154339167\\
1072.94335455765	-0.00544430117212957\\
1073.13432448059	-0.00539363031425784\\
1073.32524572288	-0.00537110994299573\\
1073.51624757128	-0.00532043910014533\\
1073.70748949753	-0.0052416177706853\\
1073.89878794288	-0.0052190973994232\\
1074.09011862486	-0.00514027606996317\\
1074.2815030468	-0.00508960522711277\\
1074.47293047173	-0.00503893438426237\\
1074.66439015535	-0.00498826354141197\\
1074.85590091014	-0.00493759269856157\\
1075.04744658336	-0.00488692185571117\\
1075.23902989286	-0.00483625101286077\\
1075.43064278948	-0.00477995006968417\\
1075.62227456163	-0.00472927922683377\\
1075.8139413341	-0.00470112875524548\\
1076.00565658259	-0.00467297828365718\\
1076.19740143753	-0.00464482781206888\\
1076.38918127534	-0.00461667734048059\\
1076.58099073543	-0.00458852686889229\\
1076.77284868024	-0.00458852686889229\\
1076.96473356504	-0.0045322259257157\\
1077.15664269826	-0.00447592498253911\\
1077.34859496923	-0.00444777451095081\\
1077.54056072441	-0.00439147356777422\\
1077.73255884518	-0.00433517262459762\\
1077.9245920265	-0.00433517262459762\\
1078.11666027295	-0.00433517262459762\\
1078.30878516832	-0.00430702215300933\\
1078.50093974515	-0.00430702215300933\\
1078.69314019734	-0.00427887168142103\\
1078.88538114299	-0.00425072120983274\\
1079.07766259303	-0.00422257073824444\\
1079.26997914314	-0.00419442026665615\\
1079.46230919027	-0.00416626979506785\\
1079.65466892626	-0.00416626979506785\\
1079.84705565845	-0.00413811932347955\\
1080.03949100092	-0.00410996885189126\\
1080.23195603694	-0.00408181838030296\\
1080.42446696135	-0.00405366790871466\\
1080.61700762267	-0.00402551743712637\\
1080.80959422327	-0.00399736696553807\\
1081.00220250152	-0.00396921649394978\\
1081.19485135588	-0.00396921649394978\\
1081.3875110285	-0.00399736696553807\\
1081.58020584919	-0.00399736696553807\\
1081.77293313323	-0.00396921649394978\\
1081.96570371011	-0.00394106602236148\\
1082.15850400227	-0.00394106602236148\\
1082.35135566366	-0.00391291555077318\\
1082.54424787185	-0.00391291555077318\\
1082.73718331716	-0.00391291555077318\\
1082.93016477261	-0.00391291555077318\\
1083.12309815361	-0.00394106602236148\\
1083.31603134453	-0.00391291555077318\\
1083.50891082715	-0.00394106602236148\\
1083.70178493978	-0.00396921649394978\\
1083.89459441606	-0.00394106602236148\\
1084.08739573712	-0.00394106602236148\\
1084.28030515813	-0.00394106602236148\\
1084.47322552882	-0.00394106602236148\\
1084.66629437816	-0.00394106602236148\\
1084.85941711945	-0.00391291555077318\\
1085.05252880377	-0.00391291555077318\\
1085.24573744012	-0.00391291555077318\\
1085.43901649295	-0.00394106602236148\\
1085.6323821929	-0.00394106602236148\\
1085.82569366787	-0.00394106602236148\\
1086.01905657155	-0.00394106602236148\\
1086.21248736114	-0.00394106602236148\\
1086.40591839808	-0.00394106602236148\\
1086.59943937097	-0.00394106602236148\\
1086.79301778881	-0.00394106602236148\\
1086.98653714126	-0.00396921649394978\\
1087.18012107104	-0.00394106602236148\\
1087.37379431154	-0.00391291555077318\\
1087.56758096147	-0.00388476507918489\\
1087.76142950777	-0.00388476507918489\\
1087.95536503232	-0.00391291555077318\\
1088.14935124327	-0.00388476507918489\\
1088.343426609	-0.00388476507918489\\
1088.53744827809	-0.00385661460759659\\
1088.73156396049	-0.00385661460759659\\
1088.92564535517	-0.00385661460759659\\
1089.11980899065	-0.0038284641360083\\
1089.31393579835	-0.00385661460759659\\
1089.50795679103	-0.0038284641360083\\
1089.70203263105	-0.00380031366442\\
1089.89612491376	-0.0038284641360083\\
1090.09035819933	-0.00380031366442\\
1090.28461394994	-0.00380031366442\\
1090.47878517137	-0.0037721631928317\\
1090.67302690445	-0.00380031366442\\
1090.86726307804	-0.00380031366442\\
1091.06144007695	-0.0037721631928317\\
1091.25563887602	-0.0037721631928317\\
1091.44987327639	-0.0037721631928317\\
1091.64422293334	-0.00374401272124341\\
1091.83857962728	-0.00371586224965511\\
1092.03293085445	-0.00374401272124341\\
1092.22721397761	-0.00374401272124341\\
1092.42148418426	-0.00374401272124341\\
1092.61591458266	-0.00374401272124341\\
1092.81043733774	-0.00374401272124341\\
1093.00505913318	-0.00371586224965511\\
1093.19965548487	-0.00371586224965511\\
1093.39425984072	-0.00374401272124341\\
1093.58888020596	-0.00374401272124341\\
1093.78365146835	-0.00374401272124341\\
1093.9783463718	-0.00371586224965511\\
1094.17313970298	-0.00371586224965511\\
1094.3679455304	-0.00371586224965511\\
1094.5627492	-0.00371586224965511\\
1094.75759869011	-0.00368771177806681\\
1094.95247966547	-0.00368771177806681\\
1095.14747179882	-0.00368771177806681\\
1095.34252381682	-0.00365956130647852\\
1095.53762316875	-0.00365956130647852\\
1095.73279417523	-0.00365956130647852\\
1095.92796703982	-0.00363141083489022\\
1096.12315535876	-0.00363141083489022\\
1096.31835726534	-0.00360889045611745\\
1096.51362390436	-0.00358637007734468\\
1096.70889375392	-0.00353569922698362\\
1096.9041755859	-0.00351317884821084\\
1097.0996452341	-0.00351317884821084\\
1097.29515299147	-0.00348502837662255\\
1097.49068631942	-0.00343435752626148\\
1097.68627268246	-0.00341183714748871\\
1097.88189421515	-0.00338931676871594\\
1098.07756479812	-0.00333864591835487\\
1098.27327483414	-0.0033161255395821\\
1098.46903821875	-0.0033161255395821\\
1098.66483707722	-0.00329360516080933\\
1098.86064820451	-0.00329360516080933\\
1099.0565057526	-0.00329360516080933\\
1099.25240543252	-0.00329360516080933\\
1099.44833497399	-0.00324293431044827\\
1099.64431892519	-0.0032204139316755\\
1099.84033406981	-0.00319789355290273\\
1100.03639103932	-0.00317537317412996\\
1100.23248882097	-0.00315285279535719\\
1100.4286287462	-0.00313033241658442\\
1100.62478791234	-0.00310781203781165\\
1100.82096897881	-0.00308529165903888\\
1101.01717029378	-0.0030627712802661\\
1101.21340015209	-0.00304025090149333\\
1101.40965888401	-0.00301773052272056\\
1101.60593919259	-0.00299521014394779\\
1101.80224672039	-0.00297268976517502\\
1101.99858677945	-0.00295016938640225\\
1102.19496634343	-0.00292764900762948\\
1102.3913827608	-0.00290512862885671\\
1102.58781844048	-0.00290512862885671\\
1102.78426409658	-0.00290512862885671\\
1102.98073963654	-0.00290512862885671\\
1103.1772414308	-0.00286008787131117\\
1103.37377213963	-0.0028375674925384\\
1103.57033442178	-0.0028375674925384\\
1103.76691164975	-0.00281504711376563\\
1103.9635460114	-0.00281504711376563\\
1104.16021159299	-0.00281504711376563\\
1104.35692334295	-0.00281504711376563\\
1104.55368126295	-0.00279252673499286\\
1104.75044050847	-0.00279252673499286\\
1104.94725292269	-0.00279252673499286\\
1105.14410451303	-0.00277000635622009\\
1105.34099300244	-0.00274748597744732\\
1105.53791801838	-0.00274748597744732\\
1105.7348755861	-0.00274748597744732\\
1105.93188330734	-0.00272496559867455\\
1106.12893418034	-0.00272496559867455\\
1106.32603520779	-0.00272496559867455\\
1106.52317541264	-0.00270244521990178\\
1106.7203235662	-0.00267992484112901\\
1106.91752055015	-0.00265740446235624\\
1107.1147421407	-0.00263488408358347\\
1107.31201692263	-0.00263488408358347\\
1107.50930533433	-0.0026123637048107\\
1107.70662497912	-0.00258984332603793\\
1107.90398458454	-0.00256732294726516\\
1108.10137277884	-0.00254480256849239\\
1108.29879922571	-0.00252228218971962\\
1108.49627756371	-0.00252228218971962\\
1108.69376384212	-0.00247161134311388\\
1108.89130333932	-0.00242094049650815\\
1109.0888727557	-0.00237026964990242\\
1109.28656491486	-0.00234211918206946\\
1109.48423326833	-0.00231959880329668\\
1109.68179465353	-0.00229707842452391\\
1109.87935207097	-0.00229707842452391\\
1110.07686188214	-0.00224640757791818\\
1110.27463710253	-0.00219573673131245\\
1110.47238018113	-0.00214506588470671\\
1110.67018358822	-0.00212254550593394\\
1110.86800196739	-0.00210002512716117\\
1111.06584855264	-0.00205498436961563\\
1111.26364403679	-0.0020043135230099\\
1111.46148927251	-0.00198179314423713\\
1111.65935037905	-0.0019311222976314\\
1111.85730348764	-0.00188045145102566\\
1112.05519847523	-0.0018523009831927\\
1112.25310623322	-0.00180163013658697\\
1112.45106024171	-0.00175095928998123\\
1112.64905253015	-0.00172280882214827\\
1112.84712935848	-0.00169465835431531\\
1113.04530883932	-0.00166650788648234\\
1113.24362169177	-0.00163835741864938\\
1113.44202654206	-0.00158768657204365\\
1113.64048117207	-0.00155953610421068\\
1113.83892875016	-0.00153138563637772\\
1114.03726677757	-0.00150323516854476\\
1114.23562956616	-0.00145256432193902\\
1114.4340013996	-0.00140189347533329\\
1114.632423355	-0.00137374300750033\\
1114.83083488184	-0.00137374300750033\\
1115.02926126278	-0.00135122262872756\\
1115.22759309104	-0.00135122262872756\\
1115.42599797137	-0.00135122262872756\\
1115.62439650225	-0.00132307216089459\\
1115.82286655933	-0.00129492169306163\\
1116.02141738892	-0.0012442508464559\\
1116.21990196645	-0.0012442508464559\\
1116.41852045896	-0.00122173046768313\\
1116.61725408038	-0.00119921008891035\\
1116.81596962729	-0.00114853924230462\\
1117.01478091479	-0.00112038877447166\\
1117.21364444337	-0.00106971792786592\\
1117.41256471801	-0.00104719754909315\\
1117.61152921402	-0.00099652670248742\\
1117.81053751908	-0.00097400632371465\\
1118.00963986049	-0.00095148594494188\\
1118.20869983474	-0.00092896556616911\\
1118.40781302098	-0.000906445187396339\\
1118.60688596544	-0.000883924808623569\\
1118.80601317732	-0.000861404429850799\\
1119.00518786599	-0.000838884051078029\\
1119.20442266047	-0.000816363672305258\\
1119.4037499719	-0.000793843293532488\\
1119.6031695135	-0.000748802538334031\\
1119.80274829107	-0.000726282159561261\\
1120.0023161213	-0.000681241404362803\\
1120.20184542054	-0.000658721025590033\\
1120.40122331973	-0.000636200649164346\\
1120.60055176635	-0.000613680272738659\\
1120.79981294169	-0.000546119140175682\\
1120.9990739266	-0.000478558007612704\\
1121.19839129317	-0.000433517253822496\\
1121.39780679525	-0.000365956121259519\\
1121.59719842368	-0.000270244517108245\\
1121.79674321615	-0.000202683384545268\\
1121.99630220222	-0.00013512225198229\\
1122.19598242477	-9.00814981920825e-05\\
1122.39553932311	-2.25203656291048e-05\\
1122.59512043316	5.06708597493988e-05\\
1122.79485614713	0.000123862085127903\\
1122.99466317606	0.000197053310506406\\
1123.1945738902	0.00029276491465768\\
1123.39446853361	0.000365956140036184\\
1123.59435736259	0.000439147365414688\\
1123.79417436482	0.000512338590793191\\
1123.99402382902	0.000585529816171695\\
1124.19382948822	0.000658721041550199\\
1124.39368255905	0.000731912266928703\\
1124.59353926596	0.000805103492307207\\
1124.79346628231	0.000878294717685711\\
1124.99341726097	0.000951485943064214\\
1125.19337428481	0.00102467716844272\\
1125.39341203389	0.00112038877259399\\
1125.59354147013	0.0011935799979725\\
1125.79377682778	0.00126677122569808\\
1125.99402632735	0.00136248282984936\\
1126.19435006492	0.00141315367880217\\
1126.39472355683	0.00148634490418068\\
1126.59498642197	0.00153701575313349\\
1126.79534547264	0.00158768660208631\\
1126.99583429675	0.00163835745244738\\
1127.19627892525	0.00168902830280844\\
1127.39674852793	0.00171717877439674\\
1127.59724616186	0.00174532924598504\\
1127.79779395905	0.00174532924598504\\
1127.99834708104	0.00177347971757333\\
1128.19892757768	0.0018241505679344\\
1128.39949620047	0.00187482141829547\\
1128.59999666736	0.00192549226865653\\
1128.80055064229	0.00192549226865653\\
1129.00107011061	0.00192549226865653\\
1129.20148283883	0.00192549226865653\\
1129.40193852614	0.0019480126474293\\
1129.60243121595	0.0019480126474293\\
1129.8028575907	0.0019480126474293\\
1130.00341071269	0.0019480126474293\\
1130.20395836791	0.0019480126474293\\
1130.40473707264	0.00197053302620207\\
1130.60558609436	0.00199305340497484\\
1130.80651864684	0.00201557378374761\\
1131.00750952774	0.00201557378374761\\
1131.2085570078	0.00201557378374761\\
1131.40973670142	0.00203809416252038\\
1131.61086067637	0.00201557378374761\\
1131.81195444721	0.00201557378374761\\
1132.01294949595	0.00199305340497484\\
1132.21391822908	0.00199305340497484\\
1132.41482316014	0.00199305340497484\\
1132.61567877351	0.00199305340497484\\
1132.81647043719	0.00199305340497484\\
1133.01732302686	0.00199305340497484\\
1133.218318938	0.00199305340497484\\
1133.41949079744	0.00197053302620207\\
1133.62084655149	0.00197053302620207\\
1133.82224236616	0.00199305340497484\\
1134.02374011399	0.00199305340497484\\
1134.2253794346	0.00199305340497484\\
1134.42707107416	0.00197053302620207\\
1134.62878014447	0.0019480126474293\\
1134.83053053564	0.00192549226865653\\
1135.03231703658	0.00192549226865653\\
1135.23414643476	0.00189734179706824\\
1135.4360257606	0.00186919132547994\\
1135.63794567257	0.00184667094670717\\
1135.83988889629	0.00181852047511887\\
1136.04186952745	0.00181852047511887\\
1136.24387248301	0.00179037000353058\\
1136.44590454699	0.00179037000353058\\
1136.64796099822	0.00176784962475781\\
1136.85002444332	0.00174532924598504\\
1137.05212802608	0.00169465839562397\\
1137.25426329151	0.00169465839562397\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1137.25426329151	0.00169465839562397\\
1137.45642579537	0.00166650792403567\\
1137.65862275849	0.0016439875452629\\
1137.86086501454	0.00161583707367461\\
1138.06314030967	0.00161583707367461\\
1138.265457494	0.00161583707367461\\
1138.46779384064	0.00159331669490184\\
1138.67014745858	0.00159331669490184\\
1138.87254363746	0.00156516622331354\\
1139.07497720503	0.00156516622331354\\
1139.2774495703	0.00156516622331354\\
1139.47996197704	0.00154264584454077\\
1139.68250196135	0.00154264584454077\\
1139.88508327548	0.00154264584454077\\
1140.08769974874	0.001520125465768\\
1140.29033982922	0.001520125465768\\
1140.49301291767	0.001520125465768\\
1140.6956901483	0.001520125465768\\
1140.89839239961	0.001520125465768\\
1141.10111718895	0.001520125465768\\
1141.30387065185	0.001520125465768\\
1141.50665978072	0.0015482759373563\\
1141.70947725809	0.00157642640894459\\
1141.91232228038	0.00157642640894459\\
1142.11520796826	0.00160457688053289\\
1142.31811819568	0.00160457688053289\\
1142.52106210457	0.00163272735212119\\
1142.7240143051	0.00163272735212119\\
1142.92699088515	0.00163272735212119\\
1143.1300018131	0.00163272735212119\\
1143.33304624957	0.00163272735212119\\
1143.536125196	0.00163272735212119\\
1143.73923334663	0.00166087782370948\\
1143.94240257577	0.00166087782370948\\
1144.14559570608	0.00168902829529778\\
1144.34882734487	0.00166087782370948\\
1144.55210280644	0.00166087782370948\\
1144.75538590532	0.00166087782370948\\
1144.95869191796	0.00166087782370948\\
1145.16204473735	0.00168902829529778\\
1145.36541650168	0.00168902829529778\\
1145.56883808034	0.00168902829529778\\
1145.77229222028	0.00168902829529778\\
1145.97578920471	0.00168902829529778\\
1146.17931410634	0.00168902829529778\\
1146.38287321557	0.00168902829529778\\
1146.58646852776	0.00168902829529778\\
1146.7900645048	0.00168902829529778\\
1146.99366882494	0.00168902829529778\\
1147.19731064735	0.00168902829529778\\
1147.40087139097	0.00168902829529778\\
1147.6044156016	0.00168902829529778\\
1147.80794208157	0.00168902829529778\\
1148.01148112469	0.00168902829529778\\
1148.21502655066	0.00168902829529778\\
1148.41862305071	0.00168902829529778\\
1148.62231231912	0.00168902829529778\\
1148.82604102112	0.00168902829529778\\
1149.02980338248	0.00166087782370948\\
1149.23356410868	0.00163272735212119\\
1149.43740184969	0.00160457688053289\\
1149.6412693274	0.00163272735212118\\
1149.84508390404	0.00160457688053289\\
1150.04885158143	0.00160457688053289\\
1150.25260352651	0.00157642640894459\\
1150.45625681054	0.0015482759373563\\
1150.65989420581	0.00157642640894459\\
1150.86349656342	0.00157642640894459\\
1151.06713489737	0.00157642640894459\\
1151.27092079757	0.00157642640894459\\
1151.47471668706	0.0015482759373563\\
1151.67856441417	0.001520125465768\\
1151.88256209403	0.0014919749941797\\
1152.08685933094	0.00146382452259141\\
1152.29126538578	0.00146382452259141\\
1152.49573605488	0.00143567405100311\\
1152.70023281885	0.00143567405100311\\
1152.90467698927	0.00140752357941481\\
1153.10907026741	0.00140752357941481\\
1153.31351269663	0.00137937310782652\\
1153.51804666853	0.00137937310782652\\
1153.72250882966	0.00135122263623822\\
1153.926878273	0.00135122263623822\\
1154.13120097305	0.00135122263623822\\
1154.33556940472	0.00135122263623822\\
1154.53990418915	0.00132307216464993\\
1154.74434728458	0.00132307216464993\\
1154.94880796039	0.00129492169306163\\
1155.15324270771	0.00126677122147333\\
1155.35767885988	0.00129492169306163\\
1155.56228472516	0.00132307216464993\\
1155.76699113985	0.00132307216464993\\
1155.9717727717	0.00129492169306163\\
1156.17659109232	0.00129492169306163\\
1156.38142052594	0.00126677122147333\\
1156.58617098847	0.00126677122147333\\
1156.79096327249	0.00126677122147333\\
1156.99564389034	0.00123862074988504\\
1157.20032338843	0.00121047027829674\\
1157.4050771873	0.00118231980670844\\
1157.60982387344	0.00115416933512015\\
1157.81469245849	0.00115416933512015\\
1158.01962288518	0.00115416933512015\\
1158.22467121169	0.00118231980670844\\
1158.42980547226	0.00118231980670844\\
1158.63498155344	0.00115416933512015\\
1158.84013765484	0.00115416933512015\\
1159.04556265606	0.00112601886353185\\
1159.25102038629	0.00112601886353185\\
1159.45650751044	0.00112601886353185\\
1159.66203091148	0.00112601886353185\\
1159.86758037183	0.00109786839194356\\
1160.07315608816	0.00109786839194356\\
1160.27874116019	0.00106971792035526\\
1160.48435315685	0.00104156744876696\\
1160.6899974249	0.00101341697717867\\
1160.89565372334	0.00101341697717867\\
1161.10132071608	0.00098526650559037\\
1161.30701043609	0.00098526650559037\\
1161.51271486338	0.00098526650559037\\
1161.71843685787	0.000957116034002074\\
1161.92418444194	0.000928965562413778\\
1162.12994959321	0.000928965562413778\\
1162.33572811544	0.000928965562413778\\
1162.5415349019	0.000928965562413778\\
1162.74736861558	0.000928965562413778\\
1162.95323728038	0.000928965562413778\\
1163.15912199362	0.000928965562413778\\
1163.36503880759	0.000928965562413778\\
1163.57100279146	0.000928965562413778\\
1163.77699771771	0.000957116034002074\\
1163.98304801546	0.00098526650559037\\
1164.18912791789	0.00098526650559037\\
1164.39525231501	0.00101341697717867\\
1164.60140765501	0.00101341697717867\\
1164.80760062779	0.00101341697717867\\
1165.01384879916	0.00104156744876696\\
1165.2200981392	0.00106971792035526\\
1165.42640669471	0.00106971792035526\\
1165.63275004789	0.00106971792035526\\
1165.83913088223	0.00104156744876696\\
1166.04556156759	0.00104156744876696\\
1166.25201635253	0.00104156744876696\\
1166.45852098958	0.00104156744876696\\
1166.66504957887	0.00104156744876696\\
1166.87161314025	0.00104156744876696\\
1167.07819128959	0.00104156744876696\\
1167.28479235727	0.00104156744876696\\
1167.49142557876	0.00104156744876696\\
1167.69807742101	0.00104156744876696\\
1167.90476424363	0.00101904707140244\\
1168.11145227227	0.00101904707140244\\
1168.31816456042	0.00101904707140244\\
1168.52489025277	0.00101904707140244\\
1168.73162532859	0.000996526694037922\\
1168.93837930217	0.000996526694037922\\
1169.14513046495	0.000974006316673402\\
1169.35190052529	0.000974006316673402\\
1169.55868801439	0.000951485939308882\\
1169.76550378609	0.000951485939308882\\
1169.97233832955	0.000928965561944361\\
1170.17918762348	0.000878294712991545\\
1170.38607068829	0.000827623864038728\\
1170.59299556982	0.000805103486674208\\
1170.79993654318	0.000754432637721391\\
1171.00690311854	0.000681241412342887\\
1171.21390334271	0.000658721034978367\\
1171.42091697879	0.00060805018602555\\
1171.62797633744	0.000557379337072734\\
1171.83507471388	0.000534858959708213\\
1172.04221345127	0.000512338582343693\\
1172.24938986785	0.000489818204979172\\
1172.45661078398	0.000467297827614652\\
1172.66387619968	0.000444777450250131\\
1172.87117124504	0.000422257072885611\\
1173.0785095591	0.000399736695521091\\
1173.28587079375	0.00037721631815657\\
1173.49326042813	0.00037721631815657\\
1173.70067555438	0.00037721631815657\\
1173.90814334182	0.00035469594079205\\
1174.11562723011	0.00035469594079205\\
1174.32315964346	0.00035469594079205\\
1174.53072571252	0.00033217556342753\\
1174.73833628133	0.000309655186063009\\
1174.94598464035	0.000287134808698489\\
1175.15366676422	0.000287134808698489\\
1175.36138667868	0.000264614431333968\\
1175.56911330219	0.000264614431333968\\
1175.77670900178	0.000242094053969448\\
1175.98423347595	0.000242094053969448\\
1176.19180048389	0.000219573676604928\\
1176.39947417266	0.000242094053969448\\
1176.60744728341	0.000264614431333968\\
1176.81563714748	0.000264614431333969\\
1177.02388882642	0.000264614431333969\\
1177.23213904747	0.000264614431333969\\
1177.44049951064	0.000309655185124176\\
1177.64893175323	0.000332175562488696\\
1177.85742786666	0.000354695939853217\\
1178.06589033294	0.000377216317217737\\
1178.27441619482	0.000399736694582257\\
1178.48304142134	0.000422257071946778\\
1178.69168870776	0.000444777449311298\\
1178.90019379324	0.000467297826675819\\
1179.10861761912	0.000489818204040339\\
1179.31703854167	0.000512338581404859\\
1179.52551606698	0.00053485895876938\\
1179.73396274235	0.000585529807722196\\
1179.94237949847	0.000613680279310493\\
1180.15074496444	0.000641830750898789\\
1180.35907950334	0.000692501599851606\\
1180.56741828339	0.000692501599851606\\
1180.77574496635	0.000743172448804422\\
1180.98401908285	0.000765692826168943\\
1181.19236488889	0.000788213203533463\\
1181.40069223349	0.000810733580897983\\
1181.6091344707	0.000833253958262504\\
1181.81759212374	0.000855774335627024\\
1182.026018493	0.000855774335627024\\
1182.23436923283	0.000855774335627024\\
1182.44277779513	0.000878294712991545\\
1182.65114426896	0.000878294712991545\\
1182.85939073707	0.000855774335627024\\
1183.06767374323	0.000833253958262504\\
1183.27603780243	0.000833253958262504\\
1183.48436971985	0.000833253958262504\\
1183.69278231688	0.000833253958262504\\
1183.90115438662	0.000810733580897984\\
1184.10953195576	0.000788213203533463\\
1184.31787449788	0.000765692826168943\\
1184.52624645645	0.000743172448804423\\
1184.73464560468	0.000720652071439902\\
1184.94318223695	0.000675611317649695\\
1185.15179958685	0.000653090940285175\\
1185.36049495275	0.000608050186494967\\
1185.56933607323	0.00056300943270476\\
1185.77826370753	0.000517968678914552\\
1185.98725882446	0.000472927925124345\\
1186.19624336045	0.00039973669974584\\
1186.40513371502	0.000326545474367337\\
1186.61404848318	0.000253354248988833\\
1186.82299875378	0.000180163023610329\\
1187.0320944515	0.000135122269820121\\
1187.24128437147	6.19310444416177e-05\\
1187.45051744955	1.68902906514103e-05\\
1187.65958574444	-2.81504631387972e-05\\
1187.86866479505	-7.31912169290047e-05\\
1188.0777166957	-9.5711594293525e-05\\
1188.2868197082	-0.000118231971658045\\
1188.49588219863	-0.000118231971658045\\
1188.70495550548	-0.000118231971658045\\
1188.91410954617	-0.000140752349022566\\
1189.12330670035	-0.000140752349022566\\
1189.33252800542	-0.000140752349022566\\
1189.54177643779	-0.000140752349022566\\
1189.7511408413	-0.000118231971658045\\
1189.96062673867	-0.000118231971658045\\
1190.17013152398	-0.000118231971658045\\
1190.37971176417	-9.5711594293525e-05\\
1190.58943489375	-9.5711594293525e-05\\
1190.79913629096	-9.5711594293525e-05\\
1191.00884576782	-9.5711594293525e-05\\
1191.21862536877	-9.5711594293525e-05\\
1191.42849397972	-5.06708405033176e-05\\
1191.6385297015	-5.06708405033176e-05\\
1191.84862200483	-2.81504640776304e-05\\
1192.0587143802	-5.63008765194332e-06\\
1192.26859659934	3.94106661382641e-05\\
1192.47842771452	6.19310425639513e-05\\
1192.68831295614	0.000106971796354159\\
1192.89825228973	0.000152012550144366\\
1193.10809426771	0.000174532926570053\\
1193.31807088092	0.00019705330299574\\
1193.52805826458	0.000219573679421428\\
1193.73810230781	0.000264614433211635\\
1193.94814100614	0.000287134809637322\\
1194.15814744592	0.000309655186063009\\
1194.36812444057	0.000309655186063009\\
1194.57814698613	0.000287134809637322\\
1194.78820718546	0.000287134809637322\\
1194.99822419073	0.000287134809637322\\
1195.20818442032	0.000287134809637322\\
1195.41812848487	0.000287134809637322\\
1195.62814818322	0.000309655187001842\\
1195.83827585049	0.000309655187001842\\
1196.04841146149	0.000309655187001842\\
1196.25858241336	0.000264614433211635\\
1196.46877225267	0.000264614433211635\\
1196.67906744381	0.000264614433211635\\
1196.88941381517	0.000242094055847115\\
1197.09980334478	0.000242094055847115\\
1197.31027375962	0.000264614433211635\\
1197.52069003368	0.000287134810576155\\
1197.73118982719	0.000337805659528972\\
1197.94173002642	0.000337805659528972\\
1198.152302581	0.000388476508481789\\
1198.36305046307	0.000439147357434605\\
1198.57386034048	0.000489818206387422\\
1198.78472970554	0.000517968677975718\\
1198.99558294807	0.000568639526928535\\
1199.20644955699	0.000619310377289601\\
1199.41737026782	0.000669981227650668\\
1199.62826932553	0.000743172455376255\\
1199.83923327743	0.000816363683101841\\
1200.05022159148	0.000889554910827428\\
1200.2611910664	0.000940225761188495\\
1200.47219019415	0.00104156746050238\\
1200.68315423766	0.00114290915981626\\
1200.89413964787	0.00126677123555583\\
1201.10520868194	0.0013906333112954\\
1201.31632356707	0.00146382453902099\\
1201.52740603053	0.00153701576674657\\
1201.73852099397	0.00163835746606046\\
1201.94962503659	0.00171154869378604\\
1202.16076685122	0.00176221954414711\\
1202.37197872681	0.0018354107718727\\
1202.58329038822	0.00190860199959828\\
1202.79450765137	0.00203246407533785\\
1203.00577076668	0.00210565530306344\\
1203.21703663647	0.00217884653078903\\
1203.42828086648	0.00225203775851462\\
1203.63953048432	0.00230270860746743\\
1203.85081508293	0.0023533794578285\\
1204.06203221379	0.00240405030818957\\
1204.27325469377	0.00242657068696233\\
1204.48436117814	0.0024772415373234\\
1204.69555128935	0.00249976191609617\\
1204.90684389362	0.00252228229486894\\
1205.11820125749	0.00254480267364171\\
1205.32955320598	0.00256732305241448\\
1205.54090245619	0.00256732305241448\\
1205.75221663966	0.00256732305241448\\
1205.96366300984	0.00256732305241448\\
1206.1750690836	0.00256732305241448\\
1206.38648318343	0.00256732305241448\\
1206.59795942631	0.00256732305241448\\
1206.80949233419	0.00256732305241448\\
1207.02113594658	0.00253917258082619\\
1207.23283889194	0.00251102210923789\\
1207.44457681821	0.00246035125887682\\
1207.65637148466	0.00240968040851576\\
1207.86812586992	0.00238716002974299\\
1208.0798693107	0.00238716002974299\\
1208.29170709753	0.00235900955815469\\
1208.50375520392	0.00235900955815469\\
1208.7158357655	0.00235900955815469\\
1208.9278624794	0.00235900955815469\\
1209.13990550373	0.00233648917938192\\
1209.35200245174	0.00228581832902085\\
1209.56411827553	0.00223514747865979\\
1209.77626935191	0.00218447662829872\\
1209.98840701962	0.00213380577793766\\
1210.20055827214	0.00210565530634936\\
1210.41265026139	0.00205498445598829\\
1210.62469620335	0.00200431360562723\\
1210.83678014135	0.00195364275526616\\
1211.04892340537	0.00190297190490509\\
1211.26098828057	0.00185230105454403\\
1211.47310701626	0.00180163020418296\\
1211.68526085376	0.00175095935382189\\
1211.89756328828	0.00172843897504912\\
1212.10995502875	0.00172843897504912\\
1212.3222957244	0.00167776812468806\\
1212.53456137305	0.00162709727432699\\
1212.7467948932	0.00160457689555422\\
1212.9590579269	0.00155390604519315\\
1213.17138822039	0.00153138566642038\\
1213.38366172398	0.00148071481605932\\
1213.59598380228	0.00143004396569825\\
1213.80837865517	0.00137937311533718\\
1214.02076800676	0.00137937311533718\\
1214.23320043365	0.00137937311533718\\
1214.44567889441	0.00137937311533718\\
1214.65824132456	0.00135685273656441\\
1214.87091968295	0.00133433235779164\\
1215.08365785143	0.00131181197901887\\
1215.2964935013	0.0012892916002461\\
1215.50937219878	0.0012892916002461\\
1215.722291453	0.00131181197901887\\
1215.93523770866	0.00133433235779164\\
1216.14810330002	0.00138500320815271\\
1216.36094979527	0.00143567405851378\\
1216.57386939231	0.00148634490887484\\
1216.78684582773	0.00153701575923591\\
1216.99988145539	0.00158768660959698\\
1217.21291142766	0.00163835745995804\\
1217.42590593748	0.00168902831031911\\
1217.63890586848	0.00171717878190741\\
1217.85195730735	0.0017453292534957\\
1218.06506321586	0.00179600010385677\\
1218.27819378932	0.00182415057544506\\
1218.49123356576	0.00182415057544506\\
1218.7042125347	0.00182415057544506\\
1218.91730855515	0.00185230104703336\\
1219.13038589189	0.00190297189739443\\
1219.34358743788	0.00190297189739443\\
1219.5568503053	0.00193112236898272\\
1219.7700612041	0.00193112236898272\\
1219.9832852164	0.00193112236898272\\
1220.19655030366	0.00193112236898272\\
1220.40978598807	0.00193112236898272\\
1220.62310782131	0.00190297189739443\\
1220.8363892153	0.00187482142580613\\
1221.04967111282	0.00184667095421783\\
1221.26301646338	0.00181852048262954\\
1221.47635461611	0.00179037001104124\\
1221.68971979134	0.00176221953945294\\
1221.90307874645	0.00173406906786465\\
1222.11653669319	0.00166087784013906\\
1222.32993226821	0.00158768661241347\\
1222.5432660045	0.00151449538468789\\
1222.75651415852	0.0014413041569623\\
1222.96968904682	0.00136811292923671\\
1223.18288569674	0.00129492170151113\\
1223.39612513932	0.00119921009735985\\
1223.60934808659	0.00112601886963427\\
1223.822679464	0.00105282764190868\\
1224.03597206549	0.000979636414183095\\
1224.24935387093	0.000928965565230278\\
1224.46281910056	0.000878294716277461\\
1224.67640651792	0.000805103488551874\\
1224.89018596956	0.000731912263173371\\
1225.10399244073	0.000681241414220554\\
1225.31790353466	0.00060805018884205\\
1225.53187102717	0.000534858963463547\\
1225.74591993249	0.000439147359312272\\
1225.95999313634	0.000365956133933768\\
1226.17400976556	0.000315285284980951\\
1226.38815006328	0.000264614436028135\\
1226.60232027895	0.000219573682237927\\
1226.81654743579	0.00017453292844772\\
1227.03075845517	0.000129492174657512\\
1227.2449945342	0.000106971797292992\\
1227.4592475417	8.44514199284716e-05\\
1227.6735186127	3.94106661382641e-05\\
1227.88781670509	-5.63008765194331e-06\\
1228.10212801895	-2.81504650164637e-05\\
1228.31646814204	-5.0670842380984e-05\\
1228.53077907783	-7.31912197455043e-05\\
1228.74511177993	-7.31912197455043e-05\\
1228.95945575051	-7.31912197455043e-05\\
1229.17378301083	-7.31912197455043e-05\\
1229.38814836639	-7.31912197455043e-05\\
1229.60259478543	-7.31912197455043e-05\\
1229.81715415498	-7.31912197455044e-05\\
1230.03180022193	-5.06708433198172e-05\\
1230.2465380453	-5.06708433198172e-05\\
1230.46124865416	-5.06708433198173e-05\\
1230.67589414837	-5.06708433198172e-05\\
1230.89047490748	-5.06708433198172e-05\\
1231.10507705834	-5.06708433198173e-05\\
1231.31967939582	-7.31912197455044e-05\\
1231.53438871425	-7.31912197455044e-05\\
1231.74919051162	-7.31912197455044e-05\\
1231.96398106182	-7.31912197455044e-05\\
1232.17881967546	-5.06708433198172e-05\\
1232.39360425591	-5.06708433198172e-05\\
1232.60838973068	-2.81504668941301e-05\\
1232.8231273605	-2.81504668941301e-05\\
1233.0379299188	-2.81504668941301e-05\\
1233.25277058288	-5.63009046844297e-06\\
1233.46770885156	1.68902859572441e-05\\
1233.68272819187	3.94106623829312e-05\\
1233.89769913575	3.94106623829312e-05\\
1234.11261099995	1.68902859572441e-05\\
1234.32764667841	3.94106623829312e-05\\
1234.54274227366	6.19310388086183e-05\\
1234.75784289454	6.19310388086183e-05\\
1234.97295985633	6.19310388086183e-05\\
1235.18806571569	6.19310388086183e-05\\
1235.40309533891	6.19310388086183e-05\\
1235.61807738461	6.19310388086183e-05\\
1235.83300035476	6.19310388086183e-05\\
1236.04813474633	6.19310388086183e-05\\
1236.26331251794	6.19310388086183e-05\\
1236.47856547756	6.19310388086183e-05\\
1236.6938775014	8.44514161731387e-05\\
1236.90917862698	0.000106971793537659\\
1237.12431846885	0.000129492170902179\\
1237.33940948244	0.0001520125482667\\
1237.55451640525	0.000202683397219516\\
1237.76965079682	0.000225203774584037\\
1237.98484883514	0.000270244528374244\\
1238.20007411288	0.000343435753752748\\
1238.4152466594	0.000394106602705565\\
1238.63046258965	0.000489818206856839\\
1238.84575438833	0.000563009434582425\\
1239.06120656052	0.000636200659960929\\
1239.27676576985	0.000709391887686516\\
1239.49238930014	0.000782583115412103\\
1239.70794295878	0.00085577434313769\\
1239.92341544156	0.000928965570863276\\
1240.13901688878	0.00100215679858886\\
1240.35455855281	0.00105282764754168\\
1240.57022424362	0.00112601887526727\\
1240.78590034035	0.00122173047941854\\
1241.00167392274	0.00129492170714413\\
1241.21755568953	0.00136811293486971\\
1241.43341123682	0.00141878378382253\\
1241.64929380818	0.00149197501154812\\
1241.86509006671	0.0015651662392737\\
1242.0808382423	0.00163835746699929\\
1242.29658716764	0.00171154869472488\\
1242.51234198345	0.00178473992245047\\
1242.72824239539	0.00185793115017605\\
1242.94419675244	0.00193112237790164\\
1243.160173478	0.00198179322685446\\
1243.37600337572	0.00203246407721552\\
1243.59184461531	0.00208313492757659\\
1243.80776264126	0.00211128539916488\\
1244.0236000464	0.00216195624952595\\
1244.23944908804	0.00216195624952595\\
1244.45540019729	0.00221262709988702\\
1244.67151787774	0.00226329795024808\\
1244.88762441775	0.00228581832902085\\
1245.10365531887	0.00228581832902085\\
1245.31966384415	0.00228581832902085\\
1245.53573154149	0.00228581832902085\\
1245.75183160589	0.00230833870779362\\
1245.9679003264	0.00228581832902085\\
1246.18392126281	0.00228581832902085\\
1246.400017962	0.00226329795024808\\
1246.61621058219	0.00226329795024808\\
1246.83249405994	0.00226329795024808\\
1247.04888599009	0.00226329795024808\\
1247.26530030781	0.00224077757147531\\
1247.48167680548	0.00221825719270254\\
1247.69806420966	0.00219573681392977\\
1247.91442354631	0.002173216435157\\
1248.13078333815	0.002173216435157\\
1248.34717415737	0.00215069605638423\\
1248.56362981951	0.00210002520602317\\
1248.78012863783	0.0020493543556621\\
1248.99665037947	0.00199868350530103\\
1249.21325298086	0.00197616312652826\\
1249.4299739186	0.00195364274775549\\
1249.64665192814	0.00190297189739443\\
1249.86330824553	0.00187482142580613\\
1250.07984020626	0.00185230104703336\\
1250.29634559203	0.00180163019667229\\
1250.51279784797	0.001773479725084\\
1250.72927725433	0.00172280887472293\\
1250.94578567138	0.00169465840313463\\
1251.16226617156	0.00164398755277357\\
1251.37881152921	0.00157079632504798\\
1251.59542707683	0.00149760509732239\\
1251.81212906034	0.0014694546257341\\
1252.02878726911	0.00139626339800851\\
1252.24550677973	0.00134559254764744\\
1252.46215715957	0.00129492169728638\\
1252.67878131756	0.00126677122569808\\
1252.89529814438	0.00124425084692531\\
1253.11177281029	0.00121610037533702\\
1253.32814378025	0.00116542952497595\\
1253.54437926954	0.00111475867461488\\
1253.76050182163	0.00108660820302659\\
1253.9764462909	0.00108660820302659\\
1254.19235131303	0.00108660820302659\\
1254.4081754851	0.00108660820302659\\
1254.62393599709	0.00110912858179936\\
1254.83976711583	0.00113164896057213\\
1255.05547465128	0.0011541693393449\\
1255.27114954162	0.00120484018970596\\
1255.4866561791	0.00125551104006703\\
1255.70198966032	0.00128366151165533\\
1255.91711190659	0.0013061818904281\\
1256.1320555592	0.00132870226920087\\
1256.34682762672	0.00137937311956193\\
1256.56127723981	0.001430043969923\\
1256.775574077	0.00145256434869577\\
1256.98960017133	0.00150323519905684\\
1257.20343428277	0.00153138567064513\\
1257.41691318682	0.0015820565210062\\
1257.63028392776	0.00163272737136727\\
1257.84345528449	0.00168339822172833\\
1258.05639489258	0.00175658944945392\\
1258.26906045137	0.00182978067717951\\
1258.48166215062	0.00190860199912887\\
1258.69408561803	0.00198179322685446\\
1258.9061957789	0.00203246407721552\\
1259.11795064792	0.00208313492757659\\
1259.32942370344	0.00213380577793765\\
1259.54065969651	0.00213380577793765\\
1259.75170919495	0.00216195624952595\\
1259.96249976924	0.00216195624952595\\
1260.17303643183	0.00219010672111425\\
1260.38333544361	0.00224077757147531\\
1260.59352657004	0.00226329795024808\\
1260.80351773199	0.00228581832902085\\
1261.01332001934	0.00230833870779362\\
1261.2229171745	0.00230833870779362\\
1261.43232545521	0.00230833870779362\\
1261.64155018128	0.00228581832902085\\
1261.85058101224	0.00228581832902085\\
1262.05941233025	0.00228581832902085\\
1262.26802787741	0.00228581832902085\\
1262.4764329727	0.00228581832902085\\
1262.6847459906	0.00228581832902085\\
1262.89286451682	0.00228581832902085\\
1263.10075057275	0.00231396880060915\\
1263.30841509767	0.00234211927219745\\
1263.51586873934	0.00234211927219745\\
1263.72307927952	0.00239279012255851\\
1263.93004153858	0.00239279012255851\\
1264.13676098188	0.00242094059414681\\
1264.34322710496	0.00242094059414681\\
1264.54943990967	0.00244909106573511\\
1264.75555029428	0.0024772415373234\\
1264.96141268487	0.0024772415373234\\
1265.1670377258	0.00252791238768447\\
1265.3724094525	0.00257858323804553\\
1265.57752786685	0.0026574045599949\\
1265.78239829107	0.00273622588194426\\
1265.98701510977	0.0028600879539285\\
1266.19138364354	0.00298395002591273\\
1266.39549901589	0.00313596256948527\\
1266.59937217064	0.0032598246414695\\
1266.80313728921	0.00336116633468097\\
1267.0070626158	0.00346250802789244\\
1267.21079536874	0.00356384972110391\\
1267.41427377047	0.00366519141431537\\
1267.61757970289	0.00376653310752684\\
1267.82064296673	0.00386787480073831\\
1268.02334518801	0.00399173687272254\\
1268.22581493189	0.00412122903752231\\
1268.42800875741	0.00427324158860551\\
1268.62999833564	0.00447592499004977\\
1268.83206388236	0.00467860838398337\\
1269.03380045389	0.0049094422645266\\
1269.23534785021	0.00516842660163679\\
1269.43673858855	0.00539926046715869\\
1269.63784823261	0.00563009433268059\\
1269.83876974309	0.00588907866979078\\
1270.03949705956	0.00606361159213608\\
1270.23997745638	0.00624377461480758\\
1270.44033856629	0.00639578716589078\\
1270.64051611931	0.00657595018856227\\
1270.84054203002	0.00672796273964547\\
1271.0403297045	0.00690249566199078\\
1271.24000344604	0.00707702858433608\\
1271.4394388447	0.0072853420710852\\
1271.63864207732	0.00746550510126737\\
1271.83773140828	0.0076456681164282\\
1272.03656727257	0.00782583113158903\\
1272.23523093129	0.00795532331892079\\
1272.43365205354	0.00808481550625255\\
1272.63195711559	0.00821430769358431\\
1272.83010157392	0.00834379988091607\\
1273.02814440579	0.00847329206824783\\
1273.22603667887	0.00860278425557959\\
1273.42372928629	0.00873227644291136\\
1273.62122034652	0.00886176863024312\\
1273.81840370482	0.00901941127414184\\
1274.01544195637	0.00914890346147361\\
1274.21215170557	0.00927839564880537\\
1274.4086134781	0.00937973736454883\\
1274.60477030304	0.00945855869400886\\
1274.80073293868	0.0095092295518806\\
1274.99620084871	0.00953738003849022\\
1275.19139427076	0.00953738003849022\\
1275.38631303629	0.00950922958192326\\
1275.58093557416	0.00948107912535629\\
1275.77525110154	0.0094247781821797\\
1275.96925944132	0.00939662772561274\\
1276.16295547747	0.00942477821222236\\
1276.35635549255	0.0094754490700941\\
1276.54945419667	0.00952611992796583\\
1276.74245089083	0.00957679078583756\\
1276.93521631779	0.00962746164370929\\
1277.12775048667	0.00962746164370929\\
1277.32006479095	0.00965561213031892\\
1277.51216964031	0.00962746167375196\\
1277.70406484374	0.00962746167375196\\
1277.89575103527	0.00957116073057536\\
1278.08722781802	0.00951485978739877\\
1278.27846877774	0.00951485978739877\\
1278.46948935857	0.00951485978739877\\
1278.66040778892	0.00951485978739877\\
1278.85113271084	0.00951485978739877\\
1279.04164828745	0.00951485978739877\\
1279.23195453346	0.00951485978739877\\
1279.4220516951	0.00948670930078914\\
1279.61192947891	0.00948670930078914\\
1279.80158768236	0.00945855884422218\\
1279.99099973669	0.00943040835761255\\
1280.18017171027	0.00943040835761255\\
1280.36910894134	0.00943040835761255\\
1280.55794435171	0.00943040835761255\\
1280.74657113865	0.00943040835761255\\
1280.93498407403	0.00943040835761255\\
1281.1231889983	0.00943040835761255\\
1281.31117461451	0.00943040835761255\\
1281.49894705877	0.00940225787100292\\
1281.68651192612	0.00943040835761255\\
1281.87386868366	0.00943040835761255\\
1282.06361351719	0.00943040835761255\\
1282.25053784429	0.00943040835761255\\
1282.43819341803	0.00940225787100292\\
1282.62483425815	0.00940225787100292\\
1282.81129887079	0.00937410738439329\\
1282.99757062264	0.00940225787100292\\
1283.18365572401	0.00940225787100292\\
1283.36955976171	0.0093741073843933\\
1283.55527231918	0.00937410738439329\\
1283.74079411995	0.00937410738439329\\
1283.92611932352	0.00940225787100292\\
1284.11125354923	0.00937410738439329\\
1284.29630812945	0.00934595689778367\\
1284.48119715964	0.00931780641117404\\
1284.66591652716	0.00931780641117404\\
1284.85045028672	0.00928965592456441\\
1285.03480890041	0.00926150543795478\\
1285.21897566854	0.00926150543795478\\
1285.40295658285	0.00923335495134515\\
1285.58676246767	0.00923335495134515\\
1285.77036101705	0.00923335495134515\\
1285.95376265858	0.00920520446473552\\
1286.13709521023	0.00920520446473552\\
1286.32025125631	0.00917705397812589\\
1286.50324239881	0.00914890349151627\\
1286.68604191133	0.00912075300490664\\
1286.86866661603	0.00909260251829701\\
1287.05110059293	0.00906445203168738\\
1287.23336545266	0.00906445203168738\\
1287.41545046175	0.00903630154507775\\
1287.59736644904	0.00903630154507775\\
1287.77910268181	0.00903630154507775\\
1287.96078072987	0.00906445200164472\\
1288.14228941789	0.00912075294482131\\
1288.32364047254	0.00917142377265038\\
1288.50482225217	0.00925024508708907\\
1288.68583010307	0.00930091591491814\\
1288.86668001279	0.00935158674274721\\
1289.04734532054	0.00943040805718591\\
1289.2278589016	0.00950359925627708\\
1289.40821518789	0.00960494094197788\\
1289.5884193807	0.00970628262767869\\
1289.76856039633	0.00985829517125122\\
1289.94855352259	0.0100384582014334\\
1290.12839004303	0.0102692920594446\\
1290.30807003172	0.010494495832151\\
1290.48759408656	0.0107760005480339\\
1290.66697872713	0.0110800256652217\\
1290.84621785235	0.0114122012389764\\
1291.02528998482	0.0117668972140358\\
1291.20420197198	0.0121215931590526\\
1291.38296357878	0.0125269599318985\\
1291.56167356342	0.0129604772213967\\
1291.74022079425	0.0133658440242852\\
1291.91863253958	0.0138218816550028\\
1292.0968827864	0.0143060697422874\\
1292.27499765547	0.0148127782308767\\
1292.45295115436	0.015347637176033\\
1292.63076041501	0.0158824961211893\\
1292.80842430926	0.0164398754676504\\
1292.98593843717	0.0169972548141114\\
1293.16330225944	0.0175546341305298\\
1293.34061347121	0.01816268430482\\
1293.5177966364	0.0187651044238479\\
1293.69485183765	0.0193675245428758\\
1293.87174684714	0.0199755747472086\\
1294.04851846449	0.0205836249515414\\
1294.2251256556	0.021214195557179\\
1294.40158434941	0.0218447661628166\\
1294.57789532513	0.0224753367684541\\
1294.75663516235	0.0231115373993112\\
1294.93265748559	0.0237984089481254\\
1295.10864456849	0.0244796503515494\\
1295.28452457287	0.0251665218402782\\
1295.46032051099	0.0258477633037875\\
1295.63601595522	0.0264783339394677\\
1295.81163753001	0.0270638637124531\\
1295.98717453675	0.0275705722310851\\
1296.16261126625	0.0280547603484123\\
1296.3379535495	0.0284826475526056\\
1296.51318645736	0.0288880143554941\\
1296.68830586394	0.0292652307018157\\
1296.86336376453	0.0296199267069178\\
1297.03832254121	0.0299464721953677\\
1297.21316653539	0.0302730176838175\\
1297.38790740113	0.0305545223696578\\
1297.56253947443	0.0308078765989311\\
1297.73706783884	0.0309880396291133\\
1297.91401815727	0.0311119017461615\\
1298.08824176077	0.031185093005338\\
1298.26305540838	0.0312357638632098\\
1298.43694517107	0.0312639143197767\\
1298.61078542887	0.0312639143197767\\
1298.78450287517	0.031185093005338\\
1298.95812091083	0.0310837512895946\\
1299.13163162806	0.0310105600304181\\
1299.30505990339	0.0308810678581076\\
1299.47839882788	0.0307515756857972\\
1299.65165360181	0.030599563112182\\
1299.82479715858	0.030425030137262\\
1299.99785902465	0.0302504971623421\\
1300.17082684514	0.0300478137909405\\
1300.34374091336	0.0297663090450148\\
1300.51660328652	0.0294622839578698\\
1300.68940046773	0.0291301084141577\\
1300.86468148742	0.0287754124090556\\
1301.03725546574	0.0284713872618252\\
1301.2104035688	0.0282405534338567\\
1301.38273931776	0.0280603904036745\\
1301.55494711526	0.0279083778300593\\
1301.72704503093	0.0277845157130111\\
1301.89902160601	0.0276606535959628\\
1302.07094893786	0.0275593118802194\\
1302.24276752313	0.0274354497631711\\
1302.41447028117	0.0273115876461229\\
1302.58606348663	0.0272102459303794\\
1302.7575355979	0.0271089042747213\\
1302.92887862971	0.0270582334769349\\
1303.10010713752	0.0270582334769349\\
1303.2712178389	0.0271089043348066\\
1303.44220026783	0.0272102460505501\\
1303.61307014482	0.0273115877662936\\
1303.78392455931	0.0274354498833418\\
1303.95727349983	0.02755931200039\\
1304.12851257473	0.0277113245740052\\
1304.29902570763	0.0278633371476204\\
1304.46946351699	0.0279871992646686\\
1304.63980814352	0.0281392118382838\\
1304.81007553262	0.028291224411899\\
1304.98027657011	0.0284432369855142\\
1305.15039549907	0.0286177699604342\\
1305.32045100806	0.0287923029353542\\
1305.49048229584	0.0289668359102741\\
1305.66048460711	0.0291695193417611\\
1305.83041730001	0.029372202773248\\
1306.0003040418	0.0296030366012166\\
1306.17012365413	0.0298338704291851\\
1306.33989587681	0.0300365538606721\\
1306.50965310087	0.0301885664342873\\
1306.67936210877	0.0303405790079025\\
1306.84904777166	0.0304644411249507\\
1307.01871956982	0.0305883032419989\\
1307.18839248104	0.0307121653590472\\
1307.3580610177	0.0308416575313576\\
1307.52771757661	0.0309936701049728\\
1307.69733952628	0.031145682678588\\
1307.86694680757	0.0312976951921178\\
1308.03651212002	0.0315003785635195\\
1308.20604191841	0.0316749115384394\\
1308.37551066426	0.0318775949699263\\
1308.54493712952	0.032080278341328\\
1308.71429129994	0.0323111121692965\\
1308.88362008695	0.0325644663384845\\
1309.0528970286	0.0328178205076725\\
1309.22213032528	0.0330711746768605\\
1309.39128232982	0.0333245288460485\\
1309.56035639889	0.0335778830152366\\
1309.72936646838	0.0338312371844246\\
1309.90085952857	0.0340620710123931\\
1310.0696670937	0.0343154251815811\\
1310.23838439205	0.0345687793507691\\
1310.40702592389	0.0348221335199572\\
1310.57565309663	0.0350754876891452\\
1310.74422200735	0.0353288418583332\\
1310.9127178371	0.0355596756863017\\
1311.08115063948	0.0357905095142703\\
1311.24951455601	0.0359650424891903\\
1311.41780370963	0.0361170551228908\\
1311.58600597593	0.0362465472952012\\
1311.7541422098	0.0363478890109447\\
1311.92219153219	0.0364267102652981\\
1312.09015995263	0.0364773810630845\\
1312.25811400685	0.0365562023174378\\
1312.4259801974	0.0366068731152242\\
1312.59380327095	0.0366293934564437\\
1312.76154498538	0.0366519137976631\\
1312.93178257464	0.0366744341388826\\
1313.0997265193	0.0366519137976631\\
1313.26730443415	0.0366012429998767\\
1313.43482184606	0.0364999012841332\\
1313.60231081286	0.0363985595683898\\
1313.7697401358	0.0362746975114269\\
1313.93716036365	0.036122684997897\\
1314.10455995926	0.0359481521431477\\
1314.27192883823	0.0357736192883984\\
1314.43926540594	0.0355709359770821\\
1314.60657015142	0.0353964031223328\\
1314.77384786146	0.0352443906088029\\
1314.9410801037	0.0350923780952731\\
1315.10828224032	0.0349910363795296\\
1315.27544428021	0.0348671743225667\\
1315.44255402403	0.0347433122656038\\
1315.60964765519	0.034641970670031\\
1315.77670182071	0.0345406290744582\\
1315.94373009684	0.0344392874788853\\
1316.11071975043	0.034360466224532\\
1316.27766705082	0.0342816449701786\\
1316.444568298	0.0342309741723922\\
1316.61141982343	0.0342309741723922\\
1316.77820920759	0.0342534945136116\\
1316.94495857833	0.034332315767965\\
1317.11165009419	0.0344336574837085\\
1317.278321936	0.0345631496560189\\
1317.44494373451	0.0346870117129818\\
1317.6115375087	0.0348390242265117\\
1317.77809060511	0.0349910367400416\\
1317.94460328507	0.0351430492535714\\
1318.11110085825	0.0352950617671013\\
1318.27754555922	0.0354695946218506\\
1318.44396759436	0.03566664793799\\
1318.61035424495	0.0358918517106964\\
1318.7792558709	0.0361170554834027\\
1318.94557139839	0.0363422592561091\\
1319.11186806404	0.0365956134853824\\
1319.27813808887	0.0368489677146558\\
1319.44436359502	0.0371248422851486\\
1319.61057985984	0.0374570177687753\\
1319.77677010071	0.037761042795835\\
1319.94294244281	0.0380650679430654\\
1320.10909707374	0.0383690930902958\\
1320.27523418115	0.0386449677809592\\
1320.44136702691	0.0389208424716227\\
1320.60748935218	0.0391967171622861\\
1320.77360113178	0.0394500713915594\\
1320.93970247715	0.0397034256208328\\
1321.10579093655	0.0399567798501061\\
1321.27187449993	0.0402101340793794\\
1321.43795862546	0.0404916387652197\\
1321.60394919936	0.0407449929944931\\
1321.77239545047	0.0409701967671994\\
1321.93829610616	0.0411728801986864\\
1322.10425599444	0.0413248927122162\\
1322.27004947173	0.0414994256871362\\
1322.43577179315	0.0416514382006661\\
1322.60157165007	0.0418034508343666\\
1322.76746238722	0.0419554634680671\\
1322.93345299742	0.0421074761017677\\
1323.09931912995	0.0422594887354682\\
1323.26521526214	0.0424115013691687\\
1323.43114010706	0.0425635140028692\\
1323.59695073609	0.0426930061751797\\
1323.76265149724	0.0428224983474901\\
1323.92837687369	0.0429238400632335\\
1324.0940343843	0.043025181778977\\
1324.25976424799	0.0430983730381535\\
1324.42548549129	0.04317156429733\\
1324.59381625937	0.0432222352152871\\
1324.75962019165	0.0432447556766772\\
1324.92541993219	0.0432672761380673\\
1325.09105606175	0.0432672761380673\\
1325.25670517291	0.0432672761380673\\
1325.42223192044	0.0432672761380673\\
1325.58760815247	0.0432672761380673\\
1325.75294431618	0.0432672761380673\\
1325.91826062853	0.0432447556766772\\
1326.08367258265	0.0432222352152871\\
1326.24901403839	0.04317156429733\\
1326.41426017296	0.043120893379373\\
1326.57954633498	0.0430195516636295\\
1326.74491291516	0.042946360404453\\
1326.91023836632	0.0428450186887095\\
1327.07566270036	0.042743676972966\\
1327.24097554291	0.0426648557186127\\
1327.40631914259	0.0425635140028692\\
1327.57409071004	0.0424846927485158\\
1327.73935070235	0.0423833510327724\\
1327.90449298686	0.0422820093170289\\
1328.06949258019	0.0421806676012854\\
1328.23450576801	0.042079325885542\\
1328.39961470622	0.0419779841697985\\
1328.56469052483	0.041876642454055\\
1328.72966895244	0.0417753007383116\\
1328.89463537934	0.0416739590225681\\
1329.05958439098	0.0415726173068246\\
1329.22447094202	0.0414712755910812\\
1329.38932953161	0.0413980843319047\\
1329.55414699345	0.0413474134139476\\
1329.71905359231	0.0413248929525575\\
1329.88395426269	0.0413023724911674\\
1330.04893738186	0.0413023724911674\\
1330.21400714601	0.0413305229477344\\
1330.38138284047	0.0413586734043014\\
1330.54630353666	0.0413868238608683\\
1330.71136597399	0.0414149743174353\\
1330.87629771976	0.0414431247740023\\
1331.0412221317	0.0415163160331788\\
1331.20605100247	0.0415895072923553\\
1331.37087354768	0.0417133693493182\\
1331.53563516194	0.0418372314062811\\
1331.70041823752	0.0419836138044634\\
1331.8650388148	0.0421525166640359\\
1332.02956208293	0.0423495699801753\\
1332.19409932117	0.0425747737528816\\
1332.35866941549	0.042799977525588\\
1332.52337957295	0.0430533317548613\\
1332.68804239118	0.0433066859841347\\
1332.85269917601	0.043588190669975\\
1333.01736809141	0.0438696953558153\\
1333.18185631392	0.0441512000416556\\
1333.34861107199	0.0444552250687153\\
1333.51297416525	0.0447592500957751\\
1333.67730179175	0.0450914256995724\\
1333.84161716258	0.0454236013033698\\
1334.00593827933	0.0457782972483866\\
1334.17019735494	0.0461329931934034\\
1334.33438926749	0.0465158395949871\\
1334.49854119284	0.0468874257658759\\
1334.66274733906	0.0472646421722828\\
1334.8269461481	0.0476362284633421\\
1334.99108266676	0.0480078147544015\\
1335.15512401426	0.0483850310406377\\
1335.31917337748	0.048762247326874\\
1335.48332630562	0.0491676140696772\\
1335.64753142243	0.0495955012738705\\
1335.81181990274	0.0500233884780638\\
1335.97611078944	0.050479426138824\\
1336.14271586229	0.0509354637995843\\
1336.30694738938	0.0514365422629541\\
1336.47121615233	0.0519151003851045\\
1336.63531674043	0.0524443293050412\\
1336.79941106338	0.052973558224978\\
1336.96342815628	0.0535084172602623\\
1337.12742086231	0.0540432762955466\\
1337.29138012882	0.0545781353308309\\
1337.45526662425	0.0551129943661151\\
1337.61919845804	0.0555915524882655\\
1337.78309009342	0.0560982610669828\\
1337.94692564522	0.0565768191891332\\
1338.11076843232	0.0570553773112835\\
1338.27455562661	0.0575339354334339\\
1338.43825101978	0.0580406438919806\\
1338.60197885315	0.0585473523505272\\
1338.76580667171	0.0590484306937264\\
1338.92962586626	0.0595720294983156\\
1339.09568439703	0.0600505875002953\\
1339.2595227191	0.060478474584318\\
1339.42336109588	0.0608556909907249\\
1339.58713072108	0.0612160171712598\\
1339.75093298606	0.0614918917417526\\
1339.91470781475	0.0616945751732395\\
1340.07848875431	0.0618972586047265\\
1340.24225871289	0.0620436410029088\\
1340.40603637278	0.0621618729445242\\
1340.56991800372	0.0621843934059143\\
1340.73384425355	0.0621618729445242\\
1340.89774176512	0.0621112020265672\\
1341.06167310251	0.0619535593976898\\
1341.22547421969	0.0617452458508553\\
1341.38919354893	0.0614468508189724\\
1341.55286847031	0.0610977848691325\\
1341.71638585728	0.0606192268671528\\
1341.88217100785	0.060089997947216\\
1342.04561427615	0.0594875777681028\\
1342.20902014329	0.0588570071324226\\
1342.37240877511	0.0581757655787853\\
1342.53576907792	0.0574438532273616\\
1342.69914199824	0.0567119408759379\\
1342.86255730338	0.0559518780679472\\
1343.02598261569	0.0551918152599565\\
1343.18931538393	0.0543810815340088\\
1343.3527304953	0.0535703478080611\\
1343.51605452981	0.0527089434044976\\
1343.67931920989	0.0518475390009342\\
1343.84257849853	0.0509636141359806\\
1344.00572747788	0.050057168809637\\
1344.16890619275	0.0491732439446834\\
1344.33200558148	0.0483399899976869\\
1344.49519949974	0.0475292562717392\\
1344.65830339331	0.0467185225457915\\
1344.82369162026	0.0459866103145384\\
1344.98673393435	0.0453335193376388\\
1345.14975290929	0.0447085788173061\\
1345.3127766227	0.0441624596714974\\
1345.47582321643	0.0436163405256887\\
1345.63891194966	0.0431603028649284\\
1345.80202397054	0.0427774564633446\\
1345.96514743752	0.0424452808595473\\
1346.128245666	0.0421919265101033\\
1346.29140030324	0.041989243198787\\
1346.4544714521	0.0418316005699096\\
1346.61735406102	0.0417246288589893\\
1346.78007847307	0.0416964784024223\\
1346.94275830466	0.0416964784024223\\
1347.10540714058	0.0417640395462513\\
1347.26791213698	0.0418597511466472\\
1347.4304175539	0.0420061336650002\\
1347.59298436929	0.0422313374377066\\
1347.75778449819	0.0425128421235469\\
1347.9203560575	0.0428168671506067\\
1348.08295871407	0.0431208921776664\\
1348.24557014543	0.0434755881226832\\
1348.40824390885	0.0438302840677\\
1348.57097417288	0.0441849800127168\\
1348.73368879492	0.0445396759577336\\
1348.89632307186	0.0448943719027504\\
1349.05890678079	0.0452490678477672\\
1349.22151303581	0.045603763792784\\
1349.38414545884	0.0459866103145384\\
1349.54668224041	0.0463919771775123\\
1349.70922722143	0.0467973440404861\\
1349.87188532887	0.0471801904420699\\
1350.03457089771	0.0475630368436537\\
1350.19726480975	0.0479177327886705\\
1350.35994339939	0.0482217579359008\\
1350.52479056378	0.0484976326265643\\
1350.68736346884	0.0487509868558376\\
1350.84988448557	0.0489536702873245\\
1351.01237480228	0.049133833377592\\
1351.17486946242	0.0492914761266401\\
1351.33741187708	0.049426598414298\\
1351.50001957636	0.049561720701956\\
1351.66264793635	0.0496968429896139\\
1351.82525849408	0.0498319652772719\\
1351.98785557008	0.0499614574495823\\
1352.15030108562	0.0500965797372403\\
1352.3127398804	0.0502035514481606\\
1352.47512450223	0.050282372702514\\
1352.63758207143	0.050310523159081\\
1352.79994044875	0.050310523159081\\
1352.96225169214	0.0502880028178615\\
1353.12461974388	0.0502373320200751\\
1353.28698576005	0.0501585107657217\\
1353.45162453036	0.0501078399679353\\
1353.61398981344	0.0500571691701489\\
1353.77631512725	0.0500064983723625\\
1353.93863523866	0.0499558275745761\\
1354.10085879861	0.0499051567767897\\
1354.26308150921	0.0498544859790033\\
1354.4253243186	0.0497756646044793\\
1354.58765125614	0.0496743228887358\\
1354.75001664368	0.0495729811729924\\
1354.91239597099	0.0494716394572489\\
1355.07463279758	0.0493421472849385\\
1355.23695163878	0.0492126551126281\\
1355.39939647643	0.0490831629403176\\
1355.56186381674	0.0490099716811411\\
1355.72431148762	0.0489367804219646\\
1355.88686264887	0.0488635891627881\\
1356.04937900128	0.0487622474470446\\
1356.21188930561	0.0486834260725206\\
1356.37654630113	0.0486327551545636\\
1356.53891138095	0.0485820842366065\\
1356.70121364121	0.0485314133186494\\
1356.86350661309	0.0484807424006924\\
1357.02568176983	0.0484582220594729\\
1357.18782992504	0.0484075511415159\\
1357.35001868495	0.0483850308002964\\
1357.51220046239	0.048362510459077\\
1357.67436232806	0.048362510459077\\
1357.83660974555	0.048362510459077\\
1357.99885543077	0.048362510459077\\
1358.16112728722	0.0483906609156439\\
1358.32339248009	0.0484188113722109\\
1358.48565429609	0.0484469618287779\\
1358.64787422083	0.0484751122853448\\
1358.81010040901	0.0485032627419118\\
1358.9724035288	0.0485314131984788\\
1359.13692872387	0.0485595636550457\\
1359.29919942407	0.0486102344528321\\
1359.46145271923	0.0486383849093991\\
1359.62383080929	0.0486890557071855\\
1359.78628331355	0.0487397265049719\\
1359.94877658203	0.0487903973027583\\
1360.11135798209	0.0488410681005447\\
1360.27392337457	0.0488917388983311\\
1360.43642598756	0.0489424096961175\\
1360.59888774015	0.048964930037337\\
1360.76120093047	0.049015600955294\\
1360.92347461042	0.0490887922144705\\
1361.08573494756	0.049218284386781\\
1361.24796407329	0.0493646667849633\\
1361.41034689854	0.0494828987265787\\
1361.57273474926	0.0496011306681941\\
1361.73509855349	0.0497193626098094\\
1361.89738853449	0.0498375945514248\\
1362.06186499128	0.0499558264930402\\
1362.22417876327	0.0500740584346556\\
1362.38633015266	0.050192290376271\\
1362.54867714319	0.0503105223178863\\
1362.71099267394	0.0504287542595017\\
1362.87341056635	0.0505469862011171\\
1363.03597700006	0.0506652181427325\\
1363.19849423499	0.0507834500843479\\
1363.36092075379	0.0509298324825302\\
1363.52348271225	0.0510480644241456\\
1363.68603475846	0.051166296365761\\
1363.84861173833	0.0512845283073764\\
1364.0111579718	0.0514027602489917\\
1364.17369224666	0.0515041019647352\\
1364.33621959723	0.0515547728826923\\
1364.49880439	0.0516279641418688\\
1364.66150038785	0.0516786350598258\\
1364.82415964555	0.0517293059777829\\
1364.98906077221	0.0517799768957399\\
1365.15168618647	0.051858798270264\\
1365.3142712499	0.051937619644788\\
1365.47684481339	0.0519882905627451\\
1365.63934421978	0.0520389614807021\\
1365.80174163076	0.0520896322784885\\
1365.96410471726	0.0520896322784885\\
1366.12646004575	0.0520614818219216\\
1366.28884955411	0.0520164411394827\\
1366.45122884097	0.0519714004570438\\
1366.61363849648	0.0519263597746049\\
1366.77599806961	0.051909469548733\\
1366.93847094658	0.0518925793228611\\
1367.10095341987	0.0518756890969892\\
1367.26357756424	0.0518756890969892\\
1367.42618359791	0.0518756890969892\\
1367.58882541721	0.0518756890969892\\
1367.75157896498	0.0518756890969892\\
1367.91434919983	0.0518756890969892\\
1368.07713453425	0.0518756890969892\\
1368.23999113855	0.0518756890969892\\
1368.40285141664	0.0518756890969892\\
1368.56572375057	0.0519038396737268\\
1368.72854013302	0.0519319902504644\\
1368.89135058931	0.051960140827202\\
1369.05414816318	0.0519882914039396\\
1369.21684627736	0.0520333322065492\\
1369.37945902742	0.0521065234657257\\
1369.54218362245	0.0521797147249022\\
1369.70497200623	0.0522529059840787\\
1369.86778368885	0.0523260972432552\\
1370.03057879658	0.0523992885024317\\
1370.19342395415	0.0524443293050412\\
1370.35631001513	0.0524893701076508\\
1370.51927358555	0.0525625613668272\\
1370.68439495005	0.0526357526260037\\
1370.84721120178	0.0526807934286133\\
1371.00972262828	0.0527539846877898\\
1371.17245730745	0.0528271759469663\\
1371.33509748185	0.0529003672061428\\
1371.49774878028	0.0529735584653193\\
1371.66041379878	0.0530467497244958\\
1371.82314583769	0.0530917905271053\\
1371.98595933719	0.0531368313297149\\
1372.14885580978	0.0531818721323244\\
1372.31174979842	0.0531818721323244\\
1372.47468032503	0.053210022709062\\
1372.63754873687	0.053210022709062\\
1372.80051294128	0.053210022709062\\
1372.96346093902	0.053210022709062\\
1373.12644192662	0.053210022709062\\
1373.28956393883	0.0532381732857996\\
1373.45256475581	0.0532663238625373\\
1373.61773418148	0.0532381732857996\\
1373.78063361827	0.053210022709062\\
1373.94355428668	0.0531818721323244\\
1374.10642820939	0.0531537215555868\\
1374.26937494829	0.0531255709788492\\
1374.43231245626	0.0530974204021115\\
1374.59530688763	0.053052379599502\\
1374.75837931395	0.0530073387968925\\
1374.92150702007	0.0529622979942829\\
1375.08472407292	0.0529341474175453\\
1375.2480006476	0.0529059968408077\\
1375.41135412346	0.0528778462640701\\
1375.57470197301	0.0528496956873324\\
1375.73809300618	0.0528215451105948\\
1375.90152812866	0.0527765043079853\\
1376.06489268906	0.0527033130488088\\
1376.22825424935	0.0526301217896323\\
1376.39378527136	0.0525569305304558\\
1376.55703602455	0.0524837392712793\\
1376.71996553887	0.0523598770941457\\
1376.88316074652	0.0522360149170122\\
1377.04639404619	0.0520896323986592\\
1377.20960475665	0.0519432498803062\\
1377.37283413946	0.0518250179386908\\
1377.53615809668	0.0516786354203378\\
1377.69952659421	0.0515604034787224\\
1377.86293799399	0.0514646918783265\\
1378.02637988855	0.0514196511958876\\
1378.18986090218	0.0513746105134487\\
1378.35343509976	0.0513464599367111\\
1378.5170618947	0.0513464599367111\\
1378.68075235569	0.0513971308546682\\
1378.84437595598	0.0514478017726252\\
1379.00809339203	0.0515266231471492\\
1379.17191859687	0.0516054445216733\\
1379.33786135678	0.0516842658961973\\
1379.50154976063	0.0517912377272883\\
1379.66530320968	0.0519150997842512\\
1379.82909058326	0.0520389618412141\\
1379.99287902641	0.052162823898177\\
1380.15667662185	0.052297946185835\\
1380.32046492937	0.052455588934883\\
1380.48421556601	0.052641382140498\\
1380.64802616451	0.0528496956873325\\
1380.81190664236	0.0530354888929475\\
1380.97593190762	0.0532606926656538\\
1381.13995429203	0.0535140468949272\\
1381.30410930872	0.0537167303264141\\
1381.46822611517	0.053896893296511\\
1381.63233498179	0.0540207553534739\\
1381.79636178115	0.0541952883283938\\
1381.96028819272	0.0542909999287898\\
1382.12422479031	0.0543923416445332\\
1382.29032335309	0.0544936833602767\\
1382.45407937355	0.0545668746194532\\
1382.61791693604	0.0546175455374102\\
1382.7817996569	0.0546682164553673\\
1382.9456755173	0.0546682164553673\\
1383.10962426941	0.0545668747396238\\
1383.27357916446	0.0544655330238804\\
1383.43748393453	0.054240329251174\\
1383.60143016942	0.0539644545605106\\
1383.76543220302	0.0535928682694512\\
1383.92942938324	0.0531706111806054\\
1384.093406723	0.0526920531786257\\
1384.25742543684	0.0521853447200791\\
1384.42147249749	0.0516561158001423\\
1384.58559166604	0.0510987364236386\\
1384.7497529303	0.0505413570471348\\
1384.91395662834	0.0499614573294117\\
1385.08049275158	0.0493815576116885\\
1385.24488788548	0.0487735074373984\\
1385.40896056057	0.0481429368017181\\
1385.57335047112	0.0474842157094709\\
1385.73770794567	0.0467748238194373\\
1385.90214005183	0.0460879522706232\\
1386.0667243853	0.0453785603805896\\
1386.23138364114	0.044669168490556\\
1386.39611841846	0.0440104473983088\\
1386.56089826811	0.0433742467674517\\
1386.7256626728	0.0427943470497285\\
1386.89048829307	0.0422144473320053\\
1387.05534465685	0.0417415194453732\\
1387.22023246744	0.0413080021258323\\
1387.38525900478	0.0408744848062915\\
1387.55027209317	0.0404691179433177\\
1387.71530111427	0.0400862714215633\\
1387.8803628818	0.0397034248998088\\
1388.04774766889	0.039348728954792\\
1388.21292311413	0.0390447038075616\\
1388.37805551809	0.0387406786603313\\
1388.54319101036	0.0385154748876249\\
1388.70830130444	0.038312791456138\\
1388.8734465053	0.0381832992838275\\
1389.03858127221	0.0381044779093035\\
1389.20376582306	0.0380538069913464\\
1389.36896788972	0.0380312865299563\\
1389.53414326852	0.0380087661887369\\
1389.69935268633	0.0379862458475175\\
1389.86450726946	0.037963725506298\\
1390.02966788984	0.037963725506298\\
1390.19475892757	0.0379862458475174\\
1390.35997730867	0.0380087661887369\\
1390.52534155464	0.0380312865299563\\
1390.69080363343	0.0380538068711758\\
1390.858511543	0.0381269981303523\\
1391.02404131329	0.0382001893895288\\
1391.18925791342	0.0382733806487053\\
1391.3548454902	0.0383747223644487\\
1391.52041362663	0.0384760640801922\\
1391.68600208468	0.0385774057959357\\
1391.85160223632	0.0386787475116791\\
1392.01715524083	0.0387800892274226\\
1392.1827656382	0.0388532804865991\\
1392.34841914187	0.0389039514045561\\
1392.51415033177	0.0389827727790802\\
1392.67994485903	0.0390615941536042\\
1392.84572268828	0.0391629358693477\\
1393.01155873745	0.0392642775850911\\
1393.17737318116	0.0393656193008346\\
1393.34323081724	0.0394669610165781\\
1393.50914408284	0.0395683027323215\\
1393.6751576036	0.0396471241068456\\
1393.84347607482	0.0397259454813696\\
1394.00974175043	0.0397484659427597\\
1394.17558827929	0.0397709864041498\\
1394.34186990254	0.0397935068655399\\
1394.50816884931	0.0398441777834969\\
1394.6746314303	0.0398892185861065\\
1394.84113770045	0.039962409845283\\
1395.00765474507	0.0400356011044595\\
1395.17426212573	0.040108792363636\\
1395.34087417462	0.040159463281593\\
1395.50748298106	0.0401819837429831\\
1395.67413572892	0.0402045042043732\\
1395.84089759669	0.0402270246657633\\
1396.00762312039	0.0402270246657633\\
1396.17440761933	0.0402270246657633\\
1396.34121971904	0.0402270246657633\\
1396.50807279309	0.0401988742091963\\
1396.67736104449	0.0401707237526294\\
1396.84435176034	0.0401425732960624\\
1397.01099831771	0.0401425732960624\\
1397.1780663069	0.0401425732960624\\
1397.34518749316	0.0401707237526294\\
1397.51230074614	0.0401707237526294\\
1397.67944631557	0.0401425732960624\\
1397.84665671397	0.0401144228394954\\
1398.01399436301	0.040063752041709\\
1398.18142885585	0.0400130812439226\\
1398.34897706978	0.0399624104461362\\
1398.51662004187	0.0399117396483498\\
1398.68426893682	0.0398610688505634\\
1398.85180854466	0.0398329183939964\\
1399.01933476911	0.0398047679374295\\
1399.1868832505	0.0398329183939964\\
1399.35437386876	0.0398610688505634\\
1399.52191786892	0.0398892193071304\\
1399.69183174712	0.0398610688505634\\
1399.85956473325	0.0398610688505634\\
1400.02691230916	0.0398103979326064\\
1400.19471987064	0.0397597270146493\\
1400.36265521728	0.0397090560966923\\
1400.53064509735	0.0396583851787352\\
1400.69875722145	0.0396358647173451\\
1400.86693792287	0.039613344255955\\
1401.03516536038	0.0395908237945649\\
1401.20342925118	0.0395457829919554\\
1401.37156505997	0.0395007421893458\\
1401.53972265439	0.0394782217279557\\
1401.70792365347	0.0394331809253462\\
1401.87615234062	0.0393881401227367\\
1402.04445982987	0.0393430993201271\\
1402.21279442307	0.0392699080609506\\
1402.38119106766	0.0391967168017741\\
1402.55190603554	0.0390953750860306\\
1402.72029350266	0.0390221838268541\\
1402.88830422542	0.0389489925676776\\
1403.05677322157	0.0388758013085011\\
1403.22524809012	0.0388026100493246\\
1403.39375339841	0.0387012683335812\\
1403.56237934163	0.0385999266178377\\
1403.73106665917	0.0384479141043079\\
1403.8998759336	0.038324052047345\\
1404.06868891025	0.0381720395338151\\
1404.23752213232	0.0380200270202852\\
1404.40633427315	0.0378680145067554\\
1404.57521942942	0.0376934815318354\\
1404.7441809471	0.0375414690183055\\
1404.91320504861	0.0374176069613426\\
1405.08230159244	0.0372937449043797\\
1405.25144955019	0.0371924033088069\\
1405.42060772338	0.037068541251844\\
1405.5921478329	0.0369446791948811\\
1405.7613673754	0.0367926666813512\\
1405.9301379408	0.0366181338266019\\
1406.09943223951	0.0364436009718526\\
1406.26875007344	0.0362690681171033\\
1406.43820031119	0.0361170556035734\\
1406.60770449803	0.035987563431263\\
1406.77728275354	0.0358637013743001\\
1406.94687495281	0.0357623596585566\\
1407.11657912116	0.0356610179428131\\
1407.28633468363	0.0355596762270697\\
1407.4561221371	0.0354301840547592\\
1407.62595560163	0.0353006918824488\\
1407.79580162426	0.0351486793689189\\
1407.96578379699	0.0349685163988221\\
1408.13584352957	0.0347658329673352\\
1408.30591429105	0.0345349991393666\\
1408.47837956585	0.0343041653113981\\
1408.64852684851	0.0341014819399965\\
1408.81879021168	0.0338987985685949\\
1408.98911211654	0.0337242655936749\\
1409.15946072048	0.0335215821621879\\
1409.32977600276	0.033318898730701\\
1409.50001479421	0.0331162152992141\\
1409.67027994739	0.0328910114664224\\
1409.84058068306	0.0326883280950208\\
1410.01093751781	0.0324349738056621\\
1410.18134697012	0.0321816195163035\\
1410.35180524089	0.0319282652269448\\
1410.52231392229	0.0316749109375861\\
1410.69280395468	0.0314440771096176\\
1410.86334374835	0.0311907228803442\\
1411.03393650683	0.0309880395089426\\
1411.20456573142	0.0308078764787605\\
1411.37525311393	0.0306558639051453\\
1411.5483350599	0.0305263717328349\\
1411.71911679117	0.0304250300170914\\
1411.88943114287	0.0303236883614333\\
1412.06034573251	0.0301941962492082\\
1412.23131717423	0.0300928545334647\\
1412.40234136469	0.0300140332791113\\
1412.57343495902	0.0299633624813249\\
1412.74456381856	0.0299633624813249\\
1412.91573441627	0.0299915129378919\\
1413.08696230657	0.0300647041970684\\
1413.25823932259	0.0301941963693788\\
1413.42956637949	0.0303687293442988\\
1413.60092794022	0.0305995631722673\\
1413.77235484596	0.0308529173414553\\
1413.94380392398	0.0311287919720334\\
1414.11528803558	0.0314046666026115\\
1414.28680965515	0.0317312120910614\\
1414.45835172049	0.0320577575795112\\
1414.63233220725	0.032412453524528\\
1414.80389722236	0.0327952999261118\\
1414.9749342388	0.0332006667290003\\
1415.14655051587	0.0336060335318888\\
1415.31819736453	0.0339832498782104\\
1415.48987333115	0.0343379457631419\\
1415.66157694402	0.0346701213068539\\
1415.83329417232	0.0349516260527795\\
1416.00505496985	0.0352049803421382\\
1416.17684131764	0.0354808550328016\\
1416.34864978547	0.0356835384042032\\
1416.52047748623	0.0358637014343854\\
1416.69234259987	0.0360157140080006\\
1416.86432864809	0.0360663848658723\\
1417.03640375799	0.0360663848658723\\
1417.20852282168	0.0360157140080006\\
1417.38064335227	0.0359143722922571\\
1417.55524578048	0.0357623597787273\\
1417.72738347384	0.0355371559459356\\
1417.89953993832	0.0352049803421382\\
1418.07168976288	0.0348502843971214\\
1418.24383883414	0.0344449176543182\\
1418.41599310093	0.0339663595922532\\
1418.58817997631	0.0334596510736212\\
1418.76041362544	0.032879751355898\\
1418.93267537333	0.0322717011816079\\
1419.10498201056	0.0316129802095313\\
1419.27733925356	0.030881067918193\\
1419.44981870142	0.0301491556268546\\
1419.6224005376	0.0293384220210775\\
1419.79502501556	0.0285051680440384\\
1419.96775659035	0.0276719140669992\\
1420.14051585218	0.0267823591467834\\
1420.31337448396	0.0258702838553056\\
1420.4863326325	0.0249582085638277\\
1420.6618955066	0.0241024341854838\\
1420.83511628725	0.0232410297819203\\
1421.00791329852	0.0224021457195763\\
1421.18145244238	0.0216139324550187\\
1421.3551202053	0.0208313492757659\\
1421.52881623007	0.0200487660965131\\
1421.70251715211	0.0192943334639553\\
1421.87617270134	0.01853427071605\\
1422.04986381041	0.0177742079681447\\
1422.22358780588	0.0170648160480684\\
1422.39730296518	0.0163779445292969\\
1422.57103262727	0.0156967030958303\\
1422.74477355174	0.0150661325202354\\
1422.91857750709	0.0144580823459452\\
1423.09245238933	0.0138725525579385\\
1423.26635956564	0.0133658440843705\\
1423.44020835147	0.0128591356108025\\
1423.61399144037	0.012374947478454\\
1423.79024114977	0.0119189098176937\\
1423.9640817525	0.0114628721569334\\
1424.13747356035	0.0110575053540449\\
1424.31143455427	0.0106521385511564\\
1424.48549449074	0.0102749222048348\\
1424.65954010633	0.00994837671638496\\
1424.83358796879	0.00962183122793512\\
1425.00759341155	0.00934595659735702\\
1425.18154458396	0.00909260233804103\\
1425.35548844559	0.00881109760713673\\
1425.52950293344	0.00855774336284207\\
1425.70356869547	0.0083043891185474\\
1425.87763375827	0.00807355524551484\\
1426.0517407276	0.00782020100122018\\
1426.2258594018	0.00759499724353514\\
1426.39997124881	0.0073923138571122\\
1426.57414040349	0.00718963047068927\\
1426.75068641621	0.00700946745552844\\
1426.92466650681	0.00682930444036761\\
1427.09815269161	0.00664914142520678\\
1427.27203639077	0.00649712886661291\\
1427.44586819598	0.00631696583643075\\
1427.61963840525	0.00616495329285822\\
1427.79334236359	0.00601294074928568\\
1427.96696138978	0.00591159904856355\\
1428.14054371695	0.00581025734784142\\
1428.31396360603	0.00568076517553099\\
1428.48734295263	0.00557942347480885\\
1428.66054923828	0.00550623224567502\\
1428.83360388012	0.00543304101654118\\
1429.00654347516	0.00533169931581905\\
1429.17934011054	0.00525287800138035\\
1429.35203853306	0.00517405668694165\\
1429.52462856304	0.00507271499373019\\
1429.69707263118	0.00497137330051872\\
1429.87179168683	0.00484188113571896\\
1430.04366281185	0.00474053944250749\\
1430.21577603862	0.00463919774929602\\
1430.3877618655	0.00453785605608456\\
1430.55958376175	0.00445903474164586\\
1430.73125256669	0.00440836389879546\\
1430.90272731303	0.00435769305594506\\
1431.07399745979	0.00432954258435676\\
1431.24509965028	0.0042282008911453\\
1431.41601093874	0.00414937956919593\\
1431.58672838853	0.00407055824724657\\
1431.75721935605	0.00394669617526233\\
1431.92765901028	0.00382283410327809\\
1432.09788513457	0.00372149241006663\\
1432.26792486686	0.00359763033808239\\
1432.43783035116	0.00351880901613303\\
1432.6075157362	0.00346813816577196\\
1432.77697481014	0.00346813816577196\\
1432.94857821153	0.00349628863736026\\
1433.11759521786	0.00349628863736026\\
1433.2862842786	0.00349628863736026\\
1433.45494449548	0.00346813816577196\\
1433.62360649815	0.00344561778699919\\
1433.79212585725	0.00339494693663812\\
1433.96037692442	0.00334427608627706\\
1434.12838687715	0.0032654547643277\\
1434.29617249063	0.00321478391396663\\
1434.46373384715	0.00319226353519386\\
1434.63116735494	0.00316974315642109\\
1434.7985127988	0.00316974315642109\\
1434.96570521385	0.00316974315642109\\
1435.13269639766	0.00314722277764832\\
1435.29962052457	0.00306840145569896\\
1435.46634342075	0.00294453937995939\\
1435.63284618944	0.00282067730421982\\
1435.80140507341	0.00265177447093471\\
1435.96740897148	0.00250539201642237\\
1436.13314700243	0.00233648918313725\\
1436.29884700639	0.00219010672862491\\
1436.46438354974	0.00209439512447364\\
1436.62972931675	0.00202120389674805\\
1436.79489273628	0.00190297191382401\\
1436.95994926114	0.00180726030967273\\
1437.1247982865	0.00166087785891573\\
1437.28940208806	0.00144130417902488\\
1437.45369358965	0.00121610040631851\\
1437.6177817909	0.000968376254839371\\
1437.78168979387	0.000692501631771935\\
1437.94545540788	0.000371586258669623\\
1438.10905760248	2.2520413979016e-05\\
1438.27250884015	-0.000298394959123295\\
1438.43586365723	-0.000647460803813902\\
1438.59924562343	-0.000968376176916213\\
1438.76475282978	-0.00126677117124575\\
1438.92786651998	-0.00156516618059663\\
1439.09087834529	-0.0019142320327979\\
1439.25382025791	-0.00226329786997784\\
1439.4165442155	-0.00263488410846255\\
1439.57905654796	-0.00303462081853556\\
1439.74138648263	-0.00346250798517553\\
1439.90351717405	-0.00390728543777274\\
1440.06546964036	-0.00433517260441271\\
1440.22735712794	-0.00472927920664886\\
1440.38919637441	-0.00512338582390634\\
1440.55087632738	-0.00547245168737361\\
1440.71228800022	-0.00584966800740785\\
1440.87344396385	-0.00620436394866932\\
1441.03438199129	-0.00658158026870355\\
1441.19504338198	-0.00693627620996502\\
1441.35544070416	-0.00731349252999926\\
1441.5178102789	-0.00771885933664312\\
1441.67775694686	-0.00814674651971267\\
1441.83765750927	-0.00852959294758377\\
1441.99740082985	-0.00893495974671697\\
1442.15689054063	-0.0093178061558114\\
1442.31618325929	-0.0096218312579778\\
1442.47529155532	-0.00992585634512286\\
1442.63419860312	-0.0102298814322679\\
1442.79290231129	-0.010505756062846\\
1442.95139430311	-0.010759110322162\\
1443.10965993092	-0.011012464581478\\
1443.26775369069	-0.011265818840794\\
1443.42578248349	-0.01151917310011\\
1443.58359749932	-0.011772527359426\\
1443.74118404328	-0.012025881618742\\
1443.89862596055	-0.0122792358480154\\
1444.05599034208	-0.0124819192494596\\
1444.21318710184	-0.0126564521943369\\
1444.37235827424	-0.0128084647379095\\
1444.52927215472	-0.012960477281482\\
1444.68621977345	-0.0130618189972255\\
1444.84282330904	-0.0131462704270117\\
1444.99939752461	-0.0132701325140173\\
1445.15577478384	-0.0133545839438035\\
1445.31194679125	-0.0134108848869801\\
1445.46788218016	-0.0134671858301567\\
1445.62360384841	-0.0135178566880284\\
1445.77916638589	-0.0135685275459001\\
1445.93464738548	-0.0135966780325098\\
1446.0900090188	-0.0136473488903815\\
1446.2451944204	-0.0136980197482532\\
1446.40024783679	-0.0136980197482532\\
1446.5552677395	-0.0136980197482532\\
1446.71014945167	-0.0136980197482532\\
1446.86486154058	-0.0136754993769911\\
1447.01946461186	-0.0135966780625524\\
1447.17602130105	-0.0135741576912903\\
1447.33029803837	-0.0135234868634612\\
1447.4846541575	-0.0134728160356322\\
1447.63871167698	-0.0134502956643701\\
1447.79266904842	-0.013427775293108\\
1447.94653449355	-0.013427775293108\\
1448.1004231993	-0.0134052549218459\\
1448.25422491376	-0.0134052549218459\\
1448.40793273034	-0.0134052549218459\\
1448.56154666744	-0.0134334053784128\\
1448.71495314803	-0.0134334053784128\\
1448.86822774113	-0.0134615558349798\\
1449.02138768432	-0.0134390354637177\\
1449.17444922717	-0.0134165150924556\\
1449.32735758986	-0.0133658442345838\\
1449.48001031371	-0.0133376937479742\\
1449.632606231	-0.0133376937479742\\
1449.78712759035	-0.0133658442045412\\
1449.93946196226	-0.013439035433675\\
1450.09171126483	-0.0135403771494185\\
1450.24386219328	-0.0136417188651619\\
1450.39592408288	-0.0137205402096433\\
1450.54783208835	-0.013771211067515\\
1450.69956882595	-0.0138444022966489\\
1450.8512521204	-0.0138950731545206\\
1451.00283108023	-0.0139457440123923\\
1451.1543296672	-0.0140189352415262\\
1451.30561160778	-0.0141202769572696\\
1451.45670841863	-0.0142216186730131\\
1451.60756917177	-0.014345480729976\\
1451.75826274169	-0.0144974932735485\\
1451.90875173811	-0.0146438757318162\\
1452.05905379104	-0.0147677377887791\\
1452.20928108823	-0.0149141202470468\\
1452.35945523921	-0.0150605027053145\\
1452.51163055902	-0.0151843647622774\\
1452.66169658522	-0.0152857064479782\\
1452.81199463817	-0.0154095685049411\\
1452.96181129623	-0.0154883898494224\\
1453.11145703748	-0.0155897315351232\\
1453.2609792314	-0.0156854431655619\\
1453.41030536559	-0.0157811547960005\\
1453.55945932623	-0.0158768664264391\\
1453.70845860063	-0.0160232488847067\\
1453.85737576593	-0.0161696313429744\\
1454.00617174791	-0.0163441642878517\\
1454.15495243823	-0.016518697232729\\
1454.30355016942	-0.0166650796909967\\
1454.45197849493	-0.0167607913214353\\
1454.60030993626	-0.0168339825505691\\
1454.74852066814	-0.0168790232930933\\
1454.89657743222	-0.0169015436343128\\
1455.04448591611	-0.0169240639755322\\
1455.19427409718	-0.0169747348033613\\
1455.3419323677	-0.0170254056311904\\
1455.48995896983	-0.0170760764590194\\
1455.63746549034	-0.0171267472868485\\
1455.78485757748	-0.0171774181146776\\
1455.93208173648	-0.0171774181146776\\
1456.07922163593	-0.0171774181146776\\
1456.226328919	-0.0171548977734581\\
1456.37325183339	-0.0171323774322387\\
1456.52005877055	-0.0171098570309339\\
1456.66677227594	-0.0170873366897145\\
1456.81335207948	-0.0170422959471903\\
1456.95982804462	-0.0169972552046661\\
1457.10626368372	-0.016946584376837\\
1457.25259396423	-0.0168959135490079\\
1457.39879994531	-0.0168452427211788\\
1457.54485553928	-0.0168170922345692\\
1457.69272145726	-0.0167664214067401\\
1457.83849403912	-0.0166932301776063\\
1457.98467891249	-0.0166200389484725\\
1458.13031206178	-0.0165468477193386\\
1458.275910714	-0.0165018069768144\\
1458.42137210448	-0.0164567662342902\\
1458.56677982696	-0.016411725491766\\
1458.71217985054	-0.0163892050904612\\
1458.85745164605	-0.0163666846891565\\
1459.00256728674	-0.0163666846891565\\
1459.14752690154	-0.0163892050303759\\
1459.29239017722	-0.0163892050303759\\
1459.43716724038	-0.0164623962895524\\
1459.58183169612	-0.0165637380052959\\
1459.72640842557	-0.0166932301776063\\
1459.87092566961	-0.0168452427512215\\
1460.01539338501	-0.0170254057814037\\
1460.15976872203	-0.0172280892128906\\
1460.3060213029	-0.0174589231009445\\
1460.4502219992	-0.0177122773302178\\
1460.59487542433	-0.0180106723020154\\
1460.73894456846	-0.0183090672738129\\
1460.88289200899	-0.0186299826469152\\
1461.02676475318	-0.0189565281353651\\
1461.17053164909	-0.0193618948781683\\
1461.31424335802	-0.0197897820222762\\
1461.45792363089	-0.0202176691663842\\
1461.60155826063	-0.0207018572536688\\
1461.74510173797	-0.0212029356269106\\
1461.88858074087	-0.0217546849181095\\
1462.03200325301	-0.0223345846658753\\
1462.17530339926	-0.0229370047548606\\
1462.31849837009	-0.0235394248438458\\
1462.46160525966	-0.0241699953893981\\
1462.60469250385	-0.0248005659349503\\
1462.74971671348	-0.0254029859938929\\
1462.89268739479	-0.0260335565094025\\
1463.0354988623	-0.0266359765683451\\
1463.17813047202	-0.0272158762860683\\
1463.32061374694	-0.0278239264603584\\
1463.46302806776	-0.0284094562333438\\
1463.60534077875	-0.0289724656651097\\
1463.74764788124	-0.0295579954380951\\
1463.88985097559	-0.0301210048097757\\
1464.03201175123	-0.0306558637248893\\
1464.17419191709	-0.031162572183436\\
1464.31635912197	-0.0316467602406779\\
1464.45846480226	-0.0321027978413528\\
1464.60048199764	-0.032536315040723\\
1464.74243941641	-0.0329416817835262\\
1464.88427863981	-0.0333470485263294\\
1465.02608839114	-0.0337073745266084\\
1465.16780327058	-0.0340677005268874\\
1465.31134095961	-0.0344055061258616\\
1465.45286675461	-0.0347151612682689\\
1465.59487063024	-0.0349685154975422\\
1465.73625586921	-0.0351993493255108\\
1465.87757321976	-0.0354301831534794\\
1466.01879827938	-0.035632866524881\\
1466.15996661901	-0.0358186596103253\\
1466.3010404049	-0.0359537817778126\\
1466.44205518593	-0.036060753488733\\
1466.58294839961	-0.0361452048584338\\
1466.72380917344	-0.0362296562281347\\
1466.86454879282	-0.0362859571412687\\
1467.00522508071	-0.0363422580544026\\
1467.14585856088	-0.0363985589675365\\
1467.28639896389	-0.0364492298854936\\
1467.42687664007	-0.0365055307986275\\
1467.56726173618	-0.0365618317117614\\
1467.70953127488	-0.0366125026297185\\
1467.84973316913	-0.0366406530862855\\
1467.98984079302	-0.0366688035428524\\
1468.12988817102	-0.0366969539994194\\
1468.26986960072	-0.0366969539994194\\
1468.40975763175	-0.0366969539994194\\
1468.5496072815	-0.0366969539994194\\
1468.68939172829	-0.0366969539994194\\
1468.8291182321	-0.0366969539994194\\
1468.96875569942	-0.0366969539994194\\
1469.10833567316	-0.0366969539994194\\
1469.24782819207	-0.0366969539994194\\
1469.38726477339	-0.0366969539994194\\
1469.52661100596	-0.0366969539994194\\
1469.66589736498	-0.0366969539994194\\
1469.80509826309	-0.0366969539994194\\
1469.94428725434	-0.0366969539994194\\
1470.08338679724	-0.0366969539994194\\
1470.22439549876	-0.0366969539994194\\
1470.36334929419	-0.0367194744608095\\
1470.50224676158	-0.0367419949221996\\
1470.641052768	-0.0367645153835897\\
1470.77980196665	-0.0367870358449798\\
1470.91846437364	-0.0368095563063699\\
1471.05703626505	-0.0368320767677599\\
1471.19555119868	-0.036871487455022\\
1471.33405925912	-0.036910898142284\\
1471.47247464732	-0.0369784592861129\\
1471.61083762287	-0.0370516504251188\\
1471.7491436575	-0.0371473620255147\\
1471.88736464863	-0.0372655940873008\\
1472.02553207362	-0.0373387852263066\\
1472.16361496918	-0.0374570172880927\\
1472.30164570852	-0.0375752493498787\\
1472.43959152854	-0.0376709609502746\\
1472.5794895725	-0.0377891930120607\\
1472.7173116214	-0.0379074250738467\\
1472.85571027175	-0.0380256571356327\\
1472.99342561017	-0.0381438891974188\\
1473.1310598099	-0.0382621212592048\\
1473.26858612217	-0.0383803533209909\\
1473.40603669461	-0.0384985853827769\\
1473.5434009386	-0.0386168174445629\\
1473.68066188279	-0.038735049506349\\
1473.8179264932	-0.038853281568135\\
1473.95514084502	-0.038971513629921\\
1474.09240959011	-0.0390897456917071\\
1474.22959728539	-0.039185457292103\\
1474.3667011353	-0.0392811688924989\\
1474.50371999419	-0.0393487300363279\\
1474.64071945636	-0.0393937707187668\\
1474.77763978117	-0.0394106609446387\\
1474.91451231747	-0.0394275511705106\\
1475.05320428555	-0.0394275511705106\\
1475.18991767464	-0.0394275511705106\\
1475.32651500055	-0.0394050307091205\\
1475.46304948634	-0.0393656200218585\\
1475.59953461559	-0.0392980588780295\\
1475.73578565429	-0.0392023472776336\\
1475.87186832098	-0.0390503347641037\\
1476.00787663491	-0.0388701717940069\\
1476.14383238573	-0.0386449680213005\\
1476.27973791882	-0.0384141342534173\\
1476.41562288877	-0.0381382595627539\\
1476.55148778771	-0.0378342344155235\\
1476.68730381365	-0.037507688987159\\
1476.82305047528	-0.0371586230974044\\
1476.95877712952	-0.036758886349778\\
1477.09446300618	-0.0363309991455847\\
1477.23016226319	-0.0359031119413914\\
1477.36575355098	-0.0354245538793264\\
1477.50316525998	-0.0349459958172614\\
1477.63857572695	-0.0344392872986294\\
1477.77462272421	-0.0339156884940401\\
1477.90991462082	-0.0333639392328839\\
1478.04515511149	-0.032789669570423\\
1478.18041899674	-0.032215399907962\\
1478.31558107313	-0.031612979788934\\
1478.45067246447	-0.0310105597299914\\
1478.58565925028	-0.0303799892144818\\
1478.72054618977	-0.0297494186989723\\
1478.85533230015	-0.0291188481834627\\
1478.99004717044	-0.0285164281245201\\
1479.12469292902	-0.0278633372077057\\
1479.25924108097	-0.0272271365167633\\
1479.39368999058	-0.0265909358258209\\
1479.52813646512	-0.0259547351949638\\
1479.66251076796	-0.0253410549654115\\
1479.79879687537	-0.0247330047911213\\
1479.93317977625	-0.024147475018136\\
1480.06755322378	-0.0235900957017176\\
1480.20188826544	-0.0230383464405614\\
1480.33618470906	-0.0225316379219294\\
1480.47041168958	-0.0220305594585596\\
1480.60450937289	-0.0215745218578846\\
1480.73857236439	-0.0211466347137767\\
1480.87260258508	-0.0207637883121929\\
1481.00668727694	-0.0204034622518286\\
1481.14070540456	-0.0201219575659883\\
1481.2746874124	-0.0198967537932819\\
1481.40854354681	-0.0196715500205755\\
1481.54230266702	-0.0195251675623079\\
1481.67602578466	-0.0193787851040402\\
1481.80971451711	-0.0193112239602112\\
1481.94327789249	-0.0192605531023395\\
1482.07680737358	-0.0192605531023395\\
1482.21225857771	-0.0193112239602112\\
1482.34578564206	-0.0193618948180829\\
1482.47921876486	-0.0194857568750458\\
1482.61261905811	-0.0196546597346183\\
1482.74598681575	-0.0198798635073247\\
1482.87941400393	-0.020133217736598\\
1483.01274813953	-0.0204428728790053\\
1483.14592854277	-0.0208031988792842\\
1483.27907747143	-0.0212310860233922\\
1483.41216474532	-0.0216871236240672\\
1483.54519086924	-0.0221431612247421\\
1483.67821718919	-0.0226723901446789\\
1483.81121345663	-0.0232297694610973\\
1483.94411909151	-0.0238378196353874\\
1484.07696490655	-0.0244514998649397\\
1484.20981209631	-0.0250877005558822\\
1484.34266079265	-0.0257914623305682\\
1484.47551130818	-0.0265008541605165\\
1484.61019651569	-0.0272552868531596\\
1484.74302337613	-0.028015349601065\\
1484.87642426345	-0.0287979326901897\\
1485.00910498584	-0.0296368166924484\\
1485.14178966352	-0.0304813308100547\\
1485.27450851616	-0.0313145847570512\\
1485.40726230159	-0.0321422085887001\\
1485.53996127722	-0.0329979828769161\\
1485.67260439574	-0.0338256067085651\\
1485.80525383304	-0.0347039014581711\\
1485.93781804944	-0.0355821961476918\\
1486.07026550928	-0.0364886412937795\\
1486.20271437983	-0.0373725660385624\\
1486.33510928906	-0.0382564907833453\\
1486.46741932884	-0.0391573058741708\\
1486.5997068949	-0.040041230679039\\
1486.73197067019	-0.0409026350826025\\
1486.86607169058	-0.0417584093708185\\
1486.99837679576	-0.0426141836590344\\
1487.1306009121	-0.0434136570341164\\
1487.26274423159	-0.0441624595513267\\
1487.39486649932	-0.0448718514413603\\
1487.52699118019	-0.0455756132160464\\
1487.65909417117	-0.0462793749907325\\
1487.79114160616	-0.0469324658474615\\
1487.92304363284	-0.0475348859064041\\
1488.05480503905	-0.0481091555087797\\
1488.18657785314	-0.048632754313369\\
1488.31835915939	-0.0491338326565681\\
1488.45009072736	-0.0495617198607614\\
1488.58186559459	-0.0499614566083878\\
1488.71359141531	-0.0503217825485814\\
1488.84529035607	-0.0506539580322081\\
1488.97688440375	-0.0509636131746154\\
1489.10843558999	-0.0511888169473218\\
1489.24174823422	-0.0513858702634611\\
1489.37329929193	-0.051537882776991\\
1489.50486743967	-0.0516673749493014\\
1489.63642596255	-0.0517687166650449\\
1489.76800262561	-0.0518475380395689\\
1489.89957148829	-0.0518756884961359\\
1490.03109870256	-0.0518756884961359\\
1490.16259608034	-0.0518250176983495\\
1490.29398605505	-0.0517743469005631\\
1490.42529749238	-0.0516673751896427\\
1490.55656412869	-0.0515435131326798\\
1490.68778437594	-0.05139150061915\\
1490.81899211165	-0.0512394881056201\\
1490.95025047239	-0.0510649552508708\\
1491.08149638665	-0.0508904223961215\\
1491.21266734562	-0.0507440399979392\\
1491.34382718364	-0.0505695071431898\\
1491.47674505528	-0.05041749462966\\
1491.60777399816	-0.0502429617749107\\
1491.73936304634	-0.0500684289201614\\
1491.87029916806	-0.049893896065412\\
1492.00128102577	-0.0497193632106627\\
1492.13225030117	-0.0495166798993465\\
1492.26321485211	-0.0493646673858166\\
1492.39414406357	-0.0491845044157198\\
1492.5251023129	-0.0490324919021899\\
1492.65614685439	-0.04888047938866\\
1492.78716913957	-0.0487735076777397\\
1492.91812494249	-0.0486383855102524\\
1493.04900549433	-0.0485032633427651\\
1493.17984468137	-0.0483962916318447\\
1493.31067993139	-0.0483174703774914\\
1493.44147526665	-0.048238649123138\\
1493.5722283216	-0.0481879783253516\\
1493.70300615428	-0.0481091570709982\\
1493.83554133486	-0.0481091570709982\\
1493.96629081346	-0.0481091570709982\\
1494.09702202375	-0.0480866367297788\\
1494.22771505835	-0.0481091570709982\\
1494.35845723906	-0.0481316774122177\\
1494.48916173181	-0.0481823482100041\\
1494.6198346347	-0.0482330190077905\\
1494.75047439938	-0.0483118402621438\\
1494.88110766587	-0.0484188119730642\\
1495.01170948416	-0.0485426740300271\\
1495.14228127212	-0.04866653608699\\
1495.27282138192	-0.0487903981439529\\
1495.40333643762	-0.0489424106574828\\
1495.53375980242	-0.0491169435122321\\
1495.66417510438	-0.049319626943719\\
1495.79449832793	-0.0495448307164254\\
1495.92482698721	-0.0497981849456987\\
1496.05513248082	-0.050051539174972\\
1496.18717296759	-0.0503330438608123\\
1496.31738999856	-0.0505863980900857\\
1496.44809467145	-0.050867902775926\\
1496.57824096703	-0.0511719278029857\\
1496.70846037493	-0.051453432488826\\
1496.83870904107	-0.0517293070593188\\
1496.96898842504	-0.0520614825429455\\
1497.09923255489	-0.0523936580265722\\
1497.22941513577	-0.0527258335101989\\
1497.35954500737	-0.0530298585372586\\
1497.48959376634	-0.0533620340208853\\
1497.61961713771	-0.0536660590479451\\
1497.74960313035	-0.0539982345315718\\
1497.8795461502	-0.0542741091020646\\
1498.00934263568	-0.0545499836725573\\
1498.13911525227	-0.0548258582430501\\
1498.26887227323	-0.0550792124723234\\
1498.40043508181	-0.0553325667015968\\
1498.53022713895	-0.0555859209308701\\
1498.6599846426	-0.0558674256167104\\
1498.78967910073	-0.0561207798459837\\
1498.91931756876	-0.0563178331621232\\
1499.04896453877	-0.056526146588787\\
1499.17859176088	-0.0567063095588838\\
1499.30815558004	-0.0568583220724137\\
1499.4377402539	-0.0570103345859435\\
1499.56730635101	-0.057139826758254\\
1499.69685861764	-0.0572130178972598\\
1499.82643773944	-0.0572636886950462\\
1499.95607433715	-0.0572862090362657\\
1500.08564188263	-0.0572862090362657\\
1500.21509896002	-0.0572862090362657\\
1500.34445912565	-0.0572862090362657\\
1500.47379607814	-0.0573087293774851\\
1500.60315142364	-0.0572862090362657\\
1500.73418946214	-0.0572862090362657\\
1500.86340867205	-0.0572636886950462\\
1500.99257245759	-0.0572130178972598\\
1501.12168893717	-0.0571623470994734\\
1501.25078992401	-0.05708352584512\\
1501.37988860057	-0.0570047045907667\\
1501.50893079308	-0.0569258833364133\\
1501.63793072402	-0.05684706208206\\
1501.76689871687	-0.0567682408277066\\
1501.89584686394	-0.0566894195733532\\
1502.0247657784	-0.0566105983189998\\
1502.15358981641	-0.0565317770646465\\
1502.28239853889	-0.0564811062668601\\
1502.41116082673	-0.0564304354690737\\
1502.5399188471	-0.0563797646712873\\
1502.66869930808	-0.0563234637581533\\
1502.79742233685	-0.0562671628450194\\
1502.92617583349	-0.0562390123884524\\
1503.05673182346	-0.0561827114753185\\
1503.18554862914	-0.0561545610187515\\
1503.31480363301	-0.0561264105621846\\
1503.44359969014	-0.0560982601056176\\
1503.5722933757	-0.0560982601056176\\
1503.70097020013	-0.0560982601056176\\
1503.82963042951	-0.0560982601056176\\
1503.95824848136	-0.0560982601056176\\
1504.08675989524	-0.056120780446837\\
1504.21520898698	-0.0561714512446234\\
1504.34360157049	-0.0562221220424098\\
1504.47198169219	-0.0562221220424098\\
1504.60042096658	-0.0562446423836293\\
1504.72882736471	-0.0562671627248487\\
1504.85719744161	-0.0562896830660682\\
1504.98552767589	-0.0562896830660682\\
1505.11387541706	-0.0562615326095012\\
1505.24393754802	-0.0562615326095012\\
1505.37226055299	-0.0562390122682818\\
1505.50054315193	-0.0562164919270623\\
1505.6288445273	-0.0561939715858429\\
1505.75707979933	-0.0561714512446234\\
1505.88532518414	-0.0561207803266664\\
1506.01356279358	-0.0560701094087093\\
1506.14177442977	-0.0559969181495328\\
1506.27000818935	-0.0558955764337894\\
1506.39824746551	-0.0557660842614789\\
1506.52642565708	-0.0556365920891685\\
1506.65461659411	-0.0554845795756386\\
1506.78271421917	-0.0553325670621087\\
1506.91072511884	-0.0552087050051458\\
1507.0386446149	-0.055056692491616\\
1507.16652251528	-0.0549328304346531\\
1507.29443106095	-0.0547808179211232\\
1507.42236443569	-0.0546569558641603\\
1507.55200619687	-0.0545049433506304\\
1507.67986579217	-0.054403601634887\\
1507.80771388925	-0.0543022599191435\\
1507.93558022749	-0.0542290687801377\\
1508.06346990924	-0.0541558776411318\\
1508.19132762504	-0.0540770563867784\\
1508.3192848724	-0.054026385588992\\
1508.44724848819	-0.054026385588992\\
1508.57521188677	-0.054026385588992\\
1508.7031102705	-0.054026385588992\\
1508.83093925317	-0.054054536045559\\
1508.95871323342	-0.0541052068433454\\
1509.08648352252	-0.0541558776411318\\
1509.21424087952	-0.0542346988954852\\
1509.34202164185	-0.054336040491058\\
1509.46968597296	-0.0544092316300638\\
1509.59735257258	-0.0544824227690697\\
1509.7249998537	-0.0545556139080755\\
1509.85431938124	-0.0546344352825995\\
1509.98184424161	-0.0547132566571236\\
1510.10972792334	-0.054814598372867\\
1510.23713906077	-0.0549159400886105\\
1510.36449634143	-0.055017281804354\\
1510.49182403089	-0.0551186235200974\\
1510.61912742036	-0.0551974448946215\\
1510.7463517228	-0.0552255953511884\\
1510.87357483591	-0.0552255953511884\\
1511.00072452813	-0.0552255953511884\\
1511.12788000094	-0.0551805545485789\\
1511.2549917073	-0.0551355137459694\\
1511.38205754165	-0.0550623224867929\\
1511.50908051898	-0.0549891312276164\\
1511.63609239506	-0.0548934196272204\\
1511.76307537596	-0.0547977080268245\\
1511.89006135101	-0.0546738458496909\\
1512.0187868008	-0.0545499836725573\\
1512.14571956689	-0.0544036011542043\\
1512.27265675811	-0.0542290681792844\\
1512.39961684108	-0.0540320148631449\\
1512.52654313657	-0.0538631120035725\\
1512.65347281575	-0.0537392499466096\\
1512.78040372392	-0.0536097577742992\\
1512.90733913135	-0.0535816073177322\\
1513.03425113739	-0.0535816073177322\\
1513.16118894605	-0.0536097577742992\\
1513.28807050422	-0.0536379082308662\\
1513.41497152613	-0.0537167296053902\\
1513.54185981613	-0.0538462217777006\\
1513.66873013725	-0.0539757139500111\\
1513.79735939858	-0.054178397381498\\
1513.92416925221	-0.0544317516107713\\
1514.05139914084	-0.0547076263014348\\
1514.17816423166	-0.0549835009920982\\
1514.30668437357	-0.0553381968169443\\
1514.43336948467	-0.0557210430983574\\
1514.56045495859	-0.0561489301823801\\
1514.68707172456	-0.0566556386409268\\
1514.81362291908	-0.0571848675608635\\
1514.94015076352	-0.0577703973939342\\
1515.06663908241	-0.0583953380344376\\
1515.19305717275	-0.0590484291315079\\
1515.31947057966	-0.0596789997671881\\
1515.4457983627	-0.0603320908642584\\
1515.57212831663	-0.0609626614999387\\
1515.69837973006	-0.0615932321356189\\
1515.82456229359	-0.0622238027712991\\
1515.95079877493	-0.0628262229504124\\
1516.0770266839	-0.0634286431295256\\
1516.20323661784	-0.0640310633086389\\
1516.32939155841	-0.0646334834877522\\
1516.45729267344	-0.0652359036668654\\
1516.58330621889	-0.0658439539613262\\
1516.70932594902	-0.0664013334580006\\
1516.83529349657	-0.0668348507775414\\
1516.96127757088	-0.0672683680970823\\
1517.08723571373	-0.0675949135855321\\
1517.21314518535	-0.0679214590739819\\
1517.33906626196	-0.0682480045624318\\
1517.46502397505	-0.0685238792530952\\
1517.59092601154	-0.0687772334823685\\
1517.71677807489	-0.0689799167936848\\
1517.84258817246	-0.0691037788506477\\
1517.96844453522	-0.0692051204462205\\
1518.09428298689	-0.0693064620417933\\
1518.22008612027	-0.0693346124983603\\
1518.34578278284	-0.0693346124983603\\
1518.47146044633	-0.0693346124983603\\
1518.59709592293	-0.0692557911238363\\
1518.72440981742	-0.0691319290668734\\
1518.84990939961	-0.0689517660967766\\
1518.97537648023	-0.0687265622038995\\
1519.10087205507	-0.0685013583110225\\
1519.22635226531	-0.0682986748795356\\
1519.35182460977	-0.0680453205300916\\
1519.47735617763	-0.0677919663008183\\
1519.6029139134	-0.0675386120715449\\
1519.72842356724	-0.0672852578422716\\
1519.85390214067	-0.0670319036129983\\
1519.97927847761	-0.0667560289223348\\
1520.10461085524	-0.0664520037751044\\
1520.22991675777	-0.0661254582866546\\
1520.35692026071	-0.0657707623416378\\
1520.48204539786	-0.0653428750172738\\
1520.60719268939	-0.0649431381494768\\
1520.73406026665	-0.064537771286503\\
1520.86094275976	-0.0641042539669621\\
1520.98603767602	-0.063698887224159\\
1521.11152840637	-0.0632653700247888\\
1521.23653217467	-0.0628093323640285\\
1521.36156376859	-0.0623026237853112\\
1521.48665240653	-0.0617959153267645\\
1521.61171181545	-0.0612892068682179\\
1521.73673336649	-0.0607656080636286\\
1521.86175694535	-0.0602138588024724\\
1521.98676322068	-0.0596339590847492\\
1522.11176131727	-0.0590540594871967\\
1522.23672022266	-0.0584178589765103\\
1522.36169585712	-0.0576859467452572\\
1522.48668465467	-0.0569878150859187\\
1522.61169505897	-0.056227752277928\\
1522.73665819202	-0.0554451691287179\\
1522.86156836372	-0.0546625859795078\\
1522.98635040277	-0.0538068116912919\\
1523.11285499358	-0.0529285169416858\\
1523.23751817425	-0.0519939212789459\\
1523.36214908287	-0.0509805042416819\\
1523.48677197005	-0.0499501969184606\\
1523.61144606005	-0.0488410682808007\\
1523.73614139798	-0.0477037891865738\\
1523.86088471549	-0.0465383596958653\\
1523.98562735056	-0.0453335195178947\\
1524.11034350483	-0.0441005288232719\\
1524.23505657029	-0.0428112372155151\\
1524.35975999852	-0.0414937952112767\\
1524.48440480549	-0.0401031619779045\\
1524.60900311488	-0.0386674879719653\\
1524.7335989401	-0.0372318139359836\\
1524.85818818626	-0.0357454690120874\\
1524.98444860911	-0.0342591240881912\\
1525.10889872963	-0.0327221083064233\\
1525.23514329547	-0.0312132430713504\\
1525.35961969054	-0.0296987476908872\\
1525.48443229672	-0.028161731939162\\
1525.60904051073	-0.026641606518458\\
1525.73364997101	-0.0251214810827327\\
1525.85826292421	-0.0236069857248015\\
1525.98286779518	-0.0221150107080898\\
1526.10740651308	-0.020679336604512\\
1526.2318153239	-0.0193168537601108\\
1526.35620648847	-0.0179487408829793\\
1526.48052849708	-0.0166650793755487\\
1526.6047595853	-0.0154546090446773\\
1526.72896395665	-0.0142891795539688\\
1526.85321589864	-0.0131969412022661\\
1526.97925530855	-0.0121553737835418\\
1527.10353060161	-0.0111982577345184\\
1527.22810294625	-0.0103706338728267\\
1527.35236767088	-0.00961057115496407\\
1527.47830670643	-0.0089293297515401\\
1527.60245745753	-0.00835506008907912\\
1527.7268002885	-0.00789902242831886\\
1527.85091678703	-0.0075386963979972\\
1527.97507367675	-0.00725719168211423\\
1528.09927221897	-0.00706013836597483\\
1528.22348263867	-0.00696442673553622\\
1528.34778253172	-0.00701509756336529\\
1528.47212259044	-0.0072121508795047\\
1528.59640012466	-0.00749365559538766\\
1528.7205878388	-0.0078990223982762\\
1528.84477499753	-0.00842825125812763\\
1528.96894704058	-0.0090869722902895\\
1529.09484771882	-0.00984703500815217\\
1529.22073370884	-0.0107028094165388\\
1529.34663508612	-0.0116317749939739\\
1529.47245053381	-0.0126733424126982\\
1529.59827479732	-0.0138106214468397\\
1529.72227797703	-0.0150717625754976\\
1529.84654341944	-0.0164173550738563\\
1529.9704639287	-0.017802358259477\\
1530.09437207595	-0.0192943332761887\\
1530.21826984355	-0.0208594994694595\\
1530.34215617659	-0.0225203772631264\\
1530.46608181852	-0.0242882268503308\\
1530.58997308669	-0.0260842269767196\\
1530.71384125786	-0.0279815688188518\\
1530.83767705275	-0.0299014309871822\\
1530.96153251879	-0.0318944842945184\\
1531.08545268844	-0.0339607289661804\\
1531.20936503326	-0.0360269736979277\\
1531.33507157572	-0.0381720395638577\\
1531.45899195198	-0.0402889550633488\\
1531.58461985957	-0.0424171307935349\\
1531.70845325035	-0.0445678267147272\\
1531.83396502529	-0.0467128926407426\\
1531.95766282484	-0.0489311499160624\\
1532.08163933663	-0.051149407041169\\
1532.20518490205	-0.0533958147730558\\
1532.32867158532	-0.0555915514668149\\
1532.452151236	-0.0578098086219642\\
1532.57563985517	-0.0600280658371987\\
1532.69909527378	-0.0622012823699944\\
1532.82251354356	-0.0642956775883513\\
1532.94593108892	-0.0663112514922696\\
1533.06936434469	-0.0682817844133223\\
1533.19281107449	-0.0702523174545457\\
1533.31628081346	-0.0721665495826352\\
1533.43967335743	-0.0740638914848528\\
1533.56301703585	-0.0759105623489426\\
1533.68634887242	-0.0777009322998985\\
1533.80967294708	-0.0794518915635924\\
1533.93302205351	-0.0810958789961954\\
1534.05808400301	-0.0827060860972251\\
1534.18141542662	-0.0842036911316457\\
1534.30470412372	-0.085588694459969\\
1534.42804164633	-0.0869230268703353\\
1534.55135987573	-0.0881560175649582\\
1534.67462736316	-0.0893214469955814\\
1534.79780084006	-0.0904136852871988\\
1534.9210043208	-0.091404581742902\\
1535.0442209843	-0.0923448072806482\\
1535.16752855332	-0.0931780612276447\\
1535.29080270057	-0.0939662744922023\\
1535.41403905783	-0.0946756663822359\\
1535.53726900523	-0.0953062371380868\\
1535.6604928339	-0.0959142874325476\\
1535.78538162229	-0.0963984754297041\\
1535.90856105686	-0.096803842292678\\
1536.03192901094	-0.0970797168631708\\
1536.15675172905	-0.0973049207560478\\
1536.27979212495	-0.0974513032744008\\
1536.4031163245	-0.0975244944134066\\
1536.52610360414	-0.0975470146344554\\
1536.64908525839	-0.0975470146344554\\
1536.77203085488	-0.0975244941730653\\
1536.89496691379	-0.0974513030340595\\
1537.01787028783	-0.0973049205157065\\
1537.1407815936	-0.0971303875407865\\
1537.26363896966	-0.0968545127299524\\
1537.38649711556	-0.0964998167849356\\
1537.50930940106	-0.0960888199267849\\
1537.6321021343	-0.0956553028475854\\
1537.75487814109	-0.0952217857683859\\
1537.87763535325	-0.0947488577615831\\
1538.00210654009	-0.0942646697644265\\
1538.12655732991	-0.0937410708396666\\
1538.24918572172	-0.0931893214583397\\
1538.37355911271	-0.0925869013993971\\
1538.49613132459	-0.0920013718066677\\
1538.61900221568	-0.0913933217525482\\
1538.74151572102	-0.0907852716984288\\
1538.86399267867	-0.0901265507263522\\
1538.98646160564	-0.0894678297542757\\
1539.1089099121	-0.0888316290032479\\
1539.23133813102	-0.0881729077908301\\
1539.35361873925	-0.0875141865784122\\
1539.47589109426	-0.0868329451449456\\
1539.5981785432	-0.0861460737163021\\
1539.72041516454	-0.0854873527442256\\
1539.84441830013	-0.084856782228716\\
1539.96655667479	-0.0842318417083833\\
1540.09034336577	-0.0835787507314836\\
1540.21224586597	-0.082897509298017\\
1540.33587484082	-0.0821937476435015\\
1540.45945145893	-0.0814843557534679\\
1540.58303762864	-0.0807974843248244\\
1540.70492149108	-0.0801387633527479\\
1540.828637925	-0.0794800423806713\\
1540.9506251387	-0.0788438418699849\\
1541.07261455687	-0.0782583122772555\\
1541.1946315264	-0.0777009331410931\\
1541.31666311358	-0.0771491840001076\\
1541.43872566203	-0.0765918046236038\\
1541.56252826836	-0.0760344252471001\\
1541.6862108956	-0.0754770458705964\\
1541.80807684923	-0.0749478169506596\\
1541.93170529564	-0.0744411084921129\\
1542.05392110702	-0.0739344000335662\\
1542.17565882748	-0.0734783622526353\\
1542.29730313418	-0.0729998040103143\\
1542.41898993165	-0.0725437662293834\\
1542.5424429127	-0.0720877284484525\\
1542.66588515466	-0.0716823615854786\\
1542.78758153093	-0.0712769947225048\\
1542.90975778882	-0.0708716278595309\\
1543.03144474127	-0.0704662612368984\\
1543.154843213	-0.0700890450708328\\
1543.27820006893	-0.069706198669249\\
1543.39973783633	-0.0693289822628421\\
1543.52173294967	-0.0689236153998683\\
1543.64509847673	-0.068495728195675\\
1543.76845924812	-0.0680903614528718\\
1543.89170817834	-0.0677131451666355\\
1544.01486714234	-0.0673584493417894\\
1544.13798756854	-0.0670037532766019\\
1544.26101577836	-0.0666490572114145\\
1544.38402043491	-0.066294361146227\\
1544.50691538985	-0.06589462427843\\
1544.62974577441	-0.0654892574154562\\
1544.75253236565	-0.0650332196345253\\
1544.87531922218	-0.0645265110558079\\
1544.99813682725	-0.0639972821358712\\
1545.12091391426	-0.0634624231005869\\
1545.24190309377	-0.0629331941806501\\
1545.36466279363	-0.0623758148041464\\
1545.48730737604	-0.0618409558890327\\
1545.60817446336	-0.0612892066278765\\
1545.72904009298	-0.0607093069101534\\
1545.84984158527	-0.0601294071924302\\
1545.97062927882	-0.0594988366769206\\
1546.09316669334	-0.0588626361662342\\
1546.21559264342	-0.0582039151941576\\
1546.33797764815	-0.0575451942220811\\
1546.45858008427	-0.0568583227934376\\
1546.58084764662	-0.0561996018213611\\
1546.70317550285	-0.0555183605080651\\
1546.82556254408	-0.0548596394158179\\
1546.947885561	-0.0541840279775281\\
1547.07015615461	-0.0535365669958053\\
1547.19070341974	-0.0529116264754726\\
1547.31127606775	-0.0523148364117069\\
1547.43188827212	-0.0517124162325936\\
1547.55419434991	-0.0511099960534803\\
1547.67649849165	-0.0505075758743671\\
1547.79876059022	-0.0499614566083878\\
1547.92097882335	-0.0494378578037985\\
1548.04319123984	-0.0489142589992093\\
1548.1653632289	-0.04839066019462\\
1548.28581295567	-0.0478839517360734\\
1548.40715526877	-0.0474053937340937\\
1548.52759305057	-0.046926835732114\\
1548.64804752031	-0.0464989485279206\\
1548.76849331141	-0.0461217321215137\\
1548.88892706368	-0.0457445158352775\\
1549.01109767016	-0.0453898198902607\\
1549.13323064682	-0.0450632744018109\\
1549.25358858578	-0.044736728913361\\
1549.37476401809	-0.0444270737709538\\
1549.49660606078	-0.044123048743894\\
1549.61665395322	-0.0438190237168343\\
1549.73761323361	-0.0435431490261709\\
1549.85770160056	-0.0432954247920744\\
1549.97778751529	-0.043070221019368\\
1550.09782908892	-0.0428168667900947\\
1550.21783592151	-0.0425916630173883\\
1550.33782022043	-0.042366459244682\\
1550.45780636517	-0.0421356253566281\\
1550.57782784964	-0.0419047914685742\\
1550.6977827045	-0.0416739577006909\\
1550.8176967762	-0.0414431239328077\\
1550.93937526863	-0.0412122901649244\\
1551.06103930378	-0.0409589359356511\\
1551.18091806874	-0.0407055817063778\\
1551.30247923705	-0.0404522274771044\\
1551.42399043022	-0.0401425723346972\\
1551.54546194037	-0.0398047667357229\\
1551.6652419393	-0.0394444407955293\\
1551.78504119452	-0.0390841148553356\\
1551.90652418044	-0.0387012684537519\\
1552.02634081324	-0.0383465725087351\\
1552.14788946136	-0.0379637261071513\\
1552.26773206066	-0.0376090301621345\\
1552.38758842193	-0.0372374439311604\\
1552.50738484063	-0.0368377072436194\\
1552.62880244823	-0.0364661210126454\\
1552.75022442356	-0.0360663843251044\\
1552.87162759939	-0.0356666476375634\\
1552.99298395286	-0.0352443905487176\\
1553.11267701063	-0.0348221334598718\\
1553.23417109974	-0.0344223967122455\\
1553.35391432861	-0.0340508104211861\\
1553.47533118115	-0.0337017445915168\\
1553.59670095337	-0.0333526787618476\\
1553.71636376384	-0.0330036129321783\\
1553.83692059558	-0.032682697559076\\
1553.95829675859	-0.0323336317294067\\
1554.07968585115	-0.0320127163563044\\
1554.19935038157	-0.0316918009832021\\
1554.31896786708	-0.0313708856100998\\
1554.43855523512	-0.0310950109194363\\
1554.55981303697	-0.0308191362287729\\
1554.67941130062	-0.0305657819394142\\
1554.79990410747	-0.0303349481114457\\
1554.92120635102	-0.0301322647400441\\
1555.04248434692	-0.0299295813686425\\
1555.16207341026	-0.0297831989103748\\
1555.2833952035	-0.0296368164521071\\
1555.4030404768	-0.0295411047916259\\
1555.52433044614	-0.0294453931311446\\
1555.64561042705	-0.0293722019320534\\
1555.76691066592	-0.0293271611895292\\
1555.8882142434	-0.029310270903572\\
1556.00954993793	-0.0292933806176147\\
1556.13089209435	-0.0292933806176147\\
1556.25218979375	-0.0292933806176147\\
1556.37348461844	-0.0292933806176147\\
1556.49469592774	-0.0293384213601389\\
1556.61582515077	-0.0293834621026631\\
1556.73701985995	-0.0294510232464921\\
1556.85828398108	-0.0295185843903211\\
1556.9795171954	-0.0295861455341501\\
1557.10071502445	-0.029653706677979\\
1557.22022517489	-0.029721267821808\\
1557.34139944232	-0.029788828965637\\
1557.46083646874	-0.029856390109466\\
1557.58198678596	-0.0299239512532949\\
1557.70317189873	-0.0300196628536909\\
1557.82452460452	-0.0300872239975199\\
1557.94588487493	-0.0302110860544828\\
1558.06726599994	-0.0303349481114457\\
1558.18867164111	-0.0304025092552746\\
1558.31009901388	-0.0304982208556706\\
1558.43156148508	-0.0305714120547618\\
1558.55303046875	-0.0306446032538529\\
1558.67450977869	-0.0307177944529441\\
1558.79603222349	-0.0307909856520353\\
1558.91754556336	-0.0308641768511265\\
1559.03738778818	-0.0309373680502176\\
1559.1589013626	-0.0310049292541319\\
1559.28041767693	-0.0310781204532231\\
1559.40194327988	-0.0311513116523143\\
1559.52348239995	-0.0311963523948385\\
1559.64502250155	-0.0312413931373627\\
1559.76659869291	-0.0312864338798869\\
1559.88821130132	-0.0313314746224111\\
1560.00981966325	-0.0313765153649353\\
1560.13141987046	-0.0314215561074595\\
1560.2530000336	-0.0314497065640265\\
1560.37459810684	-0.0314497065640265\\
1560.49622754662	-0.0314497065640265\\
1560.61784803282	-0.0314497065640265\\
1560.73950388655	-0.0314497065640265\\
1560.8611582666	-0.0314328162780693\\
1560.98284672958	-0.031415925992112\\
1561.10453607035	-0.0313990357061548\\
1561.22452492792	-0.0313539949636306\\
1561.34624712212	-0.0312864338198016\\
1561.46795853911	-0.0311907222194056\\
1561.58967110771	-0.0310668601624427\\
1561.71141024297	-0.0309148476489129\\
1561.83316970149	-0.030734684678816\\
1561.95495988452	-0.0305826721652862\\
1562.07677454129	-0.0304306596517563\\
1562.19689337251	-0.0302504966816595\\
1562.3187802902	-0.0300703337115626\\
1562.43896097718	-0.0299183211980328\\
1562.56089890989	-0.0297381582279359\\
1562.68281409453	-0.0295579952578391\\
1562.80475181392	-0.0293778322877423\\
1562.92671359414	-0.0291751488562553\\
1563.04869890425	-0.0289949858861585\\
1563.17044138545	-0.0288148229160617\\
1563.29223520097	-0.0286628104025318\\
1563.41408021607	-0.0285389483455689\\
1563.53595483563	-0.0284432367451729\\
1563.6578751966	-0.0283700455460818\\
1563.77982432188	-0.0283250048035576\\
1563.90178438568	-0.0282799640610334\\
1564.02205319916	-0.0283024845224235\\
1564.14406305192	-0.0283813058969475\\
1564.26606699448	-0.0284826476126909\\
1564.3863185062	-0.0286402902415683\\
1564.50795287158	-0.0288260833270127\\
1564.62819160656	-0.0290681773856763\\
1564.75029287355	-0.0293665723574738\\
1564.87066055829	-0.0296874877906615\\
1564.991092849	-0.030064704136983\\
1565.11156266141	-0.0304869612258288\\
1565.23376931664	-0.0309936696843755\\
1565.354281007	-0.0315735694020987\\
1565.47618383476	-0.0322041399176082\\
1565.59681798568	-0.0328853813510749\\
1565.71926959683	-0.0335666227845415\\
1565.83994976743	-0.0342760146745751\\
1565.96243268622	-0.0350642278189621\\
1566.08494979815	-0.035880591419916\\
1566.20749904193	-0.0366856949103455\\
1566.32839670748	-0.037518948857342\\
1566.45059002782	-0.038402873602125\\
1566.57329719666	-0.0393149489236455\\
1566.69425550011	-0.0402495445863855\\
1566.81656795831	-0.0411841402491254\\
1566.93764747933	-0.0421468863684324\\
1567.05879433119	-0.0431040023723918\\
1567.1800254211	-0.0440611183763512\\
1567.30124047021	-0.0449900839237436\\
1567.42248984077	-0.0459246795263983\\
1567.54553175453	-0.046853645133876\\
1567.66683211271	-0.0477826107413538\\
1567.78997582725	-0.0486665354861367\\
1567.91319438388	-0.0495223097743527\\
1568.03644314692	-0.0503555637213492\\
1568.159654686	-0.0511325167552117\\
1568.28109942368	-0.0519319902504644\\
1568.40442641708	-0.0526920530584551\\
1568.52770874222	-0.0533958149533118\\
1568.65093168543	-0.0540770563867784\\
1568.77410150929	-0.0547301473636781\\
1568.8972656552	-0.0553888684559253\\
1569.02039842731	-0.0559631381784716\\
1569.14363053923	-0.0565430378961948\\
1569.2669424929	-0.0570722668161315\\
1569.39033172891	-0.0575564549334588\\
1569.51203289626	-0.0580631633920054\\
1569.63560174305	-0.0585135709374182\\
1569.75924768071	-0.0589133076850445\\
1569.88288127315	-0.0592848939761039\\
1570.00646994631	-0.0596170695799013\\
1570.13018278092	-0.0599492451836986\\
1570.25401459705	-0.0602025995331426\\
1570.37787324031	-0.060427803305849\\
1570.50177599055	-0.0606079662759458\\
1570.62573684358	-0.0607881292460427\\
1570.74971744569	-0.0609119913030056\\
1570.87368539768	-0.061013333018749\\
1570.99779746994	-0.0610865242779255\\
1571.12196460059	-0.0611146747344925\\
1571.24613264068	-0.0610865242779255\\
1571.37035169737	-0.0610077029034015\\
1571.4946022722	-0.0609288815288775\\
1571.61885479391	-0.0608050194719146\\
1571.74310564413	-0.0606811574149516\\
1571.86734121249	-0.0605572953579887\\
1571.99159045422	-0.0604334333010258\\
1572.11586632228	-0.0602307498695389\\
1572.24019606025	-0.0600562168946189\\
1572.36455476647	-0.059881683919699\\
1572.48724623636	-0.0596790004882121\\
1572.61165699886	-0.0595044675132921\\
1572.73607969923	-0.0592736336252382\\
1572.86050443238	-0.0590709501937513\\
1572.9832180398	-0.0588682667622643\\
1573.10773157338	-0.0587218842439113\\
1573.23230040963	-0.0585980220667778\\
1573.35694954144	-0.0584966803510343\\
1573.4816160616	-0.0584234890918578\\
1573.60629463695	-0.0584009687506384\\
1573.73094953046	-0.0584291192072053\\
1573.85566842394	-0.0584797900049917\\
1573.98047183689	-0.058603651941784\\
1574.10533336659	-0.0587838147917102\\
1574.23024518633	-0.0589864981030265\\
1574.35519934574	-0.0592398523322998\\
1574.48016183355	-0.0594650561050062\\
1574.60514108035	-0.0597690812522365\\
1574.73009735269	-0.0600731063994669\\
1574.85504022168	-0.0604052820032643\\
1574.97998665207	-0.0608331693276283\\
1575.10502387056	-0.0612892071085592\\
1575.23013978581	-0.0617959155671058\\
1575.35534368952	-0.0622801038046037\\
1575.48059941408	-0.0628093326043698\\
1575.60586730335	-0.0633385614041359\\
1575.73111465654	-0.063867790203902\\
1575.85639541724	-0.0643970190036681\\
1575.98171496745	-0.0649543982600012\\
1576.10703194958	-0.0654836270597673\\
1576.23230875493	-0.0659903356384847\\
1576.35761100115	-0.0665477148948177\\
1576.48296604329	-0.0670769436945838\\
1576.60833087455	-0.0676118027298681\\
1576.73373297291	-0.0681466617651524\\
1576.85920553894	-0.0686308500026503\\
1576.98476542205	-0.0690587373270142\\
1577.11041657828	-0.069509144872427\\
1577.23609039608	-0.0699145116152302\\
1577.36177741163	-0.0703198783580334\\
1577.48744086847	-0.0706970946442696\\
1577.61141483341	-0.0710236401327195\\
1577.73708313016	-0.0713783360777363\\
1577.86108802219	-0.0716598408837472\\
1577.98685364936	-0.0719357156945813\\
1578.11095312461	-0.0722172205005923\\
1578.23686850323	-0.0724930950710851\\
1578.36284266494	-0.0728252705547118\\
1578.48888824552	-0.0731067751203814\\
1578.61500172842	-0.0734389506040081\\
1578.74110138189	-0.0737429756310678\\
1578.86731408327	-0.0740188502015606\\
1578.99364902827	-0.0742947247720534\\
1579.11999472466	-0.0745762295780643\\
1579.24635221218	-0.0749027750665141\\
1579.37273911634	-0.0752349507904822\\
1579.4991841224	-0.0755389760578832\\
1579.6256719656	-0.0758430013252843\\
1579.75047468065	-0.0761470265926853\\
1579.87529283902	-0.0764285313986963\\
1580.00177493658	-0.0766818857481402\\
1580.12662577522	-0.0769352398572429\\
1580.25326559841	-0.0771660737452968\\
1580.37818031471	-0.0773687571767838\\
1580.50476640628	-0.0775714403679294\\
1580.62964095565	-0.0777459731025081\\
1580.75624650983	-0.0778979856160379\\
1580.88116017949	-0.0780218476730009\\
1581.00778143004	-0.0780725185909579\\
1581.13436133736	-0.0781006690475249\\
1581.26091195929	-0.0780725185909579\\
1581.38579628632	-0.0779711769953851\\
1581.51239158627	-0.0778473149384222\\
1581.63902000906	-0.0776671519683254\\
1581.76570227218	-0.0774363180802715\\
1581.8924629989	-0.0771829637308275\\
1582.01923605625	-0.0768507880068595\\
1582.14599094226	-0.0764960920618427\\
1582.2727552611	-0.0761132456602589\\
1582.39950942946	-0.0757078790376263\\
1582.5262424227	-0.0752518414970367\\
1582.65304339282	-0.0747958039564471\\
1582.77815939535	-0.0742890954979005\\
1582.90509135884	-0.0737823870393538\\
1583.03039652185	-0.0732475281242401\\
1583.15746515676	-0.0727182992043034\\
1583.28462261102	-0.0721609198277997\\
1583.41189539865	-0.0716316909078629\\
1583.53913027262	-0.0711024619879261\\
1583.66631946106	-0.0705957532890382\\
1583.79346377673	-0.0701115650515403\\
1583.92060909402	-0.0696836777271763\\
1584.04771847583	-0.0692783108642025\\
1584.17490577233	-0.0688954644626187\\
1584.30221039358	-0.0685689189741689\\
1584.42955839551	-0.0682648939471091\\
1584.55688541919	-0.0679890193766163\\
1584.68247968614	-0.0677581854885625\\
1584.80990235107	-0.0675555020570755\\
1584.93742512457	-0.0674034895435457\\
1585.06497175571	-0.0672739974914059\\
1585.19253671668	-0.0671726558958331\\
1585.32015128525	-0.067121984977876\\
1585.44782932961	-0.0670713140599189\\
1585.57557348392	-0.0670487935985288\\
1585.70336193325	-0.0670487935985288\\
1585.83111239759	-0.0670262731371387\\
1585.95885158387	-0.0670544235937057\\
1586.08497969415	-0.0670544235937057\\
1586.21288211627	-0.0670319033726569\\
1586.34080387253	-0.0670037529160899\\
1586.46877046713	-0.0669530819981329\\
1586.59673432868	-0.0668742606236089\\
1586.72474842511	-0.0667729189078654\\
1586.85273993914	-0.066671577192122\\
1586.98080455313	-0.0665195645584214\\
1587.10893521432	-0.0663168811269345\\
1587.23706679197	-0.0660916772340575\\
1587.36520823473	-0.0658383228846135\\
1587.49333939169	-0.0655568180786025\\
1587.6214063492	-0.0652302727103233\\
1587.74946755543	-0.0648755768854772\\
1587.87754968125	-0.0644927306040641\\
1588.00568227042	-0.0640873639814315\\
1588.13389349256	-0.0636594768974089\\
1588.26213577862	-0.0632034393568193\\
1588.39044073996	-0.0627474018162297\\
1588.51887082769	-0.06229136427564\\
1588.64735117197	-0.0617846556969227\\
1588.77583620677	-0.0612779471182054\\
1588.90431148102	-0.0607993891162257\\
1589.0328737325	-0.060320831114246\\
1589.16154131043	-0.0598422731122663\\
1589.29020784131	-0.0593637151102866\\
1589.41887368703	-0.0588795269929594\\
1589.54761774692	-0.0583953388756321\\
1589.67643961388	-0.0579393012148719\\
1589.80532371434	-0.0574832636742823\\
1589.93427874931	-0.0570272261336926\\
1590.06324385631	-0.05659933904967\\
1590.19223263507	-0.0561939721866962\\
1590.32133732135	-0.0557886053237223\\
1590.45052120032	-0.0554057589221385\\
1590.57973241574	-0.0550341726310792\\
1590.70899074105	-0.0546851066812392\\
1590.83827321659	-0.0543360407313993\\
1590.96757473496	-0.0540094952429495\\
1591.09692230442	-0.0536829497544996\\
1591.22619962015	-0.0533507742708729\\
1591.35544568972	-0.0530185987872462\\
1591.48464190178	-0.0526639028422294\\
1591.61390042225	-0.0523317272384321\\
1591.74325264984	-0.0519882914039397\\
1591.87264915452	-0.0516167051128803\\
1592.00210168082	-0.0512394887064734\\
1592.13161856032	-0.0508341218434995\\
1592.26114445686	-0.0504062346393062\\
1592.39069434328	-0.049950196978546\\
1592.52030828249	-0.0494716388563956\\
1592.64995520141	-0.0489930808544159\\
1592.77962312186	-0.0484863723958692\\
1592.90931899931	-0.047934623134713\\
1593.03900010112	-0.0473603534121667\\
1593.16873655702	-0.0467860836896204\\
1593.29852410614	-0.0461836635105072\\
1593.42832520961	-0.0456093939081315\\
1593.55812998492	-0.0450069738491889\\
1593.68793267663	-0.0444045537902463\\
1593.81785366816	-0.0438246540725231\\
1593.94787761391	-0.0432447543547999\\
1594.07796787742	-0.0426648546370768\\
1594.20813104538	-0.0421131053759206\\
1594.33834658361	-0.0415613561147644\\
1594.46860276892	-0.0410096068536082\\
1594.59891829701	-0.0404747479384945\\
1594.72926321975	-0.0399680394799479\\
1594.85961742081	-0.0394894814779682\\
1594.99001550544	-0.0390109234759884\\
1595.12044141534	-0.0385548858152282\\
1595.25092418772	-0.0381269986110349\\
1595.38143763037	-0.0377272618634085\\
1595.51207318787	-0.0373781960337393\\
1595.64286035561	-0.037057280660637\\
1595.77370673508	-0.0367476255182297\\
1595.90461004114	-0.0364379703758224\\
1596.03555373679	-0.0361564656899821\\
1596.16656898768	-0.0359031114607088\\
1596.29765447696	-0.0356722775726549\\
1596.42877402616	-0.0354470737999485\\
1596.55986332731	-0.0352443904886323\\
1596.69093056996	-0.035041707177316\\
1596.82206439921	-0.0348671743225667\\
1596.95322515487	-0.0346870112322992\\
1597.08441867251	-0.0345012181468548\\
1597.21569468799	-0.0343154250614105\\
1597.34704720702	-0.0341408921465758\\
1597.47841109877	-0.0339663592317412\\
1597.60975095933	-0.0338199767734735\\
1597.74111570187	-0.0336454438586389\\
1597.87252714863	-0.0334709109438043\\
1598.00389871331	-0.0332963780289696\\
1598.1353039188	-0.0330993247128302\\
1598.26681190855	-0.0328966413414286\\
1598.39839504417	-0.0326995880252892\\
1598.53006191006	-0.0325025347091498\\
1598.66180206329	-0.0323054813930104\\
1598.79360942025	-0.032108428076871\\
1598.92373716958	-0.0318832243041646\\
1599.05567605072	-0.0316861709880252\\
1599.18761980613	-0.0314891176718858\\
1599.31953669549	-0.0313145847570512\\
1599.44974483511	-0.0311400518422165\\
1599.58180929406	-0.0309655189273819\\
1599.71396869863	-0.0307628355559803\\
1599.84627889902	-0.0306164530977126\\
1599.97868577938	-0.0304700706394449\\
1600.11118635253	-0.0303236881811773\\
1600.24383489518	-0.0302054561794766\\
1600.37655851936	-0.0300590737212089\\
1600.50935696137	-0.0299633620607276\\
1600.64219462706	-0.0298676504002463\\
1600.77505289747	-0.029800089196332\\
1600.9079185697	-0.0297043775358508\\
1601.0408225005	-0.0296311863367596\\
1601.17378413528	-0.0295861455942354\\
1601.30679658814	-0.0295692553082782\\
1601.4398793579	-0.0295692553082782\\
1601.57305434435	-0.0295692553082782\\
1601.70629954335	-0.0295692553082782\\
1601.83957361801	-0.0295974057648451\\
1601.97286893039	-0.0296424465073693\\
1602.10620469373	-0.0296874872498935\\
1602.23957325422	-0.0297381581077653\\
1602.37303299909	-0.0297831988502895\\
1602.50656384652	-0.0298507599941184\\
1602.64017478618	-0.0299014308519902\\
1602.77386817624	-0.0299521017098619\\
1602.90761879608	-0.0300027725677336\\
1603.04143211607	-0.0300534434256054\\
1603.17527995752	-0.0301041142834771\\
1603.30910469949	-0.0301547851413488\\
1603.44297024494	-0.0301998258838731\\
1603.57691326149	-0.0302448666263973\\
1603.7109425029	-0.0302899073689215\\
1603.84507905758	-0.0303349481114457\\
1603.9793044388	-0.0303518383974029\\
1604.11356877683	-0.0303799888539699\\
1604.24784174451	-0.0304081393105369\\
1604.38221773252	-0.0304081393105369\\
1604.5166970028	-0.0304081393105369\\
1604.65125836913	-0.0303799888539699\\
1604.78596482867	-0.0303518383974029\\
1604.92077316876	-0.030323687940836\\
1605.05566227522	-0.030323687940836\\
1605.19061328396	-0.0303011675395312\\
1605.32564053357	-0.0303011675395312\\
1605.46076383003	-0.0302730170829642\\
1605.59596427461	-0.0302448666263973\\
1605.73121230693	-0.0302167161698303\\
1605.86647082488	-0.0301885657132633\\
1606.00173261229	-0.0301378948553916\\
1606.13711263724	-0.0300703337115626\\
1606.27267116617	-0.0300027725677336\\
1606.40827360652	-0.0299521017098619\\
1606.54395587364	-0.0299070609673377\\
1606.67974423586	-0.0298620202248135\\
1606.81565937419	-0.0298620202248135\\
1606.95173253011	-0.0298789105107707\\
1607.08790430026	-0.0298789105107707\\
1607.22410838419	-0.029895800796728\\
1607.3603175807	-0.0299126910826852\\
1607.49663330575	-0.0299577318252094\\
1607.63309188972	-0.0299858822817764\\
1607.76965209524	-0.0300140327383434\\
1607.90631332493	-0.0300647036563004\\
1608.04305567074	-0.0301435250308245\\
1608.17990344668	-0.0302448667465679\\
1608.31685965687	-0.0303912492048356\\
1608.45390857516	-0.0305376316631033\\
1608.59105232328	-0.0306840141213709\\
1608.72824165336	-0.0308585470362056\\
1608.86552619665	-0.0310330799510402\\
1609.00294292113	-0.0312357633224418\\
1609.14046395942	-0.0314384466938434\\
1609.27804002309	-0.031612979608678\\
1609.41564512522	-0.0318381833813844\\
1609.55331718593	-0.032069017209353\\
1609.69103897135	-0.0323223714987116\\
1609.82887022208	-0.0325757257880703\\
1609.96674033273	-0.032829080077429\\
1610.10457320647	-0.0330993245926595\\
1610.24241600169	-0.033375199283323\\
1610.38029472198	-0.0336510739739864\\
1610.51830540437	-0.0339044282032597\\
1610.65643882361	-0.0341296319759661\\
1610.79470382208	-0.0343604658039347\\
1610.93303113803	-0.0345912996319033\\
1611.07139017579	-0.0347939830033049\\
1611.20974131535	-0.0349797760887492\\
1611.34808325379	-0.0351824594601508\\
1611.4864628202	-0.0353907730069853\\
1611.62491697746	-0.0355765660924296\\
1611.76343264061	-0.0357060582647401\\
1611.90206647434	-0.0358073999804835\\
1612.04079879733	-0.03588059123966\\
1612.17962257641	-0.0359312620374464\\
1612.31853600588	-0.0359312620374464\\
1612.45754142351	-0.03588059123966\\
1612.59663993412	-0.0358017699853067\\
1612.73574950567	-0.0357229487309533\\
1612.87486065411	-0.0356722779331669\\
1613.01403922705	-0.0356216071353805\\
1613.15330578458	-0.0355709363375941\\
1613.29271837244	-0.0354921150832407\\
1613.43223182523	-0.0354132938288873\\
1613.57183570641	-0.0353626230311009\\
1613.71147165713	-0.0352838017767476\\
1613.8511485107	-0.0351486796092603\\
1613.99093077016	-0.0349910369803829\\
1614.13082862118	-0.0348108738901154\\
1614.27078675119	-0.0346307107998479\\
1614.41080704693	-0.0344336574837085\\
1614.55083534464	-0.0342760148548311\\
1614.69093783257	-0.0341183722259537\\
1614.83115355754	-0.0339607295970763\\
1614.97143876117	-0.0338312374247659\\
1615.11186236738	-0.0336735947958885\\
1615.25248388233	-0.0335384726284012\\
1615.39314001121	-0.0334033504609139\\
1615.53377878967	-0.0332682282934266\\
1615.67446780915	-0.0331331061259393\\
1615.81526316854	-0.0329754634970619\\
1615.95609745764	-0.0328403413295746\\
1616.09696783044	-0.0327333696186543\\
1616.2379018217	-0.0326038774463438\\
1616.37894596105	-0.0324856454446431\\
1616.52012406263	-0.0323392629863754\\
1616.66141707875	-0.0322154008693272\\
1616.80274542831	-0.0320971688075412\\
1616.94402068515	-0.0320014571470599\\
1617.08522637472	-0.0318832250852739\\
1617.2264982348	-0.0317368425669209\\
1617.36792562028	-0.0315623095920009\\
1617.50950976801	-0.031331475703947\\
1617.65118295636	-0.0310781214145883\\
1617.79289499023	-0.0308472875265345\\
1617.93467932178	-0.0306164536384806\\
1618.07462215689	-0.0303856197504267\\
1618.21658740159	-0.0301829363189397\\
1618.35862982563	-0.0299802528874528\\
1618.50061953548	-0.029800089917356\\
1618.64268244942	-0.0296199269472591\\
1618.78490071962	-0.0294172435758575\\
1618.92716836855	-0.0291638892864989\\
1619.06953436726	-0.0289105349971402\\
1619.21202691361	-0.0287078516257386\\
1619.35451268703	-0.0285839895687757\\
1619.4970179494	-0.0284319770552458\\
1619.63965722914	-0.0282574440803259\\
1619.78233664505	-0.028054760648839\\
1619.9250724275	-0.027852077217352\\
1620.0678439782	-0.0276493937858651\\
1620.21072286314	-0.0274241899530734\\
1620.35368776534	-0.0271708356637147\\
1620.49683560457	-0.0269174813743561\\
1620.64011927707	-0.0267147980029545\\
1620.78346880954	-0.0265571553740771\\
1620.92682750076	-0.0263995127451997\\
1621.07019731286	-0.0262418701163223\\
1621.21375256807	-0.0260898576027924\\
1621.35735132017	-0.0258871742313908\\
1621.50103910158	-0.025707011261294\\
1621.64476112627	-0.0255043278898924\\
1621.78851420966	-0.0253016445184908\\
1621.93231917958	-0.0251327416589183\\
1622.07622505509	-0.0249863592006506\\
1622.22016448399	-0.0247893058845112\\
1622.36407538994	-0.0245922525683718\\
1622.50799779902	-0.0243670487956655\\
1622.65192652311	-0.0241136945063068\\
1622.79597945099	-0.0238378198757287\\
1622.94013625363	-0.0235619452451506\\
1623.08432028438	-0.0232860706145725\\
1623.22856031506	-0.0230101959839944\\
1623.37279870904	-0.0227399514687638\\
1623.51716880326	-0.0224415564669236\\
1623.66172510321	-0.0220924906072117\\
1623.80635261251	-0.021664603433061\\
1623.95101072185	-0.0212367162589104\\
1624.09560523469	-0.0207863087134977\\
1624.24020532658	-0.0203359011380423\\
1624.384938777	-0.0198854935625869\\
1624.52980948539	-0.0194069355305645\\
1624.67473815081	-0.0189227474132373\\
1624.81969444501	-0.0184948602390866\\
1624.96468486059	-0.0180388225783264\\
1625.10974933681	-0.0175827849175661\\
1625.25492435254	-0.0170985968002389\\
1625.40022002769	-0.0166425591394786\\
1625.54550438926	-0.0161696311927611\\
1625.69081388017	-0.0157135935320008\\
1625.83629809043	-0.0152575558712406\\
1625.98197338062	-0.0147789978091755\\
1626.12776173527	-0.0142948096918483\\
1626.27360950168	-0.013838772031088\\
1626.41950264604	-0.0134052547716325\\
1626.5654306985	-0.0129492171409149\\
1626.7113891725	-0.0125213299667643\\
1626.85751649957	-0.0120934427926137\\
1627.00365156667	-0.01169370607503\\
1627.14978147423	-0.0113221198740986\\
1627.29593021354	-0.010944903527777\\
1627.44204078646	-0.0105676871814555\\
1627.58827365327	-0.0102186213217435\\
1627.73463386011	-0.00989207586333636\\
1627.88109098337	-0.00958805074614863\\
1628.02759139552	-0.0092615052576988\\
1628.17410547577	-0.00895748017055373\\
1628.32075798963	-0.00865345508340866\\
1628.46752202334	-0.00834942998124226\\
1628.61431615565	-0.00806792525033797\\
1628.76120439783	-0.0078145710060433\\
1628.90819678545	-0.00753306629016034\\
1629.05525456041	-0.00727971203084434\\
1629.20241675726	-0.00708265872972627\\
1629.34967808146	-0.00682930447041027\\
1629.49705169758	-0.0066041006977039\\
1629.64453707709	-0.00637889692499753\\
1629.7920802233	-0.00615369315229116\\
1629.93970455954	-0.00592848937958479\\
1630.08738944839	-0.00572017589283566\\
1630.2351927405	-0.00548934202731376\\
1630.38309285418	-0.00526413823958606\\
1630.53097371885	-0.0050839752319359\\
1630.67890024923	-0.00490944230207993\\
1630.82695395879	-0.00475742975099673\\
1630.97511322168	-0.00458289682114076\\
1631.12333150376	-0.00445340464131967\\
1631.27162422268	-0.00432391246149857\\
1631.41995639019	-0.00419442028167748\\
1631.56828002694	-0.00406492810185638\\
1631.71669599772	-0.00391291554326252\\
1631.86522508642	-0.00378905347127828\\
1632.01380809337	-0.00366519139929404\\
1632.16249598366	-0.00348502837286721\\
1632.3112920142	-0.00330486534644038\\
1632.46013780604	-0.00312470232001356\\
1632.6090432362	-0.00299521015145846\\
1632.75803104672	-0.00289386845073633\\
1632.9071200086	-0.00276437628218123\\
1633.05625120098	-0.00266303458521443\\
1633.20538597797	-0.00256169288824763\\
1633.35454670664	-0.00248850165911379\\
1633.50380269036	-0.00244346090156825\\
1633.65309821726	-0.00239842014402271\\
1633.80237873372	-0.00232522891488888\\
1633.95175452558	-0.00228018815734333\\
1634.10123888014	-0.00223514739979779\\
1634.25080158599	-0.00219010664225225\\
1634.40041128933	-0.00211691541687375\\
1634.55010552005	-0.00204372419149525\\
1634.69990656618	-0.00197053296611674\\
1634.84978816574	-0.00191986211951101\\
1634.99975032048	-0.00191986211951101\\
1635.14977783298	-0.00186919127290528\\
1635.29985199204	-0.00184104080507231\\
1635.449984097	-0.00179036995846658\\
1635.60018162921	-0.00173969911186085\\
1635.75036606508	-0.00166650788648234\\
1635.90065169589	-0.00159331666110384\\
1636.05099917816	-0.00149760505929965\\
1636.20141980651	-0.00142441383392115\\
1636.3518235904	-0.00135122261088972\\
1636.50216737279	-0.0012780313878583\\
1636.65255800132	-0.00120484016482688\\
1636.80303483256	-0.00115979940962843\\
1636.95358101799	-0.00111475865442997\\
1637.10419281021	-0.00104719752186699\\
1637.25484771468	-0.00100215676666853\\
1637.40554948426	-0.000906445166272592\\
1637.55631311931	-0.000838884033709614\\
1637.70710301748	-0.00074317242955834\\
1637.85791914274	-0.000647460825407066\\
1638.00881588091	-0.000523598753422828\\
1638.15978385539	-0.000399736681438591\\
1638.31080433361	-0.000253354230681584\\
1638.46187354997	-0.000106971779924576\\
1638.61295400525	3.9410670832431e-05\\
1638.76415069378	0.000185793121589438\\
1638.91548611641	0.000332175572346445\\
1639.06694713988	0.00045040755527049\\
1639.21855625523	0.00059679000978283\\
1639.37022537373	0.00074317246429517\\
1639.52190763	0.000889554918807511\\
1639.67367425705	0.00108660821992558\\
1639.82557773967	0.0012555110532107\\
1639.97763492701	0.00142441388649581\\
1640.12974085114	0.00159331671978092\\
1640.28195738691	0.00173969917429326\\
1640.43419081328	0.0018860816288056\\
1640.58645245147	0.00203246408331794\\
1640.73875907094	0.00215632616140459\\
1640.89108252272	0.00233085908750523\\
1641.04341354908	0.00248287163718018\\
1641.19579340299	0.00263488418685513\\
1641.34824084206	0.00278689673653008\\
1641.50073519682	0.00296142965746713\\
1641.65325009793	0.00311344220714208\\
1641.8058230344	0.00324293437945251\\
1641.95848785499	0.00341746730038956\\
1642.11124445314	0.0035694798439621\\
1642.26404977917	0.00372149238753463\\
1642.41683444615	0.00387350493110716\\
1642.56968100391	0.0039973670030914\\
1642.72257629059	0.00412122907507564\\
1642.87558207078	0.00424509114705988\\
1643.02868907317	0.00437458331185964\\
1643.18187669543	0.0045040754766594\\
1643.33512990504	0.00463356764145917\\
1643.48838124026	0.00476305980625893\\
1643.64164007404	0.00491507235734213\\
1643.7949720223	0.00506708490842533\\
1643.94837904623	0.00521909745950853\\
1644.10197916779	0.00537111001059173\\
1644.25582673014	0.00554564293293703\\
1644.40976620849	0.00567513510524746\\
1644.56388003411	0.00580462727755789\\
1644.71814945552	0.00595663982113042\\
1644.87244340841	0.00610865236470295\\
1645.02674111202	0.00623814453701338\\
1645.18104825697	0.00639015708058592\\
1645.33541528922	0.00651964925289635\\
1645.48986483658	0.00667166179646888\\
1645.64435202747	0.00679552386845312\\
1645.79887118086	0.00691938594043735\\
1645.95338104078	0.00704324801242159\\
1646.10790432282	0.00716711008440583\\
1646.26256090903	0.00726845178512796\\
1646.41729605869	0.0073923138571122\\
1646.57205548883	0.00751617592909643\\
1646.72675334728	0.00759499725855646\\
1646.88146271417	0.0076456681164282\\
1647.03619893065	0.00772448944588822\\
1647.19102146451	0.00777516030375996\\
1647.34594908255	0.00782583116163169\\
1647.50092720302	0.00787650201950342\\
1647.65587938521	0.00795532334896345\\
1647.8108165546	0.00797784373524689\\
1647.96577454229	0.00800036412153033\\
1648.12075710959	0.00802288450781376\\
1648.27570835448	0.0080454048940972\\
1648.43070297733	0.0080454048940972\\
1648.58577102177	0.0080454048940972\\
1648.74091672538	0.0080172544225089\\
1648.8961267595	0.00798910395092061\\
1649.05143495724	0.00793843310807021\\
1649.20688801947	0.00791028263648191\\
1649.36248379738	0.00791028263648191\\
1649.5181321558	0.00788776226521981\\
1649.67380304889	0.0078652418939577\\
1649.82954154663	0.0078652418939577\\
1649.98538363137	0.0078427215226956\\
1650.14125734118	0.0078427215226956\\
};
\addlegendentry{human}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.205692739612311	0.000309315509391811\\
0.411425814468272	0.0003017339889207\\
0.617196964240554	0.000294152468449589\\
0.823006188955845	0.000286570947978478\\
1.0288451006317	0.000278989427507368\\
1.23471999024356	0.000271407907036257\\
1.44062649961299	0.000263826386565146\\
1.64656898683875	0.000256244866094035\\
1.85256229515303	0.000248663345622924\\
2.05859577562036	0.000241081825151813\\
2.26463764521599	0.000233500304680702\\
2.47072614106561	0.000225918784209592\\
2.67685061477582	0.000218337263738481\\
2.88301106635007	0.00021075574326737\\
3.08919265264689	0.000203174222796259\\
3.29541876877221	0.000195592702325148\\
3.50169360950025	0.000188011181854037\\
3.70799377844324	0.000180429661382927\\
3.91432992529363	0.000172848140911816\\
4.12069785618175	0.000165266620440705\\
4.32708692141621	0.000157685099969594\\
4.53352051782561	0.000150103579498483\\
4.7399752483439	0.000142522059027372\\
4.94648080072883	0.000134940538556262\\
5.15300748718719	0.000127359018085151\\
5.35958499556131	0.00011977749761404\\
5.5661836379734	0.000106088640784626\\
5.77281616167578	9.23997845258747e-05\\
5.97948466337651	9.23997845258747e-05\\
6.1861912397448	9.23997845258747e-05\\
6.39291895018993	9.23997845258747e-05\\
6.59966569800359	9.23997845258747e-05\\
6.80645697786719	7.87109282671237e-05\\
7.01326519848863	7.87109282671237e-05\\
7.22010503640326	7.87109282671237e-05\\
7.42698504598295	7.87109282671237e-05\\
7.63388618992917	7.87109282671237e-05\\
7.84082976827252	6.50220720083728e-05\\
8.04781142130242	3.76443589202074e-05\\
8.25480565551215	3.76443589202074e-05\\
8.46182957685781	2.39555026614564e-05\\
8.668883185862	1.02666464027054e-05\\
8.87596648304708	1.02666464027054e-05\\
9.08309221721673	1.02666464027054e-05\\
9.29024118118119	1.02666464027054e-05\\
9.4974240269054	1.02666464027054e-05\\
9.70463865825832	1.02666464027054e-05\\
9.91187442299572	1.02666464027054e-05\\
10.1191589144675	-3.42220985604557e-06\\
10.3264708279731	-3.42220985604558e-06\\
10.5337720898926	-3.42220985604558e-06\\
10.7411157889622	-3.42220985604558e-06\\
10.9484975623743	-3.42220985604559e-06\\
11.1559111215192	-3.42220985604558e-06\\
11.3633564666474	-1.71110661147966e-05\\
11.570839885981	-3.07999223735475e-05\\
11.7783486308942	-3.07999223735475e-05\\
11.9858785092526	-4.44887786322985e-05\\
12.1934571142168	-5.81776354617128e-05\\
12.4010737934801	-5.81776354617128e-05\\
12.6086988578971	-5.81776354617128e-05\\
12.816353611486	-5.81776354617128e-05\\
13.0240464394271	-5.81776354617128e-05\\
13.2317752454728	-5.81776354617128e-05\\
13.4395358372497	-4.44887792029619e-05\\
13.6473365995144	-4.44887792029619e-05\\
13.8551754361298	-5.81776354617128e-05\\
14.0630395989859	-7.18664917204638e-05\\
14.2709439328262	-7.18664917204638e-05\\
14.478901185488	-8.55553479792148e-05\\
14.6868498837475	-8.55553479792148e-05\\
14.8948431144604	-7.18664917204638e-05\\
15.102874419693	-8.55553479792148e-05\\
15.3109565473439	-7.18664917204638e-05\\
15.5190619051581	-5.81776354617128e-05\\
15.7272097000562	-7.18664917204638e-05\\
15.9354062217647	-7.18664917204638e-05\\
16.14364081772	-7.18664917204638e-05\\
16.3519092957344	-5.81776354617128e-05\\
16.5602137519066	-5.81776354617128e-05\\
16.768520304149	-5.81776354617128e-05\\
16.9768607384825	-5.81776354617128e-05\\
17.1852457084952	-5.81776354617128e-05\\
17.3936539072435	-5.81776354617128e-05\\
17.6020874310513	-7.18664917204638e-05\\
17.8105612987616	-5.81776354617128e-05\\
18.0190711447131	-7.18664917204638e-05\\
18.2275956619389	-8.55553479792148e-05\\
18.4360395089868	-7.18664917204638e-05\\
18.6445020769653	-5.81776354617129e-05\\
18.8529942075969	-5.81776354617128e-05\\
19.061550189551	-4.44887792029619e-05\\
19.2701106061936	-3.07999229442109e-05\\
19.4786330639098	-3.07999229442109e-05\\
19.6871346322815	-3.07999229442109e-05\\
19.8957061852921	-3.07999229442109e-05\\
20.1043113532887	-3.07999229442109e-05\\
20.312922701454	-4.44887792029619e-05\\
20.5215492701601	-5.81776354617128e-05\\
20.7301761136851	-4.44887792029619e-05\\
20.9388708562192	-4.44887792029618e-05\\
21.1476248127706	-4.44887792029618e-05\\
21.3563909551192	-4.44887792029618e-05\\
21.5652263351653	-4.44887792029618e-05\\
21.7741035777545	-4.44887792029618e-05\\
21.9830377524074	-3.07999229442109e-05\\
22.1920356489033	-1.71110666854599e-05\\
22.401086773927	-1.71110666854599e-05\\
22.6102099645166	-3.42221042670891e-06\\
22.8193604946995	-3.4222104267089e-06\\
23.0284771521295	-3.4222104267089e-06\\
23.2376830429519	-3.4222104267089e-06\\
23.4469059933973	-3.4222104267089e-06\\
23.6561843484616	1.02666458320421e-05\\
23.8655391344513	1.02666458320421e-05\\
24.0749469802838	1.02666458320421e-05\\
24.2844040012282	1.02666458320421e-05\\
24.4938957384665	1.02666458320421e-05\\
24.7033221632256	2.39555020907931e-05\\
24.9127309480154	3.7644358349544e-05\\
25.122219441135	5.1333214608295e-05\\
25.3317710519904	5.1333214608295e-05\\
25.5413839773138	5.1333214608295e-05\\
25.750994526941	6.5022070867046e-05\\
25.9606112468801	6.5022070867046e-05\\
26.1701961922206	6.5022070867046e-05\\
26.3797899395567	7.8710927125797e-05\\
26.5893526392457	7.8710927125797e-05\\
26.7989029102963	7.8710927125797e-05\\
27.0084636689705	7.8710927125797e-05\\
27.2180517011337	7.8710927125797e-05\\
27.4276965483419	6.5022070867046e-05\\
27.6374386861375	6.5022070867046e-05\\
27.8472634200295	6.5022070867046e-05\\
28.0571536656094	7.8710927125797e-05\\
28.2670544085173	9.2399783384548e-05\\
28.4769446540972	9.2399783384548e-05\\
28.686834757271	0.000106088639643299\\
28.8967479607524	0.00011977749590205\\
29.1067353561961	0.00011977749590205\\
29.316817944282	0.00011977749590205\\
29.5269111712892	0.00011977749590205\\
29.7369411275249	0.000106088639643299\\
29.9469372056758	0.000106088639643299\\
30.1569924980286	0.000106088639643299\\
30.3670924577086	0.000106088639643299\\
30.577256131415	9.2399783384548e-05\\
30.7876579822712	7.8710927125797e-05\\
30.998091621367	9.2399783384548e-05\\
31.2085591438936	0.000106088639643299\\
31.4190415132493	0.000106088639643299\\
31.6295598610653	0.000106088639643299\\
31.8400993404753	0.000106088639643299\\
32.0506854556107	9.2399783384548e-05\\
32.2612841401575	9.2399783384548e-05\\
32.471933649848	9.2399783384548e-05\\
32.6826084813785	7.8710927125797e-05\\
32.8933299479595	6.50220708670461e-05\\
33.1040683563089	6.50220708670461e-05\\
33.3148492112247	6.5022070867046e-05\\
33.5256342554705	6.5022070867046e-05\\
33.7364404310835	6.5022070867046e-05\\
33.9472848650811	6.5022070867046e-05\\
34.1581334879736	6.5022070867046e-05\\
34.3690287483346	5.1333214608295e-05\\
34.5799323863151	5.1333214608295e-05\\
34.7908826617424	3.7644358349544e-05\\
35.0018582568463	3.7644358349544e-05\\
35.2128761141264	5.1333214608295e-05\\
35.4239194775585	3.7644358349544e-05\\
35.6349712187988	3.7644358349544e-05\\
35.8460484665088	3.7644358349544e-05\\
36.0571679758971	3.7644358349544e-05\\
36.2683086162607	2.39555020907931e-05\\
36.4794958941006	2.39555020907931e-05\\
36.6907001141008	1.02666458320421e-05\\
36.9019382184784	1.02666458320421e-05\\
37.1132143957166	1.02666458320421e-05\\
37.324532834514	-3.42221042670892e-06\\
37.5358725924781	-3.42221042670892e-06\\
37.7472334808786	-1.71110666854599e-05\\
37.9586284456579	-3.07999229442109e-05\\
38.1700317853253	-1.71110666854599e-05\\
38.3814731975564	-1.71110666854599e-05\\
38.5929443072029	-1.71110666854599e-05\\
38.8044365468226	-1.71110666854599e-05\\
39.0159584841515	-1.71110666854599e-05\\
39.2275099264076	-1.71110666854599e-05\\
39.4390952535561	-3.07999229442109e-05\\
39.6507144656723	-3.07999229442109e-05\\
39.8623548078271	-4.44887792029619e-05\\
40.0740206603226	-5.81776354617128e-05\\
40.2857202052144	-7.18664917204638e-05\\
40.4974450684292	-7.18664917204638e-05\\
40.7092080043996	-8.55553479792148e-05\\
40.9210217672756	-9.92442042379658e-05\\
41.1328608488372	-0.000112933060496717\\
41.3447380032344	-0.000112933060496717\\
41.5566574190978	-0.000112933060496717\\
41.7686318500322	-0.000126621916755468\\
41.9806148461779	-0.000140310773014219\\
42.192619163302	-0.00015399962927297\\
42.4046701206474	-0.000167688485531721\\
42.6167505828775	-0.000167688485531721\\
42.8288691177007	-0.000167688485531721\\
43.0410087827655	-0.000167688485531721\\
43.2531950873793	-0.000167688485531721\\
43.4654154716026	-0.00015399962927297\\
43.6776781147691	-0.00015399962927297\\
43.8899662702689	-0.000167688485531721\\
44.1022544257688	-0.000181377341790472\\
44.3145852395739	-0.000181377341790472\\
44.5238689053871	-0.000181377341790472\\
44.736259123425	-0.000195066198049223\\
44.9486704693409	-0.000208755054307974\\
45.1610987587098	-0.000195066198049223\\
45.3735354173019	-0.000208755054307974\\
45.5859890192462	-0.000195066198049223\\
45.7984806926703	-0.000208755054307974\\
46.0109891068881	-0.000208755054307974\\
46.2235102787892	-0.000208755054307974\\
46.4360400237202	-0.000222443910566725\\
46.6485908969005	-0.000222443910566725\\
46.8611628984205	-0.000222443910566725\\
47.0737516420752	-0.000222443910566725\\
47.2863784576502	-0.000236132766825476\\
47.4990134499939	-0.000236132766825476\\
47.711682327565	-0.000236132766825476\\
47.9243807096876	-0.000249821623084227\\
48.1371213521136	-0.000236132766825476\\
48.3498619945396	-0.000236132766825476\\
48.5626112041612	-0.000222443910566725\\
48.7754196162945	-0.000208755054307974\\
48.9882491585503	-0.000222443910566725\\
49.2011167734101	-0.000222443910566725\\
49.4140013306801	-0.000236132766825476\\
49.6269153943265	-0.000236132766825476\\
49.8398675307727	-0.000236132766825476\\
50.0528577400453	-0.000236132766825476\\
50.2659029643718	-0.000236132766825476\\
50.4789523772165	-0.000236132766825476\\
50.6920187322212	-0.000236132766825476\\
50.9051317255403	-0.000222443910566725\\
51.1182913578922	-0.000222443910566725\\
51.3314804967734	-0.000208755054307974\\
51.5447162744112	-0.000208755054307974\\
51.7579901247319	-0.000195066198049223\\
51.971302047762	-0.000195066198049223\\
52.1846606099906	-0.000181377341790472\\
52.3980530571133	-0.000181377341790472\\
52.6114752018112	-0.000181377341790472\\
52.8249142890814	-0.000181377341790472\\
53.0384000172156	-0.000167688485531721\\
53.2518899323145	-0.00015399962927297\\
53.465422106988	-0.000167688485531721\\
53.6789754115835	-0.000167688485531721\\
53.8925540338695	-0.000167688485531721\\
54.1061621625775	-0.000167688485531721\\
54.3197999877597	-0.000181377341790472\\
54.5334460022372	-0.000181377341790472\\
54.7471175229652	-0.000167688485531721\\
54.9608145512575	-0.000167688485531721\\
55.1745410870552	-0.000167688485531721\\
55.3883015071449	-0.000181377341790472\\
55.6020872468075	-0.000167688485531721\\
55.8158941174685	-0.00015399962927297\\
56.0297390612091	-0.00015399962927297\\
56.2436220780555	-0.00015399962927297\\
56.457530415474	-0.000167688485531721\\
56.6714598842973	-0.00015399962927297\\
56.8854104846149	-0.00015399962927297\\
57.0993907790339	-0.00015399962927297\\
57.3132774475201	-0.00015399962927297\\
57.5272409857258	-0.000167688485531721\\
57.741255163969	-0.000167688485531721\\
57.9552391138082	-0.000167688485531721\\
58.1692145072604	-0.00015399962927297\\
58.3832361935268	-0.00015399962927297\\
58.5972912791516	-0.000167688485531721\\
58.8113544572131	-0.000167688485531721\\
59.0254855413615	-0.000181377341790472\\
59.2396674440272	-0.000181377341790472\\
59.453900165382	-0.000181377341790472\\
59.6681462731226	-0.000195066198049223\\
59.8823593805668	-0.000195066198049223\\
60.0966320678703	-0.000208755054307974\\
60.310951394965	-0.000195066198049223\\
60.5252790972856	-0.000208755054307974\\
60.7396361188736	-0.000208755054307974\\
60.9540179246057	-0.000222443910566725\\
61.168403259855	-0.000208755054307974\\
61.3828603935501	-0.000208755054307974\\
61.5973389796435	-0.000208755054307974\\
61.8117887262821	-0.000222443910566725\\
62.0262519684379	-0.000222443910566725\\
62.2407955430805	-0.000236132766825476\\
62.4554188954897	-0.000222443910566725\\
62.6701096597261	-0.000222443910566725\\
62.884728295769	-0.000208755054307974\\
63.0993090295097	-0.000222443910566725\\
63.3138815572736	-0.000222443910566725\\
63.5284327751048	-0.000208755054307974\\
63.7429794549952	-0.000195066198049223\\
63.9575385483737	-0.000195066198049223\\
64.1721563782304	-0.000195066198049223\\
64.3868668591364	-0.000195066198049223\\
64.6016368434464	-0.000181377341790472\\
64.8163603561977	-0.000181377341790472\\
65.0311388844815	-0.000195066198049223\\
65.2460145554096	-0.000181377341790472\\
65.4609410434831	-0.000181377341790472\\
65.6758934730817	-0.000195066198049223\\
65.8908546144633	-0.000181377341790472\\
66.1058154352385	-0.000181377341790472\\
66.3208398202895	-0.000167688485531721\\
66.5358769501827	-0.000181377341790472\\
66.7509224706543	-0.000181377341790472\\
66.9660101070291	-0.000181377341790472\\
67.1811653494234	-0.000167688485531721\\
67.3964391685315	-0.00015399962927297\\
67.6117931868259	-0.000167688485531721\\
67.8272104723337	-0.000181377341790472\\
68.0426788684056	-0.000167688485531721\\
68.2581480607278	-0.00015399962927297\\
68.4735917586141	-0.00015399962927297\\
68.68905223268	-0.000167688485531721\\
68.9045209367168	-0.000167688485531721\\
69.1199595040397	-0.000167688485531721\\
69.3354613418446	-0.00015399962927297\\
69.5510349950542	-0.000140310773014219\\
69.7666468641183	-0.000140310773014219\\
69.9822759601764	-0.000126621916755468\\
70.1978671296244	-0.000126621916755468\\
70.4135221741895	-0.000126621916755468\\
70.629193844764	-0.000126621916755468\\
70.8448781057517	-0.000126621916755468\\
71.0605284878244	-0.000126621916755468\\
71.2760898271504	-0.000126621916755468\\
71.4916170030296	-0.000126621916755468\\
71.7071608458373	-0.000140310773014219\\
71.9228320714974	-0.000126621916755468\\
72.1385077876874	-0.000126621916755468\\
72.3541794582619	-0.000140310773014219\\
72.5698641884257	-0.000140310773014219\\
72.7855742484029	-0.000126621916755468\\
73.0013012485385	-0.000112933060496717\\
73.2170369637142	-0.000112933060496717\\
73.43277267889	-0.000126621916755468\\
73.648529364706	-0.000126621916755468\\
73.8643202628715	-0.000140310773014219\\
74.0801237404484	-0.000140310773014219\\
74.2959564170518	-0.000140310773014219\\
74.5117463619504	-0.00015399962927297\\
74.7275914724687	-0.000167688485531721\\
74.9435725772403	-0.000167688485531721\\
75.1597573107136	-0.000167688485531721\\
75.3760522508017	-0.000167688485531721\\
75.5923894557145	-0.000181377341790472\\
75.8087481526005	-0.000195066198049223\\
76.0251660543709	-0.000195066198049223\\
76.2416641138344	-0.000208755054307974\\
76.4581616566829	-0.000195066198049223\\
76.6746207973191	-0.000181377341790472\\
76.8911094636871	-0.000195066198049223\\
77.1075600546182	-0.000208755054307974\\
77.3239475668018	-0.000222443910566725\\
77.5403100956275	-0.000222443910566725\\
77.756702140772	-0.000236132766825476\\
77.9731064280542	-0.000249821623084227\\
78.1894429538588	-0.000249821623084227\\
78.4057922257704	-0.000263510479342978\\
78.6222095962105	-0.000263510479342978\\
78.8386867030751	-0.000249821623084227\\
79.0552738402387	-0.000249821623084227\\
79.2719287443216	-0.000263510479342978\\
79.4886557896917	-0.000263510479342978\\
79.7054296619853	-0.000249821623084227\\
79.9221062590358	-0.000236132766825476\\
80.138778104895	-0.000236132766825476\\
80.3554791085214	-0.000249821623084227\\
80.5722096296386	-0.000263510479342978\\
80.788859638987	-0.000249821623084227\\
81.0054034805965	-0.000249821623084227\\
81.2218877944267	-0.000249821623084227\\
81.4383508181985	-0.000263510479342978\\
81.6548394845665	-0.000263510479342978\\
81.8713960719074	-0.000263510479342978\\
82.0880586607571	-0.000263510479342978\\
82.304763353954	-0.000277199335601729\\
82.5215229020907	-0.000277199335601729\\
82.7383124622423	-0.000277199335601729\\
82.9550812304879	-0.00029088819186048\\
83.1718966310013	-0.000304577048119231\\
83.3887668724091	-0.000304577048119231\\
83.6058575266574	-0.00031826590580464\\
83.8230199597907	-0.000331954762063391\\
84.0402332169252	-0.000359332476007551\\
84.2575353720229	-0.000359332476007551\\
84.4748967334451	-0.000359332476007551\\
84.6923302298454	-0.000373021332266302\\
84.9097679166986	-0.000386710189951712\\
85.1272649896249	-0.000386710189951712\\
85.3448086981714	-0.000400399047637121\\
85.5624116115184	-0.00041408790532253\\
85.7800400295407	-0.00042777676300794\\
85.9976981424119	-0.000441465619266691\\
86.2153987042475	-0.000468843333210851\\
86.4331162083014	-0.00048253219089626\\
86.6508506545919	-0.00048253219089626\\
86.8685978549791	-0.00049622104858167\\
87.0863366796099	-0.00049622104858167\\
87.3040671292314	-0.000509909906267079\\
87.5218061472738	-0.00052359876252583\\
87.7395537347365	-0.000537287618784581\\
87.9573015209494	-0.00055097647646999\\
88.1750620647544	-0.000564665334155399\\
88.3928184232503	-0.000578354191840809\\
88.610600298386	-0.000578354191840809\\
88.8283949323243	-0.000578354191840809\\
89.046227637643	-0.000578354191840809\\
89.2640687124366	-0.00059204304809956\\
89.481956432571	-0.00059204304809956\\
89.6998949830408	-0.000605731905784969\\
89.917879974146	-0.00061942076204372\\
90.1359072217588	-0.00064679847598788\\
90.3539767262325	-0.00066048733367329\\
90.5720884879201	-0.00066048733367329\\
90.7902425071745	-0.000674176189932041\\
91.0084302141427	-0.000701553903876201\\
91.2266516113597	-0.000715242760134952\\
91.4448857640877	-0.000728931617820361\\
91.6631241038971	-0.000728931617820361\\
91.8813708184289	-0.000756309331764521\\
92.0996428508056	-0.000769998188023272\\
92.3179318255779	-0.000783687044282023\\
92.5362291763296	-0.000783687044282023\\
92.7545265270813	-0.000797375901967433\\
92.9728280661022	-0.000811064759652842\\
93.1911505492629	-0.000811064759652842\\
93.4094772218102	-0.000811064759652842\\
93.6278166469174	-0.000824753617338251\\
93.8461644508671	-0.000838442475023661\\
94.0645206344043	-0.00085213133270907\\
94.2829021398873	-0.000865820190394479\\
94.5012963968604	-0.000865820190394479\\
94.7197075955427	-0.00085213133270907\\
94.9381399259775	-0.000865820190394479\\
95.1565806370207	-0.00085213133270907\\
95.3750466708698	-0.00085213133270907\\
95.5935296461907	-0.00085213133270907\\
95.8120168123499	-0.00085213133270907\\
96.0305209199407	-0.000838442475023661\\
96.24905891045	-0.00083844247502366\\
96.4676307839513	-0.000824753617338251\\
96.6862239697901	-0.000811064759652842\\
96.904851039119	-0.000797375901967433\\
97.1235034301693	-0.000811064759652842\\
97.342202456405	-0.000797375901967433\\
97.5609437459707	-0.000783687044282023\\
97.7797272992158	-0.000783687044282023\\
97.9985319844317	-0.000769998186596614\\
98.2173833042967	-0.000769998186596614\\
98.4362852689011	-0.000769998186596614\\
98.6552294980721	-0.000769998186596614\\
98.8742159921581	-0.000783687044282023\\
99.0932616927715	-0.000769998186596614\\
99.3123369095442	-0.000756309328911205\\
99.5314543925308	-0.000742620471225795\\
99.7506185068184	-0.000742620471225795\\
99.9697993897778	-0.000742620471225795\\
100.188993021275	-0.000742620471225795\\
100.408207786103	-0.000742620471225795\\
100.627452240661	-0.000742620471225795\\
100.846700887431	-0.000728931613540386\\
101.065983416218	-0.000728931613540386\\
101.285287078262	-0.000715242755854977\\
101.504603489139	-0.000701553898169567\\
101.723924092179	-0.000701553898169567\\
101.943274385219	-0.000701553898169567\\
102.162637254955	-0.000687865040484158\\
102.382025622162	-0.000687865040484158\\
102.601422373785	-0.000687865040484158\\
102.820848815185	-0.000687865040484158\\
103.040300582087	-0.000674176182798748\\
103.259769289957	-0.000674176182798748\\
103.47928882084	-0.000674176182798748\\
103.698820929066	-0.000674176182798748\\
103.918365785584	-0.000660487325113339\\
104.137948716464	-0.00064679846742793\\
104.357552780849	-0.00064679846742793\\
104.577177978827	-0.000633109611169179\\
104.796824310484	-0.000605731897225019\\
105.016487415338	-0.000578354183280858\\
105.236184401347	-0.000564665325595449\\
105.455915268585	-0.000537287611651289\\
105.675658716962	-0.000537287611651289\\
105.895444434407	-0.000537287611651289\\
106.115272421266	-0.000509909897707128\\
106.335121542962	-0.000496221041448377\\
106.55501293459	-0.000482532185189626\\
106.774900131436	-0.000482532185189626\\
106.994816853252	-0.000482532185189626\\
107.214771650425	-0.000468843328930875\\
107.434751778423	-0.000455154472672125\\
107.654757395853	-0.000455154472672125\\
107.874805283838	-0.000455154472672125\\
108.094865758643	-0.000455154472672125\\
108.314943018458	-0.000441465614986715\\
108.535049808425	-0.000441465614986715\\
108.755164992993	-0.000441465614986715\\
108.975305661932	-0.000441465614986715\\
109.195458922698	-0.000455154472672125\\
109.41562477695	-0.000468843330357534\\
109.635828707625	-0.000455154472672125\\
109.8560326383	-0.000468843330357534\\
110.076266249313	-0.000455154472672125\\
110.296504058288	-0.000468843330357534\\
110.516746065411	-0.000482532188042943\\
110.737021950792	-0.000496221045728353\\
110.957310431368	-0.000496221045728353\\
111.177611652401	-0.000496221045728353\\
111.397912873434	-0.000509909903413762\\
111.61823523199	-0.000523598761099172\\
111.838587270254	-0.000537287618784581\\
112.058947705398	-0.000537287618784581\\
112.279333621908	-0.000537287618784581\\
112.499749218809	-0.000537287618784581\\
112.72017755727	-0.00055097647646999\\
112.940631230497	-0.0005646653341554\\
113.161106040888	-0.0005646653341554\\
113.381602136757	-0.0005646653341554\\
113.602123566999	-0.000578354191840809\\
113.822678875859	-0.000578354191840809\\
114.043251124057	-0.000592043049526218\\
114.263886932619	-0.000605731907211627\\
114.48453968067	-0.000605731907211627\\
114.705230504749	-0.000619420764897037\\
114.925951010939	-0.000619420764897037\\
115.146709593071	-0.000633109622582446\\
115.367506251171	-0.000646798480267855\\
115.588315652038	-0.000646798480267855\\
115.809154735686	-0.000674176194212016\\
116.03001915205	-0.000687865050470767\\
116.250930190888	-0.000701553906729518\\
116.471754329855	-0.000715242764414927\\
116.692574873254	-0.000742620478359087\\
116.91345091111	-0.000742620478359087\\
117.134466782687	-0.000742620478359087\\
117.355533601985	-0.000756309334617838\\
117.57655380744	-0.000769998190876589\\
117.797531222396	-0.00078368704713534\\
118.018521370752	-0.00078368704713534\\
118.239482226608	-0.00078368704713534\\
118.460472757018	-0.000797375903394091\\
118.681564784079	-0.000811064759652842\\
118.902703166102	-0.000824753617338251\\
119.123909426568	-0.000824753617338251\\
119.345103637508	-0.000824753617338251\\
119.566268464673	-0.000838442475023661\\
119.787420549547	-0.000838442475023661\\
120.008551348649	-0.00085213133270907\\
120.229694459206	-0.000865820190394479\\
120.450917924379	-0.000865820190394479\\
120.672150068034	-0.000865820190394479\\
120.893360661279	-0.00089662011676267\\
121.114600304006	-0.00089662011676267\\
121.335805958596	-0.000927420043130861\\
121.556927279733	-0.000927420043130861\\
121.778010645981	-0.000927420043130861\\
121.999140497068	-0.000927420043130861\\
122.220278635351	-0.000941108900816271\\
122.441429627407	-0.00095479775850168\\
122.662525987907	-0.00095479775850168\\
122.883584686776	-0.00094110890081627\\
123.104655843165	-0.000927420043130861\\
123.325815622219	-0.000927420043130861\\
123.547038692322	-0.000927420043130861\\
123.768384403148	-0.00091373118687211\\
123.989904085546	-0.00088635347292795\\
124.211525398496	-0.00087266461524254\\
124.433244004676	-0.000872664615242541\\
124.65503050383	-0.00085897575898379\\
124.876766186892	-0.00084528690129838\\
125.098459185127	-0.00081790918735422\\
125.320168991802	-0.00079053147341006\\
125.54191700576	-0.000763153759465899\\
125.763732771829	-0.000749464903207149\\
125.985633363417	-0.000722087189262988\\
126.207563771299	-0.000708398333004237\\
126.429439023863	-0.000681020619060077\\
126.6512886661	-0.000653642905115917\\
126.873121112572	-0.000653642905115917\\
127.094919560711	-0.000639954047430507\\
127.316730621508	-0.000626265191171756\\
127.538630572393	-0.000626265191171756\\
127.760610885287	-0.000612576333486347\\
127.982599726328	-0.000598887475800938\\
128.204571630194	-0.000598887475800938\\
128.426543534061	-0.000598887475800938\\
128.648553516599	-0.000598887475800938\\
128.870656593662	-0.000598887475800938\\
129.092835948572	-0.000598887475800938\\
129.314994162382	-0.000598887475800938\\
129.537177485413	-0.000598887475800938\\
129.759402981572	-0.000598887475800938\\
129.98157335349	-0.000598887475800938\\
130.203701438437	-0.000571509761856777\\
130.425795872098	-0.000557820905598026\\
130.647860870464	-0.000544132049339275\\
130.869913637452	-0.000530443191653866\\
131.091979141184	-0.000516754335395115\\
131.314124744752	-0.000503065477709706\\
131.536337853474	-0.000489376620024296\\
131.758538113281	-0.000475687762338887\\
131.980708485199	-0.000461998904653478\\
132.202955016665	-0.000417510122026536\\
132.425349878103	-0.000403821264341126\\
132.647846247251	-0.000359332481714185\\
132.870414353814	-0.000345643624028775\\
133.093050204497	-0.000318265910084615\\
133.315728342966	-0.000290888196140455\\
133.538410794462	-0.000263510482196294\\
133.761088932931	-0.000236132768252134\\
133.983694918647	-0.000208755054307974\\
134.206212217319	-0.000195066198049223\\
134.428712904588	-0.000181377341790472\\
134.651273166367	-0.000167688485531721\\
134.8738462874	-0.00015399962927297\\
135.096419408434	-0.00015399962927297\\
135.319000690881	-0.00015399962927297\\
135.541590155363	-0.00015399962927297\\
135.764217286198	-0.000140310773014219\\
135.986924604725	-0.000140310773014219\\
136.209682640375	-0.000126621916755468\\
136.432529649269	-0.000126621916755468\\
136.655448609134	-0.000140310773014219\\
136.878359336388	-0.000140310773014219\\
137.101189693675	-0.00015399962927297\\
137.324045308424	-0.00015399962927297\\
137.546956035678	-0.00015399962927297\\
137.769892215986	-0.000167688485531721\\
137.992879104175	-0.000181377341790472\\
138.215921107663	-0.000167688485531721\\
138.439073351777	-0.000167688485531721\\
138.662229596011	-0.000181377341790472\\
138.885343355578	-0.000181377341790472\\
139.10845272136	-0.000181377341790472\\
139.331680375956	-0.000181377341790472\\
139.554865735261	-0.000181377341790472\\
139.77800915541	-0.000167688485531721\\
140.001029914656	-0.00015399962927297\\
140.224033642179	-0.000140310773014219\\
140.447096504033	-0.000140310773014219\\
140.670218684379	-0.000140310773014219\\
140.893332443946	-0.000140310773014219\\
141.116416543424	-0.000140310773014219\\
141.339504675553	-0.000140310773014219\\
141.562601071317	-0.00015399962927297\\
141.78575694203	-0.000167688485531721\\
142.008878943413	-0.000181377341790472\\
142.232030602195	-0.000181377341790472\\
142.455250183679	-0.000208755055734632\\
142.67854191411	-0.000208755055734632\\
142.901901601265	-0.000208755055734632\\
143.125257310186	-0.000208755055734632\\
143.348659998028	-0.000208755055734632\\
143.572079754918	-0.000222443911993383\\
143.795537589394	-0.000222443911993383\\
144.018978355126	-0.000236132768252134\\
144.242456948208	-0.000236132768252134\\
144.466058185326	-0.000249821624510885\\
144.689820147094	-0.000263510480769636\\
144.913645421642	-0.000277199337028387\\
145.137390112056	-0.000304577050972547\\
145.361121970227	-0.000318265907231298\\
145.584798712111	-0.000331954763490049\\
145.808505322767	-0.0003456436197488\\
146.032229205635	-0.0003456436197488\\
146.25591525111	-0.0003456436197488\\
146.479562976247	-0.000359332476007551\\
146.703206496634	-0.000359332476007551\\
146.926850260634	-0.000359332476007551\\
147.150498483397	-0.000359332476007551\\
147.374125436475	-0.000373021332266302\\
147.597883690681	-0.000373021332266302\\
147.821802660292	-0.000373021332266302\\
148.04584847229	-0.000373021332266302\\
148.269919753876	-0.000373021332266302\\
148.494067191591	-0.000359332476007551\\
148.718206224192	-0.000373021332266302\\
148.942446883872	-0.000386710188525053\\
149.166721165565	-0.000386710188525053\\
149.391004105273	-0.000373021332266302\\
149.615321185862	-0.000373021332266302\\
149.83963826645	-0.000359332476007551\\
150.063963748594	-0.0003456436197488\\
150.288288968664	-0.0003456436197488\\
150.512537546853	-0.000331954763490049\\
150.736811148036	-0.000331954763490049\\
150.96101680781	-0.000318265907231298\\
151.185180377077	-0.000331954763490049\\
151.409386234678	-0.000331954763490049\\
151.633608735711	-0.000331954763490049\\
151.857763320353	-0.000318265907231298\\
152.081875446477	-0.000304577050972547\\
152.306004429198	-0.000290888194713796\\
152.530235351942	-0.000290888194713796\\
152.754568076536	-0.000277199338455045\\
152.978833058795	-0.000263510482196295\\
153.203046957631	-0.000249821625937544\\
153.427294725967	-0.000249821625937544\\
153.651525648712	-0.000236132769678793\\
153.875782020022	-0.000208755055734632\\
154.100038391332	-0.000208755055734632\\
154.324303373592	-0.000208755055734632\\
154.548585391455	-0.000208755055734632\\
154.772841955357	-0.000195066199475881\\
154.997090533546	-0.000195066199475881\\
155.221330940398	-0.000195066199475881\\
155.445604981759	-0.000195066199475881\\
155.669819686415	-0.000208755057161291\\
155.89410213821	-0.00020875505716129\\
156.118418463686	-0.0002224439148467\\
156.342836410653	-0.000236132772532109\\
156.567440547121	-0.000236132772532109\\
156.792129029987	-0.000249821630217518\\
157.016918918974	-0.000280621556585709\\
157.241751096548	-0.000294310414271119\\
157.466608729192	-0.000321688128215279\\
157.691550938709	-0.000349065842159439\\
157.916620016015	-0.000362754699844849\\
158.141655222242	-0.000390132413789009\\
158.366648343098	-0.000403821271474418\\
158.59166714346	-0.000431198985418579\\
158.816728461992	-0.000444887843103988\\
159.041865937863	-0.000458576699362739\\
159.267054347099	-0.00047226555562149\\
159.492225697277	-0.00047226555562149\\
159.71736272225	-0.00047226555562149\\
159.942457460051	-0.00047226555562149\\
160.167501723342	-0.000458576699362739\\
160.392495538054	-0.000444887843103988\\
160.617396134478	-0.000431198986845237\\
160.842304903098	-0.000431198986845237\\
161.067239134682	-0.000431198986845237\\
161.292156314846	-0.000431198986845237\\
161.51709054643	-0.000431198986845237\\
161.742041833317	-0.000417510130586486\\
161.967103398583	-0.000417510130586486\\
162.19229206165	-0.000403821274327735\\
162.417548476616	-0.000403821274327735\\
162.642838510824	-0.000390132418068984\\
162.868204459266	-0.000403821274327735\\
163.093544943931	-0.000403821274327735\\
163.31885179208	-0.000417510130586486\\
163.544099299607	-0.000431198986845237\\
163.769372273152	-0.000444887843103988\\
163.994687529351	-0.000431198986845237\\
164.2199943775	-0.000444887843103988\\
164.445335100326	-0.000458576699362739\\
164.67069263951	-0.00047226555562149\\
164.895982430336	-0.00047226555562149\\
165.121272464545	-0.000485954411880241\\
165.346494507309	-0.000485954411880241\\
165.572013264758	-0.00047226555562149\\
165.797599774049	-0.000458576699362739\\
166.02318628334	-0.000444887843103988\\
166.248815072251	-0.000458576699362739\\
166.474477737038	-0.000458576699362739\\
166.700174277773	-0.000444887843103988\\
166.92589629163	-0.000444887843103988\\
167.151660584482	-0.000431198985418579\\
167.377416474664	-0.000417510129159828\\
167.603231716223	-0.000403821271474418\\
167.829080834555	-0.000390132413789009\\
168.054938354151	-0.0003764435561036\\
168.280829750365	-0.00036275469841819\\
168.506763424793	-0.000331954772049999\\
168.732730975757	-0.00031826591436459\\
168.958724002263	-0.00029088820042043\\
169.184733831618	-0.000277199342735021\\
169.41073525919	-0.000263510485049611\\
169.636761894264	-0.000249821627364202\\
169.862822405333	-0.000236132769678792\\
170.088857444344	-0.000222443911993383\\
170.314960234957	-0.000208755054307974\\
170.541045959299	-0.000208755054307974\\
170.767157154108	-0.000208755054307974\\
170.993276753828	-0.000208755054307974\\
171.219421824318	-0.000222443910566725\\
171.445566894808	-0.000236132766825476\\
171.671711965297	-0.000249821623084227\\
171.897848631821	-0.000263510479342978\\
172.12401077131	-0.000277199335601729\\
172.350172910799	-0.00029088819186048\\
172.576335050287	-0.00030457704811923\\
172.802531066063	-0.000318265904377981\\
173.028735484628	-0.000331954760636732\\
173.254956974919	-0.000345643616895483\\
173.481212341871	-0.000359332473154234\\
173.707467708824	-0.000373021329412985\\
173.933748551842	-0.000386710185671736\\
174.160046196916	-0.000400399041930487\\
174.386343841989	-0.000414087899615896\\
174.612709240294	-0.000441465613560057\\
174.839074638598	-0.000472265539928248\\
175.065499389954	-0.000485954397613657\\
175.291958018409	-0.000516754323981848\\
175.518450524037	-0.00056124310660879\\
175.744976906909	-0.000592043032976981\\
175.9715371671	-0.000622842959345172\\
176.198089028448	-0.000653642885713363\\
176.424649288639	-0.000684442812081554\\
176.651243426219	-0.000698131669766964\\
176.877854363175	-0.000725509383711124\\
177.104490777321	-0.000752887097655284\\
177.331161068773	-0.000780264811599444\\
177.557839759816	-0.000807642525543605\\
177.784535252183	-0.000821331383229014\\
178.011247820378	-0.000821331383229014\\
178.237968788649	-0.000835020239487765\\
178.464681356843	-0.000835020239487765\\
178.691402325114	-0.000835020239487765\\
178.918097817482	-0.000848709095746516\\
179.144844262902	-0.000835020239487765\\
179.371573631965	-0.000821331383229014\\
179.598336877797	-0.000821331383229014\\
179.825108524909	-0.000807642526970263\\
180.051880172021	-0.000793953670711512\\
180.278685695746	-0.000780264814452761\\
180.505465744853	-0.000780264814452761\\
180.73225419667	-0.00076657595819401\\
180.959042648487	-0.000752887101935259\\
181.185839503731	-0.000739198245676508\\
181.412644763115	-0.000725509389417757\\
181.639483898198	-0.000711820533159006\\
181.866331437909	-0.000698131676900255\\
182.093212853163	-0.000684442820641504\\
182.320128144033	-0.000670753964382753\\
182.547034776773	-0.000657065108124002\\
182.773983943333	-0.000657065108124002\\
183.000916044688	-0.000657065108124002\\
183.227882021276	-0.000643376251865251\\
183.454847997863	-0.0006296873956065\\
183.681856255613	-0.0006296873956065\\
183.908898388513	-0.0006296873956065\\
184.135974396637	-0.000643376253291909\\
184.36305040476	-0.000643376253291909\\
184.590134818997	-0.000643376253291909\\
184.817278577786	-0.000657065110977319\\
185.04440527369	-0.000657065110977319\\
185.271523562995	-0.000657065110977319\\
185.498684133811	-0.000657065110977319\\
185.725819237027	-0.000657065110977319\\
185.952996622725	-0.00064337625329191\\
186.180148542709	-0.00064337625329191\\
186.407359802935	-0.000626265184609128\\
186.63455400637	-0.000612576326923719\\
186.861773674879	-0.000595465258240937\\
187.08902721776	-0.000564665331872746\\
187.316255295265	-0.000520176549245804\\
187.54348337277	-0.000489376622877613\\
187.770745324419	-0.000458576696509422\\
187.998032741747	-0.000414087913882481\\
188.225336976865	-0.00038671019993832\\
188.452641211983	-0.00035933248599416\\
188.680004786504	-0.000331954772049999\\
188.907359715869	-0.000304577058105839\\
189.134740108692	-0.000277199344161679\\
189.362162785485	-0.000249821630217518\\
189.589568411106	-0.000249821630217518\\
189.816974036727	-0.000236132773958768\\
190.044396487777	-0.000236132773958768\\
190.271818938827	-0.000222443917700017\\
190.499283676266	-0.000208755061441266\\
190.726756827971	-0.000208755061441266\\
190.954263852126	-0.000208755061441266\\
191.181745418809	-0.000208755061441266\\
191.409260857713	-0.000222443917700017\\
191.636793128252	-0.000236132773958768\\
191.864325398791	-0.000236132773958768\\
192.09185766933	-0.000249821630217519\\
192.319381321589	-0.00026351048647627\\
192.54693884492	-0.00029088820042043\\
192.774504787271	-0.00031826591436459\\
193.002087569798	-0.000331954770623341\\
193.229704222782	-0.000345643626882092\\
193.457320875765	-0.000359332483140843\\
193.684954371311	-0.000373021339399594\\
193.91261331552	-0.000386710195658345\\
194.140255233413	-0.000400399051917096\\
194.367914177622	-0.000414087909602505\\
194.595573121831	-0.000414087909602505\\
194.823265936414	-0.000441465623546666\\
195.050984201212	-0.000455154479805417\\
195.278702466009	-0.000455154479805417\\
195.506480053324	-0.000455154479805417\\
195.734249222285	-0.000441465622120007\\
195.962043845195	-0.000441465622120007\\
196.189863923297	-0.000455154479805417\\
196.4176840014	-0.000441465622120007\\
196.64553795147	-0.000441465622120007\\
196.873400317784	-0.000441465622120007\\
197.101279724594	-0.000455154479805416\\
197.329201418823	-0.000455154479805416\\
197.557148570397	-0.000455154479805416\\
197.785104136816	-0.000441465622120007\\
198.013119033449	-0.000427776764434598\\
198.241142344469	-0.000441465622120007\\
198.4691995279	-0.000427776764434598\\
198.697265126199	-0.000427776764434598\\
198.925305268124	-0.000441465620693349\\
199.153387698291	-0.000441465620693349\\
199.381478545457	-0.000455154478378758\\
199.609569392624	-0.000468843334637509\\
199.837727983002	-0.00048253219089626\\
200.065827247878	-0.00050990990484042\\
200.293985838256	-0.000537287618784581\\
200.522118974471	-0.000550976475043332\\
200.750252110687	-0.000564665331302083\\
200.978419118316	-0.000578354187560834\\
201.206518383192	-0.000578354187560834\\
201.434659937598	-0.000592043043819584\\
201.662784459862	-0.000592043043819584\\
201.890934433168	-0.000605731900078335\\
202.119058955432	-0.000633109614022496\\
202.347175057857	-0.000646798470281247\\
202.57530800067	-0.000660487326539998\\
202.803440943483	-0.000660487326539998\\
203.031573886297	-0.000660487326539998\\
203.259681380251	-0.000660487326539998\\
203.487788874206	-0.000674176182798749\\
203.715930238278	-0.000674176182798749\\
203.944046154431	-0.000674176182798749\\
204.172195940472	-0.000660487325113339\\
204.400337304545	-0.00064679846742793\\
204.628487090586	-0.00064679846742793\\
204.856653903821	-0.00064679846742793\\
205.084863008353	-0.00064679846742793\\
205.313072112884	-0.00064679846742793\\
205.541281217415	-0.00064679846742793\\
205.769490321947	-0.00064679846742793\\
205.997707847988	-0.000633109609742521\\
206.225976272935	-0.000633109609742521\\
206.454253118222	-0.000619420752057111\\
206.682563833999	-0.000633109609742521\\
206.91090842034	-0.000633109609742521\\
207.139278457666	-0.000633109609742521\\
207.367639885898	-0.00063310960974252\\
207.596052213589	-0.00063310960974252\\
207.824489992871	-0.000619420752057111\\
208.052910740695	-0.000619420752057111\\
208.281356939171	-0.000619420752057111\\
208.509837008508	-0.00063310960974252\\
208.738350948779	-0.000619420752057111\\
208.96686488905	-0.000619420752057111\\
209.195412700329	-0.000619420752057111\\
209.423994382691	-0.000619420752057111\\
209.652584484039	-0.000619420752057111\\
209.881208456315	-0.000605731894371702\\
210.109806977359	-0.000605731894371702\\
210.338430949635	-0.000605731894371702\\
210.567088792912	-0.000619420752057111\\
210.795729604829	-0.000619420752057111\\
211.024395867344	-0.000605731894371702\\
211.253096000705	-0.000605731894371702\\
211.481770683165	-0.000605731894371702\\
211.710479236243	-0.000592043036686293\\
211.939213240524	-0.000578354179000883\\
212.167930214027	-0.000578354179000883\\
212.396672637796	-0.000578354179000883\\
212.625415061565	-0.000578354179000883\\
212.854157485334	-0.000578354179000883\\
213.082908329299	-0.000578354179000883\\
213.311684623834	-0.000578354179000883\\
213.540029406457	-0.000578354179000883\\
213.768349159498	-0.000564665321315474\\
213.996618703877	-0.000564665321315474\\
214.224922123908	-0.000564665321315474\\
214.453301449495	-0.000564665321315474\\
214.681849678457	-0.000564665321315474\\
214.910617755757	-0.000564665321315474\\
215.139555194072	-0.000564665321315474\\
215.368602457389	-0.000564665321315474\\
215.597810460664	-0.000564665321315474\\
215.82705214556	-0.000564665321315474\\
216.056302079463	-0.000564665321315474\\
216.285441540695	-0.000564665321315474\\
216.514462120388	-0.000564665321315474\\
216.74342335743	-0.000564665321315474\\
216.972426969342	-0.000564665321315474\\
217.201439190098	-0.000564665321315474\\
217.43047705399	-0.000564665321315474\\
217.659506616505	-0.000564665321315474\\
217.88851104331	-0.000564665321315474\\
218.117609014585	-0.000564665321315474\\
218.346766516628	-0.000550976463630064\\
218.575949266107	-0.000550976463630064\\
218.805097763925	-0.000550976463630064\\
219.034279960237	-0.000550976463630064\\
219.263546913763	-0.000550976463630064\\
219.492831078081	-0.000550976463630064\\
219.722123477693	-0.000564665321315474\\
219.951440838798	-0.000564665321315474\\
220.180774934314	-0.000550976463630064\\
220.410041184576	-0.000550976463630064\\
220.639239607086	-0.000550976463630064\\
220.868378746719	-0.000550976463630064\\
221.09745016072	-0.000550976463630064\\
221.326521574722	-0.000550976463630064\\
221.555643741128	-0.000564665321315474\\
221.784876026952	-0.000564665321315474\\
222.014133734273	-0.000564665321315474\\
222.243467713544	-0.000550976463630064\\
222.472801692815	-0.000550976463630064\\
222.702127233704	-0.000550976463630064\\
222.931486639443	-0.000550976463630064\\
223.160795193488	-0.000537287607371314\\
223.390010595767	-0.000523598751112563\\
223.619192239418	-0.000523598751112563\\
223.848314592802	-0.000523598751112563\\
224.077563858935	-0.000523598751112563\\
224.30694004068	-0.000523598751112563\\
224.53630768967	-0.000523598751112563\\
224.765692314023	-0.000523598751112563\\
224.995043075221	-0.000523598751112563\\
225.224419256966	-0.000523598751112563\\
225.453829302174	-0.000523598751112563\\
225.683273210921	-0.000523598751112563\\
225.912700141587	-0.000523598751112563\\
226.142101653269	-0.000523598751112563\\
226.37154547221	-0.000523598751112563\\
226.601048572427	-0.000509909894853812\\
226.830492391367	-0.000509909894853812\\
227.059868573112	-0.000509909894853812\\
227.289210991469	-0.000509909894853812\\
227.518578835357	-0.000509909894853812\\
227.747989097756	-0.000509909894853812\\
227.977407796434	-0.000509909894853812\\
228.206834932097	-0.000509909894853812\\
228.436270505449	-0.000509909894853812\\
228.665638466581	-0.000509909894853812\\
228.894981124527	-0.000509909894853812\\
229.124340650559	-0.000523598752539221\\
229.353759474574	-0.000523598752539221\\
229.583288469429	-0.000523598752539221\\
229.812893779969	-0.000523598752539221\\
230.042490509481	-0.000523598752539221\\
230.272180132715	-0.00053728761022463\\
230.501988002638	-0.00053728761022463\\
230.731854980945	-0.00053728761022463\\
230.961789612066	-0.000523598753965879\\
231.191715794446	-0.000509909897707128\\
231.42162516196	-0.000482532183762968\\
231.651399078602	-0.000468843327504217\\
231.88109674774	-0.000455154471245466\\
232.110836664024	-0.000441465614986715\\
232.340627344142	-0.00041408790189855\\
232.570426435936	-0.000386710188810385\\
232.800276299767	-0.000373021332551634\\
233.030151538574	-0.000345643619463469\\
233.259984444689	-0.000318265905519308\\
233.489817350804	-0.000290888192431143\\
233.719633325812	-0.000277199336172392\\
233.949466231926	-0.000263510479913641\\
234.179299138041	-0.000236132766825476\\
234.409182825943	-0.000208755053737311\\
234.639125764749	-0.000181377340649145\\
234.869060241955	-0.000181377340649145\\
235.098960879776	-0.000181377340649145\\
235.328802286685	-0.00015399962756098\\
235.55866064106	-0.000126621914472815\\
235.788586679139	-9.92442013846492e-05\\
236.018495775755	-7.18664882964839e-05\\
236.248362555535	-4.44887752083186e-05\\
236.478263193356	-3.07999189495676e-05\\
236.70825692458	-3.42220586140226e-06\\
236.938267577369	1.02666503973487e-05\\
237.168269769024	2.39555066560997e-05\\
237.398170406845	5.1333219744265e-05\\
237.628003328662	7.87109328324303e-05\\
237.857802392593	9.23997890911813e-05\\
238.087618432947	0.000106088645349932\\
238.317468332738	0.000119777502179347\\
238.547377457203	0.000147155215267512\\
238.777591427757	0.000174532928355677\\
239.007839259902	0.000201910641443843\\
239.238087092047	0.000229288354532008\\
239.468326476832	0.000256666067620173\\
239.698608170646	0.000270354923878924\\
239.92888141733	0.000297732636967089\\
240.159137697537	0.000325110350055255\\
240.389427839182	0.00035248806314342\\
240.61974339474	0.000379865776231585\\
240.850058950298	0.000407243490175745\\
241.080416815045	0.000420932346434496\\
241.310766232424	0.000434621202693247\\
241.541141065262	0.000448310058951998\\
241.771532791675	0.000461998915210749\\
242.001941486717	0.00048937662915491\\
242.232358627965	0.000503065485413661\\
242.462775769213	0.000516754341672412\\
242.693192910461	0.000516754341672412\\
242.923626946223	0.000516754341672412\\
243.154060981985	0.000516754341672412\\
243.384545847406	0.000516754341672411\\
243.615013744755	0.000516754341672411\\
243.845507056621	0.000516754341672411\\
244.076008815633	0.000489376628584246\\
244.306535989469	0.000475687771754832\\
244.53707161022	0.000461998915496081\\
244.767573369232	0.000448310058666667\\
244.998134405114	0.000434621202407916\\
245.228670025866	0.00040724348931975\\
245.459248033064	0.00040724348931975\\
245.689859902921	0.000393554633060999\\
245.920463328656	0.000366176919972834\\
246.151092174164	0.00035248806314342\\
246.381754882944	0.000338799206314006\\
246.612409149462	0.000338799206314006\\
246.843097279557	0.000338799206314006\\
247.073751546075	0.000325110349484591\\
247.304465098721	0.000311421492655177\\
247.535170210966	0.000297732635825763\\
247.765883763612	0.000284043778996348\\
247.996631288684	0.000270354922166934\\
248.227404241872	0.000256666065908183\\
248.458194189129	0.000242977209078769\\
248.688984136385	0.000229288352820018\\
248.919799515152	0.000229288352820018\\
249.150640326664	0.000215599495990603\\
249.381455705432	0.000188221782902438\\
249.612287953601	0.000188221782902438\\
249.843145632656	0.000174532926643687\\
250.074028743829	0.000147155213555522\\
250.304920288896	0.000133466356726107\\
250.535828833419	0.000106088643637942\\
250.766720378486	9.23997868085278e-05\\
250.997662789627	7.87109299791137e-05\\
251.228579767115	5.13332168909485e-05\\
251.459488311639	3.76443606321975e-05\\
251.690405289127	2.39555038027831e-05\\
251.921322266615	1.02666469733688e-05\\
252.152239244103	-1.71110661147966e-05\\
252.383181655244	-4.44887792029619e-05\\
252.61411563435	-4.44887792029619e-05\\
252.845066618863	-5.81776354617128e-05\\
253.075992166634	-7.18664917204638e-05\\
253.306943151146	-7.18664917204638e-05\\
253.537885705953	-7.18664917204638e-05\\
253.768836690466	-8.55553479792148e-05\\
253.999770669571	-9.92442042379658e-05\\
254.230721654084	-9.92442042379658e-05\\
254.461681069004	-9.92442042379657e-05\\
254.692657491489	-9.92442042379657e-05\\
254.923633913975	-0.000112933060496717\\
255.154635775665	-0.000112933060496717\\
255.385637637354	-0.000112933060496717\\
255.616639499043	-0.000112933060496717\\
255.847666801166	-9.92442042379657e-05\\
256.078694103289	-9.92442042379657e-05\\
256.309704393528	-8.55553479792148e-05\\
256.540731695651	-8.55553479792147e-05\\
256.77179286613	-7.18664917204638e-05\\
257.00285403661	-5.81776354617128e-05\\
257.233949075521	-7.18664917204638e-05\\
257.465035687965	-7.18664917204638e-05\\
257.696164595381	-5.81776354617128e-05\\
257.927301929736	-5.81776354617128e-05\\
258.158473132442	-5.81776354617128e-05\\
258.38965276256	-5.81776354617128e-05\\
258.620815381932	-5.81776354617128e-05\\
258.852037308132	-7.18664917204638e-05\\
259.083267662915	-8.55553479792147e-05\\
259.314498017699	-8.55553479792147e-05\\
259.545762240299	-8.55553479792147e-05\\
259.77706033079	-8.55553479792147e-05\\
260.008341412201	-7.18664917204638e-05\\
260.239673370657	-7.18664917204638e-05\\
260.470979889976	-5.81776354617128e-05\\
260.702294838823	-5.81776354617128e-05\\
260.933635225879	-5.81776354617128e-05\\
261.164967184334	-5.81776354617128e-05\\
261.396282133181	-5.81776354617128e-05\\
261.627639532001	-4.44887792029618e-05\\
261.858979919058	-3.07999229442109e-05\\
262.090337317878	-3.07999229442109e-05\\
262.321694716698	-3.07999229442109e-05\\
262.553060543193	-4.44887792029618e-05\\
262.784451810353	-4.44887792029618e-05\\
263.015843077513	-3.07999229442109e-05\\
263.247234344673	-1.71110666854599e-05\\
263.478625611833	-1.71110666854599e-05\\
263.710016878994	-1.71110666854599e-05\\
263.941442014568	-3.42221042670891e-06\\
264.172867150142	1.02666458320421e-05\\
264.404292285716	1.02666458320421e-05\\
264.63571742129	1.02666458320421e-05\\
264.867159412002	1.02666458320421e-05\\
265.098601402713	-3.42221042670893e-06\\
265.330043393425	-1.71110666854599e-05\\
265.561493812755	-1.71110666854599e-05\\
265.792944232084	-3.42221042670892e-06\\
266.024394651413	-3.42221042670892e-06\\
266.255828062798	-3.42221042670892e-06\\
266.48725304394	-3.42221042670893e-06\\
266.718678025081	1.02666458320421e-05\\
266.950086000434	1.02666458320421e-05\\
267.181485544616	1.02666458320421e-05\\
267.412825786241	1.02666458320421e-05\\
267.644191463295	1.02666458320421e-05\\
267.875463971491	1.02666458320421e-05\\
268.106728047606	1.0266645832042e-05\\
268.334555686291	1.0266645832042e-05\\
268.565752028817	1.0266645832042e-05\\
268.796906072595	1.02666458320421e-05\\
269.028026249537	2.3955502090793e-05\\
269.259087125781	2.3955502090793e-05\\
269.490148002024	1.02666458320421e-05\\
269.721132712365	-3.42221042670892e-06\\
269.952108990199	-3.42221042670893e-06\\
270.183025967687	-3.42221042670893e-06\\
270.41387521262	-3.42221042670893e-06\\
270.644707591411	-3.42221042670892e-06\\
270.875446803964	1.02666458320421e-05\\
271.106143716711	1.02666458320421e-05\\
271.336781330977	1.02666458320421e-05\\
271.567368211355	1.02666458320421e-05\\
271.797895793227	-3.42221042670893e-06\\
272.028338649111	-1.71110666854599e-05\\
272.25875619859	-1.71110666854599e-05\\
272.489097581711	-1.71110666854599e-05\\
272.719345802163	-3.07999229442109e-05\\
272.949509420892	-3.07999229442109e-05\\
273.179554448989	-3.07999229442109e-05\\
273.409523309853	-3.07999229442109e-05\\
273.639382138279	-4.44887792029619e-05\\
273.869105506304	-5.81776354617128e-05\\
274.098752706866	-5.81776354617129e-05\\
274.328247572754	-5.81776354617129e-05\\
274.557683146106	-7.18664917204638e-05\\
274.786991812348	-8.55553479792148e-05\\
275.016156580915	-9.92442042379658e-05\\
275.245169015173	-0.000112933060496717\\
275.47401212357	-0.000126621916755468\\
275.702702897198	-0.000140310773014219\\
275.93123290022	-0.00015399962927297\\
276.159610569637	-0.000167688485531721\\
276.38783590579	-0.000167688485531721\\
276.615883477974	-0.000167688485531721\\
276.843897314682	-0.000167688485531721\\
277.071775685458	-0.000167688485531721\\
277.299484725521	-0.000167688485531721\\
277.527016001424	-0.000181377341790472\\
277.754445680248	-0.000195066198049223\\
277.981672166969	-0.000208755054307974\\
278.20877174854	-0.000222443910566725\\
278.435702003101	-0.000222443910566725\\
278.662479923376	-0.000236132766825476\\
278.88907164421	-0.000249821623084227\\
279.115612628481	-0.000249821623084227\\
279.342009714535	-0.000263510479342978\\
279.568229036773	-0.000277199335601729\\
279.794279031825	-0.00029088819186048\\
280.020185129226	-0.00029088819186048\\
280.245947329046	-0.00030457704811923\\
280.471514778544	-0.00030457704811923\\
280.696955318487	-0.00030457704811923\\
280.922218096358	-0.00029088819186048\\
281.147303112448	-0.000277199335601729\\
281.372320399532	-0.000277199335601729\\
281.597219215301	-0.00029088819186048\\
281.821914844466	-0.000304577048119231\\
282.04647501744	-0.000318265904377981\\
282.270865871918	-0.000318265904377981\\
282.495112830398	-0.000331954760636732\\
282.719199009469	-0.000331954760636732\\
282.943107428515	-0.000331954760636732\\
283.166863510051	-0.000345643616895483\\
283.390441831541	-0.000345643616895483\\
283.613935543404	-0.000345643616895483\\
283.837310782659	-0.000345643616895483\\
284.060508261072	-0.000359332473154234\\
284.283536419971	-0.000345643616895483\\
284.50642068268	-0.000331954760636733\\
284.72916104927	-0.000331954760636733\\
284.951765651084	-0.000331954760636733\\
285.174217924736	-0.000318265904377982\\
285.396433257755	-0.000318265904377982\\
285.618471032249	-0.000318265904377982\\
285.840458263839	-0.000318265904377982\\
286.062267624148	-0.000304577048119231\\
286.283890893267	-0.000304577048119231\\
286.505437995092	-0.000304577048119231\\
286.726815771945	-0.000304577048119231\\
286.948032776448	-0.00029088819186048\\
287.169131197802	-0.000277199335601729\\
287.389958812345	-0.000263510479342978\\
287.610447782615	-0.000263510479342978\\
287.830750551963	-0.000263510479342978\\
288.050867022641	-0.000263510479342978\\
288.270847961385	-0.000263510479342978\\
288.490727202841	-0.000263510479342978\\
288.710487894165	-0.000263510479342978\\
288.930180861449	-0.000263510479342978\\
289.14976379604	-0.000263510479342978\\
289.369253626534	-0.000263510479342978\\
289.588692697562	-0.000249821623084227\\
289.808021769348	-0.000249821623084227\\
290.027223904105	-0.000249821623084227\\
290.246527596806	-0.000249821623084227\\
290.465763584128	-0.000249821623084227\\
290.684872557116	-0.000249821623084227\\
290.903786832357	-0.000249821623084227\\
291.122514898877	-0.000249821623084227\\
291.340997506541	-0.000249821623084227\\
291.559302368923	-0.000236132766825476\\
291.777480271983	-0.000236132766825476\\
291.995446572603	-0.000236132766825476\\
292.213252058472	-0.000249821623084227\\
292.431023687511	-0.000263510479342978\\
292.64871067898	-0.000249821623084227\\
292.866346891686	-0.000236132766825476\\
293.083864611974	-0.000222443910566725\\
293.301229967077	-0.000222443910566725\\
293.51840064636	-0.000208755054307974\\
293.735435914117	-0.000208755054307974\\
293.952276561356	-0.000208755054307974\\
294.168905617621	-0.000222443910566725\\
294.385306134223	-0.000222443910566725\\
294.601681232228	-0.000222443910566725\\
294.817963209723	-0.000222443910566725\\
295.034084430263	-0.000222443910566725\\
295.250061822323	-0.000208755054307974\\
295.465971511955	-0.000208755054307974\\
295.68180509188	-0.000208755054307974\\
295.897554007782	-0.000208755054307974\\
296.1131758691	-0.000208755054307974\\
296.328645293745	-0.000208755054307974\\
296.543970809744	-0.000195066198049223\\
296.759245542089	-0.000195066198049223\\
296.974334076254	-0.000181377341790472\\
297.189278722979	-0.000181377341790472\\
297.404045627765	-0.000167688485531721\\
297.618685563251	-0.000167688485531721\\
297.833173197888	-0.00015399962927297\\
298.047584619814	-0.00015399962927297\\
298.261894457234	-0.00015399962927297\\
298.476128138242	-0.00015399962927297\\
298.690226403784	-0.000140310773014219\\
298.904366953997	-0.000126621916755468\\
299.118363614762	-0.000112933060496717\\
299.332216386162	-9.92442042379659e-05\\
299.545933731704	-8.55553479792148e-05\\
299.759541044553	-7.18664917204638e-05\\
299.972987542403	-5.81776354617128e-05\\
300.186290151979	-4.44887792029618e-05\\
300.399465798237	-3.07999229442108e-05\\
300.612489091367	-1.71110661147965e-05\\
300.825351570178	-3.42220928538218e-06\\
301.038188654178	2.39555038027831e-05\\
301.25084800127	3.76443600615341e-05\\
301.46337191631	3.76443600615341e-05\\
301.675768875569	5.13332163202851e-05\\
301.888030414704	6.5022072579036e-05\\
302.100122680593	7.8710928837787e-05\\
302.312079529415	7.8710928837787e-05\\
302.523884021238	7.8710928837787e-05\\
302.735544626159	7.8710928837787e-05\\
302.947035961254	7.8710928837787e-05\\
303.15849344264	9.2399785096538e-05\\
303.369781656766	0.000106088641355289\\
303.580942893839	0.000106088641355289\\
303.791943336335	0.000106088641355289\\
304.002833746169	0.000106088641355289\\
304.213563366912	0.00011977749761404\\
304.424149102677	0.00011977749761404\\
304.634607907185	0.000147155210702205\\
304.844939725419	0.000147155210702205\\
305.05512765886	0.000160844066960956\\
305.265281740237	0.000174532923219707\\
305.475300414224	0.000188221779478458\\
305.685183682209	0.000201910635737209\\
305.894956917574	0.000201910635737209\\
306.104611642048	0.000188221779478458\\
306.314122482361	0.000188221779478458\\
306.52351487732	0.000174532923219707\\
306.732788759333	0.000174532923219707\\
306.941944129151	0.000160844066960956\\
307.150947136178	0.000160844066960956\\
307.359933187343	0.000160844066960956\\
307.568783831908	0.000174532923219707\\
307.777490592419	0.000174532923219707\\
307.986078842222	0.000174532923219707\\
308.194548582074	0.000174532923219707\\
308.402874437435	0.000188221779478458\\
308.611090260164	0.000201910636307872\\
308.819145303842	0.000215599493137287\\
309.027081836003	0.000246399420932136\\
309.234874484221	0.000277199348726985\\
309.44261632466	0.000307999276521835\\
309.650222758957	0.000338799204316684\\
309.857685309319	0.000369599132111533\\
310.065029348634	0.000400399059906383\\
310.272212548774	0.000414087916735797\\
310.479260341776	0.000444887844530646\\
310.686156380595	0.00045857670136006\\
310.892959543053	0.000472265558189475\\
311.099593325371	0.000503065485984324\\
311.306150919428	0.000503065485984324\\
311.512615326997	0.000503065485984324\\
311.718884879758	0.000503065485984324\\
311.925027544141	0.000503065485984324\\
312.131085289252	0.000516754342813739\\
312.336982178712	0.000516754342813739\\
312.542709647519	0.000516754342813739\\
312.748183284045	0.000516754342813739\\
312.953445340859	0.000516754342813738\\
313.158724479093	0.000516754342813738\\
313.36387672128	0.000516754342813738\\
313.568919062206	0.000516754342813738\\
313.773732985475	0.000516754342813738\\
313.978386354215	0.000516754342813738\\
314.182887179618	0.000516754342813738\\
314.38723579103	0.000516754342813738\\
314.591304988208	0.000516754342813738\\
314.795281157062	0.000516754342813738\\
314.999206478377	0.000516754342813738\\
315.203021767478	0.000503065485984324\\
315.406684679484	0.000503065485984324\\
315.61034743887	0.000503065485984324\\
315.813908396242	0.000503065485984324\\
316.017173103323	0.000503065485984324\\
316.220293819194	0.000503065485984324\\
316.423414356247	0.000503065485984324\\
316.626399492218	0.000516754342243075\\
316.829223862913	0.000516754342243075\\
317.031845139019	0.000530443198501826\\
317.234305772049	0.000516754342243075\\
317.436622412409	0.000530443198501826\\
317.638837407262	0.000530443198501826\\
317.840984704496	0.000530443198501826\\
318.042937399443	0.000530443198501826\\
318.244729064449	0.00054413205533124\\
318.446343173524	0.00054413205533124\\
318.647804819897	0.000557820912160655\\
318.849241017727	0.000557820912160655\\
319.050719547695	0.000557820912160655\\
319.252130466011	0.000557820912160655\\
319.453440067398	0.00054070984119522\\
319.654588934847	0.000523598770229784\\
319.855585299455	0.000506487699264349\\
320.056463139924	0.000489376628298914\\
320.257137679365	0.000472265557333479\\
320.45769370067	0.000455154486368044\\
320.658173455551	0.000455154486368044\\
320.858441555642	0.000438043415402609\\
321.058523441807	0.000438043415402609\\
321.25846151566	0.000438043415402609\\
321.458340465393	0.00040724348760776\\
321.658058662948	0.00040724348760776\\
321.857726414809	0.000393554630778346\\
322.057283992624	0.000379865773948932\\
322.256799229832	0.000379865773948932\\
322.456170463202	0.000366176917119518\\
322.655431553712	0.000366176917119518\\
322.8545655495	0.000366176917119518\\
323.053564146141	0.000366176917119518\\
323.252435673481	0.000366176917119517\\
323.451247916452	0.000366176917119517\\
323.649890900304	0.000366176917119517\\
323.848432400732	0.000366176917119517\\
324.046863797592	0.000366176917119517\\
324.245168349341	0.000379865773948932\\
324.443337503881	0.000393554630778346\\
324.641312052638	0.00040724348760776\\
324.839125657542	0.000420932344437175\\
325.036710644787	0.000451732272232024\\
325.234244824852	0.000465421129061438\\
325.431652076891	0.000479109985890853\\
325.629059271728	0.000509909913685702\\
325.826348081572	0.000540709841480551\\
326.023450608642	0.000554398698309966\\
326.220460060636	0.00056808755513938\\
326.417325629063	0.000581776411968794\\
326.613954174124	0.000612576339763644\\
326.810379551078	0.000626265196593058\\
327.00670328915	0.000639954053422472\\
327.20291702836	0.000670753981217322\\
327.399063061737	0.000698131694305487\\
327.59504836931	0.000698131694305487\\
327.790923813067	0.000698131694305487\\
327.986562134138	0.000698131694305487\\
328.182234305485	0.000698131694305487\\
328.37771195497	0.000684442837476073\\
328.573105038727	0.000684442837476073\\
328.768396580609	0.000657065124387907\\
328.963687919814	0.000657065124387907\\
329.15886066845	0.000643376267558493\\
329.353830195444	0.000629687410729078\\
329.5486643116	0.000615998553899664\\
329.743354501372	0.00060230969707025\\
329.937858519575	0.000588620840240836\\
330.132261039931	0.000588620840240836\\
330.326528092805	0.000588620840240836\\
330.520685177199	0.000588620840240836\\
330.714630557431	0.000588620840240836\\
330.908559096375	0.000588620840240836\\
331.102326863537	0.000588620840240836\\
331.296035337265	0.000588620840240836\\
331.489760615527	0.00060230969707025\\
331.683299682467	0.00060230969707025\\
331.876635626606	0.000615998553899665\\
332.069853066375	0.000629687410729079\\
332.262918148571	0.000643376267558493\\
332.455830907956	0.000657065124387907\\
332.64861679019	0.000670753981217322\\
332.841216531457	0.000684442838046736\\
333.033621507136	0.000698131694876151\\
333.225950301773	0.000711820551705565\\
333.41830447105	0.000725509408534979\\
333.610514675783	0.000725509408534979\\
333.802564081425	0.000725509408534979\\
333.994401894037	0.000739198265364394\\
334.186205900121	0.000725509408534979\\
334.377933680066	0.000725509408534979\\
334.56943292235	0.000725509408534979\\
334.760830574491	0.000725509408534979\\
334.952075870501	0.000708398337569544\\
335.143160401668	0.000708398337569544\\
335.334211290372	0.000708398337569544\\
335.525084448854	0.000708398337569544\\
335.715712289922	0.000691287266604109\\
335.906297792965	0.000708398337569544\\
336.096790033672	0.000725509408534979\\
336.287070608387	0.000742620479500414\\
336.477198818427	0.000742620479500414\\
336.667115317803	0.000759731550465849\\
336.856989489759	0.000776842621431284\\
337.046745154958	0.000776842621431284\\
337.236433114359	0.000793953692396718\\
337.42595181094	0.000807642549226133\\
337.61535199962	0.000821331406055547\\
337.804616778637	0.000852131333850396\\
337.993763049455	0.000865820190679811\\
338.182807763184	0.000879509047509225\\
338.371615582178	0.000893197904338639\\
338.560347100499	0.00090688676059739\\
338.748824664231	0.000920575617426805\\
338.937251439468	0.000934264474256219\\
339.125517408888	0.000934264474256219\\
339.313656402537	0.000934264474256219\\
339.501702274417	0.000934264474256219\\
339.689621187833	0.000934264474256219\\
339.877328498011	0.000920575617426805\\
340.06483267091	0.00090688676059739\\
340.252319955442	0.000893197903767976\\
340.439705703854	0.000879509046938562\\
340.626896749407	0.000865820190109148\\
340.813901635441	0.000852131333279733\\
341.00084730992	0.000838442476450319\\
341.187674579765	0.000824753619620905\\
341.374366591651	0.00081106476279149\\
341.560923145173	0.000797375905962076\\
341.747420410341	0.000783687049132662\\
341.933731380135	0.000769998192303248\\
342.119966180226	0.000756309335473833\\
342.306073974882	0.000742620478644419\\
342.49203787476	0.000728931621815005\\
342.677773190463	0.00071524276498559\\
342.863373130478	0.000701553908156176\\
343.048947655581	0.000687865051326762\\
343.234310639436	0.000701553908156176\\
343.419487624555	0.00071524276498559\\
343.604402130339	0.00071524276498559\\
343.789147316343	0.00071524276498559\\
343.973773857418	0.00071524276498559\\
344.158265025734	0.00071524276498559\\
344.342544574722	0.00071524276498559\\
344.526739598143	0.00071524276498559\\
344.710976926792	0.000701553908156176\\
344.895121108397	0.000701553908156176\\
345.079163903909	0.000684442837190741\\
345.263122096079	0.000670753980361327\\
345.446953264001	0.000653642909395892\\
345.630733692784	0.000636531838430457\\
345.814327808654	0.000619420767465022\\
345.997803704004	0.000602309696499587\\
346.181084832234	0.000571509768704737\\
346.364129029874	0.000540709840909888\\
346.547071770802	0.000523598769944453\\
346.729963637511	0.000492798842149603\\
346.912669172148	0.000492798842149603\\
347.095281545952	0.000479109985320189\\
347.277614562199	0.000461998914354754\\
347.459803800728	0.00044831005752534\\
347.641908314421	0.000434621200695926\\
347.823919922505	0.000434621200695926\\
348.005779353192	0.00044831005752534\\
348.187444336913	0.000434621200695926\\
348.36912616584	0.000420932343866511\\
348.550698564676	0.000420932343866511\\
348.731982938421	0.000420932343866511\\
348.913199568592	0.000420932343866511\\
349.094348262124	0.000420932343866511\\
349.275412191413	0.000420932343866511\\
349.456290109304	0.000420932343866511\\
349.636999079128	0.000420932343866511\\
349.817453902881	0.000420932343866511\\
349.997756847522	0.000420932343866511\\
350.178051150374	0.000420932343866511\\
350.358312060544	0.000420932343866511\\
350.538454282385	0.000420932343866511\\
350.718562881036	0.000420932343866511\\
350.898433882601	0.000420932343866511\\
351.078194643155	0.000420932343866511\\
351.257718506373	0.000420932343866511\\
351.437123922366	0.00040724348760776\\
351.616436351582	0.00040724348760776\\
351.795528717207	0.00040724348760776\\
351.974502873656	0.00040724348760776\\
352.153316068031	0.00040724348760776\\
352.331976719496	0.00040724348760776\\
352.510612134656	0.000393554630778346\\
352.689146416995	0.000379865773948932\\
352.867562008173	0.000366176917119517\\
353.045909612707	0.000366176917119517\\
353.224155380996	0.000352488060290103\\
353.402257460516	0.000338799203460689\\
353.580199050463	0.000311421490372523\\
353.758081298746	0.000297732633543109\\
353.935692554717	0.000297732633543109\\
354.113176729155	0.000284043776713695\\
354.290483353812	0.000256666063625529\\
354.467646316533	0.000256666063625529\\
354.644555098121	0.000229288350537364\\
354.821379561075	0.00021559949370795\\
354.998128134943	0.000201910636878535\\
355.174749878588	0.00017453292379037\\
355.351143458106	0.000160844067531619\\
355.527511261744	0.000160844067531619\\
355.70374328728	0.000147155210702205\\
355.87986555038	0.000147155210702205\\
356.055877782188	0.00011977749761404\\
356.231669681891	0.00011977749761404\\
356.40736890007	0.000106088640784626\\
356.582831889058	9.23997845258747e-05\\
356.758235504893	7.87109282671237e-05\\
356.933384864252	5.13332151789584e-05\\
357.10831447641	3.7644358349544e-05\\
357.28309147053	3.76443583495441e-05\\
357.457732947588	2.39555020907931e-05\\
357.632315061509	2.39555020907931e-05\\
357.806769779143	2.39555020907931e-05\\
357.981131270059	1.02666458320421e-05\\
358.155484633949	-3.42221042670891e-06\\
358.329762138903	-1.71110666854599e-05\\
358.503913484687	-3.07999229442109e-05\\
358.6779970663	-4.44887792029619e-05\\
358.851928706471	-5.81776354617128e-05\\
359.025774790293	-7.18664917204638e-05\\
359.199552808023	-8.55553479792148e-05\\
359.373178830127	-9.92442042379658e-05\\
359.546602228518	-0.000112933060496717\\
359.719983360777	-0.000126621916755468\\
359.89327090036	-0.000140310773014219\\
360.066405523549	-0.000140310773014219\\
360.239354263468	-0.000140310773014219\\
360.41204099138	-0.000126621916755468\\
360.584550263458	-0.000126621916755468\\
360.757016929956	-0.000140310773014219\\
360.929263535051	-0.000140310773014219\\
361.101306855395	-0.00015399962927297\\
361.273173061453	-0.00015399962927297\\
361.444929237127	-0.00015399962927297\\
361.616574704191	-0.00015399962927297\\
361.788117930675	-0.000167688485531721\\
361.959618604829	-0.000181377341790472\\
362.130890551472	-0.000195066198049223\\
362.302112083373	-0.000208755054307974\\
362.473198389544	-0.000195066198049223\\
362.644157873095	-0.000208755054307974\\
362.814939568233	-0.000222443910566725\\
362.985628024786	-0.000222443910566725\\
363.156206748408	-0.000222443910566725\\
363.326624471718	-0.000236132766825476\\
363.496813737895	-0.000222443910566725\\
363.666901367929	-0.000222443910566725\\
363.836837002138	-0.000222443910566725\\
364.006713267983	-0.000208755054307974\\
364.176530168016	-0.000208755054307974\\
364.346185784625	-0.000208755054307974\\
364.515697492953	-0.000208755054307974\\
364.685039558717	-0.000208755054307974\\
364.854347749419	-0.000208755054307974\\
365.0234781587	-0.000222443910566725\\
365.192421919405	-0.000222443910566725\\
365.36127269316	-0.000208755054307974\\
365.529937509012	-0.000195066198049223\\
365.698594735068	-0.000181377341790472\\
365.867285839927	-0.000195066198049223\\
366.035833034922	-0.000208755054307974\\
366.20420215316	-0.000208755054307974\\
366.372444164319	-0.000208755054307974\\
366.5404918733	-0.000208755054307974\\
366.708378881978	-0.000195066198049223\\
366.876045828566	-0.000181377341790472\\
367.043475926423	-0.000181377341790472\\
367.210685660931	-0.000167688485531721\\
367.377709514666	-0.000167688485531721\\
367.544665308693	-0.00015399962927297\\
367.711595917075	-0.00015399962927297\\
367.878441679955	-0.000140310773014219\\
368.045126180184	-0.000126621916755468\\
368.211641566487	-0.000112933060496717\\
368.377945570553	-9.92442042379657e-05\\
368.54415606901	-8.55553479792147e-05\\
368.710171478732	-8.55553479792147e-05\\
368.876034816244	-9.92442042379657e-05\\
369.041813592766	-9.92442042379657e-05\\
369.207634403136	-9.92442042379657e-05\\
369.373294490698	-8.55553479792147e-05\\
369.538734769077	-8.55553479792147e-05\\
369.70403113999	-7.18664917204638e-05\\
369.869243229776	-8.55553479792147e-05\\
370.034311410632	-8.55553479792147e-05\\
370.199193406813	-8.55553479792147e-05\\
370.363881123429	-7.18664917204637e-05\\
370.528535279369	-7.18664917204638e-05\\
370.693180724477	-5.81776354617128e-05\\
370.857775196321	-5.81776354617128e-05\\
371.022107333357	-7.18664917204638e-05\\
371.186270383963	-7.18664917204638e-05\\
371.350340186789	-7.18664917204638e-05\\
371.514257686923	-7.18664917204638e-05\\
371.678039669035	-7.18664917204638e-05\\
371.841694836129	-5.81776354617129e-05\\
372.005282243521	-5.81776354617128e-05\\
372.168606722099	-7.18664917204638e-05\\
372.331711138133	-8.55553479792148e-05\\
372.494679780766	-8.55553479792148e-05\\
372.657598011641	-7.18664917204638e-05\\
372.820270702312	-7.18664917204638e-05\\
372.98288404045	-7.18664917204638e-05\\
373.145361873346	-8.55553479792148e-05\\
373.307704470109	-8.55553479792148e-05\\
373.469953578603	-8.55553479792148e-05\\
373.632084004884	-9.92442042379658e-05\\
373.794155331857	-0.000112933060496717\\
373.956065694771	-0.000126621916755468\\
374.117899900112	-0.000140310773014219\\
374.279564735951	-0.000140310773014219\\
374.441052286055	-0.000140310773014219\\
374.602395928559	-0.000140310773014219\\
374.763604067336	-0.000140310773014219\\
374.924642828769	-0.00015399962927297\\
375.08552018061	-0.000167688485531721\\
375.246254069336	-0.000181377341790472\\
375.406818161643	-0.000181377341790472\\
375.567281059464	-0.000195066198049223\\
375.727625291775	-0.000195066198049223\\
375.887817205369	-0.000208755054307974\\
376.047848621487	-0.000208755054307974\\
376.207744786962	-0.000208755054307974\\
376.367505990256	-0.000208755054307974\\
376.527174248462	-0.000208755054307974\\
376.686605358228	-0.000208755054307974\\
376.845960033618	-0.000222443910566725\\
377.005204677659	-0.000222443910566725\\
377.164398644036	-0.000222443910566725\\
377.32346524366	-0.000236132766825476\\
377.48242157078	-0.000236132766825476\\
377.641217172823	-0.000236132766825476\\
377.799860460376	-0.000236132766825476\\
377.958309152098	-0.000236132766825476\\
378.116571655728	-0.000236132766825476\\
378.274673193571	-0.000249821623084227\\
378.432689715152	-0.000263510479342978\\
378.590638706267	-0.000263510479342978\\
378.748536780086	-0.000263510479342978\\
378.906401438986	-0.000263510479342978\\
379.064063367079	-0.000263510479342978\\
379.221564312822	-0.000263510479342978\\
379.378904830685	-0.000249821623084227\\
379.536169499999	-0.000249821623084227\\
379.693289955602	-0.000249821623084227\\
379.850207143279	-0.000249821623084227\\
380.006997505508	-0.000263510479342978\\
380.163669749468	-0.000263510479342978\\
380.320223259564	-0.000249821623084227\\
380.476768693807	-0.000249821623084227\\
380.633178001375	-0.000249821623084227\\
380.78945993726	-0.000263510479342978\\
380.945648654648	-0.000277199335601729\\
381.101524605013	-0.00029088819186048\\
381.257138215589	-0.000277199335601729\\
381.412498173429	-0.000277199335601729\\
381.567705265407	-0.000263510479342978\\
381.722785520666	-0.000263510479342978\\
381.877798022952	-0.000249821623084227\\
382.032683691518	-0.000236132766825476\\
382.187450657693	-0.000222443910566725\\
382.34204850969	-0.000222443910566725\\
382.496468576791	-0.000208755054307974\\
382.650888643892	-0.000195066198049223\\
382.805122808097	-0.000208755054307974\\
382.959297908779	-0.000195066198049223\\
383.113405251355	-0.000181377341790472\\
383.267250259043	-0.000167688485531721\\
383.420925583406	-0.000167688485531721\\
383.574550529112	-0.000167688485531721\\
383.728057371927	-0.000167688485531721\\
383.881344153338	-0.00015399962927297\\
384.034537681034	-0.00015399962927297\\
384.187536639051	-0.00015399962927297\\
384.340332313618	-0.00015399962927297\\
384.49297568732	-0.00015399962927297\\
384.645534522444	-0.00015399962927297\\
384.797898790343	-0.000140310773014219\\
384.950161092513	-0.000140310773014219\\
385.102321458554	-0.000126621916755468\\
385.254372408979	-0.000112933060496717\\
385.406253646214	-0.000112933060496717\\
385.557999998111	-0.000112933060496717\\
385.709586018737	-0.000112933060496717\\
385.860968741102	-0.000112933060496717\\
386.012359507132	-9.92442042379658e-05\\
386.163665105505	-8.55553479792148e-05\\
386.31486937005	-7.18664917204638e-05\\
386.465793913053	-7.18664917204638e-05\\
386.616676180273	-5.81776354617128e-05\\
386.767388790123	-5.81776354617128e-05\\
386.918025515637	-4.44887792029618e-05\\
387.068459563705	-3.07999229442108e-05\\
387.21882585256	-3.07999229442108e-05\\
387.369064729628	-1.71110666854598e-05\\
387.519109022875	-1.71110666854598e-05\\
387.668958734444	-1.71110666854599e-05\\
387.818656140428	-3.42221042670889e-06\\
387.968260308849	-3.42221042670889e-06\\
388.117822201884	-3.42221042670889e-06\\
388.267239907624	1.02666458320421e-05\\
388.416530265378	1.02666458320421e-05\\
388.565676963242	2.39555020907931e-05\\
388.714553188958	3.7644358349544e-05\\
388.863310706411	5.1333214608295e-05\\
389.01190724679	5.1333214608295e-05\\
389.160385623673	6.5022070867046e-05\\
389.308796245819	6.5022070867046e-05\\
389.456995490521	7.8710927125797e-05\\
389.60517794587	6.5022070867046e-05\\
389.75320752212	6.5022070867046e-05\\
389.901143873576	6.5022070867046e-05\\
390.049029286253	7.8710927125797e-05\\
390.196702812516	7.8710927125797e-05\\
390.344308593166	7.8710927125797e-05\\
390.491711139711	9.2399783384548e-05\\
390.638978199137	9.2399783384548e-05\\
390.785966075368	9.2399783384548e-05\\
390.932810271627	9.2399783384548e-05\\
391.079595368424	0.000106088639643299\\
391.226219501303	0.00011977749590205\\
391.372707722739	0.000147155208990215\\
391.51907730985	0.000147155208990215\\
391.665354081785	0.000160844065248966\\
391.811546739337	0.000160844065248966\\
391.957628903137	0.000160844065248966\\
392.103576029141	0.000160844065248966\\
392.249337224786	0.000160844065248966\\
392.39490383319	0.000160844065248966\\
392.540461772163	0.000160844065248966\\
392.68587607213	0.00017453292207838\\
392.831248095493	0.000188221778907795\\
392.97647650118	0.000188221778907795\\
393.121543910537	0.000201910635737209\\
393.266383165564	0.000201910635737209\\
393.411069523499	0.000201910635737209\\
393.555535818837	0.000201910635737209\\
393.699798853592	0.000201910635737209\\
393.843977332295	0.000201910635737209\\
393.988130335663	0.000201910635737209\\
394.13226602344	0.000215599492566623\\
394.276215770263	0.000229288349396038\\
394.419996401325	0.000229288349396038\\
394.56362472344	0.000229288349396038\\
394.707024874691	0.000242977206225452\\
394.850348580693	0.000256666063054866\\
394.993519979532	0.000270354919884281\\
395.136581347168	0.000284043776143032\\
395.279440046656	0.000284043776143032\\
395.422256476001	0.000297732632972446\\
395.5650387143	0.00031142148980186\\
395.707727713085	0.00031142148980186\\
395.850187461476	0.00031142148980186\\
395.992562642546	0.00031142148980186\\
396.134709118676	0.00031142148980186\\
396.276652827633	0.00031142148980186\\
396.418427419057	0.00031142148980186\\
396.559965146625	0.00031142148980186\\
396.701358698092	0.000325110346631275\\
396.842785877455	0.000338799203460689\\
396.984111677948	0.000383287987514289\\
397.125285166433	0.000396976844343703\\
397.266306343504	0.000427776772138553\\
397.407158406208	0.000441465628967967\\
397.547840830182	0.000472265556762816\\
397.688405076614	0.000503065484557666\\
397.828833817201	0.000533865412352515\\
397.969059857132	0.000564665340147364\\
398.109124902386	0.000595465267942213\\
398.249164468856	0.000609154124771628\\
398.389136281036	0.000639954052566477\\
398.529066418568	0.000670753980361326\\
398.668742946621	0.000687865051326761\\
398.808410753037	0.000701553908156176\\
398.947892060806	0.000701553908156176\\
399.087170094816	0.000701553908156176\\
399.226397166184	0.000701553908156176\\
399.36551420633	0.000701553908156176\\
399.504436664554	0.000701553908156176\\
399.643333642261	0.000687865051897425\\
399.782001880491	0.000674176195638674\\
399.920576893497	0.000646798482550509\\
400.059059227153	0.000619420769462343\\
400.197448324757	0.000619420769462343\\
400.335608684643	0.000592043056374178\\
400.473659013126	0.000578354200115427\\
400.611590647588	0.000564665343856676\\
400.749396004626	0.000550976487597925\\
400.887091330653	0.000523598773653765\\
401.024753784814	0.000509909917395014\\
401.162288739308	0.000496221061136263\\
401.29965462658	0.000482532204306849\\
401.436876959886	0.000482532204306849\\
401.573912755743	0.000513332132101698\\
401.710719763656	0.000544132059896547\\
401.847467733839	0.000561243130861982\\
401.984071456387	0.000578354201827417\\
402.120530956268	0.000609154130478262\\
402.25687173654	0.000639954058273111\\
402.393153447956	0.00067075398606796\\
402.529308340126	0.00067075398606796\\
402.665217684771	0.00067075398606796\\
402.800923758202	0.00067075398606796\\
402.936503009739	0.000657065129809209\\
403.071964155562	0.000657065129809209\\
403.207340765039	0.000629687415865049\\
403.342447019063	0.000615998559606298\\
403.477451269475	0.000571509776979356\\
403.612269008229	0.000527020994352414\\
403.746959939139	0.000468843354896058\\
403.881396608033	0.000410665715439702\\
404.015799102229	0.000335377005017911\\
404.15000701441	0.000277199365561554\\
404.284164568316	0.000201910655139763\\
404.418161777128	0.000143733015683407\\
404.55197246262	8.55553739443969e-05\\
404.68553759319	2.73777322053872e-05\\
404.818967201447	-1.71110518482131e-05\\
404.95229486452	-6.15998359018134e-05\\
405.08559704658	-9.23997636966627e-05\\
405.218797888616	-0.000106088620526077\\
405.351829643888	-0.000136888548320926\\
405.484760084175	-0.000167688476115776\\
405.617529507574	-0.000198488403910625\\
405.750189591683	-0.000212177260740039\\
405.882706140436	-0.000212177260740039\\
406.015129409227	-0.000212177260740039\\
406.147484909021	-0.000212177260740039\\
406.27967936796	-0.000198488403910625\\
406.411882576619	-0.000184799547081211\\
406.54396700526	-0.00017111069082246\\
406.675941403608	-0.000157421834563709\\
406.807781028597	-0.000143732978304958\\
406.939485947381	-0.000130044122046207\\
407.071046518776	-0.000143732978304958\\
407.20255605455	-0.000130044122046207\\
407.333862274383	-0.000130044122046207\\
407.465007443153	-0.000116355265787456\\
407.596017867004	-0.000116355265787456\\
407.727010745244	-0.000102666408102046\\
407.857952608425	-8.89775518432954e-05\\
407.988868967292	-8.89775518432954e-05\\
408.119573299719	-8.89775518432954e-05\\
408.250023367358	-0.000116355264931461\\
408.380286951614	-0.000160844048985061\\
408.510364655049	-0.000205332833038662\\
408.640231010247	-0.000249821617092262\\
408.769961841473	-0.000307999258831271\\
408.899506832634	-0.000366176900570281\\
409.028984058809	-0.000410665684623881\\
409.15827546937	-0.000455154468677481\\
409.287372327761	-0.000482532181765647\\
409.416333647914	-0.000509909894853812\\
409.545134697944	-0.000523598751112563\\
409.673741207132	-0.000523598751112563\\
409.802246478116	-0.000537287607371314\\
409.930650525368	-0.000523598749685905\\
410.058935737852	-0.000537287607371314\\
410.187017620593	-0.000506487681003123\\
410.315031727736	-0.000475687754634932\\
410.44285129854	-0.000444887828266741\\
410.570560840013	-0.00041408790189855\\
410.698117278356	-0.000383287975530359\\
410.825555717585	-0.000366176906847578\\
410.952858608665	-0.000349065838164796\\
411.080034734278	-0.000318265911796605\\
411.207007536455	-0.000304577054111196\\
411.333794591497	-0.000304577054111196\\
411.460428531269	-0.000318265911796605\\
411.587011450321	-0.000349065838164796\\
411.713458832156	-0.000393554620791738\\
411.839804941106	-0.000420932334735898\\
411.966126354119	-0.00046542111736284\\
412.092354468754	-0.000492798831307\\
412.218396847161	-0.000537287613933942\\
412.344345920141	-0.000581776396560884\\
412.470184963892	-0.000609154110505045\\
412.595863824157	-0.000636531824449205\\
412.721314761831	-0.000681020607076147\\
412.8467234584	-0.000739198246532503\\
412.972029986877	-0.00079737588598886\\
413.09716753832	-0.000841864668615802\\
413.222110576829	-0.000886353451242743\\
413.346935757092	-0.000913731165186904\\
413.471583119162	-0.000941108879131064\\
413.59606935163	-0.000971908805499255\\
413.72029328915	-0.0010163975881262\\
413.844406212096	-0.00104719751449439\\
413.968417938373	-0.00107457522843855\\
414.092403211765	-0.00110537515480674\\
414.216303981378	-0.00111906401249215\\
414.339924859416	-0.00116355279511909\\
414.463376716359	-0.00119435272148728\\
414.586693023477	-0.00122173043543144\\
414.709857046257	-0.00125253036179963\\
414.832868785452	-0.00128333028816782\\
414.955744189922	-0.00131413021453601\\
415.078492808894	-0.00134493014090421\\
415.201081164308	-0.00134493014090421\\
415.323711775405	-0.0013757300672724\\
415.446189321834	-0.00138941892495781\\
415.568556837995	-0.00140310778264322\\
415.690788820932	-0.00143390770901141\\
415.812817507988	-0.00144759656669682\\
415.93478794137	-0.00146128542438222\\
416.056487283077	-0.00147497428206763\\
416.178085372529	-0.00150577420843583\\
416.299522397111	-0.00151946306612123\\
416.420882885986	-0.00153657413480402\\
416.542175605872	-0.00155026299248943\\
416.663281783764	-0.00156395185017483\\
416.784261169587	-0.00157764070786024\\
416.905148045506	-0.00160844063422844\\
417.025882635188	-0.00163924056059663\\
417.14658294373	-0.00165635162927941\\
417.267063192199	-0.00165635162927941\\
417.387332146764	-0.0016871515556476\\
417.507364303097	-0.00171795148201579\\
417.627269696727	-0.00173506255069857\\
417.747081793951	-0.00175217361938135\\
417.866775085085	-0.00173506255069857\\
417.986401441689	-0.00171795148201579\\
418.105960020061	-0.00173506255069857\\
418.225366318451	-0.00173506255069857\\
418.344679312649	-0.00175217361938135\\
418.463805713764	-0.00175217361938135\\
418.582813312919	-0.00175217361938135\\
418.701659862839	-0.00176928468806413\\
418.820303890101	-0.00178639575674692\\
418.939015692124	-0.00178639575674692\\
419.057583171682	-0.00178639575674691\\
419.175998362968	-0.00180008461443232\\
419.294337822597	-0.00181377347211773\\
419.412507441499	-0.00181377347211773\\
419.530490506166	-0.00184457339848592\\
419.648414554634	-0.00187537332485412\\
419.76619508264	-0.00187537332485412\\
419.883730035495	-0.00187537332485412\\
420.001078425143	-0.00188906218253952\\
420.118316784684	-0.00191986210890772\\
420.235402141386	-0.00191986210890772\\
420.352487498088	-0.0019369731775905\\
420.469386354813	-0.00195066203527591\\
420.586158397193	-0.00196435089296132\\
420.7027526486	-0.00199515081932951\\
420.819236869125	-0.00200883967701492\\
420.935551398405	-0.00200883967701492\\
421.051646478851	-0.00202252853470033\\
421.16758054502	-0.00203621739238574\\
421.283564980516	-0.00205332846106852\\
421.399405241104	-0.00205332846106852\\
421.515169103234	-0.0020704395297513\\
421.630865218541	-0.00210123945611949\\
421.746392198073	-0.00210123945611949\\
421.861656832095	-0.00213203938248768\\
421.976684591785	-0.00214915045117046\\
422.091560040432	-0.00217995037753865\\
422.206325457649	-0.00219363923522406\\
422.320913091467	-0.00222443916159225\\
422.435441642712	-0.00222443916159225\\
422.549893774324	-0.00225523908796044\\
422.664278155704	-0.00228603901432863\\
422.77846794364	-0.00231683894069683\\
422.892581848166	-0.00231683894069683\\
423.006535359381	-0.00233052779838223\\
423.120370135172	-0.00234421665606764\\
423.234196839771	-0.00237501658243583\\
423.347854478242	-0.00238870544012124\\
423.461359821478	-0.00240239429780665\\
423.574923569992	-0.00240239429780665\\
423.688284054128	-0.00240239429780665\\
423.80145808835	-0.00243319422417484\\
423.914522091025	-0.00246399415054304\\
424.027366030614	-0.00247768300822844\\
424.140074470494	-0.00249137186591385\\
424.25259648911	-0.00250506072359926\\
424.36499165215	-0.00251874958128467\\
424.47723449965	-0.00253243843897008\\
424.589265476642	-0.00254612729665549\\
424.701338742609	-0.0025598161543409\\
424.813301976606	-0.0025598161543409\\
424.925188861747	-0.0025598161543409\\
425.036957486617	-0.0025598161543409\\
425.1486583678	-0.0025598161543409\\
425.26024060378	-0.00257350501202631\\
425.371661915626	-0.00257350501202631\\
425.482981473959	-0.00257350501202631\\
425.594216434516	-0.00257350501202631\\
425.705315928116	-0.00257350501202631\\
425.816296830109	-0.00257350501202631\\
425.927184578289	-0.0025598161543409\\
426.037928542603	-0.00257350501202631\\
426.148579347219	-0.00258719386971172\\
426.259018646636	-0.00258719386971172\\
426.369263083989	-0.00257350501202631\\
426.479397488792	-0.00257350501202631\\
426.589371027283	-0.00257350501202631\\
426.699192224362	-0.00258719386971172\\
426.808852562773	-0.00257350501202631\\
426.918428280314	-0.00257350501202631\\
427.027851655815	-0.00258719386971172\\
427.137139513169	-0.00260088272739713\\
427.246334264955	-0.00262826044276795\\
427.355393594515	-0.00265906037141879\\
427.464325960321	-0.00268643808678961\\
427.573080581336	-0.00273434908640589\\
427.681691321362	-0.00280963779682768\\
427.790158204195	-0.00287123764956406\\
427.898438945079	-0.00293283750230045\\
428.006685762609	-0.00301154843513288\\
428.114924087958	-0.00310394822565072\\
428.223010064674	-0.00318265915848315\\
428.330918291981	-0.00327505894443568\\
428.438640354363	-0.00336745873038821\\
428.546286200374	-0.00347354737402616\\
428.653771216067	-0.00356594715997869\\
428.761053091481	-0.00365834694593122\\
428.86819954338	-0.00376785779371858\\
428.97521908134	-0.00387736864150593\\
429.082187872508	-0.00398687948929329\\
429.188945017218	-0.00412376806614738\\
429.295592282099	-0.00426065664300147\\
429.402104156005	-0.00438385636217016\\
429.508505826771	-0.00449336720995751\\
429.614839794243	-0.00463367799096101\\
429.721072290247	-0.00477398877196452\\
429.827084721206	-0.00491429955296803\\
429.932936228804	-0.00505461033397153\\
430.038593047009	-0.00522229883947647\\
430.144182160617	-0.00540709840681623\\
430.249576731937	-0.00557478691232117\\
430.354878248836	-0.00577327533734634\\
430.460103707885	-0.00597176376237151\\
430.565219475715	-0.00615656332971127\\
430.67013183446	-0.00634136289705103\\
430.774951559213	-0.00652616246439078\\
430.879610613435	-0.00671096203173054\\
430.984160183895	-0.00692656153228645\\
431.088514992092	-0.00715584989052777\\
431.19286980029	-0.00738513824876909\\
431.297089277689	-0.00761784881115983\\
431.401096931409	-0.00786424823123597\\
431.505011081906	-0.0080969587936267\\
431.608815200737	-0.00832966935601743\\
431.712458202341	-0.00856237991840816\\
431.816025223026	-0.0088087793384843\\
431.919439857735	-0.00905517877225636\\
432.022685082291	-0.00931868928612447\\
432.125837299779	-0.00956508871989653\\
432.228938872312	-0.00984228809145005\\
432.331922138744	-0.0101057986053182\\
432.43475358058	-0.0103693091191863\\
432.537322593163	-0.0106465084679133\\
432.639756279542	-0.010896330124096\\
432.742063532434	-0.0111427295441721\\
432.844226575606	-0.011419928906595\\
432.946211929338	-0.011662906127087\\
433.047968358178	-0.011892194494459\\
433.149623620247	-0.0121214828618309\\
433.251135384022	-0.0123644600640617\\
433.352596601909	-0.0125903261861965\\
433.453973892708	-0.0128333034066885\\
433.555165405234	-0.0130762806271805\\
433.656254996782	-0.0133055689945525\\
433.757218362666	-0.0135348573619244\\
433.858089945945	-0.0137812567911312\\
433.958818282886	-0.0140276562203379\\
434.059496217146	-0.0142569445877098\\
434.160090616993	-0.0144862329550818\\
434.260694334781	-0.0147326323842885\\
434.361172236107	-0.0149790318134953\\
434.461497682285	-0.015225431242702\\
434.561730385412	-0.0154718306719088\\
434.660540676601	-0.0157182301011156\\
434.760545476336	-0.0159783184017036\\
434.860407278557	-0.0162076067690756\\
434.960133928535	-0.0164368951364475\\
435.059742751899	-0.0166661835038194\\
435.159148866358	-0.0169125829330262\\
435.258529864398	-0.0171316046377315\\
435.357818184579	-0.017333515280602\\
435.456961811608	-0.0175662258566887\\
435.555929682271	-0.0177818253709405\\
435.65477793152	-0.0180145359470272\\
435.753508409514	-0.0182472465231138\\
435.852088335564	-0.0184799570992005\\
435.950517820022	-0.0187229343196925\\
436.048812229399	-0.0189556448957791\\
436.146981372799	-0.019167822183055\\
436.245082988811	-0.0193971105321657\\
436.3430419665	-0.0196263988812764\\
436.440825792014	-0.0198522650399337\\
436.538499611883	-0.0200781311985909\\
436.636098414718	-0.0203211084190829\\
436.733504758854	-0.0205640856395749\\
436.830733609502	-0.020807062860067\\
436.927792424268	-0.021050040080559\\
437.024716252393	-0.0212964394915045\\
437.121532757962	-0.021525727822354\\
437.218281783547	-0.0217550161714647\\
437.314906045718	-0.0219843045023142\\
437.411423231189	-0.0222135928331637\\
437.507790929844	-0.0224428811640132\\
437.604083928637	-0.0226755917218386\\
437.70027737292	-0.0229219911145229\\
437.796424406137	-0.0231547016723483\\
437.892472043836	-0.0233737233587924\\
437.988352936979	-0.0235927450452365\\
438.084177126373	-0.0238254556030619\\
438.179880645493	-0.0240581661608874\\
438.275545245974	-0.0242771878838539\\
438.371146253879	-0.0245133206686553\\
438.466641222311	-0.0247323423550994\\
438.561934113102	-0.0249616306859489\\
438.657067541836	-0.0251909190167983\\
438.752001807121	-0.0254373184094826\\
438.846872716721	-0.0256666067403321\\
438.94159519898	-0.0258958950711816\\
439.036169375464	-0.0261251834020311\\
439.130707739528	-0.0263373606710457\\
439.225189885404	-0.0265324268782256\\
439.319566510947	-0.0267446041472402\\
439.413819778022	-0.0269430925448736\\
439.50796310849	-0.0271415809425069\\
439.601951898478	-0.0273400693401402\\
439.695848778406	-0.0275522466456773\\
439.789530690143	-0.0277815350130493\\
439.883125788779	-0.0280245122152801\\
439.976604498109	-0.0282674894175109\\
440.070052192651	-0.0284933555579069\\
440.163352609567	-0.0287192216983028\\
440.256494062844	-0.0289621989005337\\
440.34943388276	-0.0291914872313831\\
440.442226642701	-0.0294378866240674\\
440.534921433986	-0.0296671749549169\\
440.627518313888	-0.0298964632857664\\
440.719956380433	-0.0301428626784507\\
440.812278364374	-0.0303789954267296\\
440.904514708856	-0.0306390837273177\\
440.996567931715	-0.0308889053835004\\
441.088541867196	-0.0311318825857312\\
441.180430619261	-0.031374859787962\\
441.272221939448	-0.0316041481188115\\
441.363873903901	-0.031833436449661\\
441.455398583237	-0.0320456137186756\\
441.546759140001	-0.0322577909876903\\
441.638052662413	-0.032469968256705\\
441.729316203061	-0.0326821455257196\\
441.820434332487	-0.0329114338565691\\
441.911522596232	-0.0331407221874186\\
442.002495450555	-0.0333871215801029\\
442.093341790532	-0.0336300988188561\\
442.184024505624	-0.0338901871194442\\
442.274618427983	-0.0341502754200323\\
442.365097195588	-0.0343932526587856\\
442.455525187674	-0.0346362298975388\\
442.545894579766	-0.0348792071362921\\
442.636138685848	-0.0351221843750454\\
442.726286805813	-0.0353651616137986\\
442.81640583408	-0.0356081388160294\\
442.906458031089	-0.0358682270800951\\
442.996404304777	-0.0361283153441607\\
443.086179114992	-0.0363712925463915\\
443.175829293814	-0.0366142697486223\\
443.265317074206	-0.0368469803064477\\
443.35482384063	-0.037096801926108\\
443.444139616247	-0.0373124014220986\\
443.533445777374	-0.037545111979924\\
443.622608975511	-0.0377778225377494\\
443.711753093549	-0.0380447552192445\\
443.800792592806	-0.0383116879007396\\
443.88971784639	-0.0385786205822346\\
443.978443064053	-0.0388284422018949\\
444.067035887698	-0.039088530502483\\
444.155533880854	-0.039348618803071\\
444.243994880883	-0.039622395938518\\
444.332427834983	-0.0398824841660612\\
444.420766208684	-0.0401254613317695\\
444.508973687737	-0.040354749662619\\
444.597106239542	-0.0406011490553033\\
444.685097477874	-0.0408475484479876\\
444.772939478524	-0.0411076367485757\\
444.86066010031	-0.041350613987329\\
444.948333804008	-0.041610702287917\\
445.035999689125	-0.0418365684648355\\
445.123583803854	-0.0420795457035887\\
445.211086550734	-0.0423054118805072\\
445.29842231971	-0.0425312780574256\\
445.385711475872	-0.0427571442343441\\
445.472907459819	-0.0429693215033587\\
445.560042905357	-0.0431814987723734\\
445.64703227015	-0.0433834094335051\\
445.734014975452	-0.0435853200946369\\
445.820905037406	-0.0437872307557686\\
445.907682628051	-0.0439891414169003\\
445.994341400622	-0.0442081631398669\\
446.080907785647	-0.0444271848628334\\
446.167435748999	-0.0446598954206588\\
446.253845650382	-0.0448926059784843\\
446.340143512279	-0.0450910944126401\\
446.426358284691	-0.0452895828467958\\
446.512461239631	-0.0454880712809516\\
446.598502410855	-0.0456728708072036\\
446.684426910641	-0.0458405592716208\\
446.770300843161	-0.046008247736038\\
446.856043056947	-0.0461759362004551\\
446.941694243215	-0.0463607357267071\\
447.027279592716	-0.0465455352529591\\
447.112814762414	-0.0467303347792111\\
447.198304516332	-0.0469151343054631\\
447.283633241933	-0.0471033560586911\\
447.368957579782	-0.0472744667500842\\
447.454183056991	-0.0474284663796425\\
447.539297714883	-0.0475824660092008\\
447.62431826352	-0.0477364656387591\\
447.709248765685	-0.0478904652683174\\
447.794106320086	-0.0480273538360409\\
447.878936185209	-0.0481813534655992\\
447.96365237195	-0.0483182420333227\\
448.048368558691	-0.0484551306010462\\
448.132971321607	-0.0485920191687696\\
448.217547181755	-0.0487289077364931\\
448.301989276311	-0.0488657963042166\\
448.386360484487	-0.0490026848719401\\
448.470533060285	-0.0491293067587357\\
448.554682214934	-0.0492661953264592\\
448.638654102526	-0.0493893950593238\\
448.72257955083	-0.0495125947921884\\
448.806433820392	-0.049635794525053\\
448.890289978028	-0.0497589942579176\\
448.973990988573	-0.0498650829289474\\
449.057690307832	-0.0499711715999772\\
449.141345663883	-0.0500635713631032\\
449.22482399844	-0.0501559711262292\\
449.308257271055	-0.0502312598275204\\
449.391516763739	-0.0503236595906464\\
449.474667554737	-0.0503989482919375\\
449.557686524476	-0.0504810813741357\\
449.640596286226	-0.0505563700754269\\
449.723484640794	-0.050631658776718\\
449.806264020079	-0.050724058539844\\
449.888913216879	-0.0507993472411352\\
449.971605064761	-0.0508746359424264\\
450.054145591104	-0.0509670357055524\\
450.136664400041	-0.0510594354686784\\
450.219032383638	-0.0511518352318044\\
450.301271300162	-0.0512271239330956\\
450.383489371125	-0.0513024126343868\\
450.465578820026	-0.0513640125008191\\
450.547668949637	-0.0514256123672514\\
450.629567218905	-0.0515009010685425\\
450.711466511619	-0.0515761897698337\\
450.793239300392	-0.0516514784711249\\
450.874840821997	-0.0517130783375572\\
450.956402959061	-0.0517883670388484\\
451.037860200535	-0.0518636557401395\\
451.119234897716	-0.0519389444414307\\
451.200527425046	-0.0520142332157668\\
451.281696197415	-0.0520724108552232\\
451.36292908931	-0.0521305884946795\\
451.444036206196	-0.0522058772690156\\
451.525145872184	-0.0522469438466371\\
451.606171904174	-0.0522880104242587\\
451.687117230267	-0.052346188063715\\
451.767934605277	-0.0524043657031714\\
451.848630197293	-0.0524625433426277\\
451.929287509667	-0.0525207209820841\\
452.009865364975	-0.0525788986215404\\
452.090401854976	-0.0526370762609968\\
452.17085568947	-0.0526952539004532\\
452.251294468145	-0.0527534315399095\\
452.331591134116	-0.052794498117531\\
452.411832403838	-0.0528355646951526\\
452.491928164056	-0.0528629424379152\\
452.571923928326	-0.0529040090155368\\
452.651820002793	-0.0529450755931583\\
452.731634625524	-0.0529621866549931\\
452.811441214038	-0.0529929865516868\\
452.891080563247	-0.0530237864483806\\
452.970684658179	-0.0530408975102154\\
453.050207939222	-0.0530716974069091\\
453.129592841883	-0.0530888084687439\\
453.208943198803	-0.0531059195305787\\
453.288150113366	-0.0531230305924136\\
453.367328968139	-0.0531538304891072\\
453.446427893274	-0.0531846303858009\\
453.525413540622	-0.0532154302824946\\
453.604256724005	-0.0532462301791883\\
453.683066873163	-0.053273607921951\\
453.761844210686	-0.0533044078186447\\
453.840533299149	-0.0533352077153384\\
453.919018197488	-0.0533352077153384\\
453.997447809226	-0.0533523187771732\\
454.075814786971	-0.0533831186738669\\
454.154118610823	-0.0533831186738669\\
454.232445867714	-0.0533968075087258\\
454.310593490362	-0.0533968075087258\\
454.388663181516	-0.0534104963435847\\
454.466678581102	-0.0534241851784435\\
454.544639854396	-0.0534378740133024\\
454.622570755132	-0.0534515628481613\\
454.700424273037	-0.0534378740133024\\
454.778176887674	-0.0534378740133024\\
454.855852325543	-0.0534378740133024\\
454.93343590825	-0.0534515628481613\\
455.01090423783	-0.053468673983041\\
455.088257575997	-0.0534857851179207\\
455.165581989037	-0.0535028962528005\\
455.242801520983	-0.0535028962528005\\
455.319997199186	-0.0535200073876802\\
455.397136443442	-0.0535371185225599\\
455.474175988646	-0.0535508073574188\\
455.551102080703	-0.0535816073271574\\
455.627990414743	-0.053612407296896\\
455.704851345054	-0.0536432072666346\\
455.781612979193	-0.0536740072363732\\
455.858227296777	-0.0537219182679466\\
455.934753073698	-0.05376982929952\\
456.011190658209	-0.0538177403310935\\
456.087505255024	-0.0538656513626669\\
456.163756317191	-0.0539135623942403\\
456.239921785186	-0.0539614734258137\\
456.31587729063	-0.0540093844573872\\
456.391710180967	-0.0540572954889606\\
456.46749333436	-0.0541017842935581\\
456.543202617582	-0.0541188954284378\\
456.618813253922	-0.0541188954284378\\
456.694326058014	-0.0541325842632967\\
456.769814339511	-0.0541325842632967\\
456.84532703877	-0.0541188954284378\\
456.920706074501	-0.0541325842632967\\
456.99604870304	-0.0541325842632967\\
457.071306838911	-0.0541462730981556\\
457.146444686057	-0.0541770730678942\\
457.221474248108	-0.0542215618724916\\
457.296458614167	-0.0542523618422302\\
457.371371306123	-0.0542831618119688\\
457.446141041635	-0.0543139617817075\\
457.520889075862	-0.0543447617514461\\
457.59554119144	-0.0543892505560436\\
457.670147152108	-0.054437161587617\\
457.744682274325	-0.0544987614540493\\
457.819111387838	-0.0545740501553405\\
457.893505231698	-0.0546493388566317\\
457.96782863641	-0.0547280497848988\\
458.042021664117	-0.0548204495480248\\
458.116109551254	-0.0548991604762919\\
458.190042533465	-0.0550086713012527\\
458.263990705915	-0.0551044932913547\\
458.33781908548	-0.0552003152814566\\
458.411637744782	-0.0553098261794623\\
458.485412037947	-0.0554193370774681\\
458.559117018346	-0.0555425368103327\\
458.632768631007	-0.0556520477083384\\
458.706316912343	-0.0557615586063441\\
458.779796478891	-0.0558847583392087\\
458.853130161976	-0.0559908469371936\\
458.926345005708	-0.0560969355351785\\
458.999474496643	-0.0562030241331633\\
459.072553258204	-0.0563091127311482\\
459.145640360299	-0.0564323123909679\\
459.218626088107	-0.0565692009586914\\
459.291578095312	-0.056692400691556\\
459.364378204893	-0.0568156004244206\\
459.43710312391	-0.0569388001572852\\
459.509771014213	-0.0570619998901498\\
459.582346742812	-0.0572023106848492\\
459.654874102718	-0.0573255104177138\\
459.727276572846	-0.0574487101505784\\
459.799620356873	-0.057571909883443\\
459.87192389337	-0.0576951096163076\\
459.944154559039	-0.0578319981840311\\
460.016312757838	-0.0579688867517546\\
460.088373083461	-0.058105775319478\\
460.160368345101	-0.0582426638872015\\
460.232266288968	-0.0584137745785946\\
460.304067250112	-0.0585985741048466\\
460.375751897846	-0.0588141736738821\\
460.447282002277	-0.0590468843047525\\
460.518838070402	-0.0592795949356228\\
460.590356065199	-0.059525994401352\\
460.661758146498	-0.0597587050322224\\
460.733200598606	-0.0599914156630927\\
460.804527380051	-0.060237815055777\\
460.875790727899	-0.0604842143754164\\
460.946875411127	-0.0607169248601969\\
461.017897073961	-0.0609496353449774\\
461.088887284333	-0.0611960347376617\\
461.159783368872	-0.061442434130346\\
461.230621951573	-0.0616888335230303\\
461.301371808031	-0.0619523439775495\\
461.372023349676	-0.0621816323083989\\
461.442749013889	-0.0624143428662244\\
461.513329284521	-0.062629942362215\\
461.583869826343	-0.0628626529200404\\
461.654318338424	-0.063078252416031\\
461.724675176922	-0.0632938519120216\\
461.794997557354	-0.0635094514080122\\
461.865168399984	-0.0637216287500718\\
461.935365762127	-0.0639201171842276\\
462.005499273356	-0.0641322945262871\\
462.075569367267	-0.0643307829604429\\
462.145579677994	-0.0645463824564335\\
462.215503727764	-0.0647619819524241\\
462.285308977156	-0.0649775814484147\\
462.355140911572	-0.0652068698523091\\
462.424857488894	-0.0654395804831794\\
462.494485762747	-0.0656722911140498\\
462.564028600799	-0.0659050017449201\\
462.633571438852	-0.0661377123757905\\
462.703002175276	-0.0663841117684748\\
462.772374510747	-0.0666134000993243\\
462.841690888448	-0.06682899952227\\
462.911000635254	-0.0670617100070505\\
462.980225642883	-0.067294420491831\\
463.049362318643	-0.0675408198845153\\
463.118414690224	-0.0677872192771996\\
463.187409852414	-0.0680336186698839\\
463.256292515168	-0.068293706970472\\
463.325119742171	-0.0685401063631563\\
463.393863193205	-0.0688001946637443\\
463.462550045323	-0.0690602829643324\\
463.531180468972	-0.0693066824300616\\
463.599781731037	-0.0695530818957908\\
463.668298961236	-0.06979948136152\\
463.736733233571	-0.0700629918890841\\
463.805056366152	-0.0703230801166273\\
463.873296973646	-0.0705831683441704\\
463.941509406615	-0.0708295676638099\\
464.009694261236	-0.0710588559216144\\
464.077824479297	-0.071288144179419\\
464.145954724697	-0.0715174324372236\\
464.214003477063	-0.071763831756863\\
464.282025488362	-0.0719931200146676\\
464.349939298768	-0.072225830572493\\
464.417827542767	-0.0724414300684836\\
464.485662428401	-0.0726570295644742\\
464.55344510217	-0.0728726290604648\\
464.62111985983	-0.0730745396485516\\
464.68874186193	-0.0732901391445422\\
464.756285067088	-0.0735057386405328\\
464.823803551755	-0.0737042270746885\\
464.891187117515	-0.0739198265706792\\
464.958466888958	-0.0741183150048349\\
465.025722701628	-0.0743510255626604\\
465.092980459839	-0.0745803139665547\\
465.16013361213	-0.0748267134322839\\
465.22729348344	-0.0750731128980132\\
465.294321792112	-0.0753195123637424\\
465.361352622583	-0.0755522229215678\\
465.428333082477	-0.075798622387297\\
465.495269061355	-0.0760450218530262\\
465.562102564417	-0.0762914213187554\\
465.628855502687	-0.0765378207844847\\
465.695639490408	-0.0767979090120278\\
465.76240207564	-0.077057997239571\\
465.829087592746	-0.0773215076210452\\
465.895636803121	-0.0775679069406846\\
465.96216503944	-0.077814306260324\\
466.028668885192	-0.0780743944878672\\
466.095124091128	-0.0783515937772452\\
466.161502826131	-0.0786151043048092\\
466.227757127827	-0.0788786148323732\\
466.293959377881	-0.0791421253599373\\
466.360089927538	-0.0794022137335702\\
466.42608857721	-0.0796623021072032\\
466.492124195024	-0.0799087015729325\\
466.558117284634	-0.0801551010386617\\
466.624016827234	-0.080384389442556\\
466.689972790722	-0.0805999889385467\\
466.755882310082	-0.080842966104255\\
466.821699522077	-0.0810722543620596\\
466.887499164332	-0.0813015426198641\\
466.953258731725	-0.0815479419395035\\
467.018916278008	-0.0817943412591429\\
467.084568809863	-0.0820578516406171\\
467.150097497839	-0.0823179398681603\\
467.215610145113	-0.0825814503957243\\
467.281113409208	-0.0828449609232884\\
467.346594688652	-0.0831084714508524\\
467.412060641311	-0.0833719819784164\\
467.477404220836	-0.0836491814138843\\
467.542711410205	-0.0839263808493521\\
467.607939947544	-0.0841727803150813\\
467.673139951518	-0.0844499797505491\\
467.738347275677	-0.0847100681241821\\
467.803462434101	-0.0849701564978151\\
467.86849355284	-0.0852302448714481\\
467.933454266332	-0.0854903332450811\\
467.998394188275	-0.0857675326805489\\
468.063243316545	-0.0860310432081129\\
468.128022560619	-0.0862945537356769\\
468.192769211324	-0.0865717531711447\\
468.25742619416	-0.0868489526066125\\
468.322062979361	-0.0871261520420804\\
468.386619487885	-0.0873999291775273\\
468.451165024146	-0.0876600174050705\\
468.515690732021	-0.0879166834786826\\
468.580128372403	-0.0881733495522948\\
468.644652694661	-0.0884300156259069\\
468.709089438946	-0.0887037927613539\\
468.773439021563	-0.0889775698968008\\
468.83775003692	-0.0892718802480136\\
468.901974604546	-0.0895661905992265\\
468.966161110182	-0.0898570787965082\\
469.030251722578	-0.0901342782319761\\
469.094362733731	-0.0904114776674439\\
469.158417676288	-0.0906886771029117\\
469.222456797988	-0.0909795653001935\\
469.286583227398	-0.0912704534974752\\
469.350694928566	-0.0915647638486881\\
469.414788527083	-0.0918419631380661\\
469.478787752108	-0.0921191624274441\\
469.542762444881	-0.0923963617168221\\
469.606730812033	-0.0926735610062001\\
469.67070476964	-0.0929370713876743\\
469.734614531361	-0.0932005817691485\\
469.798460280631	-0.0934640921506227\\
469.862242201433	-0.0937276025320969\\
469.925948352969	-0.0939911129135712\\
469.98967882594	-0.0942546232950454\\
470.05335833602	-0.0945147116686784\\
470.117033480342	-0.0947645332883386\\
470.180671265816	-0.0950143549079989\\
470.244288991215	-0.0952573322197971\\
470.307874033174	-0.0955003095315953\\
470.371367759491	-0.0957261757815586\\
470.434842598018	-0.0959383531236182\\
470.498240147108	-0.0961334194038429\\
470.561635558738	-0.0963284856840677\\
470.624970084932	-0.0965235519642924\\
470.688214406365	-0.096735729306352\\
470.751427737143	-0.0969171066786729\\
470.814550195703	-0.0971155951128287\\
470.877701447931	-0.0973277724548882\\
470.940763141501	-0.097526260889044\\
471.003795173076	-0.0977247493231998\\
471.066768548629	-0.0979232377573555\\
471.129639203717	-0.0981217261915113\\
471.192481173691	-0.0983202146256671\\
471.255250846812	-0.098501591997988\\
471.31794868932	-0.098682969370309\\
471.380648440557	-0.0988643467426299\\
471.443247432532	-0.0990457239688611\\
471.505878670831	-0.0992271011950922\\
471.568496376026	-0.0994084784213234\\
471.631057411182	-0.0995761668857405\\
471.693621550123	-0.0997438553501577\\
471.756146109861	-0.0998978549066711\\
471.818624208768	-0.100051854463185\\
471.881109700804	-0.100205854019698\\
471.94359926912	-0.100342742514376\\
472.006038025143	-0.10049674207089\\
472.068357340709	-0.100616519503734\\
472.130686429122	-0.100753408144502\\
472.192990888218	-0.100876607877367\\
472.255288747455	-0.100999807610231\\
472.31758055932	-0.101140118404931\\
472.379878627849	-0.101277006899609\\
472.442111654692	-0.101400206632474\\
472.504291600186	-0.101523406365339\\
472.566478637293	-0.101646606098203\\
472.628650614054	-0.101752694769233\\
472.690871495545	-0.101875894502098\\
472.753078567517	-0.101981983173127\\
472.815152589225	-0.102088071844157\\
472.877145359251	-0.102194160515187\\
472.939097576221	-0.102300249186217\\
473.000968833129	-0.102406337857246\\
473.062799683221	-0.102529537590111\\
473.124569794373	-0.102635626261141\\
473.1862696056	-0.102758825994005\\
473.247939432032	-0.102854647911062\\
473.309619685344	-0.102977847643927\\
473.371300988042	-0.103101047376792\\
473.432914194657	-0.103213980355683\\
473.494508775999	-0.103326913334575\\
473.556136219895	-0.103453535221371\\
473.617749267796	-0.103580157108167\\
473.679332114742	-0.103706778994962\\
473.740888914229	-0.103833400881758\\
473.802450426369	-0.103973711676457\\
473.863973326479	-0.104096911409322\\
473.92544118356	-0.104250910965835\\
473.986870642638	-0.104404910522349\\
474.048283968457	-0.104558910078862\\
474.109681399479	-0.104726598543279\\
474.171055435824	-0.104894287007696\\
474.232376330696	-0.105061975472114\\
474.293538285473	-0.105229663936531\\
474.354745965532	-0.105414463462783\\
474.415939036699	-0.105599262989035\\
474.477117739053	-0.105784062515287\\
474.538289347085	-0.105985973103374\\
474.599440032729	-0.106174194929647\\
474.66060740052	-0.106362416755919\\
474.721785098149	-0.106567749644027\\
474.782912987907	-0.106786771440039\\
474.843997844686	-0.10700579323605\\
474.905100620949	-0.107224815032061\\
474.966245937796	-0.107443836828073\\
475.027324566113	-0.107662858624084\\
475.088385717804	-0.107881880420096\\
475.149496297423	-0.108100902216107\\
475.21055452823	-0.108302812950284\\
475.271637822235	-0.108504723538371\\
475.332730789546	-0.108706634126458\\
475.39387459086	-0.10889143365271\\
475.454968709109	-0.109076233178962\\
475.515962263351	-0.1092473439434\\
475.577003225295	-0.109418454707838\\
475.638035520454	-0.109572454410441\\
475.699120285755	-0.109709343051209\\
475.760124161101	-0.109863342753812\\
475.821154678503	-0.110000231394581\\
475.882113187505	-0.110171342159019\\
475.942973203863	-0.110342452923457\\
476.003853500571	-0.110513563687895\\
476.064724159026	-0.110684674452333\\
476.125619177896	-0.110855785216771\\
476.186508323624	-0.111020051527257\\
476.247364139246	-0.111201428899578\\
476.308150803815	-0.111365695210064\\
476.368871336902	-0.111547072582385\\
476.429584599411	-0.111728449954706\\
476.49026282363	-0.111909827327027\\
476.550906250389	-0.112091204699348\\
476.61157419021	-0.112286270979573\\
476.672207941064	-0.112467648351894\\
476.7327806828	-0.112649025724215\\
476.793380486662	-0.11284751415837\\
476.853913124092	-0.113028891530691\\
476.914472303317	-0.113196579995109\\
476.974998632378	-0.113381379521361\\
477.03546184156	-0.113552490285799\\
477.095921600343	-0.113689378926567\\
477.156410519581	-0.11384337862917\\
477.216867813672	-0.11398368942387\\
477.277354423379	-0.114124000218569\\
477.337840755937	-0.114247199951434\\
477.398357236475	-0.114387510746133\\
477.458782041163	-0.114510710478998\\
477.519176451638	-0.114616799150027\\
477.579571509778	-0.114739998882892\\
477.639967770705	-0.114846087553922\\
477.700335273819	-0.114952176224952\\
477.760673743018	-0.115058264895981\\
477.820984384263	-0.115147242505176\\
477.881266613084	-0.115222531206468\\
477.941548841906	-0.115297819907759\\
478.00180550432	-0.11537310860905\\
478.062098608518	-0.115448397310341\\
478.122334038475	-0.115523686011632\\
478.182513936498	-0.115598974712923\\
478.242636795224	-0.11565715235238\\
478.302766066602	-0.115746129961575\\
478.362869427593	-0.115817996508935\\
478.422980132931	-0.11590697411813\\
478.483035066941	-0.115995951727325\\
478.543092699255	-0.11608492933652\\
478.603125429682	-0.116173906945715\\
478.663161045565	-0.11626288455491\\
478.723114255009	-0.116368973225939\\
478.783049916054	-0.116475061896969\\
478.843026391152	-0.116581150567999\\
478.902949145913	-0.116687239239029\\
478.962852726485	-0.116759105786389\\
479.02271132817	-0.116830972333749\\
479.082578268741	-0.116889149973205\\
479.142358146045	-0.116947327612662\\
479.202177184416	-0.116988394190283\\
479.261979335823	-0.117005505252118\\
479.321765171873	-0.117022616313953\\
479.38154536076	-0.117022616313953\\
479.441224886112	-0.117022616313953\\
479.500895991759	-0.117005505252118\\
479.560584232088	-0.116988394190283\\
479.620259793538	-0.116971283128449\\
479.679929463269	-0.116957594220545\\
479.739599133	-0.116943905312641\\
479.799287810214	-0.116943905312641\\
479.858965712583	-0.116943905312641\\
479.918656972039	-0.116961016374476\\
479.978294347939	-0.116978127436311\\
480.037929139266	-0.116978127436311\\
480.097555082848	-0.116991816344214\\
480.157233336347	-0.117039727375788\\
480.21686600371	-0.117070527345526\\
480.276453362653	-0.117101327315265\\
480.336040721597	-0.117149238346838\\
480.395583050472	-0.117214260440247\\
480.455088610815	-0.117279282533655\\
480.514519586444	-0.117357993388877\\
480.573997218818	-0.117467504213838\\
480.633439484085	-0.117559903976964\\
480.692816779133	-0.117665992647994\\
480.752211513148	-0.117772081319024\\
480.811602679805	-0.117895281051888\\
480.870981731528	-0.118018480784753\\
480.930309567404	-0.118141680517617\\
480.989616435025	-0.118264880250482\\
481.048990875367	-0.118388079983347\\
481.108354248499	-0.118524968478025\\
481.167756516382	-0.118661856972704\\
481.227128392075	-0.118798745467382\\
481.286450144702	-0.118952745023896\\
481.345802503482	-0.119093055672505\\
481.405216082133	-0.119233366321115\\
481.464580043582	-0.11935656590789\\
481.523954578036	-0.119510565610493\\
481.583309698442	-0.119647454251261\\
481.642686279826	-0.11978434289203\\
481.701975431308	-0.119921231532798\\
481.761196676862	-0.120058120173566\\
481.820350332141	-0.12021211973008\\
481.879538079371	-0.120366119286593\\
481.938718894903	-0.120520118843107\\
481.997893045482	-0.120691229461455\\
482.057132530569	-0.120845229164058\\
482.116365986225	-0.121012917774565\\
482.175593679153	-0.121180606385072\\
482.234828172513	-0.12135171700342\\
482.294057563656	-0.121519405467837\\
482.35331198211	-0.121656294108606\\
482.412561818779	-0.121796604903305\\
482.471717835629	-0.121923226790101\\
482.530895912877	-0.122036159915083\\
482.590040711421	-0.122131981978229\\
482.649209132846	-0.122210692979541\\
482.708391057819	-0.122272292919019\\
482.767538407239	-0.122333892858496\\
482.826640139219	-0.122364692828234\\
482.88570874657	-0.122378381736138\\
482.944746379815	-0.122409181705877\\
483.003827063295	-0.122474203799285\\
483.062892075707	-0.122539225892693\\
483.122016093116	-0.122604247840012\\
483.181170496236	-0.122665847633399\\
483.240281879177	-0.122727447426787\\
483.299424008632	-0.122802736128078\\
483.358508593468	-0.122860913767534\\
483.417626467271	-0.12291909140699\\
483.476733154921	-0.122960157984612\\
483.535799862342	-0.12298753580042\\
483.594869699489	-0.123001224708323\\
483.653942934212	-0.123032024678062\\
483.712961097815	-0.123032024678062\\
483.771999985165	-0.123049135739897\\
483.831030858407	-0.123062824501711\\
483.890044784856	-0.123076513263525\\
483.949080430409	-0.123107313087173\\
484.00813837056	-0.123138112910822\\
484.067248422156	-0.123168912734471\\
484.126305834022	-0.123199712850299\\
484.18534015441	-0.123230512966128\\
484.244333853524	-0.123261313081956\\
484.303334111694	-0.12327500213595\\
484.362312045567	-0.123288691189943\\
484.42134443337	-0.123302380243937\\
484.480395087496	-0.123316069297931\\
484.539424256812	-0.123316069297931\\
484.598442799141	-0.123316069297931\\
484.657458974396	-0.123316069297931\\
484.716541667697	-0.123316069297931\\
484.775593969932	-0.123316069297931\\
484.834722681256	-0.123298958382186\\
484.893812727556	-0.123281847466441\\
484.952883605281	-0.123264736550696\\
485.012061525152	-0.123247625634951\\
485.071172466941	-0.123247625634951\\
485.13032297331	-0.123247625634951\\
485.189475589467	-0.123247625634951\\
485.248630945087	-0.123261314688944\\
485.307818432688	-0.123292114804773\\
485.366931855916	-0.12335371474425\\
485.426057763537	-0.123429003591631\\
485.485167728477	-0.123535092262661\\
485.544311676706	-0.123637758779759\\
485.603419333381	-0.123757536358693\\
485.66254057837	-0.123894424999461\\
485.721683022769	-0.124048424555975\\
485.780889397375	-0.124185313196743\\
485.840110108238	-0.124339312899346\\
485.899331770534	-0.12449331260195\\
485.958546725292	-0.124630201242718\\
486.017764078495	-0.124732867759817\\
486.076968848609	-0.124835534276915\\
486.136132949193	-0.124910822978207\\
486.195335988923	-0.124972422771594\\
486.254527512446	-0.125034022564981\\
486.313713395043	-0.12506482238863\\
486.372905768199	-0.125081933450465\\
486.432064618811	-0.1250990445123\\
486.491259666657	-0.125116155574135\\
486.55044502211	-0.125116155574135\\
486.609616426227	-0.125133266635969\\
486.668826505158	-0.125133266635969\\
486.728000183575	-0.125150377697804\\
486.787218032183	-0.125164066459618\\
486.846404040664	-0.125150377697804\\
486.905582652988	-0.125150377697804\\
486.964778699879	-0.12513326663597\\
487.023964905054	-0.12513326663597\\
487.083144941604	-0.125146955689963\\
487.142369214366	-0.125146955689963\\
487.201588203174	-0.125146955689963\\
487.260799854996	-0.125146955689963\\
487.320007008238	-0.125146955689963\\
487.379235676073	-0.125146955689963\\
487.438462433389	-0.125146955689963\\
487.497685605367	-0.125164066605708\\
487.55690550632	-0.125181177521453\\
487.616122450614	-0.125198288437198\\
487.675363075486	-0.125215399352943\\
487.734601499375	-0.125232510268688\\
487.793865504638	-0.125249621184433\\
487.853127223352	-0.125283843308103\\
487.912360930575	-0.125300954223848\\
487.971620700546	-0.125318065139593\\
488.030880179771	-0.125335176055338\\
488.090139313243	-0.125352286971083\\
488.149371133693	-0.125386509094752\\
488.208630518622	-0.125403620010497\\
488.267863282466	-0.125437842134167\\
488.327124749733	-0.125472064257837\\
488.38635971477	-0.125489175173582\\
488.445652321943	-0.125489175173582\\
488.50489180703	-0.125472064257837\\
488.564161972179	-0.125458375203843\\
488.623433496502	-0.125427575088015\\
488.68270797476	-0.125396774972186\\
488.741985721032	-0.125335175178799\\
488.801267049341	-0.125290686301157\\
488.860554339378	-0.125246197423514\\
488.919845996256	-0.125201708545872\\
488.979171571591	-0.125157219668229\\
489.038502264416	-0.125112730790587\\
489.097841221214	-0.125081930674759\\
489.157186079023	-0.125064819612924\\
489.216537151093	-0.125064819612924\\
489.275891447732	-0.125064819612924\\
489.335255887673	-0.125081930674759\\
489.394600957343	-0.125112730498407\\
489.453983867293	-0.125126419260221\\
489.513405220359	-0.125140108022035\\
489.57278217034	-0.125170907845684\\
489.632198695864	-0.125184596607498\\
489.69159811024	-0.125184596607498\\
489.751011939695	-0.125184596607498\\
489.810430730137	-0.125153796783849\\
489.869891041835	-0.125136685722014\\
489.929278162614	-0.125092196990462\\
489.988707767045	-0.125047708258909\\
490.048154411268	-0.124986108465522\\
490.107618795188	-0.124910819618141\\
490.167037327011	-0.12483553077076\\
490.226506941761	-0.124773930831283\\
490.285937893884	-0.124712330891806\\
490.345414868603	-0.124667842014163\\
490.404866055946	-0.124623353136521\\
490.464305375615	-0.124578864258878\\
490.523766149368	-0.124530953227305\\
490.583241613019	-0.124483042195731\\
490.64268086218	-0.124435131164158\\
490.702135495796	-0.124387220132585\\
490.761613785818	-0.124339309101011\\
490.8211082329	-0.124291398069438\\
490.880602085131	-0.12422637582994\\
490.940087538344	-0.124178464798366\\
490.999572991558	-0.124130553766793\\
491.05908453029	-0.124082642735219\\
491.118588580291	-0.124021042941832\\
491.178085531951	-0.12394233194052\\
491.237600951619	-0.123863621085298\\
491.297144649096	-0.123767799022151\\
491.356682504376	-0.123671976959004\\
491.416249846341	-0.123579577195878\\
491.475847363615	-0.123504288348497\\
491.535440466136	-0.123428999501116\\
491.595068846297	-0.123381088615633\\
491.654633061223	-0.123350288791984\\
491.714254037624	-0.123305800060431\\
491.773932345742	-0.123288688998596\\
491.833572196795	-0.123271577936761\\
491.893245604518	-0.123254466874927\\
491.952977852817	-0.123237355813092\\
492.012672490081	-0.123220244751257\\
492.072267936759	-0.123203133689422\\
492.131948250178	-0.123189444927608\\
492.191579668115	-0.123175756165794\\
492.251198809053	-0.123144956342145\\
492.310842501463	-0.123114156518497\\
492.370389452178	-0.123097045456662\\
492.430060120811	-0.123079934394827\\
492.489658099076	-0.123079934394827\\
492.549306225916	-0.123079934394827\\
492.60904206018	-0.123079934394827\\
492.66869474602	-0.123079934394827\\
492.728425559872	-0.123093623156641\\
492.788170069722	-0.123093623156641\\
492.847966147197	-0.123110734218476\\
492.907837933436	-0.123127845280311\\
492.967704251742	-0.123141534188214\\
493.02751338741	-0.123155223096118\\
493.087389723396	-0.123155223096118\\
493.147224258698	-0.123141534188214\\
493.206978993678	-0.123127845280311\\
493.266755326609	-0.123100467464503\\
493.326554059558	-0.123059400886882\\
493.386313875277	-0.123014912009239\\
493.446104602508	-0.122956734369783\\
493.505817139746	-0.12291224549214\\
493.565537825738	-0.122867756760588\\
493.625251057028	-0.122823268029035\\
493.684996346294	-0.122778779297483\\
493.7448298543	-0.122747979473834\\
493.804696258169	-0.122717179650185\\
493.864602380626	-0.122703490888371\\
493.924518677317	-0.122689802126557\\
493.9844118638	-0.122659002302908\\
494.044321849405	-0.122645313541094\\
494.10421958401	-0.12263162477928\\
494.164122814773	-0.12263162477928\\
494.22399753311	-0.122614513717446\\
494.283942454509	-0.12263162477928\\
494.343900137623	-0.122648735841115\\
494.40384365297	-0.12266584690295\\
494.463782693589	-0.122696646872689\\
494.52377271545	-0.122727446842427\\
494.583890090351	-0.122741135750331\\
494.644003592193	-0.122758246812166\\
494.704154636702	-0.122758246812166\\
494.764279687268	-0.12277193572007\\
494.824446143195	-0.122758246812166\\
494.884583684955	-0.122730868996358\\
494.94473750861	-0.122689802418737\\
495.004930242309	-0.12263162477928\\
495.065098099078	-0.122556336077989\\
495.125283219904	-0.122481047376698\\
495.185446185192	-0.122371536551737\\
495.245542727843	-0.122248336818873\\
495.305679208765	-0.122108026024173\\
495.366133329418	-0.12195402632157\\
495.426606357297	-0.121786337857153\\
495.487098671386	-0.121618649392736\\
495.547653329099	-0.121450960928319\\
495.608206387285	-0.121266161402067\\
495.66875833808	-0.121098472937649\\
495.729352755076	-0.120913673411397\\
495.789947110593	-0.120728873885145\\
495.850563233509	-0.120557763120707\\
495.911158572684	-0.120386652356269\\
495.971820064679	-0.120215541591831\\
496.032483337571	-0.120061541889228\\
496.093192680663	-0.119907542186625\\
496.153883727238	-0.119756964784043\\
496.214622294961	-0.119620076289364\\
496.275385950445	-0.119466076732851\\
496.33617745631	-0.119312077176337\\
496.396948008539	-0.119158077473734\\
496.4577028887	-0.118990389009317\\
496.518528984822	-0.118836389306714\\
496.579337401556	-0.1186823897502\\
496.64017314299	-0.118501012377879\\
496.701060881527	-0.118319635005558\\
496.761931784782	-0.118138257633237\\
496.822876335756	-0.117943191353013\\
496.883849845884	-0.117748125072788\\
496.944852683092	-0.117535947730728\\
497.00583511271	-0.117323770388669\\
497.066826949143	-0.117128704108444\\
497.127848958531	-0.11689941570455\\
497.188901507322	-0.11665301623882\\
497.249984961418	-0.116406616773091\\
497.311079575097	-0.116177328369197\\
497.3722519063	-0.115913817841633\\
497.433390277281	-0.115650307314069\\
497.494541198988	-0.115373107878601\\
497.55577136384	-0.115095908443133\\
497.616981683779	-0.114818709007665\\
497.678205634951	-0.114541509572197\\
497.739490311681	-0.114247199074895\\
497.800762624679	-0.113987110701262\\
497.862069545286	-0.113709911265794\\
497.923391898159	-0.11344640073823\\
497.984796640085	-0.11319657911857\\
498.046190119519	-0.112960446260723\\
498.107666892538	-0.112741424464712\\
498.169160933194	-0.11255662479237\\
498.230683038563	-0.112354714058193\\
498.292214044442	-0.112169914385852\\
498.353763210631	-0.111998803621414\\
498.41535011043	-0.111831115156996\\
498.47694647593	-0.111677115600483\\
498.538609906437	-0.111509427136066\\
498.600312132723	-0.111341738671649\\
498.662053507517	-0.111174050207232\\
498.723863658372	-0.111009783896745\\
498.785665634583	-0.110828406524424\\
498.847497057045	-0.110664140213938\\
498.909350225623	-0.110513562811356\\
498.971195827601	-0.110362985408774\\
499.033082503964	-0.110212408006191\\
499.095059159638	-0.110061830603609\\
499.157010594892	-0.10992494210893\\
499.219004206205	-0.109788053614252\\
499.281070875802	-0.10967512048927\\
499.343131625567	-0.109548498602474\\
499.405266493827	-0.109438987777514\\
499.467352329604	-0.109329476952553\\
499.529494759217	-0.109233655035496\\
499.591650226068	-0.109137833118439\\
499.653832118653	-0.109042011201382\\
499.71605882991	-0.108918811468517\\
499.778263356704	-0.108809300643556\\
499.840562920161	-0.108686100910692\\
499.902858738755	-0.108545790115992\\
499.96520071333	-0.108391790559479\\
500.027553913503	-0.108220679941131\\
500.089956950939	-0.108032458114858\\
500.152339538713	-0.107813436464936\\
500.21476947143	-0.10757730375318\\
500.277179560207	-0.107358282103258\\
500.339705192398	-0.107146104761198\\
500.402194283796	-0.106933927419139\\
500.46474936402	-0.106721750077079\\
500.527319040264	-0.106526683796855\\
500.589938165829	-0.106341884270603\\
500.652607073221	-0.106187884714089\\
500.715292474152	-0.10604757391939\\
500.777960489879	-0.10590726312469\\
500.840628349562	-0.105801174453661\\
500.903381068958	-0.105677974720796\\
500.966134181644	-0.105537663926097\\
501.028973165302	-0.105431575255067\\
501.091813090073	-0.105325486584037\\
501.154688692612	-0.105219397913007\\
501.217600426405	-0.105113309241977\\
501.280513884798	-0.104990109509113\\
501.343513579534	-0.104836109952599\\
501.406431064278	-0.104699221457921\\
501.469418731921	-0.104545221901407\\
501.532444180718	-0.104380955590921\\
501.595507860611	-0.104213266980414\\
501.658574634318	-0.104031889608093\\
501.721748328242	-0.103847090081841\\
501.784909548988	-0.103662290555589\\
501.848110569138	-0.103463802121434\\
501.911367759602	-0.103279002595182\\
501.974609025359	-0.10309420306893\\
502.037875137206	-0.102892292480843\\
502.101161795839	-0.102693804046687\\
502.164505622147	-0.102495315612531\\
502.227906931816	-0.102310516086279\\
502.291366039676	-0.102125716560027\\
502.354883259697	-0.101944339187706\\
502.418390831046	-0.101762961815385\\
502.48200976418	-0.10156789568125\\
502.545619708285	-0.101386518308929\\
502.609251639593	-0.101205140936608\\
502.672890354367	-0.101023763564287\\
502.736573659561	-0.100825275130132\\
502.800317166403	-0.100626786695976\\
502.864053046123	-0.100414609353916\\
502.927849734805	-0.10021612091976\\
502.991692537418	-0.10000052142377\\
503.055581887147	-0.099798610835683\\
503.119533079522	-0.0995967002475962\\
503.183531613319	-0.0994084784213234\\
503.247515353045	-0.0992202565950506\\
503.311561658597	-0.0990662570385372\\
503.375602641777	-0.0989259462438378\\
503.439721409728	-0.0988027465109731\\
503.503889021043	-0.0986966578399434\\
503.56712636943	-0.0986008359228863\\
503.631382505296	-0.0985050140058293\\
503.695663507899	-0.0984263031506071\\
503.760062778374	-0.0983304812335501\\
503.824404697155	-0.0982415036243551\\
503.888854448082	-0.0981354149533254\\
503.95326137557	-0.0980156375204816\\
504.017733607348	-0.0978958600876379\\
504.082271438104	-0.0977589715929593\\
504.146766893788	-0.0976391941601155\\
504.211382603043	-0.0975194167272718\\
504.276024481466	-0.0973654171707584\\
504.340664717423	-0.0971943065524102\\
504.405412317472	-0.0970095070261582\\
504.470186608526	-0.0968247074999062\\
504.534933259231	-0.096643330273675\\
504.599733741643	-0.0964619529013541\\
504.664547595967	-0.0962497755592945\\
504.729415972802	-0.0960375982172349\\
504.794284608065	-0.0958219987212443\\
504.859263268632	-0.0955892881634189\\
504.924229451347	-0.0953565776055934\\
504.989320040249	-0.0951409781096028\\
505.05438569967	-0.0949253786136122\\
505.119508416633	-0.0947234680255254\\
505.184672986441	-0.0945215574374386\\
505.249826929389	-0.0943333356111657\\
505.314983702524	-0.0941622248467277\\
505.380241103267	-0.0939911140822897\\
505.445544506326	-0.0938200033178516\\
505.510851873954	-0.0936523147073446\\
505.57627439427	-0.0934983150047414\\
505.641676212887	-0.0933272042403034\\
505.707181694946	-0.0931424045679616\\
505.772680160304	-0.0929576048956198\\
505.838234312026	-0.092772805223278\\
505.903620770989	-0.0925880055509361\\
505.969038273097	-0.0924032058785943\\
506.034518158699	-0.0922355172680873\\
506.100048608995	-0.0920507175957455\\
506.165654446426	-0.0918796068313075\\
506.231335938951	-0.0916913850050346\\
506.297037272515	-0.0915065854787826\\
506.362834982732	-0.0913080970446269\\
506.428608824418	-0.0911096086104711\\
506.49441505499	-0.0909111201763153\\
506.560218263935	-0.0907160538960906\\
506.626054158534	-0.0904867654921962\\
506.691911092128	-0.0902745881501366\\
506.757765883234	-0.090062410808077\\
506.82363054476	-0.0898331224041826\\
506.889606838446	-0.0896038340002882\\
506.955616663272	-0.0893916566582287\\
507.021671028811	-0.089176057162238\\
507.087895333563	-0.0889775687280823\\
507.154051643218	-0.0887619692320917\\
507.220276390957	-0.0885463697361011\\
507.286524317594	-0.0883307702401104\\
507.352852432529	-0.0881322818059547\\
507.419237389739	-0.0879337933717989\\
507.485634887798	-0.0877353049376431\\
507.552126219763	-0.0875505054113911\\
507.618609175207	-0.0873691280390702\\
507.685138335448	-0.087204861728584\\
507.75172769791	-0.0870371732641669\\
507.818409863118	-0.0868694847997497\\
507.885085184345	-0.0867017961892427\\
507.951728671827	-0.0865306854248047\\
508.018480738105	-0.0863766858682913\\
508.085274431048	-0.0862226863117779\\
508.152151863586	-0.0860686867552645\\
508.219035263069	-0.0859489093224208\\
508.285972389812	-0.0858257095895562\\
508.352879060165	-0.0857196209185264\\
508.419840412699	-0.0855964211856618\\
508.486879495664	-0.0854732214527971\\
508.553936108336	-0.0853500217199325\\
508.621030431846	-0.0852302442870888\\
508.688142714701	-0.085110466854245\\
508.755321165552	-0.0849872672674702\\
508.822547587478	-0.0848811787425303\\
508.889860296091	-0.0847408680939207\\
508.957240150754	-0.0846039795992421\\
509.024639325766	-0.0844670911045635\\
509.092193140377	-0.0843438915177887\\
509.159688999758	-0.0842206919310139\\
509.227252691588	-0.0840974923442392\\
509.294836340232	-0.0839742927574644\\
509.36244021532	-0.0838510931706896\\
509.43003467374	-0.0837278935839148\\
509.497727505035	-0.0836218050589749\\
509.565411014596	-0.0835294052958489\\
509.633126116539	-0.0834404278327437\\
509.700902531526	-0.0833651391314525\\
509.76875718441	-0.0832864282762303\\
509.83664282871	-0.0832248284828429\\
509.904521455383	-0.0831495397815517\\
509.972413519867	-0.0830708289263295\\
510.04040447178	-0.0830092291329421\\
510.108476739659	-0.0829339404316509\\
510.176610217876	-0.0828586517303598\\
510.244805097311	-0.0827833630290686\\
510.313044210373	-0.0827080743277774\\
510.381327992135	-0.0826156745646514\\
510.449715487932	-0.0825232748015254\\
510.518094478561	-0.0824308750383994\\
510.58641870844	-0.0823384752752734\\
510.654788791001	-0.0822460755121474\\
510.723293249827	-0.0821707868108562\\
510.791839867572	-0.0820783870477302\\
510.860462847609	-0.081999676192508\\
510.929165839778	-0.0819209653372858\\
510.99788696041	-0.0818285655741598\\
511.066610554274	-0.0817498547189376\\
511.13531017775	-0.0816574549558116\\
511.203978017569	-0.0815650551926856\\
511.272897473082	-0.0814726554295596\\
511.34187381597	-0.0813631446045987\\
511.410877832525	-0.0812707448414727\\
511.479939300618	-0.0811612338704221\\
511.549036664301	-0.0810551451993923\\
511.618191981059	-0.0809456343744315\\
511.687427535473	-0.0808224346415669\\
511.756692112158	-0.0807163459705371\\
511.826015563459	-0.0805931462376725\\
511.895361178063	-0.0804870575666427\\
511.964721698541	-0.0803809688956129\\
512.034119503246	-0.0802885691324869\\
512.103569908065	-0.0801790583075261\\
512.173080490532	-0.0800695474825653\\
512.242621855441	-0.0799634588115355\\
512.312216902969	-0.0798402590786709\\
512.38188000496	-0.0797478591694551\\
512.451560831925	-0.0796383481984045\\
512.521303333656	-0.0795288372273538\\
512.591075574482	-0.0794193262563032\\
512.660806958347	-0.0793098152852526\\
512.730630436829	-0.0792003043142019\\
512.800456963032	-0.0790907933431513\\
512.870352957235	-0.0789675936102868\\
512.940282227881	-0.0788580826392361\\
513.010274843849	-0.0787485716681855\\
513.080307692287	-0.0786116831735069\\
513.15036813605	-0.0784884834406423\\
513.220499051132	-0.0783481726459429\\
513.290653494023	-0.0782112840051745\\
513.360812629582	-0.0780572843025713\\
513.431012777782	-0.0779032845999681\\
513.501247914752	-0.0777492848973649\\
513.571560427998	-0.0775815964329477\\
513.641878418033	-0.0774275968764343\\
513.712303923725	-0.077256486258086\\
513.782651555198	-0.0770853756397378\\
513.853071235378	-0.0769142650213896\\
513.923623031567	-0.0767431544030414\\
513.994198941042	-0.0765583548767894\\
514.064721657024	-0.0763906664123722\\
514.135264159414	-0.076222977947955\\
514.205879619536	-0.0760552894835378\\
514.276478202765	-0.0758841787190998\\
514.347065598459	-0.0757130679546618\\
514.417805344552	-0.0755453793441548\\
514.488624177542	-0.0753776907336478\\
514.559511328735	-0.075192891061306\\
514.630532506379	-0.0750080913889642\\
514.701523641636	-0.0748369806245262\\
514.772542924381	-0.074682980921923\\
514.843576473353	-0.0745289812193198\\
514.914583959383	-0.0743920927246412\\
514.985691160683	-0.0742380931681278\\
515.056828060783	-0.0740840936116144\\
515.127970027297	-0.073943782816915\\
515.199263113405	-0.0737897831143118\\
515.270506626671	-0.0736357834117086\\
515.341800764366	-0.0734646726472705\\
515.413145595001	-0.0732798731210185\\
515.484531715973	-0.0730779625329317\\
515.555945417954	-0.0728760519448449\\
515.627482455203	-0.0726604524488543\\
515.699048381727	-0.0724448529528637\\
515.770726214865	-0.072229253456873\\
515.842511661146	-0.0720136539608824\\
515.914322972317	-0.0718117432267058\\
515.986216440646	-0.0715961437307152\\
516.058205654505	-0.0713805442347246\\
516.13022510219	-0.0711820558005688\\
516.202228047337	-0.070983567366413\\
516.274361900035	-0.0707679678704224\\
516.346517975654	-0.0705694794362666\\
516.418688408946	-0.0703709910021108\\
516.490907585389	-0.070186191329769\\
516.56317563964	-0.070001391803517\\
516.635492706082	-0.0698029033693612\\
516.70790819896	-0.0696181036970194\\
516.780308823205	-0.0694333040246776\\
516.852698429058	-0.0692485043523358\\
516.925141355298	-0.0690773935878978\\
516.9976340748	-0.0689097051234806\\
517.070173183253	-0.0687385945051324\\
517.142769395928	-0.0685709060407152\\
517.215442611147	-0.0683997952762771\\
517.288169579111	-0.0682286845118391\\
517.360970539413	-0.0680609959743771\\
517.433913143678	-0.0678761963750801\\
517.506903254531	-0.0676777078678795\\
517.57989010524	-0.0674621082988439\\
517.652800144137	-0.0672328198949495\\
517.725815801562	-0.0669727315213165\\
517.798907083122	-0.0667126431476836\\
517.87198024344	-0.0664525547740506\\
517.945168961156	-0.0661787776386036\\
518.018373456106	-0.0659050005031566\\
518.091657656804	-0.0656141123058749\\
518.164958236758	-0.0653369130164969\\
518.238397112979	-0.0650768247889537\\
518.311891412248	-0.0648167365614105\\
518.38537774671	-0.0645703371687262\\
518.45887634801	-0.0643239377760419\\
518.532481564301	-0.0640775383833576\\
518.606161091771	-0.0638448277524873\\
518.679772691195	-0.0636463392452866\\
518.75344281377	-0.0634786507078245\\
518.82713416518	-0.0632938511085276\\
518.900844736715	-0.0631398514789693\\
518.974640052065	-0.0629858519224559\\
519.048552819869	-0.0628489634277773\\
519.12248548086	-0.0627120747870089\\
519.196505355458	-0.0625922972080754\\
519.270574057512	-0.062455408567307\\
519.344669291748	-0.0623014088647038\\
519.418785400592	-0.0621474091621006\\
519.492897764755	-0.0619797206246385\\
519.567006434316	-0.0617778099635067\\
519.641107864941	-0.0615314105708225\\
519.715290222088	-0.0612850111781382\\
519.789535231132	-0.061024922950595\\
519.863802276551	-0.0607306125993822\\
519.938035562387	-0.0604260355672415\\
520.012353854407	-0.0601385695969357\\
520.086754339201	-0.0598168815029602\\
520.161237488741	-0.0594951934089848\\
520.235866103013	-0.0591906163768441\\
520.310551670391	-0.0588552393749648\\
520.385293032261	-0.0585506623428242\\
520.460089182021	-0.0582460853106835\\
520.534911095677	-0.0579517749594707\\
520.609818870573	-0.0576745756700927\\
520.684751830337	-0.0574144874425496\\
520.759710289545	-0.0571680879768204\\
520.834695475334	-0.056938799572926\\
520.909800865745	-0.0567368889117943\\
520.984933289947	-0.0565384004776385\\
521.060124255053	-0.0563536008783416\\
521.135313634721	-0.0561688012790447\\
521.210592254686	-0.0560011127415826\\
521.285931891764	-0.0558300020501895\\
521.361299170611	-0.0556760024206312\\
521.436755960716	-0.0555254249450039\\
521.512179721334	-0.0553885363772804\\
521.58763280861	-0.0552345367477221\\
521.66323732298	-0.0550805371181638\\
521.738931258775	-0.0549265374886055\\
521.814715278558	-0.0547554267972124\\
521.890528467214	-0.0545706272709604\\
521.966341655869	-0.0543721388368046\\
522.042215873628	-0.054156539340814\\
522.118119372835	-0.0539409398448234\\
522.194082093783	-0.0537116515139739\\
522.270196457628	-0.0534652521212896\\
522.346370777908	-0.0532051638207015\\
522.422635970244	-0.0529450755201134\\
522.498930654078	-0.0526507650958557\\
522.575255269495	-0.052356454671598\\
522.65170190016	-0.0520792553091751\\
522.728270509757	-0.0518020559467522\\
522.804839119354	-0.0515385454191881\\
522.881377260048	-0.0512750348916241\\
522.957946082502	-0.0510252132719638\\
523.034576596225	-0.0507925027141384\\
523.111299541704	-0.0505769032181478\\
523.188084703526	-0.050378414783992\\
523.264993747433	-0.05019361525774\\
523.341965274695	-0.0500088156584431\\
523.418968961952	-0.0498548160288848\\
523.496005001298	-0.0497316163690651\\
523.573071077048	-0.0496084167092454\\
523.650230674145	-0.0494852169763808\\
523.727482335175	-0.049379128305351\\
523.804796666434	-0.0492833063152491\\
523.882174381456	-0.0491874843251471\\
523.959615013458	-0.0490916623350452\\
524.03712006148	-0.0489821515100844\\
524.11468905781	-0.0488452629423609\\
524.192322999459	-0.0487083743746374\\
524.270019608648	-0.0485372636832443\\
524.347778930688	-0.0483490419300164\\
524.42554089361	-0.0481505534958606\\
524.503334264765	-0.0479520650617048\\
524.581222878711	-0.0477364655657142\\
524.659175419015	-0.0475208660697236\\
524.737135193076	-0.047305266573733\\
524.815189738419	-0.0470759782428835\\
524.89330980896	-0.0468774898087277\\
524.97152370044	-0.0466653125397131\\
525.04977289529	-0.0464839351673921\\
525.12808554972	-0.046319668856906\\
525.206462984793	-0.0461725136082546\\
525.284902689317	-0.0460253583596033\\
525.363345005879	-0.0458884697918798\\
525.441853662817	-0.0457515812241564\\
525.520365071846	-0.0456318037182677\\
525.59894453481	-0.0455222928933069\\
525.677558870426	-0.0454025153874182\\
525.756272194205	-0.0452998489433644\\
525.835083194203	-0.0452211380150973\\
525.913956735365	-0.0451321604059023\\
525.99283511167	-0.0450431827967074\\
526.071716770273	-0.0449370941256776\\
526.15069824938	-0.0448310054546478\\
526.229710198149	-0.044724916783618\\
526.308793544549	-0.0446188281856331\\
526.387971864138	-0.0445127395876483\\
526.467189789394	-0.0444066509896634\\
526.546508520959	-0.0443005623916785\\
526.625895910709	-0.0441807848857898\\
526.7052872421	-0.0440438963180664\\
526.784743465131	-0.0439070077503429\\
526.864262600259	-0.0437530081207846\\
526.943820334397	-0.0436161195530611\\
527.023443105279	-0.0434450088616679\\
527.103157215829	-0.0432738981702748\\
527.182914455237	-0.0431027874788817\\
527.262769510992	-0.0429179878795848\\
527.342696487157	-0.0427639882500265\\
527.422691093025	-0.0425791886507296\\
527.502690262551	-0.0424115001132675\\
527.582878937463	-0.0422267005139706\\
527.663051333505	-0.0420555898225775\\
527.743294233928	-0.0418844791311843\\
527.823582380332	-0.0417133684397912\\
527.903946585084	-0.0415422577483981\\
527.984448045945	-0.0413882581188398\\
528.065020948479	-0.0412376807162574\\
528.145668191536	-0.0411076366024858\\
528.226334873481	-0.0409947035505491\\
528.307001555425	-0.0408886149525642\\
528.387707124177	-0.0407859485085104\\
528.468448798518	-0.0406832820644565\\
528.549257000069	-0.0405806156204027\\
528.630192522819	-0.040460838114514\\
528.711230904295	-0.0403410606086254\\
528.79234193092	-0.0402212831027367\\
528.87348632906	-0.0401015055968481\\
528.954579068426	-0.0399475059672898\\
529.035826679849	-0.0397935063377315\\
529.117110774805	-0.0396223956463384\\
529.198401033729	-0.0394341738931104\\
529.279846189342	-0.0392459521398825\\
529.361358280609	-0.0390577303866545\\
529.442998055511	-0.0388523975715918\\
529.524704834599	-0.038647064756529\\
529.606430760674	-0.0384417319414662\\
529.688126340114	-0.0382124436106168\\
529.769892334977	-0.0379934219606951\\
529.851749360074	-0.0377744003107735\\
529.933639987202	-0.037545111979924\\
530.015540456865	-0.0372952903602637\\
530.097504905433	-0.0370625798024383\\
530.179583762891	-0.0368469803064477\\
530.261790715192	-0.0366142697486223\\
530.34403823796	-0.0363986702526317\\
530.426360212433	-0.0361967595914999\\
530.508763850123	-0.0359845822859628\\
530.5912423406	-0.0357724049804257\\
530.673769167982	-0.0355602276748886\\
530.756349356583	-0.0353617392772553\\
530.838940421903	-0.0351666730700754\\
530.921693943135	-0.0349716068628956\\
531.004424530808	-0.0347765406557158\\
531.087275860541	-0.0345643633867011\\
531.170195327005	-0.0343692971795213\\
531.253190617378	-0.0341571199105066\\
531.336292156807	-0.033944942641492\\
531.419504012394	-0.0337327653724773\\
531.502818481827	-0.033486365979793\\
531.586167172496	-0.0332570776489436\\
531.669546121942	-0.0329969893848779\\
531.752971273455	-0.0327540121826471\\
531.836438746493	-0.0325110349804163\\
531.920021373415	-0.0322680577781855\\
532.003569663125	-0.0320079695141199\\
532.087225113805	-0.0317649923118891\\
532.170953469504	-0.0315049040478234\\
532.25478503998	-0.0312550823916407\\
532.3387459136	-0.0309949941275751\\
532.422771447304	-0.0307246392191041\\
532.506874354673	-0.030464550918516\\
532.59095985253	-0.0302010404639969\\
532.675144581741	-0.0299375300094777\\
532.759411373855	-0.0296740195549586\\
532.843721478956	-0.0294276201622743\\
532.928135378356	-0.0291675318982087\\
533.012627398039	-0.0289074436341431\\
533.097218909846	-0.0286473553700774\\
533.181789197899	-0.0283872671060118\\
533.266368493622	-0.0281271788419462\\
533.350987018786	-0.0278670905778805\\
533.435658521887	-0.0276070023138149\\
533.520408786944	-0.0273332251783679\\
533.605224010692	-0.027059448042921\\
533.690088012737	-0.0268027819693088\\
533.774970800695	-0.0265461158956967\\
533.859842402098	-0.0262723387602497\\
533.94478861666	-0.0260122504596617\\
534.029744434858	-0.0257521621590736\\
534.114755721309	-0.0254749627966507\\
534.199922496292	-0.0251977634342278\\
534.285194119817	-0.0249513640415435\\
534.370600788649	-0.0247049646488592\\
534.456082311778	-0.0244585652561749\\
534.541759247905	-0.0242121658269681\\
534.627450939013	-0.0239657663977614\\
534.713142630121	-0.0237056781336957\\
534.798849171467	-0.0234558565140355\\
534.884605765191	-0.0232231459562101\\
534.970422567724	-0.0229904353983846\\
535.056314626134	-0.0227440359691779\\
535.142307058641	-0.0225250142827338\\
535.22841512417	-0.0223059925962897\\
535.314533399155	-0.0220903931002991\\
535.400707458681	-0.0218884824756898\\
535.487006993314	-0.0216865718510805\\
535.573311702434	-0.0214880834169248\\
535.659676561756	-0.021289594982769\\
535.746092277653	-0.0211047954199945\\
535.832518446838	-0.0209371069190549\\
535.919009985048	-0.0207694184181153\\
536.005591715682	-0.020615418788557\\
536.092189208638	-0.0204614191589987\\
536.178892720204	-0.0203074195294404\\
536.265636894785	-0.0201671087347409\\
536.352451815049	-0.0200439090018763\\
536.439372906595	-0.019889909372318\\
536.526334773607	-0.0197667096394534\\
536.613282781355	-0.0196298210717299\\
536.700318015329	-0.0194929325040065\\
536.787429708411	-0.0193663105806884\\
536.874598964908	-0.0192533774922291\\
536.961882748864	-0.0191438666307459\\
537.049292109031	-0.0190343557692626\\
537.136761498607	-0.0189248449077793\\
537.224271950935	-0.018815334046296\\
537.311919078174	-0.0187195120561941\\
537.399612925317	-0.0186236900660922\\
537.487497960548	-0.0185278680759902\\
537.575334214593	-0.0184491571477231\\
537.663284847607	-0.018370446219456\\
537.751361078875	-0.0182917352911888\\
537.839478534007	-0.0182130243629217\\
537.927738514508	-0.0181480023060359\\
538.016004155995	-0.0180829802491501\\
538.104371100989	-0.0180179581922643\\
538.19283225894	-0.0179529361353785\\
538.281329131319	-0.0179050251403276\\
538.369903219898	-0.0178571141452766\\
538.458417375916	-0.0178228919850845\\
538.547099824937	-0.0178057808867272\\
538.635847964447	-0.0177886697883699\\
538.724720669463	-0.0177715586900127\\
538.813689061732	-0.0177544475916554\\
538.902704882408	-0.0177236476584392\\
538.991798159439	-0.0177236476584392\\
539.080968961318	-0.0177236476584392\\
539.170163405855	-0.0177373364932981\\
539.259429596314	-0.017751025328157\\
539.348773526423	-0.0177647141630159\\
539.438111488584	-0.0177647141630159\\
539.527521248163	-0.0177784030343972\\
539.617014840821	-0.0177784030343972\\
539.706580314107	-0.0177784030343972\\
539.796241566287	-0.0178057807406374\\
539.885998598917	-0.0178057807406374\\
539.975779866706	-0.0178057807406374\\
540.065692923133	-0.0178331584468776\\
540.155671879124	-0.0178605361531178\\
540.245722845424	-0.0178742249879767\\
540.335834386135	-0.0178742249879767\\
540.42596966372	-0.0178879138228356\\
540.516195568579	-0.0179016026576944\\
540.606476200203	-0.0179152914925533\\
540.696786706779	-0.0179289803274122\\
540.787235423332	-0.0179289803274122\\
540.877732799259	-0.0179289803274122\\
540.968392059493	-0.0179426691622711\\
541.059081182915	-0.0179426691622711\\
541.149793892074	-0.0179426691622711\\
541.240596200905	-0.0179563579971299\\
541.331458245014	-0.0179563579971299\\
541.422428708879	-0.0179426691622711\\
541.513418074578	-0.0179563579971299\\
541.604486132674	-0.0179700468319888\\
541.69566279456	-0.018000846765205\\
541.786875669816	-0.0180316466984211\\
541.878190831953	-0.0180624466316373\\
541.969614701629	-0.0180932465648534\\
542.061055617434	-0.0181240464980696\\
542.152575407242	-0.0181548464312857\\
542.244261447074	-0.0181856463645019\\
542.336049784263	-0.018216446297718\\
542.427880762003	-0.0182472462309342\\
542.519814078431	-0.0182780461641503\\
542.611790089707	-0.0183088460973665\\
542.703838653468	-0.0183225349322253\\
542.795989617471	-0.0183362237670842\\
542.888183357361	-0.0183499126019431\\
542.980419903786	-0.0183499126019431\\
543.07271608466	-0.0183362237670842\\
543.165084909348	-0.0183362237670842\\
543.25753293459	-0.0183362237670842\\
543.350053665614	-0.0183362237670842\\
543.442623898522	-0.0183533348654415\\
543.535266902149	-0.0183841347986577\\
543.627982699737	-0.0184012458970149\\
543.7207779437	-0.0184183569953722\\
543.813646042804	-0.0184354680937295\\
543.906520795543	-0.0184696902539216\\
543.999498220569	-0.0184868013522788\\
544.092548558271	-0.018517601285495\\
544.185671831569	-0.0185484012187111\\
544.278874783468	-0.0185792011519273\\
544.372120967517	-0.0186100010851434\\
544.465446934795	-0.0186442232453355\\
544.55888929226	-0.0186750231785517\\
544.652375010255	-0.0187058231117678\\
544.745933861974	-0.0187229342101251\\
544.839536129705	-0.0187229342101251\\
544.933204724087	-0.0187229342101251\\
545.026953378006	-0.018736623044984\\
545.120775258486	-0.018736623044984\\
545.214670387771	-0.018736623044984\\
545.308645710642	-0.018736623044984\\
545.402694341056	-0.018736623044984\\
545.496816301077	-0.018736623044984\\
545.590988879428	-0.018736623044984\\
545.685271552903	-0.018736623044984\\
545.779561234546	-0.018736623044984\\
545.873940021188	-0.0187674229782002\\
545.968399261251	-0.0187845340765574\\
546.062939014334	-0.0187982229114163\\
546.157552267614	-0.0188290228446325\\
546.252239042724	-0.0188632450048246\\
546.347013571746	-0.0188803561031818\\
546.441861693967	-0.0188974671650166\\
546.536790578215	-0.0189145782268515\\
546.631793112547	-0.0189145782268515\\
546.726809997583	-0.0189145782268515\\
546.82193023875	-0.0189316892886863\\
546.917094543912	-0.0189488003505211\\
547.012339822125	-0.0189659114123559\\
547.107666131619	-0.0189659114123559\\
547.20306625297	-0.0189659114123559\\
547.298517866206	-0.0189830224741908\\
547.394013722119	-0.0189830224741908\\
547.489620428787	-0.019000133572548\\
547.585249182084	-0.0190172446709053\\
547.68093716874	-0.0190343557692626\\
547.776676881565	-0.0190651557024787\\
547.872490593222	-0.0190788445373376\\
547.968378324304	-0.0190788445373376\\
548.064317926256	-0.0190788445373376\\
548.160361200447	-0.0190788445373376\\
548.256448977973	-0.0190617334389803\\
548.352618355212	-0.0190446223406231\\
548.448832303294	-0.0190275112422658\\
548.545157522994	-0.0190104001439085\\
548.641519843338	-0.0190104001439085\\
548.737948842232	-0.0189761779837164\\
548.834459615534	-0.0189761779837164\\
548.931022658024	-0.0189761779837164\\
549.027659994071	-0.0189761779837164\\
549.12438687693	-0.0189761779837164\\
549.221158574302	-0.0189761779837164\\
549.318012314453	-0.0189761779837164\\
549.41491861933	-0.0189932890455512\\
549.511907083581	-0.0190104001073861\\
549.608925075534	-0.0190104001073861\\
549.70602527623	-0.0190275112057433\\
549.803170473936	-0.0190446223041006\\
549.900397973983	-0.0190617334024579\\
549.997700045111	-0.0190788445008152\\
550.095055003307	-0.0190959555991724\\
550.192462915469	-0.0190959555991724\\
550.289961195065	-0.0190959555991724\\
550.387534182412	-0.0190959555991724\\
550.485160310732	-0.0190822667643136\\
550.582853294126	-0.0190685779294547\\
550.68059157335	-0.0190548890945958\\
550.778442046256	-0.0190240891613797\\
550.876345832949	-0.0189796003567822\\
550.97429501766	-0.018952222650542\\
551.072327074253	-0.0189077338459445\\
551.170442056129	-0.0188461339795122\\
551.268631978423	-0.0188016451749147\\
551.366875475842	-0.0187400453084824\\
551.465172613931	-0.0186784454420501\\
551.563536690714	-0.018647645508834\\
551.661946379042	-0.0186305344104767\\
551.760460543526	-0.0185963122502846\\
551.859036633863	-0.0185620900900925\\
551.957696004034	-0.0185449790282577\\
552.056409307795	-0.0185620900900925\\
552.155206001967	-0.0185792011519273\\
552.254064991416	-0.0185620900900925\\
552.352999242589	-0.0185792011519273\\
552.452025327393	-0.0185963122137621\\
552.5510597022	-0.0186134232755969\\
552.650198777891	-0.0186305343374318\\
552.749413203222	-0.0186305343374318\\
552.848690318383	-0.0186647564976239\\
552.948042847223	-0.0186818675959811\\
553.047479185733	-0.0187160897561732\\
553.146961645871	-0.0187332008545305\\
553.246565756824	-0.0187674230147226\\
553.346216061288	-0.0187845341130799\\
553.445921043004	-0.0188016452114372\\
553.545693129674	-0.0188187563097944\\
553.645511481403	-0.0188187563097944\\
553.74544324228	-0.0188358674081517\\
553.845392019272	-0.0188187563097944\\
553.945433523245	-0.0188016452114371\\
554.045550720933	-0.0187845341130799\\
554.145722917456	-0.0187537341798637\\
554.245950175556	-0.0187229342466476\\
554.346270460244	-0.0186750232515966\\
554.446666562414	-0.0186271122565456\\
554.547042050125	-0.0185792012614947\\
554.647522648674	-0.0185484013282785\\
554.748049853244	-0.0185484013282785\\
554.848641095996	-0.0185484013282785\\
554.94929954679	-0.0185484013282785\\
555.050022164989	-0.0185484013282785\\
555.150820760019	-0.0185655123901133\\
555.251666118866	-0.0185997345503054\\
555.352567058034	-0.0186339567104975\\
555.453552855073	-0.0186681788706896\\
555.554547472869	-0.0187160898657406\\
555.655647386881	-0.0187640008607916\\
555.756773841507	-0.0188119118558425\\
555.858014502935	-0.0188427117890587\\
555.959272935456	-0.0188872005936562\\
556.060596194071	-0.0189145782998964\\
556.162004618403	-0.0189419560061366\\
556.263448890258	-0.0189693337123768\\
556.364978455644	-0.0189830225837581\\
556.46660238487	-0.0189830225837581\\
556.568215238313	-0.0189830225837581\\
556.669924575954	-0.0189556448775179\\
556.77169930351	-0.0189282671712777\\
556.873559559903	-0.0188872006301786\\
556.975447146047	-0.0188461340890795\\
557.077420367296	-0.0187879564496232\\
557.17945016099	-0.018712667748332\\
557.281574877691	-0.0186510678818997\\
557.38374709119	-0.0186065790773022\\
557.485966824972	-0.0185586680822513\\
557.588263189866	-0.0185107570872003\\
557.690607117497	-0.0184765349270082\\
557.793027710623	-0.0184594238651734\\
557.895505183596	-0.0184423127668161\\
557.998068661793	-0.0184252017049813\\
558.100679814895	-0.018408090606624\\
558.203377051709	-0.0183738684464319\\
558.306131368714	-0.0183738684464319\\
558.40893345331	-0.0183396462862398\\
558.511860178224	-0.0183225351878825\\
558.614767266229	-0.0182917352546664\\
558.717780263187	-0.0182609353214502\\
558.82087957743	-0.0182164465168527\\
558.924036236906	-0.0181582688773964\\
559.027288785841	-0.0181308911711562\\
559.130598811306	-0.0180898246300571\\
559.233966371442	-0.018048758088958\\
559.337401073436	-0.0180042693026218\\
559.440922424822	-0.0179597805162855\\
559.544511097094	-0.0179152917299493\\
559.648128737469	-0.017870802943613\\
559.75179455618	-0.0178434252373728\\
559.855556799085	-0.0177989364510365\\
559.959357638626	-0.0177407588115802\\
560.063226066225	-0.0176825811721238\\
560.167142797868	-0.0176380923675264\\
560.271127275107	-0.0175936035629289\\
560.375189052839	-0.0175456925678779\\
560.479308969536	-0.0174977815728269\\
560.583487082149	-0.017449870577776\\
560.687703878664	-0.017401959582725\\
560.791998053516	-0.017354048587674\\
560.896350523449	-0.017306137592623\\
561.00078041388	-0.0172582265975721\\
561.105268684112	-0.0172274266643559\\
561.209815390626	-0.0171966267311398\\
561.314420589809	-0.0171829378962809\\
561.419084337955	-0.017169249061422\\
561.523845476458	-0.0171555602265631\\
561.628655342847	-0.0171418713551818\\
561.733513958886	-0.0171418713551818\\
561.838440227201	-0.0171418713551818\\
561.943435230715	-0.0171555601900407\\
562.048489062397	-0.0171418713551818\\
562.153630600722	-0.0171418713551818\\
562.258841123096	-0.0171247602750858\\
562.364110653998	-0.0171076491949897\\
562.469468047887	-0.0170905381148937\\
562.574865884256	-0.0170597381999387\\
562.680341556998	-0.0170289382849838\\
562.785837518527	-0.0169707606272662\\
562.89145028981	-0.01692627184093\\
562.997112180695	-0.0168544053483535\\
563.10282321241	-0.0167791166288011\\
563.208632589344	-0.016720939007606\\
563.314462419896	-0.0166319614166722\\
563.420380475174	-0.0165737837954771\\
563.526358058969	-0.016515606174282\\
563.632423955326	-0.0164403174547296\\
563.738510448979	-0.0163821398335345\\
563.844646290512	-0.0163410732924354\\
563.950888933641	-0.0163136955861952\\
564.057180957299	-0.016286317879955\\
564.163532738001	-0.0162726290450961\\
564.269944329711	-0.0162726290450961\\
564.376434083781	-0.0162589402102372\\
564.482965459031	-0.0162589402102372\\
564.589585483026	-0.0162726290450961\\
564.696283743635	-0.016303428960051\\
564.803023858227	-0.0163205400401471\\
564.909813602973	-0.0163376511202431\\
565.01669981169	-0.0163547622003391\\
565.123628044698	-0.0163547622003391\\
565.230645154672	-0.0163718732804352\\
565.33772254769	-0.0163547622003391\\
565.444860276759	-0.0163376511202431\\
565.552068997812	-0.0163068512052882\\
565.659366788806	-0.0162760512903333\\
565.766725086934	-0.016231562503997\\
565.874154612731	-0.0161870737176607\\
565.981594814054	-0.0161288960599432\\
566.089142141014	-0.0160844072736069\\
566.196768016984	-0.0160262296158893\\
566.304426013661	-0.0159817408295531\\
566.412173331222	-0.0159372520432168\\
566.519970696454	-0.0158790743854992\\
566.627857448466	-0.0158208967277817\\
566.735794295665	-0.0157627190700641\\
566.84380285127	-0.0157182302837278\\
566.951890103219	-0.0156737414973916\\
567.059988172513	-0.0156429415824366\\
567.168164959125	-0.0156121416674817\\
567.276431318183	-0.0155813417525268\\
567.384747906398	-0.0155505418375719\\
567.493125618832	-0.0155334307574758\\
567.601553611911	-0.0155163196773798\\
567.710071313374	-0.0155163196773798\\
567.818621772511	-0.0155163196773798\\
567.927233541515	-0.0155163196773798\\
568.035917644757	-0.0155163196773798\\
568.144630223599	-0.0155163196773798\\
568.253393236542	-0.0155300085487611\\
568.362217704903	-0.0155163196773798\\
568.471103679528	-0.0155163196773798\\
568.580051211177	-0.0155026308059984\\
568.68904298015	-0.0155026308059984\\
568.798085344484	-0.0155163196773798\\
568.907189425154	-0.0155026308059984\\
569.01635527258	-0.0154889419346171\\
569.125565678232	-0.0154752530632358\\
569.234804490497	-0.0154615641918545\\
569.34415082968	-0.0154307642403771\\
569.453541857897	-0.0153999642888997\\
569.562983662817	-0.0153691643374223\\
569.672476263421	-0.0153383643859449\\
569.782070512232	-0.0153075644344676\\
569.891687244219	-0.0152767644829902\\
570.001405747084	-0.0152459645315128\\
570.11118645149	-0.0152014757451766\\
570.221018100107	-0.0151569869588403\\
570.330900711694	-0.0151261870073629\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
570.330900711694	-0.0151261870073629\\
570.440851323279	-0.0150953870558855\\
570.550892585532	-0.0150645871044082\\
570.660967878063	-0.0150337871529308\\
570.771122537918	-0.0150029872014534\\
570.881367950986	-0.0149892983300721\\
570.991675842597	-0.0149756094586908\\
571.102046261762	-0.0149619205873094\\
571.212479257414	-0.0149619205873094\\
571.323014620493	-0.0149482317159281\\
571.433549983573	-0.0149345428445468\\
571.544176309509	-0.0149345428445468\\
571.654893632921	-0.0149208539731654\\
571.765645460017	-0.0149208539731654\\
571.876471644797	-0.0149071651017841\\
571.987349166983	-0.0148934762304028\\
572.098317849933	-0.0148934762304028\\
572.209349493553	-0.0148934762304028\\
572.320404318914	-0.0148934762304028\\
572.431562028241	-0.0148626762971866\\
572.542719737567	-0.0148489874258053\\
572.653985345884	-0.014835298554424\\
572.765285865282	-0.014835298554424\\
572.876626240977	-0.014835298554424\\
572.988029801991	-0.014835298554424\\
573.099496596059	-0.014835298554424\\
573.211003270513	-0.014835298554424\\
573.322573236444	-0.014835298554424\\
573.434206541397	-0.014835298554424\\
573.54593139908	-0.014835298554424\\
573.657628090516	-0.014835298554424\\
573.769432777202	-0.014835298554424\\
573.881272756296	-0.0148216096830426\\
573.993176237837	-0.0148216096830426\\
574.105171408824	-0.0148216096830426\\
574.217190210648	-0.014835298554424\\
574.329284482184	-0.0148216096830426\\
574.441442444337	-0.0148079208116613\\
574.553676031569	-0.0148079208116613\\
574.66597342115	-0.0147908097498265\\
574.778270810731	-0.0147908097498265\\
574.890700157206	-0.0147736986879917\\
575.003153374555	-0.0147565876261568\\
575.115682490306	-0.014739476564322\\
575.22827560489	-0.0147223655024872\\
575.34093276462	-0.0147052544406524\\
575.45368206645	-0.0146881433788176\\
575.566479497978	-0.0146710323169827\\
575.67936916336	-0.0146539212551479\\
575.792335151159	-0.0146539212551479\\
575.905301138959	-0.0146539212551479\\
576.018387462046	-0.0146539212551479\\
576.131526006743	-0.0146539212551479\\
576.24474104335	-0.0146539212551479\\
576.358020505197	-0.0146539212551479\\
576.471380262251	-0.0146539212551479\\
576.58480451014	-0.0146539212551479\\
576.69826531967	-0.0146539212551479\\
576.811806476615	-0.0146539212551479\\
576.925412242761	-0.0146402323837666\\
577.039042468647	-0.0146402323837666\\
577.152768802119	-0.0146539212551479\\
577.26655981971	-0.0146539212551479\\
577.380375355421	-0.0146539212551479\\
577.494295876322	-0.0146368101933131\\
577.608240985559	-0.0146196991314783\\
577.72227887043	-0.0146025880696435\\
577.83635373258	-0.0145717881546885\\
577.950533798248	-0.0145409882397336\\
578.064750966396	-0.0145101883247787\\
578.179008408022	-0.0144964994716586\\
578.29333090942	-0.0144656995567037\\
578.407746393247	-0.0144348996417487\\
578.522199147355	-0.0143904108554125\\
578.636717094251	-0.0143459220690762\\
578.75128489907	-0.01430143328274\\
578.865930508655	-0.0142706333495238\\
578.980628969676	-0.0142398334163077\\
579.095390077741	-0.0142090334830915\\
579.210204105749	-0.0141782335498754\\
579.325030693843	-0.0141474336166592\\
579.439978416047	-0.0141166336834431\\
579.554951300745	-0.0140858337502269\\
579.669977169886	-0.0140687226883921\\
579.785068651644	-0.0140516116265573\\
579.900185377735	-0.0140345005647225\\
580.015395568896	-0.0140037006315063\\
580.130671485897	-0.0139865895696715\\
580.24598541271	-0.0139694785078367\\
580.361380220636	-0.0139523674460018\\
580.476772667843	-0.0139523674460018\\
580.59227376701	-0.013935256384167\\
580.707853485032	-0.013935256384167\\
580.823458679129	-0.013935256384167\\
580.939129857708	-0.0139215675310469\\
581.05487984537	-0.0139215675310469\\
581.170683121388	-0.0139078786779268\\
581.28656532561	-0.0139078786779268\\
581.40249885757	-0.0138941898248067\\
581.518498628818	-0.0138805009716866\\
581.63453893771	-0.0138497010567317\\
581.750673203353	-0.0138189011417768\\
581.866846135926	-0.0137881012268218\\
581.983085443778	-0.013770990164987\\
582.099404104562	-0.0137401902500321\\
582.215761611119	-0.0137230791881973\\
582.33222624159	-0.0137059681263625\\
582.448716842164	-0.0136751682114075\\
582.565301659688	-0.0136580571495727\\
582.681925521818	-0.0136409460877379\\
582.798617605748	-0.0136238350259031\\
582.915363345754	-0.0136067239640682\\
583.032203391895	-0.0135759240308521\\
583.149097129768	-0.0135588129690173\\
583.266072153215	-0.0135417019071824\\
583.383086401468	-0.0135417019071824\\
583.500141305459	-0.0135417019071824\\
583.617263062964	-0.0135417019071824\\
583.734466154501	-0.0135725018221374\\
583.85169548155	-0.0136033017370923\\
583.968937936068	-0.0136169905902124\\
584.086248617838	-0.0136306794433325\\
584.203613117252	-0.0136443682964526\\
584.321017068316	-0.0136580571495727\\
584.438447352773	-0.0136717460026928\\
584.555931518994	-0.0136854348558129\\
584.673455263111	-0.013699123708933\\
584.791032933293	-0.013699123708933\\
584.908636007061	-0.013699123708933\\
585.026306319396	-0.0136854348558129\\
585.143989892026	-0.0136717460026928\\
585.261768237604	-0.0136580571495727\\
585.37957314911	-0.0136443682964526\\
585.49744458751	-0.0136306794433325\\
585.615370132572	-0.0136169905902124\\
585.733376493187	-0.0136033017370923\\
585.851450375407	-0.0135896128839722\\
585.969577786696	-0.0135759240308521\\
586.08780023747	-0.013562235177732\\
586.20609034632	-0.013562235177732\\
586.324393882162	-0.0135485463246119\\
586.442792528495	-0.0135485463246119\\
586.561259412293	-0.0135485463246119\\
586.679834891683	-0.0135485463246119\\
586.798464690471	-0.0135485463246119\\
586.917148823031	-0.013562235177732\\
587.035900797654	-0.013562235177732\\
587.154748017579	-0.0135759240308521\\
587.273690508329	-0.0135759240308521\\
587.392687409216	-0.0135759240308521\\
587.511711386519	-0.0135759240308521\\
587.630817150404	-0.013558812950756\\
587.75003183412	-0.01354170187066\\
587.869273669765	-0.0135245907905639\\
587.988610921643	-0.0134937908573478\\
588.107988986006	-0.0134766797772517\\
588.227476158464	-0.0134458798440356\\
588.347004255844	-0.0134150799108194\\
588.466586956408	-0.0133979688307234\\
588.586224348112	-0.0133671688975072\\
588.705916394295	-0.0133534800443871\\
588.825663108897	-0.013339791191267\\
588.945450962966	-0.0133261023381469\\
589.065321003107	-0.0133124134850268\\
589.185205066259	-0.0133124134850268\\
589.305157682598	-0.0132987246319067\\
589.425151670506	-0.0132850357787866\\
589.545200906936	-0.0132850357787866\\
589.665264447968	-0.0132850357787866\\
589.785410606616	-0.0132679247169518\\
589.905556765263	-0.013250813655117\\
590.025785616441	-0.0132371248019969\\
590.146069426311	-0.0132234359488768\\
590.266408877906	-0.0132097470957567\\
590.386817273133	-0.0131960582426366\\
590.507253556451	-0.0131823693895165\\
590.627772820073	-0.0131515694563003\\
590.748347164908	-0.0131207695230842\\
590.868977480685	-0.013089969589868\\
590.989690037742	-0.0130591696566519\\
591.110430628612	-0.013024947514721\\
591.231253478198	-0.0129907253727901\\
591.352145535002	-0.0129565032308593\\
591.47310683642	-0.0129222810889284\\
591.594137419786	-0.0128880589469975\\
591.715237322367	-0.0128538368050666\\
591.836420688438	-0.0128196146631358\\
591.957632286771	-0.0127853925212049\\
592.07892746369	-0.012751170379274\\
592.200292130995	-0.012734059299178\\
592.321697991694	-0.0127032593659618\\
592.443173386798	-0.0127032593659618\\
592.564732546863	-0.0126895705128417\\
592.686320112362	-0.0126758816597216\\
592.807977330415	-0.0126758816597216\\
592.929718479025	-0.0126758816597216\\
593.051502387579	-0.0126758816597216\\
593.17335608103	-0.0126621928066015\\
593.295252632469	-0.0126485039534814\\
593.417219049438	-0.0126485039534814\\
593.539214097646	-0.0126621928066015\\
593.661291688372	-0.0126621928066015\\
593.783412287297	-0.0126929927398177\\
593.905602875169	-0.0127237926730338\\
594.027836568629	-0.0127409037531299\\
594.150113421029	-0.0127580148332259\\
594.27246038613	-0.012775125913322\\
594.39483618263	-0.012792236993418\\
594.51730904489	-0.0128093480735141\\
594.639812811	-0.0128093480735141\\
594.762370329487	-0.0128093480735141\\
594.884983639011	-0.012792236993418\\
595.007640361139	-0.012775125913322\\
595.130379772657	-0.0127580148332259\\
595.253189518139	-0.0127409037531299\\
595.376028274506	-0.0127101038199137\\
595.498964268968	-0.0126929927398177\\
595.621929320267	-0.0126758816597216\\
595.744964826339	-0.0126450817265055\\
595.868070822512	-0.0126142817932893\\
595.991191384633	-0.0125834818600732\\
596.114409295028	-0.012552681926857\\
596.237683181095	-0.012535570846761\\
596.361000858948	-0.0125184597666649\\
596.484347760441	-0.0125013486865689\\
596.607779956118	-0.0124842376064728\\
596.731282860396	-0.0124671265263768\\
596.85482974666	-0.0124671265263768\\
596.978447419067	-0.0124671265263768\\
597.102123872017	-0.0124671265263768\\
597.225800324966	-0.0124671265263768\\
597.349574388749	-0.0124842375882116\\
597.47340736942	-0.0125013486500464\\
597.597311311032	-0.0125355707919773\\
597.721259543153	-0.0125526818538121\\
597.845252117564	-0.012586903995743\\
597.969315771823	-0.0126040150575778\\
598.093423862207	-0.0126211261194126\\
598.217576440324	-0.0126382371812475\\
598.341800216655	-0.0126553482430823\\
598.466065505191	-0.0126553482430823\\
598.590387166803	-0.0126553482430823\\
598.71475344194	-0.0126382371629862\\
598.839176126734	-0.0126382371629862\\
598.963685036788	-0.0126211260828902\\
599.088235483652	-0.012590326149674\\
599.212872231779	-0.0125595262164579\\
599.337580402056	-0.0125287262832417\\
599.46233342837	-0.0124945041413109\\
599.587184544159	-0.01246028199938\\
599.712050633926	-0.012412371004329\\
599.837014843664	-0.012364460009278\\
599.962024041067	-0.0123302378673472\\
600.087131409976	-0.0122823268722962\\
600.212283849036	-0.0122344158772452\\
600.337549556088	-0.0122001937353144\\
600.462860432417	-0.0121659715933835\\
600.588243059964	-0.0121317494514526\\
600.713670948336	-0.0120975273095217\\
600.839185773806	-0.0120633051675909\\
600.964715716658	-0.0120633051675909\\
601.090328919016	-0.0120804162476869\\
601.215987521495	-0.0120804162476869\\
601.341718061932	-0.012097527327783\\
601.467494093419	-0.012114638407879\\
601.593342136346	-0.0121317494879751\\
601.719235761021	-0.0121488605680711\\
601.84519023922	-0.0121659716481672\\
601.971175177511	-0.0121967715813833\\
602.097247533074	-0.0122138826614794\\
602.223335145989	-0.0122309937415754\\
602.349494983745	-0.0122481048216715\\
602.475727078799	-0.0122481048216715\\
602.602005059483	-0.0122652159017675\\
602.728340055858	-0.0122823269818636\\
602.854736341667	-0.0122823269818636\\
602.981231408495	-0.0122823269818636\\
603.107787893287	-0.0122823269818636\\
603.234401481669	-0.0122823269818636\\
603.361102957704	-0.0122823269818636\\
603.487819828481	-0.0122823269818636\\
603.614593848147	-0.0122652159200287\\
603.741455864558	-0.0122481048581939\\
603.868364177296	-0.0122309937963591\\
603.995360606396	-0.0121967716544282\\
604.122403436788	-0.0121796605925934\\
604.2495082118	-0.0121454384506625\\
604.376685783716	-0.0121112163087317\\
604.503914708852	-0.0120769941668008\\
604.631190279801	-0.0120427720248699\\
604.75849697504	-0.012008549882939\\
604.885902878468	-0.0119640610966028\\
605.013344905883	-0.0119298389546719\\
605.14085998319	-0.011895616812741\\
605.26841135801	-0.0118613946708102\\
605.396025335548	-0.0118442836089754\\
605.523696833645	-0.0118442836089754\\
605.651415362815	-0.0118442836089754\\
605.779180971351	-0.0118613946890714\\
605.90699370749	-0.0118956168310023\\
606.034806443629	-0.0119127278928371\\
606.16271865804	-0.011946950034768\\
606.290662336852	-0.0119811721766988\\
606.418647900376	-0.0120153943186297\\
606.546654572094	-0.0120496164605606\\
606.674718900699	-0.0120838386024915\\
606.802814772668	-0.0121180607444223\\
606.930957999635	-0.0121522828863532\\
607.059158931043	-0.012169393948188\\
607.187391473893	-0.0121865050100228\\
607.315655649437	-0.0122036160718577\\
607.443977569383	-0.0122207271519537\\
607.572399167846	-0.0122036160718577\\
607.700868305715	-0.0121865050100228\\
607.829411097995	-0.012152282868092\\
607.958017400796	-0.0121180607261611\\
608.08672348749	-0.0120838385842302\\
608.215519244534	-0.0120496164422994\\
608.344346842982	-0.0119982832202724\\
608.473316254819	-0.0119503722252215\\
608.602275585373	-0.0118990390031945\\
608.731360817657	-0.0118477057811676\\
608.860477964216	-0.0117963725591407\\
608.989685000408	-0.0117621504172098\\
609.118965991001	-0.0117108171951829\\
609.24829498283	-0.011676595053252\\
609.377723971323	-0.0116594839914172\\
609.507201035657	-0.0116594839914172\\
609.636752180611	-0.0116423729295824\\
609.766377435696	-0.0116423729295824\\
609.896028643022	-0.0116594840096785\\
610.025763867651	-0.0116594840096785\\
610.155573233633	-0.0116765950715133\\
610.285440689635	-0.0116937061333481\\
610.415408265444	-0.0117108171951829\\
610.545408026074	-0.0117450393371138\\
610.675465913419	-0.0117621503989486\\
610.805607856081	-0.0117792614607834\\
610.935772238671	-0.0118134836027143\\
611.066036827431	-0.0118477057446452\\
611.196291656801	-0.011881927886576\\
611.32663057168	-0.0119161500285069\\
611.457043841731	-0.0119606388148432\\
611.587463563802	-0.011994860956774\\
611.717931831824	-0.0120290830987049\\
611.848490756973	-0.0120290830987049\\
611.979056255339	-0.0120290830987049\\
612.10971251444	-0.0120119720368701\\
612.240391681042	-0.0119948609750353\\
612.371135913265	-0.0119606388331044\\
612.501880145487	-0.0119264166911735\\
612.632741132471	-0.0119093056293387\\
612.763667322344	-0.0118750834874078\\
612.89461668543	-0.0118237502653809\\
613.025640832037	-0.01178952812345\\
613.156756146409	-0.0117553059815192\\
613.287927570211	-0.0117039727594923\\
613.419173913557	-0.0116697506175614\\
613.550485892579	-0.0116526395374653\\
613.681863587907	-0.0116355284756305\\
613.813283434128	-0.0116355284756305\\
613.944752625852	-0.0116355284756305\\
614.076313370683	-0.0116355284756305\\
614.207897877675	-0.0116355284756305\\
614.339574055635	-0.0116526395374653\\
614.471283259547	-0.0116697505993002\\
614.60305857534	-0.011686861661135\\
614.734892619606	-0.0117039727229698\\
614.866767252944	-0.0117210837848046\\
614.998717232357	-0.0117553059267355\\
615.13065817703	-0.0117724169885703\\
615.262683530059	-0.0118066391305012\\
615.394775287974	-0.0118237502105972\\
615.52690027811	-0.0118408612906933\\
615.659075153756	-0.0118750834326242\\
615.791299959484	-0.0118921945127202\\
615.92360030607	-0.0118921945127202\\
616.055950662064	-0.011909305574555\\
616.188376620922	-0.0118921945127202\\
616.320852668311	-0.011909305574555\\
616.453345421729	-0.0118921945127202\\
616.585913851356	-0.0118579723707893\\
616.718541255138	-0.0118408613089545\\
616.851210093356	-0.0118237502471197\\
616.98398020769	-0.0118066391852849\\
617.116758349934	-0.01178952812345\\
617.249629098948	-0.0117553059815192\\
617.382575708306	-0.0117381949196843\\
617.515564086836	-0.0117381949196843\\
617.648619789533	-0.0117381949196843\\
617.781717783449	-0.0117381949196844\\
617.914874915648	-0.0117381949196843\\
618.048099482471	-0.0117381949196844\\
618.181374676244	-0.0117381949196844\\
618.31474285091	-0.0117381949196844\\
618.448144833434	-0.0117381949196844\\
618.581639882952	-0.0117381949196844\\
618.715194180842	-0.0117381949196844\\
618.848816242628	-0.0117381949196844\\
618.982514546503	-0.0117381949196844\\
619.116255182124	-0.0117381949196844\\
619.250046729723	-0.0117381949196844\\
619.383939935388	-0.0117381949196844\\
619.517841776291	-0.0117381949196844\\
619.651862318748	-0.0117381949196844\\
619.785916893591	-0.0117381949196844\\
619.920022552906	-0.0117381949196844\\
620.05418760744	-0.0117553059997804\\
620.188446171162	-0.0117553059997804\\
620.322730634336	-0.0117553059997804\\
620.457057466397	-0.0117724170616152\\
620.591469037741	-0.0117724170616152\\
620.72594896596	-0.0117724170616152\\
620.86046310113	-0.0117724170616152\\
620.995045707162	-0.0117895281417113\\
621.129696859904	-0.0118066392218073\\
621.264424709269	-0.0118237503019034\\
621.399204051278	-0.0118408613819994\\
621.534026901863	-0.0118579724620955\\
621.668943765237	-0.0118579724620955\\
621.803852641676	-0.0118579724620955\\
621.938838378778	-0.0118579724620955\\
622.07389306482	-0.0118579724620955\\
622.208999511855	-0.0118750835239303\\
622.344157762076	-0.0118921945857651\\
622.47938514876	-0.0118750835239303\\
622.614664436891	-0.0118750835239303\\
622.749970544154	-0.0118921945857651\\
622.885371099033	-0.0118750835239303\\
623.020848799328	-0.0118750835239303\\
623.156318751997	-0.0118579724620955\\
623.291890986453	-0.0118579724620955\\
623.427490256829	-0.0118408613819994\\
623.563209241989	-0.0118237503019034\\
623.698937960744	-0.0118066392218073\\
623.834736348506	-0.0117895281417113\\
623.970604479227	-0.0117724170616152\\
624.10653254369	-0.0117553059815192\\
624.242505427253	-0.0117381949014231\\
624.378555761482	-0.0117039727594923\\
624.514623581229	-0.0117039727594923\\
624.650768886563	-0.0117039727594923\\
624.78696670771	-0.0117039727594923\\
624.923217085947	-0.0117210838395883\\
625.059520062504	-0.0117518837728045\\
625.195893234205	-0.0117826837060206\\
625.332319100241	-0.0118134836392368\\
625.468797701683	-0.0118613946342877\\
625.605346680804	-0.0119093056293387\\
625.741973411137	-0.0119572166243897\\
625.8786177577	-0.0119914387663206\\
626.015322263151	-0.0120256609082514\\
626.152122204629	-0.0120256609082514\\
626.288932537997	-0.0120085498281554\\
626.425838396883	-0.0119811721036539\\
626.562804476585	-0.0119537943974137\\
626.699816415706	-0.0118956167396962\\
626.836881455887	-0.0118203280201437\\
626.974042204066	-0.0117313504474712\\
627.111280974406	-0.0116423728747987\\
627.248494908592	-0.0115362842402914\\
627.385836555696	-0.0114301956057841\\
627.523231440792	-0.0113377958243968\\
627.660679604241	-0.0112453960430096\\
627.79818811674	-0.0111529962433612\\
627.935774765564	-0.011074285315094\\
628.073432578677	-0.0109955743868269\\
628.211126000725	-0.0109168634585598\\
628.348890694152	-0.0108381525302927\\
628.486708887881	-0.0107594416020255\\
628.624544923942	-0.0106978417538545\\
628.762484012476	-0.0106362419056834\\
628.900434068702	-0.0105917531193471\\
629.038480346	-0.0105472643330109\\
629.176580277523	-0.0105027755466746\\
629.314727101057	-0.0104582867603384\\
629.452970305128	-0.0104309090358369\\
629.591242622764	-0.0104035313113355\\
629.729586748306	-0.0103419314631644\\
629.867996077394	-0.0102837538054469\\
630.006448046767	-0.0102084650858944\\
630.144953997342	-0.010133176366342\\
630.28353860383	-0.0100441987936695\\
630.422195286369	-0.00997233230109308\\
630.560906071867	-0.00988335472842057\\
630.699695605212	-0.00979437715574806\\
630.838539310487	-0.0097225106631716\\
630.977461815639	-0.0096335330904991\\
631.116481228736	-0.00954455551782659\\
631.255554925118	-0.00945557794515408\\
631.394671292462	-0.00936660037248158\\
631.533848436463	-0.0092434006578782\\
631.673104479237	-0.00913731202337087\\
631.812439442948	-0.00903122338886354\\
631.95182880759	-0.00890802367426016\\
632.091272612049	-0.00878482395965679\\
632.23079541814	-0.00866162424505341\\
632.370390910009	-0.00855553559228486\\
632.51004096141	-0.0084494469395163\\
632.64976381903	-0.00834335828674774\\
632.789523105518	-0.00823726963397919\\
632.92931883803	-0.00814486983433073\\
633.069187514003	-0.00805247003468228\\
633.209086489755	-0.00797718131512988\\
633.349064709247	-0.00791900367567352\\
633.489067184713	-0.00787109268062254\\
633.629167283566	-0.00782660389428629\\
633.76932841691	-0.00777869289923532\\
633.909538436433	-0.00773420411289906\\
634.049785130159	-0.00770340417968291\\
634.19009290081	-0.00765549317550133\\
634.330455730436	-0.00760758217131974\\
634.470879659429	-0.00755967116713816\\
634.611377080732	-0.00748096023887103\\
634.751935629032	-0.00740224931060391\\
634.89254935668	-0.00730642732050196\\
635.033242640401	-0.00719691645901869\\
635.174015501395	-0.00708740559753541\\
635.314867960822	-0.00696420587836673\\
635.45575728418	-0.00684100615919805\\
635.596707802443	-0.00673149529771477\\
635.737737970755	-0.00660829557854609\\
635.878847810156	-0.0064850958593774\\
636.020043172623	-0.0063447850783739\\
636.161293940392	-0.0062181631550558\\
636.302600151056	-0.0060778523740523\\
636.444028884512	-0.00593754159304879\\
636.585494621398	-0.00579723081204528\\
636.727058669931	-0.00565692003104178\\
636.868678295186	-0.00553372031187309\\
637.010340698902	-0.00543789832177115\\
637.152058719629	-0.00534549853581862\\
637.29383807024	-0.00525309874986608\\
637.435691655322	-0.00517438781703365\\
637.577582382456	-0.00509567688420122\\
637.719528853656	-0.00503407703146484\\
637.861531106064	-0.00497247717872846\\
638.003613362821	-0.00490745510358144\\
638.145732846037	-0.00484585525084506\\
638.287908199794	-0.00478425539810867\\
638.430107726193	-0.00472265554537229\\
638.572387316201	-0.00466105569263591\\
638.71472834745	-0.00459945583989953\\
638.857125319282	-0.0045207449070671\\
638.999565097651	-0.00444203397423467\\
639.142079524534	-0.00436332304140224\\
639.28467957256	-0.0042709232554497\\
639.427292842006	-0.00416483461181176\\
639.570010425927	-0.004041634906339\\
639.712770824629	-0.00391843520086623\\
639.855592731607	-0.00377812442671069\\
639.998476152972	-0.00363781365255514\\
640.14142109483	-0.00348381402071419\\
640.284427563276	-0.00332981438887323\\
640.427519670856	-0.00317923696260835\\
640.570673313336	-0.00302865953634347\\
640.713907220842	-0.00287808211007858\\
640.857226774539	-0.0027411935369338\\
641.000626617297	-0.00262141604388507\\
641.144088025255	-0.00251532740395644\\
641.287592259707	-0.00239554990719839\\
641.431176816164	-0.00229288348140578\\
641.574804201301	-0.00220390591244259\\
641.718554761195	-0.00210123948664998\\
641.86234815214	-0.0020156841318228\\
642.006240685072	-0.00193012877699563\\
642.150194831275	-0.00184457342216845\\
642.29425343297	-0.00177270692417069\\
642.438349616615	-0.00168715156934352\\
642.582574315406	-0.00161528507220175\\
642.726793777116	-0.0015571074318894\\
642.871122954984	-0.00147155207706223\\
643.015513779104	-0.00141337443674988\\
643.160009097535	-0.00134150793960811\\
643.304542051895	-0.00126964144246635\\
643.449160694546	-0.00118408608763917\\
643.593865026232	-0.00112590844732682\\
643.738631030983	-0.00106773080701447\\
643.883458714686	-0.00100955316670212\\
644.028372092353	-0.000937686669560351\\
644.173328317279	-0.000865820172418585\\
644.318327389648	-0.00078026481759141\\
644.463436166344	-0.000722087177279058\\
644.608582625228	-0.000650220680137292\\
644.753795937575	-0.000578354182995527\\
644.8990949472	-0.000506487685853761\\
645.044455653081	-0.000417510117746561\\
645.189878061064	-0.00032853254963936\\
645.335367317335	-0.000225866123846751\\
645.4808994241	-0.00013688855573955\\
645.626450385565	-3.42221299469401e-05\\
645.772087050259	6.84442958456698e-05\\
645.9177425753	0.00017111072163828\\
646.063464943947	0.00027377714743089\\
646.209249027722	0.0003764435732235\\
646.355075964769	0.000496221069981545\\
646.500959516658	0.000598887495774155\\
646.646891030141	0.000701553921566765\\
646.792879175326	0.000790531489673965\\
646.938915273262	0.000879509057781166\\
647.084989132954	0.000968486625888367\\
647.231129823346	0.00104035312531279\\
647.377313370777	0.0011122196247372\\
647.523539775425	0.00118750833744165\\
647.669870782886	0.00126279705014609\\
647.816201790347	0.00132439690659179\\
647.962661374075	0.00138599676303748\\
648.109144925734	0.00144759661948318\\
648.255714194474	0.00152288533361428\\
648.402374261257	0.00159817404774538\\
648.549053215531	0.00167346276187648\\
648.695798997834	0.00175217369014361\\
648.842635583197	0.00183088461841073\\
648.989539000956	0.00193697325662737\\
649.13652813172	0.0020293730380146\\
649.283584095218	0.00212177281940182\\
649.430725771469	0.00221417260078905\\
649.577934280792	0.00230657238217628\\
649.72523360509	0.00241266102039292\\
649.872594660325	0.00250506080178014\\
650.01995571556	0.00259746058316737\\
650.167407586559	0.00270354922138401\\
650.314902312469	0.00279594900277124\\
650.462439893466	0.00290203764098788\\
650.61003920671	0.0029944374223751\\
650.757662498412	0.00308683720376233\\
650.905304667925	0.00316554813202945\\
651.053008576415	0.00327163677024609\\
651.200712484905	0.00337772540846274\\
651.348459250843	0.00348381404667938\\
651.49620601678	0.0035762138280666\\
651.64399564034	0.00365492475633373\\
651.791761293525	0.00374732453772095\\
651.939574889873	0.00385341317593759\\
652.087407371231	0.00394581295732482\\
652.235220967579	0.00403821273871204\\
652.383053448937	0.0041477235910647\\
652.530914998098	0.00424012337245193\\
652.678776547259	0.00434621201608987\\
652.826643204506	0.00445230065972782\\
652.974504753667	0.00455838930336576\\
653.122376531421	0.00465078908931829\\
653.270272300133	0.00474318887527083\\
653.418149210811	0.00483558866122336\\
653.566012419647	0.00492798844717589\\
653.713851625943	0.00502038823312843\\
653.86167198589	0.00509567694811552\\
654.009454664838	0.00520518780503349\\
654.157237343786	0.00531469866195146\\
654.304958341897	0.00542420951886943\\
654.452679340008	0.0055337203757874\\
654.600338663053	0.00564323123270536\\
654.747955141117	0.00575274208962333\\
654.895552794874	0.0058622529465413\\
655.043083583526	0.00595465273249383\\
655.190576730858	0.00604705251844637\\
655.337984192901	0.0061394523043989\\
655.485305970391	0.00623185209035143\\
655.632608936493	0.00632425187630397\\
655.779826220484	0.00640296280457109\\
655.927024698714	0.00648167373283821\\
656.07418033702	0.00656038466110534\\
656.22129313559	0.00662198451840703\\
656.368325500001	0.00668358437570872\\
656.51530978048	0.0067314953798903\\
656.662280516695	0.00676229531310645\\
656.809184368723	0.00677940638407189\\
656.956026595701	0.00679651745503732\\
657.102825986644	0.00679651745503732\\
657.249587815203	0.00679651745503732\\
657.396306809644	0.00679651745503732\\
657.542988259209	0.00681362852600275\\
657.689613421071	0.00683073959696819\\
657.836171680839	0.00684785066793362\\
657.982654936857	0.00687865060114977\\
658.129009713767	0.00690945053436592\\
658.275327017834	0.00695736153854751\\
658.421497122022	0.0070326502489693\\
658.567581580924	0.00711136118636704\\
658.713518853972	0.00719007212376478\\
658.859418700146	0.00726878306116251\\
659.005165979073	0.00734749399856025\\
659.150851731847	0.00743989378907809\\
659.296347514113	0.00751860472647583\\
659.441714847859	0.00758020458377752\\
659.586916358925	0.0076281155879591\\
659.73198943055	0.00765891552117525\\
659.876891252453	0.00765891552117525\\
660.02160315594	0.00765891552117525\\
660.166167964292	0.00764522665892453\\
660.310671303736	0.00763153779667382\\
660.455027567779	0.00763153779667382\\
660.599212609197	0.00763153779667382\\
660.743231953982	0.00763153779667382\\
660.887085631397	0.00764864886763925\\
661.030743933575	0.00766575993860469\\
661.174236599384	0.00769655986269023\\
661.317558076542	0.00771367093365566\\
661.460671162905	0.00772735978677577\\
661.603594482257	0.00774104863989587\\
661.746475009575	0.00775473749301597\\
661.889171419509	0.00776842634613607\\
662.031696677635	0.00779922627935222\\
662.174062118336	0.00783002621256837\\
662.316256428036	0.00784371506568848\\
662.45826677341	0.00785740391880858\\
662.600135986516	0.00787109277192868\\
662.741839851181	0.00787109277192868\\
662.883402672761	0.00788478162504879\\
663.024842982352	0.00788478162504878\\
663.166240525327	0.00786767055408335\\
663.307521411825	0.00785055948311792\\
663.448674012638	0.00780264847893633\\
663.58970418095	0.00777184854572018\\
663.730630385028	0.00774104861250403\\
663.871404003527	0.00771024867928788\\
664.012055230436	0.00769655981703716\\
664.152578193313	0.00769655981703716\\
664.292954468343	0.00771024867928787\\
664.433208403459	0.00774104861250403\\
664.573395252587	0.00778895961668561\\
664.713459782526	0.0078368706208672\\
664.853420416138	0.00788135940720345\\
664.993216028734	0.0079121593404196\\
665.132907771672	0.00794295927363575\\
665.272410173961	0.00796007034460119\\
665.411790364676	0.00797718141556662\\
665.551023987995	0.00797718141556663\\
665.690074371517	0.00794638149148109\\
665.828996561585	0.0078984704872995\\
665.967839361317	0.00785055948311792\\
666.106553977174	0.00780264847893633\\
666.245103781862	0.00777184854572018\\
666.383531529692	0.00774104861250403\\
666.521770098739	0.00771024867928788\\
666.659886659548	0.00769655982616778\\
666.797832354457	0.00769655982616778\\
666.93561336614	0.00771367089713321\\
667.073223528424	0.00774447083034937\\
667.210711761557	0.00777527076356552\\
667.34809011644	0.00780607069678167\\
667.48534656695	0.00783687062999782\\
667.622474899195	0.00785398170096326\\
667.759438660194	0.00785398170096326\\
667.896237883435	0.00785398170096326\\
668.032909009544	0.0078231817677471\\
668.169415640877	0.00777527076356552\\
668.305757811218	0.00771367090626383\\
668.441960073583	0.00766575990208224\\
668.577973423791	0.00760416004478055\\
668.713968617202	0.0075596712584443\\
668.849824004612	0.00751518247210804\\
668.985533217733	0.00745358261480635\\
669.121102707769	0.00737487167740862\\
669.256568738334	0.00729616074001088\\
669.391852456532	0.00725167195367462\\
669.527008170985	0.00720718316733837\\
669.66198165072	0.00716269438100212\\
669.796833676486	0.00713189444778596\\
669.931503575255	0.00710109452370043\\
670.066130818789	0.00707029459048427\\
670.200618655541	0.00707029459048427\\
670.334960521531	0.00707029459048427\\
670.469138424385	0.00710109452370042\\
670.603177050663	0.00711478338595114\\
670.737094432201	0.00712847224820186\\
670.870847963874	0.00712847224820186\\
671.004419732382	0.00712847224820186\\
671.137888300128	0.00711136117723642\\
671.271199899728	0.00708056124402027\\
671.404426256138	0.00704976131080412\\
671.537506839709	0.00698816145350243\\
671.670466383609	0.00692656159620074\\
671.803262305471	0.00683416181481352\\
671.935937250865	0.00677256195751183\\
672.06844176367	0.00671096210021014\\
672.200782739282	0.00664936224290845\\
672.332935456486	0.00658776238560677\\
672.464985133404	0.00652616252830508\\
672.596846588053	0.00648167374196882\\
672.728647623517	0.00645087380875267\\
672.860303062321	0.00642007387553652\\
672.991819909837	0.00640638501328581\\
673.123184202928	0.00637558508006966\\
673.254409966293	0.0063447851468535\\
673.385497259571	0.00631398521363735\\
673.516439065852	0.0062831852804212\\
673.647235401318	0.00625238534720505\\
673.777893388957	0.0062215854139889\\
673.908388237327	0.00617367440980731\\
674.038822811758	0.00612576340562573\\
674.169154559613	0.00606416354832404\\
674.299323245847	0.00600256369102235\\
674.429328909506	0.00594096383372066\\
674.559231801393	0.0058964750473844\\
674.688971731536	0.00585198626104815\\
674.818559128337	0.00582118633696261\\
674.947990879922	0.00580749748384251\\
675.077270101954	0.00577669755975697\\
675.206386469507	0.00574589763567144\\
675.335460301922	0.0057150977115859\\
675.464406531408	0.00566718671653493\\
675.593232492428	0.00561927572148396\\
675.721888336716	0.00560558686836385\\
675.850399014109	0.00559189801524375\\
675.978757170287	0.00557820916212365\\
676.106995131043	0.00556109809115822\\
676.23504544879	0.00554398702019278\\
676.362975631326	0.00552687594922735\\
676.490735758187	0.00550976487826191\\
676.618435837283	0.00547896494504576\\
676.745990859174	0.00544816502096022\\
676.873418357828	0.00541736508774407\\
677.000700825212	0.00538656515452792\\
677.127838279015	0.00535576522131177\\
677.25480573033	0.00531127643497551\\
677.381653210282	0.00526678764863926\\
677.508355730087	0.00523598772455372\\
677.634870817706	0.00518807672950275\\
677.761240983966	0.00515727680541721\\
677.887576256786	0.00512647688133167\\
678.013741597767	0.00509567695724613\\
678.139779494687	0.00506487702859529\\
678.265655108387	0.00503407709994445\\
678.391403295454	0.00502038824225904\\
678.517006655064	0.0050032771712936\\
678.642440130747	0.00497247724264276\\
678.767753890697	0.00494167731399192\\
678.892940254704	0.00492456624302648\\
679.0179567641	0.00489376631437564\\
679.142913442643	0.0048766552434102\\
679.267760105052	0.00484585531932467\\
679.392462028177	0.00483216646620456\\
679.517036580081	0.00480136654211902\\
679.641466420474	0.00477056661803349\\
679.765743789769	0.00473976669394795\\
679.889901588775	0.00470896676986241\\
680.013914723161	0.00466105577481144\\
680.137758078336	0.0046302558507259\\
680.261456800185	0.00458234485567493\\
680.385087942463	0.00455154493158939\\
680.508566245888	0.00452074500750385\\
680.63190946649	0.00448994507885301\\
680.755057729794	0.00445914515020216\\
680.878119049085	0.00442834522155132\\
681.001018246796	0.00439754529290047\\
681.123799698929	0.00436674536424963\\
681.246376589701	0.00431883436463335\\
681.368843463414	0.00428803443598251\\
681.491215846625	0.0042743455782971\\
681.613478211569	0.00426065672061169\\
681.735628823739	0.00426065672061169\\
681.857642635126	0.00426065672061169\\
681.979502438967	0.00426065672061169\\
682.101269495448	0.00424354564964625\\
682.222851074756	0.00422643457868082\\
682.344338379586	0.00422643457868082\\
682.465706296683	0.00421274572556072\\
682.586923242575	0.00419905687244061\\
682.707876236117	0.00418536801932051\\
682.828813428489	0.00417167916620041\\
682.949461523195	0.00417167916620041\\
683.069921366376	0.00418536801932051\\
683.190447619394	0.00417167916620041\\
683.310600289192	0.00414087924211487\\
683.43069339594	0.00412719038899477\\
683.550608843718	0.00412719038899477\\
683.670338575082	0.00411007931802933\\
683.790000680161	0.0040929682470639\\
683.909586044228	0.00407927938937849\\
684.02912094743	0.00406559053169308\\
684.14858934187	0.00405190167400767\\
684.267913326001	0.00403821281632226\\
684.387119259791	0.00403821281632226\\
684.506122339496	0.00403821281632226\\
684.62486419283	0.00403821281632226\\
684.743436385167	0.00402452395863685\\
684.861812532631	0.00403821281632226\\
684.979967534878	0.00405190167400767\\
685.097951988827	0.00405190167400767\\
685.215816616219	0.00408270160265851\\
685.333579398971	0.00409981267362395\\
685.451265642474	0.00413061259770948\\
685.568765990996	0.00414430145082959\\
685.68624925351	0.00415799030394969\\
685.803487168196	0.00417167915706979\\
685.92058088846	0.00420247908115533\\
686.037488711597	0.00423327900524087\\
686.154234694911	0.00428119000029184\\
686.270878918785	0.00431198992437738\\
686.387616138661	0.00434278984846291\\
686.50409094038	0.00437358977254845\\
686.62052300009	0.00440438969663399\\
686.736786037401	0.00444887847840494\\
686.852964032404	0.00449336726017588\\
686.968981304809	0.00453785604194683\\
687.084829202873	0.00456865597059767\\
687.200634758856	0.00461314475236862\\
687.316220250174	0.004674744605105\\
687.431703818348	0.00471923338687595\\
687.547136584836	0.0047637221686469\\
687.662425492254	0.00480821095041784\\
687.777587462243	0.00483901087450338\\
687.892622500459	0.00488692186955436\\
688.007530612576	0.00494852172685604\\
688.122286384698	0.00501012158415773\\
688.236898358096	0.00507172144145942\\
688.35135799605	0.00513332129876111\\
688.465673861972	0.0051949211560628\\
688.579862834313	0.00525652101336449\\
688.693967214156	0.00531812087066618\\
688.807927864113	0.00537972072796787\\
688.921761641774	0.00542763173214945\\
689.035443098012	0.00547554273633104\\
689.149006325769	0.00555083144675283\\
689.262417238266	0.00562954237501996\\
689.375701304036	0.00570483108544175\\
689.488816250104	0.00576643094274343\\
689.601804363368	0.00584514187101056\\
689.714665649831	0.00592385279927768\\
689.827442388436	0.00602994143835032\\
689.940109096001	0.00613603007742295\\
690.052623499701	0.00624211871649559\\
690.164994311268	0.00634820735556822\\
690.277255092141	0.00645429599464086\\
690.389321306898	0.00656038463371349\\
690.501302988945	0.00668358435288218\\
690.613090110643	0.00680678407205086\\
690.724750442655	0.00691629493353413\\
690.836267243654	0.00702580579501741\\
690.947716273242	0.00715242771833551\\
691.059013014587	0.00724482750885334\\
691.170208504029	0.00733722729937118\\
691.281234980581	0.00741593823676892\\
691.392176954869	0.00751176023600148\\
691.502933221878	0.00760758223523404\\
691.613562755267	0.0077034042344666\\
691.724065561393	0.00778211516273372\\
691.834424959779	0.00786082609100085\\
691.944640975081	0.00793953701926797\\
692.054789196508	0.00801824794753509\\
692.164810720355	0.00811406994676765\\
692.274714468091	0.00820989194600021\\
692.384465964226	0.00831940279835287\\
692.494090788517	0.00842891365070553\\
692.603588947523	0.00853842450305819\\
692.712927199344	0.00866162420853095\\
692.822155426606	0.00879851276712382\\
692.931214803135	0.00893882355269263\\
693.040088742754	0.00907913433826145\\
693.148943386809	0.00921944512383026\\
693.257713588036	0.00935975590939907\\
693.366304762742	0.00950006669496789\\
693.47483592887	0.0096403774805367\\
693.58328376146	0.00976357719514007\\
693.691511541641	0.00985597696739669\\
693.79959600615	0.0099483767396533\\
693.907428515732	0.010057887592006\\
694.015126851956	0.0101502873733932\\
694.122663925398	0.0102426871547804\\
694.230211620393	0.0103487757892877\\
694.337632749791	0.010441175570675\\
694.444960403796	0.0105335753520622\\
694.552154077902	0.0106396639865695\\
694.65918642497	0.0107457526210769\\
694.766117880552	0.0108552634825601\\
694.872897137676	0.0109784631971635\\
694.979489407062	0.0110879740586468\\
695.085905584762	0.0112111737732502\\
695.192120089701	0.0113480623409736\\
695.298301638188	0.0114849509086971\\
695.404340240918	0.0115944617701804\\
695.510175276654	0.0117176614847838\\
695.61591676483	0.0118408611993871\\
695.721463916572	0.0119640609139905\\
695.826884592196	0.0120735717754738\\
695.932120198122	0.0121967714900772\\
696.037177930416	0.0123028601245845\\
696.142123621997	0.0123952599059717\\
696.247012751111	0.012487659687359\\
696.351824750078	0.0125800594687462\\
696.456611044153	0.0126553481882986\\
696.561256602728	0.0127477479696858\\
696.66565868263	0.0128538366041931\\
696.769894668289	0.0129462363855804\\
696.874039519855	0.0130352139582529\\
696.977967005582	0.0131413025927602\\
697.081803525942	0.0132473912272675\\
697.185487957607	0.0133534798617749\\
697.288955262327	0.0134732573676635\\
697.392480900423	0.0135793460021708\\
697.49584489261	0.0136991235080595\\
697.599082629888	0.0138052121425668\\
697.702194120243	0.0139249896484555\\
697.805156525877	0.0140310783012241\\
697.907983090517	0.0141371669539926\\
698.010709302031	0.0142432556067612\\
698.113215534713	0.0143527664682444\\
698.215563184148	0.0144622773297277\\
698.317732918276	0.0145546771111149\\
698.419954396796	0.0146470768925022\\
698.522010968373	0.0147394766738894\\
698.62404164291	0.0148318764552766\\
698.725946192758	0.0149242762366638\\
698.827702177701	0.0150166760180511\\
698.929341914292	0.0151090757994383\\
699.030739413813	0.0152185866609216\\
699.132098674114	0.0153280975224048\\
699.233263971493	0.0154204973037921\\
699.334273494755	0.0155265859565606\\
699.435199005988	0.0156189857379478\\
699.535952747416	0.0157113855375963\\
699.63666447738	0.0158174741903649\\
699.737250178775	0.0159235628431334\\
699.837761780912	0.0160159626427819\\
699.938131353478	0.016094673571049\\
700.03825296037	0.0161562734192201\\
700.138248633166	0.0162315621387725\\
700.238028551174	0.0163068508583249\\
700.337670990746	0.0163821395778773\\
700.437245433636	0.0164437394443096\\
700.536735981934	0.0165053393107419\\
700.636100696121	0.0165977390921291\\
700.735291979878	0.0166764500203962\\
700.834351873944	0.0167551609486634\\
700.933316897934	0.0168475607483118\\
701.032108892805	0.016939960529699\\
701.130733320169	0.0170323603293475\\
701.229190197529	0.0171247601289959\\
701.327442984652	0.0172308487817645\\
701.425653885325	0.017336937434533\\
701.523791436949	0.0174430260873016\\
701.621855679632	0.0175491147400702\\
701.719773425115	0.0176552033928387\\
701.817570764678	0.0177476031924872\\
701.915331619642	0.0178536918452557\\
702.012983082079	0.017963202706739\\
702.110566487108	0.0180556025063875\\
702.208092464135	0.0181480023060359\\
702.305534790022	0.0182404021056844\\
702.402924649236	0.0183191130339515\\
702.500210361368	0.0184115128335999\\
702.597375516978	0.0184902237618671\\
702.694320909676	0.0185826235615155\\
702.791193360294	0.0186613344897827\\
702.887804247983	0.0187400454180498\\
702.984227611201	0.0188187563463169\\
703.080510101055	0.018897467274584\\
703.176594500715	0.0189590671410163\\
703.272439141722	0.0190206670074486\\
703.368163055537	0.0190822668738809\\
703.463746234349	0.0191267556784784\\
703.559256805639	0.0191883555449107\\
703.654600371989	0.019249955411343\\
703.749829661586	0.0193252441126342\\
703.844955747802	0.0194005328139254\\
703.939985668143	0.0194621326803577\\
704.03498092337	0.0195374213816489\\
704.129737300706	0.0195990212480812\\
704.224421577483	0.0196743099493723\\
704.319007329037	0.0197359097792822\\
704.413441636018	0.0198283095789306\\
704.507709323403	0.0198899094088405\\
704.601889877323	0.0199686203371076\\
704.695903877047	0.0200473312653747\\
704.789736224434	0.0201260421936419\\
704.883386974868	0.0202184419932903\\
704.976924327582	0.0203108417929388\\
705.07033685958	0.0203895527212059\\
705.163662637253	0.0204819524843319\\
705.256878673301	0.020560663412599\\
705.349954915186	0.020653063175725\\
705.442861415293	0.0207317741039921\\
705.535681430601	0.0208070628052833\\
705.628361828163	0.0208686626717156\\
705.720899443522	0.0209439513730068\\
705.813297568787	0.0210055512029166\\
705.905553181633	0.0210808399042078\\
705.99766943342	0.0211595507959525\\
706.089714541912	0.0212382616876971\\
706.181623298936	0.0213306614508231\\
706.273366087712	0.0214230612139491\\
706.365055504929	0.02153257203891\\
706.456590868067	0.0216420828638708\\
706.54793361431	0.0217652825602129\\
706.639149144239	0.0219055933183899\\
706.730222867731	0.0220459040765669\\
706.821201664652	0.0221827926442904\\
706.911985304559	0.0223196812120138\\
707.002642094157	0.0224736808415721\\
707.093203921223	0.0226276804711304\\
707.183585432041	0.0227816801006887\\
707.273786689474	0.0229493686016284\\
707.363931942533	0.023117057102568\\
707.453994403423	0.0232847456035076\\
707.543984009395	0.0234695451662821\\
707.633820430317	0.0236543447290565\\
707.723474779987	0.023839144291831\\
707.812881096899	0.0240376327259868\\
707.902256538465	0.0242361211601426\\
707.991605086294	0.0244517206196107\\
708.080745176775	0.0246673200790788\\
708.169747002839	0.0249137195082856\\
708.258569330124	0.0251430078756575\\
708.347278780333	0.0253894073048643\\
708.435864460518	0.0256221178992122\\
708.524326387012	0.0258685173284189\\
708.612637598612	0.0261286055924846\\
708.700879053067	0.0263921160835261\\
708.789008154583	0.0266693154094266\\
708.877108866663	0.0269465148083719\\
708.965070522294	0.0272237142073173\\
709.052867446528	0.0275009135697402\\
709.140527913469	0.0277952240305204\\
709.228106025402	0.0280724233929433\\
709.315491254616	0.0283633115902251\\
709.40279416788	0.0286713108493417\\
709.489931451772	0.0289793101084583\\
709.57698551663	0.0292873093675749\\
709.663983590452	0.0296226863694542\\
709.75094140916	0.0299443745364745\\
709.837734780207	0.0302968626001886\\
709.924445149926	0.0306356618290438\\
710.011099779426	0.0310052609545927\\
710.097657745533	0.0313611712452828\\
710.184119731883	0.0317444592056905\\
710.270458097271	0.0321140583312394\\
710.356631962263	0.0325007685186232\\
710.442709738389	0.0328874787060069\\
710.528691789441	0.0332707667394596\\
710.614591871252	0.0336540547729123\\
710.700396279392	0.0340099650270798\\
710.786064013429	0.0343795641891512\\
710.871690790795	0.0347320522893877\\
710.957208564852	0.0350845403896243\\
711.042630934814	0.0354233396184795\\
711.127917039462	0.0357621388473347\\
711.213067634161	0.0361009380761899\\
711.298041335687	0.0364397372685227\\
711.383002678772	0.0367785364608554\\
711.467895785143	0.0371139134262122\\
711.552598866686	0.037449290391569\\
711.637235208901	0.0377983562648296\\
711.721721761193	0.0381337332667089\\
711.806101093235	0.038486221330423\\
711.890439676652	0.038838709394137\\
711.974658129721	0.0391740863960163\\
712.058729294141	0.0395265744597304\\
712.142694160909	0.0398961735852793\\
712.226497836471	0.0402520838394469\\
712.310316046769	0.0406079940936144\\
712.393986325075	0.0409604821573285\\
712.477534765271	0.0413129702210426\\
712.561016630773	0.0416517693768529\\
712.644389682378	0.0419905685326632\\
712.727628014465	0.0423122566266387\\
712.810786986957	0.0426339447206142\\
712.893868648317	0.0429590551146105\\
712.976788193403	0.0432670543737271\\
713.059615958882	0.0435750537058886\\
713.142335018283	0.0438830530380501\\
713.225058446008	0.0441773634623079\\
713.307665133179	0.0444716738865656\\
713.390150511307	0.0447488732489885\\
713.472610571666	0.0450260726114114\\
713.554911517925	0.0453032719738343\\
713.637152274676	0.0455667825013984\\
713.719342962588	0.0458268708019864\\
713.801390656145	0.0460732702677157\\
713.883332899345	0.0463333585683037\\
713.965237951551	0.0465660691261292\\
714.047025385459	0.0468158907457894\\
714.128639511808	0.04703149024178\\
714.210124039926	0.0472470897377706\\
714.291463479279	0.0474455781719264\\
714.372750513063	0.047661177667917\\
714.453852485569	0.0478630883290487\\
714.534869488429	0.0480752655980634\\
714.615754065298	0.0482703318052432\\
714.696562364812	0.0484653980124231\\
714.777294511015	0.0486467753116991\\
714.857910585497	0.0488281526109752\\
714.938438847304	0.0490403299530347\\
715.018967109111	0.0492388183871905\\
715.09943154061	0.0494509956562052\\
715.179808480414	0.0496631729252198\\
715.260069995172	0.0498753501942345\\
715.340192732725	0.0500704164014143\\
715.420285022025	0.050282593670429\\
715.500285867931	0.0504639710427499\\
715.580230326263	0.0506624594769057\\
715.660026971535	0.0508472590762026\\
715.739629270584	0.0510320586754995\\
715.819105557782	0.0512031693668926\\
715.898427841079	0.0513742800582858\\
715.97768734391	0.0515282796878441\\
716.056799296068	0.0516822793174024\\
716.135785963334	0.0518362789469607\\
716.214732584504	0.051990278576519\\
716.293548831148	0.0521271671442425\\
716.372308409704	0.0522640557119659\\
716.450943421063	0.0524009442796894\\
716.529476629895	0.0525412550743888\\
716.607931310907	0.0526644548072535\\
716.686227712736	0.0528047656019529\\
716.764400501045	0.0529450763966523\\
716.842432569816	0.0530853871913517\\
716.920352528991	0.0532256979860512\\
716.998228491289	0.053331786584036\\
717.0760387707	0.0534549863169006\\
717.153798733506	0.0535781859767203\\
717.231418764161	0.05370138563654\\
717.308859666754	0.0538245852963597\\
717.386296732883	0.0539306738943446\\
717.4636514797	0.0540538735541643\\
717.540916931216	0.054177073213984\\
717.618071802731	0.0543002728738037\\
717.695095080617	0.0544234725336234\\
717.772026354175	0.054546672266488\\
717.848811473545	0.0546835608342115\\
717.925640614436	0.0548067605670761\\
718.002341949852	0.0549470713617755\\
718.07901996871	0.0550702710946401\\
718.155627867664	0.0552105818893395\\
718.232116486485	0.0553645815188978\\
718.308553857774	0.0555185811484561\\
718.384853936873	0.0556657363240625\\
718.461103252433	0.055802624891786\\
718.537273268968	0.0559395134595095\\
718.613296549843	0.0560935131621127\\
718.689213317704	0.0562475128647159\\
718.765095116159	0.0564015125673191\\
718.840884370947	0.0565692011047812\\
718.916609239849	0.0567368895691984\\
718.992193302998	0.0569045780336156\\
719.06768525013	0.0570756887980536\\
719.143065675808	0.0572467995624916\\
719.218378310193	0.0574179103269296\\
719.293618476905	0.0575890210913677\\
719.368791171846	0.0577601318558057\\
719.443915558526	0.0579483536820785\\
719.518919409384	0.0581331532083306\\
719.593827352124	0.0583179527345826\\
719.668644020661	0.0585027522608346\\
719.743418090693	0.0586875517870866\\
719.818072946152	0.0588894623751734\\
719.892627614365	0.0590913729632602\\
719.967019480226	0.0593069724592508\\
720.041369659738	0.0595362608631452\\
720.115653878525	0.0597621269670187\\
720.189834027616	0.0599879930708923\\
720.263959505186	0.0602138591747658\\
720.338010584581	0.0604568363404742\\
720.411942659814	0.0606655913825129\\
720.485776023592	0.0609085685482212\\
720.559506399185	0.0611481235599985\\
720.633125167112	0.0613876785717758\\
720.706616615118	0.0616272335835532\\
720.780021898018	0.0618667885953305\\
720.85332519214	0.0621234546689426\\
720.926523371833	0.0623972318043896\\
720.999657735432	0.0626538978780017\\
721.072803487476	0.0629276750134487\\
721.145810702126	0.0632185632107304\\
721.218804744416	0.063526562469847\\
721.291739898242	0.0638174506671288\\
721.364515678109	0.0641083388644106\\
721.437266590464	0.0643992270616924\\
721.509996785402	0.0646901152589742\\
721.582610571412	0.0649673145483521\\
721.655262716971	0.0652582027456339\\
721.727769754779	0.0655490909429157\\
721.800110714613	0.0658399791401975\\
721.872348787349	0.0661411339453622\\
721.944529577363	0.0664593998123617\\
722.016586361666	0.0667776657524062\\
722.088578293855	0.0670959316924506\\
722.16041317398	0.0674039310246121\\
722.232124580114	0.0677393080264914\\
722.303726852224	0.0680781073283915\\
722.375317636706	0.0683861065875081\\
722.446837866405	0.0687077947545285\\
722.518312492222	0.0690465939833837\\
722.589709101625	0.06937170437738\\
722.661038579315	0.0696797037095415\\
722.732349293792	0.0699877030417031\\
722.803534305362	0.0702957023008197\\
722.874631298108	0.0706037015599363\\
722.945655349147	0.0709117008190529\\
723.016543958654	0.0712368111400043\\
723.087315169826	0.0715448103991209\\
723.157958592592	0.0718528096582375\\
723.228560198328	0.0721608089173541\\
723.299034662911	0.0724688081764707\\
723.369521728555	0.0727904963434911\\
723.440001135387	0.0731121845105115\\
723.510400769747	0.0734167616156971\\
723.580674219516	0.0737350276287864\\
723.650917769494	0.074039604733972\\
723.721128397586	0.0743304929312538\\
723.791325945469	0.0746248034285564\\
723.861418451572	0.074932802687673\\
723.93135314246	0.0752579130086244\\
724.001213631428	0.075565912267741\\
724.070953195277	0.0758910225886924\\
724.140572078799	0.0762127107557128\\
724.210130322722	0.0765070211069257\\
724.279628222556	0.0768013314581385\\
724.349069073844	0.0770956418093513\\
724.418435105998	0.0774036410684679\\
724.487873078732	0.0777116403275845\\
724.557164718349	0.0779888396169625\\
724.626451270504	0.0782797278142443\\
724.695670418861	0.0785398160417874\\
724.76470836607	0.0787964821153996\\
724.83371259351	0.0790531481890117\\
724.902664589579	0.0793269253244587\\
724.971586362567	0.0796178135217405\\
725.040440200513	0.0798915906571874\\
725.109204594951	0.0801824788544692\\
725.177953141462	0.0804904781135858\\
725.246585324114	0.0807847884647986\\
725.315251816125	0.0810893655699842\\
725.383842788598	0.0813665648593622\\
725.45240089973	0.08164376429483\\
725.520826089151	0.081903852668463\\
725.589141085157	0.0821399853802194\\
725.657373728794	0.0823863848459487\\
725.725559220253	0.0826225175577051\\
725.793643738706	0.0828518059615995\\
725.861698108987	0.0830674054575901\\
725.929687179146	0.0833138049233193\\
725.997595174863	0.0835465154811448\\
726.065374154235	0.0837621149771354\\
726.133070543616	0.083977714473126\\
726.200742886047	0.0842070027309305\\
726.268411202904	0.0844362909887351\\
726.336009748126	0.0846484681847049\\
726.403521432208	0.0848777564425094\\
726.470988890607	0.0851207336082178\\
726.538380052423	0.0853465997120913\\
726.605753721468	0.0855724658159648\\
726.673047714612	0.0857983319198384\\
726.740292628443	0.0860105092618979\\
726.807460322158	0.0862226866039575\\
726.874517136214	0.0864211750381133\\
726.941584687004	0.0866367745341039\\
727.008574165027	0.0868523740300945\\
727.075548235548	0.0870679735260851\\
727.142532532944	0.0872835730220757\\
727.209484839217	0.0875162835799011\\
727.276456010333	0.0877318830758917\\
727.343321627517	0.0879509048719032\\
727.41014107743	0.0881528156060798\\
727.476860119955	0.0883649929481394\\
727.543530491079	0.088577170290199\\
727.610067435898	0.0887653921164718\\
727.676494284874	0.0889775694585314\\
727.742843359924	0.089189746800591\\
727.809121956079	0.0894019241426505\\
727.875455878528	0.0896175236386411\\
727.941591330679	0.0898331231346317\\
728.007715042641	0.0900624115385261\\
728.073734799348	0.0902608999726819\\
728.139714205543	0.0904901883765763\\
728.205654678931	0.0907057878725669\\
728.271576336884	0.0909350762764613\\
728.337484473225	0.0911472536185209\\
728.403345974398	0.0913594309605804\\
728.469169739349	0.0915887193644748\\
728.535052350855	0.0918145856144382\\
728.600830617225	0.0920096518946629\\
728.666630692942	0.0922184070827914\\
728.732359662128	0.0924168955169472\\
728.79807973958	0.0926256507050758\\
728.863730335068	0.0928412502010663\\
728.929310986219	0.0930705384588709\\
728.994881551982	0.0933100934706482\\
729.060381661391	0.0935393817284528\\
729.125847103688	0.0937960478020649\\
729.191338316956	0.0940424471217043\\
729.256704953285	0.0942888464413437\\
729.321968428063	0.0945352457609831\\
729.387164184169	0.0947953339885263\\
729.452353725995	0.0950417333081657\\
729.517416007322	0.0952881326278051\\
729.582473466333	0.0955345320935343\\
729.647435393058	0.0957809315592635\\
729.712361131704	0.0960273310249927\\
729.777313165534	0.0962566194288871\\
729.84223387447	0.0964722189248777\\
729.90718262288	0.0966878184208683\\
729.972067845599	0.0969034179168589\\
730.036920571294	0.0971190174128495\\
730.101680182578	0.0973346169088401\\
730.166347391483	0.0975502164048307\\
730.231044673302	0.0977658159008213\\
730.295711486158	0.0979779932428808\\
730.360409271803	0.0981764816770366\\
730.425046539688	0.0983612812032886\\
730.48965312471	0.0985597696374444\\
730.554199887417	0.0987411470097654\\
730.618716792148	0.0989225243820863\\
730.683174432494	0.0990867906925725\\
730.747575129238	0.0992681680648935\\
730.811887543859	0.0994392788293315\\
730.876142717685	0.0996103895937695\\
730.940432325763	0.0998054557279045\\
731.004725062819	0.0999902552541565\\
731.068991532011	0.100175054780408\\
731.133230214841	0.10035985430666\\
731.197443719038	0.100527542771078\\
731.261634136715	0.100695231235495\\
731.32573939503	0.100849230938098\\
731.389789808394	0.101003230640701\\
731.453785084223	0.10114011928147\\
731.51775741861	0.101263319014334\\
731.581674553572	0.101372829839295\\
731.645508568287	0.101482340664256\\
731.709322517112	0.101574740427382\\
731.773164482748	0.101667140190508\\
731.836926785014	0.10174585104573\\
731.900634303415	0.101838250808856\\
731.964292802825	0.101916961664078\\
732.027991339215	0.102009361427204\\
732.091635892897	0.10210176119033\\
732.155255054767	0.102177049891621\\
732.218913998561	0.102238649831099\\
732.282492339218	0.102317360832411\\
732.346087459264	0.102409760595537\\
732.409624018039	0.102471360535014\\
732.473051799694	0.102546649236305\\
732.536462548389	0.102621937937596\\
732.599793346802	0.102697226638887\\
732.663051104091	0.102758826432275\\
732.726293262636	0.102834115133566\\
732.789568554025	0.102909403834857\\
732.852766591932	0.102971003628245\\
732.915913832715	0.103032603421632\\
732.97902081958	0.103094203215019\\
733.042136815462	0.103138691946572\\
733.105261951856	0.103200291739959\\
733.168249266487	0.103261891533347\\
733.231225350244	0.103306380264899\\
733.294153796976	0.103350868996452\\
733.357018076462	0.103412468789839\\
733.419837234203	0.103474068583227\\
733.48265442754	0.103535668376614\\
733.545404469907	0.103583579262098\\
733.608105114215	0.103645179055485\\
733.670784898915	0.103706778848872\\
733.733421335901	0.103754689734356\\
733.795984492365	0.10380260061984\\
733.858545267005	0.103850511505323\\
733.92109205404	0.103881311328972\\
733.983625103528	0.103912111152621\\
734.046112333791	0.10394291097627\\
734.108590583624	0.103973710799918\\
734.171021338685	0.103990821861753\\
734.233441544183	0.104007932923588\\
734.295933185935	0.104007932923588\\
734.358300792317	0.104025043985423\\
734.420668001112	0.104025043985423\\
734.483102856538	0.104042155047258\\
734.545443488462	0.104072954870906\\
734.607750682969	0.10412086575639\\
734.669969740207	0.104151665580039\\
734.73212637578	0.104213265373426\\
734.794306150901	0.104274865166814\\
734.85649508995	0.104336464960201\\
734.918609810095	0.104398064753588\\
734.980732221474	0.104459664546976\\
735.042813731312	0.104521264340363\\
735.104860118072	0.104582864133751\\
735.166868908147	0.104658152835042\\
735.228806220065	0.104719752628429\\
735.290700979008	0.104767663513913\\
735.352490084558	0.1048292633073\\
735.41423124063	0.104877174192784\\
735.475904089227	0.104907974016433\\
735.537579993816	0.104938773986171\\
735.599229990344	0.105000373779559\\
735.66091745499	0.105048284811132\\
735.722593995674	0.105096195842705\\
735.784186256021	0.105140684720348\\
735.845807581086	0.105171484690086\\
735.907345959561	0.105215973567729\\
735.968831003475	0.105260462445371\\
736.030207636507	0.10529126241511\\
736.091555422877	0.105335751292752\\
736.152887198761	0.105380240170395\\
736.214157452161	0.105441840109872\\
736.275366501624	0.105486328987514\\
736.336544351486	0.105547928926991\\
736.397698440931	0.105609528866469\\
736.458795937552	0.105671128805946\\
736.519840891066	0.105715617683588\\
736.580859687701	0.105760106561231\\
736.64183056488	0.105790906530969\\
736.70275030324	0.105821706500708\\
736.763685189826	0.105852506470446\\
736.824569580417	0.10586619537835\\
736.88540007836	0.10586619537835\\
736.946210493757	0.105849084316515\\
737.00700126426	0.105831973254681\\
737.067743373872	0.105801173431032\\
737.128441342702	0.105770373607383\\
737.189125145861	0.105722462721899\\
737.249736546	0.105674551836416\\
737.310334874477	0.105626640950932\\
737.370924766827	0.105578730065449\\
737.431439479463	0.105565041303635\\
737.491938138179	0.105534241479986\\
737.552391914134	0.105534241479986\\
737.612805659041	0.105517130418151\\
737.673146327684	0.105517130418151\\
737.733472849032	0.105517130418151\\
737.793785667573	0.105534241479986\\
737.854022413665	0.105534241479986\\
737.914246356659	0.10554793038789\\
737.974454901015	0.105578730357628\\
738.034622146371	0.105609530327367\\
738.094739273403	0.105640330297105\\
738.154864711212	0.105684819174748\\
738.21495012591	0.10572930805239\\
738.275020242119	0.105777219083964\\
738.335046464246	0.105838819023441\\
738.395029214321	0.105914107870822\\
738.454997831669	0.105992818872134\\
738.514938558118	0.10608521878135\\
738.574889142232	0.106160507628731\\
738.634802664303	0.106222107568208\\
738.694679630227	0.10626659644585\\
738.754573082999	0.106311085323493\\
738.814435986512	0.106355574201135\\
738.874292534411	0.106386374170874\\
738.934166718059	0.106417174140612\\
738.994011906634	0.106434285202447\\
739.053875496621	0.106434285202447\\
739.113716422947	0.106447974110351\\
739.17354463854	0.106434285202447\\
739.233368939001	0.106403485232708\\
739.293184390556	0.106358996355066\\
739.352996790327	0.106314507477424\\
739.412783561028	0.106252907537946\\
739.47256825211	0.106191307598469\\
739.532356862864	0.106129707658992\\
739.592115940266	0.10608521878135\\
739.651874363111	0.106054418811611\\
739.711609924537	0.106054418811611\\
739.771339896416	0.106054418811611\\
739.831042092101	0.106068107719515\\
739.890705487097	0.106116018751088\\
739.950398501789	0.106177618690566\\
740.010031108633	0.106270018599781\\
740.069666011232	0.106379529570832\\
740.129297741528	0.106519840365531\\
740.188898581372	0.10665672886021\\
740.248468972042	0.106827839478558\\
740.308037386934	0.106998950096906\\
740.367601932162	0.107183749623158\\
740.427130982002	0.10736854914941\\
740.486646753758	0.107553348675662\\
740.546133852819	0.107738148201914\\
740.605648521357	0.107922947874256\\
740.665122906489	0.108124858608433\\
740.724597649824	0.108309658280775\\
740.784066849569	0.10850814671493\\
740.843571228249	0.108706635149086\\
740.903030279068	0.108922234645077\\
740.96251473027	0.109124145233164\\
741.021994703524	0.109322633667319\\
741.08145767786	0.109521122101475\\
741.140944399221	0.109736721597466\\
741.200427488286	0.109938632185553\\
741.259920276028	0.110154231681543\\
741.319424615579	0.110352720115699\\
741.378898685568	0.110537519641951\\
741.438401624308	0.110722319168203\\
741.497942694041	0.110907118694455\\
741.55749582229	0.111091918220707\\
741.617020419051	0.111307517716698\\
741.676475835883	0.111523117212688\\
741.735942944904	0.111755827770514\\
741.795381951203	0.111988538328339\\
741.854792057686	0.112221248886165\\
741.914215134777	0.11245395944399\\
741.973610715518	0.112700358909719\\
742.03297913229	0.112946758375448\\
742.092362183391	0.113210268903012\\
742.151815093895	0.113473779430576\\
742.211255510347	0.113750978866044\\
742.270683633847	0.114045289363347\\
742.330059579985	0.114353288768553\\
742.389397971761	0.114674976935574\\
742.44879315266	0.11498297634078\\
742.508124795156	0.115321775569635\\
742.567461829289	0.115660574798491\\
742.626778110384	0.115968574203697\\
742.686072068363	0.116276573462814\\
742.745383018742	0.116567461660095\\
742.80468696545	0.116858349857377\\
742.863999226963	0.117135549146755\\
742.9232610714	0.117395637374298\\
742.982517352331	0.117655725601841\\
743.041753614461	0.117902124921481\\
743.100973837807	0.118131413179285\\
743.160227981206	0.11836070143709\\
743.219493793645	0.118562612171267\\
743.278767776972	0.118747411843608\\
743.338034901543	0.118915100454115\\
743.397326165733	0.119069100156719\\
743.456600235477	0.119209410951418\\
743.515914860097	0.119315499622448\\
743.575255001852	0.119421588293478\\
743.634553067036	0.1195002991487\\
743.69383027127	0.119575587849991\\
743.753118315317	0.119650876551282\\
743.812413058634	0.119712476490759\\
743.871751481801	0.119774076430237\\
743.931063916035	0.119818565307879\\
743.990414485967	0.119880165247356\\
744.049735485013	0.11992807627893\\
744.109075720935	0.119989676218407\\
744.168396680732	0.120034165096049\\
744.227754193918	0.120095765035526\\
744.28711863386	0.1201436760671\\
744.346511556781	0.120205275860487\\
744.405851353253	0.120266875653875\\
744.465198627796	0.120328475447262\\
744.524561090989	0.120386653086718\\
744.583964605278	0.120444830726175\\
744.643375127177	0.120506430519562\\
744.702810028177	0.12056803031295\\
744.762261567988	0.120612519044502\\
744.821857053735	0.120657007776055\\
744.881385147277	0.120701496507607\\
744.940879633495	0.120763096300995\\
745.000391837324	0.120838385002286\\
745.059939233782	0.120913673703577\\
745.119461405362	0.120988962404868\\
745.179002005842	0.121081362167994\\
745.238528378399	0.121156650869285\\
745.298039197252	0.121231939570576\\
745.35754432719	0.121307228271868\\
745.417111669155	0.121368828211345\\
745.476691627056	0.121444116912636\\
745.536299355614	0.121522827913948\\
745.595895622725	0.12160153891526\\
745.655516599125	0.121693938678386\\
745.71504538887	0.121772649679698\\
745.774595889791	0.12185136068101\\
745.83417952879	0.121943760590226\\
745.893711697739	0.122036160499442\\
745.953266765133	0.122145671324403\\
746.012814067751	0.122255182149363\\
746.072427709772	0.122347582058579\\
746.132059127709	0.122439981967795\\
746.191733237743	0.122532381877011\\
746.251438038483	0.122638470548041\\
746.311143439773	0.122744559219071\\
746.37086143563	0.122854070044031\\
746.430513567227	0.122963580868992\\
746.490239906009	0.123069669540022\\
746.549962556894	0.123192869272887\\
746.609644719499	0.123302380097847\\
746.669367152066	0.123425579830712\\
746.729144326318	0.123535090655673\\
746.788877588063	0.123644601480634\\
746.848648561191	0.123754112305594\\
746.90841953432	0.123877312038459\\
746.968186292499	0.12398682286342\\
747.027958667947	0.12409291153445\\
747.087674831323	0.124216111267314\\
747.147412419514	0.124325622092275\\
747.207161021184	0.124435132917236\\
747.266889277895	0.124541221588266\\
747.326633070674	0.124647310259295\\
747.386341755385	0.124726021260608\\
747.446117644281	0.124818421169823\\
747.505952560924	0.124927931994784\\
747.56574304672	0.125023753911841\\
747.625549940039	0.125119575828898\\
747.685429635616	0.125211975592024\\
747.745293464799	0.12530437535515\\
747.805102102174	0.125396775118276\\
747.864881870423	0.125489174881402\\
747.924673220705	0.125598685852453\\
747.984502129007	0.125691085761669\\
748.044315250866	0.125769796762981\\
748.104105565321	0.125848507764293\\
748.163842943043	0.12591010755768\\
748.223614064196	0.125971707497157\\
748.283333229692	0.126033307290545\\
748.343087146414	0.126094907083932\\
748.402814537725	0.126173618085244\\
748.462556857362	0.126235217878631\\
748.522292067996	0.126296817672019\\
748.581996751744	0.126327617495668\\
748.641759505056	0.126341306403571\\
748.701562653153	0.126341306403571\\
748.761317551782	0.126324195341737\\
748.821089958393	0.126307084279902\\
748.880923404138	0.126276284310163\\
748.940754919761	0.126245484340425\\
749.000668457377	0.126197573454941\\
749.060579803186	0.126135973661554\\
749.1204460826	0.126105173691815\\
749.180353884042	0.126074373722076\\
749.240259260269	0.126060684814173\\
749.300164076817	0.126060684814173\\
749.360132950412	0.126060684814173\\
749.420123104233	0.126091484637821\\
749.480091667226	0.126105173545725\\
749.540082053916	0.126153084431209\\
749.600116110738	0.126200995316692\\
749.660172386162	0.126276284017984\\
749.720272469797	0.126351572719275\\
749.78037524971	0.126426861420566\\
749.840544847812	0.126502150121857\\
749.900715111476	0.126577438823148\\
749.960952675066	0.12665614982446\\
750.021213881351	0.126748549733676\\
750.081413584937	0.126827260734988\\
750.141574290103	0.126871749466541\\
750.201696498232	0.126916238198093\\
750.261778076562	0.126960726929646\\
750.32184277972	0.127008637961219\\
750.381913312596	0.127039437784868\\
750.442015937553	0.127070237608517\\
750.502120297986	0.127070237608517\\
750.562186931525	0.127053126692772\\
750.622304306426	0.127022326869123\\
750.682497628071	0.126974415983639\\
750.742742836555	0.126899127282348\\
750.803038049175	0.126806727519222\\
750.863368182914	0.126697216694261\\
750.92373415868	0.126587705869301\\
750.984085406683	0.126447394928511\\
751.044407790498	0.126307083987722\\
751.104776165261	0.126180461954837\\
751.165145982462	0.126053839921951\\
751.225571788981	0.12594432909699\\
751.285991237442	0.125817707064105\\
751.346447969262	0.125725307300979\\
751.406919241443	0.125632907537853\\
751.467428950193	0.125540507628637\\
751.527934726339	0.125465218927346\\
751.588476071313	0.125403619133959\\
751.649038180113	0.125342019340571\\
751.70958519355	0.125311219370833\\
751.770168827689	0.125294108308998\\
751.830770229845	0.125280419401094\\
751.891366122321	0.12526673049319\\
751.952023599432	0.125253041585286\\
752.012657350286	0.125222241615548\\
752.073310758504	0.125174330583974\\
752.134008288123	0.125126419552401\\
752.194683657445	0.125064819612924\\
752.255380205062	0.125003219673447\\
752.316111642383	0.124924508672135\\
752.376835342653	0.124832108762919\\
752.437586949947	0.124739708853703\\
752.498361425306	0.124630198028742\\
752.559153367789	0.124537798119526\\
752.619975023491	0.124428287294565\\
752.68077827096	0.124332465377508\\
752.741649028866	0.124222954552548\\
752.802526908504	0.124113443727587\\
752.863430606047	0.124003932902626\\
752.924340832805	0.123894422077665\\
752.985277475104	0.123784911252704\\
753.046216310539	0.123644600311915\\
753.107182465688	0.12351797827903\\
753.168176416928	0.12337766733824\\
753.229198639984	0.123240778843562\\
753.290249609921	0.123103890348883\\
753.351312225814	0.122967001854205\\
753.412404606215	0.122795891089767\\
753.473509798272	0.122628202625349\\
753.534665113649	0.122457092007001\\
753.595808854036	0.122303092304398\\
753.657001232716	0.122135403693891\\
753.718208182412	0.121981403991288\\
753.779464571624	0.121844515350519\\
753.840711305738	0.121721315617655\\
753.902033582674	0.121628915854529\\
753.963364113376	0.121553627153238\\
754.024754149185	0.121495449513781\\
754.086136493026	0.121450960782229\\
754.147553064033	0.12142016095858\\
754.208970476638	0.121375672227027\\
754.270440068527	0.121331183495475\\
754.331903387603	0.121286694763922\\
754.393419634282	0.12124220603237\\
754.454921284792	0.121197717300817\\
754.516460115394	0.12113611750743\\
754.57803658763	0.121043717744304\\
754.639599506689	0.120951317981178\\
754.701191237806	0.120828118248313\\
754.762802320639	0.120718607423352\\
754.824432870002	0.120581718782584\\
754.886060684144	0.120427719079981\\
754.94773429345	0.120273719377377\\
755.009405969819	0.120088919851125\\
755.071107992338	0.119887009263039\\
755.132835058059	0.119688520828883\\
755.19458777517	0.119459232424988\\
755.256382404582	0.119260743990833\\
755.318203817344	0.119031455733028\\
755.380020356476	0.118802167475224\\
755.441869158373	0.118572879217419\\
755.503745954385	0.118343590959614\\
755.565624962891	0.11811430270181\\
755.627574812131	0.117885014444005\\
755.689527908521	0.117686526009849\\
755.751511280896	0.117488037575694\\
755.813540553779	0.117289549141538\\
755.875586280092	0.117108171769217\\
755.93767894075	0.116909683335061\\
755.999795235201	0.116711194900905\\
756.061920487449	0.11651270646675\\
756.124052185512	0.116314218032594\\
756.186232250829	0.116115729598438\\
756.248419744707	0.115903552256378\\
756.310642040658	0.115687952760388\\
756.37290163982	0.115472353264397\\
756.435197017388	0.115256753768407\\
756.49751604901	0.115024043210581\\
756.559844898351	0.114794754806687\\
756.622186581616	0.114579155310696\\
756.684552812299	0.114363555814706\\
756.746958006261	0.114134267410811\\
756.809361289948	0.113901556852986\\
756.871817263862	0.11366884629516\\
756.934299171234	0.113436135737335\\
756.996807373785	0.11320342517951\\
757.059369488212	0.11295702571378\\
757.121931364456	0.112727737309886\\
757.184547939282	0.112481337844157\\
757.247164685151	0.112234938378428\\
757.309809029929	0.111988538912698\\
757.372468046546	0.111742139446969\\
757.435141590399	0.111482051073336\\
757.497858072083	0.111235651607607\\
757.560617083812	0.110975563233974\\
757.623392461555	0.110698363798506\\
757.686238499507	0.110421164363038\\
757.749074200278	0.110157653835474\\
757.811968211619	0.109880454400006\\
757.87487686618	0.109603254964539\\
757.937801958838	0.109326055529071\\
758.000758487298	0.109048856239693\\
758.063746805512	0.108757968042411\\
758.126767266898	0.108494457660937\\
758.189807572146	0.108234369287304\\
758.252921177554	0.107974280913671\\
758.316055497392	0.107710770386107\\
758.37922346369	0.107481482128302\\
758.442453322744	0.107235082808663\\
758.505658461438	0.107019483312672\\
758.568910395646	0.106803883816682\\
758.632209355608	0.106588284320691\\
758.695531219689	0.106386373586514\\
758.758928687983	0.106184462852338\\
758.822349920594	0.105982552118161\\
758.885807362712	0.105749841560336\\
758.949301360386	0.10551713100251\\
759.012743478562	0.105270731536781\\
759.076210797084	0.105007221009217\\
759.139675628306	0.104747132781674\\
759.203189923086	0.104487044554131\\
759.266765531754	0.104209845264753\\
759.330441085607	0.103932645975375\\
759.394195227984	0.103669135593901\\
759.457960208599	0.103374825242688\\
759.521832653923	0.10309762595331\\
759.585722353502	0.102820426517842\\
759.649578349368	0.102526116020539\\
759.713424105931	0.102248916585071\\
759.7773266976	0.101975139449624\\
759.84124179262	0.101701362314178\\
759.90519370586	0.101444696240565\\
759.969165690849	0.101184608013022\\
760.03316222368	0.100958741909149\\
760.097122677466	0.100732875805275\\
760.161144017849	0.100517276309285\\
760.22515471617	0.100301676813294\\
760.289276679532	0.100086077317303\\
760.353520726341	0.0998533667594779\\
760.417715095717	0.0996206562016525\\
760.481971825831	0.0993776790359441\\
760.546254748104	0.099121012962332\\
760.610524999488	0.0988643468887198\\
760.674947050334	0.0985871475993418\\
760.739328147126	0.09829625940206\\
760.803717611826	0.0980053712047783\\
760.868200301174	0.0976973719456617\\
760.932757992658	0.0973927948404761\\
760.997362213529	0.0970882177352905\\
761.062013290434	0.0967802184761739\\
761.126691911739	0.0964585304552433\\
761.19145683487	0.09612657568034\\
761.256240938142	0.0958083096672507\\
761.321140749437	0.0955037325620651\\
761.386001832449	0.0951854665489757\\
761.450911480032	0.0948774672898591\\
761.515938101763	0.0946036901544122\\
761.580974869963	0.0943470240808\\
761.64605183613	0.0941040467690019\\
761.711177577693	0.0938781805190385\\
761.776333550383	0.0936523142690752\\
761.841541324438	0.0934264480191118\\
761.906818138703	0.0932108485231212\\
761.972116806782	0.0929815602653166\\
762.037437606518	0.0927420052535393\\
762.102809991531	0.092502450241762\\
762.168207687535	0.0922457841681499\\
762.233640257346	0.0919720070327029\\
762.29911699247	0.0916811188354211\\
762.364597027413	0.0913594306684007\\
762.43007192054	0.0910377425013804\\
762.495600523242	0.0906989432725252\\
762.561162282328	0.0903772551055048\\
762.626828579894	0.0900281891226768\\
762.692499146301	0.0896654343780349\\
762.758253954909	0.089299257479462\\
762.824047567319	0.0889159695190542\\
762.889913070166	0.0885326815586464\\
762.955804952528	0.0881665046600734\\
763.02173956256	0.0878003277615005\\
763.087687540496	0.0874273064089756\\
763.153699883702	0.0870713961182856\\
763.219776783184	0.0867154858275956\\
763.285910564831	0.0863903755066442\\
763.352093743183	0.0860652651856927\\
763.418312675592	0.0857401548647413\\
763.484514974883	0.0854218889977418\\
763.550864120117	0.0851036231307422\\
763.617205109532	0.0847853572637427\\
763.683523626651	0.0844499803349083\\
763.749856824286	0.084114603406074\\
763.816256580568	0.083758693115384\\
763.882774995929	0.0833856717628591\\
763.949241867738	0.0830126504103343\\
764.015775878355	0.0826601622735753\\
764.082384405949	0.0822905630749815\\
764.149016440183	0.0819072751145737\\
764.215761453369	0.0815274093080969\\
764.282529123098	0.0811441213476892\\
764.349387620814	0.0807608333872814\\
764.416291653327	0.0803604343650388\\
764.483264138577	0.079990835166445\\
764.550264485752	0.0796178138139201\\
764.617370419542	0.0792276813995605\\
764.68450915384	0.0788546600470356\\
764.751667777085	0.0784987497563456\\
764.818909249175	0.0781599505274904\\
764.886250391191	0.0778177291447041\\
764.953668031445	0.0774755077619179\\
765.021066335917	0.0771332863791316\\
765.08851789538	0.0767910649963454\\
765.156020819079	0.0764488436135591\\
765.223581926292	0.0761066222307729\\
765.291166670459	0.0757541340940139\\
765.358821601425	0.0753845348954201\\
765.426458255855	0.0750115135428952\\
765.494280166099	0.0746384921903703\\
765.562120028406	0.0742517820760315\\
765.63013351622	0.0738821830235275\\
765.698147004034	0.0735160061249546\\
765.766179118902	0.0731669402882164\\
765.834229527266	0.0728007633896434\\
765.902418151609	0.0724516975529053\\
765.970632311694	0.0720855206543324\\
766.038889430823	0.0717296104366873\\
766.107154060742	0.0713565890841624\\
766.175456443568	0.0710006787204275\\
766.243802315931	0.0706516128106444\\
766.312251883082	0.0703162358087652\\
766.3806305264	0.0699500589101922\\
766.449097071692	0.0696009930734541\\
766.517632567818	0.0692519272367159\\
766.586242504323	0.0689028613999778\\
766.654866895791	0.0685537955632397\\
766.72356090667	0.0681739297567629\\
766.792349842945	0.0677769528884513\\
766.861214000517	0.0673970870819746\\
766.930158504956	0.067000110213663\\
766.999123208088	0.0666031333453515\\
767.068173327272	0.0662061564770399\\
767.137218530039	0.0658091796087283\\
767.206294776565	0.065398513832513\\
767.275532678228	0.0650015369642014\\
767.344751638219	0.0646045600958899\\
767.414098031768	0.0641904721657435\\
767.483490924558	0.063776384308642\\
767.552939579363	0.0633622963784956\\
767.622434933011	0.0629653195101841\\
767.691937991934	0.0625649204879414\\
767.761505895425	0.0621679436926748\\
767.831125267221	0.0617538557625284\\
767.900839045841	0.0613603011211928\\
767.970686575703	0.0609496354180224\\
768.040547257972	0.0605355475609209\\
768.110473438759	0.0601214597038194\\
768.180542522524	0.0596936829388141\\
768.250651662039	0.059248795111974\\
768.320782975512	0.0587902184502751\\
768.39094052476	0.0583042640458135\\
768.461094071561	0.0578319984762107\\
768.531269911003	0.057359732906608\\
768.60152077928	0.0568703562751704\\
768.671820516105	0.0563946684785918\\
768.742225997476	0.0559189806820131\\
768.812676915538	0.0554432928854344\\
768.883177210782	0.0549847161506905\\
768.953712444936	0.0545398283238504\\
769.024297498675	0.0541086294049141\\
769.094928981189	0.0536945414017228\\
769.165651405976	0.0532667645636727\\
769.236366824666	0.0528526766335263\\
769.307098710533	0.0524522776112837\\
769.377881001241	0.0520518785159961\\
769.448723948647	0.0516514794207086\\
769.519678111897	0.0512373914175173\\
769.590713306283	0.0508267257143469\\
769.661866562927	0.0504297488460353\\
769.733070710904	0.0500327720507687\\
769.804292337637	0.0496323729554812\\
769.875629022223	0.0492319738601937\\
769.947023264036	0.0488315747649062\\
770.018493034341	0.0484003757729249\\
770.090078140182	0.0479862878427786\\
770.161711912917	0.0475242888810588\\
770.233424955406	0.0470622899193389\\
770.305137997896	0.0466002909576191\\
770.376933433227	0.0461246031610405\\
770.448888478898	0.0456146932407921\\
770.520929163511	0.0451047833205438\\
770.592997495236	0.0445811844923917\\
770.665121166866	0.0440404746389272\\
770.737300239196	0.0435339868726099\\
770.809559890597	0.0430411880141964\\
770.881905528395	0.0425655002176177\\
770.95430424239	0.0421069234828738\\
771.026786574253	0.0416483467846524\\
771.099324726202	0.0412205699466023\\
771.171944277134	0.0407927932181195\\
771.244647845248	0.0403752830975196\\
771.317381836821	0.0399748840387545\\
771.390141490492	0.0395573738816322\\
771.462985383308	0.0391569748593896\\
771.535885509229	0.0387565758006245\\
771.608870094978	0.0383561767418595\\
771.681911060528	0.0379591998735479\\
771.755069340203	0.0375622230052364\\
771.828251510641	0.0371789350448286\\
771.901549022146	0.0367648471512046\\
771.974903206181	0.0363507592210583\\
772.048316194689	0.0359503601257707\\
772.121757556461	0.0355191611337895\\
772.195253674146	0.0350742733069494\\
772.268837117829	0.0346293854801094\\
772.342507948341	0.0341400088851943\\
772.416233831733	0.0336506322902791\\
772.490047248752	0.0331441446335292\\
772.563948259547	0.032623968105398\\
772.637904617814	0.0320866805154319\\
772.711948715207	0.031535704017562\\
772.786028764216	0.0309847275562146\\
772.860137433777	0.0304303288678912\\
772.934305201158	0.0298759301795679\\
773.008526718017	0.0293078426198632\\
773.08292752827	0.0287534438950174\\
773.157355352945	0.0281853563170515\\
773.231869505462	0.0276309576287281\\
773.306410806242	0.0270902477752636\\
773.38100656118	0.0265529601305139\\
773.455692153498	0.0260327835475989\\
773.5304386988	0.0255091847924917\\
773.605244622332	0.0249718971842644\\
773.680109939197	0.0244654094727308\\
773.755095621788	0.023958921742936\\
773.830137701045	0.0234524340131411\\
773.905329211137	0.0229596351912501\\
773.980612167249	0.022466836369359\\
774.055985105446	0.0219740375292067\\
774.131445178574	0.0214812386707932\\
774.206962021716	0.0210055508742145\\
774.282478864858	0.0205127520066704\\
774.358027581167	0.0200199531847794\\
774.433660951915	0.0195271543172352\\
774.509385788533	0.0190172444243788\\
774.585167676115	0.0184936456784022\\
774.661128698999	0.0179700469324256\\
774.737088477429	0.0174293371154835\\
774.813077516593	0.016874938395203\\
774.889128772444	0.0163034286496102\\
774.965330046728	0.0157353410716442\\
775.041592308216	0.0151501424227129\\
775.11794365991	0.0145512549169521\\
775.194383005002	0.0139831673444075\\
775.270884492733	0.0134013909156042\\
775.34741418831	0.0128196145004967\\
775.423972142165	0.0122549491472241\\
775.500591091039	0.0117039726653328\\
775.577236211777	0.0111529961765935\\
775.653940242713	0.0105883308301689\\
775.730735774078	0.0100544654169604\\
775.807559769009	0.00952060001744779\\
775.884383763939	0.00896962354696976\\
775.961268760869	0.00843575813832656\\
776.038276771795	0.00789847049357679\\
776.115406785487	0.00734749399570693\\
776.192658802159	0.00681020635095717\\
776.270062318186	0.00627291870620741\\
776.347561423928	0.00572194220833755\\
776.425150990457	0.00518465458184901\\
776.50276901734	0.00465078914581397\\
776.580447044989	0.00411692370977892\\
776.658186075362	0.00357963608329039\\
776.735956607056	0.00304919287423129\\
776.81382067517	0.00250163858507614\\
776.891777277452	0.0019506621054675\\
776.969856923033	0.00141679668769368\\
777.04802702477	0.000865820189823817\\
777.12622557804	0.00033195477205\\
777.204515633719	-0.000219021707558639\\
777.282802709443	-0.000756309334047175\\
777.361088815617	-0.00130728583191704\\
777.439434024573	-0.00184115124969086\\
777.517870742955	-0.00239212772929949\\
777.596459977272	-0.00294310420890813\\
777.6750787849	-0.003494080706778\\
777.753882481552	-0.00405874603950674\\
777.832716681138	-0.00462341140875794\\
777.911673842103	-0.00518807677800913\\
777.990631964377	-0.0057527421289991\\
778.069713067329	-0.00632082968870379\\
778.148824672206	-0.00688891724840847\\
778.227998263192	-0.00745358260852905\\
778.307322413284	-0.00802167016823374\\
778.386738070595	-0.00858633552835432\\
778.466305286229	-0.00915100088847491\\
778.545932566056	-0.00971908845731021\\
778.625558916043	-0.0103145537323857\\
778.705216699106	-0.0108929079364958\\
778.784965991943	-0.0114541510833363\\
778.864778181739	-0.0120153942301769\\
778.944560832016	-0.0125800595811669\\
779.02440546067	-0.0131447249230262\\
779.104372096802	-0.013712812469891\\
779.184371213941	-0.0142945888881371\\
779.264460840358	-0.0148626764501244\\
779.344580968347	-0.0154341862162612\\
779.424823102752	-0.0160159626268033\\
779.505066229497	-0.0165977390373454\\
779.585463878285	-0.0171795154410396\\
779.665953028774	-0.0177612918949522\\
779.746414786556	-0.0183601794106995\\
779.82697125086	-0.0189590669036204\\
779.907592021324	-0.0195408433255758\\
779.988307692499	-0.020139730809366\\
780.069055018594	-0.0207386182840256\\
780.149890391762	-0.0213409279673999\\
780.230880525424	-0.021939815478582\\
780.31187416052	-0.022548969597647\\
780.393054360091	-0.0231444348635919\\
780.474326039764	-0.0237399001295368\\
780.55578312689	-0.0243387875859352\\
780.637240214015	-0.0249513639502373\\
780.718727793737	-0.0255468292527047\\
780.800216613497	-0.0261491389726015\\
780.881766417578	-0.0267480264472611\\
780.963410207894	-0.0273298028600859\\
781.045113721289	-0.0279286903347455\\
781.126941728796	-0.0284967778761889\\
781.208896882297	-0.0290648654176324\\
781.290947504358	-0.0296329529590759\\
781.372968995646	-0.0302010405005193\\
781.455058410511	-0.0307725502324163\\
781.537181167883	-0.0313440599643132\\
781.619277815008	-0.0318847697812552\\
781.701467386785	-0.0324357462791251\\
781.783720910743	-0.0329627672246858\\
781.86603996071	-0.0334863660163155\\
781.948453543524	-0.0339928537095879\\
782.030932807478	-0.0344993414028602\\
782.113503499628	-0.0350024068691567\\
782.196077394979	-0.0354883612736183\\
782.278773190297	-0.0360051156478185\\
782.361473867562	-0.0365081811506374\\
782.44427431665	-0.0370112466534563\\
782.527108654037	-0.0374835122230591\\
782.60997866964	-0.0379728888544966\\
782.692947181455	-0.0384622654859342\\
782.775926670605	-0.0389379532459904\\
782.858909908329	-0.0394136410060467\\
782.941925495716	-0.0398927509565564\\
783.024973442592	-0.0403718609070661\\
783.108031061218	-0.0408509708575758\\
783.191117178324	-0.0413129697462507\\
783.274268126128	-0.0417681242540187\\
783.357425037922	-0.0422095898904053\\
783.440648913049	-0.0426510555267919\\
783.523876883824	-0.0430925211631784\\
783.607174069655	-0.0435237201551597\\
783.69044291872	-0.0439686079819997\\
783.773842077391	-0.0443826959121461\\
783.857267390776	-0.0447967837692476\\
783.940673065166	-0.045210871699394\\
784.024181126392	-0.0456112707946815\\
784.107787260763	-0.0460253587248279\\
784.191461123131	-0.0464223355931394\\
784.275207496386	-0.046819312461451\\
784.358984296048	-0.0471991782679277\\
784.4428338619	-0.0475790440013596\\
784.526718690822	-0.0479486431269085\\
784.610582916717	-0.0483011311906226\\
784.694419208576	-0.0486707303161715\\
784.778326366994	-0.0490403294417204\\
784.862269019469	-0.0493962396593655\\
784.946219376892	-0.0497521498770106\\
785.030182796165	-0.0501046379407247\\
785.114126463803	-0.0504434371695799\\
785.198072821841	-0.050795925233294\\
785.281999657262	-0.0511313022351732\\
785.365937544407	-0.0514837902988873\\
785.449892339204	-0.0518362783626014\\
785.533941140134	-0.0521853442723844\\
785.617998566975	-0.0525515212440023\\
785.702003964535	-0.0529005871537853\\
785.78603011893	-0.0532633418984273\\
785.870126066249	-0.053643207704904\\
785.95420387708	-0.0540128068304529\\
786.038276320975	-0.0543926726369297\\
786.122398317077	-0.0547759606703823\\
786.206499718422	-0.055159248703835\\
786.290553599716	-0.0555596477991225\\
786.374526468846	-0.0559463580595512\\
786.458580283659	-0.0563330683199798\\
786.54264094568	-0.0567026673724838\\
786.62668164066	-0.0570722664249878\\
786.710675668286	-0.057424754415657\\
786.794559048332	-0.057794353468161\\
786.878487032268	-0.058163952520665\\
786.962395550357	-0.0585164405113341\\
787.046277403784	-0.0588689285750482\\
787.130109640823	-0.0592214166387623\\
787.213862085788	-0.0595567936406416\\
787.297671078822	-0.0599092817043556\\
787.381400658059	-0.0602275476444001\\
787.465115358986	-0.0605766135541831\\
787.548758763068	-0.0609017238751346\\
787.632436365162	-0.0612405231039898\\
787.716182388112	-0.061579322332845\\
787.799891860145	-0.0619010104998654\\
787.883682093278	-0.0622226986668858\\
787.967523095145	-0.0625478090608821\\
788.051350482809	-0.0629002971976411\\
788.135142688818	-0.0632390964995412\\
788.218917465215	-0.0635607846665616\\
788.30262315444	-0.063882472833582\\
788.386311707631	-0.0642075832275783\\
788.469970759706	-0.0645463823833886\\
788.553682395651	-0.0648680704773641\\
788.637403064905	-0.0651897585713396\\
788.72112092526	-0.0655285578001948\\
788.804801571324	-0.06586735702905\\
788.888486874949	-0.06622326731974\\
788.972195629374	-0.066575755456499\\
789.055872602628	-0.0669111325314232\\
789.139527958679	-0.0672636206681822\\
789.223142669951	-0.0676161088049412\\
789.306651751624	-0.0679549080337964\\
789.390155680751	-0.0683073960244656\\
789.473649677507	-0.0686461951802759\\
789.55708400497	-0.0689849943360862\\
789.640519264484	-0.0693066824300617\\
789.723899593383	-0.0696283705240371\\
789.807231840167	-0.0699363697101088\\
789.890536052785	-0.0702272578343457\\
789.973766345456	-0.0705352570204174\\
790.056999306829	-0.0708295673716302\\
790.140218750372	-0.0711067666610082\\
790.223381485745	-0.0713839659503862\\
790.306517966994	-0.0716611652397642\\
790.389688585945	-0.0719383645291422\\
790.472839600951	-0.0722155638185202\\
790.556056341784	-0.0724927631078982\\
790.639266451372	-0.0727699623972762\\
790.72250596385	-0.0730608505945579\\
790.805745218994	-0.073324361122122\\
790.889050365118	-0.0736015605575898\\
790.972283908336	-0.0738958710548924\\
791.055500380572	-0.0741901815521951\\
791.138741515362	-0.0744810698955667\\
791.221966487158	-0.0747890693007731\\
791.305133360383	-0.0750833797980757\\
791.388312909049	-0.0753913790571923\\
791.471530741049	-0.0757164893781438\\
791.554721121656	-0.0760073775754255\\
791.637973801919	-0.076332487896377\\
791.721169824653	-0.0766267982475898\\
791.804392261779	-0.0769347975067064\\
791.887595090378	-0.0772291078579192\\
791.970771996621	-0.0775371071170358\\
792.05389354942	-0.0778314174682486\\
792.136953225601	-0.0781394167273652\\
792.22000380779	-0.0784474159864818\\
792.303052343414	-0.0787417263376947\\
792.386046607023	-0.0790360366889075\\
792.469032229604	-0.0793440359480241\\
792.55194154765	-0.0796520352071407\\
792.634790393109	-0.0799429234044225\\
792.717571038084	-0.0802338116017043\\
792.800299149116	-0.080524699798986\\
792.882952836243	-0.0808155879962678\\
792.965673156627	-0.0810927872856458\\
793.048423284656	-0.0813699865750238\\
793.131129727539	-0.081630074802567\\
793.213895993142	-0.0818935851840412\\
793.296693731467	-0.0821570955655154\\
793.379411867637	-0.0824034948851548\\
793.462095904559	-0.0826327831429594\\
793.544685481392	-0.0828620714007639\\
793.627271398915	-0.0830776708967545\\
793.709846241667	-0.0832932703927451\\
793.792456057364	-0.0834917588269009\\
793.87508522219	-0.0836902472610567\\
793.957717717563	-0.0838750469333985\\
794.040361989934	-0.0840461576978365\\
794.122980655052	-0.0842172684622746\\
794.205569701887	-0.084354157103043\\
794.288150629181	-0.0844602457740727\\
794.370720221612	-0.0845663344451025\\
794.453282820616	-0.0846587343543183\\
794.535818331417	-0.0847648230253481\\
794.61826895491	-0.0848572227884741\\
794.700707982737	-0.0849496225516001\\
794.783103663464	-0.0850420223147261\\
794.86548324142	-0.0851481109857559\\
794.947809333785	-0.0852405107488819\\
795.030140872989	-0.0853637104817465\\
795.112430943795	-0.0854732213067074\\
795.194805485105	-0.0855793099777371\\
795.277206709791	-0.0856853986487669\\
795.359644421495	-0.0857914871737069\\
795.44198362978	-0.085866775874998\\
795.524274351343	-0.0859420645762892\\
795.606477740596	-0.0860036645157664\\
795.688709726175	-0.0860481533934088\\
795.770951479463	-0.086109753332886\\
795.853136002948	-0.0861542422105284\\
795.935321614306	-0.0862124198499848\\
796.017508766795	-0.0862569087276272\\
796.099726752801	-0.0863013976052696\\
796.181965941115	-0.0863321975750082\\
796.264187733067	-0.0863766864526505\\
796.346411020163	-0.0864074864223891\\
796.428598688243	-0.0864211753302929\\
796.51077985736	-0.0864348642381967\\
796.592858374417	-0.0864622419079145\\
796.674949422978	-0.0864759306697284\\
796.756975047242	-0.0864896194315424\\
796.838906651551	-0.0864896194315424\\
796.920900841797	-0.0864759306697284\\
797.002872045105	-0.0864622419079145\\
797.084888602663	-0.0864622419079145\\
797.16686917874	-0.0864314420842657\\
797.248856570704	-0.0864006422606169\\
797.33079412546	-0.0863390424672295\\
797.412700087321	-0.0862603316120073\\
797.494574830848	-0.0861679318488813\\
797.576440667291	-0.0860584210239204\\
797.6582413718	-0.0859523324989805\\
797.739955445507	-0.0858291329122057\\
797.821645398897	-0.0857059333254309\\
797.903397160594	-0.0855827337386561\\
797.985114898462	-0.0854766452137161\\
798.06678762928	-0.0853705566887762\\
798.148387650054	-0.085295267987485\\
798.229955404859	-0.0852336681940976\\
798.311440110133	-0.0851720684007102\\
798.39289387582	-0.0851583794928065\\
798.474357388201	-0.0851754905546413\\
798.555855321951	-0.0852062905243799\\
798.63734082728	-0.0852507792559324\\
798.718838578188	-0.085281579225671\\
798.800328763683	-0.0853123791954097\\
798.881863971325	-0.0853294902572445\\
798.963348499443	-0.0853123791954097\\
799.044887978926	-0.0852678904638571\\
799.126374855761	-0.0852062906704697\\
799.207880908387	-0.0851275798152475\\
799.289363573485	-0.0850351800521215\\
799.370864026972	-0.0849119803192568\\
799.452342611565	-0.0847579806166536\\
799.533829762697	-0.0845766032443327\\
799.615287215687	-0.0844089146338257\\
799.696738991876	-0.0842241149614839\\
799.778226211582	-0.084039315289142\\
799.859697263276	-0.0838545156168002\\
799.941191540123	-0.0836868270062932\\
800.022708310029	-0.0835191383957863\\
800.104221875182	-0.0833514499313691\\
800.18565039122	-0.0831837613208621\\
800.267090240835	-0.0830297616182589\\
800.348555976786	-0.0828928729774905\\
800.43002098108	-0.0827559843367221\\
800.511458148977	-0.0826190956959537\\
800.592867728358	-0.0824822070551853\\
800.674236588448	-0.082345318414417\\
800.755565178365	-0.0821947410118346\\
800.836826750241	-0.082057852517156\\
800.91813048692	-0.0819072751145737\\
800.999313049748	-0.0817840753817091\\
801.080525250694	-0.0816608756488444\\
801.161753464797	-0.0815376759159798\\
801.242982762384	-0.0814007874213013\\
801.324228539743	-0.0812775876884367\\
801.405475595221	-0.0811543879555721\\
801.486671372664	-0.0810619881924461\\
801.567843179823	-0.0809558995214163\\
801.649019960581	-0.0808634997582903\\
801.730189748385	-0.0807882110569991\\
801.811363551904	-0.0807095000556871\\
801.892516976478	-0.0806342112083061\\
801.973706640135	-0.0805418112990903\\
802.054896303792	-0.0804357226280605\\
802.136081579692	-0.0803125228951959\\
802.21724843016	-0.0801756342544275\\
802.298338114548	-0.0799908345820857\\
802.379493329369	-0.0798060349097439\\
802.460605079362	-0.0796041241755672\\
802.541700592225	-0.0793714136177418\\
802.622795582552	-0.0791387030599164\\
802.703875595916	-0.0788923035941872\\
802.784971780606	-0.078645904128458\\
802.866061068757	-0.0783858159009148\\
802.947163362797	-0.0781394164351856\\
803.028263727619	-0.077923816939195\\
803.109325504171	-0.0777253285050392\\
803.190411834842	-0.0775542177406012\\
803.27142984929	-0.077400218037998\\
803.35244302984	-0.0772462183353947\\
803.433478463471	-0.0771059075406953\\
803.514427108855	-0.0769827078078307\\
803.595341778289	-0.0768766191368009\\
803.676288531062	-0.0767842193736749\\
803.757228058137	-0.0766747085487141\\
803.838109226726	-0.0765823087855881\\
803.919033304986	-0.0764762202606482\\
803.999984999165	-0.0763701317357082\\
804.08097445437	-0.0762298210870986\\
804.161927103432	-0.0760758215305852\\
804.242867407185	-0.0759218219740718\\
804.323753981747	-0.0757815113254622\\
804.404648368134	-0.075613822861045\\
804.485474039848	-0.075429023334793\\
804.566509703334	-0.0752579127164448\\
804.647536361751	-0.0750868020980966\\
804.72859661599	-0.0749156914797483\\
804.809623084755	-0.0747445808614001\\
804.890641455555	-0.0745597813351481\\
804.971643783211	-0.0743749818088961\\
805.05268104992	-0.0742038711905479\\
805.133703127838	-0.0740190716642959\\
805.214693244251	-0.0738205832301402\\
805.295709942482	-0.0736357837038882\\
805.376695229081	-0.0734372952697324\\
805.457709300561	-0.0732216957737418\\
805.538692741406	-0.0729924073698474\\
805.61968089718	-0.072763118965953\\
805.700681758894	-0.0725167195002238\\
805.781645877164	-0.0722703200344946\\
805.862634061687	-0.0719931207451166\\
805.943593768472	-0.0717159214557386\\
806.024578796324	-0.0714387221663606\\
806.10554997707	-0.0711615228769826\\
806.186511639432	-0.0708980123494186\\
806.267482227828	-0.0706516128836894\\
806.348444298555	-0.0704052134910051\\
806.429409969702	-0.0702033029029183\\
806.51036822703	-0.0700185033766663\\
806.591313317258	-0.0698508149122491\\
806.672270349429	-0.0697139264175705\\
806.753215560467	-0.0695770379228919\\
806.834143816239	-0.0694538381900273\\
806.915066260261	-0.0693477495189975\\
806.99598422147	-0.0692553496097817\\
807.076916775367	-0.0691492609387519\\
807.15782170681	-0.0690260612058873\\
807.238723674035	-0.0688857504111879\\
807.319599102341	-0.0687317507085847\\
807.400472555712	-0.0685469511823327\\
807.481344506256	-0.0683621516560807\\
807.562191520784	-0.0681465521600901\\
807.643057056654	-0.0679172638292406\\
807.723870115889	-0.0676708644365563\\
807.804707176899	-0.0674073539820371\\
807.885525710042	-0.067147265754494\\
807.966364522222	-0.0668871775269508\\
808.047185636616	-0.0666407780612216\\
808.12800875027	-0.0663806896875886\\
808.208810774132	-0.0661377123757904\\
808.289596337216	-0.0659221128797998\\
808.370381352703	-0.0657065133107643\\
808.451189928819	-0.0655080248035636\\
808.53197509994	-0.0653232252042667\\
808.61276112992	-0.0651384256049698\\
808.693509286444	-0.0649399370977691\\
808.774286295055	-0.0647551374984722\\
808.855046122809	-0.0645703378991753\\
808.935769460829	-0.0643855382998784\\
809.016499807402	-0.0642007387005815\\
809.097214578584	-0.0640022501933808\\
809.177934409214	-0.0638037616861801\\
809.258639874107	-0.0635881621171446\\
809.339362675644	-0.0633862514560129\\
809.420071862028	-0.0631432741442147\\
809.500768008018	-0.0629139857403203\\
809.581474453786	-0.0626846973364259\\
809.662189340352	-0.0624519867786005\\
809.742892918471	-0.0622192762207751\\
809.823608364649	-0.0620036767978294\\
809.904313598746	-0.0617709663130489\\
809.985029823758	-0.0615690556519171\\
810.065737048448	-0.0613842560526202\\
810.146463247646	-0.0612131453612271\\
810.22722592952	-0.0610591457316688\\
810.307960013741	-0.0609051461021105\\
810.38870909872	-0.0607511464725522\\
810.469473654457	-0.0606416355745465\\
810.550233182379	-0.0605184358416819\\
810.630988051219	-0.0603781250469825\\
810.711780761552	-0.0602378142522831\\
810.792526495969	-0.060066703487845\\
810.873289938925	-0.059895592723407\\
810.954073772742	-0.059710793197155\\
811.034832787486	-0.0594951937742093\\
811.115589899407	-0.0592795943512636\\
811.196344301172	-0.0590639949283179\\
811.277118727123	-0.0588312844435374\\
811.357869991911	-0.0586019961857329\\
811.438598561888	-0.0583727079279283\\
811.519369690214	-0.0581571083588928\\
811.600119005864	-0.0579278199549984\\
811.68089013419	-0.0577122204590078\\
811.761618219634	-0.057510309797876\\
811.842390155084	-0.0573391991064829\\
811.923141419872	-0.0571749327959968\\
812.00387229711	-0.0570243553203695\\
812.084626698875	-0.0568840445256701\\
812.16540451455	-0.0567437337309707\\
812.246141621063	-0.0566342229060098\\
812.326903495721	-0.056524712081049\\
812.407668599195	-0.0564152011830433\\
812.488459349861	-0.0562920014501787\\
812.569230991288	-0.0561516906554793\\
812.65000578043	-0.0560113798607798\\
812.730786276655	-0.0558710690660804\\
812.811550832392	-0.0557478694062607\\
812.892343052813	-0.0556109808385372\\
812.973141082823	-0.055456981135934\\
813.05392613866	-0.0552892925984719\\
813.134717880693	-0.0551181819070788\\
813.215540977062	-0.0549368045347579\\
813.296351045658	-0.0547383161006021\\
813.377142505268	-0.0545398276664463\\
813.457964674033	-0.0543413392322905\\
813.538795369448	-0.0541394286442037\\
813.619634959275	-0.0539204069942821\\
813.700486184095	-0.0537048074982915\\
813.781324351112	-0.0535063190641357\\
813.862197965703	-0.0532907195681451\\
813.943059251715	-0.0531059199688481\\
814.023954328869	-0.0529211203695512\\
814.104863565432	-0.0527534318320891\\
814.185752719072	-0.0525994322025308\\
814.266656666292	-0.0524454325729725\\
814.347569764606	-0.0523085440052491\\
814.428495385002	-0.0521887664993604\\
814.509433893755	-0.0520826778283306\\
814.590362465996	-0.0519457892606072\\
814.671284829457	-0.0518260117547185\\
814.752240924053	-0.0517062342488298\\
814.833168322474	-0.0515864567429412\\
814.91411040393	-0.0514666792370525\\
814.995075845024	-0.0513469017311639\\
815.076013387221	-0.0512271242252752\\
815.156962492808	-0.0511210355542454\\
815.237903860886	-0.0510149468832157\\
815.318861289941	-0.0509088582121859\\
815.399831004181	-0.0508198806029909\\
815.480798055638	-0.05072748076682\\
815.56178222099	-0.0506213920957902\\
815.642760193324	-0.0505324145596402\\
815.723779679151	-0.050457125858349\\
815.804803682404	-0.0503818371570578\\
815.885822219884	-0.0502894373939318\\
815.966859377414	-0.0501970376308058\\
816.047958410129	-0.0501012156407039\\
816.1290338977	-0.0500053936506019\\
816.210153018781	-0.0498993049795721\\
816.29129225195	-0.0498069052164461\\
816.37243312073	-0.0496973943914853\\
816.453637712456	-0.0495878835665245\\
816.534844810085	-0.0494817949685396\\
816.616057286257	-0.0493757063705547\\
816.69729150233	-0.0492867288344047\\
816.7785664364	-0.0491977512982546\\
816.859863781018	-0.0491087737621046\\
816.941141121424	-0.0490163739259337\\
817.022460074455	-0.0489239740897628\\
817.103820904998	-0.0488486853884716\\
817.185205495665	-0.0488041965838741\\
817.266565410458	-0.0487768188411114\\
817.347992445351	-0.0487425967174418\\
817.429395051776	-0.0487425967174418\\
817.510822366887	-0.0487597077792766\\
817.592280391537	-0.0487768188411114\\
817.673739096457	-0.04882472979964\\
817.755253198601	-0.0488897518200033\\
817.83676197067	-0.0489684627482704\\
817.918283653144	-0.0490471736765376\\
817.999824868713	-0.0491429956666395\\
818.081403840714	-0.0492217065949066\\
818.162953410679	-0.0493346396468434\\
818.244552278706	-0.0494304616369454\\
818.326121888878	-0.0495125947191435\\
818.407711739801	-0.0495776167395068\\
818.489339917946	-0.0496426387598702\\
818.570963948695	-0.0496734386565639\\
818.652608754241	-0.0496905497183987\\
818.734256759388	-0.0497076607802335\\
818.815925977975	-0.0497076607802335\\
818.897616609703	-0.0497076607802335\\
818.979336102663	-0.0497076607802335\\
819.061020327	-0.0496905497183987\\
819.142769035563	-0.0496905497183987\\
819.224504801216	-0.0496905497183987\\
819.306287993316	-0.0496905497183987\\
819.388051345633	-0.0496905497183987\\
819.469845218699	-0.0497076607802335\\
819.551662213898	-0.0497076607802335\\
819.633429017453	-0.0497418829039032\\
819.715217407873	-0.0498000605433595\\
819.797089125602	-0.0498582381828159\\
819.878959438459	-0.0499164158222722\\
819.960878918887	-0.0499917045235634\\
820.042830680222	-0.0500841042866894\\
820.124849258999	-0.0501765040498154\\
820.206815997082	-0.0502825927208452\\
820.288799322302	-0.050388681391875\\
820.370824674068	-0.0504947700629048\\
820.452858285514	-0.0505871698260308\\
820.534866519215	-0.0506795695891568\\
820.616942948448	-0.0507890804141176\\
820.698968896301	-0.0508814801772436\\
820.781088659696	-0.0509738799403696\\
820.863192430684	-0.0510491686416608\\
820.945373775456	-0.0511381461778108\\
821.027547340077	-0.0512271237139609\\
821.109746474996	-0.051302412415252\\
821.192014671716	-0.0513777011165432\\
821.274251125104	-0.0514529898178344\\
821.356531388662	-0.0515111674572907\\
821.438822591216	-0.0515693450967471\\
821.521071625645	-0.0516446337980383\\
821.60339975991	-0.0516891226026358\\
821.685755819568	-0.0517473002420921\\
821.76814697895	-0.0518054778815485\\
821.850550011983	-0.0518636555210048\\
821.932958469818	-0.0519389442953409\\
822.01533742033	-0.0520279219045359\\
822.097771279569	-0.0521168995137308\\
822.180205720643	-0.0522058771229258\\
822.26268588792	-0.0523119657939556\\
822.345166055197	-0.0524009434031505\\
822.427708087836	-0.0524728099505107\\
822.510228081814	-0.0525446764978708\\
822.592768117336	-0.0526336541070658\\
822.675224207679	-0.0527055206544259\\
822.757694635486	-0.0527944982636209\\
822.840195548235	-0.0529005869346507\\
822.922727137788	-0.0529895645438456\\
823.005253180853	-0.0530785421530406\\
823.087799850679	-0.0531538309273767\\
823.170382994009	-0.0532428085365716\\
823.252981602837	-0.0533488972076014\\
823.335611629899	-0.0534378748167964\\
823.418268224059	-0.0535131635911325\\
823.500972302186	-0.0535884523654686\\
823.583692892778	-0.0536637411398046\\
823.666482869506	-0.0537356076871648\\
823.749289971398	-0.0538245852963597\\
823.832125461205	-0.0539135629055547\\
823.914998331301	-0.053975162771987\\
823.997928287465	-0.0540538737002541\\
824.080845423328	-0.0541325846285212\\
824.163803135978	-0.0542112955567884\\
824.246813753355	-0.0542900064850555\\
824.329869505001	-0.0543687174133226\\
824.412947949107	-0.0544474283415897\\
824.49604188421	-0.0545261392698568\\
824.579170344201	-0.0546185390329828\\
824.662235407905	-0.0547109387961088\\
824.745323766806	-0.0548204496210696\\
824.828408880689	-0.0549128493841956\\
824.911547243909	-0.0549881380854868\\
824.994744453231	-0.0550805378486128\\
825.077977218791	-0.0551729376117388\\
825.161216216599	-0.0552687596018408\\
825.244435078199	-0.0553474705301079\\
825.327634123343	-0.055426181458375\\
825.410898884364	-0.0555048923866422\\
825.49420024609	-0.0556007143767441\\
825.577521662609	-0.0556794253050112\\
825.66085332265	-0.0557410251714435\\
825.744197387232	-0.0558026250378758\\
825.827537473623	-0.055877913739167\\
825.910859437836	-0.0559258247707404\\
825.994206569744	-0.0559737358023139\\
826.077537687742	-0.0560045357720525\\
826.160878338466	-0.0560182246069114\\
826.244325523958	-0.0560045357720525\\
826.327782887317	-0.0559908469371936\\
826.411263793398	-0.0559771581023347\\
826.494785855398	-0.0559292470707613\\
826.578360041422	-0.0558984471740676\\
826.661946412152	-0.055867647204329\\
826.74554435866	-0.0558539583694701\\
826.829140968297	-0.0558539583694701\\
826.912708785474	-0.0558539583694701\\
826.996384723633	-0.0558710694313049\\
827.080128411183	-0.0558710694313049\\
827.163967313575	-0.0558881804931397\\
827.247860940683	-0.0559052915549746\\
827.331754567792	-0.0559360914516683\\
827.415675893452	-0.055966891348362\\
827.499624847506	-0.0559976912450557\\
827.583533271252	-0.0560284911417493\\
827.667387779601	-0.0560729798733019\\
827.75121538391	-0.0561174686048545\\
827.835126388197	-0.0561790683982419\\
827.919024011654	-0.0562269793567704\\
828.002923916274	-0.0562748903152989\\
828.086893851847	-0.0563056902119926\\
828.170906532897	-0.0563536011705211\\
828.254937009832	-0.0564015121290497\\
828.339119659202	-0.0564323120257434\\
828.423278984289	-0.0564631119224371\\
828.507564850119	-0.0564939118191308\\
828.591868769013	-0.0565418227776593\\
828.676227972083	-0.056572622674353\\
828.7605760903	-0.0566034225710467\\
828.844983413889	-0.0566034225710467\\
828.929354340586	-0.0566034225710467\\
829.01372741423	-0.056572622674353\\
829.098145412219	-0.0565418227776593\\
829.182527624956	-0.0565110228809656\\
829.266957674846	-0.0564631119224371\\
829.351445897154	-0.0564152009639086\\
829.435957556846	-0.0563501789435452\\
829.520543145256	-0.0563022679850167\\
829.605168785585	-0.0562543570264882\\
829.689804148455	-0.0562064460679597\\
829.774542368687	-0.0561585351094312\\
829.859252640749	-0.0561277352127375\\
829.943997850705	-0.0561140463778786\\
830.028778258785	-0.0561003575430197\\
830.113582018005	-0.0561003575430197\\
830.198325381675	-0.0561140463778786\\
830.283104757148	-0.0561277352127375\\
830.36789232722	-0.0561585351094311\\
830.452716406365	-0.0562064460679597\\
830.537537273956	-0.0562680458613471\\
830.622439682829	-0.0563296456547345\\
830.70741476532	-0.0563912454481219\\
830.792467261029	-0.056469956376389\\
830.87752930458	-0.0565315561697764\\
830.962589481349	-0.0566102670980435\\
831.047659686796	-0.0566718668914309\\
831.132711886856	-0.0567197778499594\\
831.217769282537	-0.0567676888084879\\
831.302791414025	-0.0567984887051816\\
831.387875604002	-0.0568292886018753\\
831.473027543985	-0.0568771995604039\\
831.558213584754	-0.0569079994570975\\
831.643473220722	-0.0569559104156261\\
831.728738618574	-0.0569730214774609\\
831.814083687112	-0.0569901325392957\\
831.899475077282	-0.0570072436011305\\
831.984828051514	-0.0570243546629654\\
832.07028364602	-0.0570414657248002\\
832.15578503935	-0.057058576786635\\
832.241288137336	-0.057058576786635\\
832.326911591856	-0.057058576786635\\
832.412552556486	-0.057058576786635\\
832.498224334563	-0.057058576786635\\
832.583863445031	-0.0570414657248002\\
832.669527026118	-0.0570414657248002\\
832.755204413356	-0.0570414657248002\\
832.840931484328	-0.0570414657248002\\
832.926622985241	-0.0570243546629654\\
833.012357747446	-0.0570243546629654\\
833.098068195178	-0.0570243546629654\\
833.183840561702	-0.0570414657248002\\
833.269670239702	-0.057058576786635\\
833.355512753264	-0.0571064877451635\\
833.441410157078	-0.0571372876418572\\
833.527360368183	-0.0571851986003857\\
833.613271551412	-0.0572502206207491\\
833.699246350406	-0.0572981315792776\\
833.78526657435	-0.0573631535996409\\
833.871293548529	-0.0574281756200043\\
833.957415457095	-0.0574760865785328\\
834.043534575603	-0.0575239975370613\\
834.129740160123	-0.0575376863719202\\
834.215905719164	-0.0575513752067791\\
834.302098106191	-0.0575513752067791\\
834.38831852265	-0.0575342641449442\\
834.474605834766	-0.0575034642482505\\
834.5608724429	-0.0574726643515568\\
834.647157898553	-0.0574418644548631\\
834.733472022393	-0.0574281756200043\\
834.819844101021	-0.0573973757233106\\
834.906283873749	-0.0573802646614757\\
834.992685367914	-0.0573631535996409\\
835.079145243031	-0.0573631535996409\\
835.165587386059	-0.0573631535996409\\
835.25204997561	-0.0573631535996409\\
835.338562277008	-0.0573802646614757\\
835.425182674261	-0.0573973757233106\\
835.511862529898	-0.0574144867851454\\
835.598601996428	-0.0574315978469802\\
835.685439500882	-0.0574623978167188\\
835.772289525742	-0.0574795088785536\\
835.859197801711	-0.0574795088785536\\
835.946137068633	-0.0574966199403884\\
836.033089398267	-0.0574966199403884\\
836.11999455042	-0.0574966199403884\\
836.206863773303	-0.0574966199403884\\
836.293717492276	-0.0574795088785536\\
836.380719719575	-0.0574795088785536\\
836.467718590924	-0.0574623978167188\\
836.554816833524	-0.0574281756930491\\
836.6419417826	-0.0574281756930491\\
836.729099269799	-0.0574110646312143\\
836.816272222907	-0.0573939535693795\\
836.903528084203	-0.0573768425075447\\
836.990741374664	-0.0573768425075447\\
837.078063450374	-0.0573768425075447\\
837.165469059998	-0.0573768425075447\\
837.252832704774	-0.0573939535693795\\
837.340251035758	-0.0574247535391181\\
837.427732562541	-0.0574555535088567\\
837.515260961462	-0.0575000423134542\\
837.602815339976	-0.0575445311180517\\
837.690395903056	-0.0575890199226492\\
837.778083059244	-0.0576163976654118\\
837.865775483274	-0.0576779975318441\\
837.953532179234	-0.0577395973982764\\
838.041307917356	-0.0577669751410391\\
838.129146207141	-0.0578114639456366\\
838.217063287324	-0.057855952750234\\
838.305059521287	-0.0578833304929967\\
838.392987612403	-0.0579278192975942\\
838.48094523398	-0.0579586192673328\\
838.568909345952	-0.0580065302989062\\
838.656917237048	-0.0580407524225758\\
838.744953759089	-0.0580715523192695\\
838.832997104205	-0.058119463277798\\
838.92103233562	-0.0581502631744917\\
839.009089320011	-0.0581810630711854\\
839.097131353445	-0.0582118629678791\\
839.185218073547	-0.0582426628645728\\
839.273342378514	-0.0582734627612665\\
839.361504582441	-0.0582905738231013\\
839.449712163118	-0.0583076848849362\\
839.53795821383	-0.0583076848849362\\
839.626221148852	-0.058324795946771\\
839.714538081425	-0.0583419070086058\\
839.802827128001	-0.0583555959165096\\
839.891177624943	-0.0583692848244134\\
839.979523462541	-0.0583692848244134\\
840.067871719444	-0.0583829737323172\\
840.156245572657	-0.0583829737323172\\
840.244574785617	-0.0584103514750798\\
840.332967837782	-0.0584240403829836\\
840.421363992789	-0.0584514181257463\\
840.509786625518	-0.0584787958685089\\
840.598237882609	-0.0585232846731064\\
840.686780490089	-0.0585848845395387\\
840.775294935454	-0.058646484405971\\
840.863888343848	-0.0586909732105685\\
840.952527148594	-0.0587696841388356\\
841.041206926187	-0.0588483950671027\\
841.12993400306	-0.0588928838717002\\
841.218740910475	-0.0589407949032736\\
841.307600704071	-0.0589750170269433\\
841.396525910526	-0.0590092391506129\\
841.485465857956	-0.0590092391506129\\
841.574411815746	-0.0589921280887781\\
841.663402962573	-0.0589613281920844\\
841.752382994514	-0.058896306171721\\
841.841420486802	-0.058803906408595\\
841.930522580791	-0.0586943955105893\\
842.019616878324	-0.0585575069428659\\
842.10878981211	-0.0584035073133076\\
842.197970223491	-0.0582495076837493\\
842.287205032208	-0.058095508054191\\
842.376537579869	-0.0579243973627978\\
842.465868541561	-0.0577532866714047\\
842.555266244715	-0.0576163981036812\\
842.644621864593	-0.0574795095359578\\
842.73407524368	-0.0573391987412583\\
842.823567583637	-0.0572331101432735\\
842.913079475703	-0.0571270215452886\\
843.002615579565	-0.0570483106170215\\
843.09214600005	-0.0569695996887544\\
843.181786450899	-0.056904577668391\\
843.271421497728	-0.0568566667098625\\
843.361131602826	-0.056808755751334\\
843.450952027537	-0.0567642670197814\\
843.540877949018	-0.0567197782882289\\
843.63084959212	-0.0566752895566763\\
843.720831860193	-0.0566136897632889\\
843.810794213827	-0.0565349788350218\\
843.900757145896	-0.0564562679067546\\
843.990781813383	-0.0563775569784875\\
844.080828095849	-0.0562988460502204\\
844.170905575574	-0.0561893352252596\\
844.261070064855	-0.0560627133384639\\
844.351226681688	-0.0559224025437645\\
844.441440566929	-0.0557820917490651\\
844.531692346923	-0.0556554698622694\\
844.621958395897	-0.05551515906757\\
844.712224444871	-0.0553748482728706\\
844.802498850657	-0.0552208486433123\\
844.89290273975	-0.0550976489104477\\
844.983365120268	-0.0549607603427242\\
845.073894598906	-0.0548238717750007\\
845.164459418518	-0.0546869832072772\\
845.255026938791	-0.0545329835777189\\
845.345638532355	-0.0543789839481606\\
845.436249009445	-0.0542249843186023\\
845.526802034409	-0.0540436069462814\\
845.617301674362	-0.0538451185121256\\
845.707799961051	-0.0536637411398047\\
845.798354503015	-0.0534652527056489\\
845.889007210264	-0.0532804531793969\\
845.979686794198	-0.0530785425913101\\
846.070465577761	-0.0528629430953195\\
846.161313677157	-0.0526644546611637\\
846.252280480994	-0.0524488551651731\\
846.343283597061	-0.0522503667310173\\
846.434369050332	-0.0520553004507925\\
846.525505127424	-0.0518773453054475\\
846.616660392562	-0.0517130789949614\\
846.70785704711	-0.0515659237463101\\
846.799128965482	-0.0514187684976587\\
846.890558335899	-0.0512818799299353\\
846.982033344613	-0.0511586801970706\\
847.073499919112	-0.0510525915260409\\
847.164967250902	-0.0509293917931763\\
847.256523958834	-0.0508061920603116\\
847.34812485381	-0.0506829924004919\\
847.43973549732	-0.0505289926978887\\
847.531347895736	-0.0503886819031893\\
847.622972836744	-0.050234682273631\\
847.714645452145	-0.0500806826440727\\
847.806328090342	-0.0499266830145144\\
847.898030900332	-0.0497726833849561\\
847.989771760312	-0.0496186837553978\\
848.081646987054	-0.0494783729606984\\
848.173547663825	-0.049338062165999\\
848.265496945666	-0.0491977513712995\\
848.357446227507	-0.0490574405766001\\
848.449492393336	-0.0489205520088766\\
848.541496367576	-0.0487665523793183\\
848.633536757113	-0.04861255274976\\
848.725620513732	-0.0484448642853428\\
848.817753890768	-0.0482908646557845\\
848.909989373204	-0.0481265983452984\\
849.002290079595	-0.0479452209729774\\
849.09464739422	-0.0477638436006565\\
849.18708761681	-0.0475653551665007\\
849.27961297309	-0.0473668667323449\\
849.372097735993	-0.0471683782981891\\
849.464633514607	-0.0469698898640333\\
849.557220572529	-0.0467542903680427\\
849.649872559163	-0.046555801933887\\
849.742559387705	-0.046374424561566\\
849.835313620483	-0.046193047189245\\
849.928086482012	-0.0460287808787589\\
850.020939423139	-0.0458918923110354\\
850.113859234562	-0.045755003743312\\
850.206716567507	-0.0456283818565163\\
850.299612176827	-0.0455188710315555\\
850.392594891748	-0.0454230490414535\\
850.485601056369	-0.0453580269480453\\
850.578632261527	-0.0452793160197782\\
850.671795385143	-0.0452177161533459\\
850.764921643681	-0.0452006050915111\\
850.858101570212	-0.0451698051948174\\
850.951368306851	-0.0451698051948174\\
851.044659924241	-0.0451698051948174\\
851.137905794922	-0.0451698051948174\\
851.23117784998	-0.0451526941329825\\
851.324508807994	-0.0451355830711477\\
851.417988201029	-0.0451013609474781\\
851.511569497236	-0.0450363389271147\\
851.605222451624	-0.0449610502258235\\
851.698977825822	-0.0448412727199349\\
851.792837485146	-0.0446872730903766\\
851.886707695217	-0.0445161623989835\\
851.980618634903	-0.0443450517075903\\
852.074559405394	-0.0441499855004105\\
852.168497558571	-0.0439549192932307\\
852.262464364401	-0.043746164178147\\
852.356489296232	-0.0435374090630634\\
852.45066517392	-0.0433286539479798\\
852.544931064444	-0.0431198988328962\\
852.639284453804	-0.0429248326257163\\
852.733665437267	-0.0427297664185365\\
852.828075160945	-0.0425449668192396\\
852.922575014723	-0.0423772782817775\\
853.017089378056	-0.0422095897443154\\
853.111572765922	-0.0420419012068533\\
853.206101560228	-0.0418707905154602\\
853.300706229614	-0.0417167908859019\\
853.395387015747	-0.0415525246484607\\
853.49017473622	-0.0414019472458783\\
853.584993558651	-0.0412376809353922\\
853.679843021168	-0.0410836813058339\\
853.774631876463	-0.0409296816762756\\
853.86949793279	-0.0407585709848824\\
853.964471009039	-0.0405737714586305\\
854.059445026676	-0.0403889719323785\\
854.154511122872	-0.0401733724363878\\
854.249640072738	-0.0399577729403972\\
854.344801324471	-0.0397147957381664\\
854.440010378753	-0.0394239075408847\\
854.535341491222	-0.039115908281768\\
854.630751159604	-0.0387736868989818\\
854.726253846893	-0.0384006655829794\\
854.821896497863	-0.0380002665242144\\
854.917616558815	-0.0375896008210439\\
855.013399408921	-0.0371892017622789\\
855.109230514402	-0.0367785360591084\\
855.205064263245	-0.0363644481654845\\
855.300947298153	-0.0359503602718606\\
855.3969111473	-0.0355499612130955\\
855.492923978078	-0.0351666732161653\\
855.589002062701	-0.0347833852557575\\
855.685055988352	-0.0344308971920434\\
855.781129988335	-0.0340784091283293\\
855.877192770719	-0.0337259210646152\\
855.973243430031	-0.033383699681829\\
856.069376847991	-0.0330414782990427\\
856.165636783038	-0.0326855680448752\\
856.261943617495	-0.0323296577907076\\
856.358316159032	-0.0319942807888283\\
856.454738078266	-0.0316417927251142\\
856.551137040566	-0.0313064157597574\\
856.647647930874	-0.0309710387944006\\
856.744197413154	-0.0306390840194973\\
856.840629136806	-0.0302900181827592\\
856.937115217594	-0.0299341078920692\\
857.033774886698	-0.0295747754109256\\
857.130559499704	-0.0292017540949232\\
857.227392890764	-0.0288150439075395\\
857.324332957617	-0.0284146448852969\\
857.42132183477	-0.0279971347829583\\
857.518361136436	-0.0275522469013345\\
857.615479813121	-0.0270902479578759\\
857.712696392724	-0.0266179824065344\\
857.809933165802	-0.0261286057933581\\
857.907239329838	-0.0256255403270616\\
858.004581144306	-0.0251224748607652\\
858.101989158054	-0.0246502093094237\\
858.199467061883	-0.024164254904962\\
858.297022943303	-0.0237022559615035\\
858.394708037692	-0.0232573680798797\\
858.4923835226	-0.022839857977541\\
858.590106588008	-0.0224394589370372\\
858.687963023643	-0.0220561709583682\\
858.7858233803	-0.021689994041534\\
858.883724156199	-0.0213717281014896\\
858.981676698443	-0.0210534621614451\\
859.079663795794	-0.0207659961911393\\
859.177689664009	-0.0204785302208335\\
859.275834845274	-0.0202013308766718\\
859.374088728381	-0.0199720425458223\\
859.472440454413	-0.0197256431348768\\
859.570827011853	-0.0195134658476009\\
859.669296317809	-0.0193149774317063\\
859.767839487858	-0.0191199112062653\\
859.866389363099	-0.0189351116252296\\
859.965017577082	-0.0187229343379537\\
860.063691442147	-0.0185073348419631\\
860.162463412995	-0.0182814687015671\\
860.261275015479	-0.0180384914810751\\
860.36018255798	-0.0177955142605831\\
860.459256399528	-0.0175354259782562\\
860.558347845076	-0.017261648824548\\
860.65745931353	-0.016970760609005\\
860.756585992929	-0.016679872393462\\
860.855671889613	-0.016388984177919\\
860.954790644954	-0.016115207042472\\
861.053975141292	-0.0158585409688599\\
861.15328872441	-0.0156155637666291\\
861.252721293027	-0.0154033864793532\\
861.352245099777	-0.0152185868983175\\
861.451910829636	-0.0150508983791167\\
861.551700749442	-0.0148797876694623\\
861.651541397796	-0.0147257880216428\\
861.751402399134	-0.0146025883070394\\
861.85131941534	-0.014479388592436\\
861.951216580588	-0.0143732999396675\\
862.051210278874	-0.0142843223852562\\
862.151214743349	-0.0142090336657038\\
862.251364155615	-0.0141474338175327\\
862.351664112037	-0.0140858339511004\\
862.452042825096	-0.0140242340846681\\
862.552472706528	-0.0139763230896171\\
862.652989827469	-0.0139284120945662\\
862.753524980565	-0.0138805010995152\\
862.854184518498	-0.0138154790243682\\
862.954895347991	-0.0137641458023413\\
863.055639430599	-0.0137128125803143\\
863.156450041959	-0.0136375238607619\\
863.25728748135	-0.0135759239943296\\
863.358206732465	-0.0135006352747772\\
863.459174493662	-0.01340823549339\\
863.560242266842	-0.0133124134850268\\
863.661401156678	-0.0132063248322583\\
863.76250527123	-0.0131276139039912\\
863.863721682086	-0.013048902975724\\
863.965044384607	-0.0129530809673609\\
864.066449035444	-0.0128572589589977\\
864.167953887122	-0.0127614369506345\\
864.269510394386	-0.0126827260041062\\
864.371215846076	-0.012604015075839\\
864.47306411968	-0.0125081930674759\\
864.574973111065	-0.0124294821392087\\
864.676952177273	-0.0123507712109416\\
864.778922349192	-0.0122720602826745\\
864.880959546524	-0.0122070382257887\\
864.983015909354	-0.0121420161689029\\
865.085151363658	-0.0120941051738519\\
865.187377857568	-0.0120598830319211\\
865.289768044476	-0.0120256608899902\\
865.392252488898	-0.0120085498281554\\
865.494788903783	-0.0119743276862245\\
865.597431529563	-0.0119401055442936\\
865.700153253276	-0.0119058834023628\\
865.802859804278	-0.0118716612604319\\
865.905618362954	-0.011837439118501\\
866.00837692163	-0.0117929503321648\\
866.111177748097	-0.0117313504657325\\
866.214069609262	-0.0116697505993002\\
866.317067678735	-0.0116081507328679\\
866.420117755618	-0.0115157509514806\\
866.52327522876	-0.0114233511700934\\
866.626536960622	-0.0113138403268714\\
866.729759866072	-0.0112214405454841\\
866.833068680162	-0.0111290407640969\\
866.936444913007	-0.0110195299208749\\
867.039843101975	-0.0109271301394876\\
867.143293605848	-0.0108347303581004\\
867.246804760403	-0.0107423305767132\\
867.350383417805	-0.010649930795326\\
867.454068208761	-0.0105575310139387\\
867.557786758494	-0.0104788200856716\\
867.661564614304	-0.0104035313661192\\
867.76544038622	-0.0103419315179481\\
867.869375650041	-0.0102974427316119\\
867.973386698529	-0.0102392650738943\\
868.077575055551	-0.0102118873676541\\
868.181815974193	-0.0101708207900325\\
868.286094329881	-0.010129754212411\\
868.390527797549	-0.0100989542791949\\
868.495078098458	-0.01008184321736\\
868.599647154361	-0.0100510432841439\\
868.704258064801	-0.0100202433509277\\
868.808982246768	-0.00997917677330619\\
868.91375188373	-0.00994837684009004\\
869.018657224855	-0.00989019918237246\\
869.12356204774	-0.0098457103960362\\
869.228606876431	-0.00980122160969995\\
869.333715976922	-0.00974304395198237\\
869.438915960474	-0.00968486629426478\\
869.544217906322	-0.00960957757471238\\
869.64951985217	-0.00955139991699479\\
869.754821547061	-0.00949322225927721\\
869.860195073182	-0.00943504460155963\\
869.965689738085	-0.00937686694384204\\
870.071195789581	-0.00931868928612446\\
870.176732057759	-0.00926051162840688\\
870.28231753736	-0.00920233397068929\\
870.388050685566	-0.00914415631297171\\
870.49392390096	-0.00908597865525413\\
870.5998009384	-0.00902780099753655\\
870.705746195293	-0.00895251227798414\\
870.811687615019	-0.00889433463852779\\
870.917731390729	-0.00883615699907143\\
871.023828301131	-0.00877797935961508\\
871.129887567925	-0.00871980172015872\\
871.236038124902	-0.00866162408070237\\
871.342184764395	-0.00860002423253129\\
871.448437909764	-0.00855211323748032\\
871.554804869643	-0.00849051338930924\\
871.661206050246	-0.00842891354113817\\
871.767721077351	-0.00838442475480191\\
871.874349971337	-0.00832282490663084\\
871.981073624682	-0.00827833612029458\\
872.087808413533	-0.00824753618707843\\
872.194588586457	-0.00820304740074218\\
872.301426134949	-0.00815855861440592\\
872.408286845756	-0.00811406982806967\\
872.515352245118	-0.00806958104173342\\
872.622523518644	-0.00800798117530111\\
872.729789575964	-0.00794638130886881\\
872.837154466814	-0.00790189252253256\\
872.944531548796	-0.00785740373619631\\
873.051992405747	-0.00780949274114533\\
873.159449176308	-0.00774789287471303\\
873.26695948987	-0.00770340408837678\\
873.374618205638	-0.00767260417342185\\
873.482356637233	-0.00761100430698955\\
873.59015834052	-0.00756309331193858\\
873.697987486035	-0.00751518231688761\\
873.805877108284	-0.00746727132183664\\
873.913823096889	-0.00742278253550038\\
874.021848794087	-0.00737487154044941\\
874.129939084351	-0.00732696054539844\\
874.238135209947	-0.00727904955034746\\
874.346419306244	-0.00724824963539254\\
874.454746083866	-0.00721744972043762\\
874.563167721736	-0.00715584985400531\\
874.671685860892	-0.00711136106766906\\
874.780271178823	-0.00708056115271414\\
874.888838865558	-0.00704976123775921\\
874.997594629798	-0.00701896132280429\\
875.106399927563	-0.00697105032775332\\
875.215286745743	-0.00694025041279839\\
875.324166938257	-0.00690945049784347\\
875.433090138561	-0.00687865058288855\\
875.54211254947	-0.00683073958783757\\
875.651184573469	-0.0067828285927866\\
875.760325627295	-0.00673491759773563\\
875.869507695714	-0.00668700660268466\\
875.978804118145	-0.00663909560763368\\
876.088232191719	-0.00659118461258271\\
876.197675372019	-0.00656038467936656\\
876.307127163741	-0.00652958474615041\\
876.416557391595	-0.00649878481293426\\
876.526007059243	-0.00646798487971811\\
876.635551690245	-0.00643718494650196\\
876.745141631591	-0.00640638501328581\\
876.85487619737	-0.00638927393318976\\
876.964681930496	-0.00635847399997361\\
877.074567525459	-0.00634136291987756\\
877.18453074447	-0.00632425183978151\\
877.294586821955	-0.00630714075968546\\
877.404727124825	-0.00629002967958941\\
877.5149365743	-0.00627291859949337\\
877.625150405261	-0.00622842981315711\\
877.735472433663	-0.00619762987994096\\
877.845908989195	-0.00616682994672481\\
877.956451227319	-0.00611891894254322\\
878.067021867864	-0.00607100793836164\\
878.177676893411	-0.0060402080142761\\
878.288418036238	-0.00600940809019056\\
878.399355427984	-0.00594438601504354\\
878.510396747676	-0.00587936393989652\\
878.621438067368	-0.00583145294484555\\
878.732520215642	-0.00576985309210916\\
878.843617459491	-0.00569114215927673\\
878.954743188094	-0.0056124312264443\\
879.065918675988	-0.00556452023139333\\
879.177118235869	-0.00550292037865695\\
879.288417353679	-0.00544132052592056\\
879.399841712182	-0.00537972067318418\\
879.511394356893	-0.00530100974035175\\
879.623048078724	-0.00523940988761537\\
879.734682177273	-0.00517781003487899\\
879.846339028041	-0.00511621018214261\\
879.957980792165	-0.00503749924931017\\
880.069773424827	-0.00495878831647774\\
880.181535883407	-0.00489718846374136\\
880.293358690336	-0.00481847753090893\\
880.405190641646	-0.0047397665980765\\
880.517182619344	-0.00466105566524407\\
880.629234938139	-0.00459603359009705\\
880.741423027146	-0.00453443373736067\\
880.853659677362	-0.00445572280452824\\
880.965950817723	-0.00437701187169581\\
881.078301119946	-0.00429830093886337\\
881.190721056865	-0.00423670108612699\\
881.303195573159	-0.00417510123339061\\
881.415769926244	-0.00412719023833964\\
881.528544009836	-0.00406559038560326\\
881.64144437167	-0.00400399053286687\\
881.754415433706	-0.00394239068013049\\
881.86757784473	-0.00388079082739411\\
881.980720513433	-0.00383287983234314\\
882.093893342083	-0.00377127997960676\\
882.207161309745	-0.00370968012687037\\
882.320599816105	-0.00364808027413399\\
882.433983769734	-0.00358648042139761\\
882.547482594858	-0.00352488056866123\\
882.661020914724	-0.00346328071592485\\
882.774628911688	-0.00340168086318847\\
882.888271755764	-0.00335376986813749\\
883.002005063112	-0.00329217001540111\\
883.115672390698	-0.00323057016266473\\
883.229375543429	-0.00318265916761376\\
883.343132411185	-0.00313474816799748\\
883.456969383647	-0.0030868371683812\\
883.570901537258	-0.00303892616876492\\
883.68494954849	-0.00300812624011408\\
883.799112546189	-0.00297732631146323\\
883.913325506816	-0.00294652638281239\\
884.02759795463	-0.00290203759647613\\
884.141900545387	-0.00287465988110532\\
884.256177764938	-0.0028472821657345\\
884.370484416318	-0.00281990445036368\\
884.484821205696	-0.00280621559267827\\
884.59914292605	-0.00277541566631008\\
884.713645478016	-0.00274461573994189\\
884.828233665526	-0.00270012695588829\\
884.942971845535	-0.0026693270295201\\
885.057764839317	-0.00263852710315191\\
885.172683188522	-0.00260772717678371\\
885.287691344908	-0.00257692725041552\\
885.402734470734	-0.00254612732404733\\
885.517908979037	-0.00251532739767914\\
885.633143132793	-0.00248452747131095\\
885.748527957778	-0.00245372754494276\\
885.863988120267	-0.00242292761857457\\
885.979457929505	-0.00239212769220638\\
886.094963295099	-0.00236132776583819\\
886.210503612646	-0.00233052783947\\
886.326149402165	-0.00229972791310181\\
886.441906128143	-0.00227235019773099\\
886.557687528094	-0.0022415502713628\\
886.673544268923	-0.00221075034499461\\
886.789505865647	-0.00217995041862642\\
886.905607347526	-0.00214915049225822\\
887.021773490765	-0.00213546163457282\\
887.137975075469	-0.00210466170820462\\
887.254261718265	-0.00206017292415102\\
887.370594022578	-0.00201568414009742\\
887.486986586267	-0.00197119535604382\\
887.603504518959	-0.00192670657199022\\
887.720082230612	-0.00186852893167787\\
887.836755194428	-0.00179666243368011\\
887.953498174235	-0.00173848479336776\\
888.070281454638	-0.00168030715305541\\
888.18715999099	-0.00160844065591364\\
888.304093494651	-0.00153657415877188\\
888.421037165613	-0.00146470766163011\\
888.538045635451	-0.00140653002131776\\
888.655149127362	-0.001334663524176\\
888.772312847663	-0.00126279702617823\\
888.889506682472	-0.00119093052903647\\
889.006720520792	-0.0011190640318947\\
889.123994408731	-0.00104719753389694\\
889.241303538428	-0.000975331036755176\\
889.358672894145	-0.000917153396442824\\
889.47613259046	-0.000845286899301059\\
889.593667572039	-0.000773420402159293\\
889.711327955982	-0.000701553905017527\\
889.828988160839	-0.000629687407875762\\
889.946688565877	-0.000571509768419406\\
890.064393936	-0.000527020985792464\\
890.182149442742	-0.000482532203165522\\
890.300005367156	-0.00043804342053858\\
890.41792647865	-0.000407243494170389\\
890.535927835542	-0.00039355463648498\\
890.653969390833	-0.000379865778799571\\
890.771980834862	-0.000379865778799571\\
890.890097528282	-0.000379865778799571\\
891.008304546594	-0.000396976847482352\\
891.126636979156	-0.000414087916165134\\
891.245094826844	-0.000431198984847916\\
891.363577802938	-0.000448310053530697\\
891.482106113028	-0.000479109979898888\\
891.600774883956	-0.000509909906267079\\
891.719488655119	-0.00054070983263527\\
891.83828765732	-0.000557820901318052\\
891.957156857016	-0.000574931970000833\\
892.07608626797	-0.000592043038683615\\
892.195060837917	-0.000609154107366396\\
892.314135723331	-0.000626265176049178\\
892.433160448865	-0.000626265176049178\\
892.552245385226	-0.00064337624473196\\
892.671375480258	-0.000660487313414741\\
892.790575788758	-0.000677598382097523\\
892.90993663797	-0.000694709450780304\\
893.029387795191	-0.000677598382097523\\
893.148964378043	-0.000677598382097523\\
893.268566052818	-0.000694709450780304\\
893.388217942358	-0.000725509377148495\\
893.508060456112	-0.000756309303516686\\
893.627933075678	-0.000787109229884877\\
893.747855936345	-0.000831598012511819\\
893.867859048413	-0.000876086795138761\\
893.988042812812	-0.000920575577765703\\
894.108351989962	-0.000965064360392645\\
894.228681202253	-0.001023241999849\\
894.349115793019	-0.00106430857062258\\
894.469635737632	-0.00112248621007893\\
894.590190670361	-0.00116697499270587\\
894.710795761694	-0.00122515263216223\\
894.831390809075	-0.00125253034610639\\
894.952005923257	-0.00131070798556275\\
895.072761515792	-0.00135177455633632\\
895.19360240114	-0.00139626333896326\\
895.314448442372	-0.00145444097841962\\
895.435374730771	-0.00149892976104656\\
895.55637132468	-0.00155710740050292\\
895.677438080381	-0.00161528503995927\\
895.798590194259	-0.00167346267941563\\
895.919812472109	-0.0017453291765574\\
896.041059885369	-0.00181719567369916\\
896.162357435772	-0.00187537331401151\\
896.283720181747	-0.00194723981200927\\
896.405128090626	-0.00201910631000703\\
896.526586143241	-0.00207728395174604\\
896.648109397285	-0.00213546159348505\\
896.76968280303	-0.00219363923522406\\
896.891301368114	-0.00223812801927766\\
897.012970087712	-0.00228261680333126\\
897.134688966025	-0.00230999451870208\\
897.256437948963	-0.00235448330503834\\
897.378222042009	-0.00239897209137459\\
897.500056301691	-0.00242634980674541\\
897.621955783139	-0.00244003866443082\\
897.743915468881	-0.00247083859308166\\
897.86594037804	-0.00250163852173251\\
897.988045564289	-0.00252901623710332\\
898.110210952564	-0.00255639395247414\\
898.232466645428	-0.00258377166784496\\
898.354807642463	-0.00261114938321578\\
898.477188763239	-0.0026385270985866\\
898.599635111124	-0.00268301588492285\\
898.722161739318	-0.00272750467125911\\
898.844768650325	-0.00275488238662993\\
898.967465859758	-0.00278226010200074\\
899.090258401908	-0.002826748888337\\
899.213131229354	-0.00288834874335603\\
899.336084344585	-0.00294994859837507\\
899.459147847212	-0.00301154845567676\\
899.582291641877	-0.00307314831297845\\
899.705480581536	-0.00313474817028013\\
899.828734766612	-0.00319634802758182\\
899.952069247961	-0.00327163673800361\\
900.075504141965	-0.00334692544842541\\
900.19901427021	-0.0034222141588472\\
900.322619748407	-0.00351461394936504\\
900.446290485716	-0.00360701373988288\\
900.570036454993	-0.0037165245990835\\
900.693877776887	-0.00380892438960134\\
900.817784361455	-0.00391501303323928\\
900.941721037749	-0.00400741282375712\\
901.06570285202	-0.00413061253607784\\
901.18974993013	-0.00423670117971579\\
901.313872237201	-0.00434621203891641\\
901.438044763783	-0.00443861182943425\\
901.562292518328	-0.00453101161995209\\
901.686595585308	-0.00463710026359003\\
901.810968788093	-0.00472950005410787\\
901.9354123519	-0.00482189984462571\\
902.059916094124	-0.0048971885550475\\
902.18444992587	-0.00495878840778388\\
902.309039088809	-0.00502038826052026\\
902.433673383197	-0.00509909919335269\\
902.558372958425	-0.00514701018840367\\
902.68313781766	-0.00519492118345464\\
902.807958043711	-0.00524283217850561\\
902.932858606896	-0.00529074317355658\\
903.057824468331	-0.00535576524870361\\
903.182860774394	-0.00540367624375458\\
903.307957241747	-0.00545158723880555\\
903.433109130135	-0.00551660931395257\\
903.558306136809	-0.00554740923803811\\
903.683588660197	-0.00557820916212365\\
903.808946376923	-0.00564323123727067\\
903.934394801616	-0.00570825331241769\\
904.059908558599	-0.00576985316971938\\
904.185517723855	-0.00583145302702107\\
904.31122229906	-0.00589647510216809\\
904.437027486525	-0.00597518603043521\\
904.56291826768	-0.00605389695870233\\
904.688824083166	-0.00613260788696946\\
904.814825320497	-0.00621131881523658\\
904.940882107483	-0.00627291867253827\\
905.067029093299	-0.00633451852983996\\
905.193251918654	-0.00641322945810708\\
905.319519839194	-0.00649194038637421\\
905.445873415872	-0.00655354024367589\\
905.57229237275	-0.00660145124785748\\
905.698776712851	-0.00666305110515917\\
905.825331712046	-0.00670753989149542\\
905.951916769327	-0.00673833982471157\\
906.07855747501	-0.00678282861104783\\
906.20525829317	-0.00682731739738408\\
906.332029804043	-0.00685811733060023\\
906.458872026967	-0.00688891726381638\\
906.585779664557	-0.00691971719703253\\
906.712758041076	-0.00693340605015264\\
906.839816867131	-0.00696420596510756\\
906.966946457875	-0.00697789481822766\\
907.094146832514	-0.00700869473318259\\
907.221382606292	-0.00702580579501741\\
907.348668805278	-0.00705660570997233\\
907.476005433274	-0.00707371677180715\\
907.603427910789	-0.0071045167050233\\
907.730891198515	-0.00713531661997823\\
907.858434973109	-0.00717980540631448\\
907.986034605687	-0.0072106053212694\\
908.113714734009	-0.00724140525448555\\
908.241450748181	-0.00728589404082181\\
908.36925768404	-0.00731669395577673\\
908.497100087845	-0.0073646049508277\\
908.624992978062	-0.00741251594587868\\
908.752962288779	-0.00746042694092965\\
908.880997114799	-0.00749122685588457\\
909.009102936986	-0.00753913785093554\\
909.137294783748	-0.00758704884598652\\
909.265552162842	-0.00763495984103749\\
909.393901101285	-0.00768287083608846\\
909.522315586176	-0.00771367075104339\\
909.650816153544	-0.00776158174609436\\
909.779331727128	-0.00782318161252666\\
909.907903388424	-0.00786767039886291\\
910.036540612998	-0.00794638132713004\\
910.165263961016	-0.00802509225539716\\
910.294043443658	-0.00808669210356824\\
910.422903508944	-0.00814829195173931\\
910.551825323848	-0.00819620294679029\\
910.680827733556	-0.00825438058624664\\
910.809901343195	-0.00831598043441772\\
910.939061169262	-0.00836389142946869\\
911.068247240226	-0.00841180242451967\\
911.197478302007	-0.00845971341957064\\
911.326786261051	-0.008517891059027\\
911.456180498101	-0.00856580205407797\\
911.585631042894	-0.00861371304912894\\
911.715173583419	-0.00866162404417991\\
911.844961226661	-0.00870953503923089\\
911.974844544679	-0.00875744603428186\\
912.104793574057	-0.00881904588245294\\
912.234755252273	-0.00884984581566909\\
912.36477686853	-0.00888064574888524\\
912.494804247156	-0.00892513453522149\\
912.624938847343	-0.00894224559705631\\
912.755154142809	-0.00897304553027247\\
912.885347700108	-0.00900384546348862\\
913.015609505014	-0.00902095652532344\\
913.145828966556	-0.00903806758715826\\
913.276081640182	-0.00906886752037441\\
913.406447604706	-0.00908255639175574\\
913.536957446744	-0.00911335632497189\\
913.667467288782	-0.00912704519635322\\
913.798027916116	-0.00914073406773455\\
913.928705097893	-0.0091715340009507\\
914.059423555691	-0.00921260057857223\\
914.190285795241	-0.00923997828481244\\
914.321118094477	-0.00928104486243397\\
914.451938213485	-0.00929815592426879\\
914.582746485761	-0.00932895585748494\\
914.713584426243	-0.00934606691931977\\
914.844592853405	-0.00936317798115459\\
914.975628226653	-0.00940424455877612\\
915.106738551904	-0.00943504449199227\\
915.237977742298	-0.00946584442520843\\
915.36930382477	-0.00949664435842458\\
915.500654215271	-0.00952744429164073\\
915.632037298049	-0.00955824422485688\\
915.763438154298	-0.00958904415807303\\
915.894940866592	-0.00961984409128918\\
916.026512764849	-0.00965064402450533\\
916.158192674555	-0.00968144395772148\\
916.289902483924	-0.00972251053534302\\
916.421710843223	-0.00974988824158322\\
916.553573544466	-0.00977726594782343\\
916.685517941647	-0.00978753259222881\\
916.817507172645	-0.00981491031673025\\
916.949595808001	-0.00984228804123168\\
917.081903450783	-0.00986966576573311\\
917.214349237077	-0.00989704349023454\\
917.346828638671	-0.00991415457033059\\
917.479301808074	-0.00994153229483202\\
917.611721462774	-0.00996891001933346\\
917.744147359215	-0.00999628774383489\\
917.87648748683	-0.0100236654683363\\
918.008953350699	-0.0100407765484324\\
918.141510374388	-0.0100681542729338\\
918.274165615232	-0.0100955319974352\\
918.406923029993	-0.0101057986418406\\
918.539722915123	-0.010116065286246\\
918.672629070085	-0.0101263319306514\\
918.805658746993	-0.0101365985750568\\
918.938696995306	-0.010163976281297\\
919.071850228202	-0.0101810873431318\\
919.205139973621	-0.0101981984049666\\
919.338566009004	-0.0102289983381828\\
919.47208157558	-0.0102461094000176\\
919.605616298678	-0.0102632204618524\\
919.739227832126	-0.0102940203950686\\
919.872903419299	-0.0103350869726901\\
920.006570540385	-0.0103624646789303\\
920.140267489395	-0.0103898423851705\\
920.27399426664	-0.0104172200914107\\
920.407813015051	-0.010461708877747\\
920.541595464318	-0.010523308725918\\
920.675433680743	-0.0105506864504195\\
920.80922528055	-0.0105849085923503\\
920.943081171445	-0.0106191307342812\\
921.077056305113	-0.0106533528762121\\
921.211051050885	-0.0106978416625483\\
921.345146542784	-0.0107423304488846\\
921.479379251492	-0.0107868192352208\\
921.613694758466	-0.0108141969597223\\
921.748074747698	-0.0108313080398183\\
921.88249775122	-0.0108757968261546\\
922.016962166592	-0.010903174550656\\
922.151482983739	-0.0109305522751574\\
922.286008943905	-0.0109579299996589\\
922.420627961939	-0.0109681966440643\\
922.555340174048	-0.0109784632884696\\
922.690194465047	-0.010988729932875\\
922.825131328197	-0.0110161076573765\\
922.960088388286	-0.0110263743017818\\
923.095153632389	-0.0110263743017818\\
923.230268972286	-0.0110263743017818\\
923.365487154928	-0.0110263743017818\\
923.500683666727	-0.0110263743017818\\
923.63603445242	-0.0110092632216858\\
923.771315251678	-0.0110092632216858\\
923.906608608298	-0.0110092632216858\\
924.042041525902	-0.0109921521415897\\
924.177480260155	-0.0109921521415897\\
924.313045873045	-0.0109921521415897\\
924.448677836393	-0.0109921521415897\\
924.584352289256	-0.0109921521415897\\
924.720136685719	-0.0109921521415897\\
924.85594982194	-0.0110092632034246\\
924.99188690022	-0.0110092632034246\\
925.12791133659	-0.0110092632034246\\
925.264023211832	-0.0110263742835206\\
925.400185871648	-0.0110434853636167\\
925.53633998489	-0.0110605964437127\\
925.6725379163	-0.0110777075238088\\
925.808838385219	-0.0111119296657396\\
925.945174397479	-0.0111564184520759\\
926.081480166035	-0.0112009072384121\\
926.217748052817	-0.0112625071048444\\
926.354104433844	-0.0113241069712767\\
926.490638305732	-0.011385706837709\\
926.627238220544	-0.0114473067041413\\
926.763956327664	-0.0114986399261683\\
926.900644369308	-0.0115499731481952\\
927.037428989563	-0.0116013063702221\\
927.1742949519	-0.011652639592249\\
927.311078789154	-0.0116868617341799\\
927.447921569547	-0.0117039728142759\\
927.584853289664	-0.0117210838761108\\
927.72176295203	-0.0117210838761108\\
927.858760875081	-0.0117210838761108\\
927.995839599203	-0.0117381949562068\\
928.132955244129	-0.0117381949562068\\
928.270137036323	-0.0117381949562068\\
928.407340812824	-0.0117381949562068\\
928.544551822468	-0.0117553060180416\\
928.681910828001	-0.0117553060180416\\
928.819188358736	-0.0117381949562068\\
928.956628693361	-0.0117381949562068\\
929.094143152281	-0.0117381949562068\\
929.231761409502	-0.0117381949562068\\
929.369468578166	-0.0117553060363029\\
929.507271985435	-0.0117724171163989\\
929.645179512939	-0.0117895281964949\\
929.783102072334	-0.0118066392583298\\
929.92106147944	-0.0118408614002606\\
930.059035926286	-0.0118750835421915\\
930.197099368864	-0.0119093056841224\\
930.335303423816	-0.0119606389061493\\
930.473574461715	-0.0120119721281762\\
930.611889556142	-0.0120633053502031\\
930.750286419648	-0.012097527492134\\
930.888750309032	-0.0121317496340649\\
931.02729604773	-0.0121830828560918\\
931.165849372145	-0.0122173049980227\\
931.304462220948	-0.0122515271399535\\
931.443127446932	-0.0122857492818844\\
931.581852241599	-0.0123199714238153\\
931.720629488638	-0.0123370824856501\\
931.859466899428	-0.0123370824856501\\
931.998363960949	-0.0123541935474849\\
932.137328380102	-0.0123713046093197\\
932.276345435889	-0.0123884156711546\\
932.415444698423	-0.0124055267329894\\
932.554566451434	-0.0124226377948242\\
932.693747959149	-0.012439748856659\\
932.833011750409	-0.012439748856659\\
932.972328352647	-0.012439748856659\\
933.111704778068	-0.012439748856659\\
933.251156644486	-0.012422637776563\\
933.390690955396	-0.0124055266964669\\
933.530286097841	-0.0124055266964669\\
933.669926433042	-0.0124055266964669\\
933.809665091167	-0.0124055266964669\\
933.949411636795	-0.012419215549587\\
934.089218191347	-0.012419215549587\\
934.229100604067	-0.012419215549587\\
934.369036279801	-0.012419215549587\\
934.509047954938	-0.0124329044027071\\
934.649119753138	-0.0124637043359233\\
934.78928239232	-0.0124808154160193\\
934.929498486961	-0.0124979264961154\\
935.06979752626	-0.0124979264961154\\
935.210150108417	-0.0125150375762114\\
935.350554892198	-0.0125321486563075\\
935.49101327467	-0.0125321486563075\\
935.631531940346	-0.0125492597364035\\
935.772104277232	-0.0125834818783344\\
935.912736939531	-0.0126177040202653\\
936.053438054759	-0.0126519261621961\\
936.194207664058	-0.012669037224031\\
936.335031103544	-0.0126861482858658\\
936.475916586257	-0.0127203704277967\\
936.616856006882	-0.0127545925697275\\
936.757824826576	-0.0127888147116584\\
936.898855830255	-0.0128059257917544\\
937.03994087464	-0.0128230368718505\\
937.180825683907	-0.0128401479519465\\
937.321806891231	-0.0128572590320426\\
937.462940646944	-0.0128572590320426\\
937.604078325628	-0.0128401479519465\\
937.74534580008	-0.0128401479519465\\
937.88673061726	-0.0128401479519465\\
938.028325079641	-0.0128401479519465\\
938.170013814848	-0.0128401479519465\\
938.311700633186	-0.0128401479519465\\
938.453498537028	-0.0128401479519465\\
938.595324022786	-0.0128401479519465\\
938.737204244393	-0.0128230368718505\\
938.879177055897	-0.0128401479519465\\
939.021177800661	-0.0128572590320426\\
939.163233466151	-0.0128743701121386\\
939.305323376265	-0.0128914811922347\\
939.447447627597	-0.0129222811254508\\
939.58954864299	-0.0129393922055469\\
939.731745229493	-0.012970192138763\\
939.873927179472	-0.013018103133814\\
940.016129051357	-0.0130489030670302\\
940.158283756375	-0.0130968140620811\\
940.300514333397	-0.0131447250571321\\
940.442818052979	-0.0131926360521831\\
940.585165238507	-0.013240547047234\\
940.727591167956	-0.013271346962189\\
940.870054967053	-0.0133021468771439\\
941.012515862761	-0.013315835730264\\
941.155058612507	-0.013315835730264\\
941.297709488868	-0.0133295245833841\\
941.440415939625	-0.0133432134365042\\
941.583254066337	-0.0133569022896243\\
941.726171316498	-0.0133432134365042\\
941.869103622277	-0.0133295245833841\\
942.012176815565	-0.0133124135032881\\
942.15521192046	-0.0133124135032881\\
942.298241327173	-0.013295302423192\\
942.441312056627	-0.0132610802812611\\
942.584480163924	-0.0132268581393303\\
942.72773911618	-0.0132097470774954\\
942.870998068435	-0.0131926359973994\\
943.014314298251	-0.0131755249173033\\
943.157879693103	-0.0131584138372073\\
943.301581249979	-0.0131584138372073\\
943.445362797589	-0.0131892137704234\\
943.589242625549	-0.0132200137036396\\
943.733115280525	-0.0132337025567597\\
943.877031611122	-0.0132473914098798\\
944.020922558319	-0.0132781913248347\\
944.164908372858	-0.0133089912397897\\
944.308950830826	-0.0133397911547446\\
944.453064523027	-0.0133705910696995\\
944.5973168893	-0.0134013909846544\\
944.74160618033	-0.0134321908996093\\
944.885879609236	-0.0134937907660416\\
945.030302415424	-0.0135382795523779\\
945.174675043719	-0.0135690794673328\\
945.319085988056	-0.0135998793822878\\
945.463539186446	-0.0136306792972427\\
945.608058489248	-0.0136614792121976\\
945.752625410643	-0.0136751680653177\\
945.897244018679	-0.0136888569184378\\
946.041919611406	-0.013719656851654\\
946.186676091348	-0.0137333457047741\\
946.33147512811	-0.0137333457047741\\
946.476355182441	-0.0137333457047741\\
946.621301808317	-0.0137333457047741\\
946.766272347914	-0.013719656851654\\
946.911324069324	-0.013719656851654\\
947.05642802354	-0.0137059679985339\\
947.201603850677	-0.0136751680835789\\
947.346837081925	-0.0136614792304588\\
947.492137248495	-0.013644368168624\\
947.637542940405	-0.0136272571067892\\
947.783006201813	-0.0135964571918343\\
947.928551117275	-0.0135793461299994\\
948.074163269299	-0.0135622350681646\\
948.2198235554	-0.0135451240063298\\
948.365541588437	-0.0135451240063298\\
948.511331891157	-0.0135622350681646\\
948.657189652544	-0.0135930350013808\\
948.803095648898	-0.0136238349345969\\
948.949069216335	-0.0136546348678131\\
949.09511521875	-0.0136991236541493\\
949.241204755437	-0.0137436124404856\\
949.387376517002	-0.0138052123069179\\
949.533582185752	-0.0138360122218728\\
949.679831521145	-0.0138839232169238\\
949.826114812592	-0.0139489452738096\\
949.972466073648	-0.0140139673306954\\
950.118851348233	-0.0140789893875812\\
950.265275808312	-0.0141097893207973\\
950.411753990656	-0.0141577003158483\\
950.55828597885	-0.0141885002490644\\
950.704847546957	-0.0142021891021845\\
950.851472962888	-0.0142021891021845\\
950.998206581613	-0.0141885002490644\\
951.144902392561	-0.0141748113959443\\
951.291696860334	-0.0141611225428242\\
951.438420432161	-0.0141303226278693\\
951.585174078364	-0.0140995227129144\\
951.731993769297	-0.0140687227979595\\
951.878786127542	-0.0140516117361246\\
952.025719700919	-0.0140345006742898\\
952.172798798264	-0.014017389612455\\
952.319976004423	-0.0139865896792388\\
952.46729031976	-0.0139729008078575\\
952.614702877984	-0.0139729008078575\\
952.762174776804	-0.0139729008078575\\
952.909617913152	-0.0139729008078575\\
953.057140877752	-0.0139729008078575\\
953.204772535445	-0.0139900118696923\\
953.352395966729	-0.0140071229315272\\
953.499982468151	-0.014024233993362\\
953.64766352434	-0.0140413450551968\\
953.795357126401	-0.0140721449701517\\
953.943167874826	-0.0141029448851066\\
954.090982643879	-0.0141337448000616\\
954.23884680143	-0.0141645447150165\\
954.386774716772	-0.0141953446299714\\
954.534854903121	-0.0142261445449263\\
954.683046921533	-0.0142398333980464\\
954.831344532531	-0.0142535222511665\\
954.979586420013	-0.0142535222511665\\
955.127788181539	-0.0142535222511665\\
955.276099859275	-0.0142672111042866\\
955.424457490307	-0.0142672111042867\\
955.572818890177	-0.0142843221661215\\
955.721205156633	-0.0143014332279563\\
955.86962383292	-0.0143185442897911\\
956.018227205454	-0.0143322331611724\\
956.166858629543	-0.0143185442897911\\
956.315714395422	-0.0143048554184098\\
956.464677253571	-0.0143048554184098\\
956.613586300024	-0.0142911665470285\\
956.76252373206	-0.0142774776756471\\
956.911529103524	-0.0142774776756471\\
957.06049871373	-0.0142774776756471\\
957.20955047679	-0.0142774776756471\\
957.35849892953	-0.0142774776756471\\
957.507436907931	-0.0142774776756471\\
957.656439741767	-0.0142774776756471\\
957.805432287923	-0.0142774776756471\\
957.954500173891	-0.0142603666138123\\
958.103682819986	-0.0142603666138123\\
958.252966022983	-0.0142774776756471\\
958.402281101194	-0.0142945887374819\\
958.551742880306	-0.014308277590602\\
958.701223109569	-0.014339077505557\\
958.850782163841	-0.0143698774205119\\
959.000359744991	-0.0144006773354668\\
959.150012880177	-0.0144451661218031\\
959.299698879626	-0.0145067659882354\\
959.449419054084	-0.0145375659214515\\
959.599112149376	-0.0145854769347637\\
959.748909483829	-0.0146470767829348\\
959.898790534589	-0.0147086766311059\\
960.04857046604	-0.0147394765825833\\
960.198419929784	-0.0147702765340606\\
960.348237820056	-0.0148147653203969\\
960.498168044538	-0.0148592541067331\\
960.648174241461	-0.0148900540582105\\
960.7982756599	-0.0149208540096879\\
960.948461291767	-0.0149345428810692\\
961.098714067003	-0.0149482317524505\\
961.249005806351	-0.0149619206238319\\
961.399388025313	-0.0149619206238319\\
961.549840753271	-0.0149619206238319\\
961.700316048766	-0.0149619206238319\\
961.850842282087	-0.0149448095619971\\
962.001430735608	-0.0149140096470421\\
962.152047647763	-0.0148968985852073\\
962.302724243279	-0.0148832097320872\\
962.453381172086	-0.0148695208789671\\
962.604112062761	-0.014855832025847\\
962.754968168608	-0.0148421431727269\\
962.905934732649	-0.0148284543196068\\
963.056932286122	-0.0148284543196068\\
963.207884706147	-0.014811343257772\\
963.359012920339	-0.014811343257772\\
963.510201139651	-0.014811343257772\\
963.661404406375	-0.0147976543863907\\
963.81266526799	-0.0147976543863907\\
963.96390425506	-0.014811343257772\\
964.11529481885	-0.0147976543863907\\
964.266771590776	-0.0147976543863907\\
964.418278255795	-0.0147976543863907\\
964.569808204139	-0.0147976543863907\\
964.72141055118	-0.0147976543863907\\
964.873057231008	-0.014811343257772\\
965.024713229353	-0.014811343257772\\
965.176453671621	-0.014811343257772\\
965.328323282304	-0.014811343257772\\
965.480289426638	-0.0148284543196068\\
965.632251035823	-0.0148455653814416\\
965.784208140369	-0.0148763653146578\\
965.936212576795	-0.0148900541860391\\
966.088196330317	-0.0149037430574204\\
966.240213524801	-0.0149345429906366\\
966.392278301941	-0.0149482318620179\\
966.544383085255	-0.0149619207333992\\
966.69656363591	-0.0149756096047806\\
966.848705618189	-0.0149756096047806\\
967.000907471325	-0.0149584985246845\\
967.153121314163	-0.0149584985246845\\
967.305421228574	-0.0149413874445885\\
967.457751315507	-0.0149105875296336\\
967.610095420078	-0.0148797876146786\\
967.762433671832	-0.0148489876632012\\
967.914816447942	-0.0148181877117239\\
968.067299960978	-0.0147565878635528\\
968.219886203645	-0.0146949880153817\\
968.372472446312	-0.0146470770020695\\
968.525039220364	-0.0145991659887573\\
968.677749081436	-0.0145683660555412\\
968.830502559094	-0.014537566122325\\
968.983346967043	-0.0145238772509437\\
969.136270088177	-0.0145238772509437\\
969.289203794363	-0.014537566122325\\
969.442214601255	-0.0145512549937064\\
969.595304218283	-0.0145991660070186\\
969.748402881226	-0.0146436547933548\\
969.901575619052	-0.014674454726571\\
970.054768390623	-0.0147189435129072\\
970.208023174883	-0.0147634322992435\\
970.361394339555	-0.0148079210855797\\
970.514822277922	-0.014852409871916\\
970.668166649259	-0.0148968986582522\\
970.821547013448	-0.0149276985914684\\
970.974861893097	-0.0149584985246845\\
971.128211548775	-0.0149892984761619\\
971.281611385138	-0.0150200984276393\\
971.434991970764	-0.0150337872990206\\
971.5883591005	-0.0150474761704019\\
971.741715472986	-0.0150474761704019\\
971.89521517651	-0.0150782761218793\\
972.048766685689	-0.0151090760733567\\
972.202425576789	-0.0151398760248341\\
972.356175566116	-0.0151398760248341\\
972.510004058772	-0.0151535648962154\\
972.663896093232	-0.0151535648962154\\
972.81783793042	-0.0151535648962154\\
972.971785585737	-0.0151535648962154\\
973.12583063026	-0.0151364538343806\\
973.279892209673	-0.0151193427725458\\
973.433958633616	-0.0151022317107109\\
973.588089196153	-0.0150714317774948\\
973.742230624101	-0.0150406318442786\\
973.896492693797	-0.0150098319110625\\
974.050833012392	-0.0149790319778463\\
974.205292260263	-0.0149482320446302\\
974.359803233168	-0.0149345431732489\\
974.514406600376	-0.0149208543018675\\
974.669075670372	-0.0149208543018675\\
974.82373701304	-0.0149208543018675\\
974.978368326392	-0.0149379653819636\\
975.133037154592	-0.0149550764620596\\
975.28771288109	-0.0149721875421557\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
975.28771288109	-0.0149721875421557\\
975.442414688922	-0.0149892986222517\\
975.597197029438	-0.0150200985737291\\
975.751957232458	-0.0150508985252065\\
975.90676906823	-0.0150988095385187\\
976.061667112681	-0.0151467205518309\\
976.216608923174	-0.015177520485047\\
976.371616006857	-0.0152083204182632\\
976.526736691548	-0.015225431480098\\
976.681930383797	-0.0152425425419328\\
976.837252662621	-0.0152425425419328\\
976.992620192219	-0.0152425425419328\\
977.147979099687	-0.0152288536705515\\
977.303377157789	-0.0151980537373353\\
977.458815241927	-0.0151501427240231\\
977.614271471122	-0.0151056539376869\\
977.769733621648	-0.0150440540712546\\
977.925262868184	-0.0149995652849183\\
978.080866676032	-0.0149550764985821\\
978.236497139006	-0.0149105877122458\\
978.392195382131	-0.0148660989259096\\
978.547899838693	-0.0148352989926934\\
978.703617238354	-0.0148216101213121\\
978.859409388749	-0.0148079212499308\\
979.015282758739	-0.0147908101698347\\
979.171135042933	-0.0147736990897387\\
979.327069036507	-0.0147600102183573\\
979.48305063873	-0.014746321346976\\
979.639141511648	-0.014746321346976\\
979.795273513225	-0.01472921026688\\
979.951405749673	-0.0146984103154026\\
980.107565652138	-0.0146676103639252\\
980.263787982889	-0.0146539214925439\\
980.420126370204	-0.0146402326211625\\
980.576526738669	-0.0146265437497812\\
980.732968329302	-0.0146094326879464\\
980.889444573749	-0.0145923216261116\\
981.045915494364	-0.0145786327729915\\
981.202380755036	-0.0145786327729915\\
981.358901280906	-0.0145649439198714\\
981.515442824499	-0.0145512550667513\\
981.672040399584	-0.0145375662136312\\
981.828680567434	-0.0145238773605111\\
981.985356268768	-0.014510188507391\\
982.142088828611	-0.014510188507391\\
982.2988503714	-0.0144930774455561\\
982.455669634628	-0.0144930774455561\\
982.612531676077	-0.0144793885741748\\
982.769437752813	-0.0144656997027935\\
982.926394209944	-0.0144348997513161\\
983.083365450034	-0.0144040997998387\\
983.240400774122	-0.0143869887197427\\
983.397458398304	-0.0143561887682653\\
983.554552590175	-0.0143390776881692\\
983.711690187749	-0.0143219666080732\\
983.868857021714	-0.0143048555279771\\
984.026074153995	-0.0142877444478811\\
984.183334922323	-0.0142877444478811\\
984.340625103243	-0.0142877444478811\\
984.497959068652	-0.0143014333192624\\
984.655321693183	-0.0143151221906438\\
984.812734074608	-0.0143151221906438\\
984.97017605547	-0.0143151221906438\\
985.127668793768	-0.0143288110620251\\
985.285212368103	-0.0143459221238599\\
985.442806857	-0.0143630331856947\\
985.600431180714	-0.0143938331006496\\
985.758114296285	-0.0144417440957006\\
985.91583513434	-0.0144725440106555\\
986.073607210493	-0.0145033439256105\\
986.231401578899	-0.0145341438405654\\
986.389246200534	-0.0145649437555203\\
986.547148940723	-0.0145820548173551\\
986.705088611644	-0.0145820548173551\\
986.863093234792	-0.0145820548173551\\
987.021148292168	-0.0145820548173551\\
987.1792617206	-0.0145820548173551\\
987.337418975015	-0.0145957436887365\\
987.495634727602	-0.0146094325601178\\
987.653902358351	-0.0146094325601178\\
987.812169989101	-0.0146094325601178\\
987.970502955529	-0.0146231214314991\\
988.128894637466	-0.0146368103028805\\
988.287309017936	-0.0146504991742618\\
988.445775541028	-0.0146641880456431\\
988.604286233138	-0.0146778769170244\\
988.76283445487	-0.0147086768502406\\
988.921441688225	-0.0147394767834567\\
989.080201191467	-0.014783965569793\\
989.238961553196	-0.0148147655030092\\
989.397778285119	-0.0148763653694415\\
989.556668324704	-0.0149208541557777\\
989.715514785003	-0.01498245402221\\
989.874309500709	-0.0150440538886423\\
990.033142215441	-0.0151056537550746\\
990.191993002052	-0.0151364536882908\\
990.350827028564	-0.015184364701603\\
990.509675859894	-0.0151980535729843\\
990.66852966879	-0.0152288535244617\\
990.827351912903	-0.015259653475939\\
990.986177534605	-0.0152733423473204\\
991.145104723059	-0.0152870312187017\\
991.304135315958	-0.0152870312187017\\
991.463269458263	-0.015300720090083\\
991.622487398024	-0.015300720090083\\
991.781752456158	-0.0153178311701791\\
991.941054360127	-0.0153178311701791\\
992.100430001431	-0.0153178311701791\\
992.259920194871	-0.0153178311701791\\
992.419494839585	-0.0153178311701791\\
992.579185182387	-0.0153041422987978\\
992.738940422755	-0.0152904534274164\\
992.898675321331	-0.0152904534274164\\
993.058350757621	-0.0153041422987978\\
993.218001826375	-0.0153041422987978\\
993.377606291884	-0.0153178311701791\\
993.537223659027	-0.0153315200415604\\
993.696836334257	-0.0153452089129417\\
993.856475171723	-0.0153588977843231\\
994.016144779684	-0.0153725866557044\\
994.175875894997	-0.0153862755270857\\
994.335646622081	-0.0153999643984671\\
994.495492176072	-0.0154307643499444\\
994.65537313166	-0.0154615643014218\\
994.815276424947	-0.0154923642528992\\
994.975250515508	-0.0155231642043766\\
995.135308659834	-0.0155539641193315\\
995.295333949953	-0.0155710751994275\\
995.455368772696	-0.0155881862795236\\
995.615491070618	-0.0156189861944785\\
995.775646998607	-0.0156360972745746\\
995.935849716771	-0.0156360972745746\\
996.096108327752	-0.0156360972745746\\
996.256387612813	-0.0156224084031932\\
996.416652327617	-0.0156087195318119\\
996.576984832603	-0.0155950306604306\\
996.737391855446	-0.0155813417890492\\
996.897809424534	-0.0155813417890492\\
997.058273010124	-0.0155813417890492\\
997.218820844046	-0.0155813417890492\\
997.379393726673	-0.0155813417890492\\
997.540019529922	-0.0155813417890492\\
997.700715157959	-0.0155984528691453\\
997.8614359406	-0.0155984528691453\\
998.022194055359	-0.0155984528691453\\
998.182972905776	-0.0155984528691453\\
998.343814618075	-0.0156155639492413\\
998.504725890191	-0.0156155639492413\\
998.665609951549	-0.0156326750293374\\
998.826541433219	-0.0156326750293374\\
998.987508403289	-0.0156326750293374\\
999.148542871348	-0.0156497861094334\\
999.30962153567	-0.0156668971895295\\
999.470718973265	-0.0156668971895295\\
999.631789905165	-0.0156668971895295\\
999.792840969929	-0.0156532083181482\\
999.953878919	-0.0156224083666708\\
1000.11491345592	-0.0155916084334546\\
1000.27598992405	-0.0155608085002385\\
1000.43716667833	-0.0155300085670223\\
1000.59843076715	-0.0154992086338062\\
1000.75975315107	-0.0154820975719714\\
1000.92113073324	-0.0154820975719714\\
1001.08254426974	-0.0154820975719714\\
1001.24405536701	-0.0154820975719714\\
1001.40562820531	-0.0154820975719714\\
1001.56720816554	-0.0154820975719714\\
1001.72878850852	-0.0154820975719714\\
1001.89046038682	-0.0154820975719714\\
1002.05218827121	-0.0154820975719714\\
1002.21384827365	-0.0154992086520674\\
1002.37555446709	-0.0155163197321635\\
1002.53734492379	-0.0155334308122595\\
1002.69917107725	-0.0155334308122595\\
1002.86104775891	-0.0155334308122595\\
1003.02295599803	-0.0155471196471184\\
1003.18483658558	-0.0155608084819773\\
1003.34670612528	-0.0155608084819773\\
1003.50860053112	-0.0155608084819773\\
1003.6706171766	-0.0155744973168361\\
1003.83266586487	-0.0155608084819773\\
1003.99470923331	-0.0155608084819773\\
1004.15678048918	-0.0155779195620733\\
1004.31888232814	-0.0155950306421694\\
1004.48100965894	-0.0156258305936467\\
1004.64312429505	-0.0156395194650281\\
1004.80526478571	-0.0156703194165054\\
1004.96740820503	-0.0156840082878868\\
1005.1295714142	-0.0156703194165054\\
1005.29178009315	-0.0156566305451241\\
1005.45396090922	-0.0156429416737428\\
1005.6161793027	-0.0156292528023614\\
1005.77845442888	-0.0155813417890492\\
1005.94081993616	-0.015533430775737\\
1006.10324862856	-0.0154855197624248\\
1006.26578469098	-0.0154547198109475\\
1006.42837960074	-0.0154239198594701\\
1006.59099335571	-0.0153931199079927\\
1006.75365982018	-0.0153760088278967\\
1006.91637702053	-0.0153588977478006\\
1007.07911124759	-0.0153588977478006\\
1007.24190291684	-0.0153417866677046\\
1007.40472454679	-0.0153246755876085\\
1007.5676015645	-0.0153075645075125\\
1007.73053842815	-0.0153246755876085\\
1007.89356056424	-0.0153246755876085\\
1008.05671044267	-0.0153554755390859\\
1008.21992684146	-0.0153862754905633\\
1008.38304216604	-0.0154341865038755\\
1008.54614392424	-0.0154820975171877\\
1008.70922772024	-0.0155300085304999\\
1008.87228103557	-0.0155779195438121\\
1009.03534809283	-0.0156258305571243\\
1009.19844616942	-0.0156566305086017\\
1009.36161314214	-0.015687430460079\\
1009.52481923849	-0.0157045415401751\\
1009.68803772283	-0.0157216526202711\\
1009.85124985343	-0.0157216526202711\\
1010.0144462912	-0.0157216526202711\\
1010.17768532597	-0.0157216526202711\\
1010.3409638022	-0.0157216526202711\\
1010.50430874374	-0.0157045415401751\\
1010.66768215485	-0.0156737415886977\\
1010.83112368521	-0.0156429416372203\\
1010.99456103001	-0.0156121416857429\\
1011.15805910239	-0.0155813417342656\\
1011.32158812212	-0.0155197418860945\\
1011.48515577479	-0.0154752530997582\\
1011.64873965241	-0.015430764313422\\
1011.81232728059	-0.0153999643619446\\
1011.97589616152	-0.0153554755756084\\
1012.13949884444	-0.015324675624131\\
1012.30317669779	-0.0153075645440349\\
1012.46688223193	-0.0152904534639389\\
1012.63058716926	-0.0152733423838428\\
1012.79436656708	-0.0152562313037468\\
1012.95817910073	-0.0152562313037468\\
1013.12204353699	-0.0152391202236507\\
1013.28600250529	-0.0152254313522694\\
1013.44999919779	-0.0152391202236507\\
1013.61396388366	-0.0152528090950321\\
1013.77799853901	-0.0152528090950321\\
1013.94206866415	-0.0152528090950321\\
1014.1062089156	-0.0152699201568669\\
1014.27044421231	-0.0152699201568669\\
1014.434817229	-0.0152870312187017\\
1014.5991638879	-0.0152870312187017\\
1014.7634765638	-0.0152870312187017\\
1014.92779326393	-0.0152699201568669\\
1015.09218072735	-0.0152562312854856\\
1015.25658055861	-0.0152425424141042\\
1015.42094880171	-0.0152117424626269\\
1015.58529784065	-0.0151980535912455\\
1015.7496875789	-0.0151843647198642\\
1015.91411193151	-0.0151706758484829\\
1016.07850425083	-0.0151398758970055\\
1016.24290668442	-0.0151398758970055\\
1016.4074098106	-0.0151227648169094\\
1016.57198932762	-0.0151227648169094\\
1016.7366398326	-0.0151056537368134\\
1016.90135759493	-0.0150885426567173\\
1017.0661476454	-0.0150714315766213\\
1017.23097253836	-0.0150543204965252\\
1017.39571089146	-0.0150235205450479\\
1017.56036895651	-0.0149927205935705\\
1017.72504470371	-0.0149448095802583\\
1017.88981113034	-0.014883209713826\\
1018.05468079503	-0.0148216098473937\\
1018.21965364359	-0.0147771210610574\\
1018.38466876163	-0.0147155211946251\\
1018.54973254039	-0.0146539213281928\\
1018.71486329381	-0.0145752103999257\\
1018.88007936547	-0.0145136105334934\\
1019.04525881797	-0.0144656995384424\\
1019.21042009898	-0.0144348996234875\\
1019.37556321461	-0.0144040997085326\\
1019.54073115921	-0.0143732997935777\\
1019.70595469128	-0.0143596109404576\\
1019.87122148127	-0.0143424998786227\\
1020.03651338292	-0.0143424998786227\\
1020.20177489734	-0.0143253888167879\\
1020.36701306808	-0.0143253888167879\\
1020.53225234353	-0.0143253888167879\\
1020.69751073517	-0.0143116999454066\\
1020.86280077182	-0.0142980110740253\\
1021.0281343009	-0.0142843222026439\\
1021.19351136305	-0.0142535222694278\\
1021.35903050771	-0.0142227223362116\\
1021.52463654394	-0.0141782335498754\\
1021.6902816998	-0.0141474336349204\\
1021.85593442603	-0.0141166337017043\\
1022.02164967763	-0.014072144915368\\
1022.18731719452	-0.0140242339203171\\
1022.3528815546	-0.0139763229252661\\
1022.51852124469	-0.0139455230103112\\
1022.68426650797	-0.013914723077095\\
1022.85003779729	-0.013866812082044\\
1023.01591015225	-0.0138017900251583\\
1023.18177934768	-0.0137367679682725\\
1023.34766433311	-0.0136888569732215\\
1023.51358014011	-0.0136238349163357\\
1023.6796056634	-0.0135588128594499\\
1023.8457424681	-0.0134937908025641\\
1024.011965755	-0.0134458798075131\\
1024.17821032626	-0.0133979688124622\\
1024.34451228785	-0.0133500578174112\\
1024.51082111092	-0.0133192579024563\\
1024.6771634413	-0.01327476911612\\
1024.84358131635	-0.0132302803297838\\
1025.01009465018	-0.0131686804633514\\
1025.17663580447	-0.0131378805301353\\
1025.34316799413	-0.013093391743799\\
1025.50967234243	-0.0130489029574628\\
1025.67618968348	-0.0129873030910305\\
1025.84275200602	-0.0129393920959795\\
1026.00930835487	-0.0128914811009285\\
1026.17587878986	-0.0128606811677124\\
1026.34246333775	-0.0128435700876163\\
1026.50900831964	-0.0128093479456855\\
1026.67549706867	-0.0127751258037546\\
1026.84200006616	-0.0127580147419198\\
1027.00856262441	-0.0127237925999889\\
1027.17516701999	-0.0127066815198929\\
1027.34182997982	-0.012672459377962\\
1027.50854563091	-0.0126382372360311\\
1027.67526191604	-0.0126040150941003\\
1027.84194070469	-0.0125697929521694\\
1028.00857340225	-0.0125355708102385\\
1028.17525181566	-0.0125013486683076\\
1028.34202934303	-0.0124705487350915\\
1028.50888085607	-0.0124226377400405\\
1028.67579881964	-0.0124089488869204\\
1028.84282036491	-0.0123610378918694\\
1029.00993971372	-0.0123131268968185\\
1029.17703847256	-0.0122652159017675\\
1029.34409896556	-0.0122344159868126\\
1029.51114648838	-0.0122036160718577\\
1029.6782611309	-0.0121728161386415\\
1029.8454338029	-0.0121420162054254\\
1030.01270915402	-0.0121249051253293\\
1030.1799979749	-0.0120906829833984\\
1030.34734832517	-0.0120427719883475\\
1030.51486153834	-0.0119914387663205\\
1030.68245016624	-0.0119572166243897\\
1030.85007546015	-0.0119229944824588\\
1031.01774339076	-0.0118613946160265\\
1031.18540520482	-0.0117997947678554\\
1031.35305908093	-0.0117381949196844\\
1031.52073044979	-0.0116937061333481\\
1031.68842914849	-0.0116492173470118\\
1031.85612198515	-0.0116047285606756\\
1032.0238773765	-0.0115773508361742\\
1032.19163874637	-0.0115602397560781\\
1032.35938862014	-0.0115431286759821\\
1032.52715254974	-0.0115260176141472\\
1032.69497156227	-0.0115089065523124\\
1032.86285530025	-0.0114917954904776\\
1033.0307942413	-0.0114746844103815\\
1033.19874545986	-0.0114404622684507\\
1033.36668570274	-0.0114062401265198\\
1033.53466531446	-0.0113720179845889\\
1033.70270983122	-0.011324106989538\\
1033.87079015178	-0.0112898848476071\\
1034.03889921073	-0.0112556627056762\\
1034.20699768243	-0.0112385516438414\\
1034.37513102157	-0.0112043295019105\\
1034.54341685731	-0.0111701073599797\\
1034.71175532862	-0.0111256185736434\\
1034.88006966725	-0.0110811297873072\\
1035.04846584654	-0.0110366410009709\\
1035.21693898047	-0.0109921522146346\\
1035.3854485553	-0.0109339745569171\\
1035.55399209715	-0.0108757969174607\\
1035.72258698228	-0.0108176192780044\\
1035.89115546879	-0.010759441638548\\
1036.05972326831	-0.0107012639990916\\
1036.22835658179	-0.0106122864264191\\
1036.39694943217	-0.0105233088537466\\
1036.56553012756	-0.0104343312810741\\
1036.73418429372	-0.0103453537084016\\
1036.90288680501	-0.0102392650738943\\
1037.07158311666	-0.0101468652925071\\
1037.24031632192	-0.0100373544310238\\
1037.40916104696	-0.00994495464963656\\
1037.5780570301	-0.00986966593008416\\
1037.74701863852	-0.00980806608191308\\
1037.91610349659	-0.00974646621548078\\
1038.08531458714	-0.00969513299345386\\
1038.25455423765	-0.0096506442071176\\
1038.42378810993	-0.00960615542078135\\
1038.59299901317	-0.00957193327885048\\
1038.7622673648	-0.00955482219875443\\
1038.93162483508	-0.00953771111865838\\
1039.10098260162	-0.009527444474253\\
1039.2703637221	-0.00951717782984761\\
1039.43977102043	-0.00950691118544223\\
1039.60919277959	-0.00950691118544223\\
1039.77862900417	-0.00952402224727705\\
1039.94806862492	-0.00952402224727705\\
1040.11748843673	-0.00951033337589572\\
1040.28686517167	-0.00949664450451439\\
1040.45629421686	-0.00948295563313306\\
1040.62585869995	-0.00943504463808209\\
1040.79547820783	-0.00936317814550563\\
1040.96509827902	-0.00929131165292917\\
1041.13475317325	-0.00920233408025666\\
1041.3045094422	-0.00911335650758416\\
1041.47441346021	-0.0090072678548156\\
1041.64438163709	-0.00890117922030827\\
1041.81446367376	-0.00879509056753972\\
1041.98460675108	-0.00870611299486721\\
1042.15477111812	-0.00863082427531481\\
1042.32497955534	-0.0085555355557624\\
1042.49520939651	-0.00848024683621\\
1042.66545503164	-0.0084049581166576\\
1042.83570860679	-0.00832966939710519\\
1043.00597248084	-0.00828860281948365\\
1043.17630115634	-0.00823042518002729\\
1043.34667989104	-0.00819962524681114\\
1043.51703032988	-0.00815171425176017\\
1043.6874034051	-0.00812091431854402\\
1043.85789581709	-0.00810722544716269\\
1044.02850196845	-0.00809011438532787\\
1044.19923677945	-0.00809011438532787\\
1044.36999925219	-0.00809011438532787\\
1044.54073504641	-0.00809011438532787\\
1044.71153246557	-0.00807642553220776\\
1044.88240845483	-0.00807642553220776\\
1045.05321313558	-0.00807642553220776\\
1045.22403807531	-0.00805931445211171\\
1045.39487795824	-0.00805931445211171\\
1045.56575900546	-0.00805931445211171\\
1045.73666612815	-0.00802851451889556\\
1045.90759569688	-0.00801482566577546\\
1046.07852528825	-0.00798402573255931\\
1046.24945681777	-0.00793611473750834\\
1046.42043546021	-0.00787451487107604\\
1046.5913993236	-0.00778211508968881\\
1046.76236528714	-0.0076794486638962\\
1046.93335581455	-0.00758704888250898\\
1047.10439680795	-0.00747753803015631\\
1047.2754020345	-0.0073748716043637\\
1047.44643355602	-0.00727220517857109\\
1047.61751206476	-0.00716953875277848\\
1047.78870917474	-0.00710793890460741\\
1047.95996674711	-0.00702922797634029\\
1048.13135711517	-0.00696762812816921\\
1048.30283769423	-0.00691971713311824\\
1048.47439009872	-0.00687180613806726\\
1048.64606152588	-0.00684100620485111\\
1048.81776892806	-0.00681020628989619\\
1048.98957903497	-0.00677940637494127\\
1049.1614878238	-0.00676229531310645\\
1049.33345064777	-0.00674860645998634\\
1049.50550081394	-0.00674860645998634\\
1049.67758148287	-0.00674860645998634\\
1049.84962312711	-0.00674860645998634\\
1050.02164093948	-0.00674860645998634\\
1050.19365870798	-0.00676571754008239\\
1050.36562915936	-0.00676571754008239\\
1050.53755786982	-0.00676571754008239\\
1050.70947963955	-0.00674860645998634\\
1050.88142507515	-0.00670411767365009\\
1051.05335660424	-0.0066425178163484\\
1051.22535224746	-0.00658091795904671\\
1051.39750390463	-0.00651931810174502\\
1051.56977534295	-0.00645771824444333\\
1051.74214865032	-0.00636189625434139\\
1051.91462514562	-0.0063002963970397\\
1052.08719653796	-0.00620447440693775\\
1052.25974142926	-0.00612576347867063\\
1052.4322894184	-0.00606416362136894\\
1052.60484766644	-0.00598545270223243\\
1052.77743447855	-0.00590674177396531\\
1052.95000794587	-0.00584514191666362\\
1053.12265164609	-0.00578354205936193\\
1053.29537945809	-0.00572194220206024\\
1053.46816762077	-0.00567403119787866\\
1053.64098235243	-0.00562612019369707\\
1053.81378156689	-0.00557820918951548\\
1053.98662499485	-0.00554740926542995\\
1054.15962335883	-0.00549949826124836\\
1054.33272801268	-0.00545158725706677\\
1054.50594726472	-0.0054036762620158\\
1054.67926558969	-0.00533865418686878\\
1054.85264060584	-0.00529074319181781\\
1055.02605584885	-0.00525994326773227\\
1055.19952243542	-0.0052120322726813\\
1055.37305518477	-0.00517781013075043\\
1055.54658619525	-0.00514358798881956\\
1055.72011995628	-0.00510936584688869\\
1055.89370426324	-0.00509225477592325\\
1056.06726932102	-0.00505803263399238\\
1056.24087668867	-0.00502381049206151\\
1056.41448130726	-0.00497589949244523\\
1056.58814198985	-0.00491087741729821\\
1056.76180734714	-0.00486296642224724\\
1056.93548050336	-0.00478425548941481\\
1057.10911797127	-0.00469185570346227\\
1057.28276290938	-0.00461314477519515\\
1057.45644475766	-0.00453443384692803\\
1057.63015055299	-0.0044557229140956\\
1057.80392893586	-0.00437701198126317\\
1057.9777614438	-0.00429830105299605\\
1058.15166032252	-0.00421959012016362\\
1058.32555777132	-0.00414087918733119\\
1058.49953260586	-0.00407585711218417\\
1058.67355881416	-0.00399714617935173\\
1058.84770283534	-0.00393212410420471\\
1059.02191124793	-0.00386710202905769\\
1059.19613061752	-0.00378839109622526\\
1059.37041306018	-0.00372679124348888\\
1059.5447756923	-0.00367888024843791\\
1059.71923494574	-0.00363096924882163\\
1059.89376620573	-0.00360016932017078\\
1060.06831661536	-0.00356936939151994\\
1060.2428861766	-0.0035385694628691\\
1060.41747700438	-0.00350776953421825\\
1060.59210918022	-0.00349408067653284\\
1060.76681530584	-0.00344959189019659\\
1060.94157222934	-0.00342221417482577\\
1061.11634419649	-0.00339483645945495\\
1061.29114737622	-0.0033640365308041\\
1061.4659956999	-0.00333323660215326\\
1061.64095167149	-0.00330585888678244\\
1061.81594783344	-0.0032750589581316\\
1061.99101394672	-0.00324425902948075\\
1062.16616341214	-0.00321345910082991\\
1062.34135262548	-0.00316897031449365\\
1062.51658433718	-0.0031244815281574\\
1062.69183239464	-0.00307999274182115\\
1062.86716153353	-0.00303550395548489\\
1063.04254450842	-0.00299101516914864\\
1063.21791594846	-0.00292941531412961\\
1063.39325450834	-0.00288492653007601\\
1063.56858975315	-0.00285754881470519\\
1063.74404320347	-0.00283017109933437\\
1063.91956646085	-0.00278568231299811\\
1064.09512112482	-0.0027583045976273\\
1064.27069959428	-0.00273092688225648\\
1064.4462993281	-0.00270354916688566\\
1064.62192547467	-0.00267617145151484\\
1064.79761349919	-0.00263168266746124\\
1064.97338255072	-0.00260430495209042\\
1065.14919176367	-0.00255981616803682\\
1065.32514077301	-0.00252901624166863\\
1065.50122455444	-0.00248452745761503\\
1065.67737258854	-0.00244003867356143\\
1065.85362558	-0.00240923874719324\\
1066.02993539823	-0.00237843882082505\\
1066.20622070341	-0.00233395003677145\\
1066.38245721823	-0.00228946125271785\\
1066.55866121351	-0.00225866132634966\\
1066.73484082299	-0.00222786139998147\\
1066.91104472082	-0.00218337261592787\\
1067.0872916818	-0.00213888383187427\\
1067.26363552293	-0.00210808390550608\\
1067.44008455093	-0.00206359512145248\\
1067.61662251777	-0.00203279519508428\\
1067.7932710046	-0.00198830641103068\\
1067.96996544044	-0.00194381762697708\\
1068.14674873571	-0.00191301770060889\\
1068.32359693267	-0.00186852891655529\\
1068.50047737377	-0.00181035127481628\\
1068.67736577893	-0.00177955134844809\\
1068.85426222884	-0.00173506256439449\\
1069.03120703532	-0.00169057378034089\\
1069.20820562835	-0.00164608499628729\\
1069.38525802448	-0.00160159621223369\\
1069.5623427104	-0.00155710742818009\\
1069.73943550766	-0.0015263075018119\\
1069.91660110274	-0.00149550757544371\\
1070.09382598007	-0.00146470764907552\\
1070.27105883621	-0.00142021886502192\\
1070.44826467078	-0.00136204122470957\\
1070.6254435595	-0.00133124129834138\\
1070.80266020221	-0.00128675251428777\\
1070.97989842407	-0.00124226373023417\\
1071.15730113758	-0.00119777494618057\\
1071.33488188775	-0.00116697501981238\\
1071.51254351841	-0.00113617509344419\\
1071.69025638044	-0.001105375167076\\
1071.8679880439	-0.00107457524070781\\
1072.04569539076	-0.00104377531433962\\
1072.2234620509	-0.00103008645665421\\
1072.40137999762	-0.00103008645665421\\
1072.57934106765	-0.000999286530286018\\
1072.7573533369	-0.000968486603917827\\
1072.93540333497	-0.000937686677549636\\
1073.11350454452	-0.000906886751181445\\
1073.29162193307	-0.000876086824813254\\
1073.46977166147	-0.000831598042186313\\
1073.64796991672	-0.000800798115818122\\
1073.82620863137	-0.000773420401873961\\
1074.00450127831	-0.000728931619247019\\
1074.18285595751	-0.00071524276156161\\
1074.36126188432	-0.00068786504761745\\
1074.53973254608	-0.00067417618993204\\
1074.71827873466	-0.000660487332246631\\
1074.89689775351	-0.000633109618302471\\
1075.07554374602	-0.000619420760617061\\
1075.2542436873	-0.000592043046672901\\
1075.43301376045	-0.000564665332728741\\
1075.61185666489	-0.00053728761878458\\
1075.79076970485	-0.00050990990484042\\
1075.96975018531	-0.000496221047155011\\
1076.14877921715	-0.00048253219089626\\
1076.32786760232	-0.000468843333210851\\
1076.50699646143	-0.00044146561926669\\
1076.68615769614	-0.00041408790532253\\
1076.86533511889	-0.00038671019137837\\
1077.04453142531	-0.00035933247743421\\
1077.22375471789	-0.000331954763490049\\
1077.40301577842	-0.000331954763490049\\
1077.58231460705	-0.000331954763490049\\
1077.76165928915	-0.000304577049545889\\
1077.94106333872	-0.000290888193287138\\
1078.12051324139	-0.000277199337028387\\
1078.30003059842	-0.000277199337028387\\
1078.47960460972	-0.000277199337028387\\
1078.65920291984	-0.000263510480769636\\
1078.83884441618	-0.000249821624510885\\
1079.01853984617	-0.000249821624510885\\
1079.19830273643	-0.000236132768252134\\
1079.37812767057	-0.000222443911993383\\
1079.558003844	-0.000222443911993383\\
1079.73795825313	-0.000222443911993383\\
1079.91797201264	-0.000208755055734632\\
1080.09805050965	-0.000195066199475881\\
1080.2781775521	-0.00018137734321713\\
1080.45833967226	-0.00018137734321713\\
1080.6385314522	-0.000167688486958379\\
1080.81877719556	-0.000153999630699628\\
1080.99907148421	-0.000140310774440877\\
1081.17943051035	-0.000140310774440877\\
1081.35983266513	-0.000126621918182126\\
1081.54028875396	-9.92442042379657e-05\\
1081.72080688631	-8.55553479792147e-05\\
1081.90139245016	-7.18664917204637e-05\\
1082.08204275152	-7.18664917204638e-05\\
1082.26272274165	-7.18664917204638e-05\\
1082.44343780886	-7.18664917204638e-05\\
1082.62420683912	-7.18664917204638e-05\\
1082.80502713972	-7.18664917204638e-05\\
1082.98589332546	-8.55553479792148e-05\\
1083.16681889932	-8.55553479792148e-05\\
1083.3477876315	-8.55553479792148e-05\\
1083.52880221465	-9.92442042379657e-05\\
1083.70985726343	-9.92442042379658e-05\\
1083.89096627939	-8.55553479792148e-05\\
1084.07211037634	-8.55553479792148e-05\\
1084.25327870628	-8.55553479792148e-05\\
1084.43450100306	-8.55553479792148e-05\\
1084.61578534474	-8.55553479792148e-05\\
1084.79711822988	-8.55553479792148e-05\\
1084.97852123779	-9.92442042379658e-05\\
1085.15998359785	-8.55553479792148e-05\\
1085.34151069536	-9.92442042379657e-05\\
1085.52309710765	-9.92442042379658e-05\\
1085.70475906542	-0.000112933060496717\\
1085.88642910149	-0.000126621916755468\\
1086.06814229587	-0.000126621916755468\\
1086.24991484213	-0.000126621916755468\\
1086.43174131803	-0.000140310773014219\\
1086.61362176007	-0.000140310773014219\\
1086.79556424683	-0.000140310773014219\\
1086.97755258464	-0.000140310773014219\\
1087.15960839074	-0.000140310773014219\\
1087.34171004764	-0.00015399962927297\\
1087.52386297989	-0.00015399962927297\\
1087.70604018363	-0.00015399962927297\\
1087.88825246876	-0.00015399962927297\\
1088.07050521996	-0.000167688485531721\\
1088.25281463216	-0.00015399962927297\\
1088.43516446909	-0.000167688485531721\\
1088.61758985346	-0.000167688485531721\\
1088.80006647293	-0.000167688485531721\\
1088.98259971286	-0.000167688485531721\\
1089.16519769024	-0.000167688485531721\\
1089.34785498184	-0.000167688485531721\\
1089.53052035194	-0.000167688485531721\\
1089.71322891764	-0.000167688485531721\\
1089.89596444771	-0.000181377341790472\\
1090.07875663745	-0.000181377341790472\\
1090.2615730989	-0.000181377341790472\\
1090.4444246411	-0.000167688485531721\\
1090.62732745894	-0.000167688485531721\\
1090.81028155341	-0.000167688485531721\\
1090.99326261122	-0.000167688485531721\\
1091.17630575792	-0.000167688485531721\\
1091.35937317556	-0.00015399962927297\\
1091.54246217234	-0.00015399962927297\\
1091.72559975628	-0.000140310773014219\\
1091.90878862015	-0.000140310773014219\\
1092.09203414742	-0.000126621916755468\\
1092.2753174022	-0.000112933060496717\\
1092.45866270288	-0.000112933060496717\\
1092.64207004951	-9.92442042379658e-05\\
1092.82554213354	-8.55553479792148e-05\\
1093.00908702949	-7.18664917204638e-05\\
1093.19264403788	-7.18664917204638e-05\\
1093.37625770864	-8.55553479792147e-05\\
1093.5599279963	-7.18664917204638e-05\\
1093.74365898368	-7.18664917204638e-05\\
1093.927453409	-7.18664917204638e-05\\
1094.11128287113	-7.18664917204638e-05\\
1094.2951838464	-5.81776354617128e-05\\
1094.47913067138	-5.81776354617128e-05\\
1094.66312469187	-4.44887792029618e-05\\
1094.84716456216	-3.07999229442108e-05\\
1095.03124086195	-1.71110666854599e-05\\
1095.21533600295	-1.71110666854599e-05\\
1095.3994945355	-1.71110666854599e-05\\
1095.58369214423	-3.07999229442108e-05\\
1095.76795045245	-1.71110666854599e-05\\
1095.95226542251	-3.4222104267089e-06\\
1096.13662897985	1.02666458320421e-05\\
1096.32102353706	1.02666458320421e-05\\
1096.50547879417	1.02666458320421e-05\\
1096.68997586373	2.39555020907931e-05\\
1096.87449047503	5.13332151789584e-05\\
1097.0590374786	6.50220714377093e-05\\
1097.24363571487	6.50220714377093e-05\\
1097.42826764262	7.87109276964603e-05\\
1097.61296839157	7.87109276964603e-05\\
1097.79771229879	9.23997839552113e-05\\
1097.98251152352	9.23997839552113e-05\\
1098.16736337506	9.23997839552113e-05\\
1098.35226516323	0.000119777497043377\\
1098.53721010966	0.000119777497043377\\
1098.72219283253	0.000119777497043377\\
1098.90719982541	0.000119777497043377\\
1099.09226617393	0.000133466353302128\\
1099.27738913532	0.000147155209560879\\
1099.46258221622	0.000147155209560879\\
1099.64783056576	0.000147155209560878\\
1099.83315581255	0.000147155209560878\\
1100.01854445117	0.000147155209560878\\
1100.20399782716	0.000147155209560878\\
1100.38950652181	0.000147155209560878\\
1100.57504088405	0.000147155209560878\\
1100.76061845895	0.000147155209560878\\
1100.94623241093	0.000160844065819629\\
1101.13190168324	0.000160844065819629\\
1101.31762084018	0.000160844065819629\\
1101.50338450068	0.000160844065819629\\
1101.68920073687	0.000160844065819629\\
1101.87506416752	0.000160844065819629\\
1102.06098152006	0.000160844065819629\\
1102.24693256159	0.000147155209560878\\
1102.43289979999	0.000147155209560878\\
1102.61889539623	0.000147155209560878\\
1102.80491929891	0.000147155209560878\\
1102.99097285382	0.000147155209560878\\
1103.17707091254	0.000133466353302127\\
1103.36321078396	0.000133466353302127\\
1103.54939515919	0.000119777497043376\\
1103.73561726097	0.000106088640784625\\
1103.92187982968	0.000106088640784626\\
1104.10818555666	9.23997845258746e-05\\
1104.29451964023	7.87109282671236e-05\\
1104.48103228683	6.50220720083727e-05\\
1104.66758278884	6.50220720083726e-05\\
1104.85419700531	5.13332157496216e-05\\
1105.04083728624	3.76443580642122e-05\\
1105.22744793276	1.02666441200519e-05\\
1105.41400421487	-1.71110698241084e-05\\
1105.60065336193	-3.07999260828593e-05\\
1105.78734332594	-4.44887823416103e-05\\
1105.974044316	-5.81776386003612e-05\\
1106.16079489742	-7.18664948591122e-05\\
1106.34761802037	-8.55553516885265e-05\\
1106.53455315116	-8.55553516885265e-05\\
1106.72153161092	-8.55553516885265e-05\\
1106.90849663925	-9.92442079472775e-05\\
1107.09549676719	-9.92442079472775e-05\\
1107.2825398773	-9.92442079472775e-05\\
1107.46967996772	-9.92442079472775e-05\\
1107.65687681768	-9.92442079472775e-05\\
1107.84411682568	-0.000112933064776692\\
1108.03143643299	-0.000112933064776692\\
1108.21884227188	-0.000112933064776692\\
1108.40626162905	-0.000112933064776692\\
1108.59363237098	-0.000126621921035443\\
1108.78094232585	-0.000126621921035443\\
1108.96829267291	-0.000126621921035443\\
1109.15564832018	-0.000126621921035443\\
1109.34300799966	-0.000126621921035443\\
1109.53040292697	-0.000140310777294194\\
1109.71781296688	-0.000140310777294194\\
1109.90528120985	-0.000140310777294194\\
1110.09290149552	-0.000140310777294194\\
1110.28061726657	-0.000140310777294194\\
1110.46840046285	-0.000140310777294194\\
1110.65629858889	-0.000140310777294194\\
1110.84427149384	-0.000140310777294194\\
1111.03228105043	-0.000140310777294194\\
1111.22030124115	-0.000140310777294194\\
1111.40828881691	-0.000140310777294194\\
1111.59629509953	-0.000153999633552945\\
1111.78429314564	-0.000140310777294194\\
1111.97239623103	-0.000140310777294194\\
1112.1606161751	-0.000140310777294194\\
1112.34889641702	-0.000126621921035443\\
1112.53723722139	-0.000126621921035443\\
1112.72564823584	-0.000112933064776692\\
1112.91416600706	-0.000112933064776692\\
1113.10275004134	-9.92442085179412e-05\\
1113.29133817442	-9.92442085179411e-05\\
1113.47990210674	-0.000112933064776692\\
1113.66841100311	-0.000112933064776692\\
1113.8569201431	-9.9244208517941e-05\\
1114.0454669834	-8.55553522591899e-05\\
1114.23421820846	-7.18664960004388e-05\\
1114.42301259171	-5.81776397416878e-05\\
1114.61186633305	-3.07999257975275e-05\\
1114.8007604814	-3.42221185336726e-06\\
1114.98970451267	2.39555020907931e-05\\
1115.1787064974	3.7644358349544e-05\\
1115.36774889325	3.7644358349544e-05\\
1115.55682234081	3.7644358349544e-05\\
1115.74592342065	5.1333214608295e-05\\
1115.93506496839	3.7644358349544e-05\\
1116.12426385527	3.7644358349544e-05\\
1116.3135032102	3.7644358349544e-05\\
1116.50278975863	5.1333214608295e-05\\
1116.69212417323	5.1333214608295e-05\\
1116.88152198002	5.1333214608295e-05\\
1117.07097101603	5.1333214608295e-05\\
1117.26046584623	3.7644358349544e-05\\
1117.44999307203	3.7644358349544e-05\\
1117.6395492762	3.7644358349544e-05\\
1117.82915676474	3.7644358349544e-05\\
1118.01880001277	3.7644358349544e-05\\
1118.20849051137	5.1333214608295e-05\\
1118.39820796945	5.1333214608295e-05\\
1118.58796387791	5.1333214608295e-05\\
1118.77777779841	5.1333214608295e-05\\
1118.96762809397	5.1333214608295e-05\\
1119.15752558323	6.5022070867046e-05\\
1119.34744935974	6.5022070867046e-05\\
1119.53741018586	6.5022070867046e-05\\
1119.72742089691	6.5022070867046e-05\\
1119.91746625829	5.1333214608295e-05\\
1120.10748419498	5.1333214608295e-05\\
1120.29755634676	5.1333214608295e-05\\
1120.48765193705	6.50220714377093e-05\\
1120.67774590013	7.87109282671236e-05\\
1120.86787562637	7.87109282671236e-05\\
1121.05805006603	7.87109282671236e-05\\
1121.24832255681	0.000106088641355289\\
1121.43872487057	0.000106088641355289\\
1121.62916094203	0.000119777498184703\\
1121.81958599875	0.000133466355014118\\
1122.0100810804	0.000133466355014118\\
1122.20060228126	0.000133466355014118\\
1122.3910910746	0.000133466355014118\\
1122.58153544469	0.000133466355014118\\
1122.77196646099	0.000133466355014118\\
1122.9624219153	0.000147155211272869\\
1123.15292522873	0.000160844067531619\\
1123.34350612763	0.00016084406753162\\
1123.53420777036	0.000160844067531619\\
1123.72500916034	0.000160844067531619\\
1123.91583750209	0.000160844067531619\\
1124.10668137849	0.000160844067531619\\
1124.29761081222	0.000160844067531619\\
1124.4886122876	0.000160844067531619\\
1124.67960830697	0.000160844067531619\\
1124.87058535536	0.000160844067531619\\
1125.06154829424	0.00017453292379037\\
1125.25257008908	0.000188221780049121\\
1125.44364797664	0.000188221780049121\\
1125.63472779181	0.000201910636307872\\
1125.82579862589	0.000201910636307872\\
1126.01695644798	0.000201910636307872\\
1126.20824457974	0.000201910636307872\\
1126.39966831584	0.000188221780049121\\
1126.59119045829	0.000188221780049121\\
1126.78277540861	0.00017453292379037\\
1126.97438605558	0.00017453292379037\\
1127.16601114164	0.000160844067531619\\
1127.35768055926	0.000147155211272868\\
1127.54943512523	0.000147155211272868\\
1127.74122235723	0.000133466355014117\\
1127.93298275065	0.000133466355014117\\
1128.12490161437	0.000133466355014117\\
1128.31686262744	0.000133466355014117\\
1128.50887862575	0.000133466355014117\\
1128.70095471317	0.000133466355014117\\
1128.89303315417	0.000133466355014117\\
1129.08514567541	0.000133466355014117\\
1129.27732501366	0.000133466355014117\\
1129.46953097376	0.000133466355014117\\
1129.66179293045	0.000147155211272868\\
1129.85410376035	0.000147155211272868\\
1130.04646480842	0.000147155211272868\\
1130.23887506631	0.000133466354443454\\
1130.43133890509	0.000106088641355289\\
1130.62383945372	9.23997850965381e-05\\
1130.81636466758	7.87109288377871e-05\\
1131.00890770192	5.13332157496218e-05\\
1131.20149664442	5.13332157496218e-05\\
1131.39412269329	2.39555026614564e-05\\
1131.58678692085	-3.4222104267089e-06\\
1131.77948657504	-3.42221042670891e-06\\
1131.97223147088	-3.42221042670892e-06\\
1132.16501414714	-3.42221042670892e-06\\
1132.35784475613	-3.42221042670892e-06\\
1132.55071919542	-1.71110666854599e-05\\
1132.74361790241	-1.71110666854599e-05\\
1132.93655976755	-3.07999229442109e-05\\
1133.12952808501	-1.71110666854599e-05\\
1133.32254853671	-1.71110666854599e-05\\
1133.51560182611	-1.71110666854599e-05\\
1133.70870842606	-1.71110666854599e-05\\
1133.90186473761	-1.71110666854599e-05\\
1134.09507193732	-3.07999229442109e-05\\
1134.28833422691	-4.44887792029619e-05\\
1134.48165043069	-4.44887792029619e-05\\
1134.67499476829	-5.81776354617128e-05\\
1134.86838253576	-7.18664917204638e-05\\
1135.0618169914	-8.55553479792148e-05\\
1135.25530139246	-9.92442042379658e-05\\
1135.44882945594	-9.92442042379658e-05\\
1135.64240637345	-9.92442042379658e-05\\
1135.83603172613	-0.000112933060496717\\
1136.02969057401	-0.000126621916755468\\
1136.22341170893	-0.000112933060496717\\
1136.41717659007	-0.000126621916755468\\
1136.61096590676	-0.000126621916755468\\
1136.80479545471	-0.000126621916755468\\
1136.99867605914	-0.000126621916755468\\
1137.19260793047	-0.000126621916755468\\
1137.3865793887	-0.000126621916755468\\
1137.58058234166	-0.000112933060496717\\
1137.77463305793	-0.000112933060496717\\
1137.96871396611	-0.000126621916755468\\
1138.1628296927	-0.000126621916755468\\
1138.356996852	-0.000126621916755468\\
1138.5511687375	-0.000126621916755468\\
1138.74538641998	-0.000126621916755468\\
1138.93963377422	-0.000140310773014219\\
1139.13392627176	-0.000140310773014219\\
1139.32826249466	-0.000140310773014219\\
1139.5226467969	-0.000140310773014219\\
1139.71707613443	-0.000140310773014219\\
1139.91153993499	-0.000140310773014219\\
1140.10607039475	-0.00015399962927297\\
1140.30064250061	-0.00015399962927297\\
1140.49524877683	-0.000140310773014219\\
1140.68989678322	-0.000140310773014219\\
1140.88459794343	-0.000126621916755468\\
1141.07935737292	-0.000126621916755468\\
1141.27416340443	-0.000112933060496717\\
1141.46901913794	-9.92442042379657e-05\\
1141.66392449061	-9.92442042379657e-05\\
1141.85886804278	-9.92442042379657e-05\\
1142.05384996598	-9.92442042379657e-05\\
1142.24887429347	-9.92442042379657e-05\\
1142.44389828514	-8.55553479792147e-05\\
1142.63896753775	-8.55553479792147e-05\\
1142.83405484374	-8.55553479792147e-05\\
1143.02918976312	-9.92442042379657e-05\\
1143.22435843993	-0.000112933060496717\\
1143.41957296054	-0.000112933060496717\\
1143.61481543914	-0.000112933060496717\\
1143.81010704332	-0.000112933060496717\\
1144.00542955223	-9.92442042379657e-05\\
1144.20081253028	-8.55553479792147e-05\\
1144.39620423543	-8.55553479792147e-05\\
1144.59162792546	-8.55553479792147e-05\\
1144.78709007392	-7.18664917204637e-05\\
1144.98260655363	-7.18664917204638e-05\\
1145.17815736773	-5.81776354617128e-05\\
1145.37376351993	-7.18664917204638e-05\\
1145.56942803152	-7.18664917204638e-05\\
1145.76512654167	-5.81776354617128e-05\\
1145.96088921436	-4.44887792029618e-05\\
1146.15668766108	-4.44887792029618e-05\\
1146.35251080722	-4.44887792029618e-05\\
1146.54836492915	-4.44887792029618e-05\\
1146.74426422265	-4.44887792029619e-05\\
1146.94019516379	-3.07999229442109e-05\\
1147.13618345806	-3.07999229442109e-05\\
1147.33221759522	-3.07999229442109e-05\\
1147.52829522591	-3.07999229442109e-05\\
1147.72443557975	-3.07999229442109e-05\\
1147.92061295178	-1.71110666854599e-05\\
1148.11683626525	-3.07999229442109e-05\\
1148.31306504874	-4.44887792029619e-05\\
1148.5093191027	-5.81776354617129e-05\\
1148.70533445161	-8.55553494058732e-05\\
1148.9014289369	-8.55553494058732e-05\\
1149.0975477308	-9.92442056646242e-05\\
1149.29373461078	-0.000112933061923375\\
1149.48994661671	-0.000126621918182126\\
1149.68614582368	-0.000140310774440877\\
1149.88239743987	-0.000153999630699628\\
1150.07865919636	-0.000153999630699628\\
1150.27492243879	-0.000153999630699628\\
1150.47120740863	-0.000167688486958379\\
1150.66755294749	-0.000167688486958379\\
1150.86389714693	-0.00018137734321713\\
1151.06010882766	-0.000195066199475881\\
1151.25624186875	-0.000208755055734632\\
1151.45242252524	-0.000222443911993383\\
1151.6487303334	-0.000236132768252134\\
1151.84523414651	-0.000236132768252134\\
1152.04185726183	-0.000249821624510885\\
1152.23859353701	-0.000263510480769636\\
1152.4354512322	-0.000277199337028387\\
1152.63245291949	-0.000290888193287138\\
1152.82954986832	-0.000290888193287138\\
1153.0267179428	-0.000290888193287138\\
1153.2238969907	-0.000290888193287138\\
1153.42105726691	-0.000304577049545889\\
1153.61827599664	-0.00031826590580464\\
1153.81553283242	-0.000331954762063391\\
1154.01276564345	-0.000345643618322142\\
1154.20995526051	-0.000359332474580893\\
1154.40716055934	-0.000359332474580893\\
1154.60439977256	-0.000359332474580893\\
1154.80172089479	-0.000373021330839644\\
1154.99930818256	-0.000373021330839644\\
1155.1969272331	-0.000386710187098395\\
1155.39459975856	-0.000373021330839644\\
1155.59228783153	-0.000373021330839644\\
1155.79002053785	-0.000386710187098395\\
1155.98777348281	-0.000400399043357146\\
1156.18555484452	-0.000414087899615897\\
1156.38337400372	-0.000400399043357146\\
1156.58123967038	-0.000400399043357146\\
1156.77913428596	-0.000400399043357146\\
1156.97707822769	-0.000414087899615897\\
1157.1750661374	-0.000400399043357146\\
1157.37308581646	-0.000414087899615897\\
1157.57114262421	-0.000427776755874647\\
1157.76923737597	-0.000427776755874648\\
1157.96738614797	-0.000441465612133398\\
1158.16554161729	-0.000441465612133398\\
1158.36375847397	-0.000441465612133398\\
1158.56202116698	-0.000441465612133398\\
1158.7603370638	-0.000414087898189238\\
1158.95871903628	-0.000414087898189238\\
1159.15714885471	-0.000400399041930487\\
1159.35564757379	-0.000386710185671736\\
1159.55419897386	-0.000386710185671736\\
1159.75280774333	-0.000373021329412985\\
1159.95146383786	-0.000359332473154234\\
1160.15015304563	-0.000345643616895483\\
1160.34888191179	-0.000345643616895483\\
1160.54766413019	-0.000345643616895483\\
1160.74648816668	-0.000331954760636733\\
1160.94537292151	-0.000331954760636733\\
1161.14429197778	-0.000318265904377982\\
1161.34325969926	-0.000304577048119231\\
1161.54225718673	-0.00029088819186048\\
1161.7412817631	-0.000277199335601729\\
1161.94034563641	-0.000277199335601729\\
1162.13940415459	-0.000277199335601729\\
1162.33848692893	-0.000263510479342978\\
1162.53759010242	-0.000249821623084227\\
1162.7367148545	-0.000236132766825476\\
1162.93586937788	-0.000236132766825476\\
1163.13505217267	-0.000222443910566725\\
1163.33425520746	-0.000208755054307974\\
1163.53349620818	-0.000195066198049223\\
1163.73276029106	-0.000181377341790472\\
1163.93205414885	-0.000181377341790472\\
1164.1313655707	-0.000181377341790472\\
1164.33069589481	-0.000167688485531721\\
1164.5300748976	-0.000181377341790472\\
1164.72949170541	-0.000167688485531721\\
1164.92896522099	-0.000167688485531721\\
1165.12848189358	-0.00015399962927297\\
1165.32804439907	-0.000140310773014219\\
1165.52766093671	-0.00015399962927297\\
1165.72732749363	-0.00015399962927297\\
1165.92705494811	-0.00015399962927297\\
1166.12678106499	-0.000140310773014219\\
1166.32657057965	-0.000140310773014219\\
1166.52641011661	-0.00015399962927297\\
1166.72630903896	-0.000140310773014219\\
1166.92626600939	-0.000126621916755468\\
1167.12627416145	-0.000126621916755468\\
1167.32635525285	-0.000140310773014219\\
1167.52649956317	-0.000126621916755468\\
1167.7266963934	-0.000126621916755468\\
1167.92693771817	-0.000140310773014219\\
1168.1272061491	-0.000153999630699628\\
1168.32751488452	-0.000167688488385037\\
1168.5278734652	-0.000181377346070447\\
1168.72825496204	-0.000195066203755856\\
1168.92868112982	-0.000222443917700016\\
1169.12913422639	-0.000222443917700016\\
1169.32961558955	-0.000249821631644177\\
1169.53013208391	-0.000277199345588337\\
1169.73067149433	-0.000277199345588337\\
1169.93122713286	-0.000304577059532497\\
1170.13179632458	-0.000331954773476658\\
1170.33239244489	-0.000345643629735409\\
1170.533003456	-0.000345643629735409\\
1170.73362802066	-0.000331954773476658\\
1170.9342770187	-0.000331954773476658\\
1171.13495026984	-0.000304577060388492\\
1171.3356506303	-0.000290888203559078\\
1171.53639165709	-0.000277199346729664\\
1171.73717316653	-0.00026351048990025\\
1171.93798962546	-0.000249821633070835\\
1172.13882766279	-0.000236132776241421\\
1172.33971019409	-0.000208755063153256\\
1172.54063187072	-0.000195066206323841\\
1172.74160071564	-0.000181377349494427\\
1172.94260183665	-0.000167688492665013\\
1173.14366787646	-0.000140310779576847\\
1173.34477707305	-0.000126621922747433\\
1173.54595386454	-0.000126621922747433\\
1173.74718068485	-0.000126621922747433\\
1173.9484764398	-0.000126621922747433\\
1174.14978708935	-0.000112933066488682\\
1174.35115311702	-0.000112933066488682\\
1174.55256115761	-0.000126621922747433\\
1174.75401942875	-0.000126621922747433\\
1174.95552526482	-0.000140310779006184\\
1175.15706356954	-0.000126621922747433\\
1175.35865212	-0.000126621922747433\\
1175.56028136389	-0.000126621922747433\\
1175.76195263943	-0.000112933066488682\\
1175.9636646139	-0.000112933066488682\\
1176.16538994106	-8.55553534005167e-05\\
1176.36716109514	-7.18664965711023e-05\\
1176.56896338782	-5.81776403123513e-05\\
1176.770807178	-4.44887840536003e-05\\
1176.97270611313	-3.0799927224186e-05\\
1177.17466818812	-1.71110703947717e-05\\
1177.37662441805	2.73777136588287e-05\\
1177.57860248228	5.4755426746994e-05\\
1177.78058639556	6.84442835764083e-05\\
1177.98252610365	0.000112933067630009\\
1178.18442406598	0.000140310780718174\\
1178.3863417042	0.000167688494662334\\
1178.58828380044	0.000208755065435909\\
1178.79030820445	0.000249821636209483\\
1178.99238856991	0.000277199350153644\\
1179.19452726315	0.000318265920927218\\
1179.3967610457	0.000345643634015384\\
1179.59902147775	0.000373021347959544\\
1179.80133121982	0.000414087918733118\\
1180.00366709588	0.000441465631821284\\
1180.20599786039	0.000468843345765444\\
1180.40837923745	0.000496221059709604\\
1180.61081342128	0.000509909915968355\\
1180.8133150047	0.000523598772227106\\
1181.01585549778	0.000523598772227106\\
1181.21841673078	0.000509909915968355\\
1181.42099189229	0.00048253220288019\\
1181.62359749018	0.000455154489792025\\
1181.82624029456	0.000427776776703859\\
1182.02893741111	0.000386710205930285\\
1182.23159803813	0.00034564363515671\\
1182.43428666495	0.000304577064383136\\
1182.63705469346	0.000263510493609561\\
1182.83988478843	0.000222443922835986\\
1183.04277102055	0.000195066209747821\\
1183.24563034294	0.000167688496659656\\
1183.44848217408	0.000153999639830241\\
1183.65133344993	0.000140310783000827\\
1183.85418791929	0.000153999639830241\\
1184.05710951981	0.000167688496659656\\
1184.26009507104	0.00018137735348907\\
1184.46317759345	0.000195066210318485\\
1184.66635633401	0.00022244392340665\\
1184.86947331534	0.000249821636494815\\
1185.07262232976	0.00027719934958298\\
1185.27580894076	0.000304577062671146\\
1185.47902225225	0.00031826591950056\\
1185.68227027981	0.00031826591950056\\
1185.88555837206	0.000331954776329974\\
1186.08888920901	0.000331954776329974\\
1186.2922307336	0.000331954776329974\\
1186.49563124779	0.00031826591950056\\
1186.69905848874	0.000304577062671146\\
1186.90254244616	0.00031826591950056\\
1187.10606669208	0.00031826591950056\\
1187.30962607574	0.000304577062671146\\
1187.51322613952	0.00027719934958298\\
1187.71685886957	0.000246399421788131\\
1187.9205269427	0.000232710564958717\\
1188.12422748546	0.000219021708129302\\
1188.32792535661	0.000188221780334453\\
1188.53165836954	0.000174532923505039\\
1188.73540494636	0.000188221780334453\\
1188.93918933686	0.000188221780334453\\
1189.1429870844	0.000188221780334453\\
1189.34681976809	0.000201910637163868\\
1189.55067937345	0.000201910637163868\\
1189.75458213525	0.000201910637163868\\
1189.95851983456	0.000201910637163868\\
1190.16249267463	0.000201910637163868\\
1190.36649264072	0.000201910637163868\\
1190.57051952836	0.000201910637163867\\
1190.7746060135	0.000215599493993282\\
1190.97875744164	0.000229288350822696\\
1191.18296024931	0.000229288350822696\\
1191.38722800347	0.000229288350822696\\
1191.59155248029	0.000256666063910861\\
1191.79595013383	0.000270354920169612\\
1192.00040740078	0.000284043776428363\\
1192.20492695392	0.000311421489516529\\
1192.40945451542	0.000338799203460689\\
1192.61403057211	0.000366176917404849\\
1192.81865534604	0.000393554631349009\\
1193.02331504535	0.000434621202122584\\
1193.22803413974	0.000461998916066744\\
1193.43262561632	0.000475687772325495\\
1193.6372546745	0.000489376628584246\\
1193.84206365551	0.000489376628584246\\
1194.04695559727	0.000489376628584246\\
1194.25176656547	0.000475687771754832\\
1194.45648588306	0.000461998914925417\\
1194.66120809507	0.000448310058096003\\
1194.86596057867	0.000434621201266589\\
1195.07078336534	0.000420932344437175\\
1195.27562726676	0.00040724348760776\\
1195.48051898551	0.000393554630778346\\
1195.68544830011	0.000379865773948932\\
1195.89037162341	0.000366176917119517\\
1196.09518994147	0.000366176917119517\\
1196.2999223838	0.000338799204031352\\
1196.50469553459	0.000338799204031352\\
1196.70951855629	0.000338799204031352\\
1196.91433212235	0.000338799204031352\\
1197.11918035125	0.000352488060860766\\
1197.32411950208	0.000352488060860766\\
1197.52916271513	0.000366176917690181\\
1197.73432361261	0.000379865774519595\\
1197.93961868399	0.000424354558573195\\
1198.14502411067	0.00043804341540261\\
1198.35050867977	0.000468843343197459\\
1198.55599924476	0.000513332128677717\\
1198.76153007543	0.000557820914157976\\
1198.96716302098	0.000588620841952826\\
1199.17289296051	0.00061942077060367\\
1199.378682728	0.000636531841569105\\
1199.5845020832	0.000667331770219949\\
1199.79033457247	0.000698131698870794\\
1199.99610703517	0.000728931627521638\\
1200.20179237236	0.000746042698487073\\
1200.4074885983	0.000776842626281922\\
1200.61322016571	0.000776842626281922\\
1200.81906558496	0.000776842626281922\\
1201.02497327791	0.000790531483111337\\
1201.23086431718	0.000790531483111337\\
1201.43683386321	0.000776842626281923\\
1201.64284902876	0.000776842626281923\\
1201.84896160881	0.000790531483111337\\
1202.05514823235	0.000776842626281923\\
1202.26133263706	0.000776842626281923\\
1202.46755418617	0.000776842626281923\\
1202.67382156099	0.000763153769452508\\
1202.88005667951	0.000763153769452508\\
1203.08630048063	0.000763153769452508\\
1203.29254207418	0.000763153769452508\\
1203.49879411	0.000749464912623094\\
1203.7050483606	0.000749464912623094\\
1203.9113137397	0.000749464912623094\\
1204.11760477241	0.000749464912623094\\
1204.32390478613	0.000749464912623094\\
1204.53018757681	0.000749464912623094\\
1204.73642940434	0.000749464912623094\\
1204.94270104884	0.000763153769452508\\
1205.14895331522	0.000763153769452508\\
1205.35519177892	0.000763153769452508\\
1205.56148674241	0.000763153769452508\\
1205.76786489887	0.000763153769452508\\
1205.97433248629	0.000776842626281922\\
1206.18083545208	0.000790531483111337\\
1206.38731882933	0.000804220339940751\\
1206.59379353722	0.000804220339940751\\
1206.8002869369	0.000831598053028916\\
1207.00688267202	0.000831598053028916\\
1207.21353267485	0.000845286909858331\\
1207.4202447418	0.000845286909858331\\
1207.62706405924	0.000831598053028916\\
1207.83402578903	0.000817909196199502\\
1208.04107590304	0.000804220339370088\\
1208.24815522623	0.000790531482540673\\
1208.45525899339	0.000759731554745824\\
1208.66236582434	0.00074604269791641\\
1208.86945068631	0.00071524277012156\\
1209.07656190556	0.000670753984641302\\
1209.2837052163	0.000626265199161043\\
1209.49084299629	0.000581776415107443\\
1209.69794831855	0.000537287629627184\\
1209.90513175089	0.000506487701832334\\
1210.11237991859	0.000461998916352076\\
1210.31964146198	0.000431198987701231\\
1210.52700537128	0.000400399059050387\\
1210.73440726322	0.000400399059050387\\
1210.94190938358	0.000414087916735797\\
1211.14945733521	0.000444887845386641\\
1211.35701598506	0.000475687774037485\\
1211.56460156264	0.000492798845002921\\
1211.77220871866	0.000523598773653765\\
1211.97984012782	0.000554398701448614\\
1212.18747938279	0.000585198629243463\\
1212.39515376943	0.000615998557894308\\
1212.60283868045	0.000646798485689157\\
1212.81054767194	0.000691287271169416\\
1213.01827271869	0.000722087198964265\\
1213.22603255623	0.000752887126759114\\
1213.43382735498	0.000783687054553963\\
1213.64164072852	0.000828175840034222\\
1213.84947284302	0.000872664625514481\\
1214.05733456851	0.00090346455330933\\
1214.26523141881	0.000947953338789589\\
1214.47315536245	0.000992442124269848\\
1214.68110640067	0.00103693090975011\\
1214.88909540639	0.00108141969523036\\
1215.09708976547	0.00112590848071062\\
1215.30513832065	0.00117039726619088\\
1215.51322200414	0.00120119719484173\\
1215.7213461685	0.00124568598032199\\
1215.92952168801	0.00129017476580224\\
1216.13772949031	0.00132097469359709\\
1216.34599399989	0.00135177462139194\\
1216.55430166651	0.00136888569235738\\
1216.76264696855	0.00136888569235738\\
1216.97104061349	0.00135519683552796\\
1217.17945868007	0.00135519683552796\\
1217.38790618888	0.0013278191224398\\
1217.59639936854	0.00131413026618105\\
1217.80493838246	0.00128675255309288\\
1218.01351503835	0.00127306369683413\\
1218.22212681956	0.00125937484057538\\
1218.43077640354	0.00124568598431663\\
1218.63944205116	0.00124568598431663\\
1218.84812660002	0.00124568598431663\\
1219.05682201835	0.00125937484114604\\
1219.26552830673	0.00127306369797546\\
1219.47424798088	0.00128675255480487\\
1219.682964818	0.00130044141163429\\
1219.89169504302	0.00133124133942914\\
1220.10041424531	0.00137573012348274\\
1220.30913046554	0.00140653005127759\\
1220.51784921604	0.00143732997907243\\
1220.7265487773	0.00146812990686728\\
1220.93522379917	0.00148524097783272\\
1221.14387428943	0.00150235204879815\\
1221.35252209913	0.00150235204879815\\
1221.56115074668	0.00148866319111275\\
1221.7697630497	0.0014578632624619\\
1221.97836437538	0.00144417440477649\\
1222.186941197	0.00144417440477649\\
1222.39548547365	0.00143048554709108\\
1222.60401890309	0.00141337447612565\\
1222.81252259012	0.00139626340516021\\
1223.02098032342	0.00136546347650937\\
1223.22941390755	0.00134835240554393\\
1223.4378205467	0.00131755247689309\\
1223.64620829	0.00130044140592765\\
1223.85456629119	0.00128333033496222\\
1224.06289466399	0.00126621926399678\\
1224.2711879285	0.00123541933534594\\
1224.47945145173	0.00120461940669509\\
1224.68767718401	0.00118750833572966\\
1224.8958462301	0.00115670840707881\\
1225.10396675135	0.00112590847842797\\
1225.31203606451	0.00109510854977713\\
1225.52008111543	0.00106430862112628\\
1225.72809653759	0.00103350869247544\\
1225.93604979465	0.00100270876382459\\
1226.14396526105	0.000971908835173749\\
1226.3518185657	0.000941108906522905\\
1226.55960981753	0.000910308977872061\\
1226.76730380574	0.000893197906906626\\
1226.97491416259	0.000876086835941191\\
1227.18240041466	0.000858975764975756\\
1227.38978692914	0.000858975764975756\\
1227.59710870682	0.00087266462180517\\
1227.80432258984	0.000886353478634584\\
1228.0114339468	0.000930842262688185\\
1228.21843472478	0.000975331046741785\\
1228.42528703125	0.00101981983079539\\
1228.63200717948	0.0010779974725344\\
1228.83857080408	0.0011361751142734\\
1229.04498337603	0.00119435275601241\\
1229.2511989525	0.00123884154149267\\
1229.45723384254	0.00126964146928752\\
1229.66318788717	0.00130044139793837\\
1229.86898550997	0.0013175524689038\\
1230.07459966079	0.00133466353986924\\
1230.28003570985	0.00136546346852008\\
1230.48530986712	0.00137915232620549\\
1230.69040602273	0.0013928411838909\\
1230.89532944839	0.00140653004157631\\
1231.10007477529	0.00140653004157631\\
1231.3046636786	0.00140653004157631\\
1231.50909069177	0.00138941897061087\\
1231.71345306429	0.00137230789964544\\
1231.91769680151	0.00134150797185059\\
1232.12179485615	0.00132439690088515\\
1232.32576343701	0.00132439690088515\\
1232.52961875294	0.00130728582991972\\
1232.73333903086	0.00129017475895428\\
1232.93692436962	0.00129017475895428\\
1233.14038560597	0.00130728582991972\\
1233.3436956978	0.00133808575857056\\
1233.54685456016	0.00136888568722141\\
1233.7499540588	0.00139968561587225\\
1233.95290242	0.0014304855445231\\
1234.15564174766	0.00146128547317394\\
1234.35825137681	0.00149208540182478\\
1234.56069933237	0.00152288533047563\\
1234.76297938432	0.00155368525912647\\
1234.96499976503	0.00158448518777732\\
1235.16676111713	0.00161528511642816\\
1235.36836588627	0.00164608504507901\\
1235.56981967831	0.00166319611604444\\
1235.77131158359	0.00168030718700988\\
1235.97274941304	0.00168030718700988\\
1236.17404685566	0.00169741825797531\\
1236.37516091699	0.00171452932894075\\
1236.57602703099	0.00173164039990618\\
1236.77662856993	0.00174875147087162\\
1236.97708427334	0.00176586254183705\\
1237.1773943759	0.0017966624704879\\
1237.37754244803	0.00182746239913874\\
1237.57762001182	0.00185826232778958\\
1237.7776651214	0.00188906225644043\\
1237.97752683646	0.00191986218509127\\
1238.17721597633	0.00196777318470755\\
1238.37672729244	0.0019985731133584\\
1238.57612586227	0.00202937304200924\\
1238.77541142606	0.00206017297066009\\
1238.97452435789	0.00209097289931093\\
1239.17345382293	0.00212177282796177\\
1239.37225909783	0.00215257275661262\\
1239.5708914101	0.00218337268526346\\
1239.76946406979	0.00222786147159972\\
1239.96795041317	0.00225866140025056\\
1240.16628032531	0.00228946132890141\\
1240.36443747207	0.00232026125755225\\
1240.56254608196	0.00232026125755225\\
1240.76060622155	0.00232026125755225\\
1240.95858542276	0.00232026125755225\\
1241.1564782744	0.00232026125755225\\
1241.35422551733	0.00233395011523766\\
1241.55180016179	0.00234763897292307\\
1241.74932079078	0.0023647500438885\\
1241.94672795525	0.00238186111485394\\
1242.14403251727	0.00241266104264879\\
1242.34120757686	0.00242977211361422\\
1242.53831779397	0.00242977211361422\\
1242.73530912377	0.00244688318457966\\
1242.93215472859	0.00246399425554509\\
1243.1288277182	0.00246399425554509\\
1243.32524730721	0.0024776831132305\\
1243.52147268397	0.0024776831132305\\
1243.71773563404	0.0024776831132305\\
1243.91386909225	0.0024776831132305\\
1244.10983521639	0.0024776831132305\\
1244.30566100992	0.0024776831132305\\
1244.50128183161	0.0024776831132305\\
1244.69670845205	0.0024776831132305\\
1244.89195703856	0.0024776831132305\\
1245.08700062291	0.0024776831132305\\
1245.28182306411	0.0024776831132305\\
1245.47642966457	0.0024776831132305\\
1245.67096066252	0.00249137197091591\\
1245.86539453617	0.00250506082860132\\
1246.05976908795	0.00253586075725217\\
1246.25411127096	0.00254954961493758\\
1246.44837791155	0.00256323847262298\\
1246.64252585672	0.00257692733030839\\
1246.83661445502	0.00257692733030839\\
1247.03054660383	0.00257692733030839\\
1247.22423598717	0.00256323847262298\\
1247.41777431561	0.00254954961493757\\
1247.61130725038	0.00253586075725216\\
1247.80470534721	0.00252217189956675\\
1247.99793625922	0.00250848304188135\\
1248.19105392012	0.00249137197091591\\
1248.38410684349	0.00247426089995048\\
1248.57710580688	0.00245714982898504\\
1248.77003460046	0.00244003875801961\\
1248.96287166027	0.00240923882936876\\
1249.155530667	0.00237843890071792\\
1249.34796847387	0.00234763897206707\\
1249.54027140864	0.00231683904341623\\
1249.73240710268	0.00228603911476538\\
1249.92435937001	0.00225523918611454\\
1250.11619838114	0.00223812811514911\\
1250.30791340859	0.00222101704418367\\
1250.49943429645	0.00223812811514911\\
1250.69073942616	0.00225523918611454\\
1250.88187203771	0.00225523918611454\\
1251.07287517439	0.00225523918611454\\
1251.2637758875	0.00227235025707998\\
1251.45467664818	0.00228946132804541\\
1251.64544788647	0.00232026125669625\\
1251.83606807081	0.0023510611853471\\
1252.02652115384	0.00238186111399794\\
1252.21680712463	0.00241266104264879\\
1252.40692602826	0.00246057204226507\\
1252.59689401433	0.00249137197091591\\
1252.78670019294	0.00252217189956675\\
1252.976350015	0.0025529718282176\\
1253.16589751136	0.00258377175686844\\
1253.35543975753	0.00260088282783388\\
1253.54489624063	0.00263168275648472\\
1253.73420719223	0.00266248268513557\\
1253.92345320647	0.002679593756101\\
1254.11258048776	0.00269670482706644\\
1254.301513416	0.00271381589803187\\
1254.49026820312	0.00273092696899731\\
1254.67885035825	0.00274803803996274\\
1254.86725450928	0.00276514911092818\\
1255.05546463615	0.00276514911092818\\
1255.24357219165	0.00278226018189361\\
1255.43153397328	0.00279937125285905\\
1255.61939851559	0.00279937125285905\\
1255.80717649078	0.00279937125285905\\
1255.9948734465	0.00281648232382448\\
1256.18240897526	0.00281648232382448\\
1256.36977261296	0.00281648232382448\\
1256.55696425212	0.00283017118150989\\
1256.74404843919	0.0028438600391953\\
1256.93104114901	0.00287465996784615\\
1257.11797415501	0.00290545989649699\\
1257.30479966329	0.00293625982514784\\
1257.49152907964	0.00298074861148409\\
1257.67807507754	0.00301154854013493\\
1257.86448066189	0.00304234846878578\\
1258.05073014765	0.00305945953975121\\
1258.23674242698	0.00307657061071665\\
1258.4225286217	0.00309368168168208\\
1258.60818059604	0.00311079275264752\\
1258.79371959694	0.00312790382361295\\
1258.9791935048	0.00314501489457839\\
1259.16450566275	0.00316212596554382\\
1259.34968871083	0.00317923703650926\\
1259.53473159109	0.0032100369651601\\
1259.71960175222	0.00324083689381094\\
1259.90429412274	0.00327163682246179\\
1260.0887873199	0.0032853256801472\\
1260.27310343939	0.00329901453783261\\
1260.4573346302	0.00332981446648345\\
1260.6414914357	0.0033606143951343\\
1260.82558293041	0.00337430325281971\\
1261.00955529566	0.00338799211050512\\
1261.19340931888	0.00340168096819053\\
1261.37707970351	0.00343248089684137\\
1261.56060949705	0.00346328082549221\\
1261.74403184712	0.00349408075414306\\
1261.92734213464	0.0035248806827939\\
1262.11051835268	0.00353856954047931\\
1262.29355481645	0.00356936946913016\\
1262.47647337422	0.00358305832681557\\
1262.65933279005	0.00358305832681557\\
1262.84211655314	0.00359674718450098\\
1263.02479775724	0.00359674718450098\\
1263.20735989522	0.00359674718450098\\
1263.38979256731	0.00361043604218639\\
1263.57203689055	0.0036241248998718\\
1263.75416812919	0.00363781375755721\\
1263.9362404967	0.00365150261524261\\
1264.11817889379	0.00366519147292802\\
1264.29999931791	0.00367888033061343\\
1264.48180292582	0.00370968025926428\\
1264.66354152421	0.00372336911694969\\
1264.84509713197	0.0037370579746351\\
1265.02646429041	0.00376785790328594\\
1265.2076588303	0.00381576890290222\\
1265.38875641465	0.00384656883155306\\
1265.5697474237	0.00389447983116934\\
1265.75055685821	0.00394239083078562\\
1265.93116226344	0.0039903018304019\\
1266.11159602984	0.00403821283001818\\
1266.29198133108	0.00406901275866903\\
1266.47222157138	0.00409981268731987\\
1266.65227857845	0.00414430146909082\\
1266.83214755438	0.00416141254005625\\
1267.0118713195	0.0041922124687071\\
1267.19143326153	0.0041922124687071\\
1267.37078509429	0.0042059013263925\\
1267.54994362021	0.00421959018407791\\
1267.72888764504	0.00421959018407791\\
1267.90763329219	0.00421959018407791\\
1268.08634583282	0.00421959018407791\\
1268.26489162254	0.00421959018407791\\
1268.44324965729	0.00421959018407791\\
1268.62146763949	0.00423327904176332\\
1268.79954462059	0.00423327904176332\\
1268.97751883433	0.00425039011272876\\
1269.15541317941	0.00426750118369419\\
1269.33323944642	0.00429830110777973\\
1269.51098101723	0.00431541217874516\\
1269.68860007452	0.0043462121028307\\
1269.86612309449	0.00437701202691624\\
1270.04349637307	0.00440781195100177\\
1270.22068669897	0.00442492302196721\\
1270.39770001904	0.00444203409293265\\
1270.57458939523	0.00444203409293265\\
1270.75133392116	0.00444203409293265\\
1270.92795472983	0.00444203409293265\\
1271.10450621239	0.00444203409293265\\
1271.28089749469	0.00445914516389808\\
1271.45711231326	0.00445914516389808\\
1271.63326768513	0.00445914516389808\\
1271.80932597394	0.00444545630621267\\
1271.98529292876	0.00444545630621267\\
1272.16122177356	0.00443176744852726\\
1272.33709527546	0.00440096751987642\\
1272.51289280356	0.00437016759122557\\
1272.68858890293	0.00433936766257473\\
1272.86419366522	0.00430856773392389\\
1273.03968095777	0.00427776780527304\\
1273.21505104179	0.00426407894758763\\
1273.39036314673	0.00426407894758763\\
1273.56554630627	0.00428119001855307\\
1273.74062887568	0.0042983010895185\\
1273.91554565923	0.00431541216048394\\
1274.09026854369	0.00433252323144937\\
1274.26483067112	0.00433252323144937\\
1274.43921048151	0.00433252323144937\\
1274.61335798905	0.00433252323144937\\
1274.78727372185	0.00431541216048394\\
1274.96104584245	0.0042983010895185\\
1275.13476538896	0.00428119001855307\\
1275.30830875527	0.00426407894758763\\
1275.48170804924	0.00426407894758763\\
1275.65500090154	0.0042332790235021\\
1275.82817043243	0.0042332790235021\\
1276.00118400138	0.0042332790235021\\
1276.17402995927	0.00425039009446753\\
1276.34670917051	0.00428119001855307\\
1276.5192163899	0.00431198994263861\\
1276.69149740132	0.00435647872440955\\
1276.86364373812	0.0044009675061805\\
1277.03564143688	0.00446256735891688\\
1277.20749548338	0.00452416721165326\\
1277.37918805274	0.00458576706438964\\
1277.55065997952	0.00464736692169133\\
1277.72189031008	0.0046952779167423\\
1277.89299029764	0.00472607784082784\\
1278.06394021303	0.00475687776491338\\
1278.23476937419	0.00477398883587881\\
1278.40547721663	0.00478767768899892\\
1278.57611118242	0.00477398883587882\\
1278.746668716	0.00476029998275871\\
1278.91714369645	0.00474661112963861\\
1279.08747985788	0.00474661112963861\\
1279.25773535922	0.00474661112963861\\
1279.42793569357	0.00474661112963861\\
1279.59803486497	0.00474661112963861\\
1279.76802990776	0.00474661112963861\\
1279.93787662352	0.00474661112963861\\
1280.10748129363	0.00476029998275872\\
1280.27703649115	0.00476029998275872\\
1280.44652623417	0.00479109990684425\\
1280.6158914067	0.0048355886886152\\
1280.78510524023	0.00486638861270074\\
1280.95412497961	0.00491087739447168\\
1281.12299527231	0.00497247724720806\\
1281.29172691502	0.00505118817090988\\
1281.46029510043	0.0051298990946117\\
1281.62867912954	0.00520861001831351\\
1281.79691063758	0.00528732094201533\\
1281.96504632827	0.00534892079475171\\
1282.13299040742	0.00539683178980268\\
1282.3007976489	0.00542763171388822\\
1282.46847719285	0.00547212050022447\\
1282.63609331653	0.00551660928656073\\
1282.80363263878	0.00556109807289698\\
1282.97113230382	0.00559189799698252\\
1283.13853363592	0.00563638678331877\\
1283.30576764771	0.00566718670740431\\
1283.47285247243	0.005728786564706\\
1283.63987909968	0.00579038642200769\\
1283.80676084891	0.00585198627930938\\
1283.97356537537	0.00591358613661107\\
1284.14028409523	0.00597518599391276\\
1284.30682869704	0.00605389692217988\\
1284.47315186169	0.00609838570851614\\
1284.63934232724	0.00615998556581782\\
1284.80544231012	0.00622158542311952\\
1284.97142040134	0.00625238535633567\\
1285.13727146191	0.00628318528955182\\
1285.303090184	0.0063310962937334\\
1285.46875939845	0.00637900729791499\\
1285.63430067292	0.00640980723113114\\
1285.79969198377	0.00644060716434729\\
1285.96496338898	0.00648509595068355\\
1286.13012057823	0.00651589587476908\\
1286.29513425373	0.00656038466110534\\
1286.46001485704	0.00660487344744159\\
1286.6246516681	0.00664936223377784\\
1286.7890914238	0.0066938510201141\\
1286.95348346074	0.00675545087741578\\
1287.11777493894	0.00683073958783757\\
1287.28194117801	0.00690602829825936\\
1287.44593655246	0.00698131700868115\\
1287.60974622514	0.00705660571910295\\
1287.77340042996	0.00713189442952473\\
1287.93685500316	0.00719349428682642\\
1288.10016136529	0.00726878299724821\\
1288.26333031558	0.00734407170767001\\
1288.42635917574	0.00743647149818785\\
1288.5892705774	0.00751518243558558\\
1288.75202359581	0.00760758222610342\\
1288.9146993553	0.00768629316350116\\
1289.07726556375	0.0077650041008989\\
1289.23967348885	0.00784371503829663\\
1289.40193337398	0.00792242597569437\\
1289.56410478716	0.00801824797492693\\
1289.7261747517	0.00809695890319405\\
1289.88804072003	0.00817566983146118\\
1290.04975702819	0.0082543807597283\\
1290.21139282777	0.00833309168799542\\
1290.37287115685	0.00841180261626255\\
1290.53420103996	0.00849051354452967\\
1290.69540673427	0.0085692244727968\\
1290.85651547083	0.0086342465388132\\
1291.01745423429	0.00869926860482961\\
1291.17820270597	0.00876429067084602\\
1291.33885523908	0.00885669045223325\\
1291.49939162269	0.00892171251824965\\
1291.65972835072	0.00901411229963688\\
1291.82000556428	0.00907913436565329\\
1291.98018088173	0.0091578452847898\\
1292.14026382977	0.00923655620392631\\
1292.30034500175	0.00931526712306282\\
1292.46031672741	0.00937686697123389\\
1292.62015445127	0.00942477796628487\\
1292.77986328899	0.00948980003230127\\
1292.93941604177	0.00952059996551742\\
1293.0987983426	0.00953428881863753\\
1293.25801098879	0.00958219982281911\\
1293.41716043704	0.0096301108270007\\
1293.57617062143	0.00969171067517177\\
1293.73504013608	0.00976699937646295\\
1293.89376898101	0.00985939915785018\\
1294.05232193937	0.0099654877923575\\
1294.21076864752	0.0100578875737447\\
1294.36913277564	0.010150287355132\\
1294.52735764564	0.0102426871365192\\
1294.68541102681	0.0103350869179064\\
1294.84331880019	0.0104274866992936\\
1295.00118290527	0.0105198864806809\\
1295.15892654503	0.0106122862620681\\
1295.3165885309	0.0107046860434553\\
1295.47416765018	0.0107970858248426\\
1295.631686299	0.0108894856062298\\
1295.78909234045	0.010981885387617\\
1295.9463389801	0.0110605963158841\\
1296.10340897487	0.0111529960972714\\
1296.26027828033	0.0112145959454424\\
1296.41699517468	0.0112761957936135\\
1296.57361282411	0.0113206845616885\\
1296.73004162757	0.0113651733297636\\
1296.886355315	0.0114096620978386\\
1297.04257298229	0.0114712619460097\\
1297.19869210273	0.0115465506473008\\
1297.35475322364	0.011621839348592\\
1297.51075143347	0.0116834391967631\\
1297.66662888219	0.0117416168362194\\
1297.82240221575	0.0117861056225557\\
1297.97808143196	0.011830594408892\\
1298.13370362644	0.0118750831952282\\
1298.2891937301	0.0119332608346846\\
1298.44448409233	0.012008549554237\\
1298.5996233314	0.0120838382737894\\
1298.75465591016	0.0121591269933418\\
1298.90958307486	0.0122344157128942\\
1299.06441832437	0.0123233932855667\\
1299.21909455213	0.0124123708582392\\
1299.37358851002	0.0124876595777916\\
1299.52794999576	0.0125766371504641\\
1299.68224480967	0.0126519258700165\\
1299.83635905528	0.012740903442689\\
1299.99032536985	0.0128161921622414\\
1300.14415288795	0.0129085919436286\\
1300.29788576043	0.0130009917250159\\
1300.45145833796	0.0130762804445683\\
1300.60496320691	0.0131652580172408\\
1300.75841103892	0.0132542355899133\\
1300.91172090317	0.0133466353713005\\
1301.06489100102	0.0134561462327838\\
1301.21796634318	0.013531434934075\\
1301.37091768207	0.0136067236353661\\
1301.52385554252	0.0136512124217024\\
1301.67676463686	0.0136820123549186\\
1301.82959744526	0.0137128122881347\\
1301.98237056986	0.0137299233682308\\
1302.13501702812	0.0137607233014469\\
1302.28748397543	0.0137915232346631\\
1302.43977748284	0.0138223231678792\\
1302.5919073741	0.0138531231010954\\
1302.74396647716	0.0138839230343115\\
1302.89594281149	0.0139318340293625\\
1303.04785955621	0.0139626339625786\\
1303.19963358087	0.0140105449576296\\
1303.35122715767	0.0140721448240619\\
1303.5026225392	0.014150855752329\\
1303.65384214941	0.0142295666805962\\
1303.80498513162	0.0143219664619834\\
1303.95597877851	0.0144143662433706\\
1304.10679923118	0.0145238771048539\\
1304.25761599094	0.014602588033121\\
1304.40833741321	0.0146812989613881\\
1304.55891596977	0.0147600098896552\\
1304.70930767423	0.0148216097560876\\
1304.85953176996	0.0148660985424238\\
1305.00962388079	0.0149276984088561\\
1305.15954325458	0.0149892982752884\\
1305.30928658043	0.015095386928057\\
1305.45899198766	0.0151877867277054\\
1305.60866198057	0.015293875380474\\
1305.75835366064	0.0154170750950773\\
1305.90798005659	0.0155231637478459\\
1306.05755161713	0.0156155635474944\\
1306.20704593521	0.0156908522670468\\
1306.35641573451	0.0157661409865992\\
1306.50564529613	0.0158585407679864\\
1306.65476517624	0.0159509405493736\\
1306.80378516049	0.0160296514776407\\
1306.95261862559	0.0161220512772892\\
1307.10129384972	0.0162007622055563\\
1307.24993357543	0.0162623620719886\\
1307.39842616578	0.0163102730670396\\
1307.54677916508	0.0163581840620906\\
1307.69501958246	0.0163889839953067\\
1307.84315306743	0.0163889839953067\\
1307.99121721202	0.0163718729334719\\
1308.13927169427	0.0163718729334719\\
1308.2873130227	0.0163718729334719\\
1308.43532397682	0.0163581840803518\\
1308.58330136602	0.0163718729334719\\
1308.73122479259	0.016385561786592\\
1308.87905103323	0.0164163617198082\\
1309.02675269385	0.0164471616530243\\
1309.1743358819	0.0164779615862405\\
1309.32186019059	0.0165258725812914\\
1309.46934958577	0.0165566724962464\\
1309.61674612554	0.0165874724112013\\
1309.76403176263	0.0166045834730361\\
1309.9112154496	0.0166216945348709\\
1310.05827746368	0.0166524944680871\\
1310.20527971927	0.0166832944013032\\
1310.352136782	0.0167140943345194\\
1310.49882885036	0.0167277832059007\\
1310.64539715049	0.0167585831391169\\
1310.79185418189	0.016789383072333\\
1310.93815727063	0.016789383072333\\
1311.08427156935	0.016789383072333\\
1311.23024782377	0.016789383072333\\
1311.376057054	0.016789383072333\\
1311.5217575877	0.016789383072333\\
1311.66748133401	0.0168030719437143\\
1311.81305498495	0.0168475607483118\\
1311.95848479467	0.0168920495529093\\
1312.10377050757	0.0169536494193416\\
1312.24889988269	0.0170323603476087\\
1312.39389800306	0.0171247601472572\\
1312.53877211477	0.0172034710755243\\
1312.68350800896	0.0172821820037914\\
1312.82814232798	0.0173437818337013\\
1312.97268202427	0.0174053816636111\\
1313.11719593332	0.017466981493521\\
1313.26160627809	0.017511470261596\\
1313.40588255555	0.0175901811898631\\
1313.5500108862	0.017651781019773\\
1313.69402165858	0.0177133808496828\\
1313.83791854349	0.0177612918447338\\
1313.98173544677	0.0177920917779499\\
1314.12547258715	0.0178228917111661\\
1314.26915146155	0.0178228917111661\\
1314.41267814369	0.0177920917779499\\
1314.55612877749	0.0177612918447338\\
1314.69950656335	0.0177476029733525\\
1314.84286928881	0.0177612918447338\\
1314.98614205517	0.0177612918447338\\
1315.12935704231	0.0177784029065686\\
1315.27251016433	0.0178228917111661\\
1315.41565561299	0.0178844915775984\\
1315.55877608711	0.0179460914440307\\
1315.70175653371	0.018007691310463\\
1315.84462800555	0.0181000910918502\\
1315.98745330843	0.0181788020201173\\
1316.13019044691	0.0182404018865496\\
1316.27281497964	0.0183191128148168\\
1316.41535729857	0.0183978237430839\\
1316.55780265426	0.018476534671351\\
1316.7001638317	0.0185381345377833\\
1316.84242388405	0.0185997344042156\\
1316.98456857663	0.0186750231420292\\
1317.12661941106	0.0187503118798429\\
1317.26860619377	0.0188256006176565\\
1317.41056310737	0.0189043115459236\\
1317.55238802183	0.0189830224741908\\
1317.69415732672	0.0190617334024579\\
1317.83584585406	0.019140444330725\\
1317.97745806052	0.0192191552589921\\
1318.11897707262	0.0192807551254244\\
1318.26042410983	0.0193594660536916\\
1318.40176110632	0.0194210659201239\\
1318.54292037445	0.019496354621415\\
1318.68390206669	0.0195716433227062\\
1318.82488798072	0.0196469320239974\\
1318.96580210131	0.0197085318539072\\
1319.10661927714	0.0197872427821744\\
1319.24732681632	0.0198659537104415\\
1319.38797536563	0.0199412424117327\\
1319.5284638919	0.0200165311130238\\
1319.66886453344	0.0200781309429337\\
1319.80921115007	0.0201226197110087\\
1319.94948275485	0.0201671084790838\\
1320.08971755828	0.0201979084122999\\
1320.22990542717	0.0202287083455161\\
1320.36991683561	0.0202595082787322\\
1320.5098955252	0.0202766193770895\\
1320.6498537269	0.0202595082787322\\
1320.78973612714	0.0202595082787322\\
1320.92952611374	0.0202458194438733\\
1321.06924587791	0.0202287083820385\\
1321.2088703131	0.0201979084488224\\
1321.34834828335	0.0201807973869875\\
1321.48769359778	0.0201807973869875\\
1321.62699493496	0.0201979084488224\\
1321.76616455569	0.0202287083820385\\
1321.90525200791	0.0202595083152547\\
1322.04424921213	0.0202903082484708\\
1322.18311418758	0.0203347970530683\\
1322.32185401957	0.0203792858576658\\
1322.4605121504	0.0204271968527167\\
1322.59907987818	0.0204751078477677\\
1322.73762112999	0.0205230188428187\\
1322.87616663699	0.0205709298378697\\
1323.01477193126	0.0206017297710858\\
1323.15333886993	0.020632529704302\\
1323.2919379284	0.0206941295342118\\
1323.43041411592	0.0207557294006441\\
1323.56880471845	0.0208173292670764\\
1323.70706553508	0.0208789291335087\\
1323.84520792935	0.020940528999941\\
1323.98325209246	0.0210158177012322\\
1324.12118607346	0.021077417531142\\
1324.2590079587	0.0211390173610519\\
1324.39677091072	0.0212006171909617\\
1324.53444421424	0.0212451059590368\\
1324.67201404871	0.0213067057889466\\
1324.80945628426	0.0213683056188565\\
1324.94678515461	0.0214299054487663\\
1325.08401103512	0.0214915052786762\\
1325.22115268528	0.021553105108586\\
1325.3582178157	0.0216283938098772\\
1325.49523422488	0.021689993639787\\
1325.6322151349	0.021737904634838\\
1325.76917900894	0.0217995045012703\\
1325.90604743134	0.0218611043677026\\
1326.04282699542	0.0219090153627536\\
1326.17950212	0.0219398152594473\\
1326.31611223505	0.021970615156141\\
1326.45268761691	0.0219877262179758\\
1326.58917202626	0.0219877262179758\\
1326.72555392564	0.0219877262179758\\
1326.86184273399	0.0220048372798106\\
1326.99802239323	0.0220219483416454\\
1327.13416494795	0.0220390594034803\\
1327.27019761727	0.0220390594034803\\
1327.40622430876	0.0220561704653151\\
1327.54221452429	0.0220869703620088\\
1327.67812698338	0.0221348813570598\\
1327.81398371612	0.0221827923521107\\
1327.94984008319	0.0222443921820206\\
1328.08569933454	0.0223231030737653\\
1328.22154069282	0.0224155028368913\\
1328.35726432893	0.0225079026000173\\
1328.49290841225	0.0226139912345246\\
1328.62844271817	0.0227200798690319\\
1328.76393928813	0.0228261685035392\\
1328.89942870548	0.0229493681998814\\
1329.03487517647	0.0230588790248422\\
1329.17023358588	0.023168389849803\\
1329.30552540398	0.0232779006747639\\
1329.4407734228	0.0233703004378899\\
1329.57598477045	0.0234627002010159\\
1329.71116918285	0.0235550999641419\\
1329.84633131867	0.0236474997272679\\
1329.98144003378	0.023722788428559\\
1330.11651699948	0.0237980771298502\\
1330.25148783044	0.0238459881249012\\
1330.38642618374	0.0238596769597601\\
1330.52135438903	0.0238596769597601\\
1330.65620691291	0.0238425658614028\\
1330.79097183042	0.0238117659281866\\
1330.92563458282	0.0237501660982768\\
1331.06022739666	0.0236885662683669\\
1331.19478031314	0.0236269664384571\\
1331.32930937304	0.0235653666085472\\
1331.46385035808	0.0235037667786374\\
1331.59832446648	0.0234421669487275\\
1331.73276698408	0.0233805671188177\\
1331.86710628936	0.0233326561237667\\
1332.00134615369	0.0232847451287157\\
1332.13551809434	0.023253945232022\\
1332.26965838259	0.0231923453655897\\
1332.40365927176	0.023161545468896\\
1332.53757700732	0.0231307455722023\\
1332.67140603899	0.0230999456389862\\
1332.80518422951	0.02306914570577\\
1332.93891530479	0.02306914570577\\
1333.07262247263	0.0230828345771514\\
1333.20622685167	0.0230965234485327\\
1333.33973245702	0.0231273233817488\\
1333.47315684706	0.0231889232481812\\
1333.60650425522	0.0232505231146135\\
1333.73973768237	0.0233121229810458\\
1333.87293353408	0.0233737228474781\\
1334.00606722875	0.0234353227139104\\
1334.13909837955	0.0235140336421775\\
1334.27209506451	0.0235756335086098\\
1334.40510787177	0.0236372333750421\\
1334.53801097149	0.0236988332414744\\
1334.67079459713	0.0237433220460719\\
1334.80358199243	0.023774121979288\\
1334.93633253583	0.0238049219125042\\
1335.06908762415	0.0238186107838855\\
1335.20178499367	0.0238186107838855\\
1335.33439124609	0.0237878108506694\\
1335.46700949822	0.0237433220825943\\
1335.59961637153	0.0236988333145193\\
1335.73219812404	0.0236372334846095\\
1335.86477163281	0.0235585225563423\\
1335.99730728221	0.0234969227264325\\
1336.12977735826	0.0234182117981654\\
1336.26218926664	0.0233395008698982\\
1336.3945911756	0.0232779010399884\\
1336.52698390854	0.0232299900449374\\
1336.65932097311	0.0231820790498864\\
1336.79164458416	0.0231683901785051\\
1336.92403452611	0.0231683901785051\\
1337.05635219237	0.0231820790498864\\
1337.18863503595	0.0232128789831026\\
1337.3209052214	0.0232573677511776\\
1337.4531555828	0.0233360786794447\\
1337.58536183206	0.0234284784425707\\
1337.71751126605	0.0235379892675316\\
1337.84965210381	0.0236475000924924\\
1337.98172999097	0.0237706997888345\\
1338.11375152701	0.0238802106137954\\
1338.24573713225	0.0240034103101375\\
1338.37772227619	0.0241094989446448\\
1338.50965607115	0.0242155875791522\\
1338.64157158223	0.0243250984406354\\
1338.77343041939	0.0244482981735\\
1338.90525874229	0.0245543868080074\\
1339.0370923011	0.024677586540872\\
1339.16895825296	0.0248007862372141\\
1339.30078052484	0.0249239859335563\\
1339.43262101981	0.0250334967950396\\
1339.56447534626	0.025125896594688\\
1339.69630493285	0.0252011853325016\\
1339.82810682419	0.0252490963275526\\
1339.95985489282	0.0252662073893874\\
1340.09157420641	0.0252490963275526\\
1340.22330652024	0.0251566965279042\\
1340.35505677052	0.0250642967282557\\
1340.48685380583	0.0249410970319136\\
1340.61871706239	0.0248007862737366\\
1340.75071253894	0.0246604755155596\\
1340.88277359355	0.0245201647573826\\
1341.01488348165	0.0243969650610405\\
1341.1470454913	0.0242737653646983\\
1341.27922076616	0.0241642545032151\\
1341.41136439134	0.0240889658019239\\
1341.543498699	0.024027365972014\\
1341.67566315036	0.0239657661421042\\
1341.80780910482	0.023934966208888\\
1341.93988485697	0.0239041662756719\\
1342.07189936473	0.0239041662756719\\
1342.20388847952	0.0239178551105308\\
1342.3359064264	0.0239486550072245\\
1342.46791063742	0.0239931437752995\\
1342.59990473083	0.0240718547035666\\
1342.73191419019	0.0241334545334765\\
1342.86395113638	0.0242429653949597\\
1342.99599862426	0.0243661651278243\\
1343.12805125363	0.0244722537623317\\
1343.2601140131	0.0245817646238149\\
1343.39221275178	0.0246912754852982\\
1343.52434479053	0.0247836752849467\\
1343.65644801218	0.0248623862132138\\
1343.78856513232	0.0249239860796461\\
1343.92070191897	0.0250026970079132\\
1344.05288978816	0.0250642968743455\\
1344.18513175091	0.0250950968075617\\
1344.31737980533	0.0251395856121591\\
1344.44959105871	0.0251532744835405\\
1344.58173902291	0.0251532744835405\\
1344.71386546999	0.0251395856121592\\
1344.84602312816	0.025108785678943\\
1344.97821926118	0.0250642968743455\\
1345.11044312748	0.0249890081730543\\
1345.24270059506	0.0249137194717632\\
1345.37496213761	0.0248213197086372\\
1345.50728716773	0.0247152310741298\\
1345.6396704875	0.0245783425064064\\
1345.77206946768	0.0244551427735418\\
1345.90446194914	0.0243148319788423\\
1346.0368772795	0.0241745211841429\\
1346.16930672503	0.0240513214878008\\
1346.30175622628	0.0239589216881523\\
1346.43423118048	0.0238665218885039\\
1346.56674951218	0.0237878109602367\\
1346.69927268645	0.0237570110270206\\
1346.83181375665	0.0237433221556392\\
1346.96432631456	0.0237912331506902\\
1347.09683858848	0.0238391441457412\\
1347.22930616963	0.0239144328470324\\
1347.36181792351	0.0240068326101584\\
1347.494367468	0.0240992323732844\\
1347.62693533583	0.0242087431982452\\
1347.75950739662	0.0243011429613712\\
1347.89201094035	0.0244072315958785\\
1348.02439671419	0.0245167424573618\\
1348.15663625053	0.0246091422204878\\
1348.28887580849	0.0247152308549951\\
1348.42117671669	0.0248213194895024\\
1348.55346780569	0.0249137192891509\\
1348.68576858696	0.0250061190887993\\
1348.81810279521	0.0250985188884478\\
1348.9504646385	0.0251909186880963\\
1349.08287247286	0.0252662074259099\\
1349.21532143241	0.0253278072923422\\
1349.34773964377	0.0253722960969397\\
1349.4801265716	0.0254167849015372\\
1349.61252499866	0.0254304737729185\\
1349.74486917972	0.0254167849015372\\
1349.87721731828	0.0254030960301558\\
1350.00964479621	0.0253722960969397\\
1350.1421749278	0.0253243851018887\\
1350.27481305213	0.0252627852354564\\
1350.40749532977	0.0251840743071893\\
1350.54013371484	0.025122474440757\\
1350.67276455024	0.0250300746411085\\
1350.80548209332	0.0249547859032949\\
1350.93827308482	0.0248760749750278\\
1351.07107128091	0.0248007862372141\\
1351.2038526461	0.0247562974326167\\
1351.33662703508	0.0247254974994005\\
1351.46942841659	0.0246946975661844\\
1351.60225341901	0.0247083864375657\\
1351.73503896818	0.024722075308947\\
1351.86780700099	0.024766564077022\\
1352.00054967338	0.0248110528450971\\
1352.13327779724	0.0248555416131721\\
1352.26594913803	0.0249000303812471\\
1352.39856168183	0.0249753190825383\\
1352.53104798248	0.0250540300108054\\
1352.66344762667	0.0251156298772377\\
1352.79584893604	0.0251943408055048\\
1352.92830125113	0.0252559406354147\\
1353.06081407852	0.0253038516304657\\
1353.19332195557	0.025365451496898\\
1353.32583659292	0.0254270513633303\\
1353.45832901355	0.0254715401679277\\
1353.59076907111	0.0255331400343601\\
1353.72321766793	0.0255947399007924\\
1353.8556397781	0.025670028638606\\
1353.98809399956	0.0257487395668731\\
1354.12058607575	0.0258411393665216\\
1354.25311481067	0.0259506502280048\\
1354.38568817893	0.0260567388990346\\
1354.5182906697	0.0261628275700644\\
1354.6508920844	0.0262552273697129\\
1354.78350497014	0.0263476271328389\\
1354.91612954755	0.0264229158706525\\
1355.04876096176	0.0264845157370848\\
1355.18132025917	0.0265461156035171\\
1355.31385922619	0.0265940265985681\\
1355.44642045674	0.0266248265317842\\
1355.57900500964	0.0266556264650004\\
1355.71158189759	0.0266727375268352\\
1355.84409019349	0.0266727375268352\\
1355.97658978755	0.0266590486554538\\
1356.10913530177	0.0266282487222377\\
1356.24165276153	0.0265837599176402\\
1356.37413684959	0.0265221600512079\\
1356.50656212099	0.0264605601847756\\
1356.63903622811	0.0263989603183433\\
1356.77164003077	0.0263510493232923\\
1356.90428372092	0.0263065605186949\\
1357.03691522648	0.02628944945686\\
1357.16953488208	0.02628944945686\\
1357.30220148801	0.0263065605186949\\
1357.43487257433	0.0263510493232923\\
1357.567562169	0.0263955381278898\\
1357.70021067777	0.0264571379943221\\
1357.83280200611	0.0265187378607544\\
1357.9654139437	0.0265803377271867\\
1358.09800522462	0.0266556264650004\\
1358.23058408278	0.026730915202814\\
1358.36311344867	0.0267925150692463\\
1358.49561995412	0.0268541149356786\\
1358.62809393135	0.0269328258639457\\
1358.7605443568	0.0270115367922129\\
1358.89299017259	0.0271210476536961\\
1359.02543209144	0.0272305585151794\\
1359.15779650291	0.0273400693766627\\
1359.29018478538	0.0274324691763111\\
1359.42257353434	0.0275419800377944\\
1359.55499367525	0.0276480687088242\\
1359.68742644628	0.027754157379854\\
1359.81988389352	0.0278465571795024\\
1359.95234570767	0.0279252681077695\\
1360.08482971561	0.0280039790360367\\
1360.21739620149	0.028065578902469\\
1360.34994297081	0.0280963788356851\\
1360.48246617186	0.0281271787689013\\
1360.61503819682	0.0281271787689013\\
1360.74762124007	0.0280963788356851\\
1360.88018297894	0.0280347789692528\\
1361.01273287232	0.0279560680409857\\
1361.14528322153	0.0278636682413372\\
1361.27787693954	0.0277712684416888\\
1361.41046859477	0.027665179770659\\
1361.54310461263	0.0275556689456982\\
1361.67574556491	0.0274632691460497\\
1361.80830756828	0.0273879804082361\\
1361.94081285999	0.0273126916704225\\
1362.07332388201	0.0272647806753715\\
1362.20596477505	0.0272510918039902\\
1362.33864303123	0.0272510918039902\\
1362.47132115032	0.0272647806753715\\
1362.60398002977	0.0272955806085876\\
1362.73657689642	0.0273400694131851\\
1362.86914071742	0.0274016692796174\\
1363.00172645348	0.027476958017431\\
1363.13434655606	0.0275693578170795\\
1363.26698139099	0.0276754464881093\\
1363.39959557463	0.0277678462877577\\
1363.53214654301	0.0278602460874062\\
1363.66464890702	0.027966334758436\\
1363.79711436685	0.0280587345580844\\
1363.9295066388	0.0281374454863515\\
1364.06183537297	0.0282127342241652\\
1364.19414053533	0.0282743340905975\\
1364.32642019051	0.0283222450856484\\
1364.45868873434	0.0283838449520807\\
1364.59095796249	0.0284283337566782\\
1364.72322722116	0.0284899336231105\\
1364.85551772468	0.0285378446181615\\
1364.98785722646	0.0285857556132125\\
1365.12020677152	0.0286165555464286\\
1365.25250763286	0.0286644665414796\\
1365.38487390387	0.0286781554128609\\
1365.51727661565	0.0287089553460771\\
1365.64965896145	0.0287089553460771\\
1365.7820291998	0.0287089553460771\\
1365.91436561786	0.0287089553460771\\
1366.04843535794	0.0287089553460771\\
1366.18073541613	0.0287226442174584\\
1366.31307269232	0.0287226442174584\\
1366.44536871271	0.0287226442174584\\
1366.57765644421	0.0287363330888397\\
1366.70992212133	0.0287363330888397\\
1366.84216921272	0.0287363330888397\\
1366.97441998718	0.0287534441506746\\
1367.10659876369	0.0287671330220559\\
1367.23873018135	0.0287671330220559\\
1367.37088082272	0.0287842440838907\\
1367.5030552157	0.028797932955272\\
1367.63519367678	0.0288150440171069\\
1367.7672706594	0.0288150440171069\\
1367.89936810001	0.0288321550789417\\
1368.03148912007	0.0288492661407765\\
1368.16360673965	0.0288800660739927\\
1368.2956787265	0.0289108660072088\\
1368.42778648142	0.0289587770022598\\
1368.55991648139	0.0290032658068573\\
1368.69205491781	0.0290477546114548\\
1368.82420608283	0.0290956656065057\\
1368.9563558736	0.0291264655397219\\
1369.08845620303	0.0291435766015567\\
1369.22054672538	0.0291606876633915\\
1369.35265100805	0.0291777987252263\\
1369.48479283493	0.0291949097870612\\
1369.61694222223	0.029212020848896\\
1369.74905746798	0.029212020848896\\
1369.88118997947	0.029212020848896\\
1370.01338856814	0.0291983319775146\\
1370.14563112224	0.0291812209156798\\
1370.27783640074	0.0291504209824637\\
1370.41001605446	0.0291196210492475\\
1370.54219125253	0.0290751322446501\\
1370.6743928577	0.0290580211828152\\
1370.80663840446	0.0290272212495991\\
1370.93895352697	0.0289964213163829\\
1371.07131504819	0.0289964213163829\\
1371.20365752625	0.0289827324450016\\
1371.33600211904	0.0289690435736203\\
1371.46839437011	0.0289382436404041\\
1371.60082674908	0.028907443707188\\
1371.7332793178	0.0288903326453531\\
1371.86575011183	0.0288903326453531\\
1371.99820064099	0.0288732215835183\\
1372.13062780421	0.0288903326453531\\
1372.26298644187	0.0288903326453531\\
1372.39530793417	0.0288732215835183\\
1372.52759086487	0.0288732215835183\\
1372.65982559031	0.0288732215835183\\
1372.79204350315	0.0288732215835183\\
1372.92423692299	0.028859532712137\\
1373.05644990885	0.0288458438407557\\
1373.188680213	0.0288321549693743\\
1373.32091305514	0.028818466097993\\
1373.45316836183	0.028818466097993\\
1373.58545768879	0.028818466097993\\
1373.71777424675	0.028818466097993\\
1373.85013866905	0.0288355771598278\\
1373.98252723115	0.028866377093044\\
1374.11494253843	0.0288971770262601\\
1374.24742689187	0.0289450880213111\\
1374.37997961941	0.0290066878877434\\
1374.51254640694	0.0290853988160105\\
1374.64507280942	0.0291469986824428\\
1374.77761706092	0.0292085985488751\\
1374.91020939527	0.0292701984153074\\
1375.04282415917	0.0293009983485236\\
1375.17544867508	0.0293317982817397\\
1375.30806931992	0.0293489093435745\\
1375.44070700898	0.0293660204054094\\
1375.57331213065	0.0293660204054094\\
1375.70586844297	0.0293660204054094\\
1375.83842578831	0.0293660204054094\\
1375.97099823592	0.0293660204054094\\
1376.10361466459	0.0293660204054094\\
1376.23626611797	0.0293660204054094\\
1376.36891356855	0.0293489093435745\\
1376.50160908345	0.0293489093435745\\
1376.63433293863	0.0293660204054094\\
1376.76708420622	0.0293797092767907\\
1376.89981985732	0.0294276202718417\\
1377.03264450297	0.0294584202050578\\
1377.16549507573	0.029489220138274\\
1377.29837660413	0.0295337089428714\\
1377.43128390567	0.0295645088760876\\
1377.56420141318	0.0295953088093037\\
1377.69885622954	0.0296432198043547\\
1377.83166632391	0.0296740197375709\\
1377.96456196828	0.0296877086089522\\
1378.09742603557	0.0297013974803335\\
1378.23019331095	0.0297150863517149\\
1378.36286843057	0.0297287752230962\\
1378.49545939256	0.0297287752230962\\
1378.62798081694	0.029745886284931\\
1378.7605065747	0.0297766862181472\\
1378.89307382782	0.0298074861148409\\
1379.02567507308	0.0298519749194383\\
1379.15835302041	0.0299306858477055\\
1379.29106380733	0.0300059745489966\\
1379.42376080839	0.0300812632502878\\
1379.55647409819	0.0301736630134138\\
1379.68921915002	0.0302660627765398\\
1379.82199960713	0.030341351477831\\
1379.95482584091	0.0304166401791222\\
1380.08766396493	0.0304782400455545\\
1380.22052477584	0.030522728850152\\
1380.35334146481	0.0305535287468457\\
1380.4861145752	0.0305535287468457\\
1380.61887633412	0.0305227288136295\\
1380.75171759293	0.0304748178185785\\
1380.88463647288	0.0303961068903114\\
1381.01757335254	0.0303173959620443\\
1381.1505130857	0.0302249961623958\\
1381.28350059322	0.0301154853009126\\
1381.41650515763	0.0300059744394293\\
1381.54958040148	0.029896463577946\\
1381.68267371852	0.0297869527164628\\
1381.81576967845	0.0297116639786491\\
1381.94890033599	0.0296192641790007\\
1382.08208332331	0.0295405532507335\\
1382.2153039974	0.0294618423224664\\
1382.34851597095	0.0294002424560341\\
1382.48170579252	0.0293386425896018\\
1382.61492170473	0.0292770427231695\\
1382.74819213961	0.0292291317281185\\
1382.88147651613	0.0291675318616862\\
1383.01474161983	0.0291196208666353\\
1383.14800026529	0.0290888209334191\\
1383.28125128287	0.029058021000203\\
1383.4144651729	0.0290272210669868\\
1383.54761306286	0.0290135321956055\\
1383.68071088146	0.0289964211337707\\
1383.8137896333	0.0290135321956055\\
1383.94684796013	0.0290443321288216\\
1384.07991652776	0.0290922430873502\\
1384.21301446417	0.0291401540458787\\
1384.34606220755	0.029201753912311\\
1384.47907514806	0.0292325538090047\\
1384.61207073952	0.0292633537056984\\
1384.74498665298	0.0293249535721307\\
1384.8778988105	0.029386553438563\\
1385.01085309759	0.0294652643668301\\
1385.14378812509	0.0295439752950972\\
1385.2767948153	0.0296055751615295\\
1385.40990474012	0.029650063966127\\
1385.5430761397	0.0296671749914394\\
1385.67624644699	0.029650063966127\\
1385.80939857674	0.0296055751615295\\
1385.94257612733	0.0295131753618811\\
1386.0756881925	0.0294070867273737\\
1386.20872001477	0.0292701981596502\\
1386.34174803246	0.0290853985968758\\
1386.47483393039	0.0288697991008852\\
1386.60796302097	0.0286541996048946\\
1386.74112031054	0.0284249112740451\\
1386.87429169395	0.0282093117780545\\
1387.00746131451	0.0279937122455415\\
1387.14062939349	0.0278089127192895\\
1387.27382661544	0.0276378019913739\\
1387.40709891272	0.0275146022950317\\
1387.54033968375	0.0274393135572181\\
1387.67353406694	0.027408513624002\\
1387.80674331125	0.027408513624002\\
1387.93996788593	0.0274393135572181\\
1388.07322324027	0.0275180244854852\\
1388.20653976255	0.0276104242851337\\
1388.33974998652	0.0277028240847821\\
1388.47293006131	0.0278123349462654\\
1388.60603486607	0.0279047347459139\\
1388.73901926069	0.0279971345455623\\
1388.87192927512	0.0280758454738294\\
1389.00481118155	0.0281545564020966\\
1389.13765083505	0.0282298451399102\\
1389.27044815083	0.0282914450063425\\
1389.40315602187	0.0283530448727748\\
1389.53581750939	0.0284146447392071\\
1389.66840414017	0.0284899334770207\\
1389.8009477584	0.028551533343453\\
1389.93341812027	0.0286131332098853\\
1390.06586020168	0.0286747330763176\\
1390.19827434104	0.0287363329062275\\
1390.33063183765	0.028780821710825\\
1390.46301001075	0.0288287326693535\\
1390.59542324499	0.0288424215407348\\
1390.72784169664	0.0288424215407348\\
1390.86030841523	0.0288253105154224\\
1390.99279448549	0.0287945106187287\\
1391.12526910537	0.0287500218141312\\
1391.25771833107	0.0287021108556027\\
1391.39011424094	0.0286405110256929\\
1391.52245741063	0.0285481112260444\\
1391.65474580104	0.028455711426396\\
1391.78872294937	0.0283325116935314\\
1391.92087543495	0.0282230008320481\\
1392.05295935421	0.0281169121610183\\
1392.18507580379	0.0280108234899885\\
1392.31717141236	0.0279321125982439\\
1392.4492006791	0.0278568238604302\\
1392.58122763875	0.0278089128653793\\
1392.71332723497	0.0277918018035445\\
1392.84543894984	0.0277746907417096\\
1392.97759631643	0.027788379613091\\
1393.10976783284	0.0278328684176884\\
1393.2419988598	0.0279081571555021\\
1393.37427372731	0.0279868680837692\\
1393.50650917316	0.0280929567182765\\
1393.63869419403	0.0281990453527839\\
1393.77082950414	0.0283222450856485\\
1393.90299223257	0.0284283337201558\\
1394.03513698171	0.0285515334530204\\
1394.16903623892	0.0286439332161464\\
1394.30095731845	0.0287055330825787\\
1394.43295989931	0.028767132949011\\
1394.56492777659	0.0287842440108458\\
1394.69692176791	0.0287979328822272\\
1394.82900548176	0.0287808218203924\\
1394.96116530247	0.0287500218871762\\
1395.09340658715	0.0287192219539601\\
1395.22562418946	0.0286713109589091\\
1395.35771467568	0.0286405110256929\\
1395.4896787698	0.0286233999638581\\
1395.62158847567	0.0286062889020233\\
1395.75355151207	0.0286062889020233\\
1395.88554245023	0.0286062889020233\\
1396.01756475673	0.028637088798717\\
1396.14957840579	0.0286678886954107\\
1396.28154326758	0.028684999720723\\
1396.41355572438	0.0287157996539392\\
1396.54558380557	0.0287465995871553\\
1396.67761193877	0.0287773995203715\\
1396.8096591728	0.0287945105456838\\
1396.94168630875	0.0287945105456838\\
1397.07366190058	0.0287945105456838\\
1397.20563072037	0.0287637106489901\\
1397.33759077717	0.028732910715774\\
1397.46955119186	0.0286884219111765\\
1397.60152058951	0.0286268220447442\\
1397.7334614947	0.0285652221783119\\
1397.8654534363	0.0284865112500448\\
1397.99747515249	0.0284112225122311\\
1398.12954656089	0.0283496226457988\\
1398.26170178427	0.0282880227793665\\
1398.39396997159	0.0282264229129342\\
1398.52632188469	0.0281785119178833\\
1398.65874229022	0.028116912051451\\
1398.79115403513	0.0280861121182348\\
1398.92358382993	0.0280553121850187\\
1399.05610813821	0.0280245122518025\\
1399.18870147693	0.0280074011899677\\
1399.32128921946	0.0279766012567516\\
1399.45386347819	0.0279629123853702\\
1399.58642398758	0.0279492235139889\\
1399.71892411732	0.0279355346426076\\
1399.85141037298	0.0279218457712262\\
1399.9839355843	0.0279081568998449\\
1400.11650151957	0.0279218457712262\\
1400.24904210713	0.0279218457712262\\
1400.38157952562	0.0279218457712262\\
1400.51410709426	0.0279389568330611\\
1400.64666098401	0.0279560678948959\\
1400.77918098219	0.0279731789567307\\
1400.91165864057	0.0280176677613282\\
1401.04410272699	0.0280621565659257\\
1401.17829684645	0.0280929564991418\\
1401.31070711475	0.0281374453037393\\
1401.44290220158	0.0281682452369554\\
1401.57532820549	0.0281853562987903\\
1401.7077872183	0.0282161562320064\\
1401.8402663176	0.0282332672938412\\
1401.97274588709	0.0282503783556761\\
1402.10519397472	0.0282332672938412\\
1402.23769075983	0.0281887784892437\\
1402.37027121697	0.0281271786228114\\
1402.50280326172	0.028034778823163\\
1402.6353745587	0.0279115790902984\\
1402.7679832267	0.0277575794607401\\
1402.90054980341	0.027586468769347\\
1403.03313654965	0.027401669243095\\
1403.16577407474	0.0272031808089392\\
1403.29845761183	0.0270046923747834\\
1403.4311132274	0.0268062039406276\\
1403.56382880956	0.0266214044143756\\
1403.69657092236	0.0264502937229825\\
1403.82932650263	0.0262962940569017\\
1403.96211087064	0.0261730943240371\\
1404.09491331861	0.0260670056530074\\
1404.22766282018	0.0259882947247402\\
1404.36040656706	0.0259130059869266\\
1404.49316809185	0.0258650949918756\\
1404.62587652657	0.0258034951254433\\
1404.75843537745	0.0257726951922272\\
1404.89097427377	0.0257247841971762\\
1405.0234639512	0.0256939842639601\\
1405.15594910338	0.025649495495885\\
1405.28839919	0.0256186955626689\\
1405.42086026876	0.0256050066912876\\
1405.553314006	0.0255742067580714\\
1405.68577819656	0.0255570956962366\\
1405.82003806661	0.0255262957630204\\
1405.95253869364	0.0255126068916391\\
1406.08483004795	0.0255126068916391\\
1406.21738682683	0.0254954958298043\\
1406.34997535151	0.0254783847679695\\
1406.48261018627	0.0254612737061346\\
1406.6152779154	0.0254441626442998\\
1406.7479709817	0.025427051582465\\
1406.88067531571	0.0253962516492488\\
1407.01342456806	0.0253517628446514\\
1407.14620533532	0.0252764741068377\\
1407.27901783186	0.0251840743071893\\
1407.41183157879	0.0250916745075408\\
1407.54467820294	0.0249992747078924\\
1407.67751586911	0.0248760749750278\\
1407.81037409487	0.0247391864073043\\
1407.94324036776	0.0246022978395808\\
1408.07793783813	0.0244346093386412\\
1408.21076903164	0.0242806096725604\\
1408.34336681115	0.0241094989811673\\
1408.47622011938	0.0239110105470115\\
1408.60906464972	0.0237090999224022\\
1408.74193057564	0.0234935004264116\\
1408.87481738277	0.0232950119922558\\
1409.00772685152	0.0231102124294814\\
1409.14066079355	0.0229425239285418\\
1409.27363520735	0.0227885242989835\\
1409.40663784789	0.0226653246026413\\
1409.53967188123	0.0225558137776805\\
1409.67277049375	0.0224805250763893\\
1409.80592133767	0.0224326140813383\\
1409.93912463557	0.0223847030862874\\
1410.07240158331	0.0223539031530712\\
1410.20575000942	0.0223231032198551\\
1410.33917488834	0.0223059921214978\\
1410.4726291918	0.0222751921882816\\
1410.60612211348	0.0222443922550655\\
1410.73970106974	0.0222135923583718\\
1410.87338095659	0.0221656813633208\\
1411.00716767105	0.0221348814301047\\
1411.14094724715	0.0221348814301047\\
1411.27478257319	0.0221211925587233\\
1411.40868609253	0.0221383036205582\\
1411.54251415172	0.0221383036205582\\
1411.67623546884	0.022155414682393\\
1411.80996199972	0.0221862146156091\\
1411.94367477176	0.0222170145123028\\
1412.07738840273	0.0222170145123028\\
1412.211125264	0.022199903450468\\
1412.34500156975	0.0221691035537743\\
1412.47901136287	0.022107503687342\\
1412.61304550496	0.0220322149860508\\
1412.7470918463	0.02192270416109\\
1412.8831198962	0.0218166155265827\\
1413.0173370579	0.0216797269588592\\
1413.15137150876	0.0215428383911357\\
1413.28583247924	0.0213888387615774\\
1413.42027901959	0.0212348391320191\\
1413.55478397375	0.0210808395024608\\
1413.68936805916	0.0209268398729025\\
1413.82397438952	0.0207865291147255\\
1413.95855322859	0.0206770182897647\\
1414.09317697563	0.0205846185266387\\
1414.22788177683	0.020505907634894\\
1414.36270199208	0.0204271967431494\\
1414.49764333844	0.0203827079750743\\
1414.63272362052	0.0203347969800234\\
1414.76787799391	0.0203039970468072\\
1414.90304729369	0.0203039970468072\\
1415.03819899789	0.0202903082119484\\
1415.17532344888	0.0203074192737832\\
1415.31057665155	0.0203382192069993\\
1415.44591910911	0.0203861302020503\\
1415.5813496347	0.0204306190066478\\
1415.71675280502	0.0204751078112453\\
1415.85213909279	0.0205195966158427\\
1415.98756435584	0.0205640854204402\\
1416.12302824017	0.0206085742250377\\
1416.25855611149	0.0206393741582538\\
1416.39417377113	0.02067017409147\\
1416.52981067706	0.02067017409147\\
1416.66543541452	0.02067017409147\\
1416.80110294812	0.02067017409147\\
1416.93687626502	0.02067017409147\\
1417.0726876668	0.02067017409147\\
1417.20854501356	0.0206564852566111\\
1417.34444541542	0.0206427964217523\\
1417.48033205231	0.0206427964217523\\
1417.61819037897	0.0206119964885361\\
1417.75422934894	0.0205983076536772\\
1417.89004225887	0.0205538188856022\\
1418.02615219173	0.0204922190556924\\
1418.16230459405	0.0204306192257825\\
1418.2984808293	0.0203690193958727\\
1418.43466601668	0.020290308504128\\
1418.57083967575	0.0202115976123833\\
1418.70706101935	0.020105508977876\\
1418.84332983071	0.02001310921475\\
1418.97958257418	0.0199378205134588\\
1419.11583507142	0.0198454207503328\\
1419.25211987857	0.0197667098220657\\
1419.38848122586	0.0196914211207745\\
1419.52493242385	0.0196298212543422\\
1419.66146546872	0.0195682213879099\\
1419.79808970082	0.0194895104596428\\
1419.93671048612	0.0194587105264266\\
1420.0734946728	0.0194107995313757\\
1420.21031734254	0.0193799995981595\\
1420.34715229095	0.0193491996649433\\
1420.48406259019	0.0193183997317272\\
1420.62095695727	0.0193047108603459\\
1420.75785434001	0.0192910219889645\\
1420.89479361708	0.0192773331175832\\
1421.03174443033	0.0192294221225322\\
1421.16870999501	0.0191678222560999\\
1421.30568628705	0.0191062223896676\\
1421.44267752918	0.0190138225900192\\
1421.57967936579	0.0189522227235869\\
1421.7166531444	0.0188735117953197\\
1421.85362820621	0.0187948008670526\\
1421.99054013314	0.0187024010674042\\
1422.12745698828	0.018623690139137\\
1422.26446136771	0.0185312903394886\\
1422.40339868099	0.0184388905398401\\
1422.54022375924	0.0183772906734078\\
1422.67726360902	0.0183328018688104\\
1422.81424961707	0.0182883130642129\\
1422.9512568109	0.0182575131309967\\
1423.088255961	0.0182267131977806\\
1423.22522552214	0.0182130243263992\\
1423.36224627341	0.0181993354550179\\
1423.49924519838	0.0181993354550179\\
1423.63622320804	0.0181993354550179\\
1423.77318710466	0.0181993354550179\\
1423.91013485641	0.0181685355218018\\
1424.04711144564	0.0181377355885856\\
1424.18416775854	0.0180898245935347\\
1424.32125773318	0.0180419135984837\\
1424.45827397689	0.0179666248971925\\
1424.59534555622	0.0178879139689254\\
1424.73425852664	0.0177955141692769\\
1424.87120420462	0.0177031143696285\\
1425.00808762531	0.0175936035081452\\
1425.14492539251	0.0174704037935418\\
1425.28174583837	0.0173300929988424\\
1425.41858658382	0.0171932044128577\\
1425.55541990129	0.0170392047467769\\
1425.69230774749	0.0168852050989574\\
1425.8291826798	0.0167312054511379\\
1425.96606811438	0.0165772058033183\\
1426.103037974	0.0164403172173336\\
1426.24003543925	0.0163034286313489\\
1426.37708339089	0.0161802289167456\\
1426.51416329256	0.0160570292021422\\
1426.6512734476	0.0159646294024937\\
1426.78837320885	0.0158722296028453\\
1426.92552179644	0.015779829821458\\
1427.06269914603	0.0157045411019056\\
1427.19993054859	0.0156429412354733\\
1427.33721511826	0.0155984524491371\\
1427.47448923734	0.0155539636628008\\
1427.61174066331	0.0154923638146298\\
1427.74892972932	0.0154307639664587\\
1427.88608886571	0.0153691641182876\\
1428.02323988946	0.0153246753319514\\
1428.16040369274	0.0152801865456151\\
1428.29753830899	0.0152185866791828\\
1428.4346852456	0.0151706756841318\\
1428.57180983482	0.0150953869645794\\
1428.70895048077	0.015002987164931\\
1428.84611876358	0.0149105873652825\\
1428.98326723488	0.0148181875838953\\
1429.12045659831	0.0147120989311267\\
1429.25771009046	0.0146196991497395\\
1429.39505045339	0.0144964994533974\\
1429.53242011451	0.0143767219475087\\
1429.67161943721	0.0142227223179504\\
1429.80903184266	0.0140687226883921\\
1429.94655585524	0.0138839231073564\\
1430.08417582567	0.0136991235263207\\
1430.22187105785	0.0134972128834502\\
1430.35961907703	0.0132816133874596\\
1430.49735172958	0.013066013891469\\
1430.63515416047	0.0128196144531317\\
1430.77309537662	0.0125732150147943\\
1430.91110436989	0.0123405044478382\\
1431.04913815978	0.0121077938808822\\
1431.18719910414	0.011892194375761\\
1431.3252412273	0.0116765948706398\\
1431.46328767937	0.0114746842368999\\
1431.60134654435	0.0112898846649948\\
1431.73943229476	0.0111187739644711\\
1431.87753068046	0.0109339744016966\\
1432.01751131593	0.010766285900757\\
1432.155645812	0.0106122862529375\\
1432.29362658447	0.010475397685214\\
1432.43181577231	0.0103350868996452\\
1432.56998937066	0.0101981983410523\\
1432.70815140985	0.0100886874886997\\
1432.84634638404	0.0099654877832269\\
1432.98460684346	0.00984228807775413\\
1433.12293812388	0.00971908837228137\\
1433.26134030348	0.00959588866680861\\
1433.39980286362	0.00947268896133584\\
1433.53831846625	0.00934948925586308\\
1433.67689357103	0.00919548962630478\\
1433.81552294056	0.00904148999674648\\
1433.95421749559	0.00885669042940672\\
1434.09299953435	0.00867189086206696\\
1434.23186010282	0.00845629137064166\\
1434.37082512514	0.00822358079912031\\
1434.51179207928	0.00799087022759897\\
1434.65090345575	0.00775815965607763\\
1434.79000771211	0.00751176022687087\\
1434.92913344482	0.00727904965534953\\
1435.06831730392	0.00704633908382818\\
1435.20760484559	0.00679993965462143\\
1435.3469602654	0.00655354023454529\\
1435.48632915408	0.00630714081446914\\
1435.62577322235	0.0060744302475131\\
1435.76524894571	0.0058451419038237\\
1435.90484815798	0.00560216470387555\\
1436.04461026425	0.00537287635704749\\
1436.18447556596	0.00511278808385125\\
1436.3243510853	0.00485269981065501\\
1436.46424838532	0.00462341145241369\\
1436.60419264975	0.00436332317465213\\
1436.74420209819	0.00412034595872541\\
1436.88431068675	0.00386367988511327\\
1437.02637691957	0.00362412489159718\\
1437.16661468244	0.00338456989808109\\
1437.30674843567	0.003145014904565\\
1437.4471345841	0.00291914876416901\\
1437.58756345816	0.00267617155280759\\
1437.72804875102	0.0024503054124116\\
1437.86859594626	0.00222443927201561\\
1438.00917162222	0.00199857313161963\\
1438.14974455806	0.00177270699122364\\
1438.29028025457	0.00152972977986222\\
1438.43080498803	0.00130386363946623\\
1438.57132266202	0.00107799749907024\\
1438.71186880946	0.000852131358674255\\
1438.85249712162	0.000626265218278266\\
1438.99315840044	0.00039697686916756\\
1439.1338582059	0.000167688520056853\\
1439.27460575697	-4.44887580884179e-05\\
1439.41720916374	-0.000273777107199124\\
1439.55783694857	-0.000499643238464498\\
1439.6983734486	-0.000728931596705818\\
1439.83883567614	-0.00097190880806724\\
1439.97934886387	-0.00121488601942866\\
1440.1198984123	-0.00145786323079008\\
1440.2604989228	-0.00171795150398633\\
1440.40116775932	-0.0019917286485639\\
1440.54188478941	-0.0022826168549763\\
1440.68265240482	-0.00255639399955387\\
1440.82352471571	-0.00281306007316601\\
1440.96441124391	-0.00308683720861297\\
1441.10525586806	-0.00334692548637452\\
1441.24605861867	-0.00360701376413607\\
1441.38684755592	-0.00384999097093218\\
1441.52768787015	-0.0040929681777283\\
1441.66856491535	-0.00431883432268959\\
1441.80942773568	-0.00456181152948571\\
1441.95212985892	-0.00479109987859642\\
1442.09291093979	-0.00503407708539253\\
1442.2335772416	-0.00527705429218865\\
1442.37434367046	-0.00550634264129935\\
1442.51506149062	-0.00571851991944463\\
1442.65579866177	-0.0059306971975899\\
1442.79646473103	-0.00615314112014055\\
1442.93702258796	-0.00637900726595784\\
1443.07754020997	-0.00657407347542033\\
1443.21800964044	-0.00678625076497887\\
1443.35832860598	-0.00696762812816922\\
1443.49854808221	-0.00716611655319439\\
1443.63866284749	-0.0073817160583156\\
1443.77872733504	-0.00758362670575141\\
1443.91869932438	-0.00779922620630732\\
1444.0586148223	-0.00801824791101264\\
1444.19848252612	-0.00825095848709929\\
1444.33825743347	-0.00848366906318595\\
1444.47981837842	-0.00873349071936864\\
1444.6194413053	-0.00898331237555134\\
1444.75898623578	-0.00921602296076861\\
1444.89844207603	-0.00944873354598587\\
1445.03782171966	-0.00969513296606201\\
1445.17712745783	-0.00992784355127928\\
1445.31624684459	-0.0101742429713554\\
1445.45518864495	-0.0104035313204661\\
1445.59397485854	-0.0106636196119236\\
1445.73272710789	-0.0109237079033811\\
1445.8714229209	-0.0111837961948385\\
1446.01003656925	-0.011443884486296\\
1446.14855433454	-0.0117005505416469\\
1446.28696855367	-0.011943527762139\\
1446.42530447632	-0.0122036160535964\\
1446.56361737756	-0.0124465932740885\\
1446.7018399123	-0.0126758816414604\\
1446.84185754665	-0.0128880589287363\\
1446.97987875607	-0.013113925050871\\
1447.11783468653	-0.0133261023198857\\
1447.25553269939	-0.0135382795889004\\
1447.39320011578	-0.0137333457960802\\
1447.53078462897	-0.013931834230236\\
1447.66821434256	-0.0141132116025569\\
1447.80548044223	-0.0143288110985475\\
1447.94265625343	-0.0145272995327033\\
1448.07965149907	-0.0147428990286939\\
1448.21652793419	-0.0149584985246845\\
1448.35331754533	-0.0151877868920565\\
1448.48998835202	-0.0154170752594284\\
1448.62651875039	-0.0156634746886351\\
1448.76296507864	-0.0159269851796767\\
1448.89933274353	-0.0161870734802648\\
1449.03558863524	-0.0164471617808529\\
1449.17176858257	-0.0167243611432758\\
1449.30972720174	-0.0170015605056987\\
1449.44569895516	-0.0172787598681216\\
1449.58153413715	-0.0175559592305445\\
1449.71716401841	-0.0178605362992076\\
1449.85265382048	-0.0181548467234654\\
1449.98806976312	-0.018432046067627\\
1450.12337271188	-0.0187400453632661\\
1450.25853945989	-0.0190309335788091\\
1450.39355313091	-0.0193218217943521\\
1450.52841267479	-0.0195955989480603\\
1450.66316784806	-0.0198522650216724\\
1450.7978092656	-0.0201089310952846\\
1450.93236708184	-0.0203519083157766\\
1451.06681648413	-0.0205777744744338\\
1451.20120036219	-0.0208070628235445\\
1451.33549027413	-0.0210192401108204\\
1451.46968114314	-0.0212143063180002\\
1451.60377959367	-0.0214264835870149\\
1451.73959902825	-0.0216386608560296\\
1451.87349692981	-0.0218508381250442\\
1452.00768739715	-0.0220664376210348\\
1452.14154390728	-0.0222957259518843\\
1452.27533040197	-0.0224942143860401\\
1452.40902382465	-0.0227098138820307\\
1452.54262438976	-0.0228946134448051\\
1452.67613231219	-0.0230965240694144\\
1452.80947675619	-0.0233155457558585\\
1452.942730588	-0.0235345674423026\\
1453.07584477349	-0.023770700227104\\
1453.20879315954	-0.0240205218467642\\
1453.3416662586	-0.0242977211726647\\
1453.4743898592	-0.0245749204985651\\
1453.60703934915	-0.0248350087626308\\
1453.73960608656	-0.0251122080885312\\
1453.87201489685	-0.0253894074874766\\
1454.00613697242	-0.0256666068864219\\
1454.13836823884	-0.0259438062853673\\
1454.27057371607	-0.0262381167461475\\
1454.40267441733	-0.0265153161085704\\
1454.53465143925	-0.0267925154709933\\
1454.66657812119	-0.0270662926064402\\
1454.79841002516	-0.027357180803722\\
1454.93015642551	-0.0276138468773342\\
1455.06180526858	-0.0278705129509463\\
1455.19338575623	-0.0281134901531771\\
1455.32477761086	-0.0283564673554079\\
1455.45596663449	-0.0285823334958039\\
1455.58700844179	-0.0288081996361999\\
1455.71796851901	-0.0290203769052145\\
1455.84890531111	-0.0292325541742292\\
1455.97988629269	-0.029427620381409\\
1456.11079861082	-0.0296226865885889\\
1456.24173124522	-0.0298177527957687\\
1456.37442928324	-0.0300128190029486\\
1456.50530514389	-0.0301805075038882\\
1456.63651695561	-0.0303481960048278\\
1456.7672429317	-0.0305158845057675\\
1456.89780175185	-0.0306698841353258\\
1457.0282693462	-0.0308409948267189\\
1457.15861458191	-0.0309949944562772\\
1457.28894382894	-0.0311661051476703\\
1457.41920064957	-0.0313372158390634\\
1457.54939424823	-0.0315083265304566\\
1457.67957620068	-0.0316965482836845\\
1457.80967257269	-0.0319018810987473\\
1457.93963649411	-0.032103791759879\\
1458.06950198964	-0.0323091245749418\\
1458.19935221268	-0.0325281462979083\\
1458.32914220596	-0.0327574346287578\\
1458.4588207572	-0.0329867229596073\\
1458.59011999137	-0.0332331223522916\\
1458.71957842124	-0.033462410683141\\
1458.84900066568	-0.0337053879218943\\
1458.97836218502	-0.0339654762224824\\
1459.10768268276	-0.0342084534612356\\
1459.23700663006	-0.0344685417618237\\
1459.36617411358	-0.034711519000577\\
1459.49527977495	-0.0349373851774954\\
1459.62429252719	-0.0351495624465101\\
1459.75326509107	-0.0353138287204738\\
1459.88223346304	-0.0354609839326026\\
1460.01106597388	-0.0355704948306084\\
1460.13987191177	-0.0356663168207103\\
1460.26862221778	-0.0357621388108122\\
1460.39728575155	-0.0358408497390794\\
1460.52588613869	-0.0359058717594427\\
1460.65446936411	-0.035970893779806\\
1460.78303567227	-0.0360188047383346\\
1460.91327164951	-0.0360667156968631\\
1461.04169658388	-0.0361146266553916\\
1461.17062050477	-0.0361625376139201\\
1461.29905080996	-0.0362138707994246\\
1461.42740255402	-0.0362480929230942\\
1461.55572332089	-0.0362823150467639\\
1461.6839622278	-0.0363165371704335\\
1461.81204512489	-0.0363507592941032\\
1461.94003345083	-0.0364020924796076\\
1462.06794281472	-0.0364363146032773\\
1462.19581059396	-0.0364705367269469\\
1462.32357971247	-0.0365047588506166\\
1462.45128028749	-0.0365389809742862\\
1462.57887677791	-0.0365903141597907\\
1462.70646747668	-0.0366416473452951\\
1462.83407292284	-0.0366758694689648\\
1462.96159353093	-0.0367272026544692\\
1463.09080994099	-0.0367785358399737\\
1463.2182617589	-0.0368298690254782\\
1463.34618795766	-0.0368812022109826\\
1463.47345540607	-0.0369462243043909\\
1463.60066227123	-0.0369804464280605\\
1463.7278793284	-0.0370454685214688\\
1463.85505404637	-0.0370933795530422\\
1463.9821919223	-0.0371412905846156\\
1464.10928966689	-0.037189201616189\\
1464.23635270136	-0.0372200015859276\\
1464.36331657308	-0.0372336904938314\\
1464.49017805197	-0.0372336904938314\\
1464.61701642377	-0.0372473794017352\\
1464.74380573778	-0.0372336904938314\\
1464.87061595127	-0.0371755128543751\\
1464.99744590175	-0.0371173352149187\\
1465.12431195669	-0.0370249354517927\\
1465.25112687613	-0.0369154246268319\\
1465.37960740432	-0.0367614249972736\\
1465.50626813374	-0.0366074253677153\\
1465.63348108552	-0.0364397368302532\\
1465.76005947439	-0.0362720482927911\\
1465.88663760575	-0.036104359755329\\
1466.01322083105	-0.035936671217867\\
1466.13975919521	-0.0357826715883086\\
1466.26627756963	-0.0356457830205852\\
1466.39274857736	-0.0355260055146965\\
1466.51923850596	-0.0354164946166908\\
1466.64565495	-0.0353343615344926\\
1466.77199826154	-0.0352693395141293\\
1466.89830168057	-0.035204317493766\\
1467.02459548463	-0.0351392954734026\\
1467.15084715923	-0.0350742734530393\\
1467.27699283021	-0.0350263624945108\\
1467.4030657345	-0.0349784515359822\\
1467.53079194031	-0.0349134295156189\\
1467.65662842911	-0.0348655185570904\\
1467.78291489303	-0.034800496536727\\
1467.9084989062	-0.0347525855781985\\
1468.03400341208	-0.03470467461967\\
1468.15949309322	-0.0346567636611415\\
1468.28497381002	-0.0346225415374718\\
1468.41035977843	-0.0345712083519674\\
1468.53572963315	-0.0345369862282977\\
1468.66091934209	-0.0345198751664629\\
1468.7860570761	-0.0345027641046281\\
1468.91112766532	-0.0345027641046281\\
1469.03608010015	-0.0344685419809584\\
1469.1609861356	-0.0344514309191236\\
1469.28581136063	-0.0344514309191236\\
1469.41048918933	-0.034417208795454\\
1469.53505355497	-0.0343829866717843\\
1469.65958419827	-0.0343487645481147\\
1469.78579229179	-0.0343316534862799\\
1469.91020188156	-0.0342666313928716\\
1470.03529245735	-0.0342152982073671\\
1470.15976744207	-0.0341194762172652\\
1470.28411562824	-0.0340099653192595\\
1470.40836985046	-0.0339004544212537\\
1470.53252609391	-0.0337738324614132\\
1470.65661939654	-0.0336472105015726\\
1470.78067182104	-0.0335103218973267\\
1470.90462462733	-0.0333734332930808\\
1471.0285649885	-0.0332365446888349\\
1471.15240802783	-0.0331236116368981\\
1471.27624194883	-0.0330175230023908\\
1471.40003579661	-0.0329217010122888\\
1471.52379323511	-0.0328601011458565\\
1471.64746395759	-0.032815612341259\\
1471.77107760519	-0.0327848123715204\\
1471.89460236694	-0.0327711234636166\\
1472.01807355013	-0.0327711234636166\\
1472.14155568904	-0.0327540124017818\\
1472.26501326799	-0.0327540124017818\\
1472.38844751689	-0.0327540124017818\\
1472.51178905746	-0.032736901339947\\
1472.63507903442	-0.0327197902781122\\
1472.7583436864	-0.0327197902781122\\
1472.88158425862	-0.0327197902781122\\
1473.00482725353	-0.0327061013702084\\
1473.12801251348	-0.0326924124623046\\
1473.2511716875	-0.0326787235544008\\
1473.3742780773	-0.032665034646497\\
1473.49729855715	-0.0326513457385933\\
1473.62020705358	-0.0326376568306895\\
1473.74308058593	-0.0326068568609509\\
1473.86591004777	-0.0325931679530471\\
1473.9886881178	-0.0325623679833085\\
1474.11310051851	-0.0325144569517351\\
1474.23581446651	-0.0324836569819965\\
1474.35908321537	-0.0324254793060177\\
1474.48174909421	-0.0323673016300389\\
1474.60439445776	-0.0322783240573664\\
1474.7269602523	-0.0321893464846938\\
1474.84941642289	-0.03208668004064\\
1474.97186739892	-0.0319497914729165\\
1475.09429789875	-0.0318300139670279\\
1475.21674253433	-0.0316760143374696\\
1475.33913957708	-0.0315391257697461\\
1475.4614613434	-0.0314022372020226\\
1475.58376836321	-0.0312653486342991\\
1475.70593577835	-0.0311455711284105\\
1475.82793357313	-0.0310257936225218\\
1475.9498828425	-0.0309197049880145\\
1476.07178619765	-0.0307965052916723\\
1476.19362341774	-0.0307075277189998\\
1476.31706614067	-0.0306185501463273\\
1476.43881544775	-0.0305603724703485\\
1476.56048865692	-0.0305158837022735\\
1476.68211573614	-0.0304577060628171\\
1476.80369629498	-0.0304166394851956\\
1476.92525964676	-0.0303755729075741\\
1477.04681193046	-0.0303276619125231\\
1477.16835510093	-0.0302797509174721\\
1477.28982290283	-0.0302147288605863\\
1477.41122779528	-0.0301223290974603\\
1477.53256213212	-0.0300401959787397\\
1477.65385486064	-0.0299341073442324\\
1477.77510675603	-0.0298109076478902\\
1477.89637785188	-0.0296705968897133\\
1478.01766835751	-0.0295645082552059\\
1478.13894954787	-0.029424197497029\\
1478.2601289274	-0.0293009978006868\\
1478.38291314265	-0.0292085980375608\\
1478.50404287025	-0.0291161982744348\\
1478.62570292288	-0.0290237985113088\\
1478.74676168398	-0.0289485098100176\\
1478.86778142494	-0.0288732211087264\\
1478.9888240474	-0.0287979324074353\\
1479.10982991619	-0.0287055326443093\\
1479.23074021122	-0.0286131328811833\\
1479.35167754437	-0.0285207331180573\\
1479.47257890719	-0.0284112222930964\\
1479.59344568365	-0.0282880225967543\\
1479.714247677	-0.0281648229004121\\
1479.83504855728	-0.0280245121422352\\
1479.95581577795	-0.027856823677818\\
1480.07658055592	-0.0276891352134008\\
1480.1972825082	-0.0275077578776023\\
1480.31789128025	-0.0273263805418038\\
1480.43843771317	-0.0271142032727891\\
1480.56060049419	-0.0269294037100147\\
1480.68102318833	-0.0267446041472402\\
1480.80196556353	-0.0265598045844658\\
1480.92238819	-0.0263921160835261\\
1481.04284174957	-0.026221005392133\\
1481.16332681209	-0.0260841168244095\\
1481.2837825636	-0.0259438060662326\\
1481.40420926644	-0.0258206063698904\\
1481.52466833261	-0.0256974066735483\\
1481.64506845167	-0.0255570959153713\\
1481.76544064693	-0.0254167851571943\\
1481.8858472402	-0.0252764743990173\\
1482.0061967416	-0.0251361636408404\\
1482.12651895136	-0.0249992750731169\\
1482.2468423415	-0.0248623865053934\\
1482.36716961979	-0.0247254979376699\\
1482.48747092716	-0.0246022982413278\\
1482.60771667583	-0.0244790985449856\\
1482.72961469037	-0.0243730099104783\\
1482.84974574799	-0.0242806101473523\\
1482.9703261493	-0.0241710993223915\\
1483.09022005477	-0.0240615884974307\\
1483.21005681987	-0.0239554998629233\\
1483.32987000631	-0.023849411228416\\
1483.44965592858	-0.0237604336557435\\
1483.56947722988	-0.0236885671449058\\
1483.68927390021	-0.0236167006340681\\
1483.80895754263	-0.023541411932777\\
1483.92867783266	-0.0234661232314858\\
1484.04834258026	-0.0233942567206481\\
1484.16807645387	-0.0233052791479756\\
1484.28778897227	-0.0232163015753031\\
1484.40754288297	-0.0230931018789609\\
1484.52721638173	-0.0229562133112374\\
1484.64683517301	-0.0228022136816791\\
1484.76805641968	-0.0226482140521208\\
1484.88760419426	-0.0224942144225625\\
1485.00759742543	-0.0223402147930042\\
1485.12704638494	-0.0221691041016111\\
1485.24641518081	-0.0220151044720528\\
1485.36567414751	-0.0218782159043293\\
1485.48491411647	-0.0217413273366058\\
1485.60408024391	-0.021638660892552\\
1485.72325761097	-0.0215496833198795\\
1485.84240600997	-0.021460705747207\\
1485.96153397295	-0.0213888392363693\\
1486.08064015517	-0.0213443504317718\\
1486.19975829073	-0.0212998616271743\\
1486.31885551784	-0.0212827505653395\\
1486.43789993141	-0.0212827505653395\\
1486.55689495418	-0.0212827505653395\\
1486.67575233172	-0.0212964394367209\\
1486.7945935724	-0.0212964394367209\\
1486.91500412655	-0.0213135504985557\\
1487.03374003847	-0.0212964394367209\\
1487.15290742027	-0.0212964394367209\\
1487.27151470146	-0.021279328374886\\
1487.39001141206	-0.0212485284416699\\
1487.50846361981	-0.0212006174466189\\
1487.62693054783	-0.0211527064515679\\
1487.74550235555	-0.0210876843581597\\
1487.86396909784	-0.0210089734298926\\
1487.98238986618	-0.0209439513364843\\
1488.10073451985	-0.0208789292430761\\
1488.21908679914	-0.0207831072529741\\
1488.33748489313	-0.0207009740977311\\
1488.45583287164	-0.020618840942488\\
1488.57415835371	-0.0205401300142209\\
1488.69244269234	-0.0204785301477886\\
1488.81068477102	-0.0203998192195214\\
1488.92888037248	-0.0203211082912543\\
1489.04868922654	-0.020259508424822\\
1489.16685626825	-0.0201979085583897\\
1489.28488952246	-0.0201499975633387\\
1489.40283250402	-0.0201020865682878\\
1489.52069235181	-0.0200541755732368\\
1489.63847715856	-0.0200233756400206\\
1489.75618469986	-0.0199754646449697\\
1489.87375116933	-0.0199617757735883\\
1489.99133334271	-0.0199309758403722\\
1490.10883872026	-0.0199309758403722\\
1490.22632642617	-0.0199309758403722\\
1490.34379230709	-0.019948086902207\\
1490.46123384489	-0.0199651979640418\\
1490.57864848866	-0.0199823090258766\\
1490.69604142177	-0.0199994200877115\\
1490.81347681359	-0.0200165311495463\\
1490.93095124974	-0.0200507532732159\\
1491.05000952958	-0.0200849753968856\\
1491.16741950929	-0.0201191975205552\\
1491.28521612774	-0.02013630858239\\
1491.40244819659	-0.02013630858239\\
1491.5196682809	-0.0201534196442249\\
1491.63690687577	-0.0201534196442249\\
1491.75411611182	-0.0201534196442249\\
1491.87136403535	-0.0201534196442249\\
1491.98856830789	-0.0201534196442249\\
1492.10572719914	-0.0201534196442249\\
1492.22275387977	-0.02013630858239\\
1492.33967497102	-0.0201226197110087\\
1492.4564222636	-0.0201089308396274\\
1492.57306916643	-0.0201089308396274\\
1492.68962133316	-0.0201089308396274\\
1492.80619236694	-0.0201226197110087\\
1492.92274917487	-0.02013630858239\\
1493.03930205452	-0.0201671085156062\\
1493.15744023197	-0.0201979084488223\\
1493.27395516727	-0.0202287083820385\\
1493.39042617986	-0.0202595083152546\\
1493.50688259577	-0.0203074193103056\\
1493.62329325484	-0.0203553303053566\\
1493.73969273693	-0.0204374634605997\\
1493.85601756667	-0.0205161743888668\\
1493.97223120313	-0.0205983075441099\\
1494.08842974846	-0.0206804406993529\\
1494.20459184622	-0.0207762626894549\\
1494.32067432156	-0.0208583958446979\\
1494.43664372947	-0.020940528999941\\
1494.55260292079	-0.0210055510568268\\
1494.66841116281	-0.0210671509232591\\
1494.78420826043	-0.0211150619183101\\
1494.8999977675	-0.0211629729133611\\
1495.0157718916	-0.021210883908412\\
1495.13312142111	-0.0212724837748443\\
1495.24881761716	-0.0213340836412766\\
1495.36469629544	-0.0213956835077089\\
1495.48019976142	-0.0214743944359761\\
1495.59567537994	-0.0215188832405735\\
1495.7111081192	-0.0215975941688407\\
1495.82646913096	-0.021659194035273\\
1495.94182360734	-0.0217379049635401\\
1496.05719473326	-0.0217823937681376\\
1496.17261274327	-0.0218268825727351\\
1496.28803561003	-0.0218713713773325\\
1496.40337904427	-0.0219329712437648\\
1496.51861543394	-0.0219945711101971\\
1496.63381250454	-0.0220561709766295\\
1496.74899307757	-0.0221177708430618\\
1496.86411839746	-0.0221622596476592\\
1496.97927118852	-0.0221930595808754\\
1497.09435634442	-0.0222238595140915\\
1497.21095574479	-0.0222717705091425\\
1497.32597924185	-0.0223333703755748\\
1497.44125129295	-0.0223778591801723\\
1497.55621823005	-0.0224394590466046\\
1497.67113546214	-0.0225010589130369\\
1497.78603703035	-0.0225626587794692\\
1497.90081178781	-0.0226242586459015\\
1498.01551873061	-0.0226961251567392\\
1498.13016203006	-0.0227851027294117\\
1498.24483473641	-0.0228569692402494\\
1498.35944022339	-0.0229288357510871\\
1498.47400462033	-0.0230007022619247\\
1498.58849119163	-0.0230759909632159\\
1498.7029477376	-0.0231512796645071\\
1498.81732515325	-0.0232094573039635\\
1498.93168765105	-0.0232676349434198\\
1499.04595356542	-0.023342923644711\\
1499.16018588899	-0.0234182123460022\\
1499.27602798664	-0.0235071899186747\\
1499.39024948141	-0.0235961674913472\\
1499.5046793118	-0.0236851450640197\\
1499.61891488833	-0.0237570115748574\\
1499.73314773955	-0.0238459891475299\\
1499.84739500511	-0.0239178556583676\\
1499.96155578309	-0.0239897221692052\\
1500.07566686376	-0.0240615886800429\\
1500.18963990228	-0.0241334551908806\\
1500.30351227975	-0.0242224327635531\\
1500.41731406047	-0.0243114103362256\\
1500.53104536081	-0.0243866990375168\\
1500.6447287425	-0.0244756766101893\\
1500.75847052888	-0.0245646541828618\\
1500.87209715894	-0.0246707428173692\\
1500.9856878485	-0.0247631425804952\\
1501.09917849648	-0.0248555423436212\\
1501.21413597831	-0.0249479421067472\\
1501.32748596475	-0.0250403418698732\\
1501.44108908117	-0.025149852694834\\
1501.55444747057	-0.02524225245796\\
1501.66780730388	-0.0253175411592512\\
1501.78109802445	-0.0254099409223772\\
1501.89439215064	-0.025519451747338\\
1502.00758339167	-0.025611851510464\\
1502.12071657148	-0.0257213623354248\\
1502.23371670422	-0.0258308731603856\\
1502.34657579256	-0.0259403839853464\\
1502.45938333822	-0.0260498948103073\\
1502.57213725142	-0.0261594056352681\\
1502.68482467857	-0.0262689164602289\\
1502.79746401455	-0.0263921161565711\\
1502.91005859965	-0.0265153158529132\\
1503.02269296763	-0.0266385155492554\\
1503.1353309303	-0.0267480263742162\\
1503.24950984588	-0.026857537199177\\
1503.36208030647	-0.0269636258336843\\
1503.47478908617	-0.0270697144681917\\
1503.58729120249	-0.027175803102699\\
1503.69979592772	-0.0272818917372063\\
1503.81228748358	-0.0273777137273083\\
1503.92484503123	-0.027490646779245\\
1504.03732729995	-0.0276035798311818\\
1504.14976057512	-0.0277165128831186\\
1504.2620435481	-0.0278397125794607\\
1504.37431612225	-0.027945801213968\\
1504.48649812614	-0.02804162320407\\
1504.59868234142	-0.0281648229004121\\
1504.71086715883	-0.0282880225967543\\
1504.82307343611	-0.0284112222930964\\
1504.93515655542	-0.0285344219894386\\
1505.04717779426	-0.0286439328143994\\
1505.15923531697	-0.028767132547264\\
1505.27280778294	-0.0288903322801286\\
1505.38483857704	-0.0290135320129932\\
1505.49685999592	-0.0291367317458578\\
1505.60886473064	-0.0292770425405572\\
1505.72087334737	-0.0294002422734218\\
1505.83279352686	-0.0295234420062864\\
1505.94465454285	-0.029646641739151\\
1506.05647200272	-0.0297698414720156\\
1506.16824356713	-0.0298930412048803\\
1506.27990826149	-0.0300162409377449\\
1506.3914928243	-0.0301223296087746\\
1506.50302976943	-0.0302284182798044\\
1506.61446660858	-0.0303173958889994\\
1506.7258750373	-0.0304063734981943\\
1506.83726293939	-0.0305124621692241\\
1506.94865424098	-0.0306185508402539\\
1507.0600608076	-0.0307075284494489\\
1507.17297111041	-0.0308101948935027\\
1507.28429690139	-0.0309128613375565\\
1507.39579033295	-0.03104974990528\\
1507.50708090305	-0.0311695274111687\\
1507.61831480054	-0.0312893049170573\\
1507.72954313218	-0.0314261934847808\\
1507.84072712586	-0.0315459709906695\\
1507.95184894161	-0.0316657484965581\\
1508.062961499	-0.0318026370642816\\
1508.17398876405	-0.0319395256320051\\
1508.28493997735	-0.0320764141997286\\
1508.39589775455	-0.0322133027674521\\
1508.50682502143	-0.0323330802733407\\
1508.61769731161	-0.0324699688410642\\
1508.72852106593	-0.0326239684706225\\
1508.83929446892	-0.0327779681001808\\
1508.9500405903	-0.0329319677297391\\
1509.06081823898	-0.0330722784879161\\
1509.17314917019	-0.0332262781539968\\
1509.28395876531	-0.0333802778200776\\
1509.39473096682	-0.0335342774861583\\
1509.50545789705	-0.0336882771522391\\
1509.61608986438	-0.033825165756485\\
1509.72672158469	-0.033962054360731\\
1509.83738272041	-0.0341092095728598\\
1509.9480861857	-0.0342358315327004\\
1510.05873254617	-0.0343727201004239\\
1510.16943006348	-0.0345096087046698\\
1510.28009551336	-0.0346362306645103\\
1510.39068827016	-0.0347628526243509\\
1510.50132762133	-0.0348723635223566\\
1510.61202271876	-0.0349681855124586\\
1510.72269082796	-0.0350776964104643\\
1510.83337700708	-0.0351598294926625\\
1510.94405235228	-0.0352419625748606\\
1511.05621546078	-0.0353240956570588\\
1511.16684935717	-0.0354199176471607\\
1511.27752506448	-0.0354986285754279\\
1511.38803092257	-0.0355944505655298\\
1511.49850034859	-0.0357005391635147\\
1511.60893599045	-0.0357963611536166\\
1511.71934053482	-0.0358853386897667\\
1511.82971985193	-0.0359743162259167\\
1511.94011253107	-0.0360632937620668\\
1512.05051164572	-0.0361693823600517\\
1512.16086991565	-0.0362925820198714\\
1512.2711843696	-0.0363986706178562\\
1512.38141803232	-0.0365047592158411\\
1512.49169211138	-0.0365937367519912\\
1512.60196120114	-0.0366827142881412\\
1512.71214833513	-0.0367888028861261\\
1512.82237452188	-0.0368812026492521\\
1512.93263972856	-0.0369736024123781\\
1513.04435099901	-0.0370488911136693\\
1513.15462773179	-0.0371412908767953\\
1513.2648631687	-0.037247379547825\\
1513.37498874484	-0.0373534682188548\\
1513.48516136546	-0.0374766679517194\\
1513.59520065599	-0.0375827566227492\\
1513.70518838087	-0.0376717342319442\\
1513.8151786248	-0.0377607118411391\\
1513.92518285876	-0.0378668005121689\\
1514.0351911239	-0.0379557781213639\\
1514.14514595365	-0.0380789778542285\\
1514.25503731199	-0.0381679554634234\\
1514.36492358525	-0.0382398220107836\\
1514.47477196379	-0.0382979996502399\\
1514.58463967	-0.0383561772896963\\
1514.69453785469	-0.0383972438673178\\
1514.8044092485	-0.0384246215370356\\
1514.91576411186	-0.0384519992067533\\
1515.02555986307	-0.0384793768764711\\
1515.13536643719	-0.0385067545461888\\
1515.24510320216	-0.0385170211540718\\
1515.35480285197	-0.0385272877619547\\
1515.46447994352	-0.0385443988237895\\
1515.57418282788	-0.0385717764935073\\
1515.68391362137	-0.0385888875553421\\
1515.79361947171	-0.0386162652250598\\
1515.90326420377	-0.0386607539566124\\
1516.01294854974	-0.038705242688165\\
1516.12257094667	-0.0387497314197175\\
1516.23222257643	-0.0388079090591739\\
1516.34187722559	-0.0388660866986303\\
1516.45147647132	-0.0389379532459904\\
1516.56110356417	-0.0390098197933505\\
1516.67075770293	-0.0390679974328069\\
1516.78045086134	-0.0391261750722633\\
1516.8915972467	-0.0391843527117196\\
1517.00125032167	-0.039242530351176\\
1517.11098591862	-0.0393075524445842\\
1517.22062239207	-0.0393657300840406\\
1517.33016598267	-0.0394307521774488\\
1517.4396648944	-0.0395094631057159\\
1517.54912276269	-0.0396052850958179\\
1517.65858063098	-0.0397011070859198\\
1517.76797471238	-0.0397969290760218\\
1517.87727540937	-0.0398927510661237\\
1517.98663914378	-0.0399885730562257\\
1518.09599209024	-0.0401015061081624\\
1518.20538381657	-0.0401973280982644\\
1518.31482814142	-0.0402760390265315\\
1518.42429531549	-0.0403547499547986\\
1518.53376057316	-0.0404334608830658\\
1518.64323471275	-0.0404950607494981\\
1518.75421597664	-0.0405258607192367\\
1518.86361798379	-0.0405429717810715\\
1518.97292852818	-0.0405600828429063\\
1519.08219264166	-0.0405600828429063\\
1519.19139865142	-0.0405771939047411\\
1519.30060206833	-0.040594304966576\\
1519.40983134886	-0.0406251048632697\\
1519.51905894197	-0.0406559047599634\\
1519.62834394904	-0.0407209267803267\\
1519.73756931672	-0.04078594880069\\
1519.84674509089	-0.0408680818828882\\
1519.95594289202	-0.0409502149650864\\
1520.06511681639	-0.0410563036361161\\
1520.17422702393	-0.0411521256262181\\
1520.28336872335	-0.0412650586781549\\
1520.39250850572	-0.0413608806682568\\
1520.50161246075	-0.0414567026583588\\
1520.61067529816	-0.0415525246484607\\
1520.72124163032	-0.0416312355767278\\
1520.83035979063	-0.0417270575668298\\
1520.93957813563	-0.0418228795569317\\
1521.04864022344	-0.0419015904851988\\
1521.15768060867	-0.0419974124753008\\
1521.2666475479	-0.0420761234035679\\
1521.37545692421	-0.042154834331835\\
1521.4842552361	-0.0422164341982673\\
1521.59310912752	-0.0422780340646996\\
1521.70193935769	-0.0423396339311319\\
1521.81081984343	-0.0424012337975642\\
1521.91965309732	-0.0424491447560927\\
1522.02844034501	-0.0424970557146213\\
1522.13728738523	-0.0425449666731498\\
1522.24614205602	-0.0426065665395821\\
1522.35491776293	-0.0426544774981106\\
1522.46370223336	-0.0427023884566391\\
1522.57240056917	-0.0427674104770025\\
1522.68251326891	-0.0427982103736962\\
1522.79111024111	-0.0428632323940595\\
1522.89979707464	-0.042911143352588\\
1523.00829768756	-0.0429453654762577\\
1523.11680173842	-0.0429795875999273\\
1523.22525486201	-0.0430138097235969\\
1523.33380043306	-0.0430411874663596\\
1523.44237377835	-0.043099365105816\\
1523.55094823018	-0.0431575427452723\\
1523.65948951543	-0.0432157203847287\\
1523.7680388702	-0.0432910090860199\\
1523.87652627757	-0.043366297787311\\
1523.98500835269	-0.0434415864886022\\
1524.09340843575	-0.0434997641280586\\
1524.2018767506	-0.0435750528293497\\
1524.3102706602	-0.0436503415306409\\
1524.41866347243	-0.0437256302319321\\
1524.52849793198	-0.0438009189332233\\
1524.63687208485	-0.0438659409535866\\
1524.7453043878	-0.0439138519121151\\
1524.85362205535	-0.0439617628706437\\
1524.96191489824	-0.0439959849943133\\
1525.07024792058	-0.0440130960561481\\
1525.17859755075	-0.0440130960561481\\
1525.28685575064	-0.0439788739324785\\
1525.3950465264	-0.0439617628706437\\
1525.50322235846	-0.043927540746974\\
1525.61139446395	-0.0439001630042114\\
1525.71959358526	-0.0438830519423765\\
1525.82779794841	-0.0438659408805417\\
1525.93594969234	-0.0438659408805417\\
1526.04411744342	-0.0438659408805417\\
1526.15223718723	-0.0438830519423765\\
1526.26029129355	-0.0439001630042114\\
1526.36830280912	-0.0439172740660462\\
1526.47776569518	-0.043934385127881\\
1526.58558896331	-0.0439686072515506\\
1526.69351938756	-0.0440096738291722\\
1526.80132302925	-0.0440678514686285\\
1526.90910415114	-0.0441431401699197\\
1527.016942716	-0.0442184288712109\\
1527.12477835744	-0.0443074064804059\\
1527.23259986998	-0.0443963840896008\\
1527.34039321882	-0.0444853616987958\\
1527.4481646806	-0.0445743393079907\\
1527.55595678448	-0.0446496280092819\\
1527.66372577174	-0.0447249167105731\\
1527.77143335203	-0.0448002054118643\\
1527.87919757754	-0.0448583830513206\\
1527.98702549335	-0.0449028718559181\\
1528.09480090429	-0.0449199829177529\\
1528.2025518005	-0.0449542050414226\\
1528.31033335093	-0.0449713161032574\\
1528.41953372851	-0.0449713161032574\\
1528.52721583024	-0.0449713161032574\\
1528.63496099661	-0.0449542050414226\\
1528.7425739924	-0.0449370939795878\\
1528.85020285833	-0.0449097162368251\\
1528.9577939347	-0.0448686496592036\\
1529.06536559064	-0.044827583081582\\
1529.17285025975	-0.0447865165039605\\
1529.28038579622	-0.0447283388645041\\
1529.38792221146	-0.0446872722868826\\
1529.49541201103	-0.0446462057092611\\
1529.60283389578	-0.0446222501934744\\
1529.71025289346	-0.0445982946776876\\
1529.81760803063	-0.0445880279967598\\
1529.92493765682	-0.044577761315832\\
1530.03239948362	-0.0445674946349041\\
1530.13977264109	-0.0445674946349041\\
1530.24859044281	-0.044584605696739\\
1530.3559454531	-0.0446017167585738\\
1530.46327359528	-0.0446290945013364\\
1530.57058372199	-0.0446564722440991\\
1530.67787450498	-0.0446838499868618\\
1530.78508432059	-0.0447420276263181\\
1530.89243463975	-0.0447830942039396\\
1530.99977255019	-0.044841271843396\\
1531.1071118362	-0.0448994494828523\\
1531.21437470006	-0.0449576271223087\\
1531.32159528751	-0.0450158047617651\\
1531.42882103652	-0.0450739824012214\\
1531.5359247906	-0.0451321600406778\\
1531.64300220563	-0.0451732266182993\\
1531.75009288785	-0.0452314042577556\\
1531.85712975325	-0.045289581897212\\
1531.96403583394	-0.0453477595366684\\
1532.07094395803	-0.0453717150524551\\
1532.1792803294	-0.0453580262175962\\
1532.2861131784	-0.0453443373827373\\
1532.39314501923	-0.0453135374860436\\
1532.50003557167	-0.0452724709084221\\
1532.60694798027	-0.0452177154228968\\
1532.7138618336	-0.0451458488755366\\
1532.82077257435	-0.0450739823281765\\
1532.92768785539	-0.0450192268426512\\
1533.03450043386	-0.0449610492031948\\
1533.1412362633	-0.0449199826255733\\
1533.2479482356	-0.0448789160479518\\
1533.35459740973	-0.044854960532165\\
1533.46112649121	-0.0448446938512372\\
1533.56754681084	-0.0448446938512372\\
1533.67395274528	-0.0448446938512372\\
1533.78034452762	-0.0448446938512372\\
1533.88671821416	-0.044861804913072\\
1533.99448077529	-0.0448789159749069\\
1534.10072695276	-0.0449062937176695\\
1534.20695833928	-0.0449336714604322\\
1534.31314451062	-0.0449610492031948\\
1534.41936609855	-0.0449884269459575\\
1534.52556482921	-0.0450158046887202\\
1534.63170124008	-0.045026071369648\\
1534.73780478098	-0.0450534491124107\\
1534.84390343991	-0.0450774046281974\\
1534.94996854828	-0.0451013601439841\\
1535.05603167054	-0.0451253156597708\\
1535.16204603858	-0.0451492711755575\\
1535.26806505921	-0.045190337753179\\
1535.37409119503	-0.0452314043308006\\
1535.48009143338	-0.0452724709084221\\
1535.5859354748	-0.0453135374860436\\
1535.69172955851	-0.0453546040636651\\
1535.79744974412	-0.0453956706412867\\
1535.90460316146	-0.0454264705379804\\
1536.01019981859	-0.0454572704346741\\
1536.1158226775	-0.0454880703313678\\
1536.221174662	-0.0455051813932026\\
1536.3265365817	-0.0454914925583437\\
1536.43191831282	-0.0454778037234848\\
1536.5373323874	-0.0454470038267911\\
1536.64289130938	-0.0453888261873348\\
1536.74846162212	-0.0453306485478784\\
1536.85400344755	-0.0452724709084221\\
1536.95957671907	-0.0452142932689657\\
1537.06511224487	-0.0451561156295094\\
1537.1706161381	-0.045097937990053\\
1537.27595426863	-0.0450397603505967\\
1537.38123301441	-0.0449815827111403\\
1537.48652199267	-0.0449576271953536\\
1537.59193536894	-0.0449473605144258\\
1537.69733084607	-0.0449370938334979\\
1537.80412772504	-0.0449268271525701\\
1537.90956249602	-0.0449268271525701\\
1538.01510082364	-0.0449370938334979\\
1538.12056938379	-0.0449542048953328\\
1538.22597648077	-0.0449713159571676\\
1538.33134303324	-0.0449815826380954\\
1538.43668645742	-0.0449986936999302\\
1538.54194059143	-0.0450089603808581\\
1538.64712637511	-0.0450192270617859\\
1538.75230178574	-0.0450294937427138\\
1538.85739491232	-0.0450397604236416\\
1538.96243341891	-0.0450500271045694\\
1539.06745083222	-0.0450602937854973\\
1539.17243383934	-0.0450705604664251\\
1539.27740387066	-0.0450808271473529\\
1539.38232379801	-0.0451047826631397\\
1539.48724199332	-0.0451184714979985\\
1539.59355229941	-0.0451492713946922\\
1539.69852325878	-0.0451800712913859\\
1539.80371072832	-0.0452108711880796\\
1539.90866569823	-0.0452245600229385\\
1540.01354501498	-0.0452382488577974\\
1540.11845305157	-0.0452519376926562\\
1540.22334117762	-0.0452382488577974\\
1540.32823851099	-0.0452245600229385\\
1540.43311740261	-0.0452006045071518\\
1540.53795001932	-0.0451595379295302\\
1540.64279647235	-0.0451013602900739\\
1540.74760959819	-0.0450260715887827\\
1540.85239297098	-0.0449507828874915\\
1540.9571487621	-0.0448583831243655\\
1541.06186529635	-0.0447659833612395\\
1541.16658042836	-0.0446735835981135\\
1541.27132651904	-0.0445811838349875\\
1541.37600292972	-0.0444887840718615\\
1541.4821056467	-0.0443963843087355\\
1541.58665042576	-0.0443039845456095\\
1541.69130857127	-0.0442594957410121\\
1541.79580186841	-0.0442150069364146\\
1541.90029035256	-0.0441876291936519\\
1542.00481497451	-0.0441705181318171\\
1542.10929061874	-0.0441534070699823\\
1542.21376601984	-0.0441362960081474\\
1542.31819958449	-0.0441191849463126\\
1542.42263334875	-0.0441191849463126\\
1542.52704044633	-0.0441020738844778\\
1542.63148661233	-0.044084962822643\\
1542.73594414205	-0.0440678517608082\\
1542.8404411742	-0.0440336296371385\\
1542.94492061841	-0.0439994075134689\\
1543.04948317252	-0.0439651853897992\\
1543.15403163623	-0.0439309632661296\\
1543.25858837985	-0.0438967411424599\\
1543.36454545402	-0.0438522523378625\\
1543.46908715957	-0.043800919152358\\
1543.57374458095	-0.0437495859668535\\
1543.67821626474	-0.0436742972655624\\
1543.7826660274	-0.0435921641833642\\
1543.88710533116	-0.0434997644202382\\
1543.99160395353	-0.0434073646571122\\
1544.09609092751	-0.0433149648939862\\
1544.20054206442	-0.0432225651308602\\
1544.30505627129	-0.0431301653677342\\
1544.40955301823	-0.043054876666443\\
1544.51406287423	-0.0429795879651518\\
1544.61857692738	-0.0429179880987195\\
1544.72297392692	-0.0428426993974284\\
1544.82741218476	-0.0427674106961372\\
1544.93179168218	-0.0426750109330112\\
1545.03616673667	-0.04259972223172\\
1545.14200443678	-0.0425244335304288\\
1545.24638577883	-0.0424491448291377\\
1545.35083058668	-0.0423909671896813\\
1545.45518290719	-0.0423156784883901\\
1545.55954769545	-0.0422540786219578\\
1545.66397778995	-0.0421924787555255\\
1545.76833747643	-0.042141145570021\\
1545.87262707922	-0.0420932346114925\\
1545.97696136445	-0.0420282125911292\\
1546.08129268051	-0.0419803016326007\\
1546.18570531399	-0.0419187017661684\\
1546.29013807603	-0.0418571018997361\\
1546.39457038946	-0.0417955020333038\\
1546.49901594374	-0.0417339021668715\\
1546.60341424378	-0.0416551912386043\\
1546.70779290639	-0.0415764803103372\\
1546.81211677295	-0.0415148804439049\\
1546.91647038636	-0.0414532805774726\\
1547.0222759212	-0.0413745696492055\\
1547.12667168183	-0.0413129697827732\\
1547.23114546073	-0.0412479477624098\\
1547.33557302601	-0.0412171478657161\\
1547.43993247941	-0.0411863479690224\\
1547.54432673153	-0.0411555480723287\\
1547.64871041371	-0.0411384370104939\\
1547.75305085577	-0.0410905260519654\\
1547.85743894761	-0.0410597261552717\\
1547.96177020572	-0.0410426150934369\\
1548.06618470255	-0.0410118151967432\\
1548.17058292377	-0.0409810153000495\\
1548.2749637553	-0.0409502154033558\\
1548.37929402702	-0.0409023044448273\\
1548.48363573653	-0.040840704578395\\
1548.58795110849	-0.0407791047119627\\
1548.69223506719	-0.0407175048455304\\
1548.79653867145	-0.0406730160409329\\
1548.90229209868	-0.0406285272363354\\
1549.00660697353	-0.0405977272665968\\
1549.11092923716	-0.040584038358693\\
1549.2151567362	-0.0405703494507892\\
1549.3194193175	-0.0405566605428854\\
1549.42371732566	-0.0405566605428854\\
1549.52798075192	-0.0405429716349817\\
1549.63221899609	-0.0405429716349817\\
1549.73638319262	-0.0405258605731469\\
1549.84056377368	-0.0405258605731469\\
1549.94469016174	-0.0404950606764531\\
1550.04880961331	-0.0404642607797595\\
1550.15299192332	-0.0404505719449006\\
1550.25718253737	-0.0404197720482069\\
1550.36142353642	-0.0403718610896784\\
1550.46570218153	-0.0403239501311499\\
1550.57000289172	-0.0402931502344562\\
1550.6757265167	-0.0402452392759276\\
1550.78002019713	-0.0402007504713301\\
1550.884345145	-0.0401699505746365\\
1550.98869519294	-0.040125461770039\\
1551.09304201808	-0.0400946618733453\\
1551.19736483687	-0.0400638619036067\\
1551.30169263253	-0.0400638619036067\\
1551.40604481352	-0.0400501729957029\\
1551.5104442465	-0.0400638619036067\\
1551.61478103246	-0.0400946618733453\\
1551.71912055683	-0.0401254618430839\\
1551.82355999037	-0.0401562618128225\\
1551.9279524045	-0.0402041728443959\\
1552.03241129562	-0.0402520838759693\\
1552.13682416993	-0.0402828838457079\\
1552.24129194926	-0.0403136838154465\\
1552.34572023392	-0.0403444837851852\\
1552.45021291274	-0.0403752837549238\\
1552.55623815836	-0.0403923948167586\\
1552.66081452893	-0.0403923948167586\\
1552.76543216579	-0.0403752837549238\\
1552.87010076566	-0.0403752837549238\\
1552.97477021304	-0.0403615949200649\\
1553.0794710125	-0.0403444838582301\\
1553.18413062185	-0.0403273727963952\\
1553.28882272156	-0.0402965728997015\\
1553.39355941544	-0.0402657729299629\\
1553.49828846071	-0.0402349729602243\\
1553.6030303463	-0.0402041729904857\\
1553.70782583727	-0.0401733730207471\\
1553.81257328219	-0.0401562619589123\\
1553.91728994651	-0.0401391508970775\\
1554.02201944558	-0.0401049287734078\\
1554.12668216104	-0.040087817711573\\
1554.23135926632	-0.0400707066497382\\
1554.33737590111	-0.0400707066497382\\
1554.44199814522	-0.040084395557642\\
1554.5465994281	-0.040084395557642\\
1554.65130354864	-0.0401151955273806\\
1554.75607334902	-0.0401151955273806\\
1554.86092500601	-0.0401459954971192\\
1554.96577882145	-0.040163106558954\\
1555.0705911403	-0.0401802176207888\\
1555.17546414926	-0.040163106558954\\
1555.28040913117	-0.040163106558954\\
1555.38530204611	-0.040163106558954\\
1555.49020751597	-0.0401459954971192\\
1555.59520274518	-0.040163106558954\\
1555.70022040092	-0.0401802176207888\\
1555.80518856052	-0.0401802176207888\\
1555.91012556932	-0.0401973286826237\\
1556.0151248526	-0.0402144397444585\\
1556.12010506027	-0.0402452397141971\\
1556.22651786222	-0.0402623507760319\\
1556.33148091499	-0.0402931507457705\\
1556.43653140915	-0.0402931507457705\\
1556.54157457657	-0.0403068396536743\\
1556.64662106824	-0.0403068396536743\\
1556.75162591669	-0.0403205285615781\\
1556.8566926537	-0.0403205285615781\\
1556.9617808236	-0.0403068396536743\\
1557.06690314428	-0.0402931507457705\\
1557.17209339925	-0.0402623507760319\\
1557.27731784772	-0.0402315508062933\\
1557.38250281524	-0.0402178618983895\\
1557.48767650806	-0.0402041729904857\\
1557.59277661922	-0.0401904840825819\\
1557.69786485504	-0.0401904840825819\\
1557.80298043708	-0.0401733730207471\\
1557.90802357188	-0.0401562619589123\\
1558.01454477075	-0.0401562619589123\\
1558.11966749405	-0.0401733730207471\\
1558.22485280854	-0.0401733730207471\\
1558.32997660714	-0.0401733730207471\\
1558.43516784396	-0.040190484082582\\
1558.54034599467	-0.0402075951444168\\
1558.64556959754	-0.0402383950411105\\
1558.75081638276	-0.040282883845708\\
1558.85601512697	-0.0403136838154466\\
1558.96126035919	-0.040358172620044\\
1559.06641512249	-0.0404197724864763\\
1559.1715582741	-0.0404813723529086\\
1559.27676029379	-0.0405429722193409\\
1559.38202810421	-0.0406216831476081\\
1559.48736833921	-0.0406832830140404\\
1559.59267444961	-0.0407448828804727\\
1559.69796615132	-0.0407893716850701\\
1559.80336879892	-0.0408201715817638\\
1559.91017015196	-0.0408646603863613\\
1560.01546543569	-0.040895460283055\\
1560.12081632367	-0.0409433712415835\\
1560.22613789991	-0.0409741711382772\\
1560.33148207721	-0.0409878599731361\\
1560.43692537081	-0.0410186598698298\\
1560.54233601705	-0.0410665708283583\\
1560.64781509643	-0.041097370725052\\
1560.75335698032	-0.0411281706217457\\
1560.85894483765	-0.0411589705184394\\
1560.96453279036	-0.0411726593532983\\
1561.07019355364	-0.0411726593532983\\
1561.17580761928	-0.0411897704151331\\
1561.28134415557	-0.041203459249992\\
1561.38686277652	-0.041203459249992\\
1561.49378306652	-0.0412171480848509\\
1561.59925739554	-0.0412171480848509\\
1561.70613548167	-0.0412171480848509\\
1561.81155522968	-0.0412479479815446\\
1561.9168976882	-0.0412650590433794\\
1562.02240182445	-0.0412958589400731\\
1562.12789964379	-0.0413129700019079\\
1562.23340944788	-0.0413300810637427\\
1562.33896987034	-0.0413745698683402\\
1562.44462743399	-0.0414190586729377\\
1562.5502935713	-0.04148065853937\\
1562.65599219776	-0.0415422584058023\\
1562.76172345548	-0.0415867472103998\\
1562.86749883433	-0.0416312360149973\\
1562.97333007627	-0.0416757248195947\\
1563.07920667829	-0.0417236357781233\\
1563.18520609789	-0.041754435674817\\
1563.29109593429	-0.0417852355715106\\
1563.39696452265	-0.0417989244063695\\
1563.50280768692	-0.0418126132412284\\
1563.61008023363	-0.0418434131379221\\
1563.71591519457	-0.0418742130346158\\
1563.8218106548	-0.0418879018694747\\
1563.92769192426	-0.0419187017661684\\
1564.03364141484	-0.0419358128280032\\
1564.13961970558	-0.0419358128280032\\
1564.24562204048	-0.0419666127246969\\
1564.35167431286	-0.0419837237865317\\
1564.45777394832	-0.0420008348483665\\
1564.56387395184	-0.0420350569720362\\
1564.67001966486	-0.0420692790957058\\
1564.77610913918	-0.0421035012193755\\
1564.88213690941	-0.0421377233430451\\
1564.98818313107	-0.0421890565285496\\
1565.09429318714	-0.042240389714054\\
1565.20038818967	-0.0422746118377237\\
1565.30792951559	-0.0423088339613933\\
1565.41546613334	-0.0423088339613933\\
1565.52153829557	-0.0423088339613933\\
1565.62750582997	-0.0423088339613933\\
1565.73357382769	-0.0423088339613933\\
1565.83968606234	-0.0422917228995585\\
1565.94578472833	-0.0422746118377237\\
1566.05188373996	-0.0422746118377237\\
1566.15797653256	-0.0422746118377237\\
1566.26400630931	-0.0422746118377237\\
1566.37008888119	-0.0422609230028648\\
1566.47623690812	-0.0422609230028648\\
1566.5825064474	-0.0422746118377237\\
1566.68885962921	-0.0422609230028648\\
1566.79518180083	-0.0422746118377237\\
1566.90156691531	-0.0422746118377237\\
1567.00805005418	-0.0422883006725825\\
1567.11453005667	-0.0423019895074414\\
1567.22110655423	-0.0423191005692762\\
1567.32905361273	-0.0423499004659699\\
1567.43557149813	-0.0423670115278048\\
1567.54206425	-0.0423978114244985\\
1567.64861311075	-0.0424286113211922\\
1567.75513277076	-0.042445722383027\\
1567.86164929	-0.0424628334448618\\
1567.96814617619	-0.0424628334448618\\
1568.07466341239	-0.0424799445066966\\
1568.18115632038	-0.0424970555685314\\
1568.28767731707	-0.0425141666303663\\
1568.39417778512	-0.0425483887540359\\
1568.50070776659	-0.0425654998158707\\
1568.60730378664	-0.0425997219395404\\
1568.71379606005	-0.0426510551250448\\
1568.82033141902	-0.0427023883105493\\
1568.92689490411	-0.042736610434219\\
1569.0335216719	-0.0427708325578886\\
1569.14017371021	-0.0427879436197234\\
1569.24830013193	-0.0428221657433931\\
1569.35497395876	-0.0428392768052279\\
1569.46147412512	-0.0428563878670627\\
1569.56811469178	-0.0428906099907324\\
1569.67479914516	-0.0428906099907324\\
1569.78148935364	-0.0428906099907324\\
1569.88825021133	-0.0428734989288975\\
1569.99507846315	-0.0428392768052279\\
1570.10189278443	-0.0428050546815582\\
1570.20867609718	-0.0427708325578886\\
1570.31546665032	-0.0427229215993601\\
1570.42227877566	-0.0426578995789967\\
1570.52907053558	-0.0425928775586334\\
1570.63589147545	-0.0425449666001049\\
1570.74414681057	-0.0424970556415764\\
1570.85093282508	-0.0424799445797415\\
1570.95777202063	-0.0424628335179067\\
1571.06604935607	-0.0424457224560719\\
1571.17292601856	-0.0424628335179067\\
1571.2798290997	-0.0424799445797415\\
1571.38674811905	-0.0424799445797415\\
1571.49371335744	-0.0424970556415764\\
1571.60069729356	-0.0425141667034112\\
1571.70767557546	-0.042531277765246\\
1571.81474398349	-0.0425620776619397\\
1571.92179508706	-0.0425928775586334\\
1572.02878476144	-0.0426099886204682\\
1572.13578064622	-0.0426407885171619\\
1572.24283143239	-0.0426407885171619\\
1572.3499272232	-0.0426407885171619\\
1572.4571202062	-0.0426407885171619\\
1572.56579022593	-0.0426407885171619\\
1572.67451065499	-0.0426236774553271\\
1572.78179440231	-0.0426065663934923\\
1572.89048005978	-0.0425757664967986\\
1572.9992546867	-0.0425449666001049\\
1573.10660376222	-0.0425141667034112\\
1573.21388158297	-0.0424970556415764\\
1573.32124743911	-0.0424662557448827\\
1573.42861386124	-0.0424662557448827\\
1573.5358525309	-0.0424491446830478\\
1573.64305403715	-0.0424183447863541\\
1573.75020659532	-0.0423875448896604\\
1573.85737921966	-0.0423533227659908\\
1573.96453510535	-0.0423191006423212\\
1574.07167253535	-0.0423019895804863\\
1574.17882258599	-0.0422677674568167\\
1574.28602083232	-0.042233545333147\\
1574.39320977993	-0.0422164342713122\\
1574.50038914061	-0.0421993232094774\\
1574.60762461104	-0.0422164342713122\\
1574.71638386723	-0.0422164342713122\\
1574.82524274652	-0.0422335453331471\\
1574.93418271182	-0.0422506563949819\\
1575.04171627502	-0.0422506563949819\\
1575.14932465855	-0.0422677674568167\\
1575.25691168474	-0.0422848785186515\\
1575.36448206246	-0.0423019895804863\\
1575.47354863671	-0.0423019895804863\\
1575.58104294595	-0.0422883007456275\\
1575.69007625014	-0.0422575008489338\\
1575.79757201708	-0.042240389787099\\
1575.90518746123	-0.0422232787252641\\
1576.01283610286	-0.0421924787555255\\
1576.12051735889	-0.0421445677239521\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1576.12051735889	-0.0421445677239521\\
1576.22823168108	-0.0420966566923787\\
1576.33738707043	-0.0420350568259464\\
1576.44505937235	-0.0419734569595141\\
1576.55427347267	-0.0419118570930817\\
1576.66345673303	-0.0418331461648146\\
1576.77270773198	-0.0417544352365475\\
1576.88051625074	-0.0416928353701152\\
1576.98833665631	-0.0416312355036829\\
1577.09627019017	-0.0415696356372506\\
1577.2043203551	-0.0414909247089835\\
1577.3124256507	-0.0414293248425512\\
1577.42057736223	-0.0413677249761188\\
1577.52870107532	-0.0413061251096866\\
1577.63833668949	-0.0412445252432542\\
1577.74640072664	-0.0412000364386568\\
1577.85596153559	-0.0411555476340593\\
1577.96400797069	-0.0411247477373656\\
1578.07204706888	-0.0410939478406719\\
1578.18014507356	-0.0410631479439782\\
1578.2882518395	-0.0410323480472845\\
1578.39633375684	-0.0410323480472845\\
1578.50440934535	-0.0410323480472845\\
1578.61407365513	-0.0410323480472845\\
1578.72373369524	-0.0410323480472845\\
1578.83184595018	-0.0410460368821434\\
1578.93996935036	-0.0410460368821434\\
1579.04802915675	-0.0410631479439782\\
1579.15602303666	-0.0411110589025067\\
1579.26555638486	-0.0411418587992004\\
1579.37502035338	-0.0411589698610352\\
1579.48299416001	-0.0411931919847049\\
1579.59093283198	-0.0411931919847049\\
1579.69892553393	-0.0411931919847049\\
1579.80694219131	-0.0411931919847049\\
1579.91495292438	-0.0411931919847049\\
1580.02302070375	-0.0411452810261764\\
1580.13105270354	-0.0410631479439782\\
1580.24072429758	-0.0409844370157111\\
1580.34895510381	-0.0408715039637743\\
1580.45723980419	-0.0407311932421198\\
1580.56543503995	-0.0405943046743963\\
1580.67527087315	-0.040440305044838\\
1580.78361364985	-0.0402691943534449\\
1580.89204016777	-0.0400980836620518\\
1581.00053126995	-0.0399440840324935\\
1581.10909470178	-0.039803773237794\\
1581.21770815143	-0.0396805735049294\\
1581.32643910886	-0.0395744848338997\\
1581.43525245164	-0.0394683961628699\\
1581.54401198372	-0.0393931074615787\\
1581.65285273278	-0.0393349298221223\\
1581.76169695989	-0.0392938632445008\\
1581.87053940987	-0.0392527966668793\\
1581.97939133593	-0.0392117300892577\\
1582.08827919533	-0.0391706635116362\\
1582.1971161668	-0.0391295969340147\\
1582.30602767614	-0.0391022192642969\\
1582.41490780612	-0.0390611526866754\\
1582.52533392527	-0.039002975047219\\
1582.63425708711	-0.0389447974077627\\
1582.7432578199	-0.0389037308301411\\
1582.85220036621	-0.0388455531906848\\
1582.96119709918	-0.0387873755512284\\
1583.07028256586	-0.0387291979117721\\
1583.17936058675	-0.0386710202723157\\
1583.28847006864	-0.0386128426328594\\
1583.3991344128	-0.038554664993403\\
1583.50993789444	-0.0384827984460429\\
1583.61926377032	-0.0384109318986827\\
1583.72869512105	-0.0383390653513226\\
1583.83801894335	-0.0382500877421276\\
1583.94728171117	-0.038126888009263\\
1584.05804510043	-0.0379865772145636\\
1584.16884006225	-0.0378462664198642\\
1584.27972534536	-0.037678577955447\\
1584.39068887615	-0.037493778429195\\
1584.50167404252	-0.0372952899950392\\
1584.61116534427	-0.0370796904990486\\
1584.72069914375	-0.0368298688793883\\
1584.83006599571	-0.0365971583215629\\
1584.93937210752	-0.0363644477637375\\
1585.05013304083	-0.0361043594996719\\
1585.1596172241	-0.0358716489418464\\
1585.26901177123	-0.0356560494458558\\
1585.37854515703	-0.0354404499498652\\
1585.48969280307	-0.0352248504538746\\
1585.59935474159	-0.0350400508545777\\
1585.70925037684	-0.0348860512250194\\
1585.81905830787	-0.0347628515651997\\
1585.93042156742	-0.03463965190538\\
1586.04020395567	-0.0345609409771129\\
1586.15162015613	-0.0344788078949147\\
1586.26166853139	-0.0344137858745514\\
1586.37319136618	-0.0343658749160229\\
1586.48469756202	-0.0343213861114254\\
1586.59625295723	-0.0342768973068279\\
1586.70786733543	-0.0342152974403956\\
1586.81947868553	-0.0341434309295579\\
1586.93106251256	-0.0340373422950506\\
1587.04109690047	-0.0339312536605433\\
1587.15141083443	-0.0338080539642011\\
1587.2614622687	-0.033684854267859\\
1587.37153160906	-0.033544543509682\\
1587.48160881537	-0.033404232751505\\
1587.59331385722	-0.0332639219933281\\
1587.70504361213	-0.0331407222969859\\
1587.81687440392	-0.0330175226006438\\
1587.92870480872	-0.0328909006408032\\
1588.03886644005	-0.0327950786507013\\
1588.15060470908	-0.0327129455685031\\
1588.26073175909	-0.0326308124863049\\
1588.37261218583	-0.0325657904659416\\
1588.48453665026	-0.0325007684455783\\
1588.59645754123	-0.0324494352600738\\
1588.7084319471	-0.0324152131364042\\
1588.82041899435	-0.0323809910127345\\
1588.93244474879	-0.0323467688890649\\
1589.0445377419	-0.0323296578272301\\
1589.15669656997	-0.0323125467653952\\
1589.26894206871	-0.0323125467653952\\
1589.3796819674	-0.0323125467653952\\
1589.49050121602	-0.0323433467351338\\
1589.60290201224	-0.0323912577667073\\
1589.71529079892	-0.0324562798601155\\
1589.82778880351	-0.0325315685614067\\
1589.94024285442	-0.0326205460975567\\
1590.05270388153	-0.0327266346955416\\
1590.16521030274	-0.0328464122014303\\
1590.27772420986	-0.032955923099436\\
1590.39023563528	-0.0330825450592766\\
1590.50280701486	-0.0332091670191171\\
1590.61537660583	-0.0333357889789577\\
1590.72698428228	-0.0334726775832036\\
1590.83796336497	-0.0335992995430442\\
1590.95065005208	-0.0337088104410499\\
1591.06337442493	-0.0338046324311518\\
1591.17455447403	-0.0339141433291576\\
1591.28740086068	-0.0340099653192595\\
1591.40025416443	-0.0340920984014577\\
1591.51311924111	-0.0341708093297248\\
1591.62592256382	-0.0342666313198267\\
1591.73879935471	-0.0343556088559768\\
1591.8500708102	-0.0344514308460787\\
1591.96297377046	-0.0345575194440636\\
1592.07435751368	-0.0346636080420485\\
1592.18739053731	-0.034800496609772\\
1592.30053040869	-0.0349373851774954\\
1592.41367601742	-0.0351084958688886\\
1592.52685388847	-0.0352727621428522\\
1592.64001774853	-0.0354712505404856\\
1592.75160613902	-0.0356697389381189\\
1592.86480102494	-0.035881916243656\\
1592.9764549541	-0.036111204611028\\
1593.08815602815	-0.0363404929783999\\
1593.20141165123	-0.0365697813457718\\
1593.31462193423	-0.0368127585480026\\
1593.42780737983	-0.0370386246883986\\
1593.54101747301	-0.0372644908287946\\
1593.65344390194	-0.0374800903247852\\
1593.76506482301	-0.0376956898207758\\
1593.87669001802	-0.0378804893470278\\
1593.98840734832	-0.0380652888732798\\
1594.10018590417	-0.038232977337697\\
1594.21205565385	-0.0384006658021141\\
1594.32547992639	-0.0385546654316724\\
1594.43739745669	-0.038677865164537\\
1594.55002132637	-0.0388010648974017\\
1594.66190827462	-0.0389071535684314\\
1594.77392815369	-0.0389824422697226\\
1594.88586812949	-0.039040619909179\\
1594.99787654294	-0.0390645754249657\\
1595.11156030067	-0.0390782643328695\\
1595.22372634436	-0.0390645754249657\\
1595.33655941407	-0.0390337754552271\\
1595.44881160773	-0.0389858644236536\\
1595.56264508498	-0.0389105757223625\\
1595.67497825096	-0.0388352870210713\\
1595.78737230365	-0.0387599983197801\\
1595.90135449841	-0.0386847096184889\\
1596.01533586108	-0.0386196875250807\\
1596.12776677668	-0.0385546654316724\\
1596.24185348288	-0.0384896433382642\\
1596.35589560139	-0.0384246212448559\\
1596.46840867528	-0.0383767102132825\\
1596.58159659555	-0.0383287991817091\\
1596.69419790578	-0.0382808881501356\\
1596.80848293953	-0.038246666026466\\
1596.92119412012	-0.0382158660567274\\
1597.03393572349	-0.0381987549948926\\
1597.14829270533	-0.0381816439330578\\
1597.26110605445	-0.0381508439633192\\
1597.37469361896	-0.0381200439935806\\
1597.48763124278	-0.038078977415959\\
1597.60214973756	-0.0380481774462204\\
1597.7150990239	-0.0380071108685989\\
1597.82815589976	-0.0379660442909774\\
1597.94278977483	-0.037907866651521\\
1598.05740747096	-0.0378325779502298\\
1598.17190437729	-0.0377401781871038\\
1598.28636986883	-0.0376648894858126\\
1598.39919527597	-0.0375724897226866\\
1598.51361355187	-0.0374629788977258\\
1598.62648091947	-0.0373260903300023\\
1598.74010285644	-0.037172090700444\\
1598.8530193909	-0.0370009800090509\\
1598.96592140489	-0.036816180409754\\
1599.0788265289	-0.0366005809137634\\
1599.19178014497	-0.0363849814177728\\
1599.30470477895	-0.0361591152773768\\
1599.41920075323	-0.0359332491369808\\
1599.53212130697	-0.03569027193475\\
1599.64669003993	-0.035464405794354\\
1599.76129061013	-0.0352214285921232\\
1599.87593783181	-0.0349955624517272\\
1599.99070949903	-0.0347696963113312\\
1600.10553316522	-0.0345438301709353\\
1600.22037450881	-0.0343316528653982\\
1600.33532543383	-0.034119475559861\\
1600.44862862496	-0.0339244093161587\\
1600.56360519974	-0.0337430319803602\\
1600.67699843175	-0.0335787657063965\\
1600.79116929156	-0.0334144994324329\\
1600.90462863954	-0.0332604997663521\\
1601.0181257561	-0.0331065001367938\\
1601.13164269336	-0.0329696115690703\\
1601.24525446363	-0.0328327230013468\\
1601.35897489077	-0.0327129454954582\\
1601.47438819997	-0.0325931679895695\\
1601.5881986878	-0.032456279421846\\
1601.70370674884	-0.0323022797922878\\
1601.81929871449	-0.0321482801627295\\
1601.93494023005	-0.0319942805331712\\
1602.04900059085	-0.0318265920322315\\
1602.1647534703	-0.0316589035312919\\
1602.28049202257	-0.0314741039685174\\
1602.39621763035	-0.0312721933439082\\
1602.51029839288	-0.0310702827192989\\
1602.62596066407	-0.0308683720946896\\
1602.74164116119	-0.0306664614700804\\
1602.85572449431	-0.0304474397836363\\
1602.97052971601	-0.0302284180971922\\
1603.08462107785	-0.0300265074725829\\
1603.20032106785	-0.0298382857193549\\
1603.31445987097	-0.029650063966127\\
1603.42930501547	-0.0294618422128991\\
1603.54508729534	-0.0292736204596711\\
1603.66096982132	-0.029102509768278\\
1603.77689187475	-0.0289313990768849\\
1603.89291147749	-0.0287602883854917\\
1604.00898851934	-0.0285891776940986\\
1604.12504855616	-0.0284043781313242\\
1604.24116142356	-0.0282024675067149\\
1604.35736724372	-0.028007401299535\\
1604.47365233977	-0.0277952239939979\\
1604.58997951638	-0.0275830466884608\\
1604.70470930842	-0.0273571805115424\\
1604.82114374897	-0.0271278921806929\\
1604.93759079647	-0.0268986038498434\\
1605.05407039327	-0.0266693155189939\\
1605.17058967674	-0.0264502938325498\\
1605.28717363592	-0.0262312721461057\\
1605.4037694508	-0.0259951393613044\\
1605.52034524702	-0.0257761176748603\\
1605.63700640946	-0.025574207050251\\
1605.75370116332	-0.0253722964256417\\
1605.87049251452	-0.0251874968628673\\
1605.98731746448	-0.0250026973000928\\
1606.1042177187	-0.0248178977373184\\
1606.22112534199	-0.0246330981745439\\
1606.3381594034	-0.0244482986117695\\
1606.45521573456	-0.024263499048995\\
1606.57228733334	-0.0240786994862206\\
1606.68945413643	-0.0238938999234461\\
1606.80658514254	-0.0237091003606717\\
1606.92383099797	-0.0235379896692785\\
1607.04109103839	-0.0233668789778854\\
1607.15841699257	-0.0232128793483271\\
1607.27573061606	-0.023041768656934\\
1607.39304556072	-0.0228706579655409\\
1607.51040876069	-0.0227166583359826\\
1607.62775168022	-0.0225626586699018\\
1607.74352752508	-0.0224086590038211\\
1607.86037545904	-0.0222409705028814\\
1607.97793576782	-0.0220869708733231\\
1608.09551346648	-0.0219329712437648\\
1608.21152950107	-0.0217652827428252\\
1608.32925160658	-0.0216147053037204\\
1608.44697244792	-0.0214641278646156\\
1608.56466385658	-0.0212998615906519\\
1608.68082835144	-0.0211321730897123\\
1608.79806600258	-0.0209679068157486\\
1608.91600425099	-0.0208036405417849\\
1609.0323705977	-0.0206222632059864\\
1609.14983736241	-0.0204271969988066\\
1609.2664241328	-0.0202150197115307\\
1609.38473573123	-0.0200028424242548\\
1609.50144976866	-0.0197906651369789\\
1609.61916997355	-0.0195613767878682\\
1609.73770937168	-0.0193320884387575\\
1609.85621728628	-0.0191062222801003\\
1609.97308152902	-0.0188803561214431\\
1610.09164895489	-0.0186681788341672\\
1610.20857732342	-0.0184731126087261\\
1610.32727368372	-0.0182712019658556\\
1610.44599482747	-0.0181000912562012\\
1610.56475236502	-0.0179152916934268\\
1610.68362594676	-0.0177612920638685\\
1610.80256090023	-0.017624403496145\\
1610.91995027889	-0.0175046259902564\\
1611.03903918146	-0.0173677374042717\\
1611.15647372959	-0.017230848818287\\
1611.27561712729	-0.0170939602323022\\
1611.39316554136	-0.01695707168284\\
1611.5123835304	-0.0168030720350205\\
1611.63170387201	-0.0166319613071049\\
1611.75118202138	-0.0164437395173545\\
1611.87075224919	-0.0162384066657693\\
1611.99036854083	-0.0160330738141841\\
1612.11000908452	-0.0158277409625988\\
1612.22965712027	-0.0156224081110136\\
1612.34937475157	-0.0154170752594284\\
1612.46907605156	-0.0152117424078432\\
1612.58886745048	-0.015006409556258\\
1612.70870251437	-0.0148181877665076\\
1612.8286302258	-0.0146299659767572\\
1612.94863304611	-0.0144417441870068\\
1613.06876188755	-0.0142535223972564\\
1613.18896166765	-0.014065300607506\\
1613.3092166964	-0.0138941898795904\\
1613.42940208284	-0.0137230791516748\\
1613.5496281641	-0.0135519684237592\\
1613.66987764646	-0.0133979687942009\\
1613.78859881561	-0.0132337025202372\\
1613.90848175394	-0.0130831250811324\\
1614.02907585815	-0.0129154365801928\\
1614.14972874092	-0.0127477480792532\\
1614.27036121939	-0.0125800595783135\\
1614.39100204251	-0.0124123710773739\\
1614.5116778899	-0.0122275715145995\\
1614.63236673875	-0.0120564607866839\\
1614.75315736448	-0.0118579723707893\\
1614.87410090323	-0.0116560617096576\\
1614.99508701038	-0.0114404621954058\\
1615.11609963538	-0.0112248626811539\\
1615.23718430929	-0.0110092631669021\\
1615.35836099914	-0.0107936636617809\\
1615.4795072616	-0.0105780641566597\\
1615.6007322659	-0.0103624646515385\\
1615.72202562651	-0.0101468651464172\\
1615.84334940072	-0.00993126564129603\\
1615.96470655477	-0.00974646607852158\\
1616.08440212996	-0.00954455544478169\\
1616.2059161866	-0.00934264481104181\\
1616.32748452477	-0.00914073417730192\\
1616.44901901013	-0.00895593460539685\\
1616.57050805897	-0.00878824610445722\\
1616.69209907369	-0.00863424645663769\\
1616.81379892453	-0.00848024680881816\\
1616.93390041647	-0.00832624716099863\\
1617.05577265611	-0.0081722475131791\\
1617.17779475492	-0.00803535894545562\\
1617.29990380817	-0.0078813593067667\\
1617.42208307822	-0.00772735966807779\\
1617.54435576945	-0.00759047109122369\\
1617.66665857616	-0.0074535825143696\\
1617.78899820392	-0.00731669394664612\\
1617.91142376068	-0.00716611652123723\\
1618.03398424872	-0.00700185023814293\\
1618.15654916182	-0.00682047288636585\\
1618.27912009279	-0.00662540667690336\\
1618.40175206046	-0.00644402932512628\\
1618.52437203874	-0.00624896311566379\\
1618.64708376838	-0.00604020804994255\\
1618.76995687451	-0.00584514184048006\\
1618.89284821134	-0.00565007563101757\\
1619.01592636085	-0.00545500942155508\\
1619.13905476978	-0.00524625435583384\\
1619.26218279009	-0.0050374992901126\\
1619.38535142261	-0.00484243308065011\\
1619.50856557226	-0.00464736687118762\\
1619.63191222296	-0.00443861180546638\\
1619.75531662671	-0.00424354559600389\\
1619.87872476693	-0.0040484793865414\\
1620.00218835243	-0.0038636798214843\\
1620.12570406573	-0.0036788802564272\\
1620.24926481234	-0.00351119175320491\\
1620.37289004687	-0.00334350324998263\\
1620.4966091784	-0.00317581476188292\\
1620.62035390357	-0.00302181513004197\\
1620.74419022392	-0.00287123770377708\\
1620.86805308394	-0.0027206602775122\\
1620.99194733854	-0.002570082847538\\
1621.1159224749	-0.00243661649765986\\
1621.23991424293	-0.00231683900090181\\
1621.36394903391	-0.00217995043317833\\
1621.48810426975	-0.00204306186545485\\
1621.61238292227	-0.0019095955110114\\
1621.73682413517	-0.00177612915656794\\
1621.86125852245	-0.00164266280212449\\
1621.98574559896	-0.0014920853767156\\
1622.11044384035	-0.00134150795130671\\
1622.235216742	-0.00116013059724697\\
1622.35838008933	-0.00100955317183809\\
1622.48329592521	-0.000845286888743787\\
1622.60833045016	-0.000681020605649489\\
1622.73343854012	-0.00051675432255519\\
1622.85854129192	-0.000335376968495457\\
1622.98375104235	-0.000153999614435723\\
1623.10902143486	2.73777396240109e-05\\
1623.23440330476	0.000208755093683745\\
1623.35978392028	0.000390132447743478\\
1623.48524761145	0.000557820944117802\\
1623.61076246209	0.000722087227212101\\
1623.73631382377	0.00087266465262099\\
1623.86199644843	0.00103693093571529\\
1623.98779843828	0.00120119721880959\\
1624.11360232283	0.00134835243093845\\
1624.23951907295	0.0014681299276965\\
1624.3654628856	0.00158790742445454\\
1624.49143189912	0.0016905738525298\\
1624.61742298791	0.00177955142291966\\
1624.74343270679	0.00188221785099492\\
1624.86783582856	0.00197119542138477\\
1624.99398735348	0.00203279527783047\\
1625.12015814464	0.00210808399053491\\
1625.2464126422	0.00218337270323936\\
1625.37271923915	0.0022586614159438\\
1625.49912658264	0.0023202612723895\\
1625.62547456065	0.00236475005786975\\
1625.75190721156	0.00242292769960876\\
1625.87847543723	0.00248110534134777\\
1626.00515355258	0.00252559412682803\\
1626.13021366211	0.00258377176856704\\
1626.25653327125	0.00265906048127149\\
1626.38342899754	0.0027172381230105\\
1626.50860440363	0.00277541576474951\\
1626.63553233904	0.00285070447745395\\
1626.76077757266	0.00290888211919296\\
1626.88779455739	0.00295337090467322\\
1627.01488761247	0.00301154854641223\\
1627.14037623374	0.00305603733189249\\
1627.26768179884	0.00310052611737275\\
1627.39503125037	0.00313132604602359\\
1627.52252156557	0.00316212597467444\\
1627.65013349807	0.00319292590332528\\
1627.7777425543	0.00320661476101069\\
1627.90547857303	0.00323741468966153\\
1628.03335169209	0.00325452576062697\\
1628.16123520018	0.00325452576062697\\
1628.28918947259	0.00325452576062697\\
1628.41724321069	0.00323741468966154\\
1628.54529884372	0.0032203036186961\\
1628.6733882749	0.00320661476101069\\
1628.80153455285	0.00318950369004526\\
1628.92979673575	0.00315870376139441\\
1629.05820293766	0.00312790383274357\\
1629.18666821314	0.00309710390409272\\
1629.31516604139	0.00308341504640731\\
1629.44201905073	0.00305261511775647\\
1629.57056236201	0.00302181518910562\\
1629.69915339817	0.00299101526045478\\
1629.82779302107	0.00296021533180394\\
1629.95649518238	0.0029431042608385\\
1630.08523748433	0.00291230433218766\\
1630.21407542466	0.00289519326122222\\
1630.34289977626	0.00286439333257138\\
1630.4718505489	0.00283359340392053\\
1630.60084611365	0.00280279347526969\\
1630.72990800759	0.00278568240430425\\
1630.85908774786	0.00275488247565341\\
1630.98835810787	0.00272408254700256\\
1631.11776410914	0.00269328261835172\\
1631.24717579645	0.00266248268970088\\
1631.37486874463	0.00261799390336462\\
1631.50432592032	0.00258719397471378\\
1631.63383654466	0.00255639404606293\\
1631.76351207133	0.00252559411741209\\
1631.8932391668	0.00247768311779581\\
1632.02299022884	0.00242977211817953\\
1632.152891049	0.00239897218952868\\
1632.28284580926	0.00236817226087784\\
1632.41285278837	0.002337372332227\\
1632.54121790304	0.00232368347454159\\
1632.67140016111	0.00230999461685618\\
1632.80172562344	0.0022620836172399\\
1632.93214820906	0.00223128368858905\\
1633.06265756189	0.00220048375993821\\
1633.19326885144	0.00215257276032193\\
1633.3239090149	0.00212177283167109\\
1633.4547096784	0.00209097290302024\\
1633.58564184758	0.00204648411753998\\
1633.71663885041	0.00201568418888914\\
1633.84776548682	0.00198488426023829\\
1633.97892969436	0.00195408433158745\\
1634.11000539825	0.0019232844029366\\
1634.24115647175	0.00189248447428576\\
1634.37239144422	0.00186168454563492\\
1634.50370463939	0.00181377354601864\\
1634.63505527264	0.00176586254640236\\
1634.76648034004	0.0017213737609221\\
1634.89797795685	0.00169057383227125\\
1635.02954573364	0.001646085046791\\
1635.16118796965	0.00161528511814015\\
1635.29290605721	0.00156737411852387\\
1635.42470947837	0.00153657418987303\\
1635.55659823377	0.00150577426122218\\
1635.6885590497	0.00146128547574192\\
1635.82059055357	0.00143048554709108\\
1635.95264997938	0.0013825745474748\\
1636.08477493978	0.00135177461882396\\
1636.21698091333	0.00132097469017311\\
1636.34925895122	0.00127648590469285\\
1636.48160146812	0.00124568597604201\\
1636.61401036083	0.00120119719056175\\
1636.74649078462	0.00115670840508149\\
1636.87904380902	0.00111221961960123\\
1637.01168407189	0.00105404197786222\\
1637.14440019483	0.00100955319238197\\
1637.27714612079	0.000965064406901708\\
1637.40995273383	0.000906886765162698\\
1637.54283087585	0.000862397979682439\\
1637.67578162195	0.00080422033794343\\
1637.80881148023	0.00074604269620442\\
1637.94190961147	0.000701553910724161\\
1638.0750754787	0.000670753982929312\\
1638.20830961802	0.000626265198875712\\
1638.34162287467	0.000581776414822111\\
1638.47501525235	0.000550976487027262\\
1638.60843470891	0.000523598773939097\\
1638.74192190619	0.000496221060850931\\
1638.87547358126	0.000468843347762766\\
1639.00908973446	0.000441465634674601\\
1639.14277415902	0.000427776777845186\\
1639.27652685535	0.000383287993791586\\
1639.41035161676	0.000338799209737986\\
1639.54424085783	0.00031142149664982\\
1639.67820216482	0.000297732639820406\\
1639.81223933116	0.000284043782990992\\
1639.9462998007	0.000256666069902827\\
1640.0804242059	0.000242977213073412\\
1640.21461743399	0.000229288356243998\\
1640.34887838828	0.000229288356243998\\
1640.48321196276	0.000201910643155832\\
1640.61761650722	0.000188221786326418\\
1640.75207849501	0.000174532929497004\\
1640.88661904546	0.000160844072667589\\
1641.02122407636	0.000133466359579424\\
1641.15590389524	0.000106088646491259\\
1641.29060700401	7.87109334030936e-05\\
1641.42537785085	5.13332203149283e-05\\
1641.5602202326	3.76443640561773e-05\\
1641.69512709174	-3.42220671739731e-06\\
1641.82820519492	-3.07999206615576e-05\\
1641.96328599582	-7.18664914351322e-05\\
1642.09845023778	-0.000112933062208707\\
1642.23368981061	-0.000153999632982281\\
1642.36901230339	-0.000212177272438638\\
1642.5044144422	-0.00025666605506558\\
1642.63797317704	-0.000314843694521936\\
1642.77349616412	-0.000373021333978292\\
1642.90716057445	-0.000431198973434648\\
1643.04282009692	-0.000472265544208223\\
1643.17661622326	-0.000516754326835165\\
1643.31241883904	-0.000574931966291521\\
1643.4483043847	-0.000602309680235681\\
1643.58425819498	-0.000646798462862624\\
1643.72027647777	-0.000691287245489565\\
1643.85635872938	-0.000722087171857756\\
1643.99247461508	-0.000749464885801917\\
1644.12866305549	-0.000793953668428859\\
1644.2649382213	-0.00082475359479705\\
1644.40127406582	-0.00085213130874121\\
1644.53767438183	-0.000882931235109401\\
1644.67414675462	-0.000913731161477592\\
1644.81069497715	-0.000958219944104534\\
1644.94732663496	-0.00100270872673148\\
1645.08403844856	-0.00103350865309967\\
1645.22083318614	-0.00104719751078508\\
1645.35764740159	-0.00107457522472924\\
1645.49453747082	-0.00110537515109743\\
1645.63150718707	-0.00111906400878284\\
1645.76856034363	-0.00113275286646825\\
1645.90570400369	-0.00114644172415366\\
1646.04293437782	-0.00117381943809782\\
1646.18024388422	-0.00118750829578323\\
1646.3176471947	-0.00120119715346864\\
1646.45513773092	-0.00123199707983683\\
1646.5927182945	-0.00129017472014918\\
1646.73032589704	-0.00133466350277612\\
1646.86801594922	-0.00137915228682972\\
1647.00579273957	-0.00143732992714207\\
1647.14364868716	-0.00149550756745442\\
1647.28157289268	-0.00155368520776677\\
1647.41958052511	-0.00159817399182037\\
1647.55765973149	-0.00165635163213272\\
1647.69581430764	-0.00171452927244508\\
1647.83400664641	-0.00177270691275743\\
1647.97229797031	-0.00181719569681103\\
1648.11060363774	-0.00186168448086463\\
1648.24890511353	-0.00190617326491823\\
1648.38723691762	-0.00195066204897183\\
1648.52567408414	-0.00199515083302543\\
1648.6642527162	-0.00202595075939362\\
1648.80286926054	-0.00205675068576181\\
1648.94157721228	-0.00208755061213\\
1649.08041702787	-0.00211835053849819\\
1649.21936258839	-0.00214915046486638\\
1649.35836205399	-0.00216283932255179\\
1649.49730044166	-0.0021765281802372\\
1649.63620512356	-0.00219021703792261\\
1649.77511995275	-0.00220390589560802\\
1649.91404317542	-0.00221759475329343\\
1650.05306375674	-0.00224839467966162\\
};
\addlegendentry{software}

\end{axis}

\begin{axis}[%
width=8.21in,
height=2.511in,
at={(1.377in,0.948in)},
scale only axis,
xmin=650,
xmax=900,
xtick={650, 675, 700, 725, 750, 775, 800, 825, 850, 875, 900},
xlabel={distance in m},
ymin=-15,
ymax=15,
ylabel={$\text{lat. acc. in m/s}^\text{2}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.223850293669057	1.67549057502642\\
0.447698269261388	1.66529110885673\\
0.671594990268341	1.65509164268704\\
0.895527691040195	1.64489217651735\\
1.11948360584208	1.63469271034766\\
1.34347781879204	1.62449324417797\\
1.56747830002123	1.61429377800829\\
1.79151476104466	1.6040943118386\\
2.0155744358043	1.59389484566891\\
2.2396489661203	1.58369537949922\\
2.46375320790637	1.57349591332953\\
2.68785744969243	1.56329644715984\\
2.91199976068527	1.55309698099015\\
3.13619081806942	1.54289751482046\\
3.36038814348674	1.53269804865077\\
3.5846154135713	1.52249858248108\\
3.8088575403743	1.51229911631139\\
4.03311870155935	1.5020996501417\\
4.25740098599097	1.49190018397201\\
4.48168535932589	1.48170071780232\\
4.70600594846086	1.47150125163263\\
4.93034348335347	1.46130178546294\\
5.15470422962895	1.45110231929325\\
5.37911163613156	1.44090285312356\\
5.60351904263416	1.43070338695387\\
5.82796475738294	1.42050392078418\\
6.05243392470419	1.42242156816464\\
6.27691353154185	1.4430225473993\\
6.50139522641901	1.43916470104573\\
6.72590663747635	1.42151274342163\\
6.95044358974137	1.41405980201329\\
7.17499331307611	1.4198686252622\\
7.39958110422958	1.41983039180438\\
7.62418792930249	1.40363333213563\\
7.84883306903622	1.40366568693928\\
8.07348471973782	1.41580588151427\\
8.29816191643051	1.4365088232592\\
8.52284328674082	1.45673921470549\\
8.74753717899318	1.44913823405902\\
8.9722607904482	1.44631568532364\\
9.19699508795922	1.44785980325119\\
9.42175467979451	1.45991764524404\\
9.64652679426395	1.45999607560681\\
9.87133280184501	1.45679313470335\\
10.0961580938054	1.46140490034047\\
10.3209878126832	1.46704117515508\\
10.545843080102	1.45659411713189\\
10.7707066929866	1.47076862524537\\
10.9955786520627	1.46339901814274\\
11.2204740726435	1.44776274468384\\
11.44538878443	1.43668431335804\\
11.6703246155375	1.42271078509443\\
11.8952815660532	1.41769215815207\\
12.1202810146074	1.41588431421448\\
12.3453060151951	1.41510882389312\\
12.5703396213762	1.40668921669324\\
12.7954115595649	1.41142549292714\\
13.0204897530873	1.42387549374618\\
13.2455953207452	1.40849608124471\\
13.4707199214659	1.39852549340211\\
13.6958784175614	1.39105196384823\\
13.9210684596684	1.38962549380228\\
14.1463051734309	1.38818627771209\\
14.3715588348355	1.40077647449923\\
14.5968422209197	1.39393725991249\\
14.8221490769482	1.39188039711877\\
15.0474898288345	1.41634902416491\\
15.2728368357603	1.41810686798657\\
15.4982007905574	1.41234804251615\\
15.723592386357	1.41561274785621\\
15.9490009301613	1.42302941457898\\
16.1744368465885	1.4344205903072\\
16.3998831887485	1.44212843390072\\
16.62535717104	1.44461568897846\\
16.8508481012105	1.45077941464443\\
17.0763559792767	1.46816372988271\\
17.3018742829751	1.48259608301462\\
17.527409534448	1.48848137785407\\
17.7529531271306	1.47862549739725\\
17.9785157528816	1.48148334143209\\
18.2040994971587	1.47164118406819\\
18.4297064456077	1.47211667486266\\
18.6553324271983	1.46839902798335\\
18.8807881940756	1.46523824275709\\
19.106254658197	1.45081177295423\\
19.3316932008628	1.45137745843214\\
19.5571006941776	1.44727941938475\\
19.7826049385249	1.42767353735718\\
20.0082066879896	1.41688824518054\\
20.2338196333241	1.40503236242369\\
20.4594378082151	1.39776177382937\\
20.6851329405735	1.38739706605088\\
20.9109255993787	1.38965589041803\\
21.1367842566702	1.37250589155683\\
21.3626670771359	1.37380981211569\\
21.5885045095489	1.37851961453756\\
21.8142613772115	1.38747353647269\\
22.0399926952323	1.39095000659718\\
22.2657159283428	1.38371863552168\\
22.4914824684182	1.38776471334345\\
22.7172472002171	1.38709216258105\\
22.943041661726	1.40233628071991\\
23.1689018345506	1.40909412444807\\
23.3947468642475	1.40218922320534\\
23.6205645257392	1.40496373293447\\
23.8463714903844	1.42973922397576\\
24.0722350070425	1.427565695024\\
24.2981871653014	1.42748039960861\\
24.524124999412	1.41686471420176\\
24.750000605999	1.41708040120555\\
24.975900285212	1.42005098917905\\
25.2018716323239	1.43148138125738\\
25.4278611461454	1.42474314628863\\
25.6538928909869	1.42744608603272\\
25.8799947993872	1.43813627958298\\
26.1061118626078	1.45618921985813\\
26.332170040445	1.45739608301836\\
26.5582749040755	1.44736471012527\\
26.7844790897954	1.46003627893971\\
27.0107507812198	1.46221765233021\\
27.237114690195	1.45372451403562\\
27.4635687644688	1.45672353225596\\
27.6901492778435	1.45645294586817\\
27.9168528633265	1.45821863179113\\
28.1435953358957	1.46828333653656\\
28.3702950232652	1.46476863061681\\
28.5969777623564	1.44740980629827\\
28.8236036785074	1.44149313837874\\
29.0502441835767	1.4248588237108\\
29.2768841472517	1.41549999924267\\
29.503464927156	1.40438235156676\\
29.7299745645148	1.41329411548727\\
29.9564300377222	1.40984117400412\\
30.1829321939852	1.41348725323584\\
30.409585755693	1.42083039120132\\
30.6363107291542	1.4235519603187\\
30.8631126624391	1.42260490094914\\
31.089914595724	1.41115098022947\\
31.316733477876	1.41362058765748\\
31.543581810075	1.40706176266951\\
31.770476821462	1.41508627288482\\
31.9973887816897	1.40607646867341\\
32.2243093573933	1.40260392076829\\
32.4512807800969	1.39193529358097\\
32.6782649856317	1.40972352962868\\
32.905287255485	1.40367941295399\\
33.1323264744213	1.38819215928807\\
33.3593656933577	1.37934117808061\\
33.5864429766188	1.37271078544504\\
33.8135499920532	1.38387451101752\\
34.0406781225987	1.39060000227947\\
34.2678190363816	1.38897353176977\\
34.4949855175563	1.3972392187399\\
34.7221644955354	1.42422352935754\\
34.9493645885985	1.44825490198883\\
35.1765816308014	1.45214019686568\\
35.4038325713332	1.44437646982717\\
35.6310876777876	1.46209019422531\\
35.8583722320593	1.47669117474088\\
36.085669286631	1.4947950945181\\
36.3130005216718	1.50430783921597\\
36.5403445397952	1.50211176100899\\
36.7677096730364	1.50658725172866\\
36.9950917554026	1.52020293707941\\
37.2225077360685	1.52254509575227\\
37.4499365001726	1.50816372445985\\
37.6773780480201	1.49722450971603\\
37.904827927052	1.47905294100443\\
38.1323030870856	1.48158333348293\\
38.3597993623464	1.45771176441043\\
38.5873042547494	1.44228725456724\\
38.8148219307118	1.43789999975878\\
39.0423735052385	1.42304509878159\\
39.2699334110142	1.42527745167414\\
39.4975441644336	1.40214313712774\\
39.725154917853	1.39025686301437\\
39.9528081884693	1.37733137373831\\
40.1804656242937	1.38047941292033\\
40.4081652895745	1.35895196246166\\
40.6358946880741	1.35969313803841\\
40.863666604879	1.35481274595448\\
41.0914554712054	1.35124215892717\\
41.319278236624	1.35963921920926\\
41.5471390657563	1.3594784339269\\
41.7750254652895	1.35386961114173\\
42.0029585500195	1.35213529596142\\
42.2309002573398	1.35305588385638\\
42.4588544557354	1.34678333647111\\
42.6868467176026	1.3514225506315\\
42.914856224699	1.34822941293903\\
43.1428871432957	1.35198725672329\\
43.3709308496566	1.34789804150076\\
43.5989956686302	1.37049608020221\\
43.827073275509	1.37442843236175\\
44.0551678326712	1.38412745092429\\
44.2832751781129	1.38064999907624\\
44.5113994739248	1.39645784275204\\
44.7395193059649	1.41021666690415\\
44.9676730384371	1.41590588349922\\
45.1958395589335	1.43310000265346\\
45.4240271919032	1.42628137387481\\
45.6522148248728	1.44737745383206\\
45.8804149454043	1.46621176658892\\
46.1086192288147	1.46354902141234\\
46.3368487884687	1.45220196363973\\
46.5650994613954	1.44166862847758\\
46.7933626253204	1.43146274487178\\
47.0216510671288	1.42520196180718\\
47.2499436732653	1.411576470908\\
47.4782660144353	1.39696274668563\\
47.7066097637727	1.38632353263743\\
47.9349660043698	1.37909019811481\\
48.1633519806359	1.37500980671714\\
48.3917635296741	1.35867647213094\\
48.6201792420701	1.34167255022947\\
48.8486246910569	1.32435882442138\\
49.0770954166124	1.3245068636595\\
49.305587255574	1.32210784449297\\
49.5340960444048	1.32802647235347\\
49.7626176197303	1.32698333497141\\
49.9911772582672	1.34023137419831\\
50.2197624705193	1.34680490283405\\
50.4483687957887	1.35249313770556\\
50.6770048583163	1.35789117742987\\
50.9056748211093	1.35850490191404\\
51.1343745217939	1.36240490160736\\
51.3631292355355	1.35040882288241\\
51.5918839492771	1.36118823406743\\
51.8206725635123	1.3621333323273\\
52.0494822903125	1.38441568613052\\
52.2783259175961	1.38503137172437\\
52.5071864951458	1.39417940962548\\
52.736064022978	1.40120097702625\\
52.9649754514239	1.39730685832454\\
53.193895204346	1.39905881881714\\
53.4228530201294	1.39748234842338\\
53.6518319486376	1.40033627023884\\
53.8808025522788	1.40599019153445\\
54.1097942684826	1.42050391552495\\
54.3387987726846	1.41840881927341\\
54.5678202271914	1.42839607537961\\
54.7968586320193	1.42375784060534\\
55.0259098252882	1.4238382320778\\
55.2549862928279	1.41103234945559\\
55.4840797106835	1.39763431104959\\
55.7131900788714	1.38118137097826\\
55.9423215594455	1.3760127436881\\
56.1714658283465	1.33940784085323\\
56.4006184213939	1.33446862365977\\
56.629804915004	1.32365685767111\\
56.8589827830767	1.29104215030869\\
57.0881903891718	1.28761665968626\\
57.3174063201604	1.26201175715701\\
57.5466433639697	1.25413136629789\\
57.7759101454885	1.23526077651802\\
58.0051852522908	1.22393332750482\\
58.2344859342444	1.22133332848841\\
58.4638038691317	1.22629509259965\\
58.6931301274455	1.23732842658372\\
58.9224816601733	1.24556666269314\\
59.1518587696816	1.25297548497717\\
59.3812528296206	1.25986273857016\\
59.6106807904694	1.27822842558517\\
59.8401340251841	1.27843822925991\\
60.0696166965418	1.29061176036211\\
60.2991163181425	1.30938430868235\\
60.528641516252	1.32772450360889\\
60.7581667143615	1.33928823010886\\
60.9877171867881	1.34774117149851\\
61.2172590336612	1.35896568212147\\
61.446830618568	1.37411078292073\\
61.676410528354	1.37732744925455\\
61.9059904381399	1.38813529302384\\
62.1355956235723	1.38566078399034\\
62.3652177590761	1.39610391979416\\
62.5948398945799	1.38835686101925\\
62.8244876051142	1.38822548887601\\
63.0541522658762	1.40900588042888\\
63.2838422018281	1.40830097953771\\
63.5135363005199	1.41602254856159\\
63.7432642994257	1.39581764569762\\
63.9730134112195	1.381260783722\\
64.2027877990467	1.37377451046133\\
64.4325874634198	1.37338235397257\\
64.6624251910626	1.35468725546026\\
64.8922798685955	1.33224706037664\\
65.12218123268	1.32420686362129\\
65.3520995467733	1.32233235364159\\
65.5820303508863	1.30987941232674\\
65.811990891333	1.29477254966018\\
66.0419725450861	1.28557843152507\\
66.271975312232	1.2790068628303\\
66.5020247657329	1.26876764620344\\
66.7320867097241	1.26975294136826\\
66.9621911763643	1.2658568638943\\
67.1923167562589	1.27761176586443\\
67.42247623604	1.29163039380721\\
67.6526443397246	1.28431372731632\\
67.8828163100947	1.31265980589624\\
68.1130308030181	1.30938823784099\\
68.3432494593102	1.32361667062722\\
68.5735329695019	1.33038627809169\\
68.8037635359775	1.32777549414074\\
69.0339710540501	1.32885000226544\\
69.2642200329133	1.32764804071071\\
69.4944106033076	1.34540784534286\\
69.7245052923835	1.3552686297426\\
69.9545794376461	1.35887549145549\\
70.1846877730529	1.36630686533217\\
70.4148430896595	1.36945882439613\\
70.6451004073355	1.36019608027795\\
70.8754124374089	1.36591568822954\\
71.1056563707721	1.3748411775804\\
71.3359306387974	1.36883529436355\\
71.5662989038942	1.37486960782724\\
71.7967340490732	1.37580490053869\\
72.0272066578102	1.37468921612291\\
72.2576578581203	1.37767647236001\\
72.4882051561824	1.3571137277519\\
72.7188241387113	1.34607549216233\\
72.949409782165	1.3258911774439\\
73.1799151301732	1.29231568528157\\
73.4104035291685	1.26027156814348\\
73.640925826206	1.22140980373118\\
73.8713981403341	1.19456568645204\\
74.1018068203448	1.14917353080476\\
74.3322321600579	1.11529509920408\\
74.5626747392285	1.07729117769529\\
74.7932520496846	1.02808529598748\\
75.0238916042184	1.00214411881775\\
75.2545731280533	0.990493138130142\\
75.485284376738	0.971502942280779\\
75.7160420328571	0.95533431461195\\
75.9468880756428	0.96540196219062\\
76.1777677560941	0.967720589884694\\
76.4087154824054	0.980121571142637\\
76.6396757254791	0.99815588438194\\
76.8706020743028	1.03250294406191\\
77.1015409418037	1.04922745575074\\
77.3325181320273	1.09951177130878\\
77.5635758861433	1.13031079321666\\
77.7946975204117	1.16271569631998\\
78.0257774548633	1.20257648015874\\
78.2568026491508	1.26160687391815\\
78.4878159006483	1.28347746130449\\
78.7188089050994	1.31357746331281\\
78.9498060735027	1.34614021003397\\
79.1807184934874	1.36561570047314\\
79.4115464583537	1.39179707107741\\
79.6424127825052	1.39323726655372\\
79.8732713853868	1.39978824710295\\
80.1041430859604	1.4148255032316\\
80.3350650246725	1.42940295510583\\
80.5660074751328	1.4317215827999\\
80.7969826622773	1.42771962176502\\
81.0279317262777	1.40090589730329\\
81.2588674672291	1.38964119211282\\
81.4898115484083	1.34652256331174\\
81.7207903413852	1.30849707397911\\
81.9517352372896	1.28687942649955\\
82.1826373517671	1.25214119205438\\
82.4135691934515	1.21535393633245\\
82.644534931604	1.19560883889162\\
82.8755217869414	1.17827060505606\\
83.1065422677562	1.17378923334478\\
83.3375885788329	1.184261781119\\
83.5686062815324	1.18237844731444\\
83.799687615881	1.18070785768042\\
84.0309248061709	1.20424119026204\\
84.2621828350189	1.23762158415047\\
84.4935217180687	1.23883922990781\\
84.7250042460246	1.27412844384568\\
84.9565251183413	1.30672746233062\\
85.1880379413632	1.34286765740641\\
85.419542147328	1.35830883434449\\
85.6510502378911	1.38007157968983\\
85.8825838922614	1.40426667809929\\
86.1140633943023	1.429529423087\\
86.345492936058	1.45323040337398\\
86.5769352659173	1.46127452117998\\
86.808335069695	1.46716471746856\\
87.0397387386941	1.46486569736518\\
87.271137369259	1.49090589319958\\
87.5025785170671	1.49341961887537\\
87.7340966725847	1.48711961829195\\
87.9656317781595	1.47429903085325\\
88.1971288207041	1.46381275647996\\
88.4285449810502	1.46160197345649\\
88.6598761022399	1.42829412893922\\
88.8911444683043	1.39448530387645\\
89.1224217590819	1.35524902711896\\
89.3537793375388	1.32274118211924\\
89.5852041199808	1.30911569122006\\
89.8167130655238	1.25516863167286\\
90.0483909286786	1.20429608138169\\
90.2801999337041	1.17121568935759\\
90.5120678357147	1.12893039309511\\
90.7439310140202	1.10414901872476\\
90.9758022573229	1.07187156671402\\
91.2076729664237	1.04684509804436\\
91.4395009153024	1.04657843153851\\
91.671303572764	1.06053529621339\\
91.9031826241095	1.04617843061101\\
92.1351505843554	1.05021372349823\\
92.3671646945222	1.0607774500169\\
92.5991952426313	1.08260588172604\\
92.8313707452372	1.12893039192639\\
93.0635590249449	1.15412156809779\\
93.2957556460164	1.19168627349769\\
93.5279436616202	1.24687745173772\\
93.7601697435529	1.28310784171609\\
93.9923872211097	1.32042352592244\\
94.2246427651789	1.36098430963124\\
94.4568983092481	1.36546077973702\\
94.6891749725246	1.36433038816732\\
94.9214769272291	1.36412842659389\\
95.1537872267326	1.34886176036853\\
95.3861272481383	1.3140294084362\\
95.6184672695441	1.29950293840146\\
95.850820066019	1.26572744752846\\
96.0831939818803	1.24061469938241\\
96.3155678977415	1.22832646440057\\
96.5479671054674	1.20225979884466\\
96.7803832603546	1.17668529000937\\
97.0128119333152	1.17584803642011\\
97.2452786732596	1.18776176256292\\
97.477787653392	1.19455391869825\\
97.7103049804062	1.19419803572636\\
97.9428562010636	1.21308921248305\\
98.1754282914567	1.23961470319944\\
98.4080467986428	1.26683921352321\\
98.6407033735262	1.2787441152568\\
98.8734105417372	1.27921470327705\\
99.1061388316915	1.28338725163656\\
99.3389135412997	1.30835195791488\\
99.5717304952242	1.29941666359995\\
99.8045941112165	1.2864872509358\\
100.037440781117	1.30022842743817\\
100.27032551916	1.30972842609181\\
100.503227203274	1.31289509230969\\
100.736150009485	1.32129607247371\\
100.969102531913	1.3144235236972\\
101.202046460305	1.32751077764175\\
101.434994565003	1.33175783531339\\
101.667985155516	1.34356469850914\\
101.900975746029	1.35032156051374\\
102.133991877595	1.36439705128763\\
102.367008009161	1.39610391621496\\
102.600036667785	1.41104313322142\\
102.833090867287	1.4134235253521\\
103.066162013025	1.4254254862374\\
103.299258456134	1.42208921091229\\
103.532363251058	1.39912940357246\\
103.765489168154	1.38160783519932\\
103.998644560504	1.36277156133278\\
104.231804129615	1.33372450167058\\
104.46499759038	1.30729116937693\\
104.69817410531	1.27298136493739\\
104.931380097087	1.25264705103986\\
105.164590266216	1.22637940446536\\
105.397821558455	1.18359312765739\\
105.631044260693	1.14543234542304\\
105.864292264575	1.11427940632783\\
106.097569749246	1.10689313329902\\
106.330868357918	1.09161862380364\\
106.564175324641	1.08300391774552\\
106.797516181565	1.07354999698845\\
107.030861217668	1.08064215498812\\
107.264248502599	1.10867254640542\\
107.497639967124	1.11170293770584\\
107.731065096502	1.11298038912754\\
107.964511350982	1.11408333217396\\
108.197987092132	1.12984705789416\\
108.431517847855	1.13646078460357\\
108.66504420277	1.13876764680825\\
108.898604446456	1.13690097892986\\
109.13219439778	1.15371764407438\\
109.365775767308	1.15981764419406\\
109.59936550022	1.17760097863627\\
109.832967995672	1.18017254740584\\
110.066578854748	1.16974607635947\\
110.300210840072	1.19065195672652\\
110.533851189957	1.20685293744592\\
110.767504301611	1.21800489869772\\
110.997822646281	1.23517548921061\\
111.231509863584	1.24398333301731\\
111.465218206708	1.26670196068053\\
111.698922368433	1.2927813734494\\
111.932643474594	1.28356078500841\\
112.166364580756	1.27227156945303\\
112.40011099413	1.27807647282002\\
112.633878533453	1.27286274818813\\
112.867658618579	1.26264019865616\\
113.101472809505	1.24645196398099\\
113.335295363453	1.22450000339863\\
113.56913904344	1.2187500029218\\
113.803012430404	1.20594608140927\\
114.036889998978	1.1842607867484\\
114.270788693599	1.15752254981621\\
114.504691570125	1.12838137149811\\
114.738628335121	1.13136960712134\\
114.972607352553	1.10657156740918\\
115.206594950381	1.10075097983959\\
115.44060807397	1.10424804044705\\
115.67452705465	1.1217382357401\\
115.908421786915	1.12708529479363\\
116.142338320646	1.13925000031789\\
116.376301281593	1.14773235367794\\
116.610298132756	1.1530676484108\\
116.844316338106	1.16482941192739\\
117.078342900679	1.17531470574585\\
117.312390359359	1.18765588367687\\
117.546429459073	1.20513627575893\\
117.780426083	1.21555784519981\\
118.014422262153	1.22288529428781\\
118.248447293462	1.24250980451995\\
118.482510190446	1.24183137276593\\
118.716632491954	1.25319117658278\\
118.950802077969	1.24978039311428\\
119.184959565619	1.25420392260832\\
119.419155122832	1.25252647259656\\
119.653405249252	1.25342647234599\\
119.887730874021	1.25676666755302\\
120.122203595828	1.27540588378906\\
120.356701445561	1.27474019807928\\
120.591136289428	1.27947255092509\\
120.825520702427	1.28228823694528\\
121.059875414611	1.26830000152775\\
121.294195846664	1.2752225504202\\
121.528511709036	1.26199117711946\\
121.762895340251	1.24790392319361\\
121.997275568016	1.25821470746807\\
122.231610197915	1.25244020013248\\
122.465889813185	1.23663823861702\\
122.700139721807	1.23939313958673\\
122.934436500631	1.21571764758989\\
123.168780156426	1.21099117690442\\
123.403124039369	1.19863823582144\\
123.637561469404	1.18073431300182\\
123.872062504431	1.16952745002859\\
124.106584900106	1.17404607814901\\
124.34110336084	1.16977745060827\\
124.575562877405	1.17686862571567\\
124.809924647284	1.18452156758776\\
125.044260404274	1.17905980348587\\
125.278677188373	1.18507646929984\\
125.513157826216	1.18064411598093\\
125.747667452822	1.18685490126703\\
125.982268792629	1.19836568540218\\
126.216902372019	1.19783725399597\\
126.451645789837	1.20292352870399\\
126.686474308102	1.21699117503914\\
126.921298640125	1.22386568434098\\
127.156131149608	1.2296078415478\\
127.390975845369	1.225333330678\\
127.625871183056	1.20544705671423\\
127.860813530623	1.21894607707566\\
128.095717805511	1.21761470565609\\
128.33062608024	1.20382646953358\\
128.565660960179	1.21346666532404\\
128.800793484235	1.20176176463856\\
129.035900688364	1.21037157025992\\
129.271037588118	1.20966274481194\\
129.50617867647	1.21005588302425\\
129.741319764822	1.20032647076775\\
129.976481984027	1.18323725578832\\
130.211673898841	1.18471666644601\\
130.446870002263	1.17106372527048\\
130.682087236546	1.16788235423612\\
130.917329977975	1.15737941159922\\
131.15257690785	1.1474107848663\\
131.387832215134	1.14197745101125\\
131.623100275757	1.14260588264933\\
131.858397845095	1.13280294046682\\
132.093699603634	1.10375293972445\\
132.329013930813	1.10839215388485\\
132.564370521319	1.1101127436348\\
132.799722921869	1.09981862645523\\
133.035113395813	1.10710392220348\\
133.270503689365	1.09889117818253\\
133.505910924428	1.11163235353489\\
133.741364614888	1.1188490197939\\
133.976801188555	1.11625097954974\\
134.212275836343	1.10142548820552\\
134.447771445775	1.10928039048232\\
134.683283827626	1.11571764536932\\
134.918804596723	1.11118039138177\\
135.154350859865	1.10800686011127\\
135.389909703806	1.12662450647822\\
135.625498235117	1.13560097649986\\
135.861086766428	1.15222254512357\\
136.096713372503	1.14384411304605\\
136.332318679501	1.14364705307811\\
136.567983360365	1.16622450714018\\
136.803626742381	1.15697548728363\\
137.03931691753	1.16369705515749\\
137.274981598394	1.15705489936997\\
137.510680160389	1.17519509500148\\
137.746416797154	1.18141568349857\\
137.982123746683	1.1724950957532\\
138.217890071145	1.17341470309332\\
138.453664782705	1.16437058530602\\
138.689443688073	1.14636568403712\\
138.925256474452	1.15391078357603\\
139.161103141909	1.12722646994699\\
139.396966917623	1.1313049025724\\
139.632864574988	1.13772353042355\\
139.868766425209	1.12326568637189\\
140.104672468458	1.12604117548714\\
140.34060820029	1.13504117648756\\
140.576552318134	1.13152941106362\\
140.812521931646	1.12307548911913\\
141.048508317435	1.14144215318283\\
141.284456969477	1.1370529384334\\
141.520443355265	1.1389274484131\\
141.756408776139	1.15965980095971\\
141.992467812279	1.17746568348843\\
142.228552351402	1.18043921429518\\
142.464666584275	1.21810882094809\\
142.700687192701	1.20902450508712\\
142.936652278585	1.21557646619119\\
143.172587358116	1.21782842784317\\
143.408564709184	1.23152156533929\\
143.644529472905	1.22438038894724\\
143.880524245864	1.22771470316266\\
144.116527406683	1.23687450772188\\
144.35248863509	1.21766960600793\\
144.588377571175	1.22442352751672\\
144.824283284285	1.20926862642826\\
145.060236128276	1.18358921400253\\
145.29625254497	1.17172940902631\\
145.532412874557	1.1575519592483\\
145.768683959895	1.12780489971606\\
146.00500645145	1.12164705737914\\
146.241392135828	1.1160343123746\\
146.477870343111	1.10503333202545\\
146.714347842482	1.07444803864129\\
146.950761439864	1.07721666504136\\
147.187124056196	1.06211372459417\\
147.423478608713	1.04458725461554\\
147.659740239564	1.03764705924208\\
147.896086747695	1.0229205887436\\
148.132492638051	1.03415294263658\\
148.368949531637	1.04740000247736\\
148.605270892644	1.032876470601\\
148.841498987269	1.0497705878909\\
149.07765058753	1.05771666657472\\
149.313793466029	1.08084607951562\\
149.55003798787	1.08950490469807\\
149.78629089708	1.11055000281582\\
150.022577687324	1.12450784687683\\
150.258864477568	1.14213431825606\\
150.495151605301	1.17823137848766\\
150.731396466664	1.20828530026198\\
150.96765776393	1.2237284359723\\
151.204037163067	1.25320294587051\\
151.440560167121	1.26067451431471\\
151.677142534687	1.26090784663079\\
151.913793298109	1.28071078745758\\
152.150478633235	1.2724951017721\\
152.387164332828	1.27132941490295\\
152.623824900679	1.26404804371151\\
152.860518978893	1.27900686597123\\
153.097289203631	1.25398921995771\\
153.334008421832	1.24956961268303\\
153.570659873953	1.22952941615208\\
153.807302944959	1.20414510223211\\
154.044013782478	1.19087745424579\\
154.280792029341	1.17857059105939\\
154.517561893677	1.13641372936613\\
154.754349245489	1.12280098509555\\
154.991279116225	1.10983039730904\\
155.228242867494	1.10586569034586\\
155.465240499364	1.09035686681084\\
155.702289117152	1.07132941615932\\
155.939354510431	1.05463529874881\\
156.176462504485	1.03773529871422\\
156.413587271791	1.04855000519869\\
156.650737533506	1.02545294530836\\
156.887921676665	1.02254608229679\\
157.125105819825	1.03464412177895\\
157.362349340661	1.03831176854232\\
157.599592861497	1.04496176876858\\
157.836887378216	1.06128922002573\\
158.074164780918	1.05667647500249\\
158.311476065555	1.06156765085225\\
158.548812848108	1.0772617676971\\
158.786166399518	1.10666372889982\\
159.023511566158	1.10537941593166\\
159.260882230997	1.13219902372243\\
159.498252895837	1.147893141736\\
159.735623560677	1.15701569222352\\
159.973019724902	1.17591275114055\\
160.210407158166	1.17737451648595\\
160.447820089015	1.16821569248157\\
160.685233019863	1.17720981132166\\
160.922662720074	1.16979118348921\\
161.160084035261	1.17168334111863\\
161.397539232439	1.16202353656876\\
161.634968932649	1.15796667381245\\
161.872407018568	1.14090196686048\\
162.109845104486	1.14967353364416\\
162.347308686471	1.15121372935234\\
162.584789040125	1.13028627677875\\
162.822243899512	1.11549804184367\\
163.05974102757	1.10253823899171\\
163.297246543857	1.10258333750215\\
163.534769165566	1.09399314180893\\
163.772266293624	1.10784020070352\\
164.009805690674	1.08998921966436\\
164.247345087723	1.10332353252406\\
164.484892873469	1.09355784558198\\
164.722482928994	1.09479510009873\\
164.960090087773	1.06937255213658\\
165.197722413396	1.07039608192794\\
165.435380229922	1.0588098069032\\
165.673071927052	1.06070588441456\\
165.910755235667	1.06967255122521\\
166.14847242517	1.06728235588354\\
166.386198002972	1.05942745360674\\
166.623940686032	1.07511274721108\\
166.861725637516	1.07711274775804\\
167.099536083125	1.08522157166518\\
167.337346528735	1.09800490503218\\
167.575199242473	1.09077549331328\\
167.813085837441	1.11343823826196\\
168.050997927385	1.13299902353217\\
168.28891001733	1.15855196542015\\
168.526864374961	1.1681892207148\\
168.764827119379	1.18694118147387\\
169.002806639422	1.20804118131306\\
169.240811652313	1.22132549405682\\
169.478850546275	1.23960490860775\\
169.71691460545	1.24677353586052\\
169.954978664624	1.24834412409394\\
170.19307660429	1.27598530127137\\
170.431174543956	1.2887176551363\\
170.669272483622	1.28569902815655\\
170.907378812841	1.28289118423766\\
171.145510633067	1.28991177342102\\
171.383625352521	1.2791402043373\\
171.621757172747	1.26962647791587\\
171.859905772329	1.25881961353269\\
172.098054371911	1.2468843186895\\
172.336220072765	1.23498431797705\\
172.57439416274	1.24424902320492\\
172.812593744289	1.2159029439676\\
173.050767834264	1.21599706320786\\
173.289001296578	1.20679902402209\\
173.527209267034	1.18283921962275\\
173.765451118038	1.17322157308751\\
174.003692969041	1.15694314139146\\
174.242002581347	1.14051667162601\\
174.480295417818	1.11404608292322\\
174.718630522834	1.10685882863461\\
174.956991121741	1.09301863128648\\
175.195351720648	1.08296863018882\\
175.433754587806	1.06231568855982\\
175.672191336137	1.05332058916489\\
175.910602590908	1.02473823711568\\
176.149056114714	1.03142059097687\\
176.387237980602	1.01482353271807\\
176.625360782486	1.01914510203927\\
176.863568131298	1.01060490529327\\
177.101783875583	1.03027843567086\\
177.339957649316	1.0276872593106\\
177.578149526887	1.0407323568475\\
177.816375649405	1.04763137709861\\
178.054660440481	1.04866373071483\\
178.292970385458	1.0453019656387\\
178.531373591017	1.05823725929447\\
178.769784845787	1.05544314197465\\
179.0082038619	1.06896667036356\\
179.246673257364	1.07401470927631\\
179.485176820831	1.05857059184243\\
179.72374005478	1.07506078773854\\
179.962354596317	1.08007647418508\\
180.200977524856	1.07750980702101\\
180.439583030191	1.07006568943753\\
180.678188229615	1.05174706087393\\
180.916886086553	1.04704019894787\\
181.155651698247	1.0488392190606\\
181.394442789072	1.05493137707897\\
181.633276155798	1.03703431580581\\
181.872092726935	1.03144608116617\\
182.110850231152	1.04968137425535\\
182.349582552552	1.03177941371413\\
182.588407814101	1.03658627587206\\
182.82724986673	1.02301862952756\\
183.066091919359	1.01900784466781\\
183.304959454662	1.02156470628346\\
183.543852473818	1.03417157016548\\
183.782745492973	1.02994804113519\\
184.021672391036	1.0312382374324\\
184.26057380496	1.02992451249384\\
184.499534581997	1.04363333653001\\
184.738469874611	1.02065098460983\\
184.977447441	1.02837451357467\\
185.216416318618	1.01382941475102\\
185.455427763619	1.01365098298765\\
185.69443920862	1.02932941387681\\
185.933459049101	1.01931666801958\\
186.172538251531	1.02372058992292\\
186.411609059592	1.02266274655566\\
186.650688262022	1.03689509922383\\
186.889784555643	1.03911961001508\\
187.12891472858	1.03533529709367\\
187.368078780902	1.0363676507099\\
187.607242833225	1.04991667001855\\
187.846432372852	1.0649343185565\\
188.085638697456	1.08410392613972\\
188.324870508754	1.07726274927457\\
188.564136199641	1.09046471060491\\
188.803410282926	1.09566666974741\\
189.042701153041	1.1124647090248\\
189.281992023156	1.10597745402186\\
189.521350651365	1.10323235626314\\
189.760683794709	1.11370000360059\\
190.00005081692	1.1325990236273\\
190.23941783913	1.14553333672823\\
190.47879325602	1.16310196472149\\
190.718202551629	1.1535960827388\\
190.957620242381	1.17113725870263\\
191.197046328955	1.18775588683054\\
191.436455331348	1.20049706218289\\
191.675932089522	1.20718921925507\\
191.915383367627	1.21925784618247\\
192.154860125801	1.23232451198148\\
192.394319802438	1.2480450991322\\
192.633838836029	1.25271176415331\\
192.87333239016	1.25928627451261\\
193.112859821852	1.26537254920193\\
193.352387253544	1.25993137207686\\
193.591948562867	1.23836176360355\\
193.831518270752	1.2273901952248\\
194.071113457774	1.22124901764533\\
194.310734125109	1.20245392006986\\
194.550354792445	1.19035882166788\\
194.78997545978	1.16263235141249\\
195.029630005168	1.15939999853863\\
195.26931003233	1.14709705874032\\
195.508981663823	1.12856372548085\\
195.748678779161	1.08992156824645\\
195.988409773401	1.07674607780634\\
196.228166252945	1.06312254860121\\
196.467956611743	1.05613627416246\\
196.707738577764	1.04004999849142\\
196.947537640232	1.02562352766593\\
197.187378973727	1.01050882202153\\
197.427245796332	1.01338235201205\\
197.667146499108	0.993486273303336\\
197.907047201885	0.985510783817838\\
198.1469817849	0.977239214687371\\
198.386950248221	0.964794116642545\\
198.626952591917	0.95542156791278\\
198.866980427026	0.960705881974861\\
199.106991160642	0.942135292890609\\
199.347044488336	0.961691175970961\\
199.587089102181	0.961853921194287\\
199.827133716025	0.964539215626085\\
200.067203820673	0.969908822766122\\
200.307282314814	0.971093136671127\\
200.547360808954	0.982450980547012\\
200.787456405578	0.987806862256691\\
201.027526510227	0.996748040485032\\
201.267647599999	1.00032058862202\\
201.507743196624	1.01612451007845\\
201.747830405323	1.02956862638102\\
201.987917614022	1.04057842938631\\
202.228004822722	1.02837940853308\\
202.468125912494	1.02299215374332\\
202.708221509119	1.01731764430217\\
202.948317105743	1.02877548724121\\
203.188421422124	1.03330391857262\\
203.428534124862	1.0265029374437\\
203.668612946313	1.00456666340138\\
203.908751144262	1.00500882000608\\
204.148855460643	1.00424313406442\\
204.388968163381	0.99790980162866\\
204.629080866119	0.977656860927156\\
204.869227450212	0.956294116801491\\
205.109357262694	0.954883332126865\\
205.349520957025	0.964581370134564\\
205.589710148909	0.957221566242914\\
205.829890957106	0.968698037386525\\
206.070131147608	0.961793135559442\\
206.310371338109	0.972278430546615\\
206.550645411369	0.975443136823528\\
206.790919484628	0.987717645206288\\
207.031227440712	0.979614704043842\\
207.27156089842	0.987136272603974\\
207.511911479218	0.994526467852148\\
207.752295943679	1.01905195889812\\
207.992680408141	1.0332617631876\\
208.23311588403	1.04531078193994\\
208.47355973763	1.05169901726585\\
208.714029097808	1.06768038876209\\
208.954498457985	1.07820587831677\\
209.195010079805	1.08032940770499\\
209.435547208759	1.1021245061009\\
209.676075961314	1.11637156358555\\
209.916638598569	1.1372764649317\\
210.157218370668	1.15442940545743\\
210.397823654289	1.15504901327065\\
210.638437311645	1.1725460724476\\
210.879059735781	1.18490489569091\\
211.119707674658	1.18533234747912\\
211.360372356778	1.20012450463358\\
211.601062553027	1.17702352310823\\
211.841744378204	1.19129411040294\\
212.082451719563	1.19666567865266\\
212.323159060922	1.19106567735492\\
212.563891919627	1.18101665798082\\
212.80461640971	1.16896077476022\\
213.045374786925	1.16038136400155\\
213.286124796404	1.16252254048709\\
213.526891542029	1.14018038452566\\
213.767675438917	1.1198450900733\\
214.00848485664	1.11853430679926\\
214.249294274363	1.10770097561637\\
214.490095326126	1.1055715634515\\
214.730930265848	1.08957548480134\\
214.97176520557	1.07554215087336\\
215.212591780218	1.06652548394677\\
215.453477767424	1.05506960211742\\
215.694338230307	1.03641960328427\\
215.935249742997	1.0281872505039\\
216.176152893273	1.01908136827999\\
216.417064405963	1.00796372060408\\
216.65799308377	0.990529406418585\\
216.898921761577	0.982246072967445\\
217.139901497928	0.983494112418745\\
217.380855704427	0.977991172025783\\
217.621843800537	0.965814702765212\\
217.862857426773	0.961734311367549\\
218.103879412558	0.949610781550005\\
218.344918570081	0.962715683728639\\
218.585966086267	0.972075487582889\\
218.827039134014	0.979320585257465\\
219.06811218176	0.973602939584274\\
219.309219119795	0.987968626089722\\
219.550317700262	0.999070587225587\\
219.791424638297	1.01111666606648\\
220.032557109325	1.0070509794853\\
220.27372347098	1.0151960769093\\
220.514881476161	1.01979901872155\\
220.756056661738	1.04625097980412\\
220.997223493078	1.0526500012333\\
221.238424216008	1.05384804056866\\
221.479616585584	1.07075294209462\\
221.720817308514	1.08137843304989\\
221.962026865692	1.07780000158385\\
222.203244774663	1.08094019866457\\
222.444471036103	1.06749216014264\\
222.685706134716	1.08464510183708\\
222.926975125945	1.0865843167492\\
223.16823576715	1.08754608210395\\
223.409479216672	1.08478431608163\\
223.650739857877	1.08047059003045\\
223.891992149734	1.08941176709007\\
224.133252790939	1.08267941545038\\
224.374521782168	1.0649774553729\\
224.615816316261	1.04777059368059\\
224.857144743306	1.04988922091091\\
225.098490366593	1.05339608472936\\
225.339835989879	1.04693922108295\\
225.581207159496	1.03683039721321\\
225.822603876596	1.0348156912654\\
226.063975046212	1.04666373075223\\
226.305354562994	1.03248039764516\\
226.546751280094	1.03207843560798\\
226.788181891231	1.01812549548991\\
227.029646396469	1.02287549598544\\
227.271136450887	1.03699118249557\\
227.512618160996	1.03804216314765\\
227.754133765747	1.03674706641365\\
227.995674921984	1.0386549094144\\
228.237190526735	1.04649216404148\\
228.478731682971	1.04468137960808\\
228.720256154797	1.04047157717686\\
228.961822863673	1.03114902856303\\
229.203389572548	1.03505098936604\\
229.444973494436	1.04139804723216\\
229.686574098557	1.04397745810303\\
229.92818357627	1.03965392884086\\
230.169818610959	1.03443922248541\\
230.411444769141	1.04650588947184\\
230.653079803831	1.03836667303945\\
230.89471483852	1.02102745631162\\
231.136358212224	1.01610294627208\\
231.377993246913	1.01457157322005\\
231.619679399009	1.02151765192256\\
231.861339991826	1.01278137576346\\
232.103043368656	1.00626961039562\\
232.344729520752	0.990872551413143\\
232.586441233276	0.999902943770091\\
232.828170172566	0.987932355964885\\
233.069907446669	0.975750982761383\\
233.311619159193	0.963494118522195\\
233.553348098483	0.955713726726233\\
233.795110935314	0.963869610253502\\
234.036891002972	0.953624511466307\\
234.278637172618	0.954384316416347\\
234.520417240276	0.939990198495341\\
234.762222873842	0.942946080483642\\
235.004002941501	0.94070098154685\\
235.245816907235	0.93562941399275\\
235.487630872969	0.933519609418569\\
235.729444838703	0.918427452737209\\
235.971267708713	0.931446079529967\\
236.213098909334	0.93682941326908\\
236.454921779344	0.938920589638691\\
236.696787460495	0.936163726390576\\
236.938635899589	0.935041176922181\\
237.180527152999	0.943502940967971\\
237.422418406409	0.945489215500214\\
237.664317987114	0.936384313831142\\
237.906251467434	0.929132352272669\\
238.14816829425	0.938957842541675\\
238.390076795328	0.940214703480402\\
238.632019196696	0.951454899474686\\
238.873961598064	0.935903919093749\\
239.115929575131	0.943292154400956\\
239.357897552197	0.954044114725262\\
239.599891106107	0.953104899794447\\
239.8419185609	0.96205293840053\\
240.083946015692	0.950346074267929\\
240.325973470485	0.967929408246395\\
240.568018181517	0.988491172299665\\
240.810037313416	0.997465681211621\\
241.052107604725	1.00714999495768\\
241.294177896035	1.01718038729593\\
241.53625650848	1.02630293778345\\
241.778335120925	1.04253823324746\\
242.0204648956	1.03873333218051\\
242.262602990327	1.04151862450674\\
242.504732765001	1.06095882081518\\
242.74689644168	1.05675391882074\\
242.989026216354	1.07547254714311\\
243.231189893033	1.07456764578819\\
243.473353569711	1.0788480376496\\
243.715525566239	1.08641470472018\\
243.957723144982	1.08598137194035\\
244.199920723726	1.0772352949077\\
244.442143885828	1.07184804011794\\
244.684392632431	1.07905490199725\\
244.926633061821	1.07795294067439\\
245.168881808424	1.08417549028116\\
245.411139508676	1.06869803982622\\
245.653405524587	1.0578803934303\\
245.89570544362	1.05900686394935\\
246.138022636	1.04554607938318\\
246.38034814296	1.02506372624753\\
246.622707553364	1.00348529474371\\
246.865084239601	1.00281372628923\\
247.107486517188	1.00281862789473\\
247.349906076196	1.00177058890718\\
247.592325635205	0.977244117890722\\
247.834736883821	0.970537254833342\\
248.077173727822	0.972389215557818\\
248.319627860384	0.967309803564978\\
248.562098609546	0.951680391068187\\
248.804612246533	0.92776960622994\\
249.04712588352	0.934437252937213\\
249.289639520508	0.9564215671545\\
249.532187063441	0.941750980101014\\
249.774760206574	0.932691175773667\\
250.017333349707	0.931966665830901\\
250.25989818771	0.945078430140354\\
250.502471330843	0.948983331439176\\
250.745044473976	0.935654900739809\\
250.987677124974	0.924567645589145\\
251.230284174374	0.934849998448044\\
251.472908521319	0.952190194562004\\
251.715532868264	0.953263723300587\\
251.95818281882	0.950855880309189\\
252.200832769377	0.948072546755201\\
252.44349102311	0.962549016673995\\
252.686107066677	0.962657838393295\\
252.928731413622	0.958196075441425\\
253.171381364178	0.964769605245879\\
253.414031314735	0.958406860839721\\
253.656681265291	0.983321564956842\\
253.899348518969	0.985269603693821\\
254.142024074273	0.98101764207925\\
254.384699629577	0.989766661945146\\
254.627375184881	0.981325486044892\\
254.870084647494	0.976658818686344\\
255.112751901172	0.965994112549678\\
255.355435758777	0.957224504538246\\
255.598162526984	0.941860778722912\\
255.840863688172	0.939076465782801\\
256.083590456379	0.933468622383753\\
256.32634283274	0.921135287722755\\
256.569095209102	0.914971562056784\\
256.811881493552	0.903657837305218\\
257.054667778002	0.898962739699831\\
257.297462361925	0.901420582807167\\
257.540256945848	0.889933327313367\\
257.783059829921	0.895654896374646\\
258.025905632326	0.917177444643469\\
258.26875973313	0.921977444086224\\
258.511630432755	0.935549011481378\\
258.754526740698	0.950636265388526\\
258.997465256115	0.969195089357741\\
259.240429380367	0.991969598712874\\
259.483401803767	0.988431364151777\\
259.726374227168	0.982660776698122\\
259.969372259664	1.00245783536458\\
260.212395902388	1.01185293451828\\
260.455427843187	1.01435979718671\\
260.698477097273	1.00502058264672\\
260.941526351359	0.99901568056906\\
261.184575605445	1.01676371912746\\
261.427676085654	1.01071862189793\\
261.670750952235	0.986146072400551\\
261.913834115141	0.979853915087148\\
262.156934595349	0.984559796458366\\
262.400052396414	1.00626371786291\\
262.643144581846	0.996416660062238\\
262.886228473176	0.983025484371419\\
263.129346274241	0.985849994216479\\
263.372472369209	1.00133038750466\\
263.615615787039	1.00855979980791\\
263.858767497898	0.986169603671513\\
264.101935796839	0.977652937904292\\
264.345129711055	0.977530388417197\\
264.588349241679	0.985241172506529\\
264.831543155895	0.974253918756457\\
265.074745364291	0.952741174282981\\
265.3179814822	0.937204898718526\\
265.561225894764	0.939694114905947\\
265.804495922245	0.932611761285978\\
266.047774244181	0.90168039018617\\
266.291060861247	0.883667644478527\\
266.534347478314	0.873539214186809\\
266.777659709682	0.881513724286182\\
267.020971941051	0.879304901203689\\
267.264250262987	0.872265686153197\\
267.507562494356	0.878298038507209\\
267.750874725724	0.875985292973471\\
267.994186957092	0.891093136048784\\
268.237507483391	0.877399998552659\\
268.480870214387	0.866287253650964\\
268.724232945383	0.869408822527118\\
268.967621290324	0.882235293294869\\
269.21098402132	0.893537253725762\\
269.45440627567	0.893266665000541\\
269.697802915817	0.870104900762146\\
269.941225170167	0.877726468969793\\
270.184647424517	0.878603919463999\\
270.428086269555	0.880189213682623\\
270.671567319819	0.866457842728671\\
270.915040073927	0.856322549721774\\
271.158546737164	0.8730009811766\\
271.4020534004	0.871098039781346\\
271.645560063637	0.867467647089677\\
271.889100636062	0.871924508436053\\
272.132615595255	0.879793134974498\\
272.376138851078	0.893437251740811\\
272.619662106901	0.897987250603881\\
272.863235866395	0.888250976508739\\
273.106809625889	0.905099995288194\\
273.350391683833	0.933661760360587\\
273.593973741778	0.932895095032804\\
273.837589707973	0.953356860022919\\
274.081213973092	0.964151958332342\\
274.324820930427	0.980335291402012\\
274.568419587292	0.993932352054352\\
274.812043852411	0.983436273301349\\
275.055659110888	0.993647057343931\\
275.299291675605	0.998105880968711\\
275.542949848834	1.00953333255123\\
275.786608022064	1.00529607575314\\
276.030266195293	0.997532349883341\\
276.273932667921	1.00476078163175\\
276.517633048518	1.00996274194297\\
276.761341728987	0.994848035422026\\
277.005024802428	0.97927646806427\\
277.24874178344	0.973552938477666\\
277.492484371738	0.983429409417451\\
277.736235260381	0.975209801512606\\
277.980020056713	0.96130882145143\\
278.223804853045	0.956499997599452\\
278.467615257179	0.951826468110084\\
278.711442261877	0.958208821275655\\
278.955303174184	0.947645094756986\\
279.199138480172	0.916525485907115\\
279.443015995333	0.916151956454211\\
279.686893510493	0.8994499954815\\
279.930779328088	0.906097054043237\\
280.174699052752	0.894430387399944\\
280.418635383903	0.889432348603127\\
280.662588324227	0.890375486337671\\
280.906575170881	0.894975486485397\\
281.150578628995	0.898938231170177\\
281.394564795727	0.89939509376007\\
281.638584867987	0.889419603727612\\
281.882613248328	0.892098035444231\\
282.126667226177	0.915748036521323\\
282.370729511907	0.923029408881477\\
282.614791797636	0.927448036770026\\
282.858870701138	0.905848037524551\\
283.102949604641	0.912709801366516\\
283.347062413191	0.930086270997337\\
283.591157937151	0.909910781272486\\
283.835287365758	0.904749997252343\\
284.079391200953	0.883359801681603\\
284.32352062956	0.891656861731819\\
284.567632776661	0.895772548428937\\
284.811744923761	0.878911765328809\\
285.055865383439	0.875057843532048\\
285.300002470282	0.891299020279856\\
285.544139557124	0.882453922401456\\
285.788251055173	0.883945097379824\\
286.032404771863	0.880351959928578\\
286.276558488553	0.879507841286706\\
286.520712205243	0.894050978416321\\
286.764857606674	0.899665684530548\\
287.009011323364	0.88678430970393\\
287.253165040054	0.897116662678765\\
287.497360975714	0.883988231274427\\
287.741523008333	0.89737352480491\\
287.98573557746	0.885702936526607\\
288.229956464326	0.877839211593656\\
288.4741856696	0.879949995553961\\
288.71844877717	0.879089210985923\\
288.962686301523	0.870713721741648\\
289.206949409094	0.870527447292618\\
289.451220835541	0.87025489862643\\
289.695500581536	0.874310781412265\\
289.939788647748	0.869799996561864\\
290.184076713959	0.871467643946994\\
290.428407002608	0.871931369252065\\
290.672737291257	0.877817644061996\\
290.917093161033	0.896398036941594\\
291.161465672446	0.902363723253503\\
291.405829862705	0.915713723821967\\
291.650202374118	0.936755880713463\\
291.894583207353	0.945560781686914\\
292.138997941856	0.973573525746663\\
292.383429321609	0.967635291464189\\
292.627902925713	0.970842154587017\\
292.872376529818	0.993953918709474\\
293.116858458018	1.0007343111085\\
293.361382611363	1.01206862517432\\
293.605906764708	1.01626078346196\\
293.850439243284	1.01225784187223\\
294.094971721861	1.0160911749391\\
294.339538100677	1.0321843121566\\
294.584087231721	1.00426862491112\\
294.828670262601	0.993607840993825\\
295.073261620516	0.991225487753456\\
295.317844651396	1.0023774484209\\
295.562436009311	1.00449313515542\\
295.807052940088	0.983992154983913\\
296.051678197697	0.975296076898481\\
296.296303455307	0.971402939335972\\
296.540903140925	0.972733331953778\\
296.785545054204	0.951987253392444\\
297.030186967484	0.920747057187791\\
297.274862780115	0.922219606299026\\
297.519546921381	0.903997058085367\\
297.76423939195	0.905781371044178\\
298.008940192489	0.881580391058735\\
298.253683222271	0.864584313595996\\
298.498417349373	0.864955881939215\\
298.743160379155	0.851676470800942\\
298.987920071812	0.825024509838983\\
299.232696430016	0.822349020955609\\
299.47747278822	0.814260786362723\\
299.722274711374	0.815814707501262\\
299.967084967432	0.82435686535695\\
300.211903557061	0.819685296392908\\
300.456756044403	0.826996080723463\\
300.701591303177	0.838593139075765\\
300.946434897525	0.841587258028049\\
301.191312388976	0.850741180426934\\
301.436172656472	0.860471572069561\\
301.681041261543	0.886297062039375\\
301.925918204855	0.901303924474061\\
302.170803487075	0.914780394411554\\
302.415688769295	0.918150982143832\\
302.660565176827	0.946353923164162\\
302.905467138864	0.957746079447223\\
303.150343546396	0.971710785054693\\
303.395262190917	0.967342157282081\\
303.640155282673	0.973461763823734\\
303.885040031984	0.977114703433186\\
304.12993312374	0.986193134796385\\
304.374860110503	0.99246372340941\\
304.61976988915	0.985030390760478\\
304.864688012242	0.986838233529353\\
305.109614480445	1.00581862499901\\
305.354583188411	0.979616664496122\\
305.599534695945	0.982502938777792\\
305.844520097056	0.972468624220175\\
306.089531045106	0.954693133047983\\
306.334516446217	0.960283328797303\\
306.579535740968	0.954923524868254\\
306.824588929421	0.922327446586945\\
307.069624919572	0.935871564582282\\
307.314720348748	0.916124506031765\\
307.559824125549	0.904710780463966\\
307.804936250639	0.898353917049426\\
308.050082268943	0.882672544495732\\
308.295262180525	0.879204897611749\\
308.540442092108	0.886495093796767\\
308.785647549354	0.900253916195794\\
309.030844158694	0.904263719331984\\
309.276100205156	0.907656856903843\\
309.521339057099	0.931008817810638\\
309.766603452365	0.928955876067573\\
310.011918439878	0.940579405894466\\
310.257225077463	0.91775097515361\\
310.502548415569	0.930508818185212\\
310.747922839048	0.939988231030749\\
310.993271719273	0.927668622968828\\
311.238637793898	0.901180387200678\\
311.48399502451	0.918471564922262\\
311.729377797509	0.899113720611614\\
311.97478611403	0.904627445939124\\
312.220160047412	0.88469901571379\\
312.465559521443	0.855928426644965\\
312.710992887901	0.867635290777566\\
312.956375173666	0.880113721843443\\
313.201782999209	0.861933330475699\\
313.447190824752	0.851021565423877\\
313.692581463564	0.848184309534582\\
313.937972102376	0.845784308644486\\
314.183362741187	0.846991171804713\\
314.428770088086	0.820458818665322\\
314.674185790024	0.812755877846012\\
314.919627028263	0.828799014947578\\
315.165051085906	0.810873525765012\\
315.410509034478	0.792677447857226\\
315.655941448489	0.779554898613224\\
315.901407753225	0.761624506364266\\
316.146848524268	0.745453919338829\\
316.392297653007	0.71757450845896\\
316.637737969185	0.686372547757392\\
316.883229346394	0.64075980350083\\
317.128686833494	0.606818626908695\\
317.374144320594	0.550555881331948\\
317.619601807694	0.476830393660302\\
317.865093184903	0.401819609543856\\
318.110567390716	0.298516664434882\\
318.356058767925	0.183645100570192\\
318.601541786979	0.058356866532681\\
318.847041523007	-0.110853918042837\\
319.092549618517	-0.27614116844009\\
319.338083244512	-0.454341175217254\\
319.583633589725	-0.652128421500617\\
319.829183934938	-0.855063710434764\\
320.074768169771	-1.06926664447083\\
320.320351961381	-1.2969411626166\\
320.565969641788	-1.55095685667851\\
320.811561796657	-1.7972784220588\\
321.057187840116	-2.06852057313218\\
321.30282224729	-2.35179115189057\\
321.548473816557	-2.63423330088456\\
321.794108223731	-2.92397251228491\\
322.039768155845	-3.22613134249753\\
322.285402563019	-3.53086174264842\\
322.531045334571	-3.824405853947\\
322.776688106123	-4.11473624152588\\
323.022296989496	-4.43055780151603\\
323.26790587287	-4.75240779982186\\
323.513455345738	-5.06722446640625\\
323.75896256496	-5.36426857471758\\
324.004410374681	-5.68373131817754\\
324.249773676572	-6.00283719635769\\
324.495043681689	-6.33963424909641\\
324.740178137305	-6.65767935510067\\
324.985168676148	-6.957627402582\\
325.230006930455	-7.30135779849747\\
325.474667380637	-7.63394504997368\\
325.719285575901	-7.9401391660612\\
325.963709232814	-8.25633621661394\\
326.207929564823	-8.57344995037305\\
326.451963725111	-8.87251857193369\\
326.695777826369	-9.1910440662474\\
326.939380236138	-9.45235484933444\\
327.182719920028	-9.76327053099578\\
327.42582240002	-10.1034156303926\\
327.668670934395	-10.4190048549836\\
327.911248382838	-10.7191460375838\\
328.15373294181	-11.032594078677\\
328.395920903745	-11.3332038855582\\
328.637897180448	-11.6516568176448\\
328.879594002959	-11.9654538803825\\
329.121019750201	-12.269759766027\\
329.362174426421	-12.5632695789431\\
329.603049655096	-12.8545764450933\\
329.843619936862	-13.1506146917156\\
330.083927892946	-13.4345715513416\\
330.323914139901	-13.6912176188301\\
330.563824239157	-13.9243313564974\\
330.803421012583	-14.1338882165797\\
331.042789342089	-14.3288176386964\\
331.281852730878	-14.5038549011829\\
331.520670561627	-14.6558598163081\\
331.759208953886	-14.7942313960954\\
331.997459522129	-14.9304009979846\\
332.235456147766	-15.0452402339262\\
332.47319044411	-15.1829166973338\\
332.710645303497	-15.2862500396429\\
332.948032400835	-15.384625528373\\
333.185148781173	-15.4926608216529\\
333.421994112958	-15.5560784620397\\
333.658593891324	-15.6461039711447\\
333.894931338602	-15.724559877433\\
334.130997742465	-15.7818040099798\\
334.366793424788	-15.8663736231187\\
334.602284185047	-15.939845197341\\
334.837478732646	-16.0082412981519\\
335.072377067733	-16.0671961915259\\
335.307199252136	-16.112530521318\\
335.541708125671	-16.1663570030063\\
335.775945963063	-16.1856138752956\\
336.009904374093	-16.2101276248109\\
336.243557877862	-16.2448442870495\\
336.476931959982	-16.2571805505192\\
336.710018223989	-16.2799334993549\\
336.942791191172	-16.3122305402569\\
337.175267942048	-16.3440883860868\\
337.407456875558	-16.3846717348286\\
337.63953577781	-16.4600364460665\\
337.87132686289	-16.5078884199554\\
338.1028214574	-16.5732913671755\\
338.334145330169	-16.640856069677\\
338.565130879662	-16.7197845122393\\
338.795761300058	-16.8094404070985\\
339.0261039108	-16.8853060965445\\
339.256184172268	-16.9461110058953\\
339.485993908918	-16.9927688486436\\
339.715414711925	-17.062344345392\\
339.944649599951	-17.1113110149608\\
340.173545719704	-17.1572090597714\\
340.402094419322	-17.2011620016659\\
340.630304140594	-17.2365580727072\\
340.858234464612	-17.2702678792617\\
341.085876767075	-17.3007266848695\\
341.313180773259	-17.3137158786549\\
341.540121280928	-17.3584276461134\\
341.766799200074	-17.3572952794094\\
341.993222951928	-17.3633648741479\\
342.219536671995	-17.3733109492882\\
342.4455455371	-17.3803707197601\\
342.671206877098	-17.3896109263102\\
342.896588667401	-17.3912217009301\\
343.121817972888	-17.3757148256489\\
343.34678463768	-17.3628589405733\\
343.571404337004	-17.3588314804376\\
343.795711087644	-17.3227638543821\\
344.019713181528	-17.3037785361795\\
344.243309014747	-17.260261890935\\
344.466769537293	-17.2553304971433\\
344.689891717639	-17.2136324527217\\
344.912683994603	-17.1682255875831\\
345.135154403943	-17.1531138326607\\
345.357184195762	-17.104320675719\\
345.578773599814	-17.0373471203972\\
345.799964831329	-16.9932245553708\\
346.020859732975	-16.9165608088175\\
346.241433029884	-16.8384451024673\\
346.461608619882	-16.7870009740194\\
346.681699671092	-16.7250245225196\\
346.901579101563	-16.6818107904172\\
347.121280774402	-16.6388460795085\\
347.340745493183	-16.5996284297868\\
347.559913977302	-16.5761578316782\\
347.778811485784	-16.5537254857082\\
347.997455140681	-16.5240215787701\\
348.215802750026	-16.4991411882288\\
348.433879809344	-16.4745657116759\\
348.651643934956	-16.4560412051631\\
348.869264329326	-16.4390617632398\\
349.086580262431	-16.393739195431\\
349.303642676745	-16.3827519323312\\
349.52040934351	-16.343565679064\\
349.736837510147	-16.3076587938795\\
349.952926688423	-16.2862930858836\\
350.168677134049	-16.2292646333283\\
350.384207516054	-16.2125440298342\\
350.596537947164	-16.1794420691097\\
350.8117121886	-16.1399018717747\\
351.026827115979	-16.090812627007\\
351.241611946836	-16.0730077145146\\
351.456092306737	-16.0330939760395\\
351.670251389373	-16.0112802655089\\
351.884139933321	-15.9675253886802\\
352.097817061398	-15.9242538190355\\
352.311367344154	-15.8945009007173\\
352.524697090141	-15.8568881726732\\
352.737721981751	-15.7951293459126\\
352.950442236079	-15.7574440451229\\
353.163077703096	-15.7076607311473\\
353.375442403519	-15.6435891693714\\
353.587527926736	-15.5952440897624\\
353.799376562901	-15.5442774155561\\
354.010903295549	-15.501264665641\\
354.222006731977	-15.4463058546478\\
354.432805528862	-15.4107176088819\\
354.643308102356	-15.3514048632453\\
354.853522867639	-15.3371783798816\\
355.063551441359	-15.2929430942909\\
355.273495664497	-15.2376136779785\\
355.483093217626	-15.1782881979849\\
355.692352270857	-15.1425891764024\\
355.90133217379	-15.1067823148241\\
356.110007456742	-15.0642048704858\\
356.318326668263	-15.0225970324348\\
356.526400352215	-15.0016186097089\\
356.734313557065	-14.9659039179484\\
356.941972823557	-14.9405362746295\\
357.149437247554	-14.9252117755366\\
357.356876205732	-14.8979696199006\\
357.564069636052	-14.8631078495699\\
357.77097549445	-14.8136970669616\\
357.977559665487	-14.7746607836555\\
358.183830558656	-14.7532558815152\\
358.389805231017	-14.7154519511204\\
358.595509149167	-14.6816941055597\\
358.800984852531	-14.6557990055458\\
359.006223425533	-14.5942548864028\\
359.211148715525	-14.5510333192115\\
359.415964230295	-14.4995813369751\\
359.620551554417	-14.4441764494952\\
359.824927501706	-14.3780460731656\\
360.029066596281	-14.2973509769814\\
360.232968841631	-14.2295274360507\\
360.436735881401	-14.1753029355816\\
360.64034191334	-14.0941647174312\\
360.843702396868	-14.0346951204188\\
361.046690831106	-13.9848539502013\\
361.249375001087	-13.9122441422705\\
361.451957192779	-13.8628853255627\\
361.6543277121	-13.8212431739358\\
361.856528830362	-13.7382823906693\\
362.058569257274	-13.6910686679915\\
362.260364799068	-13.604803945504\\
362.46191513337	-13.5511794183768\\
362.663253439602	-13.4981666639739\\
362.864354575178	-13.442777446672\\
363.065150782858	-13.3968068478154\\
363.265684340735	-13.3526617498959\\
363.466048501593	-13.3198431239409\\
363.666167748186	-13.2821970359952\\
363.866084042116	-13.2694882224588\\
364.065771553567	-13.2563725265802\\
364.265239003566	-13.2191519456751\\
364.464545439582	-13.2046509724037\\
364.663648595496	-13.2126627342374\\
364.862565569436	-13.2137146931069\\
365.061313461896	-13.2200235105028\\
365.259688672869	-13.2017352908265\\
365.457835430623	-13.2040147033392\\
365.655711466018	-13.2236911736283\\
365.85330839404	-13.2369166542502\\
366.050685260694	-13.19824998519\\
366.247926603273	-13.1803029378255\\
366.444989835134	-13.1581146950815\\
366.641841712874	-13.1574313593846\\
366.838516127536	-13.1313058628755\\
367.035013090657	-13.1085656670963\\
367.231340994344	-13.0906931185255\\
367.427575991247	-13.0562019348145\\
367.623531540117	-13.0421215319166\\
367.81914791616	-13.0466832927629\\
368.014492924808	-13.024107802148\\
368.209600482943	-13.0098989898083\\
368.404496668703	-12.9831097733741\\
368.599181491784	-12.9521911471498\\
368.793578493784	-12.9168489867566\\
368.987721871588	-12.8955852658141\\
369.181704561446	-12.8840509489471\\
369.375653370264	-12.8396107542749\\
369.569424386515	-12.8113480175243\\
369.762899191493	-12.7674666386025\\
369.956153935042	-12.7494058609009\\
370.14921347211	-12.7354538861443\\
370.342001979298	-12.7255117191988\\
370.534519755331	-12.6866352604885\\
370.726791696659	-12.6670362435135\\
370.918919201011	-12.6548068289663\\
371.110894149224	-12.6399509579528\\
371.302843633852	-12.6305411469703\\
371.494615339618	-12.6085264355529\\
371.686192219442	-12.5788146748262\\
371.877532209844	-12.5822578130984\\
372.068635089669	-12.5936401778576\\
372.259534735286	-12.5949019450767\\
372.450188664037	-12.5931558796004\\
372.640597079132	-12.5763215644687\\
372.830819122278	-12.5714372373095\\
373.020846379041	-12.5509392046461\\
373.21073832569	-12.5432686151243\\
373.400418998865	-12.5152843138751\\
373.589845942713	-12.4798333411123\\
373.77905282284	-12.4554539287792\\
373.968022598155	-12.4132215836469\\
374.156806181493	-12.4060196222044\\
374.345420615626	-12.3736980475631\\
374.53387410323	-12.3444872650446\\
374.722073655105	-12.2892088422588\\
374.910053143149	-12.2659147299972\\
375.097939641033	-12.2332794339049\\
375.285682234566	-12.1956843394859\\
375.473187525025	-12.1579588534785\\
375.6604729497	-12.1148892570944\\
375.84758059892	-12.1168696459602\\
376.034501858582	-12.0911412145577\\
376.221202872715	-12.0829912260467\\
376.407624349667	-12.0466951482436\\
376.593800324209	-12.0433863284541\\
376.779688363707	-12.0532706391578\\
376.965483241611	-12.0258382909438\\
377.151032749862	-12.0115480983959\\
377.33639605967	-11.9894422269335\\
377.521581743499	-11.9813265519984\\
377.706632275506	-11.9857471316468\\
377.891513638126	-11.9726382984835\\
378.076200386421	-11.9749480976778\\
378.26066707065	-11.9812324187335\\
378.444913889846	-11.9730559517355\\
378.628949061771	-11.9665608499564\\
378.812890849473	-11.9691510480993\\
378.996663289038	-11.9710196700751\\
379.180206918641	-11.9617098639993\\
379.363581083168	-11.9467431984696\\
379.546743619161	-11.9282706391578\\
379.729677654	-11.9104716357063\\
379.912408620327	-11.8974559447345\\
380.094987396722	-11.8841510473513\\
380.277405415861	-11.8727010465136\\
380.459544063135	-11.8432951534496\\
380.64157267813	-11.8105735778809\\
380.823381228569	-11.801817706987\\
381.004995153853	-11.7788628035901\\
381.186338463412	-11.752600071477\\
381.367478933399	-11.7264226277669\\
381.54839933954	-11.6708187028473\\
381.729099681839	-11.6542902740778\\
381.909554505592	-11.6194941950779\\
382.089730144696	-11.6110961577472\\
382.269685720048	-11.5752804700066\\
382.449531263527	-11.5691108703613\\
382.629114456222	-11.5517589157703\\
382.80851168297	-11.5330079209571\\
382.987714311009	-11.5332589055978\\
383.166713695027	-11.5146530188766\\
383.345526664791	-11.4987059574501\\
383.524204144994	-11.4890402625589\\
383.702644732818	-11.4815824172076\\
383.880890717289	-11.4552020091636\\
384.059009847599	-11.4738010331696\\
384.236917104647	-11.4590225967706\\
384.414629756029	-11.4636549482159\\
384.592164630391	-11.4553578881656\\
384.769504900075	-11.4401578903198\\
384.946650566851	-11.4433892567952\\
385.123601632492	-11.4153667150759\\
385.300341282096	-11.4028598374011\\
385.476877685042	-11.3733451319676\\
385.653219490517	-11.3592441596237\\
385.829341232754	-11.3397059347115\\
386.005403880193	-11.314780440985\\
386.181246464593	-11.2984539667765\\
386.356936737011	-11.2843098546944\\
386.532415613517	-11.270248076495\\
386.707716705578	-11.2411078658758\\
386.882797734873	-11.2174000272564\\
387.057709653868	-11.1947294497022\\
387.232401510323	-11.1588725856706\\
387.406898783111	-11.1352049322689\\
387.581218269408	-11.1131853215835\\
387.75542772447	-11.090053951039\\
387.929468078538	-11.0649921940822\\
388.103305164096	-11.0364696465287\\
388.276964463014	-11.038815722746\\
388.450429179688	-11.0373088612276\\
388.623699315978	-11.0377500384462\\
388.796766183185	-11.0460206200095\\
388.969621678873	-11.0254804386812\\
389.14210329399	-11.0477951274199\\
389.314483500102	-11.0412902271046\\
389.486830054768	-11.0519157297471\\
389.659041115874	-11.0533804426006\\
389.831082603129	-11.0424373103123\\
390.002971769485	-11.0497549655391\\
390.174683160854	-11.0594873054355\\
390.346199942946	-11.0782020045262\\
390.517598075521	-11.0906235750984\\
390.688852505811	-11.1092863082886\\
390.859836395689	-11.1125912011838\\
391.030566590345	-11.1154961118511\\
391.201178611973	-11.1352167129517\\
391.371579250342	-11.1393284704171\\
391.541878547565	-11.1423823786717\\
391.712118785828	-11.1367039586983\\
391.882147671594	-11.147663752238\\
392.051990713154	-11.1621912039962\\
392.221553984469	-11.1770157159543\\
392.390905275649	-11.1790353363636\\
392.559985539805	-11.1752127853094\\
392.728820261551	-11.19405299542\\
392.89751080052	-11.2005637673771\\
393.065998084025	-11.2206441654879\\
393.234299447931	-11.2174000459559\\
393.402423610986	-11.2388902364993\\
393.570378690174	-11.2465794507195\\
393.738206961204	-11.2585676791621\\
393.905823241504	-11.2821470896403\\
394.073253038293	-11.2907382740694\\
394.240395016541	-11.3124784581801\\
394.407274657642	-11.3116068933524\\
394.574128817637	-11.3181559057797\\
394.740762915255	-11.3069509992413\\
394.907252826235	-11.319917678833\\
395.073581760172	-11.3322353176042\\
395.239648351241	-11.34116081163\\
395.405503549612	-11.3701755299288\\
395.571180962929	-11.3750735638188\\
395.736638313566	-11.4029157114964\\
395.90187560153	-11.4207255232568\\
396.066858686834	-11.4555568882063\\
396.23179949163	-11.4862921845679\\
396.396562513897	-11.488133355683\\
396.561122285475	-11.5081558975519\\
396.72552109349	-11.5357568778244\\
396.889742122021	-11.5339411941229\\
397.053717624425	-11.5470470727659\\
397.217464893345	-11.5658343259026\\
397.381034380663	-11.5385804082833\\
397.544349692562	-11.5314568725287\\
397.707385394526	-11.5025608025345\\
397.870395642975	-11.4932166828829\\
398.033244957547	-11.4753568686691\\
398.196001084212	-11.4659264695411\\
398.358553994665	-11.47465096268\\
398.520929135028	-11.4625832987767\\
398.683126505689	-11.4560127071306\\
398.845129255283	-11.4523058498607\\
399.006954234706	-11.4609352560604\\
399.168567747864	-11.431450956008\\
399.32992715589	-11.4444470312081\\
399.491210246514	-11.4348440918268\\
399.652374735227	-11.4184058507283\\
399.813361459516	-11.4191176096598\\
399.974204169011	-11.4474480011884\\
400.134843694118	-11.467597026451\\
400.295203787304	-11.4707038916793\\
400.455377612441	-11.4842342862896\\
400.615322871302	-11.4965166391111\\
400.77497194335	-11.5149440765381\\
400.934426534362	-11.5137235043096\\
401.093720247491	-11.5178234997918\\
401.25268386302	-11.5262274274639\\
401.411401993376	-11.5151450587254\\
401.569967784747	-11.5271607380287\\
401.728415015105	-11.510817602569\\
401.886684488974	-11.4997774011948\\
402.044784730866	-11.4421185886159\\
402.202681798293	-11.4098440806071\\
402.360392594042	-11.3741234985052\\
402.517925635907	-11.3110695820229\\
402.675314739554	-11.2767784081253\\
402.832534531413	-11.2216333127489\\
402.989593504437	-11.1901666416841\\
403.146517054434	-11.1713068345014\\
403.303254411717	-11.1495607600493\\
403.459754765235	-11.1152941011915\\
403.615975797673	-11.0748892017439\\
403.772002155968	-11.0536254808014\\
403.927673024945	-11.018458815182\\
404.083157698574	-10.9957852831074\\
404.238583112773	-10.9629784378351\\
404.39384771204	-10.9420215756285\\
404.548959960893	-10.9696470709408\\
404.703835226675	-10.9881951014201\\
404.858558243233	-11.0073205910477\\
405.01306119458	-11.0283225564396\\
405.167327186757	-11.0682470658246\\
405.32130538955	-11.0934755100923\\
405.474961880296	-11.1748225642186\\
405.628330585649	-11.2471853144029\\
405.781623078099	-11.30098139071\\
405.934822454053	-11.3640304079243\\
406.087886399548	-11.434151986066\\
406.240857235543	-11.5091902227963\\
406.393675719752	-11.5710255304972\\
406.546307994791	-11.6219069163005\\
406.698813306918	-11.6584765303369\\
406.851225516575	-11.668200044071\\
407.003536183933	-11.6949451483932\\
407.155686058793	-11.7386431787528\\
407.307700523929	-11.7550029941634\\
407.459503467112	-11.7665500453874\\
407.611111895793	-11.7799137713862\\
407.76257656664	-11.7821206485524\\
407.913795822341	-11.762430452833\\
408.064820363691	-11.765502985786\\
408.215624840295	-11.7659294652004\\
408.366149925902	-11.7310784844791\\
408.516480302535	-11.7253098581351\\
408.666573635358	-11.7039108463362\\
408.816658591256	-11.6999324162801\\
408.966506764594	-11.6912079044417\\
409.11613487339	-11.6751412410362\\
409.265517573543	-11.6587226157095\\
409.41463786488	-11.6660422343834\\
409.563504099934	-11.6682951684092\\
409.712116295598	-11.6761196734859\\
409.860508426393	-11.7319981070126\\
410.008705848648	-11.7567245819989\\
410.156581556412	-11.8103716420192\\
410.304364207001	-11.8790990979064\\
410.451876078334	-11.9131961523318\\
410.599117178454	-11.9732235927208\\
410.746095873462	-12.0200177173989\\
410.892930831944	-12.0419941883461\\
411.039622078131	-12.0604863447302\\
411.186186285706	-12.091053981407\\
411.332615120901	-12.1084294599645\\
411.478849604459	-12.1324196609796\\
411.624812972986	-12.1411363377291\\
411.770683322138	-12.1673441681207\\
411.916409998305	-12.1724804335949\\
412.061993026028	-12.1762647441789\\
412.207338956671	-12.1572186713125\\
412.352422469528	-12.1321245642269\\
412.497286404171	-12.1252039741067\\
412.641922021274	-12.1218726027246\\
412.786337575847	-12.0700980915743\\
412.930541321946	-12.0300608242259\\
413.074550316487	-11.952506906846\\
413.218440512882	-11.8866372949937\\
413.362153001894	-11.833552977618\\
413.50566246708	-11.7513304317699\\
413.648943601375	-11.6695078868492\\
413.792072344165	-11.567985347673\\
413.934963978049	-11.4639637703989\\
414.077660864424	-11.4011402317122\\
414.220128938006	-11.3407402412564\\
414.362419301864	-11.288787318211\\
414.504523672838	-11.2176490671494\\
414.646585686891	-11.1703275044759\\
414.788486574209	-11.1282441756305\\
414.930192726021	-11.1009971207263\\
415.071738191494	-11.0814186918969\\
415.21309765906	-11.0623265247719\\
415.354211745486	-11.0397235832962\\
415.495148126415	-11.0391490786683\\
415.635847923598	-11.0498520159254\\
415.776378852561	-11.0960941688687\\
415.916758043411	-11.0865422043146\\
416.057044296269	-11.0988088682586\\
416.197161052894	-11.1352314107558\\
416.33715959021	-11.1778010200052\\
416.476996827635	-11.2126343484018\\
416.616614003793	-11.235481411803\\
416.755969459311	-11.2338921977024\\
416.895062477424	-11.2703667247997\\
417.033994917401	-11.2923696742338\\
417.172749676852	-11.3123765272253\\
417.311343869439	-11.3581108392454\\
417.449785650875	-11.3502314137478\\
417.5880155322	-11.3691814086016\\
417.726059576405	-11.3952519846898\\
417.863943063657	-11.4251814075545\\
418.001700269913	-11.4490010130639\\
418.139254559162	-11.4714774711459\\
418.276631181935	-11.4803372738408\\
418.413804895022	-11.4836902244418\\
418.550792861076	-11.4797676871805\\
418.687619340642	-11.4867402245017\\
418.824352016984	-11.4925617891199\\
418.960763628369	-11.4749637491563\\
419.096964239397	-11.4487588545855\\
419.232987189164	-11.4444382798438\\
419.368816352713	-11.4273167030484\\
419.504417419111	-11.4035088595222\\
419.639790403047	-11.3986323861515\\
419.774984627791	-11.3554676841287\\
419.909975974001	-11.3520618139529\\
420.044756418147	-11.3438775118659\\
420.179410818174	-11.3509245666803\\
420.313922007318	-11.3539843652763\\
420.448272784718	-11.3611912259869\\
420.582370370585	-11.387562789169\\
420.716265148231	-11.4041137695312\\
420.849955775517	-11.4332392449472\\
420.983418398009	-11.4628402298572\\
421.116568186135	-11.4908765157064\\
421.249379970878	-11.5099166982314\\
421.381971708141	-11.5197882558785\\
421.514503773747	-11.5523088492599\\
421.646892717429	-11.5570059009627\\
421.779086785365	-11.5615078608195\\
421.911018380549	-11.5808166803098\\
422.042679588023	-11.5826176662071\\
422.174138011687	-11.5859647264668\\
422.305443983273	-11.5967912112965\\
422.436589606536	-11.5909265069401\\
422.567582776274	-11.5634235681272\\
422.698381062715	-11.5305157268749\\
422.829111756518	-11.5287323933022\\
422.959589364681	-11.5107363158581\\
423.08989879434	-11.481437290416\\
423.220014961373	-11.4324902366189\\
423.349945728385	-11.3700774884691\\
423.479724028476	-11.33476377001\\
423.609284062127	-11.3135176826926\\
423.738624060504	-11.2485529768701\\
423.867711168619	-11.2165667028988\\
423.996630343148	-11.1582363166061\\
424.125491647022	-11.08321277768\\
424.254150314438	-11.0682176889158\\
424.382538810181	-11.0228627896776\\
424.510774820953	-10.9923128053254\\
424.638850682911	-10.9375922072167\\
424.76674899359	-10.8976225946464\\
424.894494817418	-10.8522235832962\\
425.022072869307	-10.8331833820717\\
425.149483198794	-10.819445142559\\
425.276673508446	-10.7981157302856\\
425.403769036191	-10.7842157401291\\
425.530687020765	-10.7757794623281\\
425.657384983199	-10.7679255429436\\
425.783897792458	-10.784951023027\\
425.910225472061	-10.7958000407499\\
426.036350587096	-10.8034235636393\\
426.162408182155	-10.8153853322945\\
426.2882731412	-10.8045265160355\\
426.413995551874	-10.8277647355024\\
426.539525450211	-10.8355206134273\\
426.664945345139	-10.8492980657839\\
426.790180264714	-10.867746110056\\
426.915212704058	-10.8811059091605\\
427.040000159459	-10.8868686638626\\
427.164585147457	-10.9081314124313\\
427.289027737418	-10.9219853270288\\
427.413303004656	-10.9375088635613\\
427.537375846913	-10.9463265175913\\
427.661278600913	-10.9410235648062\\
427.784986315777	-10.9565127877628\\
427.908573879073	-10.9598765092737\\
428.031891519166	-10.968970635358\\
428.155066815842	-10.9791637682447\\
428.278024986079	-10.9744274849985\\
428.400763168366	-10.9732078851438\\
428.52331656809	-10.9808235729442\\
428.645717441928	-10.9910176969042\\
428.76790565556	-10.9916020000682\\
428.889848952669	-10.9820755229277\\
429.011632406206	-10.9826000251022\\
429.133373325315	-10.9758255154479\\
429.254911874263	-10.9822951298134\\
429.376240776606	-10.9956176795211\\
429.497459689358	-10.9783686656578\\
429.618469002051	-10.9801637612137\\
429.739318538215	-10.980352009044\\
429.859958542791	-10.9824794507494\\
429.980371377653	-10.9765980851416\\
430.100589120197	-10.9914235694736\\
430.2206471343	-10.9959470898497\\
430.340623393837	-10.9961568794998\\
430.46036543022	-11.019871599534\\
430.579901770894	-11.0150578629737\\
430.699228740396	-11.0299353132061\\
430.818328647489	-11.0325872757856\\
430.937226342065	-11.0477411980722\\
431.055928917727	-11.0587264977249\\
431.17439739346	-11.0489284477982\\
431.292663687395	-11.050222565146\\
431.410805947362	-11.0295343399048\\
431.528856026273	-11.0189431508382\\
431.646679174666	-10.998496093002\\
431.764318006117	-10.9817264781279\\
431.881680414561	-10.9852323719099\\
431.998719878356	-10.9580735599293\\
432.115514648874	-10.9249304229138\\
432.232082569773	-10.9070843528299\\
432.348452501838	-10.8966147291894\\
432.464660434023	-10.8620676713831\\
432.580702235714	-10.8379941454121\\
432.696676717946	-10.8064098358154\\
432.812467189944	-10.7840804118736\\
432.92815894624	-10.7369715746711\\
433.043673457964	-10.7084264942244\\
433.159035397117	-10.6864059111651\\
433.27420213029	-10.6457588532392\\
433.38919833358	-10.6336666929956\\
433.503992616317	-10.5867627648746\\
433.618609656086	-10.5864088395063\\
433.733085403553	-10.5753833546358\\
433.847475875019	-10.5574941448137\\
433.961682442524	-10.5783755171533\\
434.075729780054	-10.5617196326162\\
434.18964254243	-10.5555039574118\\
434.30339609749	-10.5554970946966\\
434.416923182156	-10.5505441403856\\
434.53024844061	-10.526533351225\\
434.643389923986	-10.522988244599\\
434.756365722046	-10.4878686456119\\
434.869267736774	-10.4760000191483\\
434.982109018804	-10.4703186446545\\
435.094773126628	-10.4615608103135\\
435.2072535549	-10.4465813917272\\
435.319556820172	-10.4287931591857\\
435.431658348849	-10.4242108101938\\
435.543540052313	-10.4185313991472\\
435.655220033226	-10.4354098263909\\
435.766660889869	-10.4168461070341\\
435.877930005271	-10.4247470743516\\
435.988972976176	-10.4049088347192\\
436.099936103045	-10.3975000194475\\
436.210727807297	-10.3946372761446\\
436.321403383908	-10.368026490305\\
436.431877438234	-10.3677715974696\\
436.542125524974	-10.3416902130725\\
436.652159779313	-10.3313960842058\\
436.761925432991	-10.3100225598204\\
436.87148353846	-10.2845735362932\\
436.980870748216	-10.3095215816124\\
437.090166402683	-10.2834833556531\\
437.199413237209	-10.3002019770005\\
437.308513685711	-10.3034558950686\\
437.417412775865	-10.3099166832718\\
437.526171622897	-10.2895166920681\\
437.63475351324	-10.2888843311983\\
437.743176829334	-10.2865627513212\\
437.851392888587	-10.2940362668505\\
437.959371519367	-10.290496078192\\
438.067179968593	-10.2746852986953\\
438.174794114331	-10.2835617626415\\
438.282316944672	-10.2738098069733\\
438.389638658848	-10.2859343173457\\
438.496826303157	-10.2577764847699\\
438.603812854088	-10.2698108074712\\
438.710622572614	-10.2373059029673\\
438.817303959575	-10.21809314279\\
438.923808514636	-10.2048549091115\\
439.030124854231	-10.1732058992573\\
439.136240160706	-10.1534676645316\\
439.242252978205	-10.1069362864775\\
439.348174603324	-10.0683225556916\\
439.453943651111	-10.0230078416712\\
439.559560121596	-9.96514314763686\\
439.664957025736	-9.91845882640165\\
439.770128786955	-9.87033137153177\\
439.875056812697	-9.83635294671152\\
439.979778383395	-9.77857550452737\\
440.08436052071	-9.74533139023126\\
440.188827410496	-9.7080784591974\\
440.293130818318	-9.69427159253288\\
440.397399276738	-9.66424513798134\\
440.501509783174	-9.63132946164\\
440.605438268078	-9.60432553758808\\
440.709203526722	-9.5838020175111\\
440.812757529999	-9.55207359089571\\
440.916129685037	-9.55639122981651\\
441.019290817906	-9.52451573166192\\
441.122289072743	-9.49347062204398\\
441.225115927214	-9.49235493529076\\
441.327675391773	-9.46978926191143\\
441.430090969921	-9.4690039765601\\
441.532410693426	-9.46083927154541\\
441.634634618175	-9.45118339388978\\
441.73667706242	-9.44936671911501\\
441.838538068548	-9.4381020115871\\
441.940246540877	-9.43988240933886\\
442.041725817034	-9.43587555604822\\
442.142995010038	-9.4396951712814\\
442.244063939673	-9.44656772239535\\
442.345008785953	-9.42680889952416\\
442.445896451409	-9.44243341333726\\
442.546688878924	-9.42431577046712\\
442.647414603869	-9.4249755821976\\
442.747930912933	-9.39924518734801\\
442.848333002893	-9.40238832959942\\
442.948620901533	-9.35567558512968\\
443.048775468983	-9.35441774480483\\
443.148777544693	-9.314956964231\\
443.248665475268	-9.29013637467927\\
443.34846757251	-9.25691677542294\\
443.448136361466	-9.21691384034998\\
443.547643603555	-9.19378246980555\\
443.646970158556	-9.14055207196404\\
443.746221172233	-9.11229520685533\\
443.845291614344	-9.0786059884464\\
443.94418153188	-9.06290010377472\\
444.042948881223	-9.04441286535824\\
444.141555180847	-9.02123639162849\\
444.23997270483	-9.00940598693548\\
444.338182292115	-9.02654815187641\\
444.4362976869	-9.01431972840253\\
444.534205426011	-9.00996973935296\\
444.632027231822	-9.01398051953783\\
444.729661034517	-9.02141384984933\\
444.827153998172	-9.02274130839927\\
444.924486721848	-9.02345503077787\\
445.021546054767	-9.02907660428215\\
445.118484588059	-9.04436778087242\\
445.215282887087	-9.04553150663189\\
445.311808423659	-9.04812854879043\\
445.408294625102	-9.02207756977455\\
445.504581815828	-9.01743932798797\\
445.600682497938	-9.00087559456919\\
445.696643468316	-8.97506676468195\\
445.792464873153	-8.94607459797579\\
445.888186466513	-8.92954615985646\\
445.983749011062	-8.8641510664248\\
446.079238664188	-8.8449226360695\\
446.174496790024	-8.81437362409105\\
446.269602671601	-8.79593537835513\\
446.364635997489	-8.74631674149457\\
446.459530748942	-8.69976575701844\\
446.554353185846	-8.64636967228908\\
446.648931212638	-8.61777163486854\\
446.743403131191	-8.5776735941569\\
446.837716806555	-8.51887751560585\\
446.931852291862	-8.46821379194072\\
447.025875702016	-8.40977261113185\\
447.11980714675	-8.38254908019421\\
447.21357498671	-8.32750790726904\\
447.307317083794	-8.28731575199201\\
447.400921679747	-8.24412848902683\\
447.494368736446	-8.20622848061954\\
447.587632871805	-8.18339123445398\\
447.680719489353	-8.15501280391917\\
447.773669199179	-8.13262357898786\\
447.866391083788	-8.12745200886445\\
447.958956130253	-8.10004024879605\\
448.05133941233	-8.09680299197926\\
448.143606987004	-8.0844020095526\\
448.235829229763	-8.06629220177145\\
448.327981325686	-8.06421670726701\\
448.419981473491	-8.0425059187646\\
448.511845892482	-8.04794807995067\\
448.603570686043	-8.04481180041444\\
448.695201369819	-8.03010101879344\\
448.786741998088	-8.02761474310183\\
448.878127042473	-8.00832748413086\\
448.969418626597	-8.00378924725102\\
449.060554927229	-7.96740788104487\\
449.151601583513	-7.94701278910917\\
449.242537929175	-7.91640690261242\\
449.333298504584	-7.90328140819774\\
449.423928092175	-7.87328337688072\\
449.514450657346	-7.83942650813682\\
449.604773641124	-7.83018140231862\\
449.694944899618	-7.79372356452194\\
449.785003099976	-7.77827943540087\\
449.874862211112	-7.73592355204563\\
449.964653208471	-7.7151774705625\\
450.054399739935	-7.67040296629363\\
450.144057398098	-7.66625492245543\\
450.233516574769	-7.63600687887154\\
450.322884799957	-7.61364707759782\\
450.412099269017	-7.6075519767462\\
450.501137016265	-7.57057550841686\\
450.590086522228	-7.56319413465612\\
450.678924948125	-7.56398432862525\\
450.767566241667	-7.54170687993367\\
450.856098466922	-7.51797648972156\\
450.94458677252	-7.48784610336902\\
451.032878366538	-7.48341963337917\\
451.121059804936	-7.47672158596562\\
451.209088736346	-7.47339609557507\\
451.297007945735	-7.45223629708383\\
451.384752749524	-7.45238335927327\\
451.472431875892	-7.45559218350578\\
451.559915696844	-7.45345885145898\\
451.647247840086	-7.46250492918725\\
451.734471434862	-7.42088727390065\\
451.821651732649	-7.41953727310779\\
451.908723816774	-7.38801472794776\\
451.995623224672	-7.37228237413892\\
452.082414809099	-7.34223139519785\\
452.169012538656	-7.3086960923438\\
452.25543795891	-7.2839402030496\\
452.341691157538	-7.24515686783136\\
452.427836350911	-7.21641864028631\\
452.513896267522	-7.16776863733927\\
452.599827720147	-7.15794609107223\\
452.685738171637	-7.1152686324774\\
452.771519566174	-7.10027353436339\\
452.857172861862	-7.06918823952768\\
452.942698258857	-7.04868921579099\\
453.028074073101	-7.0381313679265\\
453.113408665058	-7.00701274123846\\
453.198595492985	-6.98823136909335\\
453.283655297488	-6.96773822634828\\
453.368652554543	-6.96086665695789\\
453.453525138052	-6.94862058115941\\
453.538291396122	-6.93526763542026\\
453.622995615656	-6.91309899909824\\
453.707573804742	-6.92116076338525\\
453.792026172304	-6.91495782253789\\
453.876333339014	-6.90941860161576\\
453.960579212487	-6.89535096112419\\
454.044680613832	-6.88045586791693\\
454.128657209373	-6.87828331367642\\
454.212531595841	-6.85734312207091\\
454.296240239009	-6.85788527657004\\
454.379926455195	-6.84976468366735\\
454.4634697397	-6.8502960579068\\
454.546930489826	-6.8157940939361\\
454.630267620386	-6.83144704033347\\
454.713503916118	-6.80552743462955\\
454.796662278245	-6.78278233958225\\
454.879720429486	-6.7737293991388\\
454.962633297092	-6.74511469111723\\
455.045464531299	-6.72258135851691\\
455.128132797633	-6.68615783429613\\
455.210696964569	-6.66796567393284\\
455.293157092694	-6.63903332691566\\
455.375553830248	-6.61070686228135\\
455.457778221695	-6.57192843568091\\
455.539863274207	-6.53185882755354\\
455.621890277975	-6.49968136993109\\
455.703750346479	-6.4563107771032\\
455.785512360405	-6.41806960573383\\
455.86717662398	-6.38028529111077\\
455.94865732886	-6.33905783821554\\
456.030097950383	-6.30614019842709\\
456.111384709193	-6.2780901964973\\
456.192654664211	-6.25414509866752\\
456.273725551066	-6.2221539254282\\
456.354723710779	-6.19029607959822\\
456.435626293879	-6.15583823708927\\
456.51641033521	-6.1334392229716\\
456.597106683169	-6.11535589367735\\
456.677645919569	-6.0859813783683\\
456.758075342652	-6.06340294258267\\
456.838426636472	-6.0247215757183\\
456.918754954368	-6.01048824833888\\
456.998990217487	-5.97787354039211\\
457.07909404105	-5.94097647947423\\
457.159105549776	-5.91875491422765\\
457.238954050846	-5.87055981392954\\
457.318696062037	-5.85840883442\\
457.398332236193	-5.82624216640697\\
457.477853742951	-5.78128628637276\\
457.557284685184	-5.74157647525563\\
457.636615650472	-5.69268137800927\\
457.715818614216	-5.68105001075595\\
457.794969758128	-5.621779423134\\
457.874017761336	-5.57854608460969\\
457.95299041979	-5.53225392921298\\
458.031884964222	-5.48012648376764\\
458.110766126947	-5.45516863991232\\
458.189497722865	-5.38850098965215\\
458.268165818317	-5.35387157926372\\
458.346770835929	-5.30098334480734\\
458.42540008516	-5.24465589429818\\
458.503881186202	-5.20053922896292\\
458.58225149143	-5.1462686435849\\
458.660535622777	-5.12925296203763\\
458.738721663889	-5.04839217429067\\
458.816834765896	-5.04395687813852\\
458.894863057108	-4.99573923092262\\
458.972831431954	-4.96445589907029\\
459.050679590475	-4.93309217808293\\
459.128383481217	-4.88380982361588\\
459.206040092624	-4.8614186445872\\
459.283638468997	-4.83085687955221\\
459.361107718253	-4.80407354410957\\
459.438580183284	-4.76719020862205\\
459.515935622376	-4.74078530423781\\
459.593174641974	-4.71475099114811\\
459.670332983773	-4.68344413065443\\
459.747366006745	-4.65418727257672\\
459.824319334098	-4.61883530897253\\
459.901218423432	-4.58489413354911\\
459.978133013246	-4.55856080148734\\
460.054959475128	-4.53085491704006\\
460.131767338969	-4.48653041147718\\
460.208462967341	-4.45816276120205\\
460.285106435511	-4.41254511066512\\
460.361638826569	-4.40442942638023\\
460.438094666763	-4.36483432732376\\
460.514508147339	-4.32009903122397\\
460.59081201022	-4.28474804934333\\
460.666989484794	-4.25444118649352\\
460.743074336208	-4.23738334693161\\
460.81909217767	-4.18528824694016\\
460.894976410808	-4.14925001181808\\
460.9707940463	-4.11428825060526\\
461.04659644845	-4.08518433103374\\
461.122292100605	-4.02689903857661\\
461.197980425662	-4.00064413687762\\
461.273621412017	-3.94477256606607\\
461.349131280725	-3.90178433119082\\
461.424620592381	-3.87479511429282\\
461.500044834565	-3.82361570526572\\
461.575391121919	-3.79214805715224\\
461.650608353348	-3.7302794269487\\
461.725833038235	-3.71559021052192\\
461.800981891204	-3.67076962601905\\
461.876055679233	-3.6192421726152\\
461.951112848349	-3.59919217053582\\
462.026101635877	-3.54638138471865\\
462.100938733564	-3.52355589586146\\
462.175708294694	-3.47785687446594\\
462.250358189599	-3.44825000856437\\
462.324972263919	-3.42582353891111\\
462.39951528261	-3.38013432072658\\
462.47396164313	-3.36457549356947\\
462.548338465718	-3.3304686312582\\
462.622680814399	-3.31794804217768\\
462.69698131577	-3.26991961049098\\
462.771214300504	-3.25327843778273\\
462.845413823947	-3.22577353552276\\
462.919550217376	-3.19190000552757\\
462.993656781938	-3.18077745624617\\
463.067700753551	-3.14085098341399\\
463.141712122187	-3.11138333993799\\
463.215658884066	-3.07863039596408\\
463.289568627738	-3.05615980484906\\
463.36344449267	-3.02465784783457\\
463.437313833405	-2.99000882634929\\
463.511092772036	-2.95882745350108\\
463.58483961564	-2.92801569022384\\
463.65847241018	-2.90616176642623\\
463.732130825522	-2.87826568940106\\
463.805785466593	-2.84178627706041\\
463.879300437385	-2.81042745066624\\
463.952812766753	-2.77921078251857\\
464.026295850413	-2.74857352761661\\
464.099777394169	-2.71495980374953\\
464.173203473538	-2.6640529422199\\
464.246601795481	-2.63075294214137\\
464.319918338193	-2.60860490331463\\
464.393235287392	-2.57034215740129\\
464.466525937303	-2.54515294467702\\
464.539762790391	-2.51054608120638\\
464.612920783635	-2.48766372718063\\
464.685999067291	-2.46687451063418\\
464.75902553387	-2.44342940928889\\
464.831946838198	-2.41819019411124\\
464.904898564545	-2.40702842964846\\
464.97780150737	-2.36278823543997\\
465.050599256627	-2.352814709439\\
465.123294177571	-2.3327754946316\\
465.195991205957	-2.29611373181437\\
465.268639452856	-2.28279412493986\\
465.341267134181	-2.24877745731204\\
465.413844325662	-2.2371598108142\\
465.486348882818	-2.21207549758986\\
465.558806431225	-2.18636863371905\\
465.631245314156	-2.17942647372975\\
465.703638110562	-2.13792255111769\\
465.776041191686	-2.13085196298711\\
465.848378641641	-2.11308627736335\\
465.920716091596	-2.10142255296894\\
465.993037214596	-2.08689510121065\\
466.065286367505	-2.04577451126248\\
466.137524517596	-2.04300588719985\\
466.209747994654	-2.0061862819335\\
466.281957311601	-1.97040294665916\\
466.35410151175	-1.9386941241283\\
466.426209634626	-1.9042392244526\\
466.498277119904	-1.87881471362768\\
466.570287333877	-1.85128628272636\\
466.642252319174	-1.82415981152478\\
466.714178178668	-1.7975343208687\\
466.786043109702	-1.78838824290855\\
466.857847903643	-1.76713627927444\\
466.9296722086	-1.73755294668908\\
467.001444705964	-1.71798726156646\\
467.073266728749	-1.69800294614306\\
467.145039174209	-1.6832911827985\\
467.216776777015	-1.66700980943792\\
467.288495585409	-1.64913431803385\\
467.360222282214	-1.62790980993533\\
467.431952439256	-1.60789804365121\\
467.503621105124	-1.58964510057487\\
467.5752862623	-1.58625882747127\\
467.646919618997	-1.57525196496178\\
467.718472843226	-1.55389412127289\\
467.789975554822	-1.54965980730805\\
467.861457475502	-1.54800784470988\\
467.932890541086	-1.5514725505137\\
468.004313964643	-1.54333333525003\\
468.075689197673	-1.53352255096622\\
468.147007021369	-1.51271960898942\\
468.218344822175	-1.49981568724501\\
468.289665257576	-1.4966823552169\\
468.36090058706	-1.47414902027915\\
468.432090921628	-1.46143137356814\\
468.503207958427	-1.44730882434284\\
468.574328819049	-1.43819901873084\\
468.645377778358	-1.4511617620786\\
468.716402516175	-1.43829705551559\\
468.787438759412	-1.43463823023964\\
468.858498204491	-1.44297254436156\\
468.929534428062	-1.43847646549636\\
469.000577180377	-1.45596764017554\\
469.071631985694	-1.45514215090696\\
469.142606116876	-1.45271371977002\\
469.213558613143	-1.46315489680159\\
469.284557383165	-1.45349803508497\\
469.355519618256	-1.46799313437705\\
469.426475579703	-1.46017156512129\\
469.497399297938	-1.45432744657292\\
469.568318052358	-1.44913430891785\\
469.639189436076	-1.43750685920902\\
469.710057376762	-1.45224705513786\\
469.780848396976	-1.43871469941794\\
469.85165299282	-1.43207940517687\\
469.92241230669	-1.44217842583563\\
469.993171883797	-1.43276666075576\\
470.063873314556	-1.4354460718585\\
470.134547070825	-1.43147548156626\\
470.20519246284	-1.42687842308306\\
470.275841150543	-1.42677352124569\\
470.346478032378	-1.41954705177569\\
470.417060255876	-1.41236371970644\\
470.487588623797	-1.40948823035932\\
470.558136717135	-1.4097137205741\\
470.628589611478	-1.39479607343674\\
470.699033707972	-1.39036274073171\\
470.769456879549	-1.38893038969414\\
470.839812632595	-1.39056960624807\\
470.910143600987	-1.38453431106081\\
470.98046767658	-1.38759803655101\\
471.050743424023	-1.39253725140702\\
471.120995313089	-1.40350783923093\\
471.191230052256	-1.40333823012371\\
471.26138855064	-1.41181077793533\\
471.331542860778	-1.43346862231984\\
471.401633466807	-1.43992058202332\\
471.471739883069	-1.44105685692207\\
471.541772884438	-1.44167450596304\\
471.611795166526	-1.44893430962282\\
471.68181565969	-1.45937646837795\\
471.751834856023	-1.46302548810547\\
471.821782875991	-1.46402548808677\\
471.891740754648	-1.46441862396165\\
471.961648959602	-1.46137646834056\\
472.031527983113	-1.46608333260405\\
472.101378292986	-1.4660990191441\\
472.171221209252	-1.46555980514078\\
472.241027419241	-1.46333921890633\\
472.310815589133	-1.47155000181759\\
472.380577090635	-1.47682647377837\\
472.450355624778	-1.46867647358015\\
472.520078540513	-1.47702647424212\\
472.589776526731	-1.47108922051448\\
472.659464270025	-1.46154902261846\\
472.729090303422	-1.4565401988871\\
472.798685725646	-1.44521176815033\\
472.868281676455	-1.44034412094191\\
472.937825559081	-1.42876274679221\\
473.007324879378	-1.42146372795105\\
473.076803211391	-1.41675392552918\\
473.146254300111	-1.41218235913445\\
473.215685512719	-1.41248824082169\\
473.285060613682	-1.41975098731471\\
473.354386583897	-1.42477059598063\\
473.42368826125	-1.42586079064537\\
473.492972277936	-1.42237647608215\\
473.562208726869	-1.4387235360987\\
473.631417595075	-1.44402059620502\\
473.700626463282	-1.44219804745094\\
473.769789018235	-1.44760589038624\\
473.838936139769	-1.4429980469685\\
473.908033011488	-1.44598334209592\\
473.977089860672	-1.44520196961422\\
474.046132709639	-1.44603432159798\\
474.115101166875	-1.44087843918333\\
474.184052337334	-1.44216961603539\\
474.252964738594	-1.44951275400087\\
474.321861136726	-1.45493334064297\\
474.390692754499	-1.45597647802502\\
474.45954354901	-1.4576019691486\\
474.52832261476	-1.46013824261871\\
474.597091361658	-1.46597059684641\\
474.665847106222	-1.47012059711942\\
474.734532704125	-1.46689804979399\\
474.803206802854	-1.45632648117402\\
474.871839777635	-1.44913530466603\\
474.940465343011	-1.4477656974512\\
475.00804485744	-1.44353922792509\\
475.076598159517	-1.43157256000182\\
475.14511291583	-1.42332255957173\\
475.213622207531	-1.41694903023103\\
475.282094465675	-1.42047451874789\\
475.350500044205	-1.4197715789664\\
475.418900830187	-1.41545981402491\\
475.487268079359	-1.42131275406071\\
475.555631377935	-1.41323922311558\\
475.623931054103	-1.41175686962464\\
475.6922298303	-1.41847451644785\\
475.760497761703	-1.40513236031813\\
475.828735093687	-1.39097353640725\\
475.896973381045	-1.37219020315245\\
475.965181915894	-1.36934020121892\\
476.033362802522	-1.36330588775523\\
476.101485036985	-1.35429510298897\\
476.169611208682	-1.34450588857426\\
476.237681171209	-1.33550784751481\\
476.305724811622	-1.33716274827134\\
476.373713791031	-1.33673823931638\\
476.441704496384	-1.33397255341212\\
476.50967020552	-1.32825490540149\\
476.577583028561	-1.3199509826361\\
476.645472020212	-1.32757647131004\\
476.71333767986	-1.32405294156542\\
476.781183170515	-1.31814411808463\\
476.848976010999	-1.31091078356201\\
476.916750241115	-1.31562647165037\\
476.984506749194	-1.31656078497569\\
477.052212463693	-1.31630196057114\\
477.11989120526	-1.31963921528237\\
477.187546638674	-1.32711274483625\\
477.255186590818	-1.32556568641289\\
477.322803910113	-1.33937353012609\\
477.390376643882	-1.35664411853342\\
477.4579317544	-1.36418627523908\\
477.525439313656	-1.3701931401795\\
477.592930267592	-1.40204608089784\\
477.660374702123	-1.4159882384188\\
477.727808606668	-1.43042843365202\\
477.795217211812	-1.43196568886439\\
477.862586014901	-1.43592059027915\\
477.929965655322	-1.45840392276352\\
477.997270802267	-1.46816862915076\\
478.064568594277	-1.47387156883876\\
478.131823499932	-1.47258921581156\\
478.199072637792	-1.47813725354625\\
478.266280105431	-1.49240686262355\\
478.333453059214	-1.50808823225545\\
478.400592424666	-1.51571372326683\\
478.467708377909	-1.50673431158066\\
478.534777690505	-1.52702156819549\\
478.601852661395	-1.53863333370171\\
478.668881824572	-1.54230098046508\\
478.735850388202	-1.54814803950927\\
478.802789574096	-1.5474960768924\\
478.869700315845	-1.54587352860208\\
478.936583548232	-1.54470294012743\\
479.00340143534	-1.54523823424882\\
479.070202259885	-1.54583333169713\\
479.136981729177	-1.53911274204067\\
479.203697510481	-1.53872842765322\\
479.27038958425	-1.53604999710532\\
479.337028746423	-1.54678038989796\\
479.403606268635	-1.54029901822408\\
479.470172655035	-1.52035882192499\\
479.53670898223	-1.51959999869851\\
479.603165981971	-1.51127156673693\\
479.669585364731	-1.48808921493736\\
479.735968638425	-1.4685313725004\\
479.802351912119	-1.44284999954934\\
479.868659383361	-1.42579901978081\\
479.934952048977	-1.4117598036925\\
480.001170946225	-1.39462451008605\\
480.067347053073	-1.36993823609516\\
480.133523413242	-1.35870294287509\\
480.199646829428	-1.34294509931522\\
480.265713178314	-1.33624510014174\\
480.331757983814	-1.32149705977417\\
480.397748250879	-1.31532941188882\\
480.463738517943	-1.30826764758311\\
480.529692257435	-1.30537548997239\\
480.595596944049	-1.28708431343822\\
480.661496627973	-1.27378823520506\\
480.727190476662	-1.26573823523872\\
480.792806676156	-1.238207842059\\
480.858405273367	-1.22382058626881\\
480.923985674221	-1.19847744805556\\
480.989535506898	-1.15755686032421\\
481.055098949287	-1.1333509769802\\
481.120691931227	-1.10085097641922\\
481.18621129518	-1.06333627055089\\
481.251732023706	-1.02612646727585\\
481.317284605545	-0.983815683015421\\
481.382793641876	-0.942356858913805\\
481.448306232286	-0.909451957865088\\
481.51387990141	-0.871157840916923\\
481.579413016412	-0.842852939723753\\
481.644860579306	-0.810704899915293\\
481.710255640689	-0.769515685737133\\
481.775595485899	-0.741844116034461\\
481.840922523069	-0.721854899882101\\
481.906211548983	-0.693313721786527\\
481.971504904062	-0.661439210614737\\
482.036744213141	-0.643883327496987\\
482.101993457199	-0.617518622355134\\
482.167206915396	-0.591476466433674\\
482.232414432367	-0.562577446886137\\
482.29759386401	-0.535500977042259\\
482.362663387982	-0.501603918405724\\
482.4277218258	-0.460638232748298\\
482.492747423488	-0.417641175216904\\
482.557798989662	-0.373608821236035\\
482.622818915432	-0.336627448963768\\
482.687816521127	-0.283321565930165\\
482.752803257694	-0.248024507553554\\
482.817780169643	-0.210679409039371\\
482.882748301957	-0.162850977816418\\
482.947660015616	-0.140763722871448\\
483.012613725251	-0.128295095600918\\
483.077501108119	-0.0955911741098937\\
483.142411968095	-0.0763490171555211\\
483.207310459162	-0.0511431344145653\\
483.27218511693	-0.0326284287753058\\
483.337065229643	-0.0164725461280813\\
483.402022444885	0.00840882672106521\\
483.466957999757	0.0371852970736868\\
483.531894192856	0.0716235331606631\\
483.596825538138	0.102844121190263\\
483.661703038277	0.122294120709686\\
483.726602784996	0.169599022131925\\
483.791586146534	0.215727454087898\\
483.856552329249	0.265653924395641\\
483.92152488378	0.292766668998143\\
483.986481719078	0.326114708082933\\
484.051474990236	0.364497061818838\\
484.116453966123	0.395896081611806\\
484.181419288703	0.424362748057819\\
484.246423564003	0.450034317213531\\
484.31143970822	0.467920591799067\\
484.37647999903	0.483227454345016\\
484.441456738981	0.514623532473456\\
484.506503150945	0.524173531827389\\
484.571486992593	0.536933336260856\\
484.636514072632	0.554357846651007\\
484.701560284147	0.56432451344296\\
484.766598398407	0.593446082709467\\
484.831656814752	0.607660788604442\\
484.896708380925	0.634520591547092\\
484.961779479279	0.650722552821332\\
485.026822913069	0.684342160601826\\
485.091888622587	0.710848042266626\\
485.156923500527	0.739390199456145\\
485.221980363657	0.768967649881162\\
485.287033769498	0.799908825945036\\
485.352111823299	0.830023531601125\\
485.417187666035	0.866702944405523\\
485.482261941661	0.899919611785342\\
485.547362452473	0.921034316733187\\
485.612435525906	0.951863728901919\\
485.677535929424	0.966802943570941\\
485.742609632579	0.975528432458055\\
485.807684079944	0.979817649313048\\
485.872760180284	0.978000000995748\\
485.937838577544	0.982562747071771\\
486.002948100461	0.973080394899144\\
486.06803302311	0.965801964203516\\
486.133123726477	0.964644119435666\\
486.19824644344	0.96260980589717\\
486.263347962812	0.975972550172432\\
486.328424671378	0.977129413216722\\
486.393508012825	0.982006863636129\\
486.458627955327	0.995379413459815\\
486.523726491893	1.00773725614828\\
486.588836586965	1.03721372578658\\
486.653959382583	1.04962254797711\\
486.719096020121	1.0754970563393\\
486.784247640222	1.08128823193849\\
486.849358400418	1.10041764144804\\
486.914543404375	1.12639411232051\\
486.979706573567	1.15527646506534\\
487.04485742175	1.16735881742309\\
487.109996690063	1.17742744438788\\
487.175214153997	1.19253136655864\\
487.24039019201	1.22429803247545\\
487.305620649689	1.23697842511476\\
487.370842968732	1.27519215146701\\
487.436090128853	1.29516862245167\\
487.501330808364	1.32481960397141\\
487.566624163444	1.34959607323011\\
487.631865949271	1.38600489614057\\
487.697102967095	1.42180783842124\\
487.762361630856	1.43895097807342\\
487.827642575367	1.46603137020971\\
487.892887558703	1.48603529205509\\
487.958181512854	1.52377058477963\\
488.02349948951	1.54848136971979\\
488.088816696213	1.57580685732411\\
488.154159242409	1.60607940542932\\
488.219527759404	1.62789018948873\\
488.284905073493	1.66561175912034\\
488.350309198951	1.69078725108913\\
488.415706339558	1.71925881797192\\
488.481106242866	1.72593038689856\\
488.546594576405	1.75650685908748\\
488.612042487933	1.78654901420369\\
488.677555049912	1.80997156395632\\
488.743073099013	1.8226264668446\\
488.808647130305	1.82991176259284\\
488.874192522876	1.85573627200781\\
488.939808921078	1.86961764447829\\
489.005386510028	1.87586176161673\\
489.071032707693	1.88963136953466\\
489.136676557367	1.90640784011168\\
489.202354469502	1.93526568482904\\
489.268055434513	1.9693107827037\\
489.333803330937	1.98754803807128\\
489.399587147211	2.0266970594724\\
489.465407500461	2.0454882348285\\
489.531216342118	2.08523823583827\\
489.597062053394	2.09944510109284\\
489.662908775959	2.12984020102258\\
489.728793993755	2.14571569246404\\
489.794694165246	2.16285490522198\\
489.860634114291	2.18928529701981\\
489.926614452092	2.19910000352298\\
489.992574065594	2.22648431740555\\
490.058637010022	2.23834804460114\\
490.124694449145	2.27522941897897\\
490.190818625895	2.29338530231925\\
490.25693344991	2.30653138254203\\
490.323015282292	2.32769118570814\\
490.389179672	2.3425078532275\\
490.455326605304	2.38070785531811\\
490.521518866439	2.40151079729492\\
490.587733551295	2.4250402099946\\
490.653979228591	2.45711276110481\\
490.720264307501	2.47049021253399\\
490.786581216658	2.50167354649188\\
490.852923090487	2.52308531134736\\
490.919304456144	2.54814315543455\\
490.985632402586	2.56233531119777\\
491.052009762592	2.58016668347751\\
491.118437130315	2.60525981818928\\
491.184852046966	2.62888236840566\\
491.251358224351	2.64809609394447\\
491.317875960661	2.65978433104122\\
491.384463553863	2.68729413490669\\
491.451040852259	2.69311864469566\\
491.517649002337	2.70776178088843\\
491.584338646235	2.71955883970448\\
491.650978360442	2.73397256580054\\
491.717650350212	2.74505197534374\\
491.784400407377	2.75921570319755\\
491.851161548793	2.78566079981187\\
491.918020875324	2.80188922788582\\
491.984873738216	2.82256765926585\\
492.051784563479	2.84456471835866\\
492.118751367867	2.86768334519629\\
492.185777536758	2.90050392992356\\
492.252823621044	2.91379412950254\\
492.319865593531	2.93509216869579\\
492.386968196425	2.97089119051017\\
492.454131998983	2.9905990338793\\
492.521335697296	3.01936962090286\\
492.58858092967	3.03353432580536\\
492.655931731191	3.0472696201474\\
492.723281371156	3.08400491172192\\
492.790716608439	3.0929362820644\\
492.858173159049	3.11762158075968\\
492.925694464447	3.12654314789117\\
492.993172859924	3.15390001091303\\
493.060716389112	3.17717549847621\\
493.128325801995	3.20476961603352\\
493.195958070699	3.21868138219796\\
493.263678522559	3.23038824399312\\
493.331401284792	3.24166471350427\\
493.399213101351	3.24620981309928\\
493.467072118726	3.25710098883685\\
493.534955952095	3.26505098623388\\
493.602928080704	3.26880392841264\\
493.670881291709	3.27996176831862\\
493.738860078939	3.29054608532027\\
493.806909214514	3.29934020135917\\
493.874984683761	3.30071667128918\\
493.943152271486	3.3206107896917\\
494.011391650682	3.32349412114012\\
494.079637798889	3.32529313891542\\
494.147956760212	3.33587254729925\\
494.216349069913	3.34082450586207\\
494.284786492661	3.35575587609235\\
494.35318697229	3.3581911722819\\
494.421661814662	3.36586176180372\\
494.49016613074	3.38179999706792\\
494.558745756227	3.38710882149491\\
494.627375881332	3.39159901469362\\
494.696061974144	3.4099343103521\\
494.764824843208	3.42410685969334\\
494.833665011693	3.43529705440297\\
494.90253695868	3.4529578405268\\
494.971408905667	3.46594803941016\\
495.040339110095	3.48892941194422\\
495.109275583385	3.50706764763477\\
495.17829110487	3.5191568627077\\
495.247339780862	3.5347539209852\\
495.316468427591	3.54978627317092\\
495.385650673335	3.55535294027889\\
495.454867070152	3.55498039488699\\
495.524137562767	3.56783235306833\\
495.593489623548	3.57344117351607\\
495.662868986642	3.57297058666454\\
495.732303123354	3.58266175961962\\
495.801725784265	3.59458038853664\\
495.871231322095	3.59986862481809\\
495.940792391062	3.61311960687824\\
496.010456475663	3.61543921395844\\
496.08015734807	3.62485490125768\\
496.149961963727	3.63081764707378\\
496.219784881999	3.64259118192336\\
496.289664705165	3.65757647682639\\
496.359620713374	3.66231961343802\\
496.429548252651	3.66818726296518\\
496.499581140984	3.68613432435428\\
496.569671853312	3.69428726738574\\
496.639782865831	3.6994019723406\\
496.710000278485	3.71280785635406\\
496.78027631748	3.72780099102095\\
496.850622002813	3.74579119214824\\
496.921026895537	3.76275295837253\\
496.991521001533	3.77385393778483\\
497.06199652331	3.79311864516314\\
497.132561802574	3.81441864780351\\
497.203138615971	3.8314725744958\\
497.27380588848	3.84274021784464\\
497.344485021075	3.86232550938924\\
497.415255311067	3.87155884387446\\
497.486117232615	3.8697255078484\\
497.557040504384	3.87730295985353\\
497.628025335751	3.88087844848633\\
497.699035667861	3.88770002009822\\
497.77009511294	3.88388629520641\\
497.84114942674	3.87434316148945\\
497.912266051025	3.87322845178492\\
497.983427206421	3.87315982463313\\
498.054700511958	3.87014119765338\\
498.125987405795	3.86934217752195\\
498.197369143087	3.8728872794731\\
498.268832163015	3.86571766815934\\
498.34035883008	3.86670001815347\\
498.411931633904	3.86690492256015\\
498.483554153246	3.86304609915789\\
498.555173389203	3.86467747127309\\
498.626856965094	3.85750394241483\\
498.698605082832	3.85661864280701\\
498.770417943785	3.85213628937216\\
498.842328295935	3.85250393549601\\
498.914271245246	3.85408236933689\\
498.986312285371	3.86155589889078\\
499.058451863886	3.8650313872917\\
499.130589796355	3.86448432884964\\
499.202828359001	3.86780099775277\\
499.274980717292	3.87179903890572\\
499.347249976473	3.87781766816681\\
499.419585932948	3.87596864793815\\
499.492005245389	3.87496668684716\\
499.564441119798	3.88089413736381\\
499.636978116221	3.8878490410599\\
499.709548949085	3.89529315630595\\
499.78217085972	3.89636766676809\\
499.854895093608	3.89056472217335\\
499.927670303999	3.89684511165993\\
500.000361740163	3.90383040671255\\
500.073156323013	3.90570785485062\\
500.146019908743	3.89828627717261\\
500.218936104247	3.90297451206282\\
500.291921723593	3.90031274627237\\
500.365011832888	3.90554608083239\\
500.438087542176	3.90106079157661\\
500.51128486145	3.89936960912218\\
500.584552533053	3.9100519582337\\
500.657839141947	3.90841078290752\\
500.731128514769	3.90630783754236\\
500.804456304913	3.89981665798262\\
500.877906986756	3.90244705069299\\
500.951377192531	3.90993920962016\\
501.024922586706	3.90925391982583\\
501.098539822311	3.90893627148049\\
501.172197175567	3.90663725254582\\
501.245963029143	3.91207842733346\\
501.319769777642	3.91405980259765\\
501.393628722596	3.9087372527403\\
501.467476746937	3.91509705898809\\
501.541418766835	3.91441960428275\\
501.615366133247	3.916901957755\\
501.68942391418	3.92576665971793\\
501.763539979043	3.92587449971367\\
501.837751707911	3.93803037849127\\
501.912006945807	3.93763822200252\\
501.986321428142	3.94712744039648\\
502.060732921434	3.94295391381956\\
502.135181959042	3.94261567732867\\
502.20962286501	3.94821175406961\\
502.284108846607	3.94736077271256\\
502.358708415593	3.94836567429935\\
502.433368864341	3.93913528498481\\
502.508090454847	3.94773920377096\\
502.58285849634	3.94908234184864\\
502.657726643246	3.94763038205166\\
502.732671701416	3.94557744381475\\
502.807664264374	3.95101371933432\\
502.882763652844	3.9629421561372\\
502.957804087669	3.97182745092055\\
503.032907425817	3.98527744704602\\
503.108073924401	3.99220489520653\\
503.183318415552	3.99962057786829\\
503.258641065801	4.01699410700331\\
503.334013058743	4.020705872891\\
503.409449184736	4.0289666559182\\
503.485003534477	4.02879999198166\\
503.560554358749	4.03501371776356\\
503.636159082531	4.02929508919809\\
503.711814540735	4.02172058236365\\
503.78748128026	4.01402450075337\\
503.863213514228	4.01384508843515\\
503.939079722415	4.00957058457767\\
504.014943696362	3.99341371947644\\
504.090887938854	3.98991960170222\\
504.166884649894	3.98117057949889\\
504.242962028069	3.98004606658337\\
504.319146837707	3.9666431277406\\
504.395317789593	3.95064803198272\\
504.471487836696	3.94547744358287\\
504.547725462393	3.94155980558956\\
504.624030911965	3.93634117818346\\
504.700445373664	3.91945489715127\\
504.776873600219	3.91083430776409\\
504.853411588812	3.89619508911581\\
504.930005043883	3.89081763753704\\
505.006709141599	3.88753136466531\\
505.083482810391	3.87916568213818\\
505.160284690136	3.88653038529789\\
505.237129987949	3.88156469662984\\
505.31397734604	3.88811077791102\\
505.390937160024	3.89866960282419\\
505.467967837518	3.91293627140569\\
505.545043544194	3.90897941121868\\
505.622177711475	3.91478235581342\\
505.699425990808	3.9114078540428\\
505.776665257588	3.91641177383124\\
505.854032271816	3.92074706975151\\
505.93137373778	3.92518137950523\\
506.0087751963	3.92532941874336\\
506.086181443552	3.92640883314843\\
506.163703901213	3.93581471256181\\
506.241244263053	3.93880588868085\\
506.318833367458	3.95571765712663\\
506.396539847032	3.95366864110909\\
506.474308336917	3.960084326127\\
506.552071012442	3.96669902988509\\
506.630008204926	3.97441079569798\\
506.707852822223	3.96407060062184\\
506.785760678757	3.95571275785857\\
506.863720022754	3.94977550413094\\
506.941743324682	3.92121766127792\\
507.01983091381	3.92287354843289\\
507.097983118594	3.90748139456207\\
507.176200266675	3.88842453208624\\
507.254494479824	3.88415492282194\\
507.332830766761	3.87446669036267\\
507.411301097908	3.87366962900349\\
507.489736474567	3.86928040841046\\
507.568238316102	3.88011962759728\\
507.646738906007	3.8792696279638\\
507.725323447382	3.88694805724948\\
507.803964125705	3.88341374490775\\
507.882672704778	3.88332452961043\\
507.961483734319	3.89536080173418\\
508.039983226806	3.89559217527801\\
508.118688557779	3.90074021676007\\
508.197491740335	3.91168531249551\\
508.276305978169	3.92328138912425\\
508.355128463615	3.93441178284439\\
508.434146011063	3.94552845113418\\
508.513262577793	3.95983530493344\\
508.592378314626	3.97012157533683\\
508.671529687983	3.98875000430088\\
508.750752568432	3.9941137304493\\
508.83000804081	4.00525589082755\\
508.909335677819	4.01844804427203\\
508.988811279497	4.02553725710102\\
509.068323293452	4.02997353030186\\
509.147840583929	4.03121960864348\\
509.227392207171	4.04383333524068\\
509.306960078274	4.03950784253139\\
509.386495233709	4.04102549365922\\
509.466180937135	4.04169019530801\\
509.54587518947	4.05420882561627\\
509.625690704841	4.06065587903939\\
509.70555285118	4.0615362700294\\
509.785394260454	4.06322156214247\\
509.865215907355	4.06460293134053\\
509.945027046941	4.06708038086985\\
510.024837252995	4.07561959472357\\
510.104646992279	4.08033626219805\\
510.184611165162	4.07690881280338\\
510.26471129143	4.09035292793723\\
510.344869961402	4.07891959302566\\
510.425145393472	4.09343135590647\\
510.505548139037	4.09880782576168\\
510.58603914083	4.09829703966776\\
510.666617342879	4.10178330832837\\
510.747187540618	4.10414899096769\\
510.827893940227	4.11201075479096\\
510.908621754562	4.11570585475248\\
510.98942945477	4.13173820458206\\
511.070373693579	4.12674114750881\\
511.151418372626	4.13993036045748\\
511.232496640028	4.14962153341256\\
511.313647075029	4.15874211928424\\
511.394785229252	4.16092838960535\\
511.475935050259	4.16135485967\\
511.557044320108	4.17133819355684\\
511.638265310621	4.1804352461123\\
511.719560484345	4.19504112355849\\
511.80091794373	4.2014401473251\\
511.882379564029	4.22149505334742\\
511.96390389117	4.23567152023315\\
512.045750971789	4.24929014841715\\
512.127661044031	4.27456759939007\\
512.209647072863	4.28380583314335\\
512.291683596285	4.28400877877778\\
512.373708380345	4.29884603911755\\
512.455796836534	4.31220878339281\\
512.537999851913	4.32474505667593\\
512.620237477423	4.31481270696603\\
512.702560718962	4.32448035595464\\
512.784977810537	4.3328901646184\\
512.867451535777	4.33894212573182\\
512.94999000855	4.35347153158749\\
513.032593381046	4.35478428298352\\
513.115240104399	4.36886565358031\\
513.197892957707	4.37780682713378\\
513.280632888408	4.39103035365834\\
513.363408768664	4.40264702310749\\
513.44627981819	4.40891172839146\\
513.529209055615	4.42256956941941\\
513.612233836174	4.42575486968545\\
513.695317246233	4.4381411449582\\
513.778496570968	4.44500291581247\\
513.861757171037	4.45298428161471\\
513.945039993994	4.46635879722296\\
514.028323001465	4.47451663952248\\
514.111717648526	4.48757350678537\\
514.195186711551	4.4923852705488\\
514.278708678771	4.49660977662778\\
514.362327828523	4.51157546043396\\
514.446007550835	4.5169068364536\\
514.52980747007	4.52378722733142\\
514.613675443861	4.51106957828297\\
514.697604665068	4.51203723047294\\
514.781586384154	4.51302056219064\\
514.865593045562	4.52262841018976\\
514.949638616395	4.52399213641297\\
515.033812475659	4.52246860429352\\
515.118018769123	4.53545781677844\\
515.202323952913	4.55351860382978\\
515.286698406314	4.56364409128825\\
515.371165439558	4.56375683990179\\
515.455702072499	4.5837656656901\\
515.54033172413	4.58104507595885\\
515.625007978771	4.59243331703485\\
515.709688143335	4.60784704544965\\
515.794461916145	4.61035489101036\\
515.879306057879	4.61708234338199\\
515.964220707643	4.62046666238822\\
516.049223311589	4.61883430854947\\
516.134296784861	4.6195901889427\\
516.219471148591	4.62242646310844\\
516.304704384147	4.6249607778063\\
516.390038888794	4.6186196009318\\
516.475391142869	4.61941862106323\\
516.560773032935	4.61672254637176\\
516.646226720213	4.62097352158789\\
516.731746410958	4.62695194693173\\
516.817362273027	4.62273135839724\\
516.903044589717	4.63380390990014\\
516.98879936436	4.63741666195439\\
517.074615249856	4.6434666596207\\
517.160528232594	4.65363332337024\\
517.24650855599	4.66335293825935\\
517.332543243304	4.67566469603894\\
517.418585545644	4.67417254167444\\
517.504695671548	4.68347058576696\\
517.590909342113	4.67800588233798\\
517.677185795513	4.68086470809637\\
517.763536117342	4.68713529437196\\
517.849990482542	4.68329019172519\\
517.936508370901	4.68553626303579\\
518.023095345205	4.674125475042\\
518.109811761679	4.6702470405429\\
518.196517802822	4.67442645278631\\
518.28323843996	4.66905879974365\\
518.370053848333	4.67400781781066\\
518.456974436292	4.6732627176771\\
518.543809709941	4.67308625052957\\
518.630700607927	4.67529410006953\\
518.717651743306	4.67481175590964\\
518.804698939643	4.66744117175832\\
518.891882281951	4.6728627354491\\
518.979187632753	4.67828234504251\\
519.066508940553	4.68009018430523\\
519.153876465591	4.68453724244062\\
519.241371548921	4.68258332271202\\
519.328973504787	4.69554411196241\\
519.416652291251	4.70585685617784\\
519.504364360693	4.70422841988358\\
519.592179363874	4.70264410505108\\
519.680037118051	4.70980782602348\\
519.767968021263	4.71602056540695\\
519.85595068063	4.71443919574513\\
519.943950645255	4.72764116175034\\
520.031942058227	4.73524116067325\\
520.120028973925	4.73820978987451\\
520.208206573158	4.73938136007272\\
520.296462338019	4.7369470502816\\
520.38482662708	4.74370685278201\\
520.473315990416	4.75365097382489\\
520.561857603906	4.75643822726081\\
520.650556287175	4.76083038367477\\
520.739250943663	4.76052057976816\\
520.82793757754	4.76711567710428\\
520.916729329873	4.7774499911888\\
521.005569794754	4.7844490069969\\
521.094428812767	4.78013037700279\\
521.183439177115	4.77741371416578\\
521.272498489987	4.79733527875414\\
521.361618351129	4.80541175019507\\
521.450874311353	4.80698919296264\\
521.540206018467	4.8094489995171\\
521.629519088159	4.81607547460818\\
521.71887802759	4.82382547154146\\
521.808343627363	4.81751958996642\\
521.897889357429	4.8212695869745\\
521.987511794911	4.82935880212223\\
522.077275260456	4.85411174624574\\
522.167058602868	4.85679115033617\\
522.256926005024	4.85908232483209\\
522.346783131384	4.86350193210676\\
522.436724445269	4.87612644831339\\
522.526773632698	4.88416468863393\\
522.616886832196	4.88252155453551\\
522.707071144811	4.87488920548383\\
522.7973063391	4.87476764005773\\
522.887656436806	4.86632646298876\\
522.978087951099	4.85492940977508\\
523.068570640355	4.84959313448738\\
523.159141239105	4.84276274138806\\
523.249787313268	4.82917646333283\\
523.340548673664	4.82786665710748\\
523.431416293522	4.82425881367104\\
523.522217166418	4.82597842870974\\
523.613091381412	4.82307549083934\\
523.704097245257	4.81847255370196\\
523.79518857627	4.81776862985947\\
523.886420609384	4.81794117946251\\
523.977763151708	4.81277549033071\\
524.069191416911	4.80822843663833\\
524.160763563494	4.80272353864184\\
524.252444026559	4.79362550436282\\
524.344227960098	4.79270786397597\\
524.436062573567	4.78599903630275\\
524.527953008082	4.77868825314092\\
524.619977680781	4.77907256519093\\
524.712053103199	4.77558040618896\\
524.804242746718	4.78301080067952\\
524.896483453059	4.78425393385045\\
524.988833870034	4.79133824741139\\
525.081235744779	4.79060197344013\\
525.173691541796	4.79164510614732\\
525.266257720147	4.79324804567823\\
525.358823898499	4.79680000566969\\
525.451439861145	4.80630883048562\\
525.544138460239	4.80741863624722\\
525.636891542088	4.81445392907834\\
525.729727569703	4.82040491291121\\
525.822616269961	4.82418432422713\\
525.915590264221	4.81944609623329\\
526.008647687886	4.8135794284297\\
526.101788716204	4.8139500243991\\
526.194984947962	4.81585885029213\\
526.288238342911	4.80775296454336\\
526.381514809992	4.79709904801612\\
526.474875443714	4.7979421896093\\
526.568320417431	4.80268728966806\\
526.661819434004	4.7941774854473\\
526.755403133592	4.7763019917058\\
526.849071688204	4.76584611219518\\
526.942823694872	4.76378728829178\\
527.036662473691	4.75841278188369\\
527.13058512844	4.73938238854502\\
527.22453826451	4.73135101093965\\
527.318545057189	4.73238139994004\\
527.412637639765	4.73441179125917\\
527.506816181314	4.73389022490557\\
527.601051680561	4.7352500335843\\
527.695403923693	4.74170884899065\\
527.789812097369	4.74409511977551\\
527.884337353414	4.75230100108128\\
527.978949366409	4.76041668536616\\
528.073649428787	4.76364315257353\\
528.168378862098	4.76672453038833\\
528.263164887684	4.77071472242767\\
528.358038167995	4.77743236691344\\
528.452970387835	4.78051373537849\\
528.548021596963	4.7812460824555\\
528.643160434323	4.78616960375917\\
528.738358398987	4.79092549342735\\
528.833644238106	4.80104215472352\\
528.929018969272	4.80446175967946\\
529.024482685316	4.81810489355349\\
529.119976083569	4.83311371709786\\
529.215528082704	4.84092547846775\\
529.311139538081	4.85576175240909\\
529.406839519797	4.86014606438431\\
529.502598374727	4.86268233317955\\
529.598446703264	4.86623134800032\\
529.694384596701	4.8764274260577\\
529.790381634613	4.87039213554532\\
529.886437906626	4.87338820625754\\
529.982613980251	4.88604801776362\\
530.078789516438	4.88598821677413\\
530.175025033324	4.88261468737733\\
530.271320082507	4.86694213455798\\
530.367705267057	4.86751860263301\\
530.464180676522	4.86565879746979\\
530.560715494465	4.85231174207201\\
530.657310229094	4.84053625779993\\
530.75399516166	4.82985096351773\\
530.85077073258	4.83243233549828\\
530.947636530147	4.82988036847582\\
531.044532608863	4.8167176246643\\
531.141458555707	4.81639409532734\\
531.238505840862	4.81454213460286\\
531.335613584865	4.82147252325918\\
531.432781941794	4.82214801451739\\
531.530072153163	4.81979507558486\\
531.627423232166	4.81812252717859\\
531.724896419693	4.82941370384366\\
531.822430833323	4.83266370436725\\
531.920057142896	4.82565782584396\\
532.017714198748	4.83339900596469\\
532.115463073355	4.84158626257205\\
532.2132738156	4.8479539085837\\
532.311146205577	4.84467351202871\\
532.409141874462	4.84455390069999\\
532.507199416736	4.85560683643117\\
532.605350096858	4.85572448431277\\
532.703593390462	4.8579735101438\\
532.801899680555	4.85699017842611\\
532.90029925637	4.86085586921842\\
532.998729346382	4.86097253537646\\
533.097192338921	4.86058234233482\\
533.195747892427	4.85826567107556\\
533.294397699639	4.8593960649827\\
533.393110272215	4.87147058225146\\
533.491917467124	4.87024509205538\\
533.590788321255	4.87043333053589\\
533.68975349111	4.86398136849497\\
533.78881312193	4.86515980140836\\
533.8879384484	4.87015685848161\\
533.987124788643	4.86473431306727\\
534.086344939858	4.85606568467383\\
534.185630441314	4.84790294310626\\
534.285041596095	4.83709019305659\\
534.384487037959	4.83228137446385\\
534.484028922312	4.83636569041832\\
534.583636974314	4.8291656924229\\
534.683340821119	4.81665490655338\\
534.783112385055	4.80870686325372\\
534.882980099858	4.80744510538438\\
534.982849003663	4.79417353050381\\
535.082783742103	4.78802450965433\\
535.182816220243	4.78578235588822\\
535.282884364064	4.79134412840301\\
535.383049294549	4.78147451550353\\
535.483311150489	4.77460294611314\\
535.583609101252	4.78119999754662\\
535.684007188569	4.78020194932526\\
535.784501184102	4.77383135814293\\
535.885063758498	4.76803429921468\\
535.985658362024	4.76239508273555\\
536.086320212982	4.75628135718551\\
536.187047828741	4.74566958932316\\
536.287844594346	4.73907154681636\\
536.388741199903	4.7289862539254\\
536.489734374523	4.7140362589967\\
536.590766798032	4.70246566510668\\
536.691899620816	4.69509115406111\\
536.793133056096	4.68537644778981\\
536.894434951187	4.6791127242294\\
536.995771127768	4.68230585958443\\
537.097174018662	4.68587938009524\\
537.198647664289	4.68287741904165\\
537.300192281321	4.68834506764131\\
537.401836457277	4.69227840386185\\
537.503549878728	4.69851762173222\\
537.605163062124	4.69423233294019\\
537.706880910568	4.69786959068448\\
537.808635989409	4.69976272770003\\
537.910500872126	4.70743919821347\\
538.012426608927	4.7092705707924\\
538.114357060448	4.71135782728008\\
538.216327473257	4.71374704323563\\
538.318424394613	4.72045097164079\\
538.420493316878	4.71947253919115\\
538.522670698577	4.70269900677251\\
538.624858106024	4.7011578316782\\
538.727179886579	4.70136273141001\\
538.829552893455	4.70498037338257\\
538.932058126726	4.70044018240536\\
539.034599119263	4.69575587440939\\
539.137175903997	4.69405587514241\\
539.239857509849	4.70076960208369\\
539.34264413799	4.69776470520917\\
539.445499953282	4.69756078720093\\
539.548358589057	4.6945166681327\\
539.651319746437	4.68807059643315\\
539.754325686789	4.67876275380452\\
539.857461881739	4.68029804790721\\
539.960640224757	4.67784020479988\\
540.063818567774	4.66929216010898\\
540.167157689022	4.66518040264354\\
540.270514869329	4.64927059996362\\
540.373981512464	4.6435627563327\\
540.477606145322	4.63505098866481\\
540.581300834244	4.63049412708656\\
540.685041614403	4.62458334717096\\
540.788956526703	4.60928629426395\\
540.892965707131	4.60551767255745\\
540.997021501811	4.60914022314782\\
541.101040419513	4.60118924402723\\
541.205055357354	4.60353630196814\\
541.30920501544	4.61680590405184\\
541.413398521104	4.61804806484895\\
541.517723557127	4.61828629643309\\
541.622106545335	4.6147049221338\\
541.726564185397	4.62384118753321\\
541.831032430255	4.63735295744503\\
541.935853843143	4.63491080321518\\
542.040783843737	4.63293825878816\\
542.145720962365	4.63226374925351\\
542.25072226794	4.64055590068593\\
542.355802160059	4.63150394196604\\
542.460953538938	4.62171669099845\\
542.566180139725	4.62199609887366\\
542.671482085573	4.62567845045351\\
542.776859499369	4.62635394171172\\
542.882312503737	4.62119021602705\\
542.987845029086	4.63302452891481\\
543.093423147677	4.63748824830148\\
543.199039247807	4.63931471226262\\
543.304727511824	4.64266765351389\\
543.410491919145	4.65442745825823\\
543.516310251624	4.66548922015171\\
543.622209044392	4.66059803962708\\
543.728154195798	4.66962744675431\\
543.834214489982	4.68853822876425\\
543.940325588034	4.68844215075175\\
544.046552332841	4.69262352644228\\
544.152826099463	4.6904490181044\\
544.259142771935	4.69361175742804\\
544.365532638768	4.69255587166431\\
544.471969840353	4.69084116524341\\
544.578523593381	4.68760978941824\\
544.685094790822	4.68746958994398\\
544.791774161147	4.69169017847846\\
544.898540517739	4.69784508031957\\
545.00538514326	4.69920782481923\\
545.112277973816	4.7016470338784\\
545.219258435396	4.7001676232207\\
545.326303816246	4.70103135295943\\
545.433397737887	4.69996665038314\\
545.54057513337	4.69914899620355\\
545.64783150508	4.71188625167398\\
545.755166968441	4.70617449049856\\
545.862560996876	4.70027645428975\\
545.970064553371	4.70585097051134\\
546.077657268987	4.70689704838921\\
546.185334533488	4.72004410799812\\
546.293091617852	4.7130960670172\\
546.40088865478	4.70835782967362\\
546.508765681945	4.70408527523864\\
546.61672780309	4.70331273359411\\
546.724745101733	4.69497646069994\\
546.83284279625	4.69574901169422\\
546.941031209049	4.6936588193856\\
547.049275372306	4.69183627296897\\
547.157635626037	4.69357451270608\\
547.266057241359	4.67846961114921\\
547.374540501207	4.68544510299084\\
547.483064407437	4.68756569133085\\
547.591675027414	4.6916353001314\\
547.700372540436	4.68069706711114\\
547.809137950954	4.67385197620766\\
547.917960673464	4.68295295565736\\
548.02687643478	4.68024511898265\\
548.135849924702	4.68257649739583\\
548.244886942286	4.68552551082536\\
548.354017754724	4.68705492393643\\
548.463212642974	4.68170786838905\\
548.572443219232	4.68749904632568\\
548.681732431534	4.68759512433819\\
548.791110433013	4.68461276970658\\
548.900547442583	4.67358335794187\\
549.010043649588	4.66745590696148\\
549.119605155291	4.66828139623006\\
549.229256206439	4.65395492665908\\
549.338973049831	4.64070884854186\\
549.448779829362	4.63662649603451\\
549.558646810806	4.62505492977068\\
549.668532062516	4.62070786719229\\
549.778495450914	4.62120590957941\\
549.888525612866	4.61379904840507\\
549.998646486859	4.60371963650572\\
550.108804752577	4.59832649604947\\
550.219083985136	4.60409903993794\\
550.329401112933	4.59343825134576\\
550.439816110301	4.58695197572895\\
550.550269563419	4.5900460879008\\
550.66082140567	4.59228628756953\\
550.771416039327	4.59630099464865\\
550.88207304693	4.60153431985893\\
550.992822414339	4.61115882910934\\
551.103641123996	4.60785392686433\\
551.214529443292	4.60722843805949\\
551.325510710324	4.61281275281719\\
551.436591827352	4.61608922247793\\
551.547736503329	4.60287059054655\\
551.65894491967	4.59626666704813\\
551.770260717329	4.60159117100285\\
551.881583387848	4.61730293666615\\
551.992993080679	4.61123136913075\\
552.104474060901	4.61086274595822\\
552.216012615202	4.62230195718653\\
552.327622891942	4.62861568320031\\
552.439305153606	4.63033235306833\\
552.551075124182	4.63506960868835\\
552.662910360791	4.65530882162206\\
552.774818219909	4.65621960864348\\
552.886791738777	4.67582647005717\\
552.998839008223	4.68434411871667\\
553.110937649886	4.6904313657798\\
553.223095001717	4.70119704919703\\
553.335348116767	4.71475881221248\\
553.447660184634	4.73583625812156\\
553.560060928255	4.73547253421709\\
553.672506505322	4.74284899936003\\
553.784974579359	4.75316958801419\\
553.897509873183	4.74709115776361\\
554.010111854549	4.76029704131332\\
554.122684267609	4.75942449476205\\
554.235301367211	4.75163920252931\\
554.34802311405	4.7492666571748\\
554.460797271966	4.75542842173109\\
554.573623899159	4.76518234084634\\
554.686622397698	4.77171272857516\\
554.799631465982	4.77372253174875\\
554.912834804416	4.77398920526692\\
555.026114615674	4.78288136744032\\
555.139455376585	4.79743725178288\\
555.252817746181	4.79872156124489\\
555.366211658707	4.80435587845596\\
555.479669024795	4.800367640514\\
555.59317430239	4.80581470096812\\
555.706808032046	4.80938038638994\\
555.820498229225	4.81449607306836\\
555.934191445027	4.80330490131004\\
556.048012111199	4.80192255038841\\
556.161919845376	4.79902842933056\\
556.275856265923	4.77392058746487\\
556.389876394828	4.77421666594113\\
556.504030629659	4.75990784869474\\
556.61827700157	4.74799511011909\\
556.732624000792	4.73746079557082\\
556.847063339974	4.73789903696845\\
556.961599681213	4.73000884056091\\
557.076295775303	4.73327256651486\\
557.191058997388	4.73840491444457\\
557.305973548695	4.74859315273808\\
557.420884469137	4.75731374703201\\
557.535891827879	4.75481472763361\\
557.651000677847	4.75030100579355\\
557.766143989461	4.76096178503597\\
557.881389068554	4.77353531706567\\
557.996715509086	4.76525492761649\\
558.112144047814	4.76461669510486\\
558.227595922004	4.76669512543024\\
558.343159063866	4.76641179066078\\
558.458804486963	4.75817747677073\\
558.574494335385	4.75466374789967\\
558.690240110898	4.75057453267714\\
558.806071045042	4.7379009957407\\
558.92195575672	4.73053531085744\\
559.037914638832	4.71299805360682\\
559.153927768999	4.70733531316121\\
559.270006342867	4.6950559055104\\
559.386177844452	4.68915687822828\\
559.502395132929	4.67465492323333\\
559.618687484896	4.65786373849008\\
559.735064307443	4.66159903769399\\
559.851459646642	4.64980491937375\\
559.967950243218	4.64466569937911\\
560.084516438367	4.64810197493609\\
560.201119987112	4.64734903036379\\
560.31783785489	4.64242941725488\\
560.434602770889	4.64318138010361\\
560.55143447118	4.63851961435056\\
560.668352028728	4.64679315043431\\
560.78507538212	4.65358138551899\\
560.901808090383	4.6499441277747\\
561.018627709258	4.64321962057375\\
561.135591836581	4.64566570169785\\
561.252710500815	4.64210001627604\\
561.370022357542	4.64193335701437\\
561.487450865474	4.64470492157281\\
561.604957253548	4.64738335328943\\
561.722550891208	4.6355725737179\\
561.840202313649	4.6454392414467\\
561.957912805899	4.64437355714686\\
562.075739546792	4.64848140641755\\
562.193566287685	4.67212159960878\\
562.311412803151	4.67810493357041\\
562.429318812012	4.69657159319111\\
562.547283510564	4.71171374414481\\
562.665346901776	4.72545491947847\\
562.783497982558	4.73814119077196\\
562.901738113538	4.76365884145101\\
563.02002862392	4.76290687860227\\
563.138386828224	4.77059217527801\\
563.256863302614	4.77495295393701\\
563.375485328991	4.78100490570068\\
563.494205532969	4.78527549668854\\
563.612976657643	4.7871343201282\\
563.731837864542	4.78234020868937\\
563.850758566254	4.77735393187579\\
563.969738811302	4.77316962036432\\
564.088770530858	4.77435295254576\\
564.20786193375	4.76770197176466\\
564.326945301082	4.76921177845375\\
564.446119569619	4.76545688217761\\
564.565304227475	4.7700559017705\\
564.684587880306	4.75757256676169\\
564.80388457507	4.75371374803431\\
564.923290908558	4.7615519878911\\
565.042689547486	4.76114120670393\\
565.162051879179	4.74676375295602\\
565.281477394262	4.74247453726974\\
565.401012998672	4.73538728788787\\
565.520680049706	4.73765002979952\\
565.640536003032	4.73789120655434\\
565.760384702519	4.7217627693625\\
565.880294045676	4.7118215934903\\
566.000335551172	4.70741179410149\\
566.120441604202	4.6967362983554\\
566.240669521953	4.68625688552856\\
566.360962444647	4.67221963171865\\
566.481434649693	4.66331668928558\\
566.601972284243	4.65184904547299\\
566.722643515425	4.64242649078369\\
566.843376149643	4.62940786399093\\
566.963994903464	4.62417649287803\\
567.084743068673	4.62941864425061\\
567.205517940817	4.61504315394981\\
567.326297555273	4.619006876852\\
567.447228998802	4.61441177480361\\
567.56820491654	4.61730295069077\\
567.689162553016	4.62097647610833\\
567.810215768919	4.62649902642942\\
567.931376030972	4.63069902681837\\
568.052666455023	4.64474706088796\\
568.174041703974	4.65210490133248\\
568.295456608622	4.65547549490835\\
568.416996172883	4.66915000653735\\
568.538722789408	4.66672745872946\\
568.660477986474	4.67104510700002\\
568.782221789614	4.67786569221347\\
568.904102077654	4.67748334361058\\
569.025960116048	4.67518922394397\\
569.147903791205	4.68761862960516\\
569.26993956818	4.6831303951787\\
569.391981747861	4.68238137750065\\
569.514126691172	4.68480883392633\\
569.636441060542	4.67641765931073\\
569.758813341011	4.68464608285941\\
569.88124369536	4.68563627729229\\
570.00376048749	4.68296470829085\\
570.12636385396	4.6901548984004\\
570.24902575435	4.69046077541276\\
570.371774513686	4.69056371614045\\
570.494593904948	4.68115488688151\\
570.617453236237	4.6879215520971\\
570.740387935252	4.68424802667954\\
570.863409928947	4.69172744189992\\
570.986507478275	4.69150390811995\\
571.109664460963	4.68120292588776\\
571.232921060193	4.68739214130476\\
571.356253539515	4.70217449524823\\
571.479685961548	4.69154802023196\\
571.603194472355	4.69731958239686\\
571.726831286907	4.68604801215378\\
571.85045212351	4.68564213023466\\
571.974189387624	4.70056075675815\\
572.097990957468	4.69571173424814\\
572.221881128107	4.69352447285372\\
572.345860031534	4.70251271303962\\
572.469915611953	4.69738624610153\\
572.594019980235	4.69572840484918\\
572.71824138745	4.69802448796291\\
572.842524051075	4.69812154769897\\
572.96685583293	4.69390880360323\\
573.091240139179	4.70722350887224\\
573.215717221644	4.71367547091316\\
573.340255958236	4.71688331342211\\
573.464856505307	4.7420568372689\\
573.589534497415	4.74427546706854\\
573.71431486997	4.76012252358829\\
573.839145030362	4.76365880405202\\
573.964050058986	4.76968724119897\\
574.089017648484	4.78294508129943\\
574.214073083413	4.78476174672445\\
574.339141092438	4.77318528119255\\
574.464315050483	4.78294409957586\\
574.589564697387	4.77464900297277\\
574.714837158751	4.75287939520443\\
574.840185695288	4.7500735170701\\
574.965612811441	4.73829117008284\\
575.091116354263	4.7251656850179\\
575.216683754407	4.72251665825937\\
575.342330049436	4.71442744311164\\
575.468038473464	4.71103137147193\\
575.593787430779	4.71857156940535\\
575.719587865496	4.72171666575413\\
575.845480435996	4.72271862217024\\
575.971437627808	4.7262362685858\\
576.097487217636	4.72873725143133\\
576.223574106691	4.74689411649517\\
576.349766698195	4.74406372332105\\
576.476024531974	4.73809902340758\\
576.60238841901	4.73790000466739\\
576.728803448321	4.7421392179003\\
576.855272301858	4.747127458161\\
576.981848845552	4.73743725757973\\
577.108476960468	4.7255872558145\\
577.235198659863	4.71891960443235\\
577.362014065616	4.71908627304376\\
577.488868351482	4.71693627039591\\
577.615844072884	4.70340293996474\\
577.742872332523	4.6928617627013\\
577.869980804055	4.69667646931667\\
577.997170282627	4.69593627780091\\
578.124386587365	4.70365980559704\\
578.251684013424	4.70602549758612\\
578.379076096763	4.70208824382109\\
578.50652209226	4.71700098935295\\
578.634062970672	4.72859608893301\\
578.761671503811	4.73047941806269\\
578.889361601983	4.74309412638346\\
579.017119603902	4.75995491065231\\
579.144986588329	4.7688549079147\\
579.272908129298	4.7818902053085\\
579.400884272687	4.79516766118068\\
579.528942379685	4.79725785348929\\
579.657055252619	4.80681863485598\\
579.785250448534	4.8071990293615\\
579.9135141267	4.80127452401554\\
580.04186042296	4.80173530765608\\
580.170261913482	4.79920001123466\\
580.298746368393	4.80368431876688\\
580.427286248057	4.80004509757547\\
580.55590943729	4.79416274089439\\
580.684532626523	4.78309018939149\\
580.813252551403	4.79007449804568\\
580.942041431579	4.77315293106378\\
581.070872962661	4.77519312091902\\
581.199774433364	4.77823429481656\\
581.328759063123	4.77516762415568\\
581.45780084064	4.77122349832572\\
581.586925975355	4.76806859409108\\
581.71612157557	4.76642447826909\\
581.845414830159	4.7675960484673\\
581.974709320087	4.76334016463336\\
582.10411450326	4.74462643791647\\
582.233617592683	4.73887839971804\\
582.363177482567	4.72605977338903\\
582.492808499678	4.73339800741158\\
582.622537762309	4.71779899036183\\
582.752338418106	4.68970977091322\\
582.882223241911	4.69992938228682\\
583.012206635277	4.69714800984252\\
583.142261783575	4.68958330621907\\
583.272331299589	4.68339800834656\\
583.402512166192	4.68212741496516\\
583.532777527093	4.68275094967262\\
583.663114987876	4.69307545587128\\
583.793522655443	4.70104996830809\\
583.924015027302	4.71625682886909\\
584.054579801667	4.73113330672769\\
584.18520259748	4.74524115113651\\
584.315924874032	4.7551676198548\\
584.446717620766	4.76847840757931\\
584.577512670993	4.78586663919337\\
584.70841964988	4.79810586162642\\
584.839411806482	4.80090782221626\\
584.970450267864	4.80279704168731\\
585.101574077245	4.81182449471717\\
585.232768630943	4.80343135665445\\
585.364024535785	4.80263724514082\\
585.495366023142	4.79869900965223\\
585.626754464795	4.78993233979917\\
585.758243429908	4.7723686134114\\
585.889761955704	4.76247841236638\\
586.021351551502	4.75597253032759\\
586.153000386617	4.74428527962928\\
586.284723392499	4.73333920217028\\
586.416547352011	4.72312253596736\\
586.548389311651	4.71785685127857\\
586.680332416247	4.71120293467652\\
586.81235016119	4.70957842527651\\
586.944427714962	4.6901921524721\\
587.076580150273	4.67884803753273\\
587.208774158326	4.67006960569643\\
587.341081318931	4.66650980126624\\
587.473448551606	4.66631372769674\\
587.605860894303	4.66342843280119\\
587.738375064066	4.66054313790564\\
587.870964641435	4.65508333374472\\
588.003652558382	4.66132646915959\\
588.136400936354	4.67422156707913\\
588.269209860027	4.68220196050756\\
588.402121063703	4.68931078910828\\
588.535073918084	4.6857784355388\\
588.668098784437	4.69208628056096\\
588.801184434597	4.71086078999089\\
588.934342178783	4.73511471000372\\
589.067560841895	4.75135784990647\\
589.200882197168	4.75154608838698\\
589.334264648007	4.76684902696048\\
589.467708278104	4.7879921688753\\
589.601239561915	4.79838726567287\\
589.73483217991	4.80651863883523\\
589.868470853244	4.81470981298708\\
590.002208355187	4.81818628311157\\
590.13598102323	4.82201569688086\\
590.269857057619	4.83037353964413\\
590.40377936282	4.83219609541051\\
590.537763434896	4.83053825415817\\
590.671824831853	4.81555492737714\\
590.805974471638	4.79570687985888\\
590.940201653154	4.79353825251261\\
591.074490960648	4.79327257006776\\
591.208822073928	4.78079119850607\\
591.343230970696	4.75507061154235\\
591.477712838002	4.7393019807105\\
591.612298904031	4.72719315921559\\
591.746931806196	4.72725197848152\\
591.881642870671	4.70963335037231\\
592.016458412659	4.70840197918462\\
592.151347160893	4.69484609716079\\
592.286330079555	4.70000589595121\\
592.421402031808	4.70131373872944\\
592.556489714112	4.7063068782582\\
592.691682257985	4.71470099804448\\
592.826922089061	4.70523040434893\\
592.962293060675	4.70719706778433\\
593.097701126424	4.70851765426935\\
593.233224664076	4.71526569478652\\
593.36878546709	4.7141843216092\\
593.50443577574	4.71695000517602\\
593.640165479137	4.70847157871022\\
593.775984830576	4.71765001147401\\
593.911794053747	4.73287746018054\\
594.047703110586	4.72786667767693\\
594.183691856263	4.74344020731309\\
594.319702467528	4.73197158177693\\
594.455818974094	4.73821766236249\\
594.591999480289	4.74820492314357\\
594.728260097535	4.74879119910446\\
594.864558940223	4.74313139447979\\
595.000938131749	4.73510492549223\\
595.137371875436	4.73189315608903\\
595.273847648322	4.72809609244851\\
595.410404041048	4.7272941271464\\
595.547025018093	4.71005784764009\\
595.68372683592	4.69887157514983\\
595.820483758217	4.67238628163057\\
595.957331397854	4.65855589099959\\
596.094234389394	4.65056275386436\\
596.231228246284	4.6350411901287\\
596.368303505387	4.61419314964145\\
596.505443973708	4.59486864127365\\
596.642600756466	4.59517255483889\\
596.779858075487	4.58782452228022\\
596.917180734299	4.58692648831536\\
597.054594570597	4.57761962741029\\
597.192099639066	4.56829609590418\\
597.329628119822	4.5696725658342\\
597.467257271335	4.58109805163215\\
597.604968497778	4.58510196910185\\
597.742745470636	4.59785491344976\\
597.880597502357	4.6065853062798\\
598.018482458687	4.6081392250809\\
598.156468210416	4.63827353832769\\
598.294519901635	4.65715393365598\\
598.432646765393	4.66964020448573\\
598.570814034509	4.68651373246137\\
598.709115284496	4.69421471801459\\
598.847440559358	4.72000981312172\\
598.985874325129	4.73659216188917\\
599.124357862593	4.7592313710381\\
599.262898854545	4.76304117838542\\
599.401482063215	4.77944510590796\\
599.540157393562	4.80275785221773\\
599.678908243216	4.81936667947208\\
599.817700182191	4.84376079895917\\
599.956575554283	4.86358334971409\\
600.095501042638	4.88537256390441\\
600.234518941701	4.8969578555986\\
600.373595032102	4.91750490899179\\
600.512746906197	4.92805000379974\\
600.651991368489	4.93019118028528\\
600.791252614308	4.93936176861034\\
600.930606516003	4.93893138100119\\
601.070036310895	4.94664804608214\\
601.209533392285	4.92749903248805\\
601.349106435817	4.93268040114758\\
601.488746883565	4.92065981322644\\
601.628505663606	4.90593039755728\\
601.768315082578	4.90028823590746\\
601.908217493355	4.86875784630869\\
602.048212947262	4.85221176988938\\
602.18821685294	4.82329608879837\\
602.328347723252	4.78720785589779\\
602.468546367306	4.7543264837826\\
602.60885519335	4.72477550600089\\
602.749189605248	4.69227256026922\\
602.889651369283	4.65024805536457\\
603.030223579462	4.62250001290265\\
603.17086395993	4.5797509913351\\
603.311589655728	4.54038039843241\\
603.452426060199	4.51440294583638\\
603.593296661905	4.48306666635999\\
603.734269128387	4.44432549383126\\
603.875310073544	4.41611176378587\\
604.016461961773	4.39237744667951\\
604.15766531505	4.36287548495274\\
604.298954533582	4.34546176125021\\
604.440329729906	4.32888528879951\\
604.581781762824	4.30896862347921\\
604.723302700449	4.30897058692633\\
604.864884701409	4.29870000072554\\
605.006483965206	4.28799019140356\\
605.148177478095	4.28731568186891\\
605.289922850715	4.28407744332856\\
605.431737432082	4.28585489590963\\
605.573578844428	4.28750980134104\\
605.715489602441	4.30163038945666\\
605.857427317605	4.30023234965755\\
605.999434515041	4.30872451090345\\
606.141476480206	4.31973039870169\\
606.283570630173	4.32468922465455\\
606.425639711145	4.33531863549176\\
606.567786085722	4.33471765237696\\
606.709974936186	4.34379804368112\\
606.852216055061	4.34505195711173\\
606.994449558999	4.35807156562805\\
607.136752845818	4.37130391831491\\
607.279091050508	4.38455882259444\\
607.421481665001	4.40389412057166\\
607.563924728859	4.42225491299349\\
607.706420281598	4.43971178110908\\
607.848925856636	4.46377844436496\\
607.991533963702	4.47087844680337\\
608.134169679653	4.46939805442212\\
608.276907964643	4.47144806151297\\
608.419698903929	4.4688833507837\\
608.562542536781	4.45785295729544\\
608.705481429098	4.44338432947795\\
608.848505375893	4.43920099969004\\
608.991631971394	4.41816963401495\\
609.134818695071	4.41684708408281\\
609.278040628441	4.41128041697483\\
609.421372554222	4.42421375068964\\
609.564814472477	4.44056178541744\\
609.708316536054	4.45862845346039\\
609.851903670764	4.48167845314624\\
609.995600797033	4.50657845478432\\
610.139400616069	4.55075688923106\\
610.283267888444	4.58265982889661\\
610.427262774285	4.61063728145524\\
610.571360366902	4.64131571264828\\
610.715507781696	4.67773924621881\\
610.859757904422	4.71779905581007\\
611.004118016767	4.74192552473031\\
611.148580846993	4.75753827188529\\
611.293153666061	4.77389317867802\\
611.437804314451	4.8056157243018\\
611.582564950516	4.82174219337164\\
611.727410677237	4.81913140708325\\
611.872316602891	4.81753826608845\\
612.017282734603	4.80448434399623\\
612.162273755574	4.79886277516683\\
612.307324985806	4.80061179516362\\
612.452461315996	4.78481865864174\\
612.597615313994	4.7554519924463\\
612.742847214621	4.73475296824586\\
612.888121669828	4.7221304248361\\
613.033449186987	4.69980297369115\\
613.178861821745	4.68650003040538\\
613.324327564085	4.64258924185061\\
613.469846452227	4.61177551045137\\
613.61540790702	4.59150590148626\\
613.761047385414	4.5728284517924\\
613.906764909546	4.54840688144459\\
614.052535679351	4.5074166877597\\
614.198359732869	4.47845296298756\\
614.344279691436	4.4380137499641\\
614.490260018408	4.40969610214233\\
614.636318515051	4.35723923701866\\
614.782430419944	4.30711080513748\\
614.928602728654	4.25575590133667\\
615.074817630353	4.22395492067524\\
615.221110767367	4.19777746761546\\
615.367464328851	4.16844412859748\\
615.513853559833	4.15145785200829\\
615.660345834223	4.14099706387987\\
615.806873807903	4.16588431713628\\
615.95345536187	4.17391764883901\\
616.100140001917	4.19191078578724\\
616.246860396011	4.19449902048298\\
616.393677067498	4.22917646520278\\
616.540493738985	4.25973333096972\\
616.687413540768	4.28606568130792\\
616.834387065144	4.29035097009995\\
616.981421127094	4.29610293519263\\
617.128515733359	4.31393430747238\\
617.275713515618	4.31566959736394\\
617.422965108795	4.32311175383774\\
617.570277277003	4.30587253383562\\
617.717667982718	4.29519704743928\\
617.865143954032	4.29981371468189\\
618.012613218579	4.30808724141588\\
618.160167753824	4.29836860825034\\
618.307800874275	4.27981076053545\\
618.455519271713	4.27809998100879\\
618.603266983174	4.28113919145921\\
618.751099981118	4.29095977427913\\
618.899011630401	4.28334213238136\\
619.04695930375	4.27808232868419\\
619.19501029459	4.28076271917306\\
619.34311537116	4.28545683505488\\
619.49128113897	4.29351370007384\\
619.639507604585	4.29927350493038\\
619.787794774564	4.28335389903947\\
619.936185314361	4.27818429236319\\
620.084611975331	4.2914274299846\\
620.233142028176	4.2983695899739\\
620.381750896133	4.28822742723951\\
620.530420512772	4.27621958302516\\
620.679150884589	4.26512448460448\\
620.827978217236	4.27391468309889\\
620.976805549883	4.27295782051834\\
621.125736333931	4.25496076602562\\
621.274727904177	4.23619409635955\\
621.423780267074	4.23213429544486\\
621.572887008303	4.23294016894172\\
621.722079108091	4.22274213211209\\
621.871350166323	4.21155977716633\\
622.02065751944	4.18868624462801\\
622.170025711267	4.18848918933494\\
622.319466561511	4.19547056216819\\
622.468931929737	4.18470095185672\\
622.618519027563	4.177051932204\\
622.768160682823	4.16200781803505\\
622.917820531922	4.17322743172739\\
623.067577685328	4.1827901765412\\
623.217413965585	4.17605292095857\\
623.367311168103	4.15540978955287\\
623.517263057453	4.15102645930122\\
623.667251424659	4.14555685660418\\
623.817361705363	4.13944313105415\\
623.967471986067	4.12098332947376\\
624.117679756708	4.10222156375062\\
624.267930240853	4.0903460745718\\
624.418253824326	4.09027941086713\\
624.568620125568	4.09086175993377\\
624.719084017019	4.07258430649252\\
624.869584509755	4.07880881720898\\
625.020146033317	4.07230588034087\\
625.170786910371	4.08261372061337\\
625.321482760593	4.08373332491108\\
625.472221340477	4.07192548116048\\
625.622996590857	4.063940188464\\
625.773875648337	4.06498234879737\\
625.924767022823	4.06867548998664\\
626.07576222943	4.06365489959717\\
626.226794167552	4.0551009832644\\
626.377929958306	4.03792647754445\\
626.529084126579	4.04382745892394\\
626.680336195653	4.03974510641659\\
626.831649404792	4.03956471704969\\
626.982981012982	4.0351696248148\\
627.134416520443	4.03373334454555\\
627.285907266011	4.04237843962277\\
627.437465096007	4.05818137935564\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
627.437465096007	4.05818137935564\\
627.589078193257	4.05889118418974\\
627.740752475388	4.04349020415661\\
627.892493834457	4.04132549435485\\
628.044308949142	4.04745588583105\\
628.196166821991	4.04911667225408\\
628.3481286633	4.04485196693271\\
628.500084657754	4.04553529327991\\
628.652144639324	4.04457941242293\\
628.804265852557	4.0649872527403\\
628.956448303414	4.07033627640967\\
629.10869199785	4.07710882261688\\
629.260991150935	4.07218823713415\\
629.413375842296	4.08044019867392\\
629.565810277461	4.08773235246247\\
629.718306001579	4.07710588212107\\
629.870857294187	4.06729705660951\\
630.023451364496	4.05058823379816\\
630.176101040708	4.0589656829834\\
630.328812041459	4.03968725017473\\
630.481597256278	4.03046960456698\\
630.634443820468	4.00717744640275\\
630.787351739869	4.00143234402525\\
630.940321020311	4.00626861815359\\
631.09336463299	3.99678038148319\\
631.246493830316	3.99307940053005\\
631.399684415561	3.98491370911692\\
631.552893599916	3.99465193935469\\
631.706169772809	4.00103723301607\\
631.859501759782	4.00244017208324\\
632.012919340505	3.9984588062062\\
632.166379718408	3.9996303764044\\
632.319944307989	3.99373920291078\\
632.47352751809	3.99874116392696\\
632.627214953538	3.98213724529042\\
632.780963820541	3.97544312477112\\
632.93477412484	3.983358817942\\
633.088621711359	3.98405489734575\\
633.242530750226	3.99013528636857\\
633.396519903268	3.99744999642466\\
633.550527716207	3.98904607342739\\
633.704615670539	3.99341665997225\\
633.858765108273	3.99449999192182\\
634.012951903268	3.9841441079682\\
634.167181511458	3.9782029320212\\
634.321491308808	3.95592155643538\\
634.475838497015	3.93875096825992\\
634.630252620354	3.92373331855325\\
634.784709560202	3.89460194344614\\
634.939228017448	3.87147743561689\\
635.093850816501	3.8465244957045\\
635.248473615554	3.82359018512801\\
635.403200764299	3.80906861436133\\
635.558013553578	3.79594214289796\\
635.712845059884	3.78378822289261\\
635.867767595582	3.76997155769198\\
636.022746289899	3.76474900339164\\
636.177773183796	3.75462351125829\\
636.332861621228	3.7418068483764\\
636.487992881167	3.72790194960201\\
636.643191062124	3.71489214897156\\
636.798474887729	3.71106567569807\\
636.953820262991	3.69578724748948\\
637.109232556963	3.69400097342098\\
637.264706403645	3.68305979523004\\
637.420223074505	3.69297450663997\\
637.575825394271	3.69222058501898\\
637.73144644981	3.70362450562271\\
637.887134419221	3.70545881869746\\
638.042865213731	3.70470392002779\\
638.198657572607	3.7208127414479\\
638.354498106501	3.72066273876265\\
638.510376118147	3.72778332467173\\
638.666296956452	3.72501372356041\\
638.822241879211	3.7318598055372\\
638.978272454553	3.73274215529947\\
639.134345856461	3.73460293751137\\
639.290438003229	3.74251274501576\\
639.446621142315	3.74315392269808\\
639.602823025017	3.74481470912111\\
639.759115901696	3.74652353455039\\
639.915427520749	3.75960098060907\\
640.071806050005	3.75615980578404\\
640.228251490614	3.76605686019449\\
640.384739757329	3.76497745046429\\
640.541300289954	3.77771862347921\\
640.697903646945	3.7754833277534\\
640.854549828486	3.75676665586584\\
641.011292390813	3.74539312661863\\
641.168059053931	3.73428822498696\\
641.324911360284	3.71988626087413\\
641.48181187235	3.70848037682328\\
641.638736490623	3.69235194430632\\
641.795770856165	3.67733429927452\\
641.952853442698	3.68090194814345\\
642.109997555909	3.67484606481066\\
642.267189891992	3.67097547475029\\
642.424400934305	3.66853821978849\\
642.581721725355	3.66265979000166\\
642.739090744318	3.66139998622969\\
642.896545398282	3.64643430242351\\
643.05402416825	3.63233430245343\\
643.211588572679	3.60829998465145\\
643.369244029426	3.58847057351879\\
643.526947729851	3.57853331986595\\
643.684718369917	3.55485881309883\\
643.842555950739	3.54046371637606\\
644.000441790373	3.51650881533529\\
644.158418709293	3.51350783600527\\
644.316443903408	3.50488136562647\\
644.474536048313	3.49925783802481\\
644.632676480352	3.49043136718226\\
644.790883867395	3.47534509499868\\
644.949139553488	3.47076764527489\\
645.107462198786	3.46905490230111\\
645.265833155029	3.47364705917882\\
645.424252431	3.44984215147355\\
645.582690350635	3.45845881864136\\
645.74119523475	3.45726666029762\\
645.899772611008	3.46684117176953\\
646.058374155695	3.47714803499334\\
646.216999870999	3.47156666073145\\
646.375711188719	3.48201960442113\\
646.53442805163	3.49092058808196\\
646.693187714544	3.49790784190683\\
646.851995731392	3.49325097542183\\
647.010852110907	3.49004019241707\\
647.169684307997	3.48232843127905\\
647.328583485102	3.47739509741465\\
647.487531032292	3.47150784146552\\
647.646484163304	3.45353235216702\\
647.805498694633	3.44910686390073\\
647.964543008129	3.42481666686488\\
648.123654311853	3.42767254745259\\
648.282765615577	3.41003137710048\\
648.441968110641	3.40860392299353\\
648.60123759957	3.39472059408824\\
648.760482886931	3.38834510363784\\
648.919819370781	3.39756569441627\\
649.079204267299	3.39077059661641\\
649.238656162816	3.38823138265049\\
649.398175058383	3.37377256271886\\
649.557736743108	3.3725990337484\\
649.717346853882	3.36126863956451\\
649.877023968311	3.3520509892819\\
650.036792306713	3.34348236112034\\
650.196609090131	3.34102549973656\\
650.356450099292	3.3403607934129\\
650.516400904234	3.33828628530689\\
650.67637593791	3.34425295334236\\
650.836460768529	3.34780099111445\\
650.996569830867	3.3563078548394\\
651.156740228349	3.35045785296197\\
651.316977639311	3.34562648277657\\
651.477282064786	3.34979314897575\\
651.637629273082	3.3328941265742\\
651.798043496468	3.31970981055615\\
651.958500502422	3.28152647672915\\
652.119024524041	3.26714118321737\\
652.279597017887	3.2321892228781\\
652.440236531398	3.19335392877167\\
652.600918825452	3.14859902508119\\
652.761668139742	3.08962353304321\\
652.922484475295	3.05129510047389\\
653.083349299203	2.99991176525752\\
653.244238370492	2.93599509842256\\
653.405218719486	2.85151078654271\\
653.566156291937	2.78295784662752\\
653.727185149302	2.70655882826038\\
653.888262523558	2.62249804711809\\
654.049364159452	2.52165882727679\\
654.210532831896	2.40134019945182\\
654.371725769569	2.29056373063256\\
654.532961479572	2.16793823943419\\
654.694245725083	2.02738823843937\\
654.855597012084	1.86547157109952\\
655.016972571483	1.68852157452527\\
655.178348130881	1.52784706798254\\
655.339766460376	1.33162942353417\\
655.501214849682	1.1316823608735\\
655.662706007097	0.896512753823224\\
655.824197164512	0.66603727200452\\
655.985718402781	0.421144141870386\\
656.147258122728	0.163549051565283\\
656.308797842676	-0.113287231501411\\
656.470367657492	-0.393584286465364\\
656.631931661878	-0.694319582452961\\
656.793495666265	-0.978955855556563\\
656.955083957205	-1.2822685919556\\
657.11669653681	-1.6091970205307\\
657.278303307524	-1.92763916885152\\
657.439891598463	-2.24985583389507\\
657.601461413279	-2.57399308214001\\
657.763031228095	-2.91908229799832\\
657.924576753581	-3.2653901460124\\
658.086085332221	-3.60592935365789\\
658.247569618087	-3.94535974661509\\
658.409035433232	-4.2876587638668\\
658.570482781312	-4.61994014300552\\
658.731838775325	-4.95660388002208\\
658.893152005808	-5.27396859140957\\
659.054361244405	-5.56685878015032\\
659.215479126875	-5.85095683032391\\
659.376487188051	-6.12019801373575\\
659.537366959685	-6.37821467483745\\
659.698094146567	-6.64049408248826\\
659.858644453829	-6.88319702709422\\
660.019133530519	-7.11259506496728\\
660.179445726295	-7.34524015585581\\
660.339586870894	-7.60222936377806\\
660.499556967713	-7.82491562880722\\
660.659307418195	-8.05813719478308\\
660.818862521841	-8.28864700303358\\
660.978179517252	-8.51820778846741\\
661.137282708127	-8.75920681392445\\
661.296141948598	-8.98241464881336\\
661.454744623658	-9.2107273959646\\
661.613237473942	-9.42310679893868\\
661.771510675541	-9.64696955271796\\
661.929527314999	-9.86080876986186\\
662.087281543828	-10.0946087696973\\
662.244791820204	-10.3096166194654\\
662.402021228893	-10.4981999560898\\
662.559012531702	-10.6881087854797\\
662.715741424475	-10.8934176155165\\
662.872232211582	-11.0740244715821\\
663.028484893768	-11.2475068241942\\
663.184694816425	-11.3790646721335\\
663.340709394438	-11.5282960499034\\
663.496528627965	-11.6536960508309\\
663.652134069021	-11.7880578134574\\
663.807586924555	-11.8797519347247\\
663.962820125581	-11.9579490025838\\
664.117863851552	-12.0336235270781\\
664.272706365047	-12.0907892152375\\
664.42735353502	-12.1497068592146\\
664.581786918212	-12.1814686270321\\
664.736128917138	-12.2090823416616\\
664.890324201433	-12.2438029307945\\
665.044299827584	-12.2588441138174\\
665.198080111253	-12.2586950975306\\
665.351665052606	-12.2499441259048\\
665.505054651809	-12.2369853001015\\
665.658248909029	-12.1978166804594\\
665.811205068627	-12.1493833392274\\
665.963965886776	-12.1037656933654\\
666.116445853492	-12.0347627564973\\
666.268901499921	-11.9809627532959\\
666.421143371386	-11.9268911960078\\
666.57316558027	-11.8803343305401\\
666.724974017313	-11.8153951121312\\
666.876562790361	-11.7844853120692\\
667.027956223164	-11.7675774705176\\
667.1791115621	-11.7465460908179\\
667.330047236785	-11.7361117718266\\
667.480720493784	-11.7246068692675\\
667.631155656211	-11.7172255048565\\
667.78159843939	-11.7339009864657\\
667.931741878179	-11.7643333322862\\
668.081677351462	-11.7609235352161\\
668.23136303593	-11.7602088404637\\
668.380907819292	-11.7891412061803\\
668.530232951687	-11.8056598364138\\
668.679247070136	-11.8202990550621\\
668.827987134932	-11.8184863071816\\
668.976550328692	-11.8297206093283\\
669.124778277113	-11.845142177507\\
669.272835152648	-11.8594558940214\\
669.420684000112	-11.8714519762525\\
669.568392940174	-11.8653264700198\\
669.715967785129	-11.8751588148229\\
669.863365769844	-11.8590000002992\\
670.010647045022	-11.857780381745\\
670.157623151568	-11.868174496819\\
670.304355335858	-11.8665764565561\\
670.450825118914	-11.8447636996998\\
670.597123835743	-11.8383823282578\\
670.743422552572	-11.8228274326698\\
670.889440387839	-11.8185391893574\\
671.035250224051	-11.8058548721613\\
671.180846250288	-11.7662234960818\\
671.3263315857	-11.7360234915041\\
671.471609044327	-11.7113538816863\\
671.616605659895	-11.6940901513193\\
671.761479941559	-11.6654793608422\\
671.906128024213	-11.6382803449444\\
672.050574823589	-11.5903479819204\\
672.194857172582	-11.5821881761738\\
672.338944184654	-11.5422744563982\\
672.48284178858	-11.5058734744203\\
672.626623054425	-11.4720675898533\\
672.770141890323	-11.4394940581976\\
672.91355088366	-11.4054813198015\\
673.056728302702	-11.3871960359461\\
673.199820224788	-11.373207802866\\
673.342698408797	-11.3408342810238\\
673.485307691375	-11.3095107359045\\
673.627709254441	-11.3010803484449\\
673.769811646156	-11.2760989806231\\
673.911645294063	-11.245839175056\\
674.05327133428	-11.2367597654754\\
674.194744786676	-11.2274048562143\\
674.336077938009	-11.2135999529969\\
674.477319583517	-11.2176617267085\\
674.618329216092	-11.227271528805\\
674.759192254391	-11.2369430953381\\
674.899756232486	-11.2561587913364\\
675.040277488759	-11.2567862342386\\
675.18054856134	-11.254960752001\\
675.320618184503	-11.255145072937\\
675.46048036491	-11.2564744762346\\
675.600202092722	-11.2532019147686\\
675.739686017868	-11.2419264176313\\
675.879048009277	-11.2262038623585\\
676.01824538731	-11.2160489512425\\
676.157302203857	-11.2247362136841\\
676.296230893219	-11.2053450416116\\
676.435061755999	-11.2014705433565\\
676.573715960035	-11.1823734956629\\
676.712180679249	-11.1656254600076\\
676.850474558661	-11.1690627266379\\
676.988548682504	-11.1586107740215\\
677.126396856519	-11.1497529160743\\
677.264123095706	-11.1394999821981\\
677.401654038008	-11.1141548904718\\
677.538965224584	-11.1047176286286\\
677.676056656427	-11.1011215471754\\
677.813026173313	-11.0796401827943\\
677.949843102892	-11.0573029237635\\
678.086477211938	-11.0578646940344\\
678.222953053065	-11.0332990160175\\
678.359203516745	-11.0456764744777\\
678.495173314652	-11.0411215763466\\
678.630996855695	-11.0418382345461\\
678.766698674127	-11.0391460867489\\
678.90221704391	-11.0434372658823\\
679.037564653214	-11.0518264770508\\
679.172747865804	-11.0778372708489\\
679.307803020766	-11.0757715935801\\
679.442613851331	-11.0981510012758\\
679.577168566545	-11.1104549333161\\
679.711589883016	-11.1185657276827\\
679.8457732587	-11.1390912299063\\
679.979725126423	-11.1558167139689\\
680.113573529807	-11.1585490656834\\
680.24728746414	-11.1754372914632\\
680.380819058318	-11.1955029730703\\
680.514179973859	-11.1985108244653\\
680.647340557632	-11.2163225809733\\
680.780312425477	-11.2316676869112\\
680.91297260436	-11.2486441556145\\
681.045468672021	-11.2542010101618\\
681.177708789384	-11.2698020000084\\
681.309827505939	-11.2937755210727\\
681.441793643994	-11.2865833581663\\
681.573564549591	-11.2907941481646\\
681.705214088597	-11.2995725706512\\
681.836771729236	-11.2912402059518\\
681.968116113173	-11.2989784502516\\
682.099343977263	-11.2896480560303\\
682.230335789041	-11.2759500204348\\
682.361211037485	-11.2970745423261\\
682.491933709443	-11.2876814112944\\
682.622351228508	-11.290568669637\\
682.752530878914	-11.3016480838551\\
682.882485964121	-11.3102235794067\\
683.012205308625	-11.3075088613174\\
683.141832672411	-11.3143912109674\\
683.271224475764	-11.3192804186952\\
683.400335837364	-11.3434794369866\\
683.529301411041	-11.3479412116256\\
683.65807179561	-11.3462470933503\\
683.786664907058	-11.344482384476\\
683.915087535311	-11.3596176820643\\
684.043314975968	-11.3644500246235\\
684.171322520752	-11.3656343385285\\
684.299116969815	-11.3682510151583\\
684.426776759415	-11.3458353304395\\
684.554241362321	-11.3652323928534\\
684.681555991062	-11.3726451350193\\
684.808597095045	-11.367927495171\\
684.935456817302	-11.3833941478355\\
685.062199681067	-11.3730941473269\\
685.188761199279	-11.3873510173723\\
685.315159264514	-11.3739412158143\\
685.441344357545	-11.3717882679958\\
685.567298680467	-11.3689647375369\\
685.693078873276	-11.3628667008643\\
685.818688739196	-11.3581235549029\\
685.944085705376	-11.342885316587\\
686.069269781719	-11.3328774770101\\
686.194248057664	-11.3227000143014\\
686.319013475811	-11.308603922526\\
686.443576682329	-11.2923656725416\\
686.56793061573	-11.2754539040958\\
686.692110687315	-11.2670215531891\\
686.816003398784	-11.2460196064968\\
686.939878379738	-11.2415078481038\\
687.06349454159	-11.2491382337084\\
687.186834409654	-11.2370323667339\\
687.309954306114	-11.233156858706\\
687.43280126178	-11.2236029307047\\
687.555368050776	-11.2308117548625\\
687.677817603583	-11.2176117429546\\
687.800143709634	-11.2100656733793\\
687.922317288086	-11.2062195983588\\
688.044345650782	-11.1991352754481\\
688.166349088579	-11.1920705683091\\
688.288150156548	-11.1841735091864\\
688.409795737987	-11.1855332991656\\
688.531221331116	-11.1753676171396\\
688.652363973973	-11.1812783970552\\
688.773311577483	-11.1500234977872\\
688.894056753893	-11.1538440853942\\
689.014564367621	-11.1337225109923\\
689.1347845117	-11.1187117333506\\
689.254831843566	-11.1063284032485\\
689.374751636617	-11.0831048815858\\
689.494408916179	-11.083560775308\\
689.613946117769	-11.0557960809446\\
689.733235766709	-11.0290578393375\\
689.852277927141	-11.0157607770434\\
689.971200140315	-10.9944656783459\\
690.08992505101	-10.9813450831993\\
690.208427730485	-10.9518450942694\\
690.326775815237	-10.9237568612192\\
690.445021565991	-10.9152872422162\\
690.563159371944	-10.8876372318642\\
690.681067402895	-10.8740137137619\\
690.798890492005	-10.8410244923012\\
690.916593863262	-10.8071901844997\\
691.034167925412	-10.7897019479789\\
691.151597270059	-10.7451049019309\\
691.268914830719	-10.7306558758605\\
691.386020162738	-10.683499990725\\
691.503007665518	-10.6643382240744\\
691.619792456137	-10.6395303875792\\
691.736492349241	-10.6083735297708\\
691.853022453568	-10.5834872488882\\
691.96938277749	-10.5428343193204\\
692.085505751324	-10.5080156887279\\
692.201518704881	-10.4772147010354\\
692.317336753629	-10.4393941093894\\
692.432985039624	-10.4118362688551\\
692.548471434387	-10.3726725484811\\
692.663745662849	-10.3317686342726\\
692.77883290431	-10.3026843164481\\
692.89383529081	-10.2625686234119\\
693.008693149458	-10.2352499868356\\
693.123296476599	-10.1795392129935\\
693.237662520627	-10.1357068454518\\
693.35179004154	-10.1049401900348\\
693.465688331914	-10.0776980343987\\
693.579407888659	-10.0264431261549\\
693.692949787929	-9.99258430331361\\
693.806372574256	-9.95008528466318\\
693.919651037191	-9.91452548083137\\
694.032844720843	-9.86620097066842\\
694.145903126252	-9.8188196070054\\
694.258808242541	-9.7754617765838\\
694.371628596172	-9.72998334847245\\
694.48431288865	-9.67633334328146\\
694.596794215283	-9.62555785272636\\
694.709114243452	-9.58232745937272\\
694.821255962453	-9.53767158470901\\
694.933219982509	-9.50089218102249\\
695.044980457805	-9.44393139259488\\
695.156622634861	-9.40848629147398\\
695.268018943426	-9.36369707070145\\
695.379220513346	-9.31504118676279\\
695.490176304419	-9.28650882197361\\
695.601038765168	-9.24291960398356\\
695.711816548098	-9.2157205880857\\
695.822433377407	-9.18603921404072\\
695.932880881722	-9.15647549722709\\
696.043209832228	-9.13042059131697\\
696.153403347175	-9.1086696175968\\
696.263554544783	-9.08798629162358\\
696.373587292532	-9.06121373644062\\
696.483527053035	-9.04645882400812\\
696.593229868417	-9.02300784167121\\
696.702754922358	-9.0088088091682\\
696.81209389819	-8.96861469044405\\
696.921229980248	-8.96483037986007\\
697.030221997021	-8.93045195411233\\
697.139036593252	-8.90137743482403\\
697.247656580877	-8.88341567095588\\
697.356242918379	-8.8671568515254\\
697.464693760933	-8.83392743503346\\
697.573060563618	-8.81400686151841\\
697.681283761429	-8.79249215593525\\
697.789262086018	-8.78275489807129\\
697.897071364555	-8.7553705888636\\
698.004770613088	-8.74804509854784\\
698.112275313117	-8.73635490267885\\
698.219568729406	-8.72129804947797\\
698.326709861637	-8.73344118454877\\
698.433876516307	-8.70776275559968\\
698.540916415854	-8.70807157778272\\
698.647821687387	-8.68049021328197\\
698.754608096265	-8.67972158918194\\
698.86119213485	-8.66952355702718\\
698.967598357024	-8.65497551712335\\
699.073784523363	-8.6262500332851\\
699.179869528982	-8.60693141525867\\
699.285768928566	-8.60257847168866\\
699.391398307766	-8.57405885995603\\
699.497053266074	-8.56248433917176\\
699.602471534312	-8.53766767651427\\
699.707806702974	-8.53015395706775\\
699.812997257789	-8.52819022945329\\
699.918120002615	-8.51134710685879\\
700.023006081709	-8.52744612974279\\
700.127773158538	-8.52667847801657\\
700.232345780237	-8.53637553196327\\
700.336867215598	-8.54537455240885\\
700.441186564887	-8.54809905033486\\
700.545472716036	-8.5742304278355\\
700.64961567176	-8.57147649690217\\
700.753589830758	-8.59171866435631\\
700.857455568412	-8.60007356194889\\
700.961169098581	-8.60154513751759\\
701.064756071619	-8.60008926952587\\
701.168242150991	-8.59306278415755\\
701.271612724865	-8.58214807510376\\
701.374866035974	-8.58318337272195\\
701.477936408118	-8.56266767838422\\
701.580880355228	-8.55196571350097\\
701.683655747441	-8.52604806189443\\
701.786332845402	-8.54535886353137\\
701.888832054736	-8.53735003751867\\
701.991214313194	-8.53224122290518\\
702.093463343709	-8.5316686817244\\
702.195546654214	-8.54074710023169\\
702.297477873227	-8.53223924075856\\
702.399282816892	-8.54193433125814\\
702.500844807959	-8.55418433395086\\
702.60238096846	-8.53853825961842\\
702.703748805706	-8.53049805585076\\
702.805016251358	-8.52980393989413\\
702.906112434481	-8.52395686916276\\
703.00708537941	-8.52569999881819\\
703.107967649037	-8.50587745741302\\
703.208613756501	-8.50422550650204\\
703.309211341115	-8.4841098317913\\
703.409582542121	-8.48392943774953\\
703.509811486724	-8.47761276656506\\
703.60998227006	-8.45820590561511\\
703.709962555557	-8.43865688174379\\
703.809820482703	-8.44891177906709\\
703.90951425485	-8.45522255991019\\
704.009050062238	-8.44630882786769\\
704.108459924173	-8.45294118395038\\
704.207795859791	-8.43462353126675\\
704.306838002024	-8.46248528536628\\
704.405774451236	-8.45458429934932\\
704.504515771845	-8.45766861298505\\
704.603057669557	-8.45219017477596\\
704.701499888808	-8.44605881560082\\
704.799674800084	-8.46326960769354\\
704.897786549828	-8.4473235279906\\
704.995662684155	-8.43879019980337\\
705.093460071332	-8.43369509192074\\
705.19108467806	-8.41570391374476\\
705.28862034733	-8.41141078986373\\
705.386040965307	-8.38249902164235\\
705.483284087118	-8.36386861988142\\
705.580500987647	-8.35144215939092\\
705.677592387875	-8.32035980037614\\
705.774553356541	-8.29606666751936\\
705.871399552832	-8.26667940850351\\
705.968047426688	-8.23056666056315\\
706.064637971975	-8.20465587167179\\
706.161082910274	-8.16798625272863\\
706.257450492958	-8.1368254773757\\
706.353646473832	-8.11393821940702\\
706.449675439172	-8.07530488219915\\
706.545620904204	-8.05117743623023\\
706.641353238321	-8.01273626439711\\
706.736872599724	-7.98939411312926\\
706.832220854632	-7.92777351304596\\
706.927435717944	-7.90143136417164\\
707.022521483637	-7.85672449598125\\
707.117451800242	-7.83442449569702\\
707.212238046901	-7.80735391729018\\
707.306937175002	-7.77626568663354\\
707.401417078355	-7.74818824319278\\
707.495885526759	-7.71696373995612\\
707.590206983094	-7.70475491355447\\
707.684358657602	-7.66589315264833\\
707.778417219764	-7.64438040116254\\
707.872303277911	-7.60183825212366\\
707.966046860258	-7.58305687997855\\
708.059701523824	-7.56397452073939\\
708.15320217395	-7.53504020092534\\
708.246587603568	-7.50663627362719\\
708.339887431546	-7.46123628055348\\
708.433116430032	-7.43755196590049\\
708.526233217478	-7.38631078308704\\
708.619235380345	-7.37357450934017\\
708.712069531974	-7.30718627630496\\
708.804779513373	-7.26438138064216\\
708.8974044252	-7.2253529511246\\
708.989837015766	-7.17516372718063\\
709.082170156103	-7.14543236003203\\
709.174391611162	-7.07146373449587\\
709.266486992933	-7.03422451954262\\
709.358512166589	-6.97240491941863\\
709.450380848514	-6.93891864664414\\
709.542136533805	-6.88229216781317\\
709.633820709673	-6.8339049021403\\
709.725365351446	-6.78799116845224\\
709.816772075021	-6.76393723955341\\
709.908107780716	-6.71918724097457\\
709.999291551606	-6.68927351633708\\
710.09033641267	-6.64149213304707\\
710.181229570005	-6.62197645037782\\
710.272053415133	-6.59269017799228\\
710.362889282473	-6.54822155073577\\
710.453560627826	-6.51411567014806\\
710.544066611896	-6.47783528122247\\
710.634502060188	-6.45501273286109\\
710.724881881077	-6.41776273764816\\
710.815191872029	-6.37869215011596\\
710.905309789345	-6.36126077876371\\
710.995386183455	-6.33033528982424\\
711.085271097877	-6.30311568578084\\
711.175183304941	-6.25594607521506\\
711.264863672586	-6.22555489633597\\
711.354476175126	-6.20368136611639\\
711.443911581268	-6.16261469149122\\
711.533265976477	-6.13034018348245\\
711.622498832192	-6.08887253555597\\
711.711624581841	-6.06057842105042\\
711.800683664652	-6.01077450022978\\
711.889608059437	-5.9651205773447\\
711.978411212408	-5.930710773842\\
712.067187911978	-5.8865117559246\\
712.155857926033	-5.84206763435812\\
712.244352009564	-5.79486077439551\\
712.33273981457	-5.75625390632479\\
712.421020142329	-5.6955735169205\\
712.509262821069	-5.6624391967175\\
712.597359294031	-5.59468429228839\\
712.685457474294	-5.5422088024663\\
712.773465217238	-5.49764899646535\\
712.861342431495	-5.44504507850198\\
712.949166316338	-5.41088723201378\\
713.036804814987	-5.36011762245028\\
713.12435191744	-5.33514115389656\\
713.211742054371	-5.28476468254538\\
713.299059079881	-5.25565488665712\\
713.386341167282	-5.2083166440328\\
713.473563640921	-5.17138918708352\\
713.560723922337	-5.12932644638361\\
713.647825415482	-5.07865095606037\\
713.734844067415	-5.04435194239897\\
713.821847049384	-5.00883233313467\\
713.908792272161	-4.9829558578192\\
713.995704539806	-4.94432644750558\\
714.082556108813	-4.92225684371649\\
714.169267010191	-4.89233920153449\\
714.255869724353	-4.87887646170223\\
714.342320696176	-4.82286665953842\\
714.42868409431	-4.78466175584232\\
714.514964606396	-4.74126077165791\\
714.601181582461	-4.70970783046648\\
714.687335083749	-4.66967057246788\\
714.773401715019	-4.6137529260972\\
714.859346681532	-4.5728411581002\\
714.945216904903	-4.53110488255819\\
715.031034293466	-4.49378821429084\\
715.116760565945	-4.44941271987616\\
715.202456930293	-4.41689703043769\\
715.288033889516	-4.37601958069147\\
715.373554211888	-4.34289997231726\\
715.458995637401	-4.29540389191871\\
715.54434662573	-4.23969898971857\\
715.629630480833	-4.20628134409587\\
715.714915498936	-4.16663330676509\\
715.800105606611	-4.12914996988633\\
715.885218579423	-4.07972742529476\\
715.970351295132	-4.03447154456494\\
716.055372511966	-3.99559409478131\\
716.140310930998	-3.97759997143465\\
716.225123678583	-3.95483232479469\\
716.309861409733	-3.90380683132246\\
716.394541970227	-3.88051467783311\\
716.47908009593	-3.85240192974315\\
716.563661698476	-3.81356761502285\\
716.648161924094	-3.77519506566665\\
716.73259146657	-3.74345193189733\\
716.816966085541	-3.72076369734371\\
716.901317488515	-3.68338331054239\\
716.985615088172	-3.64977546766692\\
717.069859568727	-3.61634801883323\\
717.154032941162	-3.5869186111525\\
717.238079492672	-3.56199312210083\\
717.322006760868	-3.51146763446284\\
717.405806502284	-3.48679704292148\\
717.489643244048	-3.46457449127646\\
717.573382127142	-3.42843919641831\\
717.657110349364	-3.38663723422032\\
717.740775447483	-3.36143625951281\\
717.824435774204	-3.33374606861788\\
717.908067625506	-3.31279312863069\\
717.991729421662	-3.28518234514723\\
718.075333823838	-3.24702646218094\\
718.158877037275	-3.22283822882409\\
718.242301368262	-3.19172744657479\\
718.325640873551	-3.18345195639367\\
718.408880611198	-3.14252842641344\\
718.492089713462	-3.11156175650802\\
718.575291400326	-3.07561273668327\\
718.658386855509	-3.07644214817122\\
718.741414889051	-3.04926175697177\\
718.824371641832	-3.011486268511\\
718.907351428406	-2.98259411606134\\
718.990316466006	-2.9544303931442\\
719.073262688968	-2.94056176671795\\
719.156231717132	-2.90317353314044\\
719.239107083423	-2.88574314351175\\
719.321902044811	-2.85650098791309\\
719.404663141163	-2.83516373587589\\
719.487352826604	-2.80357844455569\\
719.569942478144	-2.79702844573002\\
719.65247858699	-2.77145687972798\\
719.735011372684	-2.75621079697328\\
719.817399027853	-2.75793824710098\\
719.899743716041	-2.74291079885819\\
719.982036651553	-2.7504951135785\\
720.064315630406	-2.72561374131371\\
720.146555407596	-2.72743334723454\\
720.228785762279	-2.72247746645235\\
720.310962069587	-2.71176276253719\\
720.393070542212	-2.68648139401978\\
720.475170541486	-2.65628433461283\\
720.557336568916	-2.66425590655383\\
720.639416772363	-2.63864512303296\\
720.721544927691	-2.60628237677555\\
720.803617931471	-2.61849120317721\\
720.885643623859	-2.59763139836928\\
720.967608130661	-2.59490296419929\\
721.049510880256	-2.59393335791195\\
721.13131532047	-2.57555002324721\\
721.213060201062	-2.58654414438734\\
721.294746302349	-2.58023728108874\\
721.376451850406	-2.56819708207074\\
721.457987299344	-2.56461374432433\\
721.539488988389	-2.56821080282623\\
721.620973655089	-2.54458727556116\\
721.702428754227	-2.52782061053257\\
721.783897949736	-2.53724022005119\\
721.865299869702	-2.53864904010997\\
721.946618343149	-2.54681766734404\\
722.027896365337	-2.51628531194201\\
722.109131343808	-2.53477550487892\\
722.190300414498	-2.52572550259385\\
722.271397110232	-2.53789314802955\\
722.352436860724	-2.52275785511615\\
722.433324131875	-2.5060862863765\\
722.514164320772	-2.48556961966496\\
722.594996745893	-2.47640001072603\\
722.675783394074	-2.48265491279901\\
722.756516607346	-2.45530785298815\\
722.837156557448	-2.43421863574608\\
722.917780119089	-2.44464804611954\\
722.998360147281	-2.45173039623335\\
723.078940772138	-2.45320490762299\\
723.159459603448	-2.4357872617011\\
723.239917022038	-2.42624804552864\\
723.32036335647	-2.43691569449855\\
723.400769254057	-2.4251098095202\\
723.481145297317	-2.41033627940159\\
723.561540003726	-2.38471470860874\\
723.641924105387	-2.37986862893198\\
723.722142994602	-2.35983627683976\\
723.802366685762	-2.34070686499278\\
723.882530665208	-2.33197353400436\\
723.962665584924	-2.3131392212475\\
724.042765398716	-2.31976863215951\\
724.122847932885	-2.29750392249986\\
724.202894353568	-2.2967803922354\\
724.282831287347	-2.30418627636105\\
724.362757507574	-2.29626176404018\\
724.442629450537	-2.29816764476253\\
724.522502208252	-2.28228136838651\\
724.602371088897	-2.29157940780415\\
724.682154487717	-2.28615489426781\\
724.761913431944	-2.28216273410648\\
724.841648407569	-2.29121077528187\\
724.921331383389	-2.25444312656627\\
725.000962758181	-2.27125685121499\\
725.080568099093	-2.25400489218095\\
725.160185093064	-2.24908332029979\\
725.239780471443	-2.23900783061981\\
725.319317970222	-2.21351077042374\\
725.398876302839	-2.21754116638034\\
725.478358286365	-2.19702449966879\\
725.557761149746	-2.20076763863657\\
725.637112699413	-2.1811323446386\\
725.716425068286	-2.17926665848377\\
725.795721564164	-2.16861959999683\\
725.875061926533	-2.14291371551214\\
725.954322304757	-2.14318626534705\\
726.033569316039	-2.11885195152432\\
726.112733450442	-2.14222449882358\\
726.191864631641	-2.1043039116205\\
726.270947926519	-2.12219900944654\\
726.349986275479	-2.12335195027146\\
726.429036341936	-2.10723038046968\\
726.507952238092	-2.1199431255752\\
726.586789780881	-2.11211861582363\\
726.665581169331	-2.11364704721114\\
726.744322182115	-2.09034704928305\\
726.823110869624	-2.08503920657962\\
726.901797272869	-2.07035489409578\\
726.980509727004	-2.06674901410645\\
727.059148434963	-2.04604803580864\\
727.13765546818	-2.03570097334245\\
727.216153904759	-2.02545391344557\\
727.294608562029	-2.02683136509914\\
727.373055563719	-2.02632940516752\\
727.451466078728	-2.02519117149652\\
727.529744547043	-2.03265783599779\\
727.60807694031	-2.03549214905384\\
727.686401634832	-2.05364803005667\\
727.764665330936	-2.06580881511464\\
727.842831877737	-2.07300979483361\\
727.920991752081	-2.07326175418555\\
727.999054853468	-2.07400097099005\\
728.077051342977	-2.07720587300319\\
728.155104176104	-2.06895391380086\\
728.233092735178	-2.06794313122244\\
728.311046997368	-2.04599999446495\\
728.388967699077	-2.05252842575896\\
728.466885388777	-2.04232940720577\\
728.544742244148	-2.0388882300433\\
728.622535443209	-2.02767548374101\\
728.700236231133	-1.99477940680934\\
728.777905002319	-1.9846872512032\\
728.855511997027	-1.97031862361758\\
728.933026767115	-1.96688823138966\\
729.010602474719	-1.93961274156383\\
729.088025865132	-1.92008332878936\\
729.165389371789	-1.90762842870226\\
729.242753839997	-1.91223332928676\\
729.320150029666	-1.91422744592031\\
729.397456476465	-1.8875284241695\\
729.474796944467	-1.8955254835241\\
729.552050535892	-1.88808823099323\\
729.629339940115	-1.8839372513341\\
729.706636694373	-1.87940293667363\\
729.783850034402	-1.87749411311804\\
729.861071045278	-1.87177548689001\\
729.938210675878	-1.86123333024044\\
730.015358461497	-1.84357450522629\\
730.092478192888	-1.82880980126998\\
730.169546523917	-1.82475784011916\\
730.246561343374	-1.79992254575094\\
730.323470272241	-1.78260980166641\\
730.400358898499	-1.78708235189026\\
730.477195591023	-1.77840882422877\\
730.554013821342	-1.75757647028156\\
730.630812354155	-1.75135882461772\\
730.707592586921	-1.75675686434203\\
730.784324587392	-1.75202451032751\\
730.861030142105	-1.73521862778009\\
730.937717561304	-1.71569019439174\\
731.014355769272	-1.70615980204414\\
731.090975587242	-1.69171470520543\\
731.167577390735	-1.67187254919725\\
731.244162736646	-1.65307745162178\\
731.32070165153	-1.63719215463189\\
731.397223753008	-1.61667842841616\\
731.473699009064	-1.6000970566974\\
731.550189936717	-1.5911137251293\\
731.626624048683	-1.56488921478683\\
731.703043994685	-1.54121568273095\\
731.779417024985	-1.52404313344581\\
731.85577384722	-1.51869509617488\\
731.932085864428	-1.48669117455389\\
732.008383837955	-1.4631215672867\\
732.084669683472	-1.44680784145991\\
732.160913496347	-1.42314607606215\\
732.237118974841	-1.41295980121575\\
732.313315422859	-1.38507254684673\\
732.389461215598	-1.36581176168778\\
732.465598762814	-1.36525097781537\\
732.541701803083	-1.3457921556398\\
732.617767440484	-1.35172352837581\\
732.693799922452	-1.35193039155474\\
732.769830253158	-1.34269999990276\\
732.845826921307	-1.33996078547309\\
732.921790561769	-1.33671568889244\\
732.997752056682	-1.34078137547362\\
733.073716169157	-1.32712941426857\\
733.149628158607	-1.31428137596916\\
733.225535246653	-1.29893921987683\\
733.301377470165	-1.30629510154911\\
733.377250331573	-1.29134510194554\\
733.4530571213	-1.27574902071672\\
733.528893352064	-1.28049804065742\\
733.604666722535	-1.2699745110437\\
733.680438034252	-1.25406666713602\\
733.756177603367	-1.25188529374553\\
733.831918471276	-1.24318431288588\\
733.90763409709	-1.24395195993723\\
733.983319052121	-1.23517254871481\\
734.058971297333	-1.21746960808249\\
734.134621328149	-1.21254607976652\\
734.210272116084	-1.20485098221723\\
734.285921492878	-1.19484509907517\\
734.36151240041	-1.17340490163541\\
734.43710542089	-1.17483333279105\\
734.512668252344	-1.16542646931667\\
734.588204074587	-1.15494509538015\\
734.663751004936	-1.15385195788215\\
734.739238749758	-1.15417646660524\\
734.814730559644	-1.15757058414758\\
734.89019114496	-1.15864117239036\\
734.965629624343	-1.15925980081745\\
735.041043594011	-1.17624607623792\\
735.116466465578	-1.16882940951516\\
735.19186886908	-1.16112156709035\\
735.26722457614	-1.16571568507774\\
735.34259400664	-1.16130980323343\\
735.417949291947	-1.15568823440402\\
735.493253077877	-1.1463460781995\\
735.568542175921	-1.14116078498317\\
735.643817238946	-1.14299313928567\\
735.719075599114	-1.14011372771918\\
735.794317825187	-1.16302647310145\\
735.869547889228	-1.16009510030933\\
735.944762998701	-1.15944215947506\\
736.019963723418	-1.17827745395548\\
736.09514710785	-1.18588235682132\\
736.170314925971	-1.19897059132071\\
736.245462491603	-1.2024843155169\\
736.320586617943	-1.19828039524602\\
736.395691295339	-1.20459804347917\\
736.470802891798	-1.21202549513649\\
736.545862517693	-1.213149023991\\
736.620933472578	-1.21954608197306\\
736.695953229474	-1.22519902154511\\
736.770985087848	-1.22723529619329\\
736.846003738306	-1.23951666729123\\
736.920974871002	-1.24368039182588\\
736.995929553061	-1.26408431226132\\
737.070868206527	-1.2711284289173\\
737.145791253712	-1.28104509676204\\
737.220703112712	-1.28793725429797\\
737.295600245825	-1.28551862870946\\
737.370491215741	-1.29290000013277\\
737.44537659715	-1.29902941222284\\
737.520227600457	-1.30322941261179\\
737.595044847827	-1.29205784493802\\
737.66984957772	-1.29909510121626\\
737.744617116294	-1.29600980585697\\
737.819377292868	-1.301278433379\\
737.89410566966	-1.30702941324197\\
737.968798500409	-1.30473235307955\\
738.043494367226	-1.31574509658065\\
738.118160287229	-1.31659509621414\\
738.192893494747	-1.33279705748839\\
738.267651242074	-1.32565686165118\\
738.342389314272	-1.33751960712321\\
738.417096445253	-1.33374215691697\\
738.491737539471	-1.35042451059117\\
738.566336348472	-1.3367078444537\\
738.64085540809	-1.33573039372762\\
738.715358311019	-1.34982843258802\\
738.789937577788	-1.3476245099423\\
738.864444307329	-1.35668627421061\\
738.93894159889	-1.3605950977288\\
739.013434707043	-1.37990588183496\\
739.087900111573	-1.3901715687677\\
739.162381174512	-1.40838529432521\\
739.236738969542	-1.42462352794759\\
739.311190815487	-1.43984411627639\\
739.385696574721	-1.44989901781082\\
739.460156988879	-1.45312548735562\\
739.534629229615	-1.4600411735329\\
739.608999648654	-1.45347940804912\\
739.683307778468	-1.45369705382515\\
739.757551953337	-1.46317450439229\\
739.831852799407	-1.45261568181655\\
739.906100116493	-1.45948234726401\\
739.980348205002	-1.46888332974677\\
740.054541013037	-1.47564215286105\\
740.128753896453	-1.48585783734041\\
740.203004813442	-1.48957058261423\\
740.277158264494	-1.50466175874074\\
740.351248935946	-1.51540489757762\\
740.425316273734	-1.50974509295295\\
740.499349861508	-1.51579215246088\\
740.573390273471	-1.5179745052375\\
740.647528174359	-1.52019019454133\\
740.72161616206	-1.52712842997383\\
740.795661271971	-1.51439215622696\\
740.869635982064	-1.51893627409842\\
740.943625345166	-1.51467941087835\\
741.017573687639	-1.52054803745419\\
741.091469625835	-1.53191764448203\\
741.165241678216	-1.53652842839559\\
741.238953961754	-1.54370490008709\\
741.312747996128	-1.56145392212213\\
741.386445925403	-1.58578921533098\\
741.460065589937	-1.59206372382594\\
741.533688113419	-1.59916960725597\\
741.607304640572	-1.60966176145217\\
741.680925190632	-1.62066176124648\\
741.75453536671	-1.62560882054123\\
741.828095701983	-1.61925784045575\\
741.901694332123	-1.6250578398798\\
741.975271985145	-1.6202176435321\\
742.048844150856	-1.64103333038442\\
742.122374018266	-1.6363470566039\\
742.195804822203	-1.64138038836273\\
742.269203708787	-1.63286078093099\\
742.342598845819	-1.64887646834056\\
742.41601734622	-1.64609117601432\\
742.489365156464	-1.64574411803601\\
742.562738483936	-1.63072058967515\\
742.635987194278	-1.6288401963664\\
742.709262644743	-1.62639313585618\\
742.782470262927	-1.60739313621147\\
742.855678141905	-1.59528431237913\\
742.928846649615	-1.5775127434263\\
743.002017047476	-1.55953431363199\\
743.07517590001	-1.55395294170754\\
743.14832472687	-1.54404117780573\\
743.221396128347	-1.53913921702142\\
743.294457613247	-1.52903431303361\\
743.367509613684	-1.53318921491212\\
743.440432431433	-1.54307156918096\\
743.513349010112	-1.53609313918095\\
743.586280103223	-1.55256078757492\\
743.659205877478	-1.53525294509588\\
743.732032233304	-1.5328509830961\\
743.804748251537	-1.52815196327135\\
743.877461701787	-1.51098823897979\\
743.950093698006	-1.50184314040577\\
744.022736368158	-1.48139510084601\\
744.09536380584	-1.45931176695169\\
744.167950242309	-1.45342059112063\\
744.240538160688	-1.44530686560799\\
744.313167803943	-1.43701568888683\\
744.385819851758	-1.43303333427392\\
744.458413235627	-1.4268882356438\\
744.531010602885	-1.42876176623737\\
744.603670367295	-1.42256470871907\\
744.676377816693	-1.40792353246726\\
744.749060136549	-1.41284412028743\\
744.821707780923	-1.40528725642784\\
744.894227596359	-1.38909902292139\\
744.966720746238	-1.36798039487764\\
745.039246237757	-1.34192353019527\\
745.11181730162	-1.32141372619891\\
745.184350215038	-1.29519411863065\\
745.256826636138	-1.27453333431599\\
745.329232990828	-1.24758823887975\\
745.401584144597	-1.23790294457884\\
745.473900541363	-1.22765980807005\\
745.546214001784	-1.2135431421738\\
745.618541904523	-1.21814804509574\\
745.690851501151	-1.20974020221654\\
745.763160170438	-1.20052059316168\\
745.835409329793	-1.20323627895\\
745.907701143873	-1.20477843576787\\
745.979900393588	-1.2080176513569\\
746.052049712046	-1.20330490610179\\
746.124233255108	-1.19669314050207\\
746.19631680825	-1.19856078776659\\
746.268360492035	-1.22563137786061\\
746.340432500194	-1.21318235876513\\
746.412465860876	-1.21357843747326\\
746.48449378469	-1.22118137922941\\
746.556431588062	-1.22527941827681\\
746.628349807612	-1.23162745786648\\
746.700246073995	-1.2372892212634\\
746.772184246334	-1.23090686809783\\
746.844179307467	-1.21748039710755\\
746.916193246105	-1.21070784856291\\
746.988148621824	-1.20359314364545\\
747.060106883787	-1.18333824241863\\
747.132038084285	-1.16835098640591\\
747.203932122596	-1.15822059383579\\
747.275794999544	-1.12525980729683\\
747.347651739804	-1.12653921865949\\
747.419448297195	-1.10239019931531\\
747.491239996525	-1.09200588628358\\
747.562960363193	-1.0805941212411\\
747.634671451142	-1.06843039568733\\
747.706387448067	-1.05534510168375\\
747.778047952712	-1.0358794153321\\
747.849677961511	-1.02009510146637\\
747.921335944827	-0.989399023317531\\
747.992883838887	-0.974933336580208\\
748.064432461882	-0.93753529686992\\
748.135915633314	-0.918059807599467\\
748.20739623156	-0.887002944088011\\
748.27885149689	-0.864393139093676\\
748.350290390086	-0.841296079787699\\
748.421705500507	-0.81043333525532\\
748.493097759485	-0.790686277289162\\
748.56446809925	-0.780798040859985\\
748.635854611609	-0.772492158153623\\
748.70717735176	-0.756993138194814\\
748.778506653186	-0.74520196212346\\
748.849819958407	-0.746650002038508\\
748.921134967884	-0.739259805950317\\
748.992412533109	-0.725020589836526\\
749.063676312224	-0.702031374835938\\
749.13494721994	-0.687692158928542\\
749.206226052569	-0.674764707812345\\
749.277447829681	-0.637758825759531\\
749.348708263138	-0.606900001109084\\
749.419914935436	-0.584566668972519\\
749.491134129917	-0.541653922795519\\
749.562343908445	-0.490505884511067\\
749.633565646327	-0.443009805281227\\
749.704758551491	-0.405295098364791\\
749.775964857572	-0.367502941640423\\
749.847186641222	-0.317982353251793\\
749.918380128518	-0.263449017743708\\
749.989611333071	-0.226308821298766\\
750.060797402731	-0.196914704534791\\
750.132000955584	-0.165466664596369\\
750.203200584413	-0.127609801770864\\
750.274397544782	-0.101768625443619\\
750.345570425623	-0.0681794107727268\\
750.416762545883	-0.0449460773527914\\
750.487932011365	-0.0374754893812625\\
750.559122012337	-0.010771567778041\\
750.630268593295	0.00866568697543412\\
750.701437077321	0.0174186284398185\\
750.772627366101	0.0393892164962987\\
750.843775674943	0.0503705891451853\\
750.914946776154	0.0687186285104675\\
750.986098854781	0.0895000009103586\\
751.057274548919	0.114519609202284\\
751.128432517434	0.135392158009185\\
751.199615800375	0.155978432427361\\
751.270803858613	0.197650982423083\\
751.34199851016	0.22529804059213\\
751.413220293809	0.260557844604858\\
751.484444718837	0.289761765576972\\
751.555655380163	0.31215588345795\\
751.626894579412	0.336272549751562\\
751.698121456126	0.372307843793476\\
751.769400537007	0.396526470844287\\
751.840648265992	0.423378432178687\\
751.911929156472	0.446105883447636\\
751.983198581027	0.46281568681383\\
752.054484743253	0.502515685954588\\
752.125783642291	0.521256861779108\\
752.197067616169	0.561130390493382\\
752.268322240095	0.592997057810791\\
752.339594193192	0.629753920788347\\
752.410881302592	0.655160783379174\\
752.482144421737	0.692915684863121\\
752.553427533322	0.725731371235394\\
752.624685006527	0.768399018876473\\
752.695983853315	0.804703920139182\\
752.7672622809	0.824476469317268\\
752.838564223372	0.853779411573401\\
752.909893674948	0.885896077717417\\
752.981177106628	0.906103920492836\\
753.052500969747	0.938847058918327\\
753.123846505284	0.959870588335701\\
753.195238085911	0.97531960737508\\
753.266628903386	0.990920586703235\\
753.338043329152	1.00467548863597\\
753.409500992633	1.0265088219506\\
753.480964566429	1.0502205874643\\
753.552453678636	1.06743039198987\\
753.623953186012	1.0777627449647\\
753.695479130428	1.10467941278373\\
753.766983873896	1.1415686286785\\
753.838540417077	1.15820784378322\\
753.910101014378	1.18920980566455\\
753.981714801533	1.21044412048022\\
754.053315426627	1.24316666922623\\
754.124970706563	1.28979019831647\\
754.196663175018	1.32043333362569\\
754.268369197801	1.36344706047984\\
754.340081649388	1.4086147065037\\
754.411808586402	1.46324999940892\\
754.483568755472	1.51470097782565\\
754.555344905497	1.56534411568268\\
754.627173437467	1.60616470347433\\
754.699012270117	1.6347343094793\\
754.770886809864	1.68242254444197\\
754.842797686534	1.7224343103521\\
754.914720548418	1.73544215221031\\
754.986680952339	1.762157841056\\
755.058673982503	1.77629607448391\\
755.130655174991	1.7864450952586\\
755.202692543565	1.82042548586341\\
755.274744151284	1.84916077992495\\
755.346835753163	1.85806764223996\\
755.418942694248	1.87689117123099\\
755.491107855863	1.90927352391037\\
755.563297798105	1.93431077985203\\
755.635521636223	1.95529215476092\\
755.707771588334	1.98615097999573\\
755.780013425555	2.02574215683283\\
755.852264744024	2.04994607906716\\
755.924560326231	2.07431274535609\\
755.996875171127	2.10092647169151\\
756.06925198119	2.1396058844585\\
756.141674778645	2.1770637292488\\
756.214118424815	2.20296960952235\\
756.286635036022	2.22287843040391\\
756.359199471209	2.26043725247477\\
756.431812340175	2.30196568311429\\
756.504444753123	2.33272058589786\\
756.577090596304	2.36071862660202\\
756.649760171912	2.39475391892826\\
756.722480032343	2.42555293616127\\
756.795250782756	2.4435029333713\\
756.868046900851	2.45801371920342\\
756.940895070186	2.49105979882035\\
757.013785313725	2.53036862027411\\
757.086754942591	2.5548264653075\\
757.159752051733	2.5688107808431\\
757.23274451031	2.60067058310789\\
757.3057541981	2.64176469924403\\
757.378823158796	2.66656568003636\\
757.451936359528	2.68655489472782\\
757.525094180913	2.71468038418714\\
757.598297002874	2.75008136384627\\
757.671586833163	2.78500685504838\\
757.744895855454	2.81054214870228\\
757.818292534203	2.82517548168407\\
757.891735639616	2.84955685746436\\
757.965190410504	2.87170195579529\\
758.038665433075	2.8886970538719\\
758.112202519699	2.89346568257201\\
758.185828635684	2.90779901953304\\
758.259490641779	2.91130392224181\\
758.333186163662	2.93487549295612\\
758.406971697594	2.95334608414594\\
758.480833019396	2.9633598093893\\
758.55472922856	2.97576176886465\\
758.628689641618	3.00071569050059\\
758.702633758605	3.02960196195864\\
758.776642516117	3.05024706148634\\
758.850660648079	3.08610294145696\\
758.92475680615	3.09692745348986\\
758.998931423043	3.11909019947052\\
759.073143779385	3.14310784667146\\
759.147408373158	3.17791470826841\\
759.221752005895	3.18778823871238\\
759.29613493255	3.21082451296787\\
759.370584877094	3.24044804012074\\
759.445048293019	3.24465588027356\\
759.519552127228	3.26728725433349\\
759.594110492923	3.28835784220228\\
759.668723749676	3.29754019718544\\
759.743378753277	3.30512156673506\\
759.818116825475	3.31303627350751\\
759.892897583626	3.3298656800214\\
759.967734811981	3.3362156830582\\
760.042669604962	3.34147352798312\\
760.117648363081	3.33708333501629\\
760.192641478677	3.34873725853714\\
760.267651581232	3.36108137579525\\
760.342745816826	3.36005000039643\\
760.417870710234	3.36446569012661\\
760.493094776091	3.3790303959566\\
760.568362990759	3.40339412408717\\
760.643718059782	3.41276667164821\\
760.719117756742	3.41803039756476\\
760.794604995729	3.42452451762031\\
760.870137339418	3.4363205947128\\
760.945727630919	3.44956764987871\\
761.02133558203	3.45124706100015\\
761.096976593009	3.455967650694\\
761.172719137789	3.46712255010418\\
761.248535637029	3.47828333518084\\
761.324386038405	3.48517941493614\\
761.40032645467	3.48257353259068\\
761.476329341865	3.48635196218304\\
761.552382826453	3.50091666801303\\
761.628527516884	3.50967549342735\\
761.704688069216	3.51398039331623\\
761.780884252919	3.52281176342684\\
761.857132395909	3.52985196020089\\
761.9334568588	3.53839607799754\\
762.009834071661	3.54818529241225\\
762.086264497683	3.5602431344051\\
762.162800277732	3.56578038720523\\
762.239361899228	3.56424803359836\\
762.316006193686	3.56981371898277\\
762.39271699943	3.59159116651497\\
762.469472730805	3.59165783489451\\
762.546227376216	3.5933823445264\\
762.623060747567	3.59635391422346\\
762.69995029892	3.60492646927927\\
762.77691911583	3.61510882190629\\
762.853927785867	3.62052744977614\\
762.931022152815	3.62817745115243\\
763.008168181948	3.63344803978415\\
763.085400720277	3.64415489926057\\
763.162702829979	3.64673333074532\\
763.240042838885	3.64861176060695\\
763.317316492402	3.65390391910777\\
763.394670992407	3.65811568147996\\
763.47204530115	3.66026567945293\\
763.549386941719	3.67394410862642\\
763.626878019553	3.67610881842819\\
763.704447111935	3.68569116966397\\
763.78209153767	3.68524999712028\\
763.859836671672	3.69931372006734\\
763.937661887143	3.70492254518995\\
764.015526248297	3.70940097640542\\
764.093366971259	3.71352744569965\\
764.171252135502	3.71236666043599\\
764.249182014454	3.73072646645938\\
764.327138425589	3.73630979949353\\
764.405253202723	3.74273528772242\\
764.483442483729	3.73783920792972\\
764.561667704262	3.7585960743474\\
764.639966966745	3.76267940857831\\
764.718284163926	3.76886666054819\\
764.796659085803	3.77714509122512\\
764.875071952526	3.79579803522895\\
764.953618228851	3.81537646873324\\
765.032289301662	3.82180587918151\\
765.110989189253	3.83277744872897\\
765.189737551111	3.8429382314869\\
765.268535125667	3.85243627136829\\
765.347420343873	3.86847548858792\\
765.42636436969	3.88197842766257\\
765.505367371536	3.88296274110383\\
765.584370373381	3.90204215517231\\
765.663403459506	3.90288136987125\\
765.742593634649	3.91197940882514\\
765.821834217246	3.92620685988782\\
765.901163726796	3.94763431362077\\
765.980573262277	3.94314901969012\\
766.06001808562	3.94716470381793\\
766.139456255946	3.95633431509429\\
766.218998559753	3.97612156587488\\
766.298593317992	3.99163627157024\\
766.378258255959	3.97811274435006\\
766.457967371749	3.98605587903191\\
766.537738295387	3.99315686319388\\
766.61756259661	4.00605195643855\\
766.697419774941	4.00498724451252\\
766.777339275891	4.01208038423576\\
766.857275025657	4.02303430145862\\
766.937336366556	4.02898332184436\\
767.017414753235	4.0385793985105\\
767.097623425204	4.04473724552229\\
767.177823835347	4.06181469150618\\
767.258061884194	4.07250978899937\\
767.338330546451	4.08138822106754\\
767.418687415174	4.08662155562756\\
767.499129354589	4.10093822198756\\
767.579691396938	4.11465292818406\\
767.660398183124	4.12826076675864\\
767.741169542058	4.13713331316032\\
767.822048868274	4.14651468688366\\
767.903030497823	4.15693331699745\\
767.984063316804	4.16916861253626\\
768.065079026421	4.18052645758086\\
768.146233409241	4.18770194988625\\
768.227327664567	4.20576567743339\\
768.308413489873	4.20134214793934\\
768.389550341305	4.21421175844529\\
768.47076817273	4.21695783559014\\
768.55203776104	4.23322352708555\\
768.633499947253	4.2398048989913\\
768.715103391935	4.25890391480689\\
768.796766115916	4.26658822975907\\
768.878466391986	4.27903235192392\\
768.960204351015	4.28186960781322\\
769.042091662916	4.29395882288615\\
769.12401699236	4.30789411769194\\
769.205996074546	4.3188568610771\\
769.288036236376	4.32715783867181\\
769.37008521826	4.34314019072289\\
769.452225409977	4.35671273399802\\
769.534479981267	4.36284606597003\\
769.616757477306	4.37996175242405\\
769.69906731751	4.38560390472412\\
769.781459680724	4.40736468633016\\
769.863967315581	4.41927841597912\\
769.946537669358	4.4298440989326\\
770.029190770559	4.43142743204154\\
770.111853877004	4.45142448649687\\
770.194514031577	4.46728919534122\\
770.277320655475	4.47315879896575\\
770.360174053505	4.48160292120541\\
770.443093548049	4.49115194058886\\
770.52595115558	4.51733233414444\\
770.608992283897	4.53696076542723\\
770.692080502688	4.55407154326345\\
770.775269343957	4.56579605270834\\
770.858576435318	4.58687840723524\\
770.941930936167	4.59560095562655\\
771.025338330131	4.61164507678911\\
771.108793366752	4.62129409172956\\
771.192326021167	4.63318233396493\\
771.275954459221	4.64135683751574\\
771.359630658938	4.64774409929911\\
771.443444452409	4.66068233695685\\
771.527366005569	4.67328135640013\\
771.611407603711	4.6856607689577\\
771.695521412341	4.6890735205482\\
771.779701755019	4.69822841999577\\
771.863966181957	4.70642253931831\\
771.948333162323	4.71740587552388\\
772.032778587609	4.71956274088691\\
772.117253989073	4.72340391663944\\
772.201837892873	4.7304078317156\\
772.286573425865	4.73139312688042\\
772.371322124972	4.73923332083459\\
772.456245257865	4.74029704168731\\
772.541187278718	4.74985782772887\\
772.626232766156	4.75682154823752\\
772.711327299375	4.76612940021589\\
772.796525540283	4.76838233424168\\
772.881816848143	4.77566272137212\\
772.967141469783	4.78247350804946\\
773.052545619624	4.78680096420587\\
773.137994037283	4.7912254707486\\
773.223552205176	4.79770683774761\\
773.309214998049	4.79815291423423\\
773.394957646309	4.8031244838939\\
773.480780216726	4.81457742990232\\
773.566707751335	4.81846762638466\\
773.652715371976	4.82742350709204\\
773.738828196301	4.83211174198225\\
773.824996187225	4.83533527336868\\
773.91118425208	4.84056469038421\\
773.997477797087	4.84139214309991\\
774.083856722446	4.8450470531688\\
774.170316123605	4.84811764137418\\
774.256851174271	4.84785392237644\\
774.343501848592	4.85192548527437\\
774.430228359951	4.85684608010685\\
774.517040448062	4.85974019181494\\
774.603928553886	4.86130979949353\\
774.690842027035	4.8709480341743\\
774.77784117136	4.8748696084116\\
774.864891128008	4.87291765213013\\
774.952052258891	4.87426568947586\\
775.03929447843	4.87093628154081\\
775.126617849974	4.8766539330576\\
775.214027066302	4.87926765516692\\
775.301543100398	4.88384412316715\\
775.389149643549	4.88472844105141\\
775.476832981415	4.88980295143875\\
775.564572122457	4.88762549793019\\
775.652336904811	4.89459412705664\\
775.740213377204	4.9005402022717\\
775.8281412353	4.89587550069772\\
775.916180915062	4.89803040261362\\
776.004306724675	4.89785588956347\\
776.09254005726	4.89730588127585\\
776.180825010899	4.90193726034725\\
776.269226407302	4.8935068728877\\
776.357735602182	4.89238235997219\\
776.446270688719	4.89825098187316\\
776.534827384415	4.89608333625045\\
776.623466172086	4.89932941922954\\
776.712187112238	4.90199314379225\\
776.800968495746	4.90605687160118\\
776.889844784606	4.91063530304853\\
776.978803278815	4.92498922348022\\
777.06787007882	4.92763137817383\\
777.157023395302	4.93712941338034\\
777.246315435226	4.94464608734729\\
777.335629474681	4.95533530852374\\
777.425008104813	4.9581608024298\\
777.514465162905	4.96421373591703\\
777.604061264145	4.966961776509\\
777.693717862772	4.97364217159795\\
777.783457155809	4.97705884073295\\
777.873267272128	4.97483531166525\\
777.9631681674	4.97346667682423\\
778.053133542577	4.97510883854885\\
778.143189695327	4.97367256762934\\
778.233306367329	4.97431374531166\\
778.323415143326	4.97836374769024\\
778.413648908138	4.97315884571449\\
778.50395109734	4.97257158803005\\
778.594370376008	4.96576373717364\\
778.684864757159	4.96649804769778\\
778.775449940937	4.96566275054333\\
778.866156197229	4.95987648122451\\
778.956945504894	4.96201667598649\\
779.047859767248	4.96687550638236\\
779.13877790686	4.97253825617771\\
779.229824900702	4.9718970784954\\
779.320985202624	4.97014805849861\\
779.412209921208	4.97217060537899\\
779.503521579924	4.9729637445188\\
779.59492792142	4.97113433538699\\
779.686356813083	4.9646196271859\\
779.777986145054	4.95962158838908\\
779.86968750655	4.95930492176729\\
779.961502322063	4.94587943133186\\
780.053377694522	4.93792845221127\\
780.145336308179	4.9307715846043\\
780.237321422019	4.92255982230691\\
780.329367102182	4.91450590245864\\
780.421420350334	4.91055982253131\\
780.513530672241	4.89574610018263\\
780.605796218056	4.89111276701385\\
780.698130054362	4.88193336187624\\
780.790645510601	4.87008237838745\\
780.883229274179	4.86459315991869\\
780.975896084829	4.85796081318575\\
781.068528758617	4.85318532644534\\
781.161252250293	4.85444414849375\\
781.254013746018	4.85123826943192\\
781.346813280408	4.84795002843819\\
781.439650888035	4.85524708616967\\
781.532625267949	4.85553728365431\\
781.625633859575	4.84904022777782\\
781.718862188754	4.84485101699829\\
781.812185262006	4.83486866483501\\
781.905478077338	4.82637454014198\\
781.998809113934	4.8222412034577\\
782.092246946356	4.8077304129507\\
782.185809809613	4.79946081311095\\
782.279467456398	4.79025492948644\\
782.373258241939	4.77126865760953\\
782.467121739952	4.75530002631393\\
782.561040175414	4.74776374592501\\
782.65499299428	4.73321080675312\\
782.749018776704	4.71273041238972\\
782.843052938359	4.69887355262158\\
782.9372206361	4.68440884702346\\
783.031453007349	4.66939217904035\\
783.125823247984	4.65447747006136\\
783.220245137738	4.63619903957142\\
783.314684346066	4.62797257012012\\
783.409201429	4.60739021675259\\
783.503809115635	4.588447079939\\
783.598508086383	4.56618335200291\\
783.693264085317	4.54462648840512\\
783.788024590575	4.51669315263337\\
783.882785095834	4.48662158087188\\
783.977628627517	4.45293334418652\\
784.072592863088	4.42470882920658\\
784.167579970937	4.390199025472\\
784.26278512095	4.35806471226262\\
784.357978859259	4.31525392625846\\
784.453266056954	4.28225196576586\\
784.548683373009	4.24085000917023\\
784.644184987595	4.19797844045302\\
784.739746869435	4.16519412339902\\
784.835438943826	4.12120589087991\\
784.931266082913	4.08327844563652\\
785.027137966522	4.04412354207506\\
785.123054670875	4.00412746036754\\
785.219051330425	3.9730833418229\\
785.315092985219	3.93351667067584\\
785.411189732656	3.89976961472455\\
785.507386836578	3.87803921980016\\
785.603659275854	3.82814706073088\\
785.699956757402	3.80264509892931\\
785.796309687935	3.7686647013122\\
785.892718286728	3.72953724861145\\
785.989133019527	3.69617940397824\\
786.085538589812	3.65393430111455\\
786.181981109122	3.63117449891334\\
786.278480345239	3.57942449812796\\
786.375036515628	3.53876175132452\\
786.471723639575	3.49736664809433\\
786.568467972287	3.46024899856717\\
786.66527781615	3.40614703589795\\
786.762134114061	3.35665978169909\\
786.859119097376	3.29819017298081\\
786.956120773637	3.24534311715294\\
787.053186079506	3.17437840676775\\
787.15032830043	3.09898624934402\\
787.247570296906	3.02662546260684\\
787.344888293635	2.95756958395827\\
787.442211242656	2.87887449007408\\
787.539557653027	2.78975488450013\\
787.636897734557	2.71839116017024\\
787.734231649496	2.62895978315204\\
787.831607431208	2.54899213886729\\
787.929102969286	2.46054802162975\\
788.026664363686	2.39028429459123\\
788.124315807049	2.3060637075527\\
788.222051389602	2.22772939678501\\
788.319769289492	2.15760096586218\\
788.417595265239	2.09199214186154\\
788.51545205777	2.03264508323342\\
788.613315041043	1.96801763217823\\
788.711232753237	1.90310782866151\\
788.80925880553	1.86285880821593\\
788.907339799606	1.81731665222084\\
789.005452337222	1.76116469297923\\
789.103579577451	1.71045096569201\\
789.201768745691	1.65632841721469\\
789.299947451438	1.61183037681907\\
789.398112045755	1.56392057473753\\
789.496286226578	1.50197449531041\\
789.594480227298	1.4547441032003\\
789.692611434671	1.39573037719317\\
789.790693473241	1.35201959114741\\
789.888802474878	1.28622154928013\\
789.986908832753	1.22453723767517\\
790.085026396461	1.17056665113013\\
790.183102984552	1.09757351170422\\
790.281191560447	1.04078331644482\\
790.379262778477	0.968248021332364\\
790.477362215719	0.904959786427663\\
790.575453231724	0.857945081321339\\
790.673499119609	0.793031355585245\\
790.771528592118	0.737059788924514\\
790.869453090374	0.68386371094076\\
790.967406648769	0.623297045299527\\
791.065381787486	0.564685281256542\\
791.163327168834	0.497884302126134\\
791.261302350328	0.44436273296528\\
791.359292887074	0.386553911565273\\
791.457328691418	0.328215677912036\\
791.555350097726	0.266451953052013\\
791.653291390295	0.227351953987689\\
791.751375005078	0.184937250124765\\
791.84943819833	0.146987251243463\\
791.947555856957	0.108399995438316\\
792.045779520763	0.0804529371580072\\
792.143946263943	0.0675568583914462\\
792.242176512535	0.0486774465397877\\
792.340441393915	0.0392882304229573\\
792.438687768392	0.0190647016918542\\
792.536979771134	0.0227950940310371\\
792.635232382897	0.0239343100099587\\
792.733429570363	0.0259823492709913\\
792.831622053549	0.0242637217994414\\
792.929855857458	0.0303784275756163\\
793.028034795611	0.0309774472432978\\
793.126255486874	0.0444431334149604\\
793.224392397923	0.046816662830465\\
793.322529816688	0.0405529375169791\\
793.420609657061	0.0264676435320985\\
793.518606661208	0.0308078393047931\\
793.616596898572	0.0198147014952174\\
793.714598198244	0.0149813678626921\\
793.812500044341	-0.0156058863389726\\
793.910384627906	-0.033106865690035\\
794.008351596131	-0.0372068652627515\\
794.106380997387	-0.0593607874185431\\
794.204365660356	-0.0748980419308531\\
794.302326349339	-0.092081374981824\\
794.400294382286	-0.106677453307544\\
794.498271555203	-0.105898041351169\\
794.596196571786	-0.131887257099152\\
794.69411888733	-0.141239218340785\\
794.791972562929	-0.160101963389738\\
794.889843787228	-0.156173531696493\\
794.98770295903	-0.163382355854207\\
795.085579773699	-0.177079414875776\\
795.183474874975	-0.179905884661803\\
795.281466110279	-0.190400002305122\\
795.379380293725	-0.191764707914462\\
795.477323621196	-0.209693139053735\\
795.575219188631	-0.22690686346123\\
795.673115745458	-0.243337256030417\\
795.771139864326	-0.261870588413348\\
795.869155940307	-0.272600980475545\\
795.967184277507	-0.291897059034775\\
796.065176410948	-0.300577451164524\\
796.163122529209	-0.305591176793564\\
796.261122930828	-0.32165294180752\\
796.359147866775	-0.337318628113352\\
796.457242746955	-0.351712746034358\\
796.555225085978	-0.352004902875599\\
796.653165427643	-0.372098040456573\\
796.751111189334	-0.385474511257866\\
796.849101935172	-0.403035295104571\\
796.947116913697	-0.406319608619692\\
797.045063283934	-0.408140196848441\\
797.142988100795	-0.423168627691327\\
797.240881004433	-0.426925490336383\\
797.338667563383	-0.43575490196692\\
797.436454122332	-0.446472548715332\\
797.53410894181	-0.455288234623331\\
797.631772153385	-0.466033332816818\\
797.72941122143	-0.465245097619938\\
797.827155670318	-0.480226469719234\\
797.924904749771	-0.484738234211417\\
798.022652280962	-0.501242156122245\\
798.120499960351	-0.514082352320353\\
798.218199635792	-0.519242156150879\\
798.315921190647	-0.536966665483573\\
798.413608582685	-0.543457841537162\\
798.511165547634	-0.570362743574614\\
798.608740210093	-0.571320586709999\\
798.706265384961	-0.587742155454322\\
798.803814979772	-0.602542155294442\\
798.901333087709	-0.622945096051576\\
798.998813345424	-0.628996076719726\\
799.096307646449	-0.634531370747615\\
799.193832701947	-0.650236272965284\\
799.291283777497	-0.660741174374433\\
799.388726289758	-0.665736272675442\\
799.48612824998	-0.665635292473085\\
799.583486231067	-0.666756861386638\\
799.680872910588	-0.674942154546871\\
799.77827659189	-0.672343134916588\\
799.875617261833	-0.671970585434168\\
799.972972306126	-0.673543133608558\\
800.070249497857	-0.674798035775037\\
800.167551813056	-0.678071566108687\\
800.264827611774	-0.665867643649964\\
800.362098125477	-0.661861761564425\\
800.459386403157	-0.65863038924541\\
800.556654930118	-0.654333331457832\\
800.653916807182	-0.651159802524775\\
800.751238698778	-0.637120587605179\\
800.84858080386	-0.636023529056532\\
800.945810650684	-0.624668626845175\\
801.043021094185	-0.637128429706482\\
801.140254777149	-0.634519606280852\\
801.237443849043	-0.617080390197681\\
801.334631699149	-0.614546076668536\\
801.431775444428	-0.614781370094301\\
801.528916212879	-0.624188232984321\\
801.626041103381	-0.602007840559178\\
801.723150439414	-0.597576467795115\\
801.820217141316	-0.597528428788863\\
801.917323312447	-0.609588232475753\\
802.014387654033	-0.610922546728569\\
802.111424147226	-0.603517645495195\\
802.208446905207	-0.606082351549583\\
802.3054833984	-0.618554901039483\\
802.402452156512	-0.619346079069609\\
802.499408053537	-0.621647060282674\\
802.596351928369	-0.632094118890224\\
802.693283717066	-0.642779413464607\\
802.790218541849	-0.654432354093182\\
802.887087915969	-0.661734315183233\\
802.983974613347	-0.662513726555249\\
803.08082514178	-0.668433333801872\\
803.17766718365	-0.688400980304269\\
803.274510769024	-0.681002941786074\\
803.371292792305	-0.677620589148764\\
803.468065914005	-0.672130392462599\\
803.564832496131	-0.686760784218124\\
803.661578633821	-0.679168627396518\\
803.758319414239	-0.667425490331416\\
803.855026152443	-0.662636274654491\\
803.951728648371	-0.683044117784091\\
804.048397974945	-0.68489019634823\\
804.145090844408	-0.673871568349354\\
804.241786733381	-0.670816666684022\\
804.338397177632	-0.679109803930509\\
804.435002473998	-0.681820588113338\\
804.531602949997	-0.675408822977367\\
804.628187459226	-0.661928431404864\\
804.724783003741	-0.662006862936359\\
804.821321888032	-0.66101862786009\\
804.917857444007	-0.653671569428315\\
805.01436358523	-0.650555882712497\\
805.110882420715	-0.639188235041265\\
805.207379215076	-0.633988235255374\\
805.303821222576	-0.626623529173872\\
805.400235197098	-0.622538235001996\\
805.496690950094	-0.604286274119444\\
805.593088033287	-0.591925488597732\\
805.689405285794	-0.587947057372909\\
805.785674522982	-0.587062742994806\\
805.881959300429	-0.588165683703789\\
805.978233921128	-0.566893135430291\\
806.074462547362	-0.574551958294001\\
806.17071266654	-0.586057840531473\\
806.266875898965	-0.585711761939284\\
806.363019004249	-0.580618624516087\\
806.459222076568	-0.573142153297678\\
806.55547574196	-0.586540192835873\\
806.651622252107	-0.592948035752473\\
806.747729853422	-0.590468623944759\\
806.84385424676	-0.58054019294807\\
806.939980107928	-0.575470584750577\\
807.036115444055	-0.584894114151122\\
807.132316594717	-0.591422545445133\\
807.228506655163	-0.580110780050174\\
807.324709916258	-0.569335288747086\\
807.420893741225	-0.568634307737845\\
807.517127472589	-0.568322542721551\\
807.613240161238	-0.566208817096719\\
807.709351260729	-0.545158817957831\\
807.805359474206	-0.544620582171916\\
807.901308045361	-0.537809797539832\\
807.997197335309	-0.537601954974782\\
808.093112136542	-0.524850975242717\\
808.188968199204	-0.536700974670513\\
808.284875916807	-0.540492150891463\\
808.380818532854	-0.547352935347304\\
808.476780187447	-0.539917641588688\\
808.572803930084	-0.561389209771091\\
808.668770941773	-0.573952934499282\\
808.764691185247	-0.570015680149891\\
808.860725460288	-0.567923523225438\\
808.956714222399	-0.564638228571115\\
809.052643354365	-0.57689705275127\\
809.148535829953	-0.579747053516079\\
809.244409806957	-0.578673523608778\\
809.340272957065	-0.586517641535394\\
809.436143470956	-0.585577444881018\\
809.531954499817	-0.597107836606858\\
809.627816547252	-0.604104894811433\\
809.723620212618	-0.612590189251647\\
809.819433326484	-0.613830386017285\\
809.915231815194	-0.610700974455468\\
810.010999262401	-0.620588229745444\\
810.106777347986	-0.62820587690244\\
810.202505659325	-0.631974504452527\\
810.298269994534	-0.634368622013568\\
810.393979235505	-0.645089209956281\\
810.489725412136	-0.65421469977089\\
810.585417544922	-0.665603915558142\\
810.681104757808	-0.663155876830512\\
810.776776060802	-0.675381366820896\\
810.872419226642	-0.676740190854259\\
810.968069904646	-0.680317642934182\\
811.06368774484	-0.677552937584765\\
811.159278747428	-0.67423430990939\\
811.254881021754	-0.678234311003311\\
811.350457525979	-0.673791173918574\\
811.446027671861	-0.684349015939469\\
811.541544288573	-0.689021565458354\\
811.637055830082	-0.696307840592721\\
811.732582016305	-0.702888233112354\\
811.828080646761	-0.70711274328185\\
811.923551035522	-0.718576468381227\\
812.018994730615	-0.714842154407033\\
812.11443603989	-0.723604900287647\\
812.209899126684	-0.731542155146599\\
812.305318004409	-0.740150977875672\\
812.400736223308	-0.748569605689423\\
812.496111393892	-0.753584311581125\\
812.591510465792	-0.772500978673205\\
812.686887276854	-0.790961764314595\\
812.782242525099	-0.805367646264095\\
812.877617515034	-0.823732351555543\\
812.972951898957	-0.840590194159863\\
813.068269429847	-0.852022547347873\\
813.163570593346	-0.859715684956195\\
813.25887896373	-0.863258822291505\\
813.354148850367	-0.881048037725336\\
813.449423893506	-0.879086273557999\\
813.544707513905	-0.886663725563124\\
813.639931404905	-0.899350979164535\\
813.735182412942	-0.907869606041441\\
813.830410582747	-0.924431370169509\\
813.925600774492	-0.936833329644858\\
814.020801615317	-0.951429408554937\\
814.115965866653	-0.963553918927324\\
814.211119107567	-0.972183330970652\\
814.306259780363	-0.984165684265249\\
814.401388588272	-0.995760782676585\\
814.49652689702	-1.00102058637376\\
814.591611683252	-1.00288333086406\\
814.686685224557	-1.01965882088624\\
814.781757237703	-1.04175195740718\\
814.876798226849	-1.04565783926085\\
814.971853428624	-1.05395391875622\\
815.066837153782	-1.05829019347827\\
815.161836276562	-1.05896274307195\\
815.256808244707	-1.06159509572328\\
815.351753648803	-1.04293823346276\\
815.44665187935	-1.02401176286752\\
815.54154592908	-1.00858921413401\\
815.636415189454	-0.990378430533205\\
815.731305254478	-0.992927449463191\\
815.826149905586	-0.991651959151176\\
815.92097136522	-0.98407450773041\\
816.015770030502	-0.98454901797003\\
816.1105678116	-0.981087252662024\\
816.205322080678	-1.00151764574077\\
816.300033191411	-1.00402058735855\\
816.394744793807	-1.00699019594593\\
816.48941422185	-1.00748921538174\\
816.584085125526	-1.00729999985254\\
816.678734989426	-1.02504313622108\\
816.773343350376	-1.02262745112838\\
816.867954221506	-1.0258441174622\\
816.962524941442	-1.02380882336886\\
817.057099157316	-1.00990098030032\\
817.151635068383	-1.01396960971475\\
817.246132412727	-1.00436666916471\\
817.34063590673	-0.987280394242821\\
817.435146259495	-0.959550001768067\\
817.529600135828	-0.938861765423972\\
817.624077599452	-0.925376471661616\\
817.71854275504	-0.891463727069398\\
817.813015600258	-0.846688236402092\\
817.907498322775	-0.818153922774774\\
818.001969161848	-0.796889216894759\\
818.096410066358	-0.778457844282921\\
818.190885632372	-0.740523530480762\\
818.285277073777	-0.705300000861433\\
818.379638377776	-0.664975490548885\\
818.473974984425	-0.634115687681033\\
818.568296055676	-0.602505884242846\\
818.662677694105	-0.550640199022988\\
818.75707507995	-0.502133337214735\\
818.85142854704	-0.445168631242624\\
818.945733305097	-0.402188238468678\\
819.040056074654	-0.360175493209824\\
819.134334594346	-0.319181376136839\\
819.228596240191	-0.270358828261641\\
819.322855094842	-0.233370593274195\\
819.41707232867	-0.203215691881875\\
819.511285984116	-0.160587259860453\\
819.605458750368	-0.117017652967251\\
819.699646468373	-0.093323535687637\\
819.79378690521	-0.0575862794785814\\
819.887993878012	-0.0273833379112914\\
819.982201577426	0.00487352478518793\\
820.076457769251	0.0211784262027519\\
820.170769652334	0.0287352887657928\\
820.265103159019	0.0302274457599019\\
820.359435081129	0.0341627395839668\\
820.453743310419	0.048339210268037\\
820.548136157804	0.0669411706792958\\
820.642532808631	0.094539210455967\\
820.736957691885	0.107750974997294\\
820.831449521892	0.133800975795762\\
820.925856230626	0.169890190419905\\
821.02022618013	0.204248034450061\\
821.11456518079	0.241825484725482\\
821.208874101349	0.282339211735947\\
821.303295512727	0.329436271761854\\
821.397684980791	0.368125487739841\\
821.492090905254	0.411535291074245\\
821.586530266437	0.46799117439956\\
821.680966747991	0.51277156667236\\
821.775450002787	0.558190193794229\\
821.869944764944	0.595002938390655\\
821.964354078003	0.651346077777299\\
822.058867983135	0.697279412043737\\
822.15332296872	0.723280391674123\\
822.247738259617	0.763450000033367\\
822.342240694212	0.80498039236694\\
822.436716067999	0.850646078403966\\
822.53131351627	0.870507842587197\\
822.625903225966	0.889369606204769\\
822.720517689985	0.930850977808529\\
822.815075793925	0.966064702171613\\
822.909635089612	0.991007839932161\\
823.004163872834	1.01228234931534\\
823.098755103712	1.03990588001176\\
823.193324390768	1.06539313465941\\
823.287881977624	1.08683529262449\\
823.382461156524	1.11014803718118\\
823.477054587903	1.12361862612706\\
823.571637464285	1.13601274466982\\
823.666285852224	1.1504568621224\\
823.760915567273	1.1669549018729\\
823.855561278744	1.19452352967917\\
823.950240209459	1.22200294335683\\
824.044986944447	1.23863431752897\\
824.139717464121	1.27405000200459\\
824.23449078445	1.30552255289227\\
824.329257594271	1.33600294589996\\
824.42406871584	1.35734608360365\\
824.518917044262	1.39273824002229\\
824.613803399237	1.41640294474714\\
824.708702885956	1.4314215715025\\
824.80365139456	1.45111372833158\\
824.898614644513	1.48628725725062\\
824.993603017163	1.51745392352927\\
825.088617486061	1.54797745393772\\
825.183693618323	1.57285294404217\\
825.278745101798	1.60698922066128\\
825.373840700714	1.63255784792059\\
825.468997098079	1.65029902434816\\
825.564146942633	1.68481275205519\\
825.659343165905	1.706230399071\\
825.754576044618	1.72443922536046\\
825.849804331781	1.74986569554198\\
825.945096733908	1.78076275540333\\
826.040401293261	1.81105393054438\\
826.135727563675	1.83315882963293\\
826.231108431869	1.85566275026284\\
826.326529027402	1.88555098514931\\
826.421963500908	1.90619510061601\\
826.517442776145	1.92709902221081\\
826.612963307551	1.94350392678205\\
826.70851423941	1.95167647623548\\
826.804122514396	1.97015000324623\\
826.899747016551	1.98729313822353\\
826.995414873432	2.00521960912966\\
827.091067820062	2.00158137433669\\
827.186791427405	2.01437745141048\\
827.282506234203	2.02750490459741\\
827.378307595627	2.05464019728642\\
827.474101067817	2.0519862759347\\
827.569926093047	2.05632941395629\\
827.665810225531	2.06187941513809\\
827.761714927942	2.08886961142222\\
827.857624495399	2.09422745424158\\
827.953609774281	2.09526078607522\\
828.049579187831	2.10160490578296\\
828.145611004444	2.12199902300741\\
828.241651893166	2.14033235755621\\
828.337743625116	2.15011372986962\\
828.433872780343	2.16319216232674\\
828.530040060932	2.16732255384034\\
828.626246168135	2.17868431876687\\
828.722491802352	2.17882157307045\\
828.818804940474	2.17480392549552\\
828.915227207425	2.17576765079124\\
829.011690409304	2.17594608138589\\
829.108113255781	2.17576078340119\\
829.204591792921	2.17486274476145\\
829.300989557234	2.18495294159534\\
829.39753963154	2.18698137414222\\
829.494065399674	2.1969882366704\\
829.590663296679	2.21372451034247\\
829.687292156353	2.2122705894358\\
829.783910447228	2.21451764948228\\
829.880546029271	2.22622843583425\\
829.977183100293	2.23322647459367\\
830.073824927216	2.24409608513701\\
830.170444297674	2.2455637291366\\
830.267084076745	2.25959706072714\\
830.363783278883	2.28425686265908\\
830.460488938479	2.29428333160924\\
830.557282383454	2.31097843132767\\
830.654098230087	2.32379705765668\\
830.750949662428	2.33898333474702\\
830.847936042934	2.34750882317038\\
830.944919566621	2.35757647308649\\
831.041902384492	2.35240588468664\\
831.138866647661	2.34866078694662\\
831.23582504692	2.3519607852487\\
831.332917598208	2.34649608181972\\
831.430045120832	2.33624804253672\\
831.527155535784	2.33409019545013\\
831.624245420429	2.33331372691136\\
831.721358918628	2.32447255358976\\
831.818552460696	2.31546667510388\\
831.915794227315	2.30645098873213\\
832.013208650339	2.30164118374095\\
832.110732177893	2.30773726164126\\
832.208252721114	2.29832451483783\\
832.30578694377	2.28739216280918\\
832.403403345896	2.30629314160814\\
832.501074128811	2.31242059258854\\
832.598799652985	2.32608431928298\\
832.696414857753	2.32458726097556\\
832.794130989677	2.32941863583583\\
832.892028340864	2.34707353863062\\
832.989908281244	2.36285294972214\\
833.087765816114	2.37513726131589\\
833.185647026731	2.38452549775442\\
833.283631741977	2.39705981226528\\
833.381674708924	2.41778824142381\\
833.479736809995	2.44292353882509\\
833.577825082059	2.46333432431314\\
833.675915836965	2.46345491269056\\
833.774055590238	2.48236863519631\\
833.87221306878	2.4907735375797\\
833.970477229853	2.49095294989792\\
834.068687803366	2.48658138396693\\
834.166873594895	2.47067157894957\\
834.265281849458	2.46450000884486\\
834.363684122675	2.46523530109256\\
834.462159055979	2.45623432187473\\
834.560657379528	2.43455098890791\\
834.659228934839	2.43897059618258\\
834.757814321327	2.44297451832715\\
834.856426330203	2.43191961447398\\
834.955073380694	2.42344412382911\\
835.053755781235	2.41766274910347\\
835.152482429365	2.41199608176362\\
835.251255209927	2.39855882934495\\
835.350073187198	2.37902353791629\\
835.448946867164	2.36568824450175\\
835.547886568632	2.35054804530798\\
835.646873027701	2.3296451030993\\
835.745916561613	2.31880196403055\\
835.844979294924	2.30518235646042\\
835.944080340695	2.28967451348024\\
836.043249163044	2.27355098724365\\
836.14244757761	2.27141471470103\\
836.241675997922	2.26520295236625\\
836.340954463943	2.26075687595442\\
836.440292893408	2.26414216733446\\
836.53965338976	2.25031667830897\\
836.63903649162	2.26085098818237\\
836.738442737244	2.26184510483461\\
836.837859854827	2.27734804387186\\
836.937329956785	2.2864411835577\\
837.036804271931	2.29399118470211\\
837.136303431898	2.30795393036861\\
837.23572890055	2.31757648084678\\
837.33525613687	2.34090589308271\\
837.434730583091	2.34567158128701\\
837.53430470447	2.36261962208093\\
837.63389996035	2.37350001288395\\
837.733528884924	2.3841960921007\\
837.833169998431	2.39975491458294\\
837.932898106411	2.40288138623331\\
838.032554640896	2.40395687374414\\
838.132330531302	2.39777648448944\\
838.232026979849	2.39310883774477\\
838.331805839635	2.38848824828279\\
838.431631679714	2.36896667994705\\
838.531488493505	2.35924020701764\\
838.631298097812	2.33677941911361\\
838.731162232701	2.34522844062132\\
838.831061151788	2.33801471719555\\
838.930968740562	2.34153334533467\\
839.03091052881	2.34943138618095\\
839.130834726558	2.36347158282411\\
839.230801486834	2.38764511136448\\
839.33081030146	2.40011668205261\\
839.430794831042	2.41199119418275\\
839.530829431886	2.43487648870431\\
839.630944490016	2.47026374293309\\
839.731228845798	2.49096668467802\\
839.83152794332	2.51008040764753\\
839.931864302248	2.54451766201094\\
840.032298422676	2.58084903511347\\
840.132815690703	2.60692158399844\\
840.233379914723	2.63459511364208\\
840.333968265314	2.66375982060152\\
840.43461953722	2.69276177883148\\
840.535422516269	2.70550589701709\\
840.636304579335	2.72825099440182\\
840.737265026819	2.73885884004481\\
840.838233618169	2.74612550408232\\
840.939147078301	2.7517931508083\\
841.040103356168	2.75169216885286\\
841.14103324706	2.77219903001598\\
841.241887486273	2.76568334242877\\
841.342800700685	2.77453040141685\\
841.443779807868	2.78175883199654\\
841.544789026865	2.79214216681088\\
841.64587753705	2.8091107934129\\
841.747021911746	2.81395883419934\\
841.848223608653	2.82171079457975\\
841.949496164072	2.82012059875563\\
842.050788672128	2.83941765626271\\
842.152158461711	2.85476275285085\\
842.25356611115	2.84634706787034\\
842.355021349826	2.85220785000745\\
842.456497143075	2.84973432269751\\
842.558017559208	2.85250687365438\\
842.659505025923	2.83449020338993\\
842.761010702215	2.83697941957735\\
842.862609005687	2.82539216443604\\
842.9643456278	2.83101961425706\\
843.066161234169	2.82784216310464\\
843.168013651161	2.83028628078161\\
843.269891621991	2.82958235693913\\
843.371814221235	2.83547647092856\\
843.473813796948	2.84881960878185\\
843.575705026733	2.86343333534166\\
843.677606899913	2.86975196529837\\
843.77953521339	2.89509020365921\\
843.881442143962	2.90366667158463\\
843.983322545272	2.91505883020513\\
844.085276037308	2.93162451304641\\
844.187253214216	2.95558725852592\\
844.289385505491	2.97518039450926\\
844.391623779586	2.99722941482768\\
844.493938757383	3.02130686301811\\
844.5963011164	3.03927352615431\\
844.698735044852	3.05805979756748\\
844.801160661802	3.07375881484911\\
844.903581627745	3.08216666006574\\
845.006020129338	3.08922058227016\\
845.108521779409	3.08682254482718\\
845.211055142411	3.08312156387404\\
845.313715351028	3.08735881833469\\
845.416324893086	3.07988136656144\\
845.519003102166	3.08008528456968\\
845.621711415707	3.08007940357807\\
845.724446076446	3.09033038335688\\
845.8272915927	3.09766665860718\\
845.930174147402	3.11340783390344\\
846.033099430216	3.14015293355082\\
846.136166829541	3.1626990145328\\
846.239305056228	3.19258332953734\\
846.342465057225	3.21253136793772\\
846.445647173182	3.24314019259285\\
846.548825245409	3.26667156406477\\
846.652003710282	3.28714410931456\\
846.755220728421	3.3035147003099\\
846.858427600877	3.31374901416255\\
846.96161932006	3.32629117311216\\
847.064873605301	3.34716274224076\\
847.168159406198	3.36686568166695\\
847.271606493532	3.36263234942567\\
847.37513273886	3.38208431356093\\
847.478814624018	3.39138921569375\\
847.582588929353	3.40762254771064\\
847.686477826274	3.41856372122671\\
847.790427188647	3.43247646443984\\
847.894416058888	3.44931960573383\\
847.998432303967	3.44726960331786\\
848.102494457586	3.46560391725278\\
848.206496430725	3.47491960432015\\
848.31064543156	3.49269607487847\\
848.414841149453	3.50066960559172\\
848.519053428522	3.51541960473154\\
848.623386200727	3.52792548665813\\
848.727728166783	3.53543234806435\\
848.832102781201	3.55100783647275\\
848.936474831374	3.54577744240854\\
849.040880082479	3.55274312636431\\
849.145326768916	3.55458332510555\\
849.249711301763	3.56107744048623\\
849.354184008427	3.561211754294\\
849.458771733591	3.55341175490735\\
849.563463698685	3.54940293349472\\
849.668262594943	3.54933528806649\\
849.773081608894	3.54828234747344\\
849.87787329441	3.55093921399584\\
849.982637966613	3.5350235303243\\
850.087474923505	3.53065980649462\\
850.192349964958	3.54757059321684\\
850.297305258123	3.54719804315006\\
850.402280208724	3.54985588672114\\
850.5073191292	3.54273039686914\\
850.612507373181	3.55195490986693\\
850.717757669991	3.56113824657365\\
850.823104155186	3.57084903062559\\
850.928471068949	3.57244510744132\\
851.033829709221	3.56784020218195\\
851.139216150619	3.57039118280598\\
851.244623958234	3.57945980745203\\
851.350082857555	3.57465588812735\\
851.455608672395	3.57402647710314\\
851.561232479174	3.56528922155792\\
851.666894847125	3.55693431929046\\
851.772660060158	3.56381275139603\\
851.878539010768	3.55683726422927\\
851.984459432399	3.55241079423942\\
852.090525992787	3.55843432276857\\
852.196637556012	3.56803236288183\\
852.302836276806	3.57260098644331\\
852.409060176583	3.57217647515091\\
852.515356726773	3.57598824127048\\
852.621708959555	3.59566765205533\\
852.728074106978	3.59450588039323\\
852.834482505225	3.60959313897526\\
852.940873440024	3.6111421585083\\
853.047398722854	3.62252450924294\\
853.153968032661	3.62299313732222\\
853.260582606988	3.64400097903083\\
853.367257237849	3.65126274613773\\
853.474023198634	3.66961568944594\\
853.580850020092	3.68213824197358\\
853.6877226484	3.68764510341719\\
853.794626077401	3.69486275373721\\
853.901621441826	3.71316177237268\\
854.008633070136	3.72822550231335\\
854.115752938441	3.72922452290853\\
854.22290517909	3.74302746735367\\
854.330073929216	3.76481766326755\\
854.437244069772	3.77389707284815\\
854.544493694466	3.78984903354271\\
854.651759917836	3.80235492014417\\
854.759105857856	3.82195982278562\\
854.866455654245	3.82807256661209\\
854.973947676181	3.85056864046583\\
855.081535986884	3.857562752331\\
855.189114224365	3.86359510234758\\
855.296804013266	3.88471078405193\\
855.404496305791	3.90417352844687\\
855.512288086478	3.91311372962652\\
855.620024565525	3.91186862365872\\
855.727824018272	3.93492156851525\\
855.835721086598	3.94462451280332\\
855.943669232099	3.97127843838112\\
856.051702589056	3.98118921822193\\
856.159821695437	3.99408823368596\\
856.267934329386	4.01363431706148\\
856.376176772923	4.03515784413207\\
856.484406657057	4.07108333999035\\
856.592628160632	4.08780784700431\\
856.701012048253	4.09942941572152\\
856.809436791299	4.12057745690439\\
856.918085666707	4.1429843154608\\
857.026864392436	4.16810882792753\\
857.135741044752	4.18769411947213\\
857.244658175265	4.19695784531388\\
857.353585617488	4.21130392130683\\
857.462579263115	4.22139117764492\\
857.57154244248	4.22973627670138\\
857.680592548887	4.23955392370037\\
857.789726152975	4.24871960808249\\
857.898903385845	4.26497254652135\\
858.008183599997	4.26639999595343\\
858.117582307304	4.2785097991719\\
858.226977997738	4.28913137492011\\
858.336418761272	4.2971078414543\\
858.445926804137	4.3117843094994\\
858.555489147132	4.32527352781857\\
858.665103713636	4.33590097520866\\
858.774737916607	4.3572490121804\\
858.884622944778	4.38283528533636\\
858.994595632171	4.3930401802063\\
859.104628131288	4.40506174050125\\
859.214761509711	4.43150194018495\\
859.324967922253	4.4582519344255\\
859.435234862239	4.46713135289211\\
859.545603138093	4.48248624801636\\
859.656032415618	4.50433526319616\\
859.7665124974	4.52025291031482\\
859.877048670383	4.53939996981153\\
859.987643733513	4.55589801189946\\
860.098325567469	4.57126859590119\\
860.209066643016	4.58226662991094\\
860.319882352397	4.59258133757348\\
860.430770062783	4.61928525625491\\
860.541729895319	4.63180780410767\\
860.652780050544	4.64563427719415\\
860.763917788185	4.66502349516925\\
860.875088830918	4.67088330025766\\
860.986302041597	4.68785585141649\\
861.097600110296	4.70877545487647\\
861.208983099878	4.72360879299687\\
861.320451073061	4.72825486987245\\
861.432007152177	4.74452251546523\\
861.543648362596	4.75007447074441\\
861.655393058903	4.75207545710545\\
861.767238210158	4.7574813412685\\
861.879171865205	4.75494212730258\\
861.991139046076	4.75365683611701\\
862.103176494615	4.74523722891714\\
862.215314621701	4.73806468178244\\
862.327538314081	4.74559311773263\\
862.439847633025	4.74642645143995\\
862.552242639665	4.74471272674261\\
862.664750425418	4.74306566574994\\
862.777347325219	4.74644214031743\\
862.89002674131	4.7495293897741\\
863.002803863916	4.75887742697024\\
863.115618055084	4.77180487501855\\
863.228499672452	4.78000682943007\\
863.341482477319	4.79451565648995\\
863.454532772584	4.80707056382123\\
863.567684351427	4.8172656695048\\
863.68093380508	4.83067351696538\\
863.794284635494	4.83289802775663\\
863.907718240418	4.83191861358343\\
864.021253316064	4.84236371283438\\
864.134882854501	4.84269116906559\\
864.248561390114	4.84239901748358\\
864.36228892841	4.84714117237166\\
864.476102888933	4.83657842523911\\
864.589992622996	4.83634607464659\\
864.703965257026	4.84787549224554\\
864.818020814466	4.85238039727304\\
864.932155724353	4.85012549045039\\
865.046358438688	4.85122548832613\\
865.160655671077	4.85779705234602\\
865.275047424839	4.85696274626488\\
865.38945794835	4.86211960923438\\
865.503932700226	4.86054117539349\\
865.618471685104	4.85640588461184\\
865.73309005745	4.85639019573436\\
865.847791470976	4.85514509911631\\
865.962591096993	4.86083235460169\\
866.077454985151	4.86275196075439\\
866.192420807124	4.85479313719506\\
866.307481204247	4.84332549338247\\
866.42264360386	4.83987745584226\\
866.537821148487	4.82962354024251\\
866.653070462069	4.82129118489284\\
866.768402988365	4.81408529655606\\
866.883818750089	4.79419902726716\\
866.999332911099	4.78322843476838\\
867.114786565004	4.76515196818931\\
867.230406916594	4.74917941934922\\
867.346046251267	4.74557059418921\\
867.461753844921	4.73132843129775\\
867.577529721665	4.7210568633734\\
867.693411545143	4.70761078011756\\
867.809376804082	4.70182254735161\\
867.925508544601	4.68673430704603\\
868.041723733488	4.68788038983064\\
868.15798090698	4.67163332770852\\
868.274347926873	4.65936763613832\\
868.390764267782	4.65659802567725\\
868.50722993481	4.6469686124839\\
868.623851532972	4.64910587142495\\
868.740575839838	4.65255293659135\\
868.85747453822	4.64843430706099\\
868.974419547101	4.64999018930921\\
869.091410983481	4.65110392196506\\
869.208475121375	4.64158137171876\\
869.325680716941	4.64132157026553\\
869.442886312508	4.64695685985041\\
869.560194998609	4.65545685618531\\
869.677501012188	4.67196469680936\\
869.794963948393	4.69386567788965\\
869.912661986534	4.70648626720204\\
870.030394456202	4.73419116992576\\
870.148169808784	4.74941960035586\\
870.266003217644	4.7669460773468\\
870.383832378176	4.78025294752682\\
870.501760700181	4.79162941259496\\
870.619799047244	4.7894823551178\\
870.737893577463	4.79690000590156\\
870.856124099664	4.80982059123469\\
870.974395712903	4.81980785201578\\
871.092664960833	4.84034216170217\\
871.210914842562	4.8657754870022\\
871.329188354509	4.87258235613505\\
871.447539426625	4.88717647159801\\
871.566041568734	4.90851764585457\\
871.684554492083	4.92574999846664\\
871.803127831168	4.9481225527969\\
871.921884696523	4.95694510609496\\
872.040641561878	4.9541588343826\\
872.159480722874	4.95226374326968\\
872.278488506912	4.95349315101025\\
872.397496290951	4.94760197751662\\
872.516523597601	4.94884511068755\\
872.635611293645	4.93659511734457\\
872.754845549088	4.91891668824588\\
872.874205005531	4.90321570284226\\
872.993683421712	4.88287943017249\\
873.113181373244	4.87767354179831\\
873.23292530738	4.86551961711809\\
873.352767010011	4.84522059852002\\
873.472747411771	4.8333196219276\\
873.592738407618	4.82671569842918\\
873.712859138392	4.81952942586413\\
873.833088485329	4.81731765877967\\
873.953417442207	4.82592354101293\\
874.073840065537	4.81405490987441\\
874.194271845319	4.81660098655551\\
874.314868256719	4.8212745142918\\
874.435538840565	4.81102746140723\\
874.556403172233	4.81814902903987\\
874.677462462	4.82388137836082\\
874.798596125152	4.82751862675536\\
874.919824012253	4.83973235242507\\
875.041117845488	4.84423333990807\\
875.162505935626	4.85599804392048\\
875.283908260833	4.87420392036438\\
875.405355029677	4.8812607830646\\
875.526897762428	4.87607156996633\\
875.648455567362	4.87628333241332\\
875.770063348922	4.86800097951702\\
875.891740248117	4.85612647206175\\
876.01343640341	4.84404901897206\\
876.135122325453	4.82532058510126\\
876.256937967277	4.81321959869534\\
876.378833796709	4.79691861190048\\
876.500824486722	4.78156370742648\\
876.622925503673	4.76426665455687\\
876.745136546972	4.75896076595082\\
876.867387580493	4.75072350689009\\
876.989743813027	4.72841762561424\\
877.112185425157	4.71198527485717\\
877.234712102757	4.6882068456388\\
877.357228717199	4.67801567619922\\
877.479830594801	4.66866273038528\\
877.602502703015	4.65883332140305\\
877.725270187144	4.64063331660102\\
877.848102913095	4.62723332292893\\
877.970991315559	4.60988527653264\\
878.093859569599	4.60121762986276\\
878.216778370821	4.60255488694883\\
878.339812730102	4.59567252794901\\
878.462836824557	4.5948441028595\\
878.585966214862	4.59852547271579\\
878.709160897241	4.59685684185402\\
878.832485843894	4.60758134898017\\
878.955911645778	4.62200978690503\\
879.079487853148	4.63814410508848\\
879.203134513527	4.6578019506791\\
879.326917470802	4.67170881757549\\
879.45082591095	4.69039999269971\\
879.574840171811	4.71812254307317\\
879.698844614156	4.74412058381473\\
879.822969974081	4.76193529484319\\
879.947130638482	4.78543137569053\\
880.071371706692	4.80039019678153\\
880.195633056737	4.81607745675479\\
880.319899664321	4.84171373236413\\
880.444297042989	4.85524804919374\\
880.568860544837	4.86297550388411\\
880.693538996338	4.88652158250996\\
880.81834295567	4.89430001202751\\
880.943277705081	4.90504805246989\\
881.068362739437	4.9126441338483\\
881.193603340448	4.91624805974025\\
881.318904056689	4.92211766336478\\
881.444285195873	4.9223843275332\\
881.569691115904	4.92798041362388\\
881.695188024455	4.93896374047971\\
881.820760942662	4.94331765642353\\
881.946444353717	4.94642942091998\\
882.072242668332	4.94841668185066\\
882.19805159883	4.95305589601105\\
882.323840191611	4.96101570129394\\
882.449658836819	4.96957158107383\\
882.575617159902	4.97177844889024\\
882.701741639902	4.97832943411434\\
882.827966891805	4.98831570382212\\
882.9543486622	4.99335393718644\\
883.080836602827	4.99458433600033\\
883.207344921498	4.99153433594049\\
883.333894014011	4.99194414475385\\
883.460444237103	4.98409021601957\\
883.586935593166	4.97807061438467\\
883.713508737519	4.96041570925245\\
883.840163764412	4.94834806404861\\
883.966925294718	4.93454806009928\\
884.093795955126	4.92168923920276\\
884.220717121595	4.90265688241696\\
884.347707878141	4.88752845689362\\
884.474784631753	4.87652158737182\\
884.601921430854	4.86479511447981\\
884.729005131082	4.85270982162625\\
884.856135387554	4.83894707642349\\
884.983355685715	4.82949805259704\\
885.110673142635	4.8209284473868\\
885.23816674547	4.80884021403743\\
885.36571091437	4.79661079949024\\
885.493335659604	4.78572452302072\\
885.621044872914	4.77352746327718\\
885.748924683899	4.75997452174916\\
885.876950638085	4.75513138958052\\
886.005077736732	4.7362078591889\\
886.133264846582	4.72119119120579\\
886.261598117983	4.71267157909917\\
886.390023143004	4.69475000512366\\
886.518549360744	4.68489412700429\\
886.647165576989	4.67898137429181\\
886.775864228436	4.66958823391035\\
886.904686640721	4.66396372458514\\
887.0334565371	4.67003234694986\\
887.162282701445	4.66905195105309\\
887.291159499773	4.67593332832935\\
887.420079632392	4.67229313476413\\
887.549093360753	4.67222745278302\\
887.678262690069	4.66272352723514\\
887.8075426406	4.66213333372976\\
887.936886239217	4.65661176513223\\
888.066361106085	4.65110392196505\\
888.195871624123	4.63718138021581\\
888.325489123058	4.63707648539075\\
888.455187265605	4.63993334770202\\
888.584878234441	4.64123236431795\\
888.714683407733	4.65131177621729\\
888.844661327869	4.64695000648498\\
888.974714188213	4.64374314569959\\
889.104787761308	4.65434216050541\\
889.234917763292	4.66297451187583\\
889.365152672121	4.66576765565311\\
889.495492490889	4.67904510217554\\
889.62598218635	4.69191470333174\\
889.756576799232	4.7037107850991\\
889.887222098518	4.72308136902603\\
890.017914573717	4.74468528990652\\
890.148704996445	4.76116469794629\\
890.279615291483	4.77151960017634\\
890.410636239441	4.78798920968\\
890.541765556788	4.79803823489769\\
890.672891394838	4.81146960632474\\
890.804131359622	4.82670686291713\\
890.935493486817	4.83658627435273\\
891.06694207057	4.82819020046907\\
891.198402216652	4.82337157399046\\
891.329924697296	4.82672549229042\\
891.461554497647	4.81591470568788\\
891.593298313344	4.80192745433134\\
891.725132007924	4.78383431715124\\
891.856989860451	4.7604676508436\\
891.989024102253	4.73666372953677\\
892.121133245737	4.71253529716941\\
892.253326478825	4.69698529617459\\
892.385639566214	4.67263137125501\\
892.518021785387	4.64242254518995\\
892.650413215829	4.62387548708448\\
892.782883034385	4.60698038923974\\
892.915472738189	4.59743235157985\\
893.048160396313	4.59020686149597\\
893.180928742969	4.58063235002405\\
893.313830901042	4.55716961037879\\
893.446807962183	4.55803334011751\\
893.579856553204	4.55831471143984\\
893.713030792024	4.54928235914193\\
893.846231645421	4.54329608935936\\
893.979519046612	4.52908334077573\\
894.112920442704	4.5180431394016\\
894.246372598429	4.50807451266868\\
894.379881352494	4.51955490953782\\
894.51359064542	4.51201569332796\\
894.64745554617	4.50851177234275\\
894.781431123862	4.50002745553559\\
894.915475754089	4.50181077975853\\
895.049571148755	4.51149410827487\\
895.183669100107	4.5079274411295\\
895.317787884248	4.5093421421799\\
895.451840909826	4.49799899961434\\
895.58596821834	4.50349802596896\\
895.720125471136	4.50862253880968\\
895.854264569317	4.51064018642201\\
895.988376905787	4.51990881620669\\
896.122569991985	4.52617842075871\\
896.256793021668	4.52937351956087\\
896.391045995094	4.52351077865152\\
896.525313940488	4.52740489267835\\
896.659528434529	4.51923627011916\\
896.793856268443	4.51362941311855\\
896.928360572602	4.49961568327511\\
897.062999624281	4.48482450316934\\
897.197830118075	4.46840587784262\\
897.3327740486	4.45072842111774\\
897.467798741938	4.4217401859807\\
897.602934137524	4.39165488878886\\
897.738246034193	4.3720597893584\\
897.873560772561	4.34998527695151\\
898.008881460841	4.33476959022821\\
898.144267966109	4.3160646943485\\
898.279666399022	4.31099410618053\\
898.415124688169	4.32260096774382\\
898.550675722341	4.3398568536721\\
898.686301570038	4.35699018310098\\
898.822103974032	4.37863233977673\\
898.958053016426	4.41172449729022\\
899.094172630125	4.43615391207676\\
899.230202475305	4.46917940588558\\
899.366337050654	4.51129803470537\\
899.502594353806	4.53689803329168\\
899.6389175068	4.56348136827057\\
899.775387325541	4.58406469868679\\
899.911982835928	4.61261274300369\\
900.048680147011	4.63857646549449\\
900.185455400756	4.66959999121871\\
900.322419057208	4.67297645643645\\
900.459457503558	4.6854803795908\\
900.596555783018	4.69777057685104\\
900.733624145791	4.70435684802485\\
900.870713496278	4.7155156696544\\
901.007874537276	4.72599213731055\\
901.14508646917	4.73060978160185\\
901.282385233757	4.72178429248286\\
901.419711015645	4.73145389556885\\
901.557087707059	4.73733918807086\\
901.694587235098	4.73788918700873\\
901.832221364421	4.72639605578254\\
901.969870449775	4.71212840547749\\
902.10754944739	4.70164409338259\\
902.245416845526	4.69074507320628\\
902.383335150779	4.68512350905175\\
902.521373446794	4.66029507506127\\
902.659459873135	4.6399323239046\\
902.797633236412	4.6223225219577\\
902.935995466288	4.59266663532631\\
903.074408658468	4.55850878883811\\
903.212992408123	4.51728624456069\\
903.351627122623	4.48617153541714\\
903.490357650461	4.44249898779626\\
903.629190120715	4.42171859273724\\
903.768169386248	4.37704407935049\\
903.90724182115	4.34240584747464\\
904.046410082559	4.32559702910629\\
904.185701446041	4.30962643903844\\
904.325063998801	4.3007744807823\\
904.464552267213	4.30063918992585\\
904.604082736058	4.30845193769418\\
904.743661601358	4.30994409205867\\
904.883279121883	4.33565977975434\\
905.022960007216	4.35757252281787\\
905.162685718473	4.38049997067919\\
905.302528400381	4.39710389399061\\
905.442413362219	4.39654703233756\\
905.582420401841	4.40030585550794\\
905.722523280174	4.41884213335374\\
905.862707056678	4.42977840292687\\
906.002980482923	4.42773526790095\\
906.143211660022	4.42653428339491\\
906.283472723277	4.43274114178676\\
906.423746149522	4.42476761107351\\
906.564121608508	4.44400095004661\\
906.70455429259	4.44400486759111\\
906.84513135649	4.44684605037465\\
906.985763251419	4.44971369294559\\
907.126458729496	4.45778231994778\\
907.267262631625	4.46009311021543\\
907.408115272884	4.46654115471185\\
907.548995458013	4.46517448331795\\
907.689946317385	4.46557448424545\\
907.830939629693	4.47357153892517\\
907.972043753393	4.46989408661337\\
908.113262704432	4.46068036789987\\
908.254549975954	4.45939997598237\\
908.395805108486	4.46038428942362\\
908.537096426427	4.44565193793353\\
908.678370575748	4.43531762384901\\
908.819693644703	4.4151656627655\\
908.961038005248	4.39111173854155\\
909.102416429457	4.37169899659998\\
909.243956841652	4.35397449194216\\
909.38563581477	4.32726959153718\\
909.527380872011	4.29553919679978\\
909.669268918685	4.27967154745962\\
909.811127136387	4.25505390354231\\
909.953100663734	4.23595684649897\\
910.095168174675	4.22383429957371\\
910.237274698553	4.20157743902767\\
910.379415717706	4.1944264570872\\
910.521714161416	4.18903528007806\\
910.664133735637	4.1914558691137\\
910.806768528494	4.17330587143991\\
910.949603633095	4.18199705142601\\
911.092468555012	4.19119803110758\\
911.235470390588	4.19118430567723\\
911.378551447032	4.20215391177757\\
911.52178808621	4.1966548947727\\
911.665125447183	4.20055097224666\\
911.808471151409	4.20043136559281\\
911.951808512383	4.20243920999415\\
912.095187071616	4.19718430556503\\
912.238674802214	4.19121959630181\\
912.38221382784	4.18005489368065\\
912.525809112122	4.17793626411288\\
912.669500392275	4.18816763746972\\
912.813295934315	4.18755096547744\\
912.957200739104	4.18536468580657\\
913.101185057066	4.17818527595669\\
913.245192506767	4.18524900137209\\
913.389309271813	4.19518037870819\\
913.533429652459	4.20646077511357\\
913.677651283932	4.21116273543414\\
913.821947339979	4.19789508744782\\
913.966240530312	4.20784116258808\\
914.110518838505	4.20650096033134\\
914.254855279587	4.2067284116558\\
914.399218766773	4.19314606049481\\
914.5437581558	4.18030488257314\\
914.688326014525	4.17581664814668\\
914.832915553363	4.17807351841646\\
914.977613564722	4.16811763539034\\
915.122300424729	4.15759509217505\\
915.267052324595	4.14802353054869\\
915.411884179258	4.13785882089652\\
915.55678918664	4.13174411362293\\
915.701789081145	4.11945686153337\\
915.846862165609	4.10738039484211\\
915.99201532951	4.09677549904468\\
916.137205105688	4.09119020723829\\
916.282438388237	4.10119706976647\\
916.427744922651	4.10511275366241\\
916.573139585544	4.10119608336804\\
916.71862931231	4.09254118507983\\
916.86419927958	4.09951961741728\\
917.00984257237	4.1023029533087\\
917.15561770337	4.10500001439861\\
917.301466203611	4.09461667958428\\
917.447424784276	4.0803490339541\\
917.593405213324	4.09562256289463\\
917.739466066016	4.10661178009183\\
917.88560035481	4.1156235442442\\
918.031829976586	4.1125568782582\\
918.178154966296	4.11972256267772\\
918.324553450458	4.12255393290052\\
918.471054438317	4.13898040266598\\
918.617636059792	4.15025000946194\\
918.764320922852	4.14380687358333\\
918.911078763015	4.14282256014207\\
919.05788824166	4.1587264771555\\
919.204726828092	4.16801863558152\\
919.351646198824	4.17209020315432\\
919.49864639182	4.17435099096859\\
919.645735091512	4.16772452522726\\
919.792882214927	4.19159805073458\\
919.940103061304	4.20693236238816\\
920.087412097668	4.20301471504511\\
920.234794902384	4.21064119245492\\
920.382243921631	4.21100001709134\\
920.529722287131	4.22520785705716\\
920.677244838225	4.22818726651809\\
920.824811593238	4.22494804625418\\
920.972466811002	4.19839706140406\\
921.120181100861	4.18645882606506\\
921.267961811217	4.1762774551616\\
921.415838602234	4.15689216408075\\
921.563789260144	4.14150295070573\\
921.711806473153	4.10763628342572\\
921.859905085255	4.08961177807228\\
922.008048116016	4.08389314483194\\
922.156228208983	4.07130196982739\\
922.304512050241	4.04299902448467\\
922.452847854978	4.02534020180796\\
922.601265254303	4.00034314043382\\
922.749771782391	3.99198333422343\\
922.898367511132	3.98677059248382\\
923.047044973697	3.95689314019446\\
923.195811759792	3.93409803801892\\
923.34466036723	3.93346078255597\\
923.493546110665	3.92232940711227\\
923.642491355761	3.923531368667\\
923.791518492952	3.92438823101567\\
923.94063517516	3.91074901936101\\
924.089848610078	3.92094313864614\\
924.239136413214	3.95130686198964\\
924.388513910608	3.95524411575467\\
924.538225136722	3.95756078233906\\
924.687922820334	3.97103627055299\\
924.837672501563	3.98077058324627\\
924.987408080102	4.01231568467383\\
925.13718090428	4.01287745026981\\
925.287073223242	4.00466568329755\\
925.437004323572	4.00750097573972\\
925.586906714695	4.01384215261422\\
925.736832486093	4.02855392063365\\
925.886862376117	4.02988137450873\\
926.03692957837	4.01785196510016\\
926.187049742904	4.01037254987978\\
926.337303553264	4.02605784640593\\
926.48761545166	4.03468431678473\\
926.6379568491	4.02420294986052\\
926.788381645354	4.01333627981298\\
926.938912578486	4.01387059922312\\
927.089563496201	4.01350491187152\\
927.240334457439	4.01080000634287\\
927.391083862256	3.985731381996\\
927.541841190088	3.96024804956773\\
927.692682413781	3.96133628546023\\
927.843638350462	3.9435235378789\\
927.994638467405	3.93544020372278\\
928.145781655648	3.91184118682263\\
928.296977026575	3.89288530162736\\
928.448287506746	3.88984706355076\\
928.59965159708	3.89155784775229\\
928.751120120855	3.88217255180957\\
928.902699724088	3.87736568263933\\
929.054352904446	3.87045391868142\\
929.206000892386	3.87587156950259\\
929.357701108843	3.88781470878451\\
929.509446942131	3.87811274622001\\
929.661282539578	3.87330000540789\\
929.81334994411	3.87157745454825\\
929.965463026791	3.88026274886786\\
930.117569543642	3.8858794184292\\
930.269707062587	3.88396079400006\\
930.421875603321	3.88188040022756\\
930.574165046103	3.89150686825023\\
930.72653956122	3.90738627957363\\
930.879110351888	3.9142431418101\\
931.031668240784	3.90491078881656\\
931.184288540687	3.90849902583103\\
931.336918985955	3.91333922217874\\
931.489662416355	3.91276471287596\\
931.642510550294	3.90115588786555\\
931.795398304965	3.89033529805202\\
931.948309063386	3.87731079026764\\
932.101318213941	3.87895000682157\\
932.254308379626	3.88245196903453\\
932.407436820508	3.86958039975634\\
932.560498189943	3.87287452174168\\
932.713605680047	3.86125981573965\\
932.86680763354	3.87420098921832\\
933.020189964848	3.88118824771806\\
933.17357678019	3.87750589613821\\
933.326969795397	3.87548923024944\\
933.480459234859	3.87374119197621\\
933.634076687362	3.88164510913924\\
933.787734230458	3.87669903156804\\
933.941496690484	3.86799217205422\\
934.095317776104	3.85171864079494\\
934.249162008924	3.85520393708173\\
934.403101255816	3.84989805315055\\
934.557083194211	3.84239511396371\\
934.711068800831	3.82097060072656\\
934.865067854846	3.81544118769029\\
935.019241575225	3.81205589631024\\
935.173543557278	3.80945981717577\\
935.327935939157	3.80218923325632\\
935.482301621054	3.78582845014684\\
935.636719833581	3.78066766495798\\
935.791163279218	3.76709903922735\\
935.945761200493	3.76296962943732\\
936.1004816799	3.74395002570807\\
936.255228314346	3.72888434167002\\
936.410027541165	3.72108238351111\\
936.564940696327	3.7070294454986\\
936.719771935714	3.69131278056724\\
936.874629686559	3.6801323890686\\
937.029686473851	3.68264218872669\\
937.184693691969	3.67675297400531\\
937.339785888551	3.67857257992614\\
937.494928180186	3.67513630436916\\
937.650102847991	3.68042552237417\\
937.805382886097	3.69184317308314\\
937.960713162529	3.69143042844884\\
938.116155417325	3.69687846595166\\
938.271712063493	3.69952454753951\\
938.427313590956	3.703093178132\\
938.583033025402	3.70259023647682\\
938.738772607768	3.70177259164698\\
938.894493454418	3.69521180788676\\
939.050314310676	3.70461572385302\\
939.206185998732	3.7069706215578\\
939.362088570388	3.70281277918348\\
939.518102194031	3.7066382707334\\
939.674161403033	3.70527454451019\\
939.830271734611	3.71058435066073\\
939.986482316813	3.7072363133524\\
940.142774835961	3.68968239017561\\
940.299071142654	3.66812258608201\\
940.455429466349	3.65684611189599\\
940.611891970355	3.64058728311576\\
940.768444214071	3.61530101065542\\
940.925024180447	3.5955588537104\\
941.08167026166	3.57144121095246\\
941.238373244815	3.56662650201835\\
941.395262805037	3.55171963280322\\
941.552242554969	3.5317137521856\\
941.709364593932	3.52588139795789\\
941.866564389818	3.5244019873002\\
942.023796567641	3.52696179408653\\
942.181129530264	3.52117551541796\\
942.338524858815	3.51955982750537\\
942.496078337597	3.52272158978032\\
942.653698633696	3.53626864564185\\
942.811342307836	3.53656766461391\\
942.969086958473	3.54550001667995\\
943.126864646583	3.54393825344011\\
943.28471899282	3.55149315385257\\
943.442544353208	3.56355001412186\\
943.600388542465	3.57042550105675\\
943.758290685288	3.57339903420093\\
943.916197497125	3.57755197730719\\
944.074166943566	3.59993433017357\\
944.232150598468	3.60861668867223\\
944.390158361575	3.61016080426235\\
944.5481853974	3.60937256906547\\
944.706289630197	3.60771570486181\\
944.864611037973	3.62116178344278\\
945.023009681524	3.60322648871179\\
945.18150972695	3.59081472135058\\
945.340005175192	3.57334119198369\\
945.498524803618	3.565864721934\\
945.657064165359	3.55404412980173\\
945.81573947277	3.52902157633912\\
945.974492665088	3.51880490546133\\
946.133290360892	3.5063500030368\\
946.29207886623	3.50445686602125\\
946.451036775268	3.48827843105092\\
946.609946800883	3.49026372853447\\
946.768900911094	3.47898823607202\\
946.92786576061	3.49382940928141\\
947.08689915936	3.48276372516856\\
947.245985774972	3.47490294306886\\
947.405136551959	3.47197941237805\\
947.564293937715	3.47526960746915\\
947.723418063258	3.4796549058428\\
947.882629860161	3.46397843080408\\
948.041858575353	3.46470391984079\\
948.201193831747	3.46762940930385\\
948.360621226983	3.48677646880056\\
948.520152242445	3.49154705627292\\
948.679717832641	3.49300097951702\\
948.839323830428	3.49306372567719\\
948.999009239237	3.48831176290325\\
949.158745394994	3.4967009787466\\
949.318526446388	3.49586568626703\\
949.478383032815	3.47861372723299\\
949.638309242117	3.46460490600735\\
949.798260055793	3.46427255518296\\
949.958251831728	3.46826765116523\\
950.118299021158	3.46103137147193\\
950.278411992338	3.45368431128708\\
950.438598958318	3.44440980518565\\
950.598847866011	3.44770000027675\\
950.759152523874	3.44660294289682\\
950.919527356314	3.43548529755835\\
951.07997888955	3.42029118070415\\
951.240496862716	3.42717451207778\\
951.401050047883	3.43971079003577\\
951.561634579929	3.4247607904322\\
951.722296273502	3.41637941902759\\
951.88301427957	3.41350882661109\\
952.043802995152	3.4309019574932\\
952.204658714856	3.42270489767486\\
952.365570985907	3.41316861732333\\
952.526550472886	3.40050391122406\\
952.68761159937	3.41980783144633\\
952.848718901231	3.43670195224238\\
953.009858118393	3.42472449938456\\
953.171018637807	3.41214704981037\\
953.332261089166	3.4125303848117\\
953.493535602324	3.43829705200943\\
953.654867222861	3.43123430831759\\
953.816270308297	3.41564999374689\\
953.977741398844	3.40411175933538\\
954.139280611446	3.40718431098788\\
954.300902333294	3.40789803804136\\
954.462563874629	3.39006666576161\\
954.624261350879	3.36559019836725\\
954.786023955774	3.34912451108297\\
954.94784433463	3.35530882255704\\
955.109719221253	3.34492157019821\\
955.271662985971	3.32592254993962\\
955.433550860256	3.30330490131004\\
955.595586779947	3.29783627566169\\
955.757720426583	3.30033725850722\\
955.919948715195	3.2881117661794\\
956.082279742626	3.26927058836993\\
956.24458861155	3.25795686011221\\
956.406959157614	3.26619411449806\\
956.569510005488	3.26852450651281\\
956.73216409128	3.25529607604532\\
956.894865845133	3.25409901843351\\
957.057643703966	3.2777401933483\\
957.220390145525	3.30946764758989\\
957.383149980846	3.31101372195225\\
957.54601144839	3.30583921133303\\
957.709028398374	3.33037352561951\\
957.872237607369	3.35638234662074\\
958.035443909686	3.36029607174443\\
958.198720827141	3.34274607078702\\
958.361997744596	3.33462450083564\\
958.525266069545	3.34278528830584\\
958.688528755749	3.34371764052148\\
958.851848291085	3.33442548677033\\
959.01520752495	3.32965489929798\\
959.178629244855	3.33344705432069\\
959.341949142296	3.34060489897634\\
959.505254887797	3.32992842618157\\
959.668623188251	3.30844508900362\\
959.832083039973	3.3011990107742\\
959.99552695199	3.30284803053912\\
960.159176027009	3.28628136597428\\
960.322852004607	3.25081568605759\\
960.486585853888	3.23660097870172\\
960.650295529401	3.23013039196239\\
960.81406579507	3.22432255277447\\
960.977885075427	3.2071274542341\\
961.14176506738	3.17937451250413\\
961.305609578937	3.18773431871452\\
961.469472668201	3.19661569127849\\
961.633370886507	3.19412353459527\\
961.797395979619	3.17102157368379\\
961.961569457154	3.17578333499385\\
962.125886461752	3.19115000145108\\
962.290206461777	3.1984117638831\\
962.454573950577	3.18992352953144\\
962.618920901316	3.18898725509644\\
962.783453834163	3.21338431040446\\
962.948048509706	3.24241960282419\\
963.112686796314	3.25594411176794\\
963.277355237162	3.25760685696321\\
963.442071541273	3.27154999153287\\
963.606827891338	3.29812058280496\\
963.771680425558	3.32427156672758\\
963.936622997669	3.32744313688839\\
964.101621588943	3.32695980165519\\
964.266638326759	3.33147940916174\\
964.431649208317	3.34780980558956\\
964.596752374625	3.33760098382538\\
964.761916013897	3.316908827015\\
964.927208381621	3.30962647643744\\
965.092575459335	3.31149118086871\\
965.257975381552	3.29344314219905\\
965.423354127344	3.25656765582515\\
965.588713575838	3.23323235792272\\
965.754074849124	3.21898628216164\\
965.919492467785	3.20892255913977\\
966.084849291694	3.16358530521393\\
966.250360658518	3.13281765872357\\
966.415946250549	3.12620687250997\\
966.581595361713	3.11798824749741\\
966.747318973573	3.09592354297638\\
966.9130197558	3.06487844270818\\
967.078880390369	3.0632784389982\\
967.244873091944	3.05572451563442\\
967.410918639987	3.03478333763048\\
967.577110267654	3.01462843605116\\
967.743342249766	3.00614216047175\\
967.909621664683	3.01460687085694\\
968.076061243522	3.00675295147241\\
968.24253725316	2.99246275424957\\
968.409130582916	2.9890353048549\\
968.575704976228	3.00861765590368\\
968.742202615657	3.02302843682906\\
968.908707061669	3.01862843597636\\
969.075343336199	3.01581569045198\\
969.241985417726	3.04316666780733\\
969.408610301751	3.0561166674483\\
969.575266559088	3.07617058707218\\
969.741983014604	3.06997548598869\\
969.908800175278	3.07538431064755\\
970.075794938132	3.09289705285839\\
970.242895414992	3.10462058525459\\
970.410072098077	3.09640882295721\\
970.577182800297	3.10162549159106\\
970.744320237964	3.12569608174118\\
970.911461872311	3.12979117795533\\
971.078616436115	3.13593235436608\\
971.245821900108	3.1270843183293\\
971.413062935455	3.13090196544049\\
971.580360527673	3.12624118141099\\
971.747729464367	3.14320098886303\\
971.915155431354	3.12302549913818\\
972.082613120371	3.11634020478118\\
972.250088842925	3.11601569372065\\
972.417595847194	3.11066078905966\\
972.585127978947	3.10365392413794\\
972.752783396049	3.1131500005722\\
972.920422734877	3.12315588137683\\
973.088031833709	3.14524705970988\\
973.25561926889	3.159317650047\\
973.423307795961	3.17252843286477\\
973.59102235623	3.19978529565475\\
973.758926483924	3.22417843341827\\
973.926912131857	3.24872647313511\\
974.094964281491	3.24301961122775\\
974.263070113539	3.26099020125819\\
974.431209465198	3.26380686432707\\
974.599428535214	3.28153823403751\\
974.767702123387	3.28358333251055\\
974.936137619571	3.27825882388096\\
975.104769500057	3.28761176502003\\
975.273448528259	3.29074705815783\\
975.442154442906	3.27818725389593\\
975.61099567086	3.26635784495111\\
975.779849243097	3.25791274566276\\
975.948810621214	3.24762353242612\\
976.117710593818	3.23685196567984\\
976.286637425973	3.21832451399635\\
976.455625431365	3.19404215672437\\
976.62468850107	3.19785195939681\\
976.793922330011	3.19642058774537\\
976.96315657169	3.18032451003206\\
977.132425404913	3.16536372549394\\
977.301749395275	3.15397157154831\\
977.471191075138	3.1566078452503\\
977.640695344397	3.14390098581127\\
977.810227058661	3.12828627988404\\
977.979896310096	3.11207451306137\\
978.149608431066	3.09912353169684\\
978.319314422036	3.08845098579631\\
978.489015399945	3.0695735356387\\
978.658698390424	3.05416275239458\\
978.828403880798	3.03829608477798\\
978.99813250562	3.0257715734781\\
979.167905326242	2.99448333768284\\
979.337701186093	2.97062255120745\\
979.507463783122	2.95290686336218\\
979.677311694584	2.93743431100658\\
979.847299209709	2.91276470118878\\
980.017358952556	2.90062646538603\\
980.187403427934	2.89092940676446\\
980.357477890996	2.86941273773418\\
980.527651440242	2.87003038677515\\
980.697889695387	2.86898528594597\\
980.868159084864	2.86631567571677\\
981.038541435413	2.87094508666618\\
981.208891902956	2.86954018882677\\
981.379254612769	2.86255195795321\\
981.549595207643	2.85108627291287\\
981.720083906594	2.83824411326764\\
981.890549826076	2.82589313329435\\
982.061028813327	2.81361176219641\\
982.231609433531	2.7889352943383\\
982.402257217088	2.77696176369985\\
982.572878526469	2.76428039167441\\
982.743583834567	2.76652744938345\\
982.914386556988	2.76596470206391\\
983.085234374133	2.76805783954321\\
983.256093898823	2.76316568664476\\
983.426884963143	2.76753333269381\\
983.597694661369	2.76433137117647\\
983.768549824505	2.76098038869745\\
983.939546811499	2.7617725461137\\
984.110561316027	2.76763234886469\\
984.281622934446	2.7742735264348\\
984.452803752034	2.78252352920233\\
984.624027498559	2.80142940960678\\
984.795286059142	2.81385979932897\\
984.96654529558	2.82659215085647\\
985.137782356783	2.84091078066358\\
985.309174710541	2.8355892125298\\
985.480636797142	2.8396480363958\\
985.652171784793	2.8396764643052\\
985.823831159951	2.82864018982532\\
985.995621751409	2.82385587692261\\
986.167495513931	2.81342058555753\\
986.339417492396	2.82248725143133\\
986.511441015999	2.82472450592939\\
986.683462828793	2.8309999961479\\
986.855504808832	2.84448921446707\\
987.027618418226	2.8627460750879\\
987.199750571787	2.88646273986966\\
987.371881413124	2.89363529167923\\
987.544142470294	2.91449411710103\\
987.716427061022	2.92857157015333\\
987.888760624684	2.9476607874328\\
988.061003263255	2.95008235819199\\
988.233333919271	2.96386569154029\\
988.405755375644	2.97321471513486\\
988.57821096298	2.99979216444726\\
988.750773571351	2.99405588823206\\
988.92330894138	3.00726373055402\\
989.095857544441	3.01189902716992\\
989.268440498857	3.01695784867979\\
989.441126010612	3.01275784829084\\
989.613775393272	2.99445784793181\\
989.786413613416	2.97652059442857\\
989.95906049698	2.96969314182506\\
990.131742087181	2.95250392427631\\
990.304563800499	2.93775392046162\\
990.477530108642	2.91946666848426\\
990.650487571981	2.91524902044558\\
990.823480175109	2.91141568445692\\
990.996622136018	2.89657352484909\\
991.169891601946	2.88517254474116\\
991.343163698914	2.87337352247799\\
991.516528194064	2.86526764140409\\
991.689897653084	2.83300587710212\\
991.863329546961	2.8223607820623\\
992.036776951279	2.80694803537107\\
992.21026016634	2.80122156704173\\
992.383697410798	2.79523627430785\\
992.557150876483	2.7810323565614\\
992.730600981628	2.78083137904896\\
992.904104393513	2.79754412407969\\
993.077685794665	2.79105883018643\\
993.2512369191	2.78347745596194\\
993.424738122645	2.77947647431317\\
993.598324054765	2.78681765350641\\
993.771970037186	2.78814608443017\\
993.945737596664	2.78593334029703\\
994.119681638995	2.7913607896543\\
994.293623138086	2.81002255514556\\
994.46760263316	2.83418726453594\\
994.641522102723	2.84881373947742\\
994.815494237853	2.86301569845162\\
994.989437539804	2.88817157932356\\
995.16341129781	2.89347844030343\\
995.33745476089	2.89575000837737\\
995.511628501224	2.89422255871343\\
995.685797573486	2.8852127533333\\
995.859955528997	2.87996079407486\\
996.034297090265	2.87199216730454\\
996.208746973174	2.87376079372331\\
996.38313098119	2.86718236231336\\
996.557518797543	2.88331863459419\\
996.73197104161	2.88228333697599\\
996.906387225361	2.88371078640807\\
997.0809618407	2.88338333952661\\
997.255441917762	2.88373431972429\\
997.430073417591	2.86074608447505\\
997.604716964417	2.8561980490591\\
997.779450174498	2.83160001156377\\
997.954224395709	2.81734903185975\\
998.12913379236	2.80145393633375\\
998.304097990361	2.78119021303513\\
998.47906838032	2.77338139216105\\
998.654106538306	2.77497452848098\\
998.829222279101	2.77191178471434\\
999.004406027413	2.76128825486875\\
999.179660970584	2.75880394262426\\
999.355074655948	2.76125492301642\\
999.53041726784	2.76004021775489\\
999.70583775411	2.74574021732106\\
999.881261800252	2.74592355185864\\
1000.05673774179	2.7534323720371\\
1000.23225297232	2.76198237082537\\
1000.40771047296	2.77309511689579\\
1000.58325940024	2.79669511551951\\
1000.75876710523	2.81213629012014\\
1000.93439521866	2.84198432810166\\
1001.11006249744	2.86052844571132\\
1001.28581165403	2.87265589657952\\
1001.46159421152	2.89884608867122\\
1001.63738524452	2.91707451670778\\
1001.81330425724	2.9191509882609\\
1001.98923251443	2.93441176881977\\
1002.16513225363	2.95042451222738\\
1002.34111350665	2.96670000693377\\
1002.51719729865	2.95775000721801\\
1002.6932884225	2.95589902821709\\
1002.86943477858	2.93853530229307\\
1003.04570875849	2.93876863460915\\
1003.22192993103	2.9202058876262\\
1003.39824164345	2.88664412030987\\
1003.57460573811	2.86824706021477\\
1003.75096598773	2.84662156946519\\
1003.92723030292	2.82566764775444\\
1004.10352675046	2.80957451053694\\
1004.27985404813	2.78619117830314\\
1004.45627364194	2.77589314124163\\
1004.63285242141	2.76819020159104\\
1004.8095196617	2.7488705924913\\
1004.98628971759	2.73014412206762\\
1005.16308549977	2.71959215986962\\
1005.33995075913	2.70031862632901\\
1005.51687508867	2.67882646766363\\
1005.69389390196	2.66397058730032\\
1005.87095272719	2.66016568857081\\
1006.04803435339	2.65581568549661\\
1006.2252002527	2.6555990191067\\
1006.40251188844	2.6652852974686\\
1006.57991649333	2.67116666775124\\
1006.75730192967	2.69210784108031\\
1006.93463654394	2.6949578406764\\
1007.11204100708	2.70695685872844\\
1007.28955132536	2.71387352662928\\
1007.46708080494	2.7248499954448\\
1007.64471214342	2.72574999753167\\
1007.82227809168	2.72422744713577\\
1007.99977235207	2.74874999476414\\
1008.17725238105	2.75801372060589\\
1008.35476454087	2.77144999597587\\
1008.53234243654	2.77570195291556\\
1008.70998415064	2.79200783897849\\
1008.88765430624	2.79371666440777\\
1009.06532890427	2.79439705960891\\
1009.24305372655	2.77871470825345\\
1009.42071808849	2.76904705926484\\
1009.59843031817	2.75425294333813\\
1009.77616706162	2.72759510021584\\
1009.95388889431	2.70127059197893\\
1010.1318068171	2.68995490494896\\
1010.30981857495	2.68146274837793\\
1010.48792293959	2.65748824091518\\
1010.6661121398	2.6513264763589\\
1010.84435952454	2.62997059494841\\
1011.02259754752	2.62866863783668\\
1011.20076495541	2.60896177619111\\
1011.3789419119	2.59124314785004\\
1011.55732042592	2.58551471607358\\
1011.73565695435	2.58573138246349\\
1011.91404563786	2.59662648042043\\
1012.09243010377	2.59309118635514\\
1012.27090928118	2.60661177307952\\
1012.44946578064	2.62776079598595\\
1012.62798606463	2.65171275653091\\
1012.80662840584	2.67146765718273\\
1012.9853129538	2.68553138480467\\
1013.16394866434	2.69019609105353\\
1013.3426106796	2.70298432602602\\
1013.52132407048	2.69798236500983\\
1013.70006277979	2.6885196204279\\
1013.87894319814	2.68733236602708\\
1014.05782249466	2.69119412992515\\
1014.23679709944	2.6815147189533\\
1014.41582560453	2.68761080152848\\
1014.59492562815	2.6917862962274\\
1014.77411270858	2.68908041365006\\
1014.95328424411	2.69185492337919\\
1015.13255752298	2.67979021867116\\
1015.31181250416	2.67315001814973\\
1015.49115072355	2.66108236827102\\
1015.67056776364	2.64258923016342\\
1015.84999998804	2.61627354575138\\
1016.02945209246	2.61427550456103\\
1016.2088516425	2.60007060041615\\
1016.38828977541	2.58960197252386\\
1016.56776200803	2.59132550510706\\
1016.74717631367	2.5862735416375\\
1016.9266613368	2.59633824638292\\
1017.10625848973	2.57510001285403\\
1017.28584139217	2.56995197604684\\
1017.46539778149	2.56359707374199\\
1017.64499506681	2.56241864550347\\
1017.82466874076	2.5586627628289\\
1018.00440919557	2.55494903349409\\
1018.18413631274	2.55924608894423\\
1018.36395390348	2.57566961821388\\
1018.54386681967	2.58212746124642\\
1018.72386992704	2.58620785030664\\
1018.90385953981	2.61769020089916\\
1019.08389758282	2.63782647544262\\
1019.26393488997	2.64031765040229\\
1019.44412373595	2.63379607948602\\
1019.62434140568	2.64698921465406\\
1019.80447986119	2.63886764937756\\
1019.98460493032	2.65193725567238\\
1020.16486321281	2.62415195913876\\
1020.34502321575	2.62380196066464\\
1020.52526770547	2.62677058519102\\
1020.70557855949	2.62265097627453\\
1020.88597453081	2.61040881802054\\
1021.06644369698	2.60566274091309\\
1021.24691876416	2.60052058509752\\
1021.42746084163	2.58549999956991\\
1021.60805776732	2.57673038922104\\
1021.78874632615	2.55934901564729\\
1021.96939243097	2.5506999983507\\
1022.15005119293	2.54461274193782\\
1022.33078326168	2.54361568478977\\
1022.51159498799	2.54189313860501\\
1022.69251091622	2.54454705995672\\
1022.87347601828	2.55751078502805\\
1023.05454585957	2.5648862731223\\
1023.23570823654	2.56928333347919\\
1023.41677926645	2.5693578416226\\
1023.59787625521	2.57706862571193\\
1023.77900483411	2.57049019430198\\
1023.96014655925	2.58722352747824\\
1024.1414048624	2.57393038740345\\
1024.32269496935	2.57876567980822\\
1024.50407792015	2.56763136854359\\
1024.6855542429	2.57150588082332\\
1024.86703800166	2.58187352676018\\
1025.0485061093	2.57697254769942\\
1025.22997526774	2.57783921325908\\
1025.41151961021	2.58159117371428\\
1025.59309098464	2.58862940704121\\
1025.77473777061	2.58596470075495\\
1025.95650355044	2.58492744903938\\
1026.13836167076	2.58261176417856\\
1026.32022184545	2.587413724731\\
1026.50204276961	2.58150489891277\\
1026.68387119332	2.56456273911046\\
1026.86581763154	2.5601990106059\\
1027.0477980545	2.54712939963621\\
1027.2299103156	2.53238528382544\\
1027.41202342289	2.52033920849071\\
1027.59417774164	2.51086763774647\\
1027.7762772152	2.49885685303632\\
1027.95848309713	2.49740783373515\\
1028.14072359575	2.47499411246356\\
1028.32300484736	2.47654509076885\\
1028.50536491512	2.46538136519638\\
1028.68769332214	2.47032254349952\\
1028.87005590783	2.46167646669874\\
1029.05236102579	2.46290489739063\\
1029.23468972732	2.47055293999466\\
1029.4170779291	2.48499117645563\\
1029.59944469863	2.50011862493029\\
1029.78189497311	2.50285392181546\\
1029.96435493572	2.52815196327135\\
1030.1468246523	2.54351862972858\\
1030.32931477906	2.56004804022172\\
1030.51191840823	2.57355392446705\\
1030.69444085284	2.58372647388309\\
1030.8770411877	2.58000686823153\\
1031.05967202208	2.58137353495055\\
1031.24238377544	2.57209706540201\\
1031.42511308979	2.56115491016238\\
1031.60786747326	2.54952549700643\\
1031.79062632605	2.54598823949402\\
1031.97347558897	2.53880980669283\\
1032.15632200928	2.53256764832665\\
1032.33918648887	2.53040882886625\\
1032.52207776313	2.52083529911789\\
1032.70499745152	2.5203725567051\\
1032.88781086301	2.50454412488376\\
1033.07070917888	2.49803039840623\\
1033.25364196705	2.47932942007102\\
1033.43666570563	2.47583824279262\\
1033.61977215603	2.46894118598863\\
1033.80301273998	2.46690099145852\\
1033.9863563453	2.47374314654107\\
1034.16982067971	2.47522550236945\\
1034.35329858403	2.49303432305654\\
1034.5368073094	2.49284020825928\\
1034.72039368111	2.49449511369069\\
1034.90403063829	2.49741668560926\\
1035.08771831402	2.48612354549707\\
1035.2715408287	2.48341569947261\\
1035.45538875368	2.47268236618416\\
1035.6392913778	2.46577158394982\\
1035.82333679899	2.46481962531221\\
1036.00733742123	2.47774119704377\\
1036.19133626734	2.49247257148518\\
1036.37533166839	2.49707159107807\\
1036.55930787271	2.52054708144244\\
1036.74331376771	2.51958629664253\\
1036.92734202361	2.53113139844408\\
1037.11147378734	2.53275787129122\\
1037.29571921411	2.53162454156315\\
1037.48007545664	2.52936081325307\\
1037.66445809002	2.52063238387014\\
1037.84887659234	2.52845003090653\\
1038.03325662	2.52504022448671\\
1038.21764703322	2.52633434183457\\
1038.4020583001	2.5304735548356\\
1038.5865195821	2.52508041437934\\
1038.77103095433	2.52745002391291\\
1038.95566693064	2.51563139990264\\
1039.1403391377	2.50657747773563\\
1039.32513855819	2.49123433991974\\
1039.50985019564	2.47701375157225\\
1039.69464631766	2.46284414272682\\
1039.8794077133	2.44822551222408\\
1040.06421720776	2.44464413792479\\
1040.24907161325	2.4427559001773\\
1040.4339132315	2.44867452920652\\
1040.61868763352	2.45485590018478\\
1040.80358716266	2.45979021109787\\
1040.98845172177	2.46900197571399\\
1041.17341661532	2.47446079815135\\
1041.35850155779	2.47877648297478\\
1041.54362033914	2.48291570065068\\
1041.72871077696	2.47385001182556\\
1041.91371786529	2.4744166766896\\
1042.09884239991	2.47401765748566\\
1042.28401557273	2.48202255660412\\
1042.46924306338	2.48102451773251\\
1042.65443600096	2.4867058875514\\
1042.8395285013	2.48976275032642\\
1043.02473891752	2.49912745344872\\
1043.21003840761	2.50746568511514\\
1043.39542420753	2.50218725204468\\
1043.58071518222	2.49285391732758\\
1043.76621597162	2.49081666329328\\
1043.9517399018	2.48952744521347\\
1044.13726981882	2.4853215638329\\
1044.32290367253	2.48527057965596\\
1044.50855772102	2.48571861958971\\
1044.69423276715	2.49364215252446\\
1044.879908755	2.50619411468506\\
1045.06551364715	2.51153136702145\\
1045.25108549811	2.5165284240947\\
1045.43664341924	2.51823724484911\\
1045.62231987843	2.51192057833952\\
1045.80797180621	2.51408038419836\\
1045.99365053144	2.51038332546458\\
1046.17926666039	2.51299508880166\\
1046.36492345646	2.50234803031473\\
1046.55075678296	2.50069508833044\\
1046.73672647589	2.50585195129993\\
1046.92282593788	2.5152852862489\\
1047.10893157543	2.51653430508632\\
1047.2950599316	2.50881567655825\\
1047.48124607981	2.51323724728005\\
1047.66740025994	2.51393136323667\\
1047.85360431513	2.50704410964367\\
1048.03985721821	2.5049156815398\\
1048.22616011425	2.49179901328741\\
1048.41250518839	2.48371371568418\\
1048.59891515567	2.46983528370951\\
1048.78532648531	2.45882351725709\\
1048.97165653722	2.45161175494101\\
1049.15791168073	2.44333038376827\\
1049.34420217048	2.43856665901109\\
1049.53059163763	2.4259147012935\\
1049.71706034833	2.43365587673935\\
1049.90364017114	2.4242588188134\\
1050.09031424349	2.41865391591016\\
1050.2770496688	2.41787254342846\\
1050.46390858098	2.40994999221727\\
1050.6507055563	2.40542842593847\\
1050.8374996198	2.39661078125823\\
1051.02435834196	2.38910097468133\\
1051.21125274688	2.38866862362506\\
1051.39814168021	2.39885489847146\\
1051.58510203107	2.40257744461882\\
1051.77209177733	2.41139607102263\\
1051.95912957028	2.41959410788966\\
1052.14629780762	2.42195391421225\\
1052.33343910462	2.43264509416094\\
1052.52058371913	2.42760980129242\\
1052.70786556685	2.43008235155367\\
1052.89511995655	2.42608235162847\\
1053.08247852475	2.42752843043383\\
1053.26977105783	2.42304313650318\\
1053.45704913078	2.43690686366137\\
1053.64439108516	2.44159901609608\\
1053.83174779459	2.45187941018273\\
1054.01909575107	2.46113823208154\\
1054.20647130557	2.4755647018844\\
1054.39392444192	2.47160489652671\\
1054.58152624525	2.47507156344021\\
1054.76908189547	2.46923234649733\\
1054.95662661384	2.46706960014268\\
1055.14431016606	2.45640783450183\\
1055.33198505149	2.44921567627028\\
1055.51976282441	2.43139508892508\\
1055.70741955052	2.4333725419699\\
1055.89508041565	2.43224802905438\\
1056.08280939856	2.42979214471929\\
1056.27060519559	2.41855782854791\\
1056.45841631462	2.40000096489401\\
1056.64616760968	2.39179508358824\\
1056.83394956498	2.38249998700385\\
1057.02167882634	2.36520096601224\\
1057.20950989649	2.34924900765512\\
1057.39734929744	2.33686469349207\\
1057.58531811545	2.32713233957104\\
1057.77343578966	2.33335586856393\\
1057.96167904214	2.33638233998243\\
1058.15000914271	2.34719606474334\\
1058.33839815082	2.35615587000753\\
1058.52676776031	2.36251371514563\\
1058.71530043609	2.35859802657483\\
1058.90398351961	2.36384018262227\\
1059.09266703722	2.36422253122517\\
1059.2813626688	2.3511509661581\\
1059.47008533729	2.35043723910463\\
1059.65883234435	2.35595880770216\\
1059.84765898848	2.34968723970301\\
1060.0365453733	2.37403233846029\\
1060.22535431832	2.36538822043176\\
1060.41418374185	2.37991861268586\\
1060.6030503261	2.38382057582631\\
1060.79199005941	2.39504998805476\\
1060.98100074112	2.39438332295885\\
1061.17002044398	2.38956077426088\\
1061.35896088568	2.37789607048035\\
1061.54781577912	2.38497548477322\\
1061.73667875222	2.38010391534543\\
1061.92558200528	2.37287744353799\\
1062.11459907042	2.3872647004969\\
1062.30360557816	2.38430783795375\\
1062.49269608959	2.39153529148476\\
1062.68176502678	2.3849166655073\\
1062.87087855785	2.39600784170861\\
1063.06002671668	2.37732450634825\\
1063.24919286146	2.37405980334562\\
1063.43839116069	2.35282058809318\\
1063.62757021859	2.34825882724687\\
1063.81678295379	2.33097549513274\\
1064.00614081829	2.32230784846287\\
1064.19549239047	2.31435490589516\\
1064.38487616571	2.31526863341238\\
1064.57433963433	2.30787157544903\\
1064.76378686637	2.30925588981778\\
1064.9532717692	2.30156275337817\\
1065.14279502547	2.30323530178444\\
1065.33232309222	2.28614902730081\\
1065.52180800568	2.27669118432438\\
1065.71134943374	2.27001177329643\\
1065.90097103731	2.26874804730509\\
1066.09059863452	2.26504412585614\\
1066.28026817164	2.25406373248381\\
1066.46998817926	2.26605393138586\\
1066.65976028373	2.27040393212262\\
1066.84957554305	2.2830578509499\\
1067.03938834763	2.28450490914139\\
1067.22922518437	2.29661863457923\\
1067.41908086688	2.29407255789813\\
1067.60906220144	2.3060176559523\\
1067.799026375	2.3083804027707\\
1067.98904857647	2.30901471773783\\
1068.17920024484	2.31215098792431\\
1068.36940870733	2.32249216472401\\
1068.55961279256	2.32464903008704\\
1068.74984824791	2.3445725627974\\
1068.93996679873	2.3526225604263\\
1069.13010884745	2.36961961727516\\
1069.32038056297	2.37255981389214\\
1069.51063594678	2.38731471697489\\
1069.70099922205	2.37766667908313\\
1069.8914593081	2.3829980504279\\
1070.08189762447	2.37764314576691\\
1070.27228660346	2.37047745667252\\
1070.46279093134	2.3617343154608\\
1070.65328116952	2.34315098033232\\
1070.84387354794	2.35241764666987\\
1071.03436362539	2.3449470576118\\
1071.22489111275	2.33448332898757\\
1071.41558595062	2.33670097706365\\
1071.60645810092	2.32989509432923\\
1071.79737869607	2.31186568035799\\
1071.98832887365	2.3077039157643\\
1072.17932451218	2.29051665932524\\
1072.37028202993	2.29117450293373\\
1072.56130096912	2.26890587572958\\
1072.75230623902	2.26354901463378\\
1072.94335455765	2.25589509103812\\
1073.13432448059	2.26247940343969\\
1073.32524572288	2.26182548205058\\
1073.51624757128	2.26884606772778\\
1073.70748949753	2.27779704916711\\
1073.89878794288	2.28811469732546\\
1074.09011862486	2.28688528491001\\
1074.2815030468	2.28964214698941\\
1074.47293047173	2.28633136375278\\
1074.66439015535	2.2941568552279\\
1074.85590091014	2.29850195435917\\
1075.04744658336	2.29732548255546\\
1075.23902989286	2.31029705440297\\
1075.43064278948	2.31577058633169\\
1075.62227456163	2.32891470544478\\
1075.8139413341	2.33763137050703\\
1076.00565658259	2.35602156554951\\
1076.19740143753	2.34284215113696\\
1076.38918127534	2.34834999664157\\
1076.58099073543	2.34217058677299\\
1076.77284868024	2.34285784235188\\
1076.96473356504	2.33387745127958\\
1077.15664269826	2.32845195835712\\
1077.34859496923	2.32877940991346\\
1077.54056072441	2.33088921331892\\
1077.73255884518	2.33263332937278\\
1077.9245920265	2.33809509698082\\
1078.11666027295	2.34255588054657\\
1078.30878516832	2.34358235200246\\
1078.50093974515	2.32879215362025\\
1078.69314019734	2.32371176224129\\
1078.88538114299	2.30835489899504\\
1079.07766259303	2.30110588026982\\
1079.26997914314	2.28775980192072\\
1079.46230919027	2.28702156450234\\
1079.65466892626	2.28929313257629\\
1079.84705565845	2.29555587908801\\
1080.03949100092	2.29510686210557\\
1080.23195603694	2.30238529513864\\
1080.42446696135	2.30970588151146\\
1080.61700762267	2.30722352803922\\
1080.80959422327	2.30209117543464\\
1081.00220250152	2.30387647245444\\
1081.19485135588	2.29297058722552\\
1081.3875110285	2.29829999979804\\
1081.58020584919	2.30122941148047\\
1081.77293313323	2.30958137325212\\
1081.96570371011	2.31529313676497\\
1082.15850400227	2.32000391857297\\
1082.35135566366	2.33404117238288\\
1082.54424787185	2.33434411123687\\
1082.73718331716	2.33258332925684\\
1082.93016477261	2.32540784162634\\
1083.12309815361	2.31176960468292\\
1083.31603134453	2.292737252572\\
1083.50891082715	2.27227450585833\\
1083.70178493978	2.25415391781751\\
1083.89459441606	2.25070882077311\\
1084.08739573712	2.24113137114282\\
1084.28030515813	2.23631274232677\\
1084.47322552882	2.23093038680507\\
1084.66629437816	2.22932842432284\\
1084.85941711945	2.2334431292964\\
1085.05252880377	2.21496861822465\\
1085.24573744012	2.21009410596361\\
1085.43901649295	2.20086959764069\\
1085.6323821929	2.19307940380246\\
1085.82569366787	2.18610881590376\\
1086.01905657155	2.19039018948873\\
1086.21248736114	2.19358332484376\\
1086.40591839808	2.20297548116422\\
1086.59943937097	2.21513626622219\\
1086.79301778881	2.22015881538391\\
1086.98653714126	2.2291745040931\\
1087.18012107104	2.23349215236365\\
1087.37379431154	2.23528430742376\\
1087.56758096147	2.24261666045469\\
1087.76142950777	2.24166960108514\\
1087.95536503232	2.23211568243363\\
1088.14935124327	2.24329509220871\\
1088.343426609	2.24825685865739\\
1088.53744827809	2.25489607278038\\
1088.73156396049	2.25529215148851\\
1088.92564535517	2.26331567998026\\
1089.11980899065	2.26398920779135\\
1089.31393579835	2.26355881550733\\
1089.50795679103	2.255848031418\\
1089.70203263105	2.24408822667365\\
1089.89612491376	2.23495391303418\\
1090.09035819933	2.22017744241976\\
1090.28461394994	2.21280881704069\\
1090.47878517137	2.2089627420201\\
1090.67302690445	2.20567352631513\\
1090.86726307804	2.19555587862052\\
1091.06144007695	2.20068627011542\\
1091.25563887602	2.19563234787361\\
1091.44987327639	2.19619509519315\\
1091.64422293334	2.18205685942781\\
1091.83857962728	2.1784941145018\\
1092.03293085445	2.16858332998612\\
1092.22721397761	2.15984509739221\\
1092.42148418426	2.16296274755515\\
1092.61591458266	2.17201078405567\\
1092.81043733774	2.17726077986698\\
1093.00505913318	2.19277450617622\\
1093.19965548487	2.21089803471285\\
1093.39425984072	2.23550882058985\\
1093.58888020596	2.24649607433992\\
1093.78365146835	2.25662744746489\\
1093.9783463718	2.26620293832293\\
1094.17313970298	2.27948039185767\\
1094.3679455304	2.29640490401025\\
1094.5627492	2.29698137676015\\
1094.75759869011	2.31285294598224\\
1094.95247966547	2.3247284374985\\
1095.14747179882	2.34293039873534\\
1095.34252381682	2.34070981016346\\
1095.53762316875	2.35707157265906\\
1095.73279417523	2.35126274941014\\
1095.92796703982	2.34760784635357\\
1096.12315535876	2.33279706216326\\
1096.31835726534	2.32210000356038\\
1096.51362390436	2.29762843543408\\
1096.70889375392	2.2823254921857\\
1096.9041755859	2.27125686290217\\
1097.0996452341	2.24959117758508\\
1097.29515299147	2.24021961174759\\
1097.49068631942	2.21951372950685\\
1097.68627268246	2.20732843408398\\
1097.88189421515	2.19052745314205\\
1098.07756479812	2.16922745283912\\
1098.27327483414	2.15071078609018\\
1098.46903821875	2.13843529598386\\
1098.66483707722	2.12043627804401\\
1098.86064820451	2.1008813755185\\
1099.0565057526	2.10752549358443\\
1099.25240543252	2.10135490754071\\
1099.44833497399	2.10651275223377\\
1099.64431892519	2.11339510655871\\
1099.84033406981	2.12501569588979\\
1100.03639103932	2.14153628255807\\
1100.23248882097	2.1616470673505\\
1100.4286287462	2.14975588929419\\
1100.62478791234	2.16420196785646\\
1100.82096897881	2.17626373206868\\
1101.01717029378	2.1818039300395\\
1101.21340015209	2.18942059488857\\
1101.40965888401	2.19651078944113\\
1101.60593919259	2.20869314203075\\
1101.80224672039	2.21695098456214\\
1101.99858677945	2.22984020149006\\
1102.19496634343	2.22810392520007\\
1102.3913827608	2.23568039548163\\
1102.58781844048	2.21446569059409\\
1102.78426409658	2.21673137767642\\
1102.98073963654	2.1990852987065\\
1103.1772414308	2.18554314211303\\
1103.37377213963	2.17739313957738\\
1103.57033442178	2.17825000192605\\
1103.76691164975	2.17615980494256\\
1103.9635460114	2.17846960881177\\
1104.16021159299	2.18083921367047\\
1104.35692334295	2.16628626982371\\
1104.55368126295	2.18471371660046\\
1104.75044050847	2.17371273742003\\
1104.94725292269	2.18459410994661\\
1105.14410451303	2.17126371580012\\
1105.34099300244	2.17121959433836\\
1105.53791801838	2.1766784214506\\
1105.7348755861	2.18190979490093\\
1105.93188330734	2.19426666054071\\
1106.12893418034	2.19251371832455\\
1106.32603520779	2.20721175857619\\
1106.52317541264	2.20347156244166\\
1106.7203235662	2.20764411196989\\
1106.91752055015	2.20643920991935\\
1107.1147421407	2.19756469773311\\
1107.31201692263	2.19408920699475\\
1107.50930533433	2.18797646083084\\
1107.70662497912	2.1799137171577\\
1107.90398458454	2.18950097233641\\
1108.10137277884	2.18747646200891\\
1108.29879922571	2.19769606870763\\
1108.49627756371	2.1976411669862\\
1108.69376384212	2.20546665612389\\
1108.89130333932	2.21740587084901\\
1109.0888727557	2.21042449801576\\
1109.28656491486	2.20339018223332\\
1109.48423326833	2.19015880893258\\
1109.68179465353	2.18160390620138\\
1109.87935207097	2.18024017997816\\
1110.07686188214	2.17457547608544\\
1110.27463710253	2.1671382188797\\
1110.47238018113	2.17179998463275\\
1110.67018358822	2.17369998436348\\
1110.86800196739	2.16864704384523\\
1111.06584855264	2.17172939403384\\
1111.26364403679	2.16692449298559\\
1111.46148927251	2.15339213960311\\
1111.65935037905	2.13699900168998\\
1111.85730348764	2.12360390494851\\
1112.05519847523	2.11371566735062\\
1112.25310623322	2.12591763103709\\
1112.45106024171	2.1128568462297\\
1112.64905253015	2.13215096324098\\
1112.84712935848	2.12324116043016\\
1113.04530883932	2.13378429646585\\
1113.24362169177	2.14675488425236\\
1113.44202654206	2.14204115727368\\
1113.64048117207	2.12579017760707\\
1113.83892875016	2.11332351086186\\
1114.03726677757	2.10247351141537\\
1114.23562956616	2.10341763028911\\
1114.4340013996	2.09889508228676\\
1114.632423355	2.08015096655079\\
1114.83083488184	2.07919214052312\\
1115.02926126278	2.07897841462902\\
1115.22759309104	2.07880292453018\\
1115.42599797137	2.08034900356741\\
1115.62439650225	2.06310292318755\\
1115.82286655933	2.05980586304384\\
1116.02141738892	2.05067056768081\\
1116.21990196645	2.0603313516168\\
1116.41852045896	2.04773527266932\\
1116.61725408038	2.05693821346059\\
1116.81596962729	2.0684078207203\\
1117.01478091479	2.08372840694353\\
1117.21364444337	2.09624605319079\\
1117.41256471801	2.0977078185362\\
1117.61152921402	2.11062546571096\\
1117.81053751908	2.12282350250319\\
1118.00963986049	2.12188330584881\\
1118.20869983474	2.12296958063163\\
1118.40781302098	2.1134058564317\\
1118.60688596544	2.11387644562067\\
1118.80601317732	2.12233036873387\\
1119.00518786599	2.11848429371329\\
1119.20442266047	2.12094605903999\\
1119.4037499719	2.11391861064761\\
1119.6031695135	2.11478527854471\\
1119.80274829107	2.11460292573069\\
1120.0023161213	2.09903625880971\\
1120.20184542054	2.08411174895717\\
1120.40122331973	2.06905096652461\\
1120.60055176635	2.06466567048839\\
1120.79981294169	2.06630096482296\\
1120.9990739266	2.06495978551752\\
1121.19839129317	2.06069704364328\\
1121.39780679525	2.06413920019187\\
1121.59719842368	2.07901665042428\\
1121.79674321615	2.08966175013897\\
1121.99630220222	2.0954950837528\\
1122.19598242477	2.09649900829091\\
1122.39553932311	2.09269998587814\\
1122.59512043316	2.09709998673084\\
1122.79485614713	2.09579214395261\\
1122.99466317606	2.1061225381552\\
1123.1945738902	2.10602744186626\\
1123.39446853361	2.11104214658924\\
1123.59435736259	2.11192254225413\\
1123.79417436482	2.125347050966\\
1123.99402382902	2.12796371590857\\
1124.19382948822	2.12163038113538\\
1124.39368255905	2.10446469456542\\
1124.59353926596	2.09650489161996\\
1124.79346628231	2.08709998925527\\
1124.99341726097	2.07699803043814\\
1125.19337428481	2.05973038252662\\
1125.39341203389	2.05740685556449\\
1125.59354147013	2.04824117118237\\
1125.79377682778	2.04691862125023\\
1125.99402632735	2.04685587742749\\
1126.19435006492	2.03703920981463\\
1126.39472355683	2.03624803412194\\
1126.59498642197	2.03220881901535\\
1126.79534547264	2.03544705288083\\
1126.99583429675	2.01806077770158\\
1127.19627892525	2.00733430712831\\
1127.39674852793	2.01221567976708\\
1127.59724616186	2.01779901280123\\
1127.79779395905	2.0157225412481\\
1127.99834708104	2.01584509307263\\
1128.19892757768	2.02256078112359\\
1128.39949620047	2.04170587717318\\
1128.59999666736	2.05535881659564\\
1128.80055064229	2.05742842543359\\
1129.00107011061	2.05881077635522\\
1129.20148283883	2.06469900935304\\
1129.40193852614	2.07258822403702\\
1129.60243121595	2.09508724306144\\
1129.8028575907	2.09326077208799\\
1130.00341071269	2.11050489135817\\
1130.20395836791	2.1353137142518\\
1130.40473707264	2.15322547800401\\
1130.60558609436	2.17507155502544\\
1130.80651864684	2.16999998747134\\
1131.00750952774	2.15686665563022\\
1131.2085570078	2.1456931291842\\
1131.40973670142	2.12709705034892\\
1131.61086067637	2.11554215001125\\
1131.81195444721	2.09054803380779\\
1132.01294949595	2.0863617588492\\
1132.21391822908	2.07835587800718\\
1132.41482316014	2.080525487077\\
1132.61567877351	2.07547156483519\\
1132.81647043719	2.08272646455204\\
1133.01732302686	2.0761676419015\\
1133.218318938	2.06266371876586\\
1133.41949079744	2.05566665939256\\
1133.62084655149	2.04045979883156\\
1133.82224236616	2.04869411272161\\
1134.02374011399	2.04382941068387\\
1134.2253794346	2.05355490188973\\
1134.42707107416	2.06776862985947\\
1134.62878014447	2.07806765098198\\
1134.83053053564	2.09571470933802\\
1135.03231703658	2.09871863150129\\
1135.23414643476	2.10063039555269\\
1135.4360257606	2.09449019852806\\
1135.63794567257	2.08522157108082\\
1135.83988889629	2.08495000296948\\
1136.04186952745	2.07712843605116\\
1136.24387248301	2.07407157327615\\
1136.44590454699	2.08183922019659\\
1136.64796099822	2.08309608347276\\
1136.85002444332	2.08155882826038\\
1137.05212802608	2.08417745665008\\
1137.25426329151	2.08836373160867\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1137.25426329151	2.08836373160867\\
1137.45642579537	2.08615883191427\\
1137.65862275849	2.06823922606075\\
1137.86086501454	2.05867746063307\\
1138.06314030967	2.04863824563868\\
1138.265457494	2.05351177383872\\
1138.46779384064	2.05085490731632\\
1138.67014745858	2.04189804488537\\
1138.87254363746	2.04448627958111\\
1139.07497720503	2.0449656902575\\
1139.2774495703	2.04312549619114\\
1139.47996197704	2.04368333956775\\
1139.68250196135	2.02978726228078\\
1139.88508327548	2.00965882983862\\
1140.08769974874	2.01444118163165\\
1140.29033982922	1.99876569299137\\
1140.49301291767	1.99531275150823\\
1140.6956901483	1.98994314436819\\
1140.89839239961	1.97296765505099\\
1141.10111718895	1.98660294916116\\
1141.30387065185	1.98503922247419\\
1141.50665978072	1.99387255369448\\
1141.70947725809	1.9930892201031\\
1141.91232228038	1.98265784628251\\
1142.11520796826	1.98516078790029\\
1142.31811819568	1.97436863067103\\
1142.52106210457	1.97577549195757\\
1142.7240143051	1.96327352991291\\
1142.92699088515	1.95988333458994\\
1143.1300018131	1.94705490504994\\
1143.33304624957	1.93873627746806\\
1143.536125196	1.9319833353454\\
1143.73923334663	1.92310980488272\\
1143.94240257577	1.90852058868782\\
1144.14559570608	1.88877646829568\\
1144.34882734487	1.87295097697015\\
1144.55210280644	1.85425882012236\\
1144.75538590532	1.84748724862641\\
1144.95869191796	1.8424245002223\\
1145.16204473735	1.82698038278842\\
1145.36541650168	1.83234901054233\\
1145.56883808034	1.83136371771495\\
1145.77229222028	1.84774018736447\\
1145.97578920471	1.85890587170919\\
1146.17931410634	1.86433822500939\\
1146.38287321557	1.8786578318652\\
1146.58646852776	1.89298037921681\\
1146.7900645048	1.90420587156333\\
1146.99366882494	1.90810783002891\\
1147.19731064735	1.91731665414922\\
1147.40087139097	1.93185292973238\\
1147.6044156016	1.94606861647438\\
1147.80794208157	1.95538332181818\\
1148.01148112469	1.97242547717749\\
1148.21502655066	1.97269508417915\\
1148.41862305071	1.9825372392056\\
1148.62231231912	1.96831468974843\\
1148.82604102112	1.96953625772513\\
1149.02980338248	1.95276861331042\\
1149.23356410868	1.92755979182673\\
1149.43740184969	1.91844214411343\\
1149.6412693274	1.90192547732708\\
1149.84508390404	1.88853233935786\\
1150.04885158143	1.89146076931673\\
1150.25260352651	1.88664018172844\\
1150.45625681054	1.87427155410542\\
1150.65989420581	1.86748233729718\\
1150.86349656342	1.86156370826796\\
1151.06713489737	1.85579508192399\\
1151.27092079757	1.86040880633335\\
1151.47471668706	1.85097253088858\\
1151.67856441417	1.86807449424968\\
1151.88256209403	1.87297449626175\\
1152.08685933094	1.89548233911103\\
1152.29126538578	1.91564214463327\\
1152.49573605488	1.93953135901806\\
1152.70023281885	1.96080586956997\\
1152.90467698927	1.9682097902485\\
1153.10907026741	1.97988724007326\\
1153.31351269663	1.9804068476546\\
1153.51804666853	1.98967547276441\\
1153.72250882966	2.00910096308764\\
1153.926878273	2.02044998196995\\
1154.13120097305	2.0224901788375\\
1154.33556940472	2.04043037283654\\
1154.53990418915	2.05102547009786\\
1154.74434728458	2.06187644893048\\
1154.94880796039	2.06388331160826\\
1155.15324270771	2.0414715479402\\
1155.35767885988	2.02363233355915\\
1155.56228472516	2.02837547017079\\
1155.76699113985	2.00330586176293\\
1155.9717727717	1.99433331279194\\
1156.17659109232	1.97405292122972\\
1156.38142052594	1.95559802125482\\
1156.58617098847	1.9394313529426\\
1156.79096327249	1.92550194146586\\
1156.99564389034	1.8937705708485\\
1157.20032338843	1.87066958932316\\
1157.4050771873	1.84967449365878\\
1157.60982387344	1.83378429740083\\
1157.81469245849	1.81787351299735\\
1158.01962288518	1.80471567079133\\
1158.22467121169	1.80159508480745\\
1158.42980547226	1.79948234090618\\
1158.63498155344	1.81009900803659\\
1158.84013765484	1.82587351986006\\
1159.04556265606	1.83281665923549\\
1159.25102038629	1.84284215113696\\
1159.45650751044	1.84710783584445\\
1159.66203091148	1.86867352326711\\
1159.86758037183	1.89057156151416\\
1160.07315608816	1.90327352168513\\
1160.27874116019	1.92502254364537\\
1160.48435315685	1.9340323490255\\
1160.6899974249	1.95619313389647\\
1160.89565372334	1.97620685895284\\
1161.10132071608	1.98210979910458\\
1161.30701043609	1.97896372103224\\
1161.51271486338	1.98469018936157\\
1161.71843685787	1.97332352516698\\
1161.92418444194	1.96137646600312\\
1162.12994959321	1.94943920771281\\
1162.33572811544	1.9373264616611\\
1162.5415349019	1.92777253833472\\
1162.74736861558	1.90927743911743\\
1162.95323728038	1.86838724449569\\
1163.15912199362	1.84657057710722\\
1163.36503880759	1.81745391149147\\
1163.57100279146	1.79225489205005\\
1163.77699771771	1.76386371663972\\
1163.98304801546	1.72828430638594\\
1164.18912791789	1.70117450344796\\
1164.39525231501	1.68292254443262\\
1164.60140765501	1.68632254530402\\
1164.80760062779	1.66567156712214\\
1165.01384879916	1.65207352942111\\
1165.2200981392	1.64938137461157\\
1165.42640669471	1.65397843309477\\
1165.63275004789	1.67029117836672\\
1165.83913088223	1.676508826368\\
1166.04556156759	1.67258922025269\\
1166.25201635253	1.70484902578242\\
1166.45852098958	1.72855490796706\\
1166.66504957887	1.75062745926427\\
1166.87161314025	1.77387549830418\\
1167.07819128959	1.80033236391404\\
1167.28479235727	1.81263236204783\\
1167.49142557876	1.8507382460669\\
1167.69807742101	1.87176569653492\\
1167.90476424363	1.88451667743571\\
1168.11145227227	1.89841079595042\\
1168.31816456042	1.90220687319251\\
1168.52489025277	1.9159823644395\\
1168.73162532859	1.9191362822757\\
1168.93837930217	1.90235981169869\\
1169.14513046495	1.90953235883339\\
1169.35190052529	1.89736569044637\\
1169.55868801439	1.90514902390686\\
1169.76550378609	1.90264216006971\\
1169.97233832955	1.9054843175645\\
1170.17918762348	1.90013921611449\\
1170.38607068829	1.89108333517523\\
1170.59299556982	1.89337647311828\\
1170.79993654318	1.87480588403403\\
1171.00690311854	1.87039313947453\\
1171.21390334271	1.86658921779371\\
1171.42091697879	1.86471863237082\\
1171.62797633744	1.86152941689772\\
1171.83507471388	1.86299118458056\\
1172.04221345127	1.86459118829054\\
1172.24938986785	1.87580393225539\\
1172.45661078398	1.87833628584357\\
1172.66387619968	1.88010785743302\\
1172.87117124504	1.87813530833113\\
1173.0785095591	1.89624609316097\\
1173.28587079375	1.91047746410557\\
1173.49326042813	1.93541472098407\\
1173.70067555438	1.94606962390974\\
1173.90814334182	1.9769470761804\\
1174.11562723011	2.0056323689573\\
1174.32315964346	2.02117942828758\\
1174.53072571252	2.0338549193214\\
1174.73833628133	2.03018629083446\\
1174.94598464035	2.03494609337227\\
1175.15366676422	2.02284707275091\\
1175.36138667868	2.01462746484607\\
1175.56911330219	2.00094217061996\\
1175.77670900178	1.98490001290452\\
1175.98423347595	1.97671373802073\\
1176.19180048389	1.96012256192226\\
1176.39947417266	1.94738628700668\\
1176.60744728341	1.93096667878768\\
1176.81563714748	1.88928432470443\\
1177.02388882642	1.85732648098001\\
1177.23213904747	1.81909706691901\\
1177.44049951064	1.79210196902939\\
1177.64893175323	1.76243824146542\\
1177.85742786666	1.74410687036374\\
1178.06589033294	1.7212029464689\\
1178.27441619482	1.70580392754545\\
1178.48304142134	1.70471863214876\\
1178.69168870776	1.68303725795419\\
1178.90019379324	1.67539902323601\\
1179.10861761912	1.64993627661583\\
1179.31703854167	1.64129216092474\\
1179.52551606698	1.65162843378151\\
1179.73396274235	1.62693333655011\\
1179.94237949847	1.63218137826405\\
1180.15074496444	1.6229598080995\\
1180.35907950334	1.60737549586623\\
1180.56741828339	1.60363432034558\\
1180.77574496635	1.5976784395821\\
1180.98401908285	1.57679804662863\\
1181.19236488889	1.56092941790235\\
1181.40069223349	1.55485588691983\\
1181.6091344707	1.53233922024568\\
1181.81759212374	1.5165460837238\\
1182.026018493	1.50006863211884\\
1182.23436923283	1.49122255251688\\
1182.44277779513	1.47828137436334\\
1182.65114426896	1.46288333248858\\
1182.85939073707	1.44757058836666\\
1183.06767374323	1.45049215794778\\
1183.27603780243	1.43828431326969\\
1183.48436971985	1.44241666589297\\
1183.69278231688	1.4418049025185\\
1183.90115438662	1.45441764739214\\
1184.10953195576	1.47432156433077\\
1184.31787449788	1.51388430624616\\
1184.52624645645	1.53633626798789\\
1184.73464560468	1.55524509122559\\
1184.94318223695	1.61585587876684\\
1185.15179958685	1.65895293536139\\
1185.36049495275	1.69490685912908\\
1185.56933607323	1.72796470540411\\
1185.77826370753	1.76466568574017\\
1185.98725882446	1.81315686334582\\
1186.19624336045	1.8454431380127\\
1186.40513371502	1.88372549034801\\
1186.61404848318	1.8959382366316\\
1186.82299875378	1.92018235460216\\
1187.0320944515	1.93178431572867\\
1187.24128437147	1.93642353105779\\
1187.45051744955	1.94471372693193\\
1187.65958574444	1.92600000138376\\
1187.86866479505	1.92466568829966\\
1188.0777166957	1.91325098217702\\
1188.2868197082	1.90683921704105\\
1188.49588219863	1.88925686449397\\
1188.70495550548	1.86474411949223\\
1188.91410954617	1.84533137287579\\
1189.12330670035	1.82836372565989\\
1189.33252800542	1.82708333374238\\
1189.54177643779	1.81486666640815\\
1189.7511408413	1.81639313668597\\
1189.96062673867	1.81768529292415\\
1190.17013152398	1.82283921773527\\
1190.37971176417	1.83767353290436\\
1190.58943489375	1.84125294375653\\
1190.79913629096	1.86295392203565\\
1191.00884576782	1.88306078694615\\
1191.21862536877	1.90150196149069\\
1191.42849397972	1.92146372765887\\
1191.6385297015	1.95196764813919\\
1191.84862200483	1.97017451331896\\
1192.0587143802	1.97143235831868\\
1192.26859659934	1.99044412228407\\
1192.47842771452	1.98865686649201\\
1192.68831295614	2.00060980664749\\
1192.89825228973	2.00545000299519\\
1193.10809426771	2.02794804029605\\
1193.31807088092	2.03951666840151\\
1193.52805826458	2.04969803930498\\
1193.73810230781	2.05786470542936\\
1193.94814100614	2.07159803632428\\
1194.15814744592	2.07772058336174\\
1194.36812444057	2.06447352352096\\
1194.57814698613	2.04895391855754\\
1194.78820718546	2.03265195938886\\
1194.99822419073	1.99297843230706\\
1195.20818442032	1.9858549012273\\
1195.41812848487	1.96273725611322\\
1195.62814818322	1.90589313384365\\
1195.83827585049	1.8715558797121\\
1196.04841146149	1.84133332821668\\
1196.25858241336	1.79835881643436\\
1196.46877225267	1.74317842429759\\
1196.67906744381	1.68024214868452\\
1196.88941381517	1.63755979608087\\
1197.09980334478	1.60374705113617\\
1197.31027375962	1.58532940289553\\
1197.52069003368	1.55799312801922\\
1197.73118982719	1.54993332367317\\
1197.94173002642	1.56124901070314\\
1198.152302581	1.58404508992737\\
1198.36305046307	1.59966077640945\\
1198.57386034048	1.60515293303658\\
1198.78472970554	1.62519803175739\\
1198.99558294807	1.6340607761168\\
1199.20644955699	1.66300097137105\\
1199.41737026782	1.68350881484209\\
1199.62826932553	1.71332057813803\\
1199.83923327743	1.73517057737883\\
1200.05022159148	1.7458941074563\\
1200.2611910664	1.76666371407462\\
1200.47219019415	1.77489214463561\\
1200.68315423766	1.76763430208552\\
1200.89413964787	1.75119704504808\\
1201.10520868194	1.74404998532697\\
1201.31632356707	1.7371470428565\\
1201.52740603053	1.7232980275271\\
1201.73852099397	1.72904802449778\\
1201.94962503659	1.73321077081503\\
1202.16076685122	1.73235783068573\\
1202.37197872681	1.74023234289066\\
1202.58329038822	1.743534299965\\
1202.79450765137	1.74953233874312\\
1203.00577076668	1.75102547483117\\
1203.21703663647	1.75868233892263\\
1203.42828086648	1.76171370960918\\
1203.63953048432	1.77074704363066\\
1203.85081508293	1.76438527861062\\
1204.06203221379	1.76398429595957\\
1204.27325469377	1.75204508123445\\
1204.48436117814	1.73423037488087\\
1204.69555128935	1.72610292627531\\
1204.90684389362	1.70082057603434\\
1205.11820125749	1.67127645979909\\
1205.32955320598	1.64551175254233\\
1205.54090245619	1.61433430191349\\
1205.75221663966	1.60210488970373\\
1205.96366300984	1.57338038057673\\
1206.1750690836	1.55629508547923\\
1206.38648318343	1.54910685180449\\
1206.59795942631	1.54113234170512\\
1206.80949233419	1.54584802745604\\
1207.02113594658	1.53880390963134\\
1207.23283889194	1.55116175261198\\
1207.44457681821	1.57526371350475\\
1207.65637148466	1.59423626170439\\
1207.86812586992	1.59776861527387\\
1208.0798693107	1.60561959650002\\
1208.29170709753	1.62578626240001\\
1208.50375520392	1.6442156737926\\
1208.7158357655	1.6503460652688\\
1208.9278624794	1.6569293959468\\
1209.13990550373	1.67864312027015\\
1209.35200245174	1.69150292405895\\
1209.56411827553	1.71066763120539\\
1209.77626935191	1.73083821932475\\
1209.98840701962	1.74717743724\\
1210.20055827214	1.7777097903046\\
1210.41265026139	1.77070194833419\\
1210.62469620335	1.78403037903356\\
1210.83678014135	1.8114215556313\\
1211.04892340537	1.80854606628418\\
1211.26098828057	1.82184900723252\\
1211.47310701626	1.81983528183956\\
1211.68526085376	1.82301273299198\\
1211.89756328828	1.82228136062622\\
1212.10995502875	1.81193136233909\\
1212.3222957244	1.78946371405732\\
1212.53456137305	1.758519598082\\
1212.7467948932	1.72873038170384\\
1212.9590579269	1.69894312409794\\
1213.17138822039	1.65525586932313\\
1213.38366172398	1.63121861570022\\
1213.59598380228	1.60575979129941\\
1213.80837865517	1.57735587218228\\
1214.02076800676	1.55968136062809\\
1214.23320043365	1.52093724526611\\
1214.44567889441	1.50553528350942\\
1214.65824132456	1.49393332588906\\
1214.87091968295	1.4842137203497\\
1215.08365785143	1.48545587647195\\
1215.2964935013	1.49772940546859\\
1215.50937219878	1.50193136696722\\
1215.722291453	1.51684019027972\\
1215.93523770866	1.52215979847254\\
1216.14810330002	1.52475097600151\\
1216.36094979527	1.53928529047498\\
1216.57386939231	1.53795587782766\\
1216.78684582773	1.52868234643749\\
1216.99988145539	1.52719607306462\\
1217.21291142766	1.53064117010902\\
1217.42590593748	1.53764607392105\\
1217.63890586848	1.54424215298073\\
1217.85195730735	1.56216274172652\\
1218.06506321586	1.57832156443128\\
1218.27819378932	1.59270882139019\\
1218.49123356576	1.60447254835391\\
1218.7042125347	1.62642450659883\\
1218.91730855515	1.65015882136775\\
1219.13038589189	1.67422744807075\\
1219.34358743788	1.70929901506387\\
1219.5568503053	1.73848038561204\\
1219.7700612041	1.7641343088711\\
1219.9832852164	1.79207058280122\\
1220.19655030366	1.82584313317841\\
1220.40978598807	1.83631960083457\\
1220.62310782131	1.84123920926861\\
1220.8363892153	1.83614803295509\\
1221.04967111282	1.81072548323987\\
1221.26301646338	1.81263528851902\\
1221.47635461611	1.79390293710372\\
1221.68971979134	1.76014019227495\\
1221.90307874645	1.73711274184433\\
1222.11653669319	1.70550195843566\\
1222.32993226821	1.68244313492494\\
1222.5432660045	1.65388725230507\\
1222.75651415852	1.62303038993302\\
1222.96968904682	1.59740293873291\\
1223.18288569674	1.57823529109067\\
1223.39612513932	1.56788921151675\\
1223.60934808659	1.57114019142646\\
1223.822679464	1.55959117208041\\
1224.03597206549	1.56917450503976\\
1224.24935387093	1.56584509476727\\
1224.46281910056	1.5724598008628\\
1224.67640651792	1.58926666396506\\
1224.89018596956	1.59486274304343\\
1225.10399244073	1.61288627134819\\
1225.31790353466	1.63464999812491\\
1225.53187102717	1.65406078129422\\
1225.74591993249	1.67853333114409\\
1225.95999313634	1.70137843109813\\
1226.17400976556	1.71636372366372\\
1226.38815006328	1.72513529278484\\
1226.60232027895	1.74131960407192\\
1226.81654743579	1.76284705569931\\
1227.03075845517	1.77120881951323\\
1227.2449945342	1.78292156463745\\
1227.4592475417	1.79630097717631\\
1227.6735186127	1.81149313525826\\
1227.88781670509	1.83483529120099\\
1228.10212801895	1.84338234949346\\
1228.31646814204	1.83232254520351\\
1228.53077907783	1.82411666389774\\
1228.74511177993	1.81304215362259\\
1228.95945575051	1.80011666434653\\
1229.17378301083	1.77337646630465\\
1229.38814836639	1.75100097498473\\
1229.60259478543	1.71526372228183\\
1229.81715415498	1.69438332932837\\
1230.03180022193	1.66264705593679\\
1230.2465380453	1.6114999993759\\
1230.46124865416	1.55833039359719\\
1230.67589414837	1.51807156994062\\
1230.89047490748	1.4727372576793\\
1231.10507705834	1.43354019844065\\
1231.31967939582	1.39761470959467\\
1231.53438871425	1.36943039619455\\
1231.74919051162	1.35739215828624\\
1231.96398106182	1.35589706108851\\
1232.17881967546	1.35098627647933\\
1232.39360425591	1.36329215794217\\
1232.60838973068	1.38170588396343\\
1232.8231273605	1.40967843257913\\
1233.0379299188	1.43481764752491\\
1233.25277058288	1.46842254990456\\
1233.46770885156	1.51251666919858\\
1233.68272819187	1.54635294336899\\
1233.89769913575	1.5783803953844\\
1234.11261099995	1.61004216063256\\
1234.32764667841	1.64929216165169\\
1234.54274227366	1.67490589034324\\
1234.75784289454	1.7059539287698\\
1234.97295985633	1.71775294869554\\
1235.18806571569	1.74024118512284\\
1235.40309533891	1.75550883307176\\
1235.61807738461	1.75957942125844\\
1235.83300035476	1.75384804898617\\
1236.04813474633	1.75019412765316\\
1236.26331251794	1.72958726392073\\
1236.47856547756	1.7003784401744\\
1236.6938775014	1.67939804698907\\
1236.90917862698	1.6466725562133\\
1237.12431846885	1.60480491086548\\
1237.33940948244	1.58276275326224\\
1237.55451640525	1.53839412799068\\
1237.76965079682	1.50186569492022\\
1237.98484883514	1.47143824427736\\
1238.20007411288	1.44011863598637\\
1238.4152466594	1.41179412661814\\
1238.63046258965	1.3925254993579\\
1238.84575438833	1.36665687315604\\
1239.06120656052	1.34973432445059\\
1239.27676576985	1.34820000973402\\
1239.49238930014	1.35839216557204\\
1239.70794295878	1.37215491077479\\
1239.92341544156	1.37348530280824\\
1240.13901688878	1.39343334120863\\
1240.35455855281	1.40822647891793\\
1240.57022424362	1.4372196179979\\
1240.78590034035	1.45094707023864\\
1241.00167392274	1.47276569639935\\
1241.21755568953	1.49386471451498\\
1241.43341123682	1.5227451049814\\
1241.64929380818	1.54320491119927\\
1241.86509006671	1.56521079294822\\
1242.0808382423	1.57618334188181\\
1242.29658716764	1.58336765567462\\
1242.51234198345	1.58857157826424\\
1242.72824239539	1.58826667830056\\
1242.94419675244	1.59462353937766\\
1243.160173478	1.60039706732712\\
1243.37600337572	1.58875785329763\\
1243.59184461531	1.57555000863823\\
1243.80776264126	1.56801373526162\\
1244.0236000464	1.55403432366895\\
1244.23944908804	1.53938726525681\\
1244.45540019729	1.50887843966484\\
1244.67151787774	1.48979118583249\\
1244.88762441775	1.47580000758171\\
1245.10365531887	1.4588343214755\\
1245.31966384415	1.43201079146535\\
1245.53573154149	1.39343725992184\\
1245.75183160589	1.35976667263929\\
1245.9679003264	1.32439706430716\\
1246.18392126281	1.28675196451299\\
1246.400017962	1.23424314050113\\
1246.61621058219	1.17374117935405\\
1246.83249405994	1.14090980618608\\
1247.04888599009	1.08249706263636\\
1247.26530030781	1.02854902487175\\
1247.48167680548	0.961292162829754\\
1247.69806420966	0.866283338443905\\
1247.91442354631	0.771364711078943\\
1248.13078333815	0.676213727277868\\
1248.34717415737	0.552071571350098\\
1248.56362981951	0.42414019446747\\
1248.78012863783	0.285823530426212\\
1248.99665037947	0.158657840653962\\
1249.21325298086	0.0210186237213656\\
1249.4299739186	-0.122373535936954\\
1249.64665192814	-0.294750007344227\\
1249.86330824553	-0.475924514672335\\
1250.07984020626	-0.668979408109889\\
1250.29634559203	-0.865900982244342\\
1250.51279784797	-1.11043822823786\\
1250.72927725433	-1.37532547700639\\
1250.94578567138	-1.62396370955542\\
1251.16226617156	-1.88223625690329\\
1251.37881152921	-2.13671763328945\\
1251.59542707683	-2.41491370633537\\
1251.81212906034	-2.69658724525396\\
1252.02878726911	-2.98964803417524\\
1252.24550677973	-3.27290587857658\\
1252.46215715957	-3.56629214625732\\
1252.67878131756	-3.88131469897195\\
1252.89529814438	-4.19540390839764\\
1253.11177281029	-4.52649410156643\\
1253.32814378025	-4.83087546977342\\
1253.54437926954	-5.11957840650689\\
1253.76050182163	-5.42252349911951\\
1253.9764462909	-5.74398232733502\\
1254.19235131303	-6.06143526528396\\
1254.4081754851	-6.37215682864189\\
1254.62393599709	-6.67563232779503\\
1254.83976711583	-6.98920977174067\\
1255.05547465128	-7.27592644329164\\
1255.27114954162	-7.56972153806219\\
1255.4866561791	-7.82092545955789\\
1255.70198966032	-8.07304114395497\\
1255.91711190659	-8.32221270484083\\
1256.1320555592	-8.55921073696192\\
1256.34682762672	-8.79372543622465\\
1256.56127723981	-9.0139509199881\\
1256.775574077	-9.24669405408934\\
1256.98960017133	-9.47425974525657\\
1257.20343428277	-9.69886661160226\\
1257.41691318682	-9.91100581837635\\
1257.63028392776	-10.1172411219746\\
1257.84345528449	-10.3712852421929\\
1258.05639489258	-10.5833901470783\\
1258.26906045137	-10.8026381801156\\
1258.48166215062	-11.0222048478968\\
1258.69408561803	-11.2281264183568\\
1258.9061957789	-11.4246440588259\\
1259.11795064792	-11.6020871891695\\
1259.32942370344	-11.7658136685689\\
1259.54065969651	-11.9141597373813\\
1259.75170919495	-12.0738646469864\\
1259.96249976924	-12.2143773845598\\
1260.17303643183	-12.373654833027\\
1260.38333544361	-12.5201528773588\\
1260.59352657004	-12.6429724786796\\
1260.80351773199	-12.7595950294943\\
1261.01332001934	-12.8621440588259\\
1261.2229171745	-12.9408342511046\\
1261.43232545521	-12.9989969964121\\
1261.64155018128	-13.0326989678776\\
1261.85058101224	-13.0605117199468\\
1262.05941233025	-13.0902970070932\\
1262.26802787741	-13.120854845234\\
1262.4764329727	-13.1236479890113\\
1262.6847459906	-13.115733277564\\
1262.89286451682	-13.1024911169912\\
1263.10075057275	-13.0854626823874\\
1263.30841509767	-13.04575288062\\
1263.51586873934	-13.0034754323024\\
1263.72307927952	-12.9652724920535\\
1263.93004153858	-12.9080430760103\\
1264.13676098188	-12.8690705392875\\
1264.34322710496	-12.8291852427464\\
1264.54943990967	-12.8034185895733\\
1264.75555029428	-12.783426434386\\
1264.96141268487	-12.73208917356\\
1265.1670377258	-12.6942283966962\\
1265.3724094525	-12.6500087812835\\
1265.57752786685	-12.6248980129466\\
1265.78239829107	-12.6003411423926\\
1265.98701510977	-12.5653195848652\\
1266.19138364354	-12.5471342872171\\
1266.39549901589	-12.5394921396293\\
1266.59937217064	-12.5389970517626\\
1266.80313728921	-12.5476519640754\\
1267.0070626158	-12.5699745253021\\
1267.21079536874	-12.5616490420173\\
1267.41427377047	-12.5508441364064\\
1267.61757970289	-12.5438617818496\\
1267.82064296673	-12.5415764789955\\
1268.02334518801	-12.5083970836565\\
1268.22581493189	-12.4688039293476\\
1268.42800875741	-12.4422568713917\\
1268.62999833564	-12.4390294131111\\
1268.83206388236	-12.4336725496778\\
1269.03380045389	-12.4240823446536\\
1269.23534785021	-12.4501852895699\\
1269.43673858855	-12.474323534498\\
1269.63784823261	-12.4917980455885\\
1269.83876974309	-12.5344372543634\\
1270.03949705956	-12.5706313825121\\
1270.23997745638	-12.5886656817268\\
1270.44033856629	-12.6347774430817\\
1270.64051611931	-12.6748117746091\\
1270.84054203002	-12.7286284390618\\
1271.0403297045	-12.7947882483987\\
1271.24000344604	-12.8505274641748\\
1271.4394388447	-12.9032519658407\\
1271.63864207732	-12.9612500059838\\
1271.83773140828	-12.9948470732745\\
1272.03656727257	-13.00259216159\\
1272.23523093129	-13.0055352940279\\
1272.43365205354	-13.003233348622\\
1272.63195711559	-12.9848343344296\\
1272.83010157392	-12.9691637450573\\
1273.02814440579	-12.9659872803034\\
1273.22603667887	-12.9598049276015\\
1273.42372928629	-12.9828372843125\\
1273.62122034652	-13.0050382614136\\
1273.81840370482	-13.003420605379\\
1274.01544195637	-13.0043196210674\\
1274.21215170557	-12.9985382603664\\
1274.4086134781	-12.9954774706971\\
1274.60477030304	-13.0090402154361\\
1274.80073293868	-13.0024313833199\\
1274.99620084871	-12.976092151567\\
1275.19139427076	-13.0113686393289\\
1275.38631303629	-13.0166647106993\\
1275.58093557416	-13.0453254849303\\
1275.77525110154	-13.0400480195588\\
1275.96925944132	-13.0550519344853\\
1276.16295547747	-13.0641078014\\
1276.35635549255	-13.0877587935504\\
1276.54945419667	-13.1072980095358\\
1276.74245089083	-13.1156715318268\\
1276.93521631779	-13.1172676086426\\
1277.12775048667	-13.1122950572594\\
1277.32006479095	-13.1533725027945\\
1277.51216964031	-13.1505499634088\\
1277.70406484374	-13.1385254579432\\
1277.89575103527	-13.1429901684032\\
1278.08722781802	-13.1490215413711\\
1278.27846877774	-13.178014680451\\
1278.46948935857	-13.1411558600033\\
1278.66040778892	-13.0972421309527\\
1278.85113271084	-13.0654146905039\\
1279.04164828745	-13.0156039069681\\
1279.23195453346	-12.9302480174046\\
1279.4220516951	-12.8311323278091\\
1279.61192947891	-12.7577823377123\\
1279.80158768236	-12.6450784159642\\
1279.99099973669	-12.5393313426597\\
1280.18017171027	-12.4236656637753\\
1280.36910894134	-12.3107274373372\\
1280.55794435171	-12.1858048719518\\
1280.74657113865	-12.0532813352697\\
1280.93498407403	-11.9059842801562\\
1281.1231889983	-11.7822617362527\\
1281.31117461451	-11.6625284120148\\
1281.49894705877	-11.5501460468068\\
1281.68651192612	-11.449070556491\\
1281.87386868366	-11.3713244830861\\
1282.06361351719	-11.3218127231972\\
1282.25053784429	-11.2663117390053\\
1282.43819341803	-11.2439774157954\\
1282.62483425815	-11.205675461713\\
1282.81129887079	-11.1692587908576\\
1282.99757062264	-11.1190274182488\\
1283.18365572401	-11.0596950568405\\
1283.36955976171	-11.0087833030551\\
1283.55527231918	-10.9754960490208\\
1283.74079411995	-10.9270274218391\\
1283.92611932352	-10.877784280216\\
1284.11125354923	-10.8384352665321\\
1284.29630812945	-10.7858166414149\\
1284.48119715964	-10.7418842876659\\
1284.66591652716	-10.6688323301427\\
1284.85045028672	-10.5617823133282\\
1285.03480890041	-10.4883940827613\\
1285.21897566854	-10.4000588024364\\
1285.40295658285	-10.3178617440018\\
1285.58676246767	-10.251799994824\\
1285.77036101705	-10.18436274809\\
1285.95376265858	-10.1169784209307\\
1286.13709521023	-10.0330911524156\\
1286.32025125631	-9.95793527715346\\
1286.50324239881	-9.90146958594229\\
1286.68604191133	-9.8489460477642\\
1286.86866661603	-9.76723232456282\\
1287.05110059293	-9.72608232498169\\
1287.23336545266	-9.69942546358295\\
1287.41545046175	-9.650256839453\\
1287.59736644904	-9.61385095820707\\
1287.77910268181	-9.56191860460767\\
1287.96078072987	-9.52893527348836\\
1288.14228941789	-9.48392156526154\\
1288.32364047254	-9.43787547653796\\
1288.50482225217	-9.38436371672387\\
1288.68583010307	-9.34252058290967\\
1288.86668001279	-9.2912607753978\\
1289.04734532054	-9.23294507755953\\
1289.2278589016	-9.19110586128983\\
1289.40821518789	-9.16142744176528\\
1289.5884193807	-9.11308627035103\\
1289.76856039633	-9.07948136797138\\
1289.94855352259	-9.03946274402095\\
1290.12839004303	-9.00084607741412\\
1290.30807003172	-8.96284901862051\\
1290.48759408656	-8.88362156176099\\
1290.66697872713	-8.80192548153447\\
1290.84621785235	-8.72616372388952\\
1291.02528998482	-8.6236382372239\\
1291.20420197198	-8.53891667197732\\
1291.38296357878	-8.41266764846502\\
1291.56167356342	-8.30448039372762\\
1291.74022079425	-8.1924098145728\\
1291.91863253958	-8.10360883263981\\
1292.0968827864	-8.03799215952555\\
1292.27499765547	-7.96980097714593\\
1292.45295115436	-7.9053009818582\\
1292.63076041501	-7.85218823189829\\
1292.80842430926	-7.77847843544156\\
1292.98593843717	-7.71099216797773\\
1293.16330225944	-7.64933922711541\\
1293.34061347121	-7.57076765509213\\
1293.5177966364	-7.51950982037713\\
1293.69485183765	-7.48688138699999\\
1293.87174684714	-7.49345884136125\\
1294.04851846449	-7.49531472897997\\
1294.2251256556	-7.47998335782219\\
1294.40158434941	-7.45005296258365\\
1294.57789532513	-7.39815296846278\\
1294.75663516235	-7.33058335734349\\
1294.93265748559	-7.25289610320447\\
1295.10864456849	-7.16452551823036\\
1295.28452457287	-7.10140297459621\\
1295.46032051099	-7.05676277946023\\
1295.63601595522	-6.96895788230148\\
1295.81163753001	-6.90384514191571\\
1295.98717453675	-6.84738239587522\\
1296.16261126625	-6.74404023675358\\
1296.3379535495	-6.64030885696411\\
1296.51318645736	-6.57157160254086\\
1296.68830586394	-6.51539021847295\\
1296.86336376453	-6.45620492860383\\
1297.03832254121	-6.41279119603774\\
1297.21316653539	-6.38057647966871\\
1297.38790740113	-6.34733334709616\\
1297.56253947443	-6.30416766334982\\
1297.73706783884	-6.2730637438157\\
1297.91401815727	-6.24585002076392\\
1298.08824176077	-6.21900002161662\\
1298.26305540838	-6.19099805869308\\
1298.43694517107	-6.14100786283904\\
1298.61078542887	-6.1336137453715\\
1298.78450287517	-6.08590099858303\\
1298.95812091083	-6.0403951102612\\
1299.13163162806	-6.00835001702402\\
1299.30505990339	-5.97307746550616\\
1299.47839882788	-5.93765491597793\\
1299.65165360181	-5.92279119117587\\
1299.82479715858	-5.92279609979368\\
1299.99785902465	-5.94575785655601\\
1300.17082684514	-5.90626667527591\\
1300.34374091336	-5.93064706933264\\
1300.51660328652	-5.92196961477691\\
1300.68940046773	-5.88951568977505\\
1300.86468148742	-5.88368039037667\\
1301.03725546574	-5.81785882220549\\
1301.2104035688	-5.7843686318865\\
1301.38273931776	-5.71709902613771\\
1301.55494711526	-5.65876961689369\\
1301.72704503093	-5.59029216392367\\
1301.89902160601	-5.54612451908635\\
1302.07094893786	-5.46460687412935\\
1302.24276752313	-5.37265000623815\\
1302.41447028117	-5.27540294563069\\
1302.58606348663	-5.14600294945287\\
1302.7575355979	-4.97927353954783\\
1302.92887862971	-4.82917256156603\\
1303.10010713752	-4.69924118881132\\
1303.2712178389	-4.56131667687612\\
1303.44220026783	-4.48346863745474\\
1303.61307014482	-4.37991863459933\\
1303.78392455931	-4.31255882949221\\
1303.95727349983	-4.26901667345973\\
1304.12851257473	-4.22523334067242\\
1304.29902570763	-4.14308921817471\\
1304.46946351699	-4.12988921561662\\
1304.63980814352	-4.07069313613807\\
1304.81007553262	-4.04650098056185\\
1304.98027657011	-4.02040098081617\\
1305.15039549907	-4.0200313712452\\
1305.32045100806	-3.99620293957346\\
1305.49048229584	-3.94848039424887\\
1305.66048460711	-3.92444118185371\\
1305.83041730001	-3.89385882867318\\
1306.0003040418	-3.86662843502035\\
1306.17012365413	-3.79727941722262\\
1306.33989587681	-3.75846275015205\\
1306.50965310087	-3.70142647185746\\
1306.67936210877	-3.65400098205781\\
1306.84904777166	-3.5961892216229\\
1307.01871956982	-3.53683334092299\\
1307.18839248104	-3.48588824126066\\
1307.3580610177	-3.42898529972516\\
1307.52771757661	-3.37164804368627\\
1307.69733952628	-3.33241667788403\\
1307.86694680757	-3.27588432296818\\
1308.03651212002	-3.21541961823024\\
1308.20604191841	-3.21035098883451\\
1308.37551066426	-3.15093432074668\\
1308.54493712952	-3.09232549427771\\
1308.71429129994	-3.02043039979888\\
1308.88362008695	-2.97938530439255\\
1309.0528970286	-2.90329510645539\\
1309.22213032528	-2.8764725581688\\
1309.39128232982	-2.82989608627908\\
1309.56035639889	-2.77919510854225\\
1309.72936646838	-2.74997158231688\\
1309.90085952857	-2.69679510914812\\
1310.0696670937	-2.66338530328928\\
1310.23838439205	-2.61335000658736\\
1310.40702592389	-2.59080294621926\\
1310.57565309663	-2.53674020106886\\
1310.74422200735	-2.51566078703777\\
1310.9127178371	-2.51782353339242\\
1311.08115063948	-2.50961667036309\\
1311.24951455601	-2.52029510193011\\
1311.41780370963	-2.54890882764377\\
1311.58600597593	-2.57665784832309\\
1311.7541422098	-2.57760980929814\\
1311.92219153219	-2.61123039792566\\
1312.09015995263	-2.60792255518483\\
1312.25811400685	-2.6421029474221\\
1312.4259801974	-2.64230687010522\\
1312.59380327095	-2.65581373139924\\
1312.76154498538	-2.64675785045998\\
1312.93178257464	-2.65976961687499\\
1313.0997265193	-2.6423519709531\\
1313.26730443415	-2.65036471918517\\
1313.43482184606	-2.60740589861776\\
1313.60231081286	-2.60131766281876\\
1313.7697401358	-2.56518040685093\\
1313.93716036365	-2.51503530670615\\
1314.10455995926	-2.48176765909382\\
1314.27192883823	-2.41608236467137\\
1314.43926540594	-2.3566205980731\\
1314.60657015142	-2.29136373833114\\
1314.77384786146	-2.25459903244879\\
1314.9410801037	-2.20945295516182\\
1315.10828224032	-2.16593824765261\\
1315.27544428021	-2.12260491590874\\
1315.44255402403	-2.07218824765261\\
1315.60964765519	-2.0284686404116\\
1315.77670182071	-1.96653530527564\\
1315.94373009684	-1.89647451802796\\
1316.11071975043	-1.83829020577318\\
1316.27766705082	-1.76672451519499\\
1316.444568298	-1.69699020011752\\
1316.61141982343	-1.64707353185205\\
1316.77820920759	-1.56231765419829\\
1316.94495857833	-1.52287353604448\\
1317.11165009419	-1.45845294641513\\
1317.278321936	-1.43668039815099\\
1317.44494373451	-1.4072088283651\\
1317.6115375087	-1.38931667103487\\
1317.77809060511	-1.33786765062341\\
1317.94460328507	-1.3162254948242\\
1318.11110085825	-1.28162549406874\\
1318.27754555922	-1.25895980701727\\
1318.44396759436	-1.23820196442744\\
1318.61035424495	-1.23146765167807\\
1318.7792558709	-1.2096607894728\\
1318.94557139839	-1.20068627939213\\
1319.11186806404	-1.18589118057314\\
1319.27813808887	-1.19118529784621\\
1319.44436359502	-1.17810294433844\\
1319.61057985984	-1.15949706112345\\
1319.77677010071	-1.14892549250348\\
1319.94294244281	-1.12625882548152\\
1320.10909707374	-1.10753039277944\\
1320.27523418115	-1.09034901908508\\
1320.44136702691	-1.07437744963111\\
1320.60748935218	-1.0574882339467\\
1320.77360113178	-1.02800293931482\\
1320.93970247715	-1.01784999748948\\
1321.10579093655	-0.997905881308457\\
1321.27187449993	-0.985072547825528\\
1321.43795862546	-0.966423526041064\\
1321.60394919936	-0.939884310186494\\
1321.77239545047	-0.902232348261511\\
1321.93829610616	-0.906324503979847\\
1322.10425599444	-0.882836267571239\\
1322.27004947173	-0.869393131823516\\
1322.43577179315	-0.8604617591436\\
1322.60157165007	-0.838033327211936\\
1322.76746238722	-0.826811758253504\\
1322.93345299742	-0.819735286793873\\
1323.09931912995	-0.796648031867602\\
1323.26521526214	-0.788973523632569\\
1323.43114010706	-0.769431365982575\\
1323.59695073609	-0.755252935649718\\
1323.76265149724	-0.744182347593939\\
1323.92837687369	-0.72378136736213\\
1324.0940343843	-0.727252935881124\\
1324.25976424799	-0.715696073630277\\
1324.42548549129	-0.705429407019241\\
1324.59381625937	-0.700508819199076\\
1324.75962019165	-0.695321563996521\\
1324.92541993219	-0.682046073908899\\
1325.09105606175	-0.665099014838537\\
1325.25670517291	-0.650281367933049\\
1325.42223192044	-0.64116666246863\\
1325.58760815247	-0.61572548513319\\
1325.75294431618	-0.580637249876471\\
1325.91826062853	-0.575730387194484\\
1326.08367258265	-0.563969602771834\\
1326.24901403839	-0.548249014160213\\
1326.41426017296	-0.552900974657021\\
1326.57954633498	-0.559554895933937\\
1326.74491291516	-0.556466660371014\\
1326.91023836632	-0.555639209262296\\
1327.07566270036	-0.558099992865441\\
1327.24097554291	-0.570868620612458\\
1327.40631914259	-0.561230385347324\\
1327.57409071004	-0.578238228299454\\
1327.73935070235	-0.575973522940687\\
1327.90449298686	-0.588379405804125\\
1328.06949258019	-0.609522544212786\\
1328.23450576801	-0.602694112223153\\
1328.39961470622	-0.633078428387058\\
1328.56469052483	-0.649163722334539\\
1328.72966895244	-0.664753918481224\\
1328.89463537934	-0.675388233261366\\
1329.05958439098	-0.69228137116514\\
1329.22447094202	-0.693780390582248\\
1329.38932953161	-0.683699998712423\\
1329.55414699345	-0.656813724879541\\
1329.71905359231	-0.654740196159657\\
1329.88395426269	-0.631450981559122\\
1330.04893738186	-0.632022550366088\\
1330.21400714601	-0.626212746562327\\
1330.38138284047	-0.606868629435114\\
1330.54630353666	-0.609985296705774\\
1330.71136597399	-0.603842159185339\\
1330.87629771976	-0.601925492359727\\
1331.0412221317	-0.60335000246471\\
1331.20605100247	-0.600608826048818\\
1331.37087354768	-0.575580395977287\\
1331.53563516194	-0.573343141479235\\
1331.70041823752	-0.559956866517371\\
1331.8650388148	-0.557197062627357\\
1332.02956208293	-0.549807846765308\\
1332.19409932117	-0.540037258217732\\
1332.35866941549	-0.551690199138487\\
1332.52337957295	-0.539650984181493\\
1332.68804239118	-0.553963729125612\\
1332.85269917601	-0.572945100857931\\
1333.01736809141	-0.575495100927119\\
1333.18185631392	-0.592760788021134\\
1333.34861107199	-0.618390199746571\\
1333.51297416525	-0.626945101893416\\
1333.67730179175	-0.645723532958358\\
1333.84161716258	-0.640825493809055\\
1334.00593827933	-0.665810788525086\\
1334.17019735494	-0.682625494313006\\
1334.33438926749	-0.684799023739555\\
1334.49854119284	-0.687848043536731\\
1334.66274733906	-0.703288239919964\\
1334.8269461481	-0.712550004652026\\
1334.99108266676	-0.704136279612487\\
1335.15512401426	-0.698712750137144\\
1335.31917337748	-0.69748039726241\\
1335.48332630562	-0.684291181684125\\
1335.64753142243	-0.675687259976186\\
1335.81181990274	-0.672542161874327\\
1335.97611078944	-0.642662750228363\\
1336.14271586229	-0.625945103007788\\
1336.30694738938	-0.602057847687426\\
1336.47121615233	-0.563925493946847\\
1336.63531674043	-0.550742161989796\\
1336.79941106338	-0.517658826548095\\
1336.96342815628	-0.504583336924221\\
1337.12742086231	-0.507860788308522\\
1337.29138012882	-0.486947062334009\\
1337.45526662425	-0.477031373875398\\
1337.61919845804	-0.478858825403686\\
1337.78309009342	-0.488029413144378\\
1337.94692564522	-0.485393138858033\\
1338.11076843232	-0.459493137823016\\
1338.27455562661	-0.460049020199507\\
1338.43825101978	-0.449532354469685\\
1338.60197885315	-0.444214707386552\\
1338.76580667171	-0.444206864116531\\
1338.92962586626	-0.434217648361536\\
1339.09568439703	-0.426113726059888\\
1339.2595227191	-0.425788235613236\\
1339.42336109588	-0.435001961339046\\
1339.58713072108	-0.42863235348726\\
1339.75093298606	-0.412727451536293\\
1339.91470781475	-0.419648039319059\\
1340.07848875431	-0.408365686186681\\
1340.24225871289	-0.413655881970829\\
1340.40603637278	-0.374041176492385\\
1340.56991800372	-0.375614706390336\\
1340.73384425355	-0.370816667472907\\
1340.89774176512	-0.37964117720577\\
1341.06167310251	-0.387990196144172\\
1341.22547421969	-0.375469608816738\\
1341.38919354893	-0.403217647188142\\
1341.55286847031	-0.406978431468209\\
1341.71638585728	-0.424103921133221\\
1341.88217100785	-0.436471567617035\\
1342.04561427615	-0.447306861662689\\
1342.20902014329	-0.474765686026099\\
1342.37240877511	-0.503229411976302\\
1342.53576907792	-0.528897058912644\\
1342.69914199824	-0.567109803943073\\
1342.86255730338	-0.601354903450199\\
1343.02598261569	-0.642684315349541\\
1343.18931538393	-0.680757844564961\\
1343.3527304953	-0.693451962634629\\
1343.51605452981	-0.732587256560138\\
1343.67931920989	-0.761869608881135\\
1343.84257849853	-0.766756863972428\\
1344.00572747788	-0.769910785314791\\
1344.16890619275	-0.780853922277981\\
1344.33200558148	-0.800609804069002\\
1344.49519949974	-0.792116667016172\\
1344.65830339331	-0.787848039475434\\
1344.82369162026	-0.776361764536477\\
1344.98673393435	-0.759792156261848\\
1345.14975290929	-0.741118627034274\\
1345.3127766227	-0.686375489020172\\
1345.47582321643	-0.634334311364036\\
1345.63891194966	-0.589090193786165\\
1345.80202397054	-0.532261762731508\\
1345.96514743752	-0.468716666577201\\
1346.128245666	-0.41218235288911\\
1346.29140030324	-0.383650000371477\\
1346.4544714521	-0.359054902787594\\
1346.61735406102	-0.343703922030388\\
1346.78007847307	-0.318080392465288\\
1346.94275830466	-0.296845098263493\\
1347.10540714058	-0.277450980728164\\
1347.26791213698	-0.263905882177984\\
1347.4304175539	-0.228577451890006\\
1347.59298436929	-0.208277451568374\\
1347.75778449819	-0.190249019758958\\
1347.9203560575	-0.200238235660043\\
1348.08295871407	-0.219179411948312\\
1348.24557014543	-0.216048039861169\\
1348.40824390885	-0.22908235377833\\
1348.57097417288	-0.223618628566756\\
1348.73368879492	-0.266388235942406\\
1348.89632307186	-0.263143137608673\\
1349.05890678079	-0.244766667412192\\
1349.22151303581	-0.206283334058289\\
1349.38414545884	-0.193256864579869\\
1349.54668224041	-0.184977452654172\\
1349.70922722143	-0.144682355480743\\
1349.87188532887	-0.104524511442173\\
1350.03457089771	-0.0583676492393601\\
1350.19726480975	-0.0546921592059673\\
1350.35994339939	-0.0256166692969261\\
1350.52479056378	0.0180274492458386\\
1350.68736346884	0.0721176452569518\\
1350.84988448557	0.105637252951662\\
1351.01237480228	0.151031370292984\\
1351.17486946242	0.204647058401914\\
1351.33741187708	0.265123528629249\\
1351.50001957636	0.3379539204944\\
1351.66264793635	0.369969607604777\\
1351.82525849408	0.432016666065536\\
1351.98785557008	0.479221567255901\\
1352.15030108562	0.497792155755793\\
1352.3127398804	0.519993135778635\\
1352.47512450223	0.54074313539062\\
1352.63758207143	0.554716664238595\\
1352.79994044875	0.543777448983461\\
1352.96225169214	0.536726468443578\\
1353.12461974388	0.53482940920866\\
1353.28698576005	0.513356860763594\\
1353.45162453036	0.504781370763393\\
1353.61398981344	0.479493134855932\\
1353.77631512725	0.443766663581425\\
1353.93863523866	0.413745095149851\\
1354.10085879861	0.372994114188295\\
1354.26308150921	0.337912743984192\\
1354.4253243186	0.297774508266765\\
1354.58765125614	0.271490195181732\\
1354.75001664368	0.258754901405351\\
1354.91239597099	0.252539214513758\\
1355.07463279758	0.249553920555056\\
1355.23695163878	0.244067646088261\\
1355.39939647643	0.252839214917199\\
1355.56186381674	0.257349018044039\\
1355.72431148762	0.262233333516062\\
1355.88686264887	0.280822548467447\\
1356.04937900128	0.299494117607965\\
1356.21188930561	0.327472548968359\\
1356.37654630113	0.359137254127977\\
1356.53891138095	0.386238234409807\\
1356.70121364121	0.403041175877054\\
1356.86350661309	0.414605881178788\\
1357.02568176983	0.433340194872489\\
1357.18782992504	0.449963724021526\\
1357.35001868495	0.454412744435317\\
1357.51220046239	0.448754900920333\\
1357.67436232806	0.466228430871578\\
1357.83660974555	0.481998038642547\\
1357.99885543077	0.498704901512931\\
1358.16112728722	0.508555882701687\\
1358.32339248009	0.516768626722635\\
1358.48565429609	0.535199018670063\\
1358.64787422083	0.553192155033934\\
1358.81010040901	0.553940194494584\\
1358.9724035288	0.545268626774059\\
1359.13692872387	0.552751959977197\\
1359.29919942407	0.559909802879773\\
1359.46145271923	0.572244115758176\\
1359.62383080929	0.556580390708119\\
1359.78628331355	0.556481371031088\\
1359.94877658203	0.551725488375215\\
1360.11135798209	0.561917644213228\\
1360.27392337457	0.543133330622724\\
1360.43642598756	0.55189313483881\\
1360.59888774015	0.546191174536943\\
1360.76120093047	0.544662743441614\\
1360.92347461042	0.560789214264528\\
1361.08573494756	0.58003431171471\\
1361.24796407329	0.59185686057397\\
1361.41034689854	0.583163723568706\\
1361.57273474926	0.623375487605146\\
1361.73509855349	0.633951958122791\\
1361.89738853449	0.648873527479522\\
1362.06186499128	0.675939213630616\\
1362.22417876327	0.690272547377675\\
1362.38633015266	0.721278428373968\\
1362.54867714319	0.737135290442144\\
1362.71099267394	0.762955878076016\\
1362.87341056635	0.778309799073374\\
1363.03597700006	0.805747052983326\\
1363.19849423499	0.822113719421859\\
1363.36092075379	0.834532347160812\\
1363.52348271225	0.839141171133401\\
1363.68603475846	0.85490783734941\\
1363.84861173833	0.861193130778916\\
1364.0111579718	0.856637246249353\\
1364.17369224666	0.859862736408032\\
1364.33621959723	0.845554892704183\\
1364.49880439	0.850875481451843\\
1364.66150038785	0.840459795340019\\
1364.82415964555	0.849480384485979\\
1364.98906077221	0.834874501926642\\
1365.15168618647	0.842439207887533\\
1365.3142712499	0.855369599937808\\
1365.47684481339	0.853599011824996\\
1365.63934421978	0.85726371692384\\
1365.80174163076	0.85120293315427\\
1365.96410471726	0.869343128785783\\
1366.12646004575	0.872225482016802\\
1366.28884955411	0.876681363977054\\
1366.45122884097	0.860502931344158\\
1366.61363849648	0.885230383379202\\
1366.77599806961	0.898668618690149\\
1366.93847094658	0.886366659446674\\
1367.10095341987	0.901239208073593\\
1367.26357756424	0.910248030561442\\
1367.42618359791	0.940424500654141\\
1367.58882541721	0.943795089555137\\
1367.75157896498	0.954984304878642\\
1367.91434919983	0.968418618700668\\
1368.07713453425	0.99849116867956\\
1368.23999113855	1.01414018818269\\
1368.40285141664	1.01262744333522\\
1368.56572375057	1.03650587373504\\
1368.72854013302	1.0480578335769\\
1368.89135058931	1.06338822651727\\
1369.05414816318	1.0986607771586\\
1369.21684627736	1.10291763920994\\
1369.37945902742	1.11823822777061\\
1369.54218362245	1.15125881646778\\
1369.70497200623	1.18208822914783\\
1369.86778368885	1.18670097417107\\
1370.03057879658	1.1878735237554\\
1370.19342395415	1.20390881641823\\
1370.35631001513	1.21250097205242\\
1370.51927358555	1.2217852860397\\
1370.68439495005	1.22419705125047\\
1370.84721120178	1.23079018981433\\
1371.00972262828	1.24067058297349\\
1371.17245730745	1.24448430903402\\
1371.33509748185	1.23645391782709\\
1371.49774878028	1.24689117263929\\
1371.66041379878	1.24274999619115\\
1371.82314583769	1.26595587838514\\
1371.98595933719	1.25631862425921\\
1372.14885580978	1.26299705590103\\
1372.31174979842	1.25572352797962\\
1372.47468032503	1.25483333144118\\
1372.63754873687	1.26878137112248\\
1372.80051294128	1.26490195957469\\
1372.96346093902	1.27291470430061\\
1373.12644192662	1.28307058545304\\
1373.28956393883	1.3096745066783\\
1373.45256475581	1.31688921416507\\
1373.61773418148	1.32049999809733\\
1373.78063361827	1.35120784184512\\
1373.94355428668	1.34791666619918\\
1374.10642820939	1.36535980420954\\
1374.26937494829	1.36938333277609\\
1374.43231245626	1.37962450817519\\
1374.59530688763	1.37855588104211\\
1374.75837931395	1.40513137158225\\
1374.92150702007	1.39284215604558\\
1375.08472407292	1.40655686107336\\
1375.2480006476	1.42698431248758\\
1375.41135412346	1.44043235217824\\
1375.57470197301	1.46026372675802\\
1375.73809300618	1.4560519620484\\
1375.90152812866	1.48699117524951\\
1376.06489268906	1.49431274568333\\
1376.22825424935	1.51198725490009\\
1376.39378527136	1.4914843136189\\
1376.55703602455	1.49443431344687\\
1376.71996553887	1.48953235266255\\
1376.88316074652	1.47682941193674\\
1377.04639404619	1.4634941185222\\
1377.20960475665	1.455030392198\\
1377.37283413946	1.43421862522761\\
1377.53615809668	1.43387450774511\\
1377.69952659421	1.42347842922398\\
1377.86293799399	1.39669117389941\\
1378.02637988855	1.37320881965114\\
1378.18986090218	1.35523430973876\\
1378.35343509976	1.34726470124488\\
1378.5170618947	1.31102548627292\\
1378.68075235569	1.29054019322582\\
1378.84437595598	1.28004215336313\\
1379.00809339203	1.26795882045054\\
1379.17191859687	1.25852646722513\\
1379.33786135678	1.23361568240558\\
1379.50154976063	1.2533627409561\\
1379.66530320968	1.25141077999975\\
1379.82909058326	1.24642352613748\\
1379.99287902641	1.25123136768154\\
1380.15667662185	1.24838038636189\\
1380.32046492937	1.28020685560563\\
1380.48421556601	1.28008626722822\\
1380.64802616451	1.30055489376479\\
1380.81190664236	1.32798038393843\\
1380.97593190762	1.37199802842795\\
1381.13995429203	1.4105146948029\\
1381.30410930872	1.44561273327061\\
1381.46822611517	1.47437449880675\\
1381.63233498179	1.5128695953126\\
1381.79636178115	1.55235488858877\\
1381.96028819272	1.60391273334915\\
1382.12422479031	1.63149802708158\\
1382.29032335309	1.67283037830802\\
1382.45407937355	1.72263037690929\\
1382.61791693604	1.77206077061447\\
1382.7817996569	1.81601959350062\\
1382.9456755173	1.84428822293001\\
1383.10962426941	1.86204116484698\\
1383.27357916446	1.91124214378058\\
1383.43748393453	1.93650194710376\\
1383.60143016942	1.93714214306252\\
1383.76543220302	1.9429597901363\\
1383.92942938324	1.93032155317419\\
1384.093406723	1.91847351485608\\
1384.25742543684	1.88278724282396\\
1384.42147249749	1.87627939967548\\
1384.58559166604	1.88162940039354\\
1384.7497529303	1.86967449795966\\
1384.91395662834	1.87679214571037\\
1385.08049275158	1.87407940041785\\
1385.24488788548	1.90672449855243\\
1385.40896056057	1.91923920430389\\
1385.57335047112	1.9363695955744\\
1385.73770794567	1.94234018466052\\
1385.90214005183	1.97836469668968\\
1386.0667243853	2.00234116759955\\
1386.23138364114	2.02168136484483\\
1386.39611841846	2.03936273794548\\
1386.56089826811	2.07185097184836\\
1386.7256626728	2.10981763694801\\
1386.89048829307	2.14140096949596\\
1387.05534465685	2.17080195102037\\
1387.22023246744	2.20241959948166\\
1387.38525900478	2.23369803089722\\
1387.55027209317	2.26104606775676\\
1387.71530111427	2.29888626407175\\
1387.8803628818	2.30881175574134\\
1388.04774766889	2.35564705203561\\
1388.21292311413	2.37466175883424\\
1388.37805551809	2.41604313429664\\
1388.54319101036	2.43857744862051\\
1388.70830130444	2.45134313667522\\
1388.8734465053	2.49594411896724\\
1389.03858127221	2.51170882757972\\
1389.20376582306	2.53207353283377\\
1389.36896788972	2.52744706238017\\
1389.53414326852	2.54124019893945\\
1389.69935268633	2.54651372806699\\
1389.86450726946	2.54308039300582\\
1390.02966788984	2.53963627768498\\
1390.19475892757	2.56531176613826\\
1390.35997730867	2.55008529448042\\
1390.52534155464	2.55651764542449\\
1390.69080363343	2.56471078302346\\
1390.858511543	2.55370392285141\\
1391.02404131329	2.52420196112464\\
1391.18925791342	2.50398039584066\\
1391.3548454902	2.49025784520542\\
1391.52041362663	2.49442941301009\\
1391.68600208468	2.45309216134688\\
1391.85160223632	2.45318334009133\\
1392.01715524083	2.46344118024789\\
1392.1827656382	2.47580588565153\\
1392.34841914187	2.51113235716726\\
1392.51415033177	2.54558627745684\\
1392.67994485903	2.59053235778622\\
1392.84572268828	2.61321961295371\\
1393.01155873745	2.64169216272878\\
1393.17737318116	2.68687549525616\\
1393.34323081724	2.71607843801087\\
1393.50914408284	2.74933040142059\\
1393.6751576036	2.76955785237107\\
1393.84347607482	2.79902256002613\\
1394.00974175043	2.82675295250088\\
1394.17558827929	2.85956275696848\\
1394.34186990254	2.86841373350106\\
1394.50816884931	2.90189902922686\\
1394.6746314303	2.92862157961901\\
1394.84113770045	2.94477942410637\\
1395.00765474507	2.96238432678522\\
1395.17426212573	2.96842746641122\\
1395.34087417462	2.97196472158619\\
1395.50748298106	2.98973432709189\\
1395.67413572892	2.99237452301325\\
1395.84089759669	2.99925491389106\\
1396.00762312039	2.99260883705289\\
1396.17440761933	2.99666667919533\\
1396.34121971904	2.98870001119726\\
1396.50807279309	2.96904412905375\\
1396.67736104449	2.98328138332741\\
1396.84435176034	2.97331667413898\\
1397.01099831771	2.96777157690011\\
1397.1780663069	2.95343628116682\\
1397.34518749316	2.94491569201151\\
1397.51230074614	2.95294314272263\\
1397.67944631557	2.9325343206817\\
1397.84665671397	2.93483530306349\\
1398.01399436301	2.92055981299456\\
1398.18142885585	2.91924314872891\\
1398.34897706978	2.92366275600358\\
1398.51662004187	2.93290589369979\\
1398.68426893682	2.91421471857557\\
1398.85180854466	2.92157648123947\\
1399.01933476911	2.9203411878324\\
1399.1868832505	2.91352648361056\\
1399.35437386876	2.9121304025837\\
1399.52191786892	2.92824412794674\\
1399.69183174712	2.93809608852162\\
1399.85956473325	2.96072354036219\\
1400.02691230916	2.94983530512043\\
1400.19471987064	2.98569510497299\\
1400.36265521728	2.99863824189878\\
1400.53064509735	3.01319903018428\\
1400.69875722145	3.00760098999622\\
1400.86693792287	3.00849216592078\\
1401.03516536038	3.00980099042257\\
1401.20342925118	2.99531177445954\\
1401.37156505997	2.97917157528447\\
1401.53972265439	2.96401471250197\\
1401.70792365347	2.95497255699307\\
1401.87615234062	2.94190196897469\\
1402.04445982987	2.9188735368205\\
1402.21279442307	2.92184510651757\\
1402.38119106766	2.91630784904256\\
1402.55190603554	2.91499020305334\\
1402.72029350266	2.91108235892128\\
1402.88830422542	2.90848922495748\\
1403.05677322157	2.92017059933906\\
1403.22524809012	2.91308530405456\\
1403.39375339841	2.92995490981083\\
1403.56237934163	2.91951667327507\\
1403.73106665917	2.92484118190466\\
1403.8998759336	2.93793039929633\\
1404.06868891025	2.93660883108775\\
1404.23752213232	2.93886373323553\\
1404.40633427315	2.93572255910612\\
1404.57521942942	2.94808824623332\\
1404.7441809471	2.95013432642993\\
1404.91320504861	2.96493922729118\\
1405.08230159244	2.9508304011588\\
1405.25144955019	2.92246765482659\\
1405.42060772338	2.90156863717472\\
1405.5921478329	2.88063824410532\\
1405.7613673754	2.86703236196555\\
1405.9301379408	2.83925785270392\\
1406.09943223951	2.82225589191212\\
1406.26875007344	2.81902158026602\\
1406.43820031119	2.81255099352668\\
1406.60770449803	2.80704707257888\\
1406.77728275354	2.80939609396691\\
1406.94687495281	2.81453139174218\\
1407.11657912116	2.81206080492805\\
1407.28633468363	2.81179511780832\\
1407.4561221371	2.8121304138034\\
1407.62595560163	2.80780688454123\\
1407.79580162426	2.82389021854775\\
1407.96578379699	2.81675786598056\\
1408.13584352957	2.81890002418967\\
1408.30591429105	2.82125982583738\\
1408.47837956585	2.81079217966865\\
1408.64852684851	2.84015100142535\\
1408.81879021168	2.81579708118065\\
1408.98911211654	2.81249217893563\\
1409.15946072048	2.81332845313876\\
1409.32977600276	2.80233629544576\\
1409.50001479421	2.7935441381791\\
1409.67027994739	2.77281962890251\\
1409.84058068306	2.776048059557\\
1410.01093751781	2.76404806211883\\
1410.18134697012	2.74502257038565\\
1410.35180524089	2.7316333546358\\
1410.52231392229	2.70516178420946\\
1410.69280395468	2.68935001831429\\
1410.86334374835	2.64624119506163\\
1411.03393650683	2.62111570554621\\
1411.20456573142	2.59750590137407\\
1411.37525311393	2.57276668501835\\
1411.5483350599	2.53253727099475\\
1411.71911679117	2.49417256140241\\
1411.88943114287	2.46597942183999\\
1412.06034573251	2.43158236438153\\
1412.23131717423	2.40711275970234\\
1412.40234136469	2.37524119077944\\
1412.57343495902	2.35768824932622\\
1412.74456381856	2.33453432952656\\
1412.91573441627	2.31453530928668\\
1413.08696230657	2.2943794259838\\
1413.25823932259	2.27544805349088\\
1413.42956637949	2.25575589666179\\
1413.60092794022	2.23649903605966\\
1413.77235484596	2.23926178380555\\
1413.94380392398	2.24584609620711\\
1414.11528803558	2.26812354723612\\
1414.28680965515	2.28876570626801\\
1414.45835172049	2.32845688099955\\
1414.63233220725	2.37200589740977\\
1414.80389722236	2.41163236487145\\
1414.9749342388	2.46345785084893\\
1415.14655051587	2.51904510049259\\
1415.31819736453	2.56031764722338\\
1415.48987333115	2.59639411346585\\
1415.66157694402	2.6256548984378\\
1415.83329417232	2.66657744201959\\
1416.00505496985	2.7000107718449\\
1416.17684131764	2.72921665042054\\
1416.34864978547	2.77110488742006\\
1416.52047748623	2.78722057155534\\
1416.69234259987	2.82382939376083\\
1416.86432864809	2.84044507905549\\
1417.03640375799	2.85386272505218\\
1417.20852282168	2.85643233037462\\
1417.38064335227	2.82370782365986\\
1417.55524578048	2.80653429498859\\
1417.72738347384	2.76064998028325\\
1417.89953993832	2.71966370414285\\
1418.07168976288	2.70027743133844\\
1418.24383883414	2.65990586257448\\
1418.41599310093	2.63665684297973\\
1418.58817997631	2.61078331283494\\
1418.76041362544	2.6032342934141\\
1418.93267537333	2.6017676264632\\
1419.10498201056	2.58597938920937\\
1419.27733925356	2.59755095781064\\
1419.44981870142	2.62486860565111\\
1419.6224005376	2.67155978025175\\
1419.79502501556	2.71152252543206\\
1419.96775659035	2.72836468266506\\
1420.14051585218	2.77185683858161\\
1420.31337448396	2.80775683767655\\
1420.4863326325	2.82817546292847\\
1420.6618955066	2.85675781848384\\
1420.83511628725	2.86681762162377\\
1421.00791329852	2.88773428926281\\
1421.18145244238	2.88810095600053\\
1421.3551202053	2.88757448336657\\
1421.52881623007	2.87485781604168\\
1421.70251715211	2.85296663817237\\
1421.87617270134	2.82224016768091\\
1422.04986381041	2.77494310835997\\
1422.22358780588	2.72372251953564\\
1422.39730296518	2.65834114685947\\
1422.57103262727	2.56642545993422\\
1422.74477355174	2.46673722448302\\
1422.91857750709	2.30935290835652\\
1423.09245238933	2.16937447616867\\
1423.26635956564	1.98482349427307\\
1423.44020835147	1.79082153912853\\
1423.61399144037	1.59011663730238\\
1423.79024114977	1.39052840395301\\
1423.9640817525	1.17465095514176\\
1424.13747356035	0.982848995748689\\
1424.31143455427	0.769526449780838\\
1424.48549449074	0.561552913457739\\
1424.65954010633	0.35042840914399\\
1424.83358796879	0.0908480213553298\\
1425.00759341155	-0.137214720541356\\
1425.18154458396	-0.408247072614875\\
1425.35548844559	-0.666536288226352\\
1425.52950293344	-0.908792172284687\\
1425.70356869547	-1.1789362982792\\
1425.87763375827	-1.43619119332117\\
1426.0517407276	-1.67224315480859\\
1426.2258594018	-1.90645492222964\\
1426.39997124881	-2.1425833506327\\
1426.57414040349	-2.36180099231355\\
1426.75068641621	-2.59009413070538\\
1426.92466650681	-2.82737747273024\\
1427.09815269161	-3.05389806599009\\
1427.27203639077	-3.2913451326244\\
1427.44586819598	-3.54186572192931\\
1427.61963840525	-3.7922627893733\\
1427.79334236359	-4.05661866623981\\
1427.96696138978	-4.3103725878047\\
1428.14054371695	-4.57450886012292\\
1428.31396360603	-4.846040240982\\
1428.48734295263	-5.14651279502055\\
1428.66054923828	-5.4330549488465\\
1428.83360388012	-5.72551867687235\\
1429.00654347516	-6.0352118076647\\
1429.17934011054	-6.32578730261793\\
1429.35203853306	-6.61823240127049\\
1429.52462856304	-6.89834808046911\\
1429.69707263118	-7.15700689630181\\
1429.87179168683	-7.40243336412252\\
1430.04366281185	-7.62778728762094\\
1430.21577603862	-7.84985394951175\\
1430.3877618655	-8.03720199039169\\
1430.55958376175	-8.24363434928305\\
1430.73125256669	-8.42559121052424\\
1430.90272731303	-8.60026473508162\\
1431.07399745979	-8.7709186521231\\
1431.24509965028	-8.93524021728366\\
1431.41601093874	-9.07315198580424\\
1431.58672838853	-9.21976766399309\\
1431.75721935605	-9.30986569909488\\
1431.92765901028	-9.42213137944539\\
1432.09788513457	-9.52826275545008\\
1432.26792486686	-9.64018530939139\\
1432.43783035116	-9.77896472519519\\
1432.6075157362	-9.92128531138102\\
1432.77697481014	-10.0601098116706\\
1432.94857821153	-10.2009735387914\\
1433.11759521786	-10.3507519796783\\
1433.2862842786	-10.4709353072971\\
1433.45494449548	-10.5747686460906\\
1433.62360649815	-10.6296970704023\\
1433.79212585725	-10.6715470762814\\
1433.96037692442	-10.7010108068878\\
1434.12838687715	-10.7111627634834\\
1434.29617249063	-10.7148392340716\\
1434.46373384715	-10.6824813824074\\
1434.63116735494	-10.6449264825559\\
1434.7985127988	-10.5949156985563\\
1434.96570521385	-10.5302990277608\\
1435.13269639766	-10.4684392237196\\
1435.29962052457	-10.4306402112923\\
1435.46634342075	-10.4013402134764\\
1435.63284618944	-10.3812088405385\\
1435.80140507341	-10.3710598197638\\
1435.96740897148	-10.368786278893\\
1436.13314700243	-10.3614960745269\\
1436.29884700639	-10.3422597903831\\
1436.46438354974	-10.3336303841834\\
1436.62972931675	-10.3240794107026\\
1436.79489273628	-10.3303970542609\\
1436.95994926114	-10.3652323461046\\
1437.1247982865	-10.3897568478304\\
1437.28940208806	-10.4490117559246\\
1437.45369358965	-10.4719607689801\\
1437.6177817909	-10.4645117497912\\
1437.78168979387	-10.4608823271359\\
1437.94545540788	-10.4588303565979\\
1438.10905760248	-10.4673391884448\\
1438.27250884015	-10.4395441073997\\
1438.43586365723	-10.4508352934145\\
1438.59924562343	-10.4538686322231\\
1438.76475282978	-10.4738892293444\\
1438.92786651998	-10.494167655122\\
1439.09087834529	-10.4830068606956\\
1439.25382025791	-10.484812745861\\
1439.4165442155	-10.4640813808815\\
1439.57905654796	-10.4514725535524\\
1439.74138648263	-10.4306862868515\\
1439.90351717405	-10.4046745206795\\
1440.06546964036	-10.3902500096489\\
1440.22735712794	-10.376196085238\\
1440.38919637441	-10.3729480575113\\
1440.55087632738	-10.3472823629192\\
1440.71228800022	-10.3096431376887\\
1440.87344396385	-10.249180391723\\
1441.03438199129	-10.1996284279169\\
1441.19504338198	-10.1495588246514\\
1441.35544070416	-10.1180421511332\\
1441.5178102789	-10.0548009591944\\
1441.67775694686	-10.0029989971834\\
1441.83765750927	-9.99528919481763\\
1441.99740082985	-9.94804018619013\\
1442.15689054063	-9.94618723439235\\
1442.31618325929	-9.9183538941776\\
1442.47529155532	-9.90526271333881\\
1442.63419860312	-9.8992597729552\\
1442.79290231129	-9.90380290910309\\
1442.95139430311	-9.9091225231395\\
1443.10965993092	-9.90996173783844\\
1443.26775369069	-9.93638036765304\\
1443.42578248349	-9.93413919561049\\
1443.58359749932	-9.90156958149929\\
1443.74118404328	-9.86225977130965\\
1443.89862596055	-9.81012838962031\\
1444.05599034208	-9.74991563722199\\
1444.21318710184	-9.68428426630357\\
1444.37235827424	-9.60409995621326\\
1444.52927215472	-9.56134112675985\\
1444.68621977345	-9.48399504493264\\
1444.84282330904	-9.40518033270742\\
1444.99939752461	-9.32107151255888\\
1445.15577478384	-9.21857543085135\\
1445.31194679125	-9.11139895869236\\
1445.46788218016	-8.98629307279399\\
1445.62360384841	-8.88749013227575\\
1445.77916638589	-8.79880876167148\\
1445.93464738548	-8.74172151789946\\
1446.0900090188	-8.66577250349755\\
1446.2451944204	-8.58010878282435\\
1446.40024783679	-8.55142543830124\\
1446.5552677395	-8.48929602492089\\
1446.71014945167	-8.43559307210586\\
1446.86486154058	-8.38071561327167\\
1447.01946461186	-8.3547783645929\\
1447.17602130105	-8.33720190384809\\
1447.33029803837	-8.34452935761096\\
1447.4846541575	-8.37591464846742\\
1447.63871167698	-8.359156814276\\
1447.79266904842	-8.36478328704834\\
1447.94653449355	-8.35926759944243\\
1448.1004231993	-8.32465290555767\\
1448.25422491376	-8.27459408255185\\
1448.40793273034	-8.21216564552457\\
1448.56154666744	-8.15768133425245\\
1448.71495314803	-8.11445193197213\\
1448.86822774113	-8.07101074854533\\
1449.02138768432	-8.02923526015936\\
1449.17444922717	-7.97136369406008\\
1449.32735758986	-7.89009997423957\\
1449.48001031371	-7.81834997850306\\
1449.632606231	-7.7552440961202\\
1449.78712759035	-7.68228624381271\\
1449.93946196226	-7.63194015914319\\
1450.09171126483	-7.58967350043502\\
1450.24386219328	-7.60425488154093\\
1450.39592408288	-7.57266567267623\\
1450.54783208835	-7.58937449548759\\
1450.69956882595	-7.57418332380407\\
1450.8512521204	-7.58148234498267\\
1451.00283108023	-7.56707940382116\\
1451.1543296672	-7.56766469805848\\
1451.30561160778	-7.5743431297003\\
1451.45670841863	-7.55965293622484\\
1451.60756917177	-7.56149803423414\\
1451.75826274169	-7.57090490004595\\
1451.90875173811	-7.5685803936977\\
1452.05905379104	-7.56436471378102\\
1452.20928108823	-7.54567550210392\\
1452.35945523921	-7.51920394336476\\
1452.51163055902	-7.48783825893028\\
1452.66169658522	-7.48745786442476\\
1452.81199463817	-7.46193139693316\\
1452.96181129623	-7.45122453278186\\
1453.11145703748	-7.44622453988767\\
1453.2609792314	-7.42174904954199\\
1453.41030536559	-7.41688042995976\\
1453.55945932623	-7.38672259274651\\
1453.70845860063	-7.34458337110631\\
1453.85737576593	-7.30618631138521\\
1454.00617174791	-7.26224316802679\\
1454.15495243823	-7.19491376128851\\
1454.30355016942	-7.13502650167428\\
1454.45197849493	-7.09079120673385\\
1454.60030993626	-7.0229461146336\\
1454.74852066814	-6.97379317003138\\
1454.89657743222	-6.90032454097972\\
1455.04448591611	-6.79873042013131\\
1455.19427409718	-6.711116697274\\
1455.3419323677	-6.65212356342989\\
1455.48995896983	-6.5832088507858\\
1455.63746549034	-6.51424512676164\\
1455.78485757748	-6.46622061261944\\
1455.93208173648	-6.4312588560815\\
1456.07922163593	-6.38900003246233\\
1456.226328919	-6.34606180004045\\
1456.37325183339	-6.28578434738458\\
1456.52005877055	-6.23578435299443\\
1456.66677227594	-6.16027945163203\\
1456.81335207948	-6.11904023675358\\
1456.95982804462	-6.08803729450001\\
1457.10626368372	-6.06028337104648\\
1457.25259396423	-6.04525004181207\\
1457.39879994531	-6.0200608290878\\
1457.54485553928	-6.02663926517262\\
1457.69272145726	-5.98256279440487\\
1457.83849403912	-5.90772651223575\\
1457.98467891249	-5.88046866772222\\
1458.13031206178	-5.82205788294474\\
1458.275910714	-5.77920003965789\\
1458.42137210448	-5.71873434852151\\
1458.56677982696	-5.70693924847771\\
1458.71217985054	-5.64224611544141\\
1458.85745164605	-5.59518434487137\\
1459.00256728674	-5.5786127763636\\
1459.14752690154	-5.53284611421473\\
1459.29239017722	-5.47239709367939\\
1459.43716724038	-5.42186572504979\\
1459.58183169612	-5.36438140682146\\
1459.72640842557	-5.33102356218824\\
1459.87092566961	-5.27948041990691\\
1460.01539338501	-5.25240002426447\\
1460.15976872203	-5.19585100809733\\
1460.3060213029	-5.15620983348173\\
1460.4502219992	-5.0836578724431\\
1460.59487542433	-5.02537453408335\\
1460.73894456846	-4.97055492681616\\
1460.88289200899	-4.89467453021629\\
1461.02676475318	-4.85916276071586\\
1461.17053164909	-4.80236080113579\\
1461.31424335802	-4.79994315259597\\
1461.45792363089	-4.75915688159419\\
1461.60155826063	-4.75866275675157\\
1461.74510173797	-4.75485099530688\\
1461.88858074087	-4.74856864704805\\
1462.03200325301	-4.75893922880584\\
1462.17530339926	-4.72529804940317\\
1462.31849837009	-4.71785098431157\\
1462.46160525966	-4.70362549202115\\
1462.60469250385	-4.68329215517231\\
1462.74971671348	-4.66876862095851\\
1462.89268739479	-4.63012352176741\\
1463.0354988623	-4.6389146973105\\
1463.17813047202	-4.61195489472034\\
1463.32061374694	-4.60290097255333\\
1463.46302806776	-4.60024509242937\\
1463.60534077875	-4.60072940003638\\
1463.74764788124	-4.61243822060379\\
1463.88985097559	-4.58934802167556\\
1464.03201175123	-4.5978823409361\\
1464.17419191709	-4.59721469411663\\
1464.31635912197	-4.59585783060859\\
1464.45846480226	-4.58627646109637\\
1464.60048199764	-4.5638597946541\\
1464.74243941641	-4.54366372145858\\
1464.88427863981	-4.51491567667793\\
1465.02608839114	-4.49697841849982\\
1465.16780327058	-4.48390292653851\\
1465.31134095961	-4.46300489294763\\
1465.45286675461	-4.43556567266876\\
1465.59487063024	-4.40201958955503\\
1465.73625586921	-4.40053919717377\\
1465.87757321976	-4.36781664923125\\
1466.01879827938	-4.35102546916289\\
1466.15996661901	-4.33435292337455\\
1466.3010404049	-4.30980782415353\\
1466.44205518593	-4.28982938972174\\
1466.58294839961	-4.27284311313255\\
1466.72380917344	-4.27266370081434\\
1466.86454879282	-4.2534117418177\\
1467.00522508071	-4.23644605804892\\
1467.14585856088	-4.23245193911534\\
1467.28639896389	-4.21793429524291\\
1467.42687664007	-4.20596566387251\\
1467.56726173618	-4.19761762432024\\
1467.70953127488	-4.20189801384421\\
1467.84973316913	-4.18363330878463\\
1467.98984079302	-4.18470683752322\\
1468.12988817102	-4.18283037110871\\
1468.26986960072	-4.16651468650967\\
1468.40975763175	-4.16178625237708\\
1468.5496072815	-4.12752057056801\\
1468.68939172829	-4.12799703841116\\
1468.8291182321	-4.10508037548439\\
1468.96875569942	-4.09778821702097\\
1469.10833567316	-4.06717743125616\\
1469.24782819207	-4.03362743527281\\
1469.38726477339	-4.01487155521617\\
1469.52661100596	-4.01015881463593\\
1469.66589736498	-4.01028724745208\\
1469.80509826309	-3.98970881630393\\
1469.94428725434	-3.99111077364753\\
1470.08338679724	-3.98065685290916\\
1470.22439549876	-3.95833234226002\\
1470.36334929419	-3.95618136256349\\
1470.50224676158	-3.94361272980185\\
1470.641052768	-3.92332351441477\\
1470.77980196665	-3.90755194776198\\
1470.91846437364	-3.90082057784585\\
1471.05703626505	-3.89562057981304\\
1471.19555119868	-3.90354116290223\\
1471.33405925912	-3.88471469224668\\
1471.47247464732	-3.86780586897158\\
1471.61083762287	-3.86483234050227\\
1471.7491436575	-3.86006861107022\\
1471.88736464863	-3.84915488373999\\
1472.02553207362	-3.83939998290118\\
1472.16361496918	-3.82676959037781\\
1472.30164570852	-3.81419606302299\\
1472.43959152854	-3.79693429610308\\
1472.5794895725	-3.77056860923767\\
1472.7173116214	-3.77764508303474\\
1472.85571027175	-3.73162449574938\\
1472.99342561017	-3.74057744063583\\
1473.1310598099	-3.73901567739599\\
1473.26858612217	-3.71793626803978\\
1473.40603669461	-3.72635293941872\\
1473.5434009386	-3.71774117619384\\
1473.68066188279	-3.72118235101887\\
1473.8179264932	-3.69190391372232\\
1473.95514084502	-3.68190979490093\\
1474.09240959011	-3.69224312258702\\
1474.22959728539	-3.67516371315601\\
1474.3667011353	-3.66455096824496\\
1474.50371999419	-3.64650783351823\\
1474.64071945636	-3.63196665632958\\
1474.77763978117	-3.61227744233374\\
1474.91451231747	-3.60682646433512\\
1475.05320428555	-3.58873136838277\\
1475.18991767464	-3.56784018815732\\
1475.32651500055	-3.58596568014107\\
1475.46304948634	-3.56862842802908\\
1475.59953461559	-3.56674313545227\\
1475.73578565429	-3.56014215712454\\
1475.87186832098	-3.5371627480376\\
1476.00787663491	-3.5253764741561\\
1476.14383238573	-3.50033530066995\\
1476.27973791882	-3.49457353704116\\
1476.41562288877	-3.48249314813053\\
1476.55148778771	-3.45476765726127\\
1476.68730381365	-3.43124510727677\\
1476.82305047528	-3.41419413043003\\
1476.95877712952	-3.36498531173257\\
1477.09446300618	-3.36219119558147\\
1477.23016226319	-3.33886962778428\\
1477.36575355098	-3.30058531200184\\
1477.50316525998	-3.28329511717254\\
1477.63857572695	-3.27089903868881\\
1477.77462272421	-3.248709823571\\
1477.90991462082	-3.21229609788633\\
1478.04515511149	-3.18927452610988\\
1478.18041899674	-3.14744315427892\\
1478.31558107313	-3.12009707619162\\
1478.45067246447	-3.08484511749417\\
1478.58565925028	-3.04695001770468\\
1478.72054618977	-3.02485982577006\\
1478.85533230015	-2.99498433225295\\
1478.99004717044	-2.95839903868881\\
1479.12469292902	-2.94731276643042\\
1479.25924108097	-2.90440492536507\\
1479.39368999058	-2.89027257059135\\
1479.52813646512	-2.8704578666126\\
1479.66251076796	-2.84787551328248\\
1479.79879687537	-2.8407117876352\\
1479.93317977625	-2.80001472725588\\
1480.06755322378	-2.77720001865836\\
1480.20188826544	-2.75720295952816\\
1480.33618470906	-2.71976668460696\\
1480.47041168958	-2.67252844922683\\
1480.60450937289	-2.62472747120203\\
1480.73857236439	-2.60438139532127\\
1480.87260258508	-2.56223727675045\\
1481.00668727694	-2.49895688832975\\
1481.14070540456	-2.46873238039952\\
1481.2746874124	-2.43046767571393\\
1481.40854354681	-2.39780591048446\\
1481.54230266702	-2.3527539489316\\
1481.67602578466	-2.3170294399355\\
1481.80971451711	-2.2790010080618\\
1481.94327789249	-2.25238433889314\\
1482.07680737358	-2.2182657122612\\
1482.21225857771	-2.17432355296378\\
1482.34578564206	-2.15390590476055\\
1482.47921876486	-2.10812159028708\\
1482.61261905811	-2.07310688378764\\
1482.74598681575	-2.05678139130274\\
1482.87941400393	-2.01309511591406\\
1483.01274813953	-2.00301080007179\\
1483.14592854277	-1.97198530856301\\
1483.27907747143	-1.94886962222118\\
1483.41216474532	-1.94234314736198\\
1483.54519086924	-1.91925491188087\\
1483.67821718919	-1.90568726319893\\
1483.81121345663	-1.90800000756395\\
1483.94411909151	-1.88520785055908\\
1484.07696490655	-1.87377059342814\\
1484.20981209631	-1.87072157275443\\
1484.34266079265	-1.85708235642489\\
1484.47551130818	-1.84055196420819\\
1484.61019651569	-1.82311862940882\\
1484.74302337613	-1.80651078621546\\
1484.87642426345	-1.78858823752871\\
1485.00910498584	-1.77540490557166\\
1485.14178966352	-1.76084608073328\\
1485.27450851616	-1.75389803975236\\
1485.40726230159	-1.73505000390258\\
1485.53996127722	-1.72487059177137\\
1485.67260439574	-1.71449902361514\\
1485.80525383304	-1.70358039701686\\
1485.93781804944	-1.67841863047843\\
1486.07026550928	-1.671531374548\\
1486.20271437983	-1.64961176643185\\
1486.33510928906	-1.63984509893492\\
1486.46741932884	-1.6122068622533\\
1486.5997068949	-1.59791372453465\\
1486.73197067019	-1.57807548723969\\
1486.86607169058	-1.55358235158172\\
1486.99837679576	-1.54589509613374\\
1487.1306009121	-1.5154901918243\\
1487.26274423159	-1.51820293711681\\
1487.39486649932	-1.52175489710826\\
1487.52699118019	-1.50921666037803\\
1487.65909417117	-1.50497842653125\\
1487.79114160616	-1.50366862381206\\
1487.92304363284	-1.48628627085218\\
1488.05480503905	-1.48458823035745\\
1488.18657785314	-1.48431764163223\\
1488.31835915939	-1.49344018978231\\
1488.45009072736	-1.5001431294516\\
1488.58186559459	-1.50223626459346\\
1488.71359141531	-1.49064214790569\\
1488.84529035607	-1.49835881298664\\
1488.97688440375	-1.48645096900416\\
1489.10843558999	-1.47884900663413\\
1489.24174823422	-1.47421469174179\\
1489.37329929193	-1.47675096521191\\
1489.50486743967	-1.47678429940168\\
1489.63642596255	-1.47584802496667\\
1489.76800262561	-1.46996861345628\\
1489.89957148829	-1.47207449464237\\
1490.03109870256	-1.47013821788863\\
1490.16259608034	-1.446468612727\\
1490.29398605505	-1.44215292790357\\
1490.42529749238	-1.42862841662239\\
1490.55656412869	-1.40326371146183\\
1490.68778437594	-1.38609116217669\\
1490.81899211165	-1.36914312605764\\
1490.95025047239	-1.35772842051936\\
1491.08149638665	-1.344050970732\\
1491.21266734562	-1.32206861645568\\
1491.34382718364	-1.31459214640599\\
1491.47674505528	-1.29737842082977\\
1491.60777399816	-1.27137548023579\\
1491.73936304634	-1.25299606779042\\
1491.87029916806	-1.23885489152927\\
1492.00128102577	-1.21196175439685\\
1492.13225030117	-1.1983960668246\\
1492.26321485211	-1.16721763388783\\
1492.39414406357	-1.14850783055904\\
1492.5251023129	-1.13544312586971\\
1492.65614685439	-1.1236372432288\\
1492.78716913957	-1.11788920503037\\
1492.91812494249	-1.12048136194547\\
1493.04900549433	-1.12866567571958\\
1493.17984468137	-1.14240685105324\\
1493.31067993139	-1.15222939965772\\
1493.44147526665	-1.15910293015779\\
1493.5722283216	-1.15664900693239\\
1493.70300615428	-1.15867645775571\\
1493.83554133486	-1.17110881092502\\
1493.96629081346	-1.17832155496466\\
1494.09702202375	-1.17314998717869\\
1494.22771505835	-1.17532253674432\\
1494.35845723906	-1.19926175358249\\
1494.48916173181	-1.21020881159633\\
1494.6198346347	-1.22408136024195\\
1494.75047439938	-1.23530783197459\\
1494.88110766587	-1.25115292972209\\
1495.01170948416	-1.25851175422762\\
1495.14228127212	-1.27284704762347\\
1495.27282138192	-1.29148038286789\\
1495.40333643762	-1.31595097043935\\
1495.53375980242	-1.31306960010061\\
1495.66417510438	-1.32292352178517\\
1495.79449832793	-1.33370293530763\\
1495.92482698721	-1.33638234641038\\
1496.05513248082	-1.33761077710226\\
1496.18717296759	-1.32692253998682\\
1496.31738999856	-1.32587253988958\\
1496.44809467145	-1.32317646052323\\
1496.57824096703	-1.31326567717627\\
1496.70846037493	-1.3002931294488\\
1496.83870904107	-1.30580587422146\\
1496.96898842504	-1.29649704986927\\
1497.09923255489	-1.2841882267419\\
1497.22941513577	-1.30440195226202\\
1497.35954500737	-1.31442057911087\\
1497.48959376634	-1.31614312763308\\
1497.61961713771	-1.31197940192971\\
1497.74960313035	-1.30787744066294\\
1497.8795461502	-1.33564312843715\\
1498.00934263568	-1.33811175647904\\
1498.13911525227	-1.3425921488042\\
1498.26887227323	-1.37135979591631\\
1498.40043508181	-1.39055685552896\\
1498.53022713895	-1.39770979624169\\
1498.6599846426	-1.41043920785773\\
1498.78967910073	-1.42321077690405\\
1498.91931756876	-1.43138920793346\\
1499.04896453877	-1.45558822739358\\
1499.17859176088	-1.45685195104749\\
1499.30815558004	-1.46775979504866\\
1499.4377402539	-1.4827852845192\\
1499.56730635101	-1.48596763727712\\
1499.69685861764	-1.48171567799998\\
1499.82643773944	-1.4847646986737\\
1499.95607433715	-1.48328724912569\\
1500.08564188263	-1.49296568071141\\
1500.21509896002	-1.49775881977642\\
1500.34445912565	-1.49126470205831\\
1500.47379607814	-1.5002911733646\\
1500.60315142364	-1.4964754873631\\
1500.73418946214	-1.48444215339773\\
1500.86340867205	-1.48279901696186\\
1500.99257245759	-1.47137058365579\\
1501.12168893717	-1.47372254553963\\
1501.25078992401	-1.46734607570312\\
1501.37988860057	-1.46179411341162\\
1501.50893079308	-1.44127646614523\\
1501.63793072402	-1.43755489704656\\
1501.76689871687	-1.41233823229285\\
1501.89584686394	-1.38856960394803\\
1502.0247657784	-1.35755882076189\\
1502.15358981641	-1.35381176191218\\
1502.28239853889	-1.35220587954802\\
1502.41116082673	-1.32371274104305\\
1502.5399188471	-1.31828921273643\\
1502.66869930808	-1.30185784136548\\
1502.79742233685	-1.29984999930157\\
1502.92617583349	-1.30334117657998\\
1503.05673182346	-1.30081862854023\\
1503.18554862914	-1.30022058942739\\
1503.31480363301	-1.30795686443647\\
1503.44359969014	-1.30288725565462\\
1503.5722933757	-1.31131568667935\\
1503.70097020013	-1.31648725563405\\
1503.82963042951	-1.29648333378867\\
1503.95824848136	-1.28284804084722\\
1504.08675989524	-1.26522843276753\\
1504.21520898698	-1.24795490415657\\
1504.34360157049	-1.22737941496512\\
1504.47198169219	-1.17778137443112\\
1504.60042096658	-1.14145784459862\\
1504.72882736471	-1.1116470606888\\
1504.85719744161	-1.0848107863875\\
1504.98552767589	-1.05444608015173\\
1505.11387541706	-1.02019215974153\\
1505.24393754802	-1.01856863089636\\
1505.37226055299	-0.987984317044417\\
1505.50054315193	-0.996023532076209\\
1505.6288445273	-0.981315688613583\\
1505.75707979933	-0.981876474823437\\
1505.88532518414	-0.983207846243007\\
1506.01356279358	-0.985511766783162\\
1506.14177442977	-0.969326473772525\\
1506.27000818935	-0.974685295978013\\
1506.39824746551	-0.967977452365791\\
1506.52642565708	-0.961476471932495\\
1506.65461659411	-0.961091175821482\\
1506.78271421917	-0.967558822065007\\
1506.91072511884	-0.975512744018844\\
1507.0386446149	-0.97903235154409\\
1507.16652251528	-0.991557842230096\\
1507.29443106095	-1.00458529284772\\
1507.42236443569	-1.02452156692743\\
1507.55200619687	-1.03671274334192\\
1507.67986579217	-1.03988921277079\\
1507.80771388925	-1.0571529361255\\
1507.93558022749	-1.05927646729876\\
1508.06346990924	-1.06679117431243\\
1508.19132762504	-1.07124117528107\\
1508.3192848724	-1.07756470333712\\
1508.44724848819	-1.07899117338307\\
1508.57521188677	-1.07907450652006\\
1508.7031102705	-1.05497450542216\\
1508.83093925317	-1.03248627133229\\
1508.95871323342	-1.03148333027082\\
1509.08648352252	-1.00895097705663\\
1509.21424087952	-0.990935290853182\\
1509.34202164185	-0.960623526397873\\
1509.46968597296	-0.930095094383932\\
1509.59735257258	-0.905500976624442\\
1509.7249998537	-0.883045093832063\\
1509.85431938124	-0.842298034505517\\
1509.98184424161	-0.825961760592227\\
1510.10972792334	-0.806285290887543\\
1510.23713906077	-0.788059800899788\\
1510.36449634143	-0.784218623978542\\
1510.49182403089	-0.765010780600064\\
1510.61912742036	-0.774787250723617\\
1510.7463517228	-0.788990192297919\\
1510.87357483591	-0.799762741644301\\
1511.00072452813	-0.82296666389733\\
1511.12788000094	-0.856331370077004\\
1511.2549917073	-0.897633331115631\\
1511.38205754165	-0.929566665059503\\
1511.50908051898	-0.964543136932394\\
1511.63609239506	-0.99848823515954\\
1511.76307537596	-1.02028137040051\\
1511.89006135101	-1.05843235132303\\
1512.0187868008	-1.07527647200314\\
1512.14571956689	-1.10004510032926\\
1512.27265675811	-1.11095588482624\\
1512.39961684108	-1.11662059105641\\
1512.52654313657	-1.13211961254916\\
1512.65347281575	-1.15762941878946\\
1512.78040372392	-1.15712549774816\\
1512.90733913135	-1.16515000562604\\
1513.03425113739	-1.17561372957539\\
1513.16118894605	-1.174886279429\\
1513.28807050422	-1.16781961351779\\
1513.41497152613	-1.15496667127545\\
1513.54185981613	-1.13580490579354\\
1513.66873013725	-1.12339706298913\\
1513.79735939858	-1.09656765209694\\
1513.92416925221	-1.06174706390091\\
1514.05139914084	-1.03937059436359\\
1514.17816423166	-1.00367549682657\\
1514.30668437357	-0.972243145181268\\
1514.43336948467	-0.945101967994489\\
1514.56045495859	-0.932954908366881\\
1514.68707172456	-0.907206868205001\\
1514.81362291908	-0.880574516294634\\
1514.94015076352	-0.871128438807586\\
1515.06663908241	-0.871034320736048\\
1515.19305717275	-0.878611771718544\\
1515.31947057966	-0.875714712502325\\
1515.4457983627	-0.868485300783433\\
1515.57212831663	-0.895318635173288\\
1515.69837973006	-0.927464712703345\\
1515.82456229359	-0.960542163062914\\
1515.95079877493	-0.979050986541837\\
1516.0770266839	-1.00775098545002\\
1516.20323661784	-1.04539608349111\\
1516.32939155841	-1.07823529876038\\
1516.45729267344	-1.08369412236646\\
1516.58330621889	-1.08763725946055\\
1516.70932594902	-1.10618039662493\\
1516.83529349657	-1.11490588668076\\
1516.96127757088	-1.12905882726259\\
1517.08723571373	-1.12737941614115\\
1517.21314518535	-1.12745882705877\\
1517.33906626196	-1.12785882681754\\
1517.46502397505	-1.12081176732831\\
1517.59092601154	-1.08889804155949\\
1517.71677807489	-1.06246274698745\\
1517.84258817246	-1.0434127472268\\
1517.96844453522	-1.0168166673724\\
1518.09428298689	-0.999826470901277\\
1518.22008612027	-0.957905884211262\\
1518.34578278284	-0.932262745886749\\
1518.47146044633	-0.896419606701124\\
1518.59709592293	-0.852043136114291\\
1518.72440981742	-0.829553919132141\\
1518.84990939961	-0.817173527188453\\
1518.97537648023	-0.758413723030803\\
1519.10087205507	-0.739313720816783\\
1519.22635226531	-0.727617643956168\\
1519.35182460977	-0.705832351985223\\
1519.47735617763	-0.679240195518907\\
1519.6029139134	-0.646158822939969\\
1519.72842356724	-0.642060783892578\\
1519.85390214067	-0.642065685498072\\
1519.97927847761	-0.630256862361349\\
1520.10461085524	-0.613935293264541\\
1520.22991675777	-0.630534312523463\\
1520.35692026071	-0.645049998792363\\
1520.48204539786	-0.6304088219562\\
1520.60719268939	-0.634450978946452\\
1520.73406026665	-0.64053333258512\\
1520.86094275976	-0.652386273677443\\
1520.98603767602	-0.655658822287531\\
1521.11152840637	-0.637468625955722\\
1521.23653217467	-0.646704900644574\\
1521.36156376859	-0.647404899930253\\
1521.48665240653	-0.641984312119437\\
1521.61171181545	-0.637556860990384\\
1521.73673336649	-0.62836372399447\\
1521.86175694535	-0.657495097348503\\
1521.98676322068	-0.620523527118505\\
1522.11176131727	-0.572511763695408\\
1522.23672022266	-0.56764117599118\\
1522.36169585712	-0.567249019502425\\
1522.48668465467	-0.540611765676123\\
1522.61169505897	-0.502191177313672\\
1522.73665819202	-0.503160785938449\\
1522.86156836372	-0.516841178559059\\
1522.98635040277	-0.519170590603322\\
1523.11285499358	-0.516788237362954\\
1523.23751817425	-0.506276473238626\\
1523.36214908287	-0.512110787407294\\
1523.48677197005	-0.510790198584836\\
1523.61144606005	-0.503215689412957\\
1523.73614139798	-0.498383336335274\\
1523.86088471549	-0.505193140120337\\
1523.98562735056	-0.517329414813396\\
1524.11034350483	-0.51455784616444\\
1524.23505657029	-0.499623531347834\\
1524.35975999852	-0.493741178172914\\
1524.48440480549	-0.492200981880374\\
1524.60900311488	-0.499431374008019\\
1524.7335989401	-0.492678433346252\\
1524.85818818626	-0.497391178017007\\
1524.98444860911	-0.505983335112094\\
1525.10889872963	-0.498249021797057\\
1525.23514329547	-0.490372550819873\\
1525.35961969054	-0.497336276295577\\
1525.48443229672	-0.481897060467186\\
1525.60904051073	-0.471474510471464\\
1525.73364997101	-0.45621666748661\\
1525.85826292421	-0.445962746189359\\
1525.98286779518	-0.455274511037358\\
1526.10740651308	-0.449766666701465\\
1526.2318153239	-0.441047059974688\\
1526.35620648847	-0.443035295032257\\
1526.48052849708	-0.443707844625939\\
1526.6047595853	-0.445544119979091\\
1526.72896395665	-0.441206865286564\\
1526.85321589864	-0.440259806209189\\
1526.97925530855	-0.445666668881827\\
1527.10353060161	-0.438724511229963\\
1527.22810294625	-0.438072550950535\\
1527.35236767088	-0.426463727693201\\
1527.47830670643	-0.454616668597594\\
1527.60245745753	-0.462612747397347\\
1527.7268002885	-0.460007845606728\\
1527.85091678703	-0.477552942621211\\
1527.97507367675	-0.484947060673114\\
1528.09927221897	-0.512175492631892\\
1528.22348263867	-0.50720098247642\\
1528.34778253172	-0.543032355588295\\
1528.47212259044	-0.592328433148271\\
1528.59640012466	-0.606406863249254\\
1528.7205878388	-0.621447059873711\\
1528.84477499753	-0.644586276043864\\
1528.96894704058	-0.671293139895972\\
1529.09484771882	-0.665438237581767\\
1529.22073370884	-0.668076472393438\\
1529.34663508612	-0.669350001595768\\
1529.47245053381	-0.673640197836885\\
1529.59827479732	-0.682584315392316\\
1529.72227797703	-0.6795715705729\\
1529.84654341944	-0.684115688444352\\
1529.9704639287	-0.6884460804217\\
1530.09437207595	-0.691746079892504\\
1530.21826984355	-0.686812747196824\\
1530.34215617659	-0.692871571025427\\
1530.46608181852	-0.692665688985703\\
1530.58997308669	-0.704268630082701\\
1530.71384125786	-0.702690199163614\\
1530.83767705275	-0.712547061928347\\
1530.96153251879	-0.716936277554315\\
1531.08545268844	-0.733201962913952\\
1531.20936503326	-0.741553923516881\\
1531.33507157572	-0.739500001803332\\
1531.45899195198	-0.75309509959291\\
1531.58461985957	-0.767010785639286\\
1531.70845325035	-0.786477452253594\\
1531.83396502529	-0.799951961081402\\
1531.95766282484	-0.804996078943505\\
1532.08163933663	-0.820449019617894\\
1532.20518490205	-0.840665686656447\\
1532.32867158532	-0.850027451620382\\
1532.452151236	-0.861936276157697\\
1532.57563985517	-0.877310785884951\\
1532.69909527378	-0.89290980468778\\
1532.82251354356	-0.910039216572163\\
1532.94593108892	-0.924081373156286\\
1533.06936434469	-0.936199020813493\\
1533.19281107449	-0.960721569902756\\
1533.31628081346	-0.976747059354595\\
1533.43967335743	-0.988945098484263\\
1533.56301703585	-0.99847843132767\\
1533.68634887242	-1.01642548979497\\
1533.80967294708	-1.02487843235334\\
1533.93302205351	-1.04110490165505\\
1534.05808400301	-1.05375882281977\\
1534.18141542662	-1.05279999912954\\
1534.30470412372	-1.06204509676671\\
1534.42804164633	-1.06926372413542\\
1534.55135987573	-1.0761480372326\\
1534.67462736316	-1.07081960638364\\
1534.79780084006	-1.08444803777863\\
1534.9210043208	-1.07719313806178\\
1535.0442209843	-1.0777372536706\\
1535.16752855332	-1.08782156717543\\
1535.29080270057	-1.09598234997076\\
1535.41403905783	-1.12104019288923\\
1535.53726900523	-1.12642450718319\\
1535.6604928339	-1.13114117348895\\
1535.78538162229	-1.14383136933925\\
1535.90856105686	-1.15029509570084\\
1536.03192901094	-1.15553038903311\\
1536.15675172905	-1.16404019208515\\
1536.27979212495	-1.17281862392145\\
1536.4031163245	-1.17340784037814\\
1536.52610360414	-1.18530195776154\\
1536.64908525839	-1.2048901933081\\
1536.77203085488	-1.22233235076362\\
1536.89496691379	-1.22643137153457\\
1537.01787028783	-1.24139215548833\\
1537.1407815936	-1.24872941012476\\
1537.26363896966	-1.25864901788094\\
1537.38649711556	-1.24128333260031\\
1537.50930940106	-1.23339803896698\\
1537.6321021343	-1.25156666659841\\
1537.75487814109	-1.25841764667455\\
1537.87763535325	-1.25728039238967\\
1538.00210654009	-1.25657745027075\\
1538.12655732991	-1.25129509848707\\
1538.24918572172	-1.25906176485267\\
1538.37355911271	-1.25901568695611\\
1538.49613132459	-1.26192647160268\\
1538.61900221568	-1.27207254954413\\
1538.74151572102	-1.27935098023976\\
1538.86399267867	-1.28517352891903\\
1538.98646160564	-1.29856862799794\\
1539.1089099121	-1.31245195924067\\
1539.23133813102	-1.29969705728924\\
1539.35361873925	-1.29931862623084\\
1539.47589109426	-1.28682548917976\\
1539.5981785432	-1.27222450983291\\
1539.72041516454	-1.2693392172748\\
1539.84441830013	-1.26112255103448\\
1539.96655667479	-1.2489362773942\\
1540.09034336577	-1.22885294287812\\
1540.21224586597	-1.20271961040357\\
1540.33587484082	-1.18868627764431\\
1540.45945145893	-1.17635490643043\\
1540.58303762864	-1.17490098552377\\
1540.70492149108	-1.16292157272498\\
1540.828637925	-1.15200294495798\\
1540.9506251387	-1.14074510131396\\
1541.07261455687	-1.11855098342194\\
1541.1946315264	-1.12035588452629\\
1541.31666311358	-1.10569117963314\\
1541.43872566203	-1.09126961026706\\
1541.56252826836	-1.06388137562602\\
1541.6862108956	-1.03675588556364\\
1541.80807684923	-1.01685686555563\\
1541.93170529564	-1.01480490553613\\
1542.05392110702	-0.987046082522354\\
1542.17565882748	-0.970402944613905\\
1542.29730313418	-0.963535298611603\\
1542.41898993165	-0.956666672054459\\
1542.5424429127	-0.946170593301455\\
1542.66588515466	-0.937984318417661\\
1542.78758153093	-0.911685298653502\\
1542.90975778882	-0.882400984455849\\
1543.03144474127	-0.858978434630176\\
1543.154843213	-0.842578434001873\\
1543.27820006893	-0.8185323557506\\
1543.39973783633	-0.805203925051233\\
1543.52173294967	-0.804378434613931\\
1543.64509847673	-0.810855885821522\\
1543.76845924812	-0.803156866052863\\
1543.89170817834	-0.783863728427711\\
1544.01486714234	-0.759985297589617\\
1544.13798756854	-0.742585297126103\\
1544.26101577836	-0.728070592580764\\
1544.38402043491	-0.718511768817609\\
1544.50691538985	-0.699211768769458\\
1544.62974577441	-0.684030396206414\\
1544.75253236565	-0.664389219171568\\
1544.87531922218	-0.640716670007974\\
1544.99813682725	-0.598326473661205\\
1545.12091391426	-0.571681375414425\\
1545.24190309377	-0.549079414493605\\
1545.36466279363	-0.525515690555467\\
1545.48730737604	-0.502133337415609\\
1545.60817446336	-0.478726473618664\\
1545.72904009298	-0.474737257459292\\
1545.84984158527	-0.471403923798718\\
1545.97062927882	-0.458763726895638\\
1546.09316669334	-0.441283334448349\\
1546.21559264342	-0.432788235920609\\
1546.33797764815	-0.427156863588036\\
1546.45858008427	-0.428017647863895\\
1546.58084764662	-0.422750981159362\\
1546.70317550285	-0.418446078933045\\
1546.82556254408	-0.40297941165958\\
1546.947885561	-0.400526471326456\\
1547.07015615461	-0.372878432602567\\
1547.19070341974	-0.374057844317719\\
1547.31127606775	-0.354287256541497\\
1547.43188827212	-0.319686275815555\\
1547.55419434991	-0.312114707431665\\
1547.67649849165	-0.276344119370276\\
1547.79876059022	-0.271351962295525\\
1547.92097882335	-0.273155884013749\\
1548.04319123984	-0.251432354726336\\
1548.1653632289	-0.223548040853119\\
1548.28581295567	-0.208498041309855\\
1548.40715526877	-0.202720590264482\\
1548.52759305057	-0.178655883443414\\
1548.64804752031	-0.135370588368353\\
1548.76849331141	-0.102868626697683\\
1548.88892706368	-0.109705881343461\\
1549.01109767016	-0.100973528682017\\
1549.13323064682	-0.0820725481299792\\
1549.25358858578	-0.0670049007178521\\
1549.37476401809	-0.0502647048264157\\
1549.49660606078	-0.0411882342076769\\
1549.61665395322	-0.00476764580782719\\
1549.73761323361	0.0356000007367602\\
1549.85770160056	0.045762746174838\\
1549.97778751529	0.0569637264033743\\
1550.09782908892	0.076089216030988\\
1550.21783592151	0.0838970590528904\\
1550.33782022043	0.0951705882143156\\
1550.45780636517	0.112214705852025\\
1550.57782784964	0.120989215468951\\
1550.6977827045	0.136086274047985\\
1550.8176967762	0.15346862759222\\
1550.93937526863	0.176514706519597\\
1551.06103930378	0.201723530340721\\
1551.18091806874	0.209446079335084\\
1551.30247923705	0.235799020156264\\
1551.42399043022	0.271965686925778\\
1551.54546194037	0.313651962351857\\
1551.6652419393	0.317830393748248\\
1551.78504119452	0.3314745113911\\
1551.90652418044	0.346402942586471\\
1552.02634081324	0.36000588364607\\
1552.14788946136	0.382768628680531\\
1552.26773206066	0.39203529582158\\
1552.38758842193	0.398673531142812\\
1552.50738484063	0.409158825253447\\
1552.62880244823	0.444813726542919\\
1552.75022442356	0.452111765705779\\
1552.87162759939	0.477444118400122\\
1552.99298395286	0.50874019571233\\
1553.11267701063	0.546675490069331\\
1553.23417109974	0.566804901897615\\
1553.35391432861	0.596314706310045\\
1553.47533118115	0.616272548505781\\
1553.59670095337	0.632749020140253\\
1553.71636376384	0.66837353036538\\
1553.83692059558	0.669751961405078\\
1553.95829675859	0.696750981367978\\
1554.07968585115	0.739189216720999\\
1554.19935038157	0.75696372675399\\
1554.31896786708	0.765806864691423\\
1554.43855523512	0.784750001505017\\
1554.55981303697	0.820223530243132\\
1554.67941130062	0.848894115866107\\
1554.79990410747	0.862176468668907\\
1554.92120635102	0.86975587944628\\
1555.04248434692	0.930447056122562\\
1555.16207341026	0.968462741952024\\
1555.2833952035	0.993534311469571\\
1555.4030404768	1.03131568559683\\
1555.52433044614	1.06486176403568\\
1555.64561042705	1.09227548988865\\
1555.76691066592	1.11189313623689\\
1555.8882142434	1.13674411480772\\
1556.00954993793	1.16796274132588\\
1556.13089209435	1.18767646627099\\
1556.25218979375	1.21053725042764\\
1556.37348461844	1.22362058390589\\
1556.49469592774	1.25314411316432\\
1556.61582515077	1.27407646734341\\
1556.73701985995	1.31373039034067\\
1556.85828398108	1.34927646991085\\
1556.9795171954	1.36273235287152\\
1557.10071502445	1.36861862592837\\
1557.22022517489	1.39337156654573\\
1557.34139944232	1.41406078286031\\
1557.46083646874	1.43040686232202\\
1557.58198678596	1.44004117478343\\
1557.70317189873	1.45485293835986\\
1557.82452460452	1.47765293746602\\
1557.94588487493	1.51596176098375\\
1558.06726599994	1.54672548613128\\
1558.18867164111	1.57172548624815\\
1558.31009901388	1.5917558783994\\
1558.43156148508	1.61938038848194\\
1558.55303046875	1.6533156820372\\
1558.67450977869	1.69122450608833\\
1558.79603222349	1.68900882145938\\
1558.91754556336	1.73825685884438\\
1559.03738778818	1.76483823037615\\
1559.1589013626	1.78190980238073\\
1559.28041767693	1.8047803920858\\
1559.40194327988	1.83099509921728\\
1559.52348239995	1.86325294129989\\
1559.64502250155	1.88186274790296\\
1559.76659869291	1.90266960742427\\
1559.88821130132	1.90749901883742\\
1560.00981966325	1.94049117611904\\
1560.13141987046	1.95861568404179\\
1560.2530000336	1.96376078269061\\
1560.37459810684	1.99208136867074\\
1560.49622754662	2.02581666030136\\
1560.61784803282	2.02900979799383\\
1560.73950388655	2.05063529108085\\
1560.8611582666	2.05853333192713\\
1560.98284672958	2.07563038900787\\
1561.10453607035	2.09939215230007\\
1561.22452492792	2.10101764342364\\
1561.34624712212	2.10049019140356\\
1561.46795853911	2.11386861988142\\
1561.58967110771	2.11241861885669\\
1561.71141024297	2.12902548266392\\
1561.83316970149	2.15561665974411\\
1561.95495988452	2.17118038616928\\
1562.07677454129	2.16395685953252\\
1562.19689337251	2.17305980009191\\
1562.3187802902	2.19364313284556\\
1562.43896097718	2.20247352357004\\
1562.56089890989	2.22866469972274\\
1562.68281409453	2.23555685725867\\
1562.80475181392	2.25170587792116\\
1562.92671359414	2.25513920830745\\
1563.04869890425	2.23950097140144\\
1563.17044138545	2.25816567738851\\
1563.29223520097	2.29467940564249\\
1563.41408021607	2.31436077987447\\
1563.53595483563	2.31916960314208\\
1563.6578751966	2.33565391746222\\
1563.77982432188	2.3655411753\\
1563.90178438568	2.36748627354117\\
1564.02205319916	2.37965098081851\\
1564.14406305192	2.39128823373832\\
1564.26606699448	2.39386764694663\\
1564.3863185062	2.40502058758455\\
1564.50795287158	2.43316372703103\\
1564.62819160656	2.44554999996634\\
1564.75029287355	2.45081078538708\\
1564.87066055829	2.44897255009296\\
1564.991092849	2.46083529556499\\
1565.11156266141	2.4530176485286\\
1565.23376931664	2.46445000171661\\
1565.354281007	2.4836882352829\\
1565.47618383476	2.50296372292089\\
1565.59681798568	2.50167156434527\\
1565.71926959683	2.50172940656251\\
1565.83994976743	2.53126862236098\\
1565.96243268622	2.54766274199766\\
1566.08494979815	2.56953234999788\\
1566.20749904193	2.56636470205644\\
1566.32839670748	2.5745921532313\\
1566.45059002782	2.5979137210285\\
1566.57329719666	2.60642254820057\\
1566.69425550011	2.60019019772025\\
1566.81656795831	2.61770784621145\\
1566.93764747933	2.61148921648661\\
1567.05879433119	2.62665098321204\\
1567.1800254211	2.62860490761551\\
1567.30124047021	2.63144510400062\\
1567.42248984077	2.62998137754552\\
1567.54553175453	2.64207549656139\\
1567.66683211271	2.64030000742744\\
1567.78997582725	2.64674804724899\\
1567.91319438388	2.64110000928243\\
1568.03644314692	2.62763530132817\\
1568.159654686	2.62055490998661\\
1568.28109942368	2.63286471366882\\
1568.40442641708	2.63879804985196\\
1568.52770874222	2.63475785535924\\
1568.65093168543	2.63918530707266\\
1568.77410150929	2.64004315114489\\
1568.8972656552	2.64296177789277\\
1569.02039842731	2.63850001260346\\
1569.14363053923	2.64318727044498\\
1569.2669424929	2.66587550733604\\
1569.39033172891	2.6663166845546\\
1569.51203289626	2.65089707514819\\
1569.63560174305	2.65149609481587\\
1569.75924768071	2.67369903536404\\
1569.88288127315	2.67126570262161\\
1570.00646994631	2.66113825171601\\
1570.13018278092	2.67373040844412\\
1570.25401459705	2.69864805305705\\
1570.37787324031	2.69053629099154\\
1570.50177599055	2.71551079843558\\
1570.62573684358	2.71405295764699\\
1570.74971744569	2.69956080118815\\
1570.87368539768	2.70408334919051\\
1570.99779746994	2.70286668048185\\
1571.12196460059	2.71531864241058\\
1571.24613264068	2.72078530928668\\
1571.37035169737	2.72532158739427\\
1571.4946022722	2.7102911939808\\
1571.61885479391	2.70542256504882\\
1571.74310564413	2.69432648957944\\
1571.86734121249	2.69188629412184\\
1571.99159045422	2.67473237420998\\
1572.11586632228	2.64786178224227\\
1572.24019606025	2.6257088394726\\
1572.36455476647	2.61407158655279\\
1572.48724623636	2.60825982047062\\
1572.61165699886	2.58616276348338\\
1572.73607969923	2.55171570590898\\
1572.86050443238	2.52978629224441\\
1572.9832180398	2.52103629299239\\
1573.10773157338	2.51077551000258\\
1573.23230040963	2.49894021539127\\
1573.35694954144	2.46893335089964\\
1573.4816160616	2.4535333479152\\
1573.60629463695	2.43491079994276\\
1573.73094953046	2.43285491653517\\
1573.85566842394	2.41582158266329\\
1573.98047183689	2.41225785601373\\
1574.10533336659	2.39776765832714\\
1574.23024518633	2.38877745936899\\
1574.35519934574	2.38561275659823\\
1574.48016183355	2.37902648074954\\
1574.60514108035	2.37338922304266\\
1574.73009735269	2.38406176894319\\
1574.85504022168	2.39515098637226\\
1574.97998665207	2.39661373110378\\
1575.10502387056	2.40079510211945\\
1575.23013978581	2.40241079003203\\
1575.35534368952	2.40752941720626\\
1575.48059941408	2.41426275056951\\
1575.60586730335	2.41406078665864\\
1575.73111465654	2.42161568707111\\
1575.85639541724	2.42183431223327\\
1575.98171496745	2.41558430942835\\
1576.10703194958	2.40710980050704\\
1576.23230875493	2.40843626798368\\
1576.35761100115	2.41318136336757\\
1576.48296604329	2.39929704806384\\
1576.60833087455	2.38569509048088\\
1576.73373297291	2.39110293341618\\
1576.85920553894	2.36817744432711\\
1576.98476542205	2.36122842396007\\
1577.11041657828	2.3483999897452\\
1577.23609039608	2.34265881426194\\
1577.36177741163	2.35131273550146\\
1577.48744086847	2.31832645921146\\
1577.61141483341	2.28687939924352\\
1577.73708313016	2.2435793975989\\
1577.86108802219	2.2090754783621\\
1577.98685364936	2.16312057773272\\
1578.11095312461	2.13113234031434\\
1578.23686850323	2.10379312494222\\
1578.36284266494	2.08885586904544\\
1578.48888824552	2.06538038101851\\
1578.61500172842	2.04151175477925\\
1578.74110138189	2.03197057515967\\
1578.86731408327	2.01372351774982\\
1578.99364902827	2.0141460655951\\
1579.11999472466	2.02247841860734\\
1579.24635221218	2.01789606727806\\
1579.37273911634	2.02578528196204\\
1579.4991841224	2.03404900548505\\
1579.6256719656	2.03868430210095\\
1579.75047468065	2.04908626395113\\
1579.87529283902	2.05238626692809\\
1580.00177493658	2.06283136617904\\
1580.12662577522	2.07180979847908\\
1580.25326559841	2.07391567966517\\
1580.37818031471	2.07182548735656\\
1580.50476640628	2.08009117432669\\
1580.62964095565	2.08456274282699\\
1580.75624650983	2.09469215250483\\
1580.88116017949	2.10552254552935\\
1581.00778143004	2.11628235262983\\
1581.13436133736	2.12387843400824\\
1581.26091195929	2.13464803964484\\
1581.38579628632	2.1362705902726\\
1581.51239158627	2.14353431615175\\
1581.63902000906	2.15454313977092\\
1581.76570227218	2.16339412097837\\
1581.8924629989	2.16535490342215\\
1582.01923605625	2.14154706223338\\
1582.14599094226	2.13474313827122\\
1582.2727552611	2.14575294361395\\
1582.39950942946	2.14438137762687\\
1582.5262424227	2.13807059210889\\
1582.65304339282	2.13106470891074\\
1582.77815939535	2.12676274951767\\
1582.90509135884	2.13131471182786\\
1583.03039652185	2.11898726049592\\
1583.15746515676	2.11438824090303\\
1583.28462261102	2.11933334142554\\
1583.41189539865	2.12653824102645\\
1583.53913027262	2.12232255643489\\
1583.66631946106	2.11944118375872\\
1583.79346377673	2.10377844116267\\
1583.92060909402	2.12379118449548\\
1584.04771847583	2.13831275292471\\
1584.17490577233	2.16790589047413\\
1584.30221039358	2.20186373299243\\
1584.42955839551	2.23542745908101\\
1584.55688541919	2.26336569412082\\
1584.68247968614	2.27911079163645\\
1584.80990235107	2.31490098962597\\
1584.93742512457	2.35783824499916\\
1585.06497175571	2.39222353813695\\
1585.19253671668	2.41429412832447\\
1585.32015128525	2.45070687228558\\
1585.44782932961	2.48090589280222\\
1585.57557348392	2.50281177548801\\
1585.70336193325	2.53559706725326\\
1585.83111239759	2.55382942218406\\
1585.95885158387	2.56102158041561\\
1586.08497969415	2.60002550424314\\
1586.21288211627	2.61283040514179\\
1586.34080387253	2.62893138212316\\
1586.46877046713	2.65705686924504\\
1586.59673432868	2.67053333918254\\
1586.72474842511	2.70174706683439\\
1586.85273993914	2.72151078897364\\
1586.98080455313	2.71735490537157\\
1587.10893521432	2.73109706242879\\
1587.23706679197	2.7491774559021\\
1587.36520823473	2.74871078659506\\
1587.49333939169	2.74210588137309\\
1587.6214063492	2.71642450725331\\
1587.74946755543	2.69297744713578\\
1587.87754968125	2.69160783992094\\
1588.00568227042	2.67364999827217\\
1588.13389349256	2.65354803496716\\
1588.26213577862	2.63149313131968\\
1588.39044073996	2.60448234689002\\
1588.51887082769	2.6311078375461\\
1588.64735117197	2.62692058553883\\
1588.77583620677	2.61804313519422\\
1588.90431148102	2.61039607431374\\
1589.0328737325	2.61146764428008\\
1589.16154131043	2.61624999841054\\
1589.29020784131	2.61865195807289\\
1589.41887368703	2.63180588039697\\
1589.54761774692	2.6387607794182\\
1589.67643961388	2.64952744455898\\
1589.80532371434	2.64389508845759\\
1589.93427874931	2.66644018771602\\
1590.06324385631	2.68050097016727\\
1590.19223263507	2.69494214712405\\
1590.32133732135	2.72694508935891\\
1590.45052120032	2.73463136775821\\
1590.57973241574	2.77218725167069\\
1590.70899074105	2.80721372015336\\
1590.83827321659	2.83925685929317\\
1590.96757473496	2.86687842771119\\
1591.09692230442	2.89971666008818\\
1591.22619962015	2.92963038472568\\
1591.35544568972	2.9500490099776\\
1591.48464190178	2.97170489208371\\
1591.61390042225	2.99605783527973\\
1591.74325264984	3.01139606915268\\
1591.87264915452	3.01668332371057\\
1592.00210168082	3.02489998995089\\
1592.13161856032	3.04146665451573\\
1592.26114445686	3.04291469676822\\
1592.39069434328	3.04394802626441\\
1592.52030828249	3.04566665022981\\
1592.64995520141	3.02905782297546\\
1592.77962312186	3.0525793912364\\
1592.90931899931	3.05980194082447\\
1593.03900010112	3.05135782325969\\
1593.16873655702	3.04419115711661\\
1593.29852410614	3.01841664548014\\
1593.42832520961	3.0253666452333\\
1593.55812998492	3.05155291978051\\
1593.68793267663	3.04640978224137\\
1593.81785366816	3.01490585710488\\
1593.94787761391	3.01389213403066\\
1594.07796787742	3.01471174230762\\
1594.20813104538	3.04940389885622\\
1594.33834658361	3.07315488188874\\
1594.46860276892	3.07593233211368\\
1594.59891829701	3.09153919360217\\
1594.72926321975	3.11785880490845\\
1594.85961742081	3.16559900489508\\
1594.99001550544	3.20886469121073\\
1595.12044141534	3.22779214382172\\
1595.25092418772	3.26468821834115\\
1595.38143763037	3.28628135428709\\
1595.51207318787	3.32786175082712\\
1595.64286035561	3.35926763450398\\
1595.77370673508	3.39035194761613\\
1595.90461004114	3.42261861586103\\
1596.03555373679	3.45371469095641\\
1596.16656898768	3.48457547496347\\
1596.29765447696	3.50966665090299\\
1596.42877402616	3.57014802857941\\
1596.55986332731	3.59909606914894\\
1596.69093056996	3.64518528358609\\
1596.82206439921	3.66777155446071\\
1596.95322515487	3.70651174526588\\
1597.08441867251	3.75161762331046\\
1597.21569468799	3.78257840754939\\
1597.34704720702	3.80954409580605\\
1597.47841109877	3.81763625144958\\
1597.60975095933	3.84213919265597\\
1597.74111570187	3.86062841321908\\
1597.87252714863	3.88852449024425\\
1598.00389871331	3.89064507858426\\
1598.1353039188	3.89629998394087\\
1598.26681190855	3.9101999834472\\
1598.39839504417	3.93104018417059\\
1598.53006191006	3.95631273120057\\
1598.66180206329	3.9511921452541\\
1598.79360942025	3.95320391187481\\
1598.92373716958	3.96040881381315\\
1599.05567605072	3.98217155886631\\
1599.18761980613	3.99533724784851\\
1599.31953669549	4.00421763868893\\
1599.44974483511	4.00004999310362\\
1599.58180929406	4.01536568473367\\
1599.71396869863	4.04044999795801\\
1599.84627889902	4.06741372276755\\
1599.97868577938	4.10694999788322\\
1600.11118635253	4.12192941179462\\
1600.24383489518	4.13419804386064\\
1600.37655851936	4.16183137426189\\
1600.50935696137	4.20953431783938\\
1600.64219462706	4.24126372617834\\
1600.77505289747	4.27405490127264\\
1600.9079185697	4.27928431361329\\
1601.0408225005	4.28993725309185\\
1601.17378413528	4.32361568189135\\
1601.30679658814	4.35284509378321\\
1601.4398793579	4.37780587813434\\
1601.57305434435	4.37814508699903\\
1601.70629954335	4.3983107735129\\
1601.83957361801	4.42018920300054\\
1601.97286893039	4.435175484302\\
1602.10620469373	4.46194411259071\\
1602.23957325422	4.47341665567136\\
1602.37303299909	4.48968723708508\\
1602.50656384652	4.50167351143033\\
1602.64017478618	4.51679312014112\\
1602.77386817624	4.51439998664108\\
1602.90761879608	4.5288607746947\\
1603.04143211607	4.53762744454776\\
1603.17527995752	4.53568234163172\\
1603.30910469949	4.53918234507243\\
1603.44297024494	4.54378332811243\\
1603.57691326149	4.56816470389273\\
1603.7109425029	4.57536666533526\\
1603.84507905758	4.58340588737936\\
1603.9793044388	4.59317156847785\\
1604.11356877683	4.60291764315437\\
1604.24784174451	4.63894607506546\\
1604.38221773252	4.65620097927019\\
1604.5166970028	4.65144999821981\\
1604.65125836913	4.65266372643265\\
1604.78596482867	4.67765392041674\\
1604.92077316876	4.69101960051293\\
1605.05566227522	4.71787646237542\\
1605.19061328396	4.73081175486247\\
1605.32564053357	4.73438431234921\\
1605.46076383003	4.77202254650639\\
1605.59596427461	4.80569803948496\\
1605.73121230693	4.83171274615269\\
1605.86647082488	4.83578530012392\\
1606.00173261229	4.84028725998074\\
1606.13711263724	4.85370490597744\\
1606.27267116617	4.86286667281506\\
1606.40827360652	4.86844019796334\\
1606.54395587364	4.84334118225995\\
1606.67974423586	4.82319412511938\\
1606.81565937419	4.82155000929739\\
1606.95173253011	4.81432059699414\\
1607.08790430026	4.80094118211784\\
1607.22410838419	4.78999706810596\\
1607.3603175807	4.78203236355501\\
1607.49663330575	4.77971080237744\\
1607.63309188972	4.78748433262694\\
1607.76965209524	4.78519805739908\\
1607.90631332493	4.77346864401126\\
1608.04305567074	4.77892844817218\\
1608.17990344668	4.79644805309819\\
1608.31685965687	4.78329903471704\\
1608.45390857516	4.7694882551829\\
1608.59105232328	4.76265492626265\\
1608.72824165336	4.73638728085686\\
1608.86552619665	4.71044610060897\\
1609.00294292113	4.72028139993256\\
1609.14046395942	4.68987748202156\\
1609.27804002309	4.67877258038988\\
1609.41564512522	4.65503434573903\\
1609.55331718593	4.61210885234907\\
1609.69103897135	4.61928139948377\\
1609.82887022208	4.63403042157491\\
1609.96674033273	4.64043728043051\\
1610.10457320647	4.6490274737863\\
1610.24241600169	4.61872942774903\\
1610.38029472198	4.58114609531328\\
1610.51830540437	4.5759382575166\\
1610.65643882361	4.59187355695986\\
1610.79470382208	4.60403139918458\\
1610.93303113803	4.56604120778102\\
1611.07139017579	4.49899219064151\\
1611.20974131535	4.45108826955159\\
1611.34808325379	4.46211669959274\\
1611.4864628202	4.48838924894146\\
1611.62491697746	4.48148924696679\\
1611.76343264061	4.43699709106894\\
1611.90206647434	4.39074807541043\\
1612.04079879733	4.37456964511497\\
1612.17962257641	4.39902748313605\\
1612.31853600588	4.41892454203437\\
1612.45754142351	4.38741669935339\\
1612.59663993412	4.34205689149744\\
1612.73574950567	4.31588728287641\\
1612.87486065411	4.30871472639196\\
1613.01403922705	4.3557588446374\\
1613.15330578458	4.3733990426157\\
1613.29271837244	4.36731178620282\\
1613.43223182523	4.34082452923644\\
1613.57183570641	4.37970296074362\\
1613.71147165713	4.40977943177317\\
1613.8511485107	4.43295884132385\\
1613.99093077016	4.4309353127199\\
1614.13082862118	4.40845590011746\\
1614.27078675119	4.38339903775383\\
1614.41080704693	4.38616668476778\\
1614.55083534464	4.36607550172245\\
1614.69093783257	4.33247060401767\\
1614.83115355754	4.35700982224707\\
1614.97143876117	4.33206766726924\\
1615.11186236738	4.30065394382851\\
1615.25248388233	4.31477649539124\\
1615.39314001121	4.36593433454925\\
1615.53377878967	4.41681668805141\\
1615.67446780915	4.410504916135\\
1615.81526316854	4.37844511106902\\
1615.95609745764	4.44384609016718\\
1616.09696783044	4.51010000471975\\
1616.2379018217	4.60427255256503\\
1616.37894596105	4.59195784961476\\
1616.52012406263	4.54758039876526\\
1616.66141707875	4.58402746097714\\
1616.80274542831	4.61481962250728\\
1616.94402068515	4.65128334129558\\
1617.08522637472	4.63856373814975\\
1617.2264982348	4.59689805320665\\
1617.36792562028	4.54917942776399\\
1617.50950976801	4.5473715838264\\
1617.65118295636	4.59639902675853\\
1617.79289499023	4.54373529845593\\
1617.93467932178	4.50003627702301\\
1618.07462215689	4.44407058930864\\
1618.21658740159	4.44617549344605\\
1618.35862982563	4.45163725637922\\
1618.50061953548	4.41993725299835\\
1618.64268244942	4.34179803670621\\
1618.78490071962	4.28193823496501\\
1618.92716836855	4.23587059039695\\
1619.06953436726	4.21666078474007\\
1619.21202691361	4.24269313905753\\
1619.35451268703	4.21131471091626\\
1619.4970179494	4.19567059068119\\
1619.63965722914	4.16406568826413\\
1619.78233664505	4.09249804125113\\
1619.9250724275	4.14221960948963\\
1620.0678439782	4.24317256200547\\
1620.21072286314	4.26759118718259\\
1620.35368776534	4.16954903041615\\
1620.49683560457	4.09043334256492\\
1620.64011927707	4.13671961697001\\
1620.78346880954	4.2057382427156\\
1620.92682750076	4.26064510650787\\
1621.07019731286	4.23731863476774\\
1621.21375256807	4.18569412396527\\
1621.35735132017	4.17989804676058\\
1621.50103910158	4.25416765471592\\
1621.64476112627	4.35727451807436\\
1621.78851420966	4.40415197238326\\
1621.93231917958	4.36224118612853\\
1622.07622505509	4.29845686965421\\
1622.22016448399	4.35742745658054\\
1622.36407538994	4.43446863376919\\
1622.50799779902	4.43590295059131\\
1622.65192652311	4.34698530250028\\
1622.79597945099	4.26299902482652\\
1622.94013625363	4.22829020235176\\
1623.08432028438	4.30223922146594\\
1623.22856031506	4.28390588925457\\
1623.37279870904	4.18328236109194\\
1623.51716880326	4.08158922173521\\
1623.66172510321	4.04790882948859\\
1623.80635261251	4.07860000672586\\
1623.95101072185	4.10423627766032\\
1624.09560523469	4.08693038927866\\
1624.24020532658	4.01768725270442\\
1624.384938777	4.00171469918945\\
1624.52980948539	3.95483823011027\\
1624.67473815081	4.02667940225379\\
1624.81969444501	4.11483920182959\\
1624.96468486059	4.06561371253109\\
1625.10974933681	4.03512841908663\\
1625.25492435254	4.0138146910159\\
1625.40022002769	4.10078822492676\\
1625.54550438926	4.18258430538516\\
1625.69081388017	4.22007744547491\\
1625.83629809043	4.20560882233229\\
1625.98197338062	4.21939215568058\\
1626.12776173527	4.27150882320369\\
1626.27360950168	4.35916078653113\\
1626.41950264604	4.42121960931257\\
1626.5654306985	4.37368529311874\\
1626.7113891725	4.3294598013893\\
1626.85751649957	4.27837254348046\\
1627.00365156667	4.32435587669412\\
1627.14978147423	4.43327057865613\\
1627.29593021354	4.37159116398178\\
1627.44204078646	4.24820390204881\\
1627.58827365327	4.18274508073342\\
1627.73463386011	4.25894312158811\\
1627.88109098337	4.34519116200653\\
1628.02759139552	4.33184116143806\\
1628.17410547577	4.23068919953178\\
1628.32075798963	4.18166371069702\\
1628.46752202334	4.18065194639505\\
1628.61431615565	4.23625783242431\\
1628.76120439783	4.29421763209736\\
1628.90819678545	4.25492940112656\\
1629.05525456041	4.13822057551029\\
1629.20241675726	4.13888822232976\\
1629.34967808146	4.2184676340982\\
1629.49705169758	4.26679116020016\\
1629.64453707709	4.27208625919679\\
1629.7920802233	4.2152019423597\\
1629.93970455954	4.19276762359283\\
1630.08738944839	4.23128331291909\\
1630.2351927405	4.28895978249756\\
1630.38309285418	4.3257215478841\\
1630.53097371885	4.29694017125111\\
1630.67890024923	4.25014605592279\\
1630.82695395879	4.25840096263325\\
1630.97511322168	4.26358527646345\\
1631.12333150376	4.29548723908032\\
1631.27162422268	4.30939704179764\\
1631.41995639019	4.25356272973266\\
1631.56828002694	4.19913233845841\\
1631.71669599772	4.18725783100315\\
1631.86522508642	4.19312155831094\\
1632.01380809337	4.23850685474919\\
1632.16249598366	4.21668038648717\\
1632.3112920142	4.12949901936101\\
1632.46013780604	4.10007647439545\\
1632.6090432362	4.12088725613613\\
1632.75803104672	4.12200000239354\\
1632.9071200086	4.0793656835369\\
1633.05625120098	4.01096764265322\\
1633.20538597797	3.97226077902551\\
1633.35454670664	3.9566303842208\\
1633.50380269036	3.95493626594543\\
1633.65309821726	3.92639508901858\\
1633.80237873372	3.88957057747186\\
1633.95175452558	3.87700587160447\\
1634.10123888014	3.87146861880433\\
1634.25080158599	3.88254999179466\\
1634.40041128933	3.90312156022764\\
1634.55010552005	3.87944214951758\\
1634.69990656618	3.86589411193249\\
1634.84978816574	3.87007254712722\\
1634.99975032048	3.87466470400492\\
1635.14977783298	3.86778921239516\\
1635.29985199204	3.86337842660792\\
1635.449984097	3.87639313585618\\
1635.60018162921	3.86714510356679\\
1635.75036606508	3.87678824686537\\
1635.90065169589	3.85726863730187\\
1636.05099917816	3.86078138444938\\
1636.20141980651	3.87590882824916\\
1636.3518235904	3.86512157496284\\
1636.50216737279	3.86408431389752\\
1636.65255800132	3.85992450807609\\
1636.80303483256	3.82381666407866\\
1636.95358101799	3.80686764623605\\
1637.10419281021	3.79733039351071\\
1637.25484771468	3.75953725740021\\
1637.40554948426	3.73534117960462\\
1637.55631311931	3.70552059248382\\
1637.70710301748	3.6941352965785\\
1637.85791914274	3.66389706088047\\
1638.00881588091	3.64096666784847\\
1638.15978385539	3.61968628097983\\
1638.31080433361	3.61231275165782\\
1638.46187354997	3.60113039671206\\
1638.61295400525	3.61033432156432\\
1638.76415069378	3.60350000624563\\
1638.91548611641	3.6045460841235\\
1639.06694713988	3.61058921907462\\
1639.21855625523	3.62864020291497\\
1639.37022537373	3.6512166705786\\
1639.52190763	3.65912255586362\\
1639.67367425705	3.68816275222629\\
1639.82557773967	3.69683530283909\\
1639.97763492701	3.71623530107386\\
1640.12974085114	3.73238529878504\\
1640.28195738691	3.77069804247688\\
1640.43419081328	3.82127745011274\\
1640.58645245147	3.84210098490996\\
1640.73875907094	3.88984412305495\\
1640.89108252272	3.90638431380777\\
1641.04341354908	3.94986764589945\\
1641.19579340299	3.98928627313352\\
1641.34824084206	4.01045293901481\\
1641.50073519682	4.02132058611103\\
1641.65325009793	4.00404019449271\\
1641.8058230344	3.99755979986752\\
1641.95848785499	3.98397744870653\\
1642.11124445314	3.96780000013464\\
1642.26404977917	3.95416176085379\\
1642.41683444615	3.92298431022494\\
1642.56968100391	3.89705489663517\\
1642.72257629059	3.86231371935676\\
1642.87558207078	3.83125587538177\\
1643.02868907317	3.80014312968534\\
1643.18187669543	3.7462499889673\\
1643.33512990504	3.699682338565\\
1643.48838124026	3.65160292270137\\
1643.64164007404	3.60619899805854\\
1643.7949720223	3.55532645010481\\
1643.94837904623	3.52418331772673\\
1644.10197916779	3.47751469004388\\
1644.25582673014	3.44769900686601\\
1644.40976620849	3.43861077579797\\
1644.56388003411	3.444486265089\\
1644.71814945552	3.44620587077795\\
1644.87244340841	3.44434802906186\\
1645.02674111202	3.46402743984671\\
1645.18104825697	3.49853038086611\\
1645.33541528922	3.53331273911046\\
1645.48986483658	3.57274999104294\\
1645.64435202747	3.60035195303898\\
1645.79887118086	3.61567450270933\\
1645.95338104078	3.64192547751408\\
1646.10790432282	3.68058332041198\\
1646.26256090903	3.70590586989534\\
1646.41729605869	3.7053803766475\\
1646.57205548883	3.71334508587332\\
1646.72675334728	3.72269704528883\\
1646.88146271417	3.73883136347228\\
1647.03619893065	3.7327999905044\\
1647.19102146451	3.72749705641877\\
1647.34594908255	3.70470097719454\\
1647.50092720302	3.69126470182456\\
1647.65587938521	3.67764803708768\\
1647.8108165546	3.64584019371107\\
1647.96577454229	3.60036078387616\\
1648.12075710959	3.52997059214349\\
1648.27570835448	3.47287648098141\\
1648.43070297733	3.42245588816848\\
1648.58577102177	3.34135686649996\\
1648.74091672538	3.27464216363196\\
1648.8961267595	3.20118138135648\\
1649.05143495724	3.13578236336802\\
1649.20688801947	3.08639902928296\\
1649.36248379738	3.04453334153867\\
1649.5181321558	3.00570981175292\\
1649.67380304889	2.99116373529621\\
1649.82954154663	2.98369608673395\\
1649.98538363137	2.97012843805201\\
1650.14125734118	2.97146765391032\\
};
\addlegendentry{human - long.}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.205692739612311	2.3346207379216\\
0.411425814468272	2.32497724146864\\
0.617196964240554	2.31533374501569\\
0.823006188955845	2.30569024856274\\
1.0288451006317	2.29604675210979\\
1.23471999024356	2.28640325565683\\
1.44062649961299	2.27675975920388\\
1.64656898683875	2.26711626275093\\
1.85256229515303	2.25747276629797\\
2.05859577562036	2.24782926984502\\
2.26463764521599	2.23818577339207\\
2.47072614106561	2.22854227693912\\
2.67685061477582	2.21889878048616\\
2.88301106635007	2.20925528403321\\
3.08919265264689	2.19961178758026\\
3.29541876877221	2.1899682911273\\
3.50169360950025	2.18032479467435\\
3.70799377844324	2.1706812982214\\
3.91432992529363	2.16103780176844\\
4.12069785618175	2.15139430531549\\
4.32708692141621	2.14175080886254\\
4.53352051782561	2.13210731240959\\
4.7399752483439	2.12246381595663\\
4.94648080072883	2.11282031950368\\
5.15300748718719	2.10317682305073\\
5.35958499556131	2.09353332659777\\
5.5661836379734	2.08274705269757\\
5.77281616167578	2.07860097464393\\
5.97948466337651	2.07970293129192\\
6.1861912397448	2.08011469887752\\
6.39291895018993	2.07207842667897\\
6.59966569800359	2.07260293586581\\
6.80645697786719	2.05809999213499\\
7.01326519848863	2.06416862151202\\
7.22010503640326	2.06811567848804\\
7.42698504598295	2.05768136884652\\
7.63388618992917	2.04272548591389\\
7.84082976827252	2.0348588181477\\
8.04781142130242	2.03633038904153\\
8.25480565551215	2.03068137168884\\
8.46182957685781	2.04270098022386\\
8.668883185862	2.03996176111932\\
8.87596648304708	2.03111274335898\\
9.08309221721673	2.03814803619011\\
9.29024118118119	2.04416274089439\\
9.4974240269054	2.0412705856211\\
9.70463865825832	2.03182646573758\\
9.91187442299572	2.03593038811403\\
10.1191589144675	2.04707254849228\\
10.3264708279731	2.04793921872681\\
10.5337720898926	2.05089608126996\\
10.7411157889622	2.05030000209808\\
10.9484975623743	2.05691372880749\\
11.1559111215192	2.06602745663886\\
11.3633564666474	2.07003431927924\\
11.570839885981	2.07298823898914\\
11.7783486308942	2.05928922167011\\
11.9858785092526	2.06028628349304\\
12.1934571142168	2.06696275402518\\
12.4010737934801	2.07112844083823\\
12.6086988578971	2.06313334259332\\
12.816353611486	2.064476480671\\
13.0240464394271	2.06961569599077\\
13.2317752454728	2.06021275239832\\
13.4395358372497	2.05937843696744\\
13.6473365995144	2.04775686825023\\
13.8551754361298	2.04192255525028\\
14.0630395989859	2.03941078980764\\
14.2709439328262	2.03244804401024\\
14.478901185488	2.02665490496392\\
14.6868498837475	2.01477745233797\\
14.8948431144604	2.01963725510765\\
15.102874419693	2.02515490148582\\
15.3109565473439	2.0337039232254\\
15.5190619051581	2.03051176491906\\
15.7272097000562	2.02017450800129\\
15.9354062217647	2.04419705680772\\
16.14364081772	2.04358529109581\\
16.3519092957344	2.05135293801625\\
16.5602137519066	2.05016274311963\\
16.768520304149	2.04827352832345\\
16.9768607384825	2.05915685962228\\
17.1852457084952	2.07322842700809\\
17.3936539072435	2.09262842758029\\
17.6020874310513	2.09021470125984\\
17.8105612987616	2.07800882002887\\
18.0190711447131	2.08429901272643\\
18.2275956619389	2.09227058232999\\
18.4360395089868	2.10132646326925\\
18.6445020769653	2.09010979708503\\
18.8529942075969	2.09240195564195\\
19.061550189551	2.09032352531657\\
19.2701106061936	2.08310391856175\\
19.4786330639098	2.08834215238982\\
19.6871346322815	2.06972548774644\\
19.8957061852921	2.06293333044239\\
20.1043113532887	2.05544313496234\\
20.312922701454	2.047292155378\\
20.5215492701601	2.02345686332852\\
20.7301761136851	1.99862058723674\\
20.9388708562192	1.98635587972753\\
21.1476248127706	1.98093332963831\\
21.3563909551192	1.97054313444624\\
21.5652263351653	1.96758234968372\\
21.7741035777545	1.95781666391036\\
21.9830377524074	1.95467352633383\\
22.1920356489033	1.95188137129241\\
22.401086773927	1.95902940806221\\
22.6102099645166	1.95649803386015\\
22.8193604946995	1.94976077827753\\
23.0284771521295	1.9464872491126\\
23.2376830429519	1.9579911699482\\
23.4469059933973	1.96083038460975\\
23.6561843484616	1.96930391414493\\
23.8655391344513	1.97966861958597\\
24.0749469802838	1.98170685768127\\
24.2844040012282	2.00150881795322\\
24.4938957384665	2.00821665922801\\
24.7033221632256	2.01245489541222\\
24.9127309480154	2.00909803194158\\
25.122219441135	2.01989803127214\\
25.3317710519904	2.03293136521882\\
25.5413839773138	2.04335587398679\\
25.750994526941	2.04816960119734\\
25.9606112468801	2.04610293285519\\
26.1701961922206	2.0534019540338\\
26.3797899395567	2.06137156019024\\
26.5893526392457	2.0515931260352\\
26.7989029102963	2.05231371580386\\
27.0084636689705	2.03864410811779\\
27.2180517011337	2.03689116590163\\
27.4276965483419	2.03575390927932\\
27.6374386861375	2.03133920594758\\
27.8472634200295	2.0149656791313\\
28.0571536656094	1.99844509012559\\
28.2670544085173	1.99697744145113\\
28.4769446540972	1.99305293373033\\
28.686834757271	1.97858430825028\\
28.8967479607524	1.96215293454189\\
29.1067353561961	1.9474372513154\\
29.316817944282	1.93995587732278\\
29.5269111712892	1.93603234665067\\
29.7369411275249	1.92996175616395\\
29.9469372056758	1.93565097275902\\
30.1569924980286	1.92716273840736\\
30.3670924577086	1.93022646389756\\
30.577256131415	1.93893528919594\\
30.7876579822712	1.94897450419033\\
30.998091621367	1.94853234758564\\
31.2085591438936	1.96311960267086\\
31.4190415132493	1.9676146998125\\
31.6295598610653	1.97226371952132\\
31.8400993404753	1.97709999364965\\
32.0506854556107	1.98530097334993\\
32.2612841401575	1.97639999202653\\
32.471933649848	1.98063234254426\\
32.6826084813785	1.98047645886739\\
32.8933299479595	1.97490194732068\\
33.1040683563089	1.96924018392376\\
33.3148492112247	1.9629999890047\\
33.5256342554705	1.95274606639264\\
33.7364404310835	1.94926273355297\\
33.9472848650811	1.94005587054234\\
34.1581334879736	1.9390774380927\\
34.3690287483346	1.93140292868895\\
34.5799323863151	1.92674900971207\\
34.7908826617424	1.92586959577074\\
35.0018582568463	1.91998920253679\\
35.2128761141264	1.92119116409152\\
35.4239194775585	1.92671469379874\\
35.6349712187988	1.93449508910086\\
35.8460484665088	1.93657940509273\\
36.0571679758971	1.92866077610091\\
36.2683086162607	1.92512744548274\\
36.4794958941006	1.93387058201958\\
36.6907001141008	1.93327646629483\\
36.9019382184784	1.94159901609608\\
37.1132143957166	1.94284803960838\\
37.324532834514	1.9456313754998\\
37.5358725924781	1.94106078615376\\
37.7472334808786	1.95534607943367\\
37.9586284456579	1.95238431762247\\
38.1700317853253	1.94890392527861\\
38.3814731975564	1.94769411928513\\
38.5929443072029	1.95316764887641\\
38.8044365468226	1.9503588255714\\
39.0159584841515	1.95406176997166\\
39.2275099264076	1.94397843585295\\
39.4390952535561	1.93707353227279\\
39.6507144656723	1.94469510106479\\
39.8623548078271	1.93157843398113\\
40.0740206603226	1.91487255166559\\
40.2857202052144	1.89691961045359\\
40.4974450684292	1.88701372988084\\
40.7092080043996	1.87635490473579\\
40.9210217672756	1.86887353308061\\
41.1328608488372	1.85044510224286\\
41.3447380032344	1.82925196371826\\
41.5566574190978	1.81814608036303\\
41.7686318500322	1.81691862905727\\
41.9806148461779	1.79913333467409\\
42.192619163302	1.79616764830608\\
42.4046701206474	1.78469019660763\\
42.6167505828775	1.77577156997194\\
42.8288691177007	1.76976470736896\\
43.0410087827655	1.76432745246326\\
43.2531950873793	1.75281274903054\\
43.4654154716026	1.76180098687901\\
43.6776781147691	1.77485098908929\\
43.8899662702689	1.77089020434548\\
44.1022544257688	1.76821177262886\\
44.3145852395739	1.77337353720384\\
44.5238689053871	1.78372255844228\\
44.736259123425	1.79258334519816\\
44.9486704693409	1.79344608853845\\
45.1610987587098	1.80282844164792\\
45.3735354173019	1.80087549896801\\
45.5859890192462	1.80979020338432\\
45.7984806926703	1.81603236175051\\
46.0109891068881	1.82794510967591\\
46.2235102787892	1.82586471590341\\
46.4360400237202	1.83484118475634\\
46.6485908969005	1.8315304015197\\
46.8611628984205	1.83287648009319\\
47.0737516420752	1.83732647872439\\
47.2863784576502	1.83828137785781\\
47.4990134499939	1.83171274965885\\
47.711682327565	1.82567157347997\\
47.9243807096876	1.81813039616042\\
48.1371213521136	1.80479902262781\\
48.3498619945396	1.8057372581725\\
48.5626112041612	1.7868627485107\\
48.7754196162945	1.77783235498503\\
48.9882491585503	1.76633235636879\\
49.2011167734101	1.75231765181411\\
49.4140013306801	1.74084118183921\\
49.6269153943265	1.74710686884674\\
49.8398675307727	1.74614412059971\\
50.0528577400453	1.75372549248677\\
50.2659029643718	1.76543137489581\\
50.4789523772165	1.7645911784733\\
50.6920187322212	1.78653333467596\\
50.9051317255403	1.81222255089704\\
51.1182913578922	1.82331176715739\\
51.3314804967734	1.8194696096813\\
51.5447162744112	1.83459020011565\\
51.7579901247319	1.84638823831783\\
51.971302047762	1.86618529698428\\
52.1846606099906	1.87498137530159\\
52.3980530571133	1.87273333586899\\
52.6114752018112	1.87873235637066\\
52.8249142890814	1.88620588592454\\
53.0384000172156	1.89040686803706\\
53.2518899323145	1.88746471031039\\
53.465422106988	1.8899980432847\\
53.6789754115835	1.89880686647752\\
53.8925540338695	1.91334216267455\\
54.1061621625775	1.91928627911736\\
54.3197999877597	1.90000392408932\\
54.5334460022372	1.89577450939253\\
54.7471175229652	1.91458529350804\\
54.9608145512575	1.91651372582305\\
55.1745410870552	1.9163598055933\\
55.3883015071449	1.90055195958007\\
55.6020872468075	1.89056568285998\\
55.8158941174685	1.88494509575414\\
56.0297390612091	1.87307352645724\\
56.2436220780555	1.86398431132821\\
56.457530415474	1.84075391993803\\
56.6714598842973	1.82975588125341\\
56.8854104846149	1.80466666408614\\
57.0993907790339	1.78281078151628\\
57.3132774475201	1.76807352608325\\
57.5272409857258	1.73334215201584\\
57.741255163969	1.71494901647755\\
57.9552391138082	1.70344313453226\\
58.1692145072604	1.68804705844206\\
58.3832361935268	1.67714607715607\\
58.5972912791516	1.66446078057383\\
58.8113544572131	1.65498234945185\\
59.0254855413615	1.65784215459637\\
59.2396674440272	1.66315588062885\\
59.453900165382	1.66546274400225\\
59.6681462731226	1.67047745106267\\
59.8823593805668	1.6829107836181\\
60.0966320678703	1.70030980250415\\
60.310951394965	1.72190489722233\\
60.5252790972856	1.7312705820682\\
60.7396361188736	1.73894509380939\\
60.9540179246057	1.75846764386869\\
61.168403259855	1.7741617642197\\
61.3828603935501	1.79362647206176\\
61.5973389796435	1.81223921916064\\
61.8117887262821	1.82305196453543\\
62.0262519684379	1.84182059063631\\
62.2407955430805	1.86132549304588\\
62.4554188954897	1.86865490558101\\
62.6701096597261	1.88791961295932\\
62.884728295769	1.89184510474111\\
63.0993090295097	1.90373334230161\\
63.3138815572736	1.90612844158621\\
63.5284327751048	1.89499510737026\\
63.7429794549952	1.89113922446382\\
63.9575385483737	1.87877353733661\\
64.1721563782304	1.8755225574269\\
64.3868668591364	1.86039902883417\\
64.6016368434464	1.84161765668906\\
64.8163603561977	1.81443236037797\\
65.0311388844815	1.79410785086015\\
65.2460145554096	1.79289020510281\\
65.4609410434831	1.77343236231336\\
65.6758934730817	1.74631079505472\\
65.8908546144633	1.73733824608373\\
66.1058154352385	1.72265295187632\\
66.3208398202895	1.7192147175471\\
66.5358769501827	1.71817550238441\\
66.7509224706543	1.71086275811289\\
66.9660101070291	1.70884020889507\\
67.1811653494234	1.71362256068809\\
67.3964391685315	1.7173029534957\\
67.6117931868259	1.71829707014794\\
67.8272104723337	1.72043236330444\\
68.0426788684056	1.72606863928776\\
68.2581480607278	1.71803922746696\\
68.4735917586141	1.74076177559647\\
68.68905223268	1.75420099146226\\
68.9045209367168	1.75358138364904\\
69.1199595040397	1.76324706919053\\
69.3354613418446	1.77298040249768\\
69.5510349950542	1.78040883354112\\
69.7666468641183	1.80499412732966\\
69.9822759601764	1.81186667610617\\
70.1978671296244	1.81726177299724\\
70.4135221741895	1.83518431934656\\
70.629193844764	1.83718824152853\\
70.8448781057517	1.84068628152211\\
71.0605284878244	1.84554510724311\\
71.2760898271504	1.84370687194899\\
71.4916170030296	1.84279412615533\\
71.7071608458373	1.83714608818877\\
71.9228320714974	1.82843137956133\\
72.1385077876874	1.81405784803278\\
72.3541794582619	1.79905686658971\\
72.5698641884257	1.78019804113051\\
72.7855742484029	1.74656274622562\\
73.0013012485385	1.73439215795667\\
73.2170369637142	1.72271764862771\\
73.43277267889	1.70003333161859\\
73.648529364706	1.67794215562297\\
73.8643202628715	1.65095097761528\\
74.0801237404484	1.61272842656164\\
74.2959564170518	1.60156273987948\\
74.5117463619504	1.58142156431488\\
74.7275914724687	1.5501441128698\\
74.9435725772403	1.51530391708309\\
75.1597573107136	1.4829215644037\\
75.3760522508017	1.444030388021\\
75.5923894557145	1.41645489801087\\
75.8087481526005	1.40433136906986\\
76.0251660543709	1.38293725127975\\
76.2416641138344	1.37357450459226\\
76.4581616566829	1.35974803501192\\
76.6746207973191	1.34835391645046\\
76.8911094636871	1.35832156145982\\
77.1075600546182	1.36334411062154\\
77.3239475668018	1.37339705104629\\
77.5403100956275	1.38911567708733\\
77.756702140772	1.42607645887662\\
77.9731064280542	1.45890391099395\\
78.1894429538588	1.51679312708039\\
78.4057922257704	1.56507842206195\\
78.6222095962105	1.6053568521405\\
78.8386867030751	1.65772842184878\\
79.0552738402387	1.71269410490698\\
79.2719287443216	1.75534312390521\\
79.4886557896917	1.79591665541132\\
79.7054296619853	1.82292547639386\\
79.9221062590358	1.84473822156296\\
80.138778104895	1.86200782824673\\
80.3554791085214	1.86564998525907\\
80.5722096296386	1.87324508257648\\
80.788859638987	1.85451370820987\\
81.0054034805965	1.84898527689716\\
81.2218877944267	1.83000880823124\\
81.4383508181985	1.79189606500315\\
81.6548394845665	1.76037939732858\\
81.8713960719074	1.71625488654108\\
82.0880586607571	1.67619704215002\\
82.304763353954	1.63287743642086\\
82.5215229020907	1.59202645785705\\
82.7383124622423	1.55186273005115\\
82.9550812304879	1.51761665349534\\
83.1718966310013	1.49926469307941\\
83.3887668724091	1.47751665284273\\
83.6058575266574	1.4751078304652\\
83.8230199597907	1.49007939876915\\
84.0402332169252	1.50201763644559\\
84.2575353720229	1.52587645713642\\
84.4748967334451	1.549238224176\\
84.6923302298454	1.56748528392328\\
84.9097679166986	1.6031578340312\\
85.1272649896249	1.65127155850368\\
85.3448086981714	1.67609704732347\\
85.5624116115184	1.71463528064573\\
85.7800400295407	1.76198233832952\\
85.9976981424119	1.79625684863833\\
86.2153987042475	1.82674018214183\\
86.4331162083014	1.86975292621326\\
86.6508506545919	1.88805488717067\\
86.8685978549791	1.9037784162781\\
87.0863366796099	1.9186588087594\\
87.3040671292314	1.90730782905959\\
87.5218061472738	1.90834312317162\\
87.7395537347365	1.91368331950998\\
87.9573015209494	1.89259802682471\\
88.1750620647544	1.87423135983922\\
88.3928184232503	1.85636175293293\\
88.610600298386	1.82774214681201\\
88.8283949323243	1.78630783541274\\
89.046227637643	1.73733430429745\\
89.2640687124366	1.6700931287955\\
89.481956432571	1.6106303828111\\
89.6998949830408	1.55193136516484\\
89.917879974146	1.494700972073\\
90.1359072217588	1.43596273807663\\
90.3539767262325	1.38424705203586\\
90.5720884879201	1.34279607003555\\
90.7902425071745	1.3026274457373\\
91.0084302141427	1.27957940716114\\
91.2266516113597	1.25572254524256\\
91.4448857640877	1.24930783961078\\
91.6631241038971	1.23962254764731\\
91.8813708184289	1.25402353003658\\
92.0996428508056	1.26906568777072\\
92.3179318255779	1.2932000011297\\
92.5362291763296	1.33300882608027\\
92.7545265270813	1.37678823781693\\
92.9728280661022	1.43924215859642\\
93.1911505492629	1.48599313710834\\
93.4094772218102	1.54011666672487\\
93.6278166469174	1.5892892157038\\
93.8461644508671	1.63561274461886\\
94.0645206344043	1.66525686108598\\
94.2829021398873	1.69097156588938\\
94.5012963968604	1.71014313575099\\
94.7197075955427	1.70711862544219\\
94.9381399259775	1.70462352826315\\
95.1565806370207	1.68150489908807\\
95.3750466708698	1.64722156729184\\
95.5935296461907	1.62128137110495\\
95.8120168123499	1.59578234979919\\
96.0305209199407	1.56067646572403\\
96.24905891045	1.52687058466322\\
96.4676307839513	1.50471666484487\\
96.6862239697901	1.48291274583807\\
96.904851039119	1.46684117848967\\
97.1235034301693	1.4709970597543\\
97.342202456405	1.47801764893766\\
97.5609437459707	1.48596274706663\\
97.7797272992158	1.50364705949437\\
97.9985319844317	1.51538333325994\\
98.2173833042967	1.53688921501823\\
98.4362852689011	1.55592058745085\\
98.6552294980721	1.57748039154445\\
98.8742159921581	1.59142058795574\\
99.0932616927715	1.61675000015427\\
99.3123369095442	1.63861470713335\\
99.5314543925308	1.64925686284608\\
99.7506185068184	1.66798235271491\\
99.9697993897778	1.67634313597399\\
100.188993021275	1.69307941081477\\
100.408207786103	1.70720980214138\\
100.627452240661	1.73029215429343\\
100.846700887431	1.74840980066973\\
101.065983416218	1.7659147031167\\
101.285287078262	1.76914901710024\\
101.504603489139	1.78353921338624\\
101.723924092179	1.79538725170435\\
101.943274385219	1.80903921174068\\
102.162637254955	1.8095117597019\\
102.382025622162	1.80158724971846\\
102.601422373785	1.79080783853344\\
102.820848815185	1.78823724915\\
103.040300582087	1.76628430684408\\
103.259769289957	1.74266273601382\\
103.47928882084	1.71830293244007\\
103.698820929066	1.69181567547368\\
103.918365785584	1.67711175423042\\
104.137948716464	1.63366371626947\\
104.357552780849	1.59915979586396\\
104.577177978827	1.56278430597455\\
104.796824310484	1.52594411022523\\
105.016487415338	1.49767352202359\\
105.236184401347	1.47567058193917\\
105.455915268585	1.44678136764788\\
105.675658716962	1.43594901351368\\
105.895444434407	1.41540881699207\\
106.115272421266	1.40800783680935\\
106.335121542962	1.4116901883892\\
106.55501293459	1.40738332739063\\
106.774900131436	1.41094215009727\\
106.994816853252	1.41159803259606\\
107.214771650425	1.41224803293453\\
107.434751778423	1.43133921015496\\
107.654757395853	1.43873528873219\\
107.874805283838	1.43867548540527\\
108.094865758643	1.45489116977243\\
108.314943018458	1.4647029357798\\
108.535049808425	1.48048823020038\\
108.755164992993	1.49353627130097\\
108.975305661932	1.49284117362079\\
109.195458922698	1.50406078030081\\
109.41562477695	1.51259803771973\\
109.635828707625	1.5241941166859\\
109.8560326383	1.5396196047465\\
110.076266249313	1.54827548475826\\
110.296504058288	1.55096764190524\\
110.516746065411	1.56978332762625\\
110.737021950792	1.58415293459799\\
110.957310431368	1.58519901247585\\
111.177611652401	1.59049901541542\\
111.397912873434	1.58617156393388\\
111.61823523199	1.58761470224343\\
111.838587270254	1.58008333047231\\
112.058947705398	1.56397842893413\\
112.279333621908	1.54256960457446\\
112.499749218809	1.53753627281563\\
112.72017755727	1.52865097803228\\
112.940631230497	1.51299411642785\\
113.161106040888	1.48747941091949\\
113.381602136757	1.45113823453293\\
113.602123566999	1.44218137210198\\
113.822678875859	1.42446960764481\\
114.043251124057	1.41129215784809\\
114.263886932619	1.39259411883997\\
114.48453968067	1.38048921839571\\
114.705230504749	1.37031372731515\\
114.925951010939	1.37035490360622\\
115.146709593071	1.36509313879936\\
115.367506251171	1.36842549073638\\
115.588315652038	1.36691176533407\\
115.809154735686	1.37130196063834\\
116.03001915205	1.39073823589612\\
116.250930190888	1.39664607999079\\
116.471754329855	1.4066627480674\\
116.692574873254	1.42391470943888\\
116.91345091111	1.44303627918456\\
117.134466782687	1.47672157420539\\
117.355533601985	1.49184314168844\\
117.57655380744	1.49983627882366\\
117.797531222396	1.5193578471594\\
118.018521370752	1.53354902353649\\
118.239482226608	1.55253529775084\\
118.460472757018	1.57048137741638\\
118.681564784079	1.56940294473487\\
118.902703166102	1.57991372830435\\
119.123909426568	1.59229412024804\\
119.345103637508	1.59395882889044\\
119.566268464673	1.60247353237926\\
119.787420549547	1.58786960903044\\
120.008551348649	1.57791274428075\\
120.229694459206	1.56599803992054\\
120.450917924379	1.55002157119852\\
120.672150068034	1.5397990193291\\
120.893360661279	1.52827843022989\\
121.114600304006	1.5057254912076\\
121.335805958596	1.50002059040993\\
121.556927279733	1.47990098179263\\
121.778010645981	1.46049705900106\\
121.999140497068	1.44301274703706\\
122.220278635351	1.4252254915442\\
122.441429627407	1.40550000052534\\
122.662525987907	1.40142843295254\\
122.883584686776	1.38047255013211\\
123.104655843165	1.36889411881566\\
123.325815622219	1.37665980462642\\
123.547038692322	1.38456372646432\\
123.768384403148	1.39749509906944\\
123.989904085546	1.39466078601339\\
124.211525398496	1.3993705907727\\
124.433244004676	1.41141176683938\\
124.65503050383	1.44175588383394\\
124.876766186892	1.45056960863226\\
125.098459185127	1.46284117651921\\
125.320168991802	1.46530980339237\\
125.54191700576	1.48321862781749\\
125.763732771829	1.49715294206844\\
125.985633363417	1.51519019697227\\
126.207563771299	1.52137059090184\\
126.429439023863	1.51498725835015\\
126.6512886661	1.52176863071965\\
126.873121112572	1.53620490490222\\
127.094919560711	1.53213921832103\\
127.316730621508	1.52590490439359\\
127.538630572393	1.52383823838888\\
127.760610885287	1.53003039430169\\
127.982599726328	1.53460784402548\\
128.204571630194	1.52706176510044\\
128.426543534061	1.51116470612732\\
128.648553516599	1.50716274509243\\
128.870656593662	1.50188235324972\\
129.092835948572	1.49035784193114\\
129.314994162382	1.47192254837821\\
129.537177485413	1.44050686265908\\
129.759402981572	1.43253333194583\\
129.98157335349	1.42528529260673\\
130.203701438437	1.40870195977828\\
130.425795872098	1.40026666603836\\
130.647860870464	1.37290686135199\\
130.869913637452	1.35121176406449\\
131.091979141184	1.35806568580515\\
131.314124744752	1.33890392149196\\
131.536337853474	1.34120097931694\\
131.758538113281	1.33080490079581\\
131.980708485199	1.3133970580849\\
132.202955016665	1.32277450958888\\
132.425349878103	1.34432940973955\\
132.647846247251	1.33724019457312\\
132.870414353814	1.34879215441498\\
133.093050204497	1.34930980322408\\
133.315728342966	1.36608039280948\\
133.538410794462	1.37997843354356\\
133.761088932931	1.39159804115108\\
133.983694918647	1.39655294254714\\
134.206212217319	1.41209215860741\\
134.428712904588	1.42914804173451\\
134.651273166367	1.44373529681972\\
134.8738462874	1.44875980709113\\
135.096419408434	1.44126274655847\\
135.319000690881	1.45701078690735\\
135.541590155363	1.46185000153149\\
135.764217286198	1.46449706016802\\
135.986924604725	1.46076274736255\\
136.209682640375	1.46266470820296\\
136.432529649269	1.47533235596675\\
136.655448609134	1.48813921797509\\
136.878359336388	1.49616372585297\\
137.101189693675	1.50077352804296\\
137.324045308424	1.4985705871208\\
137.546956035678	1.49976274312711\\
137.769892215986	1.50589607509912\\
137.992879104175	1.49474705668057\\
138.215921107663	1.48360196048138\\
138.439073351777	1.49020490225624\\
138.662229596011	1.47779117612278\\
138.885343355578	1.46985195898542\\
139.10845272136	1.45204117485121\\
139.331680375956	1.43462646942513\\
139.554865735261	1.41835980321847\\
139.77800915541	1.40944411707859\\
140.001029914656	1.39195588289523\\
140.224033642179	1.3761323538481\\
140.447096504033	1.36905882522172\\
140.670218684379	1.36501862839156\\
140.893332443946	1.37820196151733\\
141.116416543424	1.3726803929198\\
141.339504675553	1.37766372690014\\
141.562601071317	1.38517254941604\\
141.78575694203	1.38528725446439\\
142.008878943413	1.40998235286451\\
142.232030602195	1.41925490253112\\
142.455250183679	1.42548333546695\\
142.67854191411	1.44343039451861\\
142.901901601265	1.45133235524682\\
143.125257310186	1.47432157221962\\
143.348659998028	1.5050911821571\\
143.572079754918	1.51191863242318\\
143.795537589394	1.50909314319199\\
144.018978355126	1.51515098763447\\
144.242456948208	1.51614118440478\\
144.466058185326	1.51746863360498\\
144.689820147094	1.51198137624591\\
144.913645421642	1.49658823831409\\
145.137390112056	1.48676764848185\\
145.361121970227	1.47685490285649\\
145.584798712111	1.46591568577523\\
145.808505322767	1.45414901831571\\
146.032229205635	1.42505784245098\\
146.25591525111	1.40138823495192\\
146.479562976247	1.38367451055377\\
146.703206496634	1.35079117616018\\
146.926850260634	1.33024019587274\\
147.150498483397	1.31437549053454\\
147.374125436475	1.29141470585384\\
147.597883690681	1.28636078594946\\
147.821802660292	1.26821372643405\\
148.04584847229	1.2487529431488\\
148.269919753876	1.23924902227579\\
148.494067191591	1.23007059184944\\
148.718206224192	1.22522843439205\\
148.942446883872	1.22357255191195\\
149.166721165565	1.21783725742032\\
149.391004105273	1.23249313965732\\
149.615321185862	1.25433137224001\\
149.83963826645	1.26972254672471\\
150.063963748594	1.30341274218232\\
150.288288968664	1.33228529288488\\
150.512537546853	1.35374607613274\\
150.736811148036	1.38913234863795\\
150.96101680781	1.41514999346406\\
151.185180377077	1.4294774447586\\
151.409386234678	1.45698823034763\\
151.633608735711	1.48165391677735\\
151.857763320353	1.50591176134699\\
152.081875446477	1.52708234944764\\
152.306004429198	1.53730391725606\\
152.530235351942	1.5537617601016\\
152.754568076536	1.55033332898336\\
152.978833058795	1.55018823257848\\
153.203046957631	1.54982842855594\\
153.427294725967	1.53764509424275\\
153.651525648712	1.53246960423741\\
153.875782020022	1.50616470125376\\
154.100038391332	1.49134999484408\\
154.324303373592	1.47863724973856\\
154.548585391455	1.46024117136703\\
154.772841955357	1.42212940460327\\
154.997090533546	1.39231764013861\\
155.221330940398	1.35682548407246\\
155.445604981759	1.33126273780477\\
155.669819686415	1.29841469861019\\
155.89410213821	1.2702205817069\\
156.118418463686	1.23940587676514\\
156.342836410653	1.2395225440919\\
156.567440547121	1.23401176042891\\
156.792129029987	1.2178137219584\\
157.016918918974	1.21230587995995\\
157.241751096548	1.20482450830476\\
157.466608729192	1.21686470498532\\
157.691550938709	1.22411470426539\\
157.916620016015	1.23114117444036\\
158.141655222242	1.25119999917589\\
158.366648343098	1.26799803962201\\
158.59166714346	1.28747352889246\\
158.816728461992	1.31563235283373\\
159.041865937863	1.31705392127418\\
159.267054347099	1.3358009798434\\
159.492225697277	1.36644804029378\\
159.71736272225	1.37573333366719\\
159.942457460051	1.38318823618522\\
160.167501723342	1.39230882439434\\
160.392495538054	1.40171470614515\\
160.617396134478	1.41319117845748\\
160.842304903098	1.42616764723561\\
161.067239134682	1.4226637262504\\
161.292156314846	1.42266764846977\\
161.51709054643	1.41473333527535\\
161.742041833317	1.40043431422765\\
161.967103398583	1.40110490388036\\
162.19229206165	1.38247549319275\\
162.417548476616	1.3656735328647\\
162.642838510824	1.36771764961418\\
162.868204459266	1.35315392317031\\
163.093544943931	1.34641078659607\\
163.31885179208	1.34464804116892\\
163.544099299607	1.32326470889772\\
163.769372273152	1.31042843491898\\
163.994687529351	1.30572059126936\\
164.2199943775	1.29619313941757\\
164.445335100326	1.28249607970208\\
164.67069263951	1.28036078654558\\
164.895982430336	1.2631500026339\\
165.121272464545	1.25853431711485\\
165.346494507309	1.26604608129527\\
165.572013264758	1.26044510178012\\
165.797599774049	1.25626667126027\\
166.02318628334	1.25398725874758\\
166.248815072251	1.24995980796167\\
166.474477737038	1.25230098491096\\
166.700174277773	1.25641765157856\\
166.92589629163	1.2637068677931\\
167.151660584482	1.28241863233202\\
167.377416474664	1.30352451579243\\
167.603231716223	1.32536765348678\\
167.829080834555	1.3350980451294\\
168.054938354151	1.34244902519619\\
168.280829750365	1.37291177113851\\
168.506763424793	1.38263530006596\\
168.732730975757	1.3928696139186\\
168.958724002263	1.40625490744909\\
169.184733831618	1.42586667163699\\
169.41073525919	1.45452549527673\\
169.636761894264	1.47413922174304\\
169.862822405333	1.48586079069212\\
170.088857444344	1.50350294978011\\
170.314960234957	1.50813138134339\\
170.541045959299	1.51128432213091\\
170.767157154108	1.50656569588418\\
170.993276753828	1.48759608525856\\
171.219421824318	1.48312059687633\\
171.445566894808	1.47803922377381\\
171.671711965297	1.47055687039506\\
171.897848631821	1.4552902041697\\
172.12401077131	1.45236863458858\\
172.350172910799	1.41836471417371\\
172.576335050287	1.39325295008865\\
172.802531066063	1.35962550079121\\
173.028735484628	1.32956569685655\\
173.254956974919	1.30744706941586\\
173.481212341871	1.28318922601494\\
173.707467708824	1.25602256024585\\
173.933748551842	1.24337158074566\\
174.160046196916	1.22955295209791\\
174.386343841989	1.21350687333182\\
174.612709240294	1.1861705984555\\
174.839074638598	1.15617843994907\\
175.065499389954	1.14435490965843\\
175.291958018409	1.13202353727584\\
175.518450524037	1.11786863675304\\
175.744976906909	1.10774902911747\\
175.9715371671	1.11555491066446\\
176.198089028448	1.11616471292926\\
176.424649288639	1.13201667456066\\
176.651243426219	1.13790294878623\\
176.877854363175	1.1439362828638\\
177.104490777321	1.15804216499422\\
177.331161068773	1.16756667401276\\
177.557839759816	1.17849314504979\\
177.784535252183	1.202975498695\\
178.011247820378	1.22491079218247\\
178.237968788649	1.24571275185136\\
178.464681356843	1.26476961315847\\
178.691402325114	1.27881373202099\\
178.918097817482	1.27625784862275\\
179.144844262902	1.27985098490528\\
179.371573631965	1.27473333711718\\
179.598336877797	1.26693333773052\\
179.825108524909	1.24735686650463\\
180.051880172021	1.23223235735706\\
180.278685695746	1.21737451354663\\
180.505465744853	1.20223627779998\\
180.73225419667	1.18537647525469\\
180.959042648487	1.1558000042158\\
181.185839503731	1.13238529656448\\
181.412644763115	1.11209607883996\\
181.639483898198	1.07860392039897\\
181.866331437909	1.05901470429757\\
182.093212853163	1.05040686095462\\
182.320128144033	1.04410097704214\\
182.547034776773	1.04558921386214\\
182.773983943333	1.04587744789965\\
183.000916044688	1.04906176176726\\
183.227882021276	1.05150097783874\\
183.454847997863	1.0512323502232\\
183.681856255613	1.04054117261195\\
183.908898388513	1.05687744652524\\
184.135974396637	1.05464019202719\\
184.36305040476	1.06279215333508\\
184.590134818997	1.06759313333268\\
184.817278577786	1.07721960427714\\
185.04440527369	1.09063234983706\\
185.271523562995	1.0979450952773\\
185.498684133811	1.09021274248759\\
185.725819237027	1.09418235105627\\
185.952996622725	1.09917744935728\\
186.180148542709	1.104622547533\\
186.407359802935	1.09859509678448\\
186.63455400637	1.09822843004675\\
186.861773674879	1.10625195970722\\
187.08902721776	1.12099901718252\\
187.316255295265	1.1281088216632\\
187.54348337277	1.12503431357589\\
187.770745324419	1.11578627544291\\
187.998032741747	1.11468235301036\\
188.225336976865	1.10655294095769\\
188.452641211983	1.09000098004061\\
188.680004786504	1.07609803886974\\
188.907359715869	1.07251862801757\\
189.134740108692	1.07265784343084\\
189.362162785485	1.06667548885532\\
189.589568411106	1.05984019415051\\
189.816974036727	1.06211078283833\\
190.044396487777	1.05598039136213\\
190.271818938827	1.05190489923253\\
190.499283676266	1.05386862567827\\
190.726756827971	1.04823921474756\\
190.954263852126	1.05862156783833\\
191.181745418809	1.06929607718599\\
191.409260857713	1.08054509700513\\
191.636793128252	1.10717254760219\\
191.864325398791	1.13386960590587\\
192.09185766933	1.14200097906823\\
192.319381321589	1.16016568389593\\
192.54693884492	1.16835882266363\\
192.774504787271	1.17957352773816\\
193.002087569798	1.18697941186381\\
193.229704222782	1.18883235314313\\
193.457320875765	1.19826078414917\\
193.684954371311	1.19912156871721\\
193.91261331552	1.20690686328738\\
194.140255233413	1.20053921493829\\
194.367914177622	1.17281470564651\\
194.595573121831	1.16060686213713\\
194.823265936414	1.14071078379365\\
195.050984201212	1.11873823535793\\
195.278702466009	1.10306372668813\\
195.506480053324	1.07848235511897\\
195.734249222285	1.06448039449021\\
195.962043845195	1.05679804064772\\
196.189863923297	1.04407255066668\\
196.4176840014	1.02199117788205\\
196.64553795147	0.999616667116974\\
196.873400317784	0.979925490112281\\
197.101279724594	0.968185293835168\\
197.329201418823	0.940934313680319\\
197.557148570397	0.926615685918459\\
197.785104136816	0.917854901439711\\
198.013119033449	0.924723529165574\\
198.241142344469	0.92452156876086\\
198.4691995279	0.922166666381207\\
198.697265126199	0.900697059308489\\
198.925305268124	0.906023529047767\\
199.153387698291	0.89724509721147\\
199.381478545457	0.900913724529684\\
199.609569392624	0.892991175655933\\
199.837727983002	0.892055880607051\\
200.065827247878	0.905984311528942\\
200.293985838256	0.924307841698036\\
200.522118974471	0.925805879391583\\
200.750252110687	0.933006859110558\\
200.978419118316	0.949678427850206\\
201.206518383192	0.941133330667428\\
201.434659937598	0.944099017035435\\
201.662784459862	0.943239214190957\\
201.890934433168	0.944861764818722\\
202.119058955432	0.954641176022443\\
202.347175057857	0.956074508783572\\
202.57530800067	0.956843137558476\\
202.803440943483	0.971932352575309\\
203.031573886297	0.970186273074325\\
203.259681380251	0.96018235104195\\
203.487788874206	0.946378429548121\\
203.715930238278	0.946904899844644\\
203.944046154431	0.933123527606036\\
204.172195940472	0.93334019399595\\
204.400337304545	0.920023527617255\\
204.628487090586	0.918934310001193\\
204.856653903821	0.931813722549408\\
205.084863008353	0.924219604618117\\
205.313072112884	0.91439019212974\\
205.541281217415	0.899245094836634\\
205.769490321947	0.899135291393773\\
205.997707847988	0.919126467341009\\
206.225976272935	0.911581369555172\\
206.454253118222	0.910366663709283\\
206.682563833999	0.934654899343264\\
206.91090842034	0.948641174235472\\
207.139278457666	0.964528428828891\\
207.367639885898	0.976596076151027\\
207.596052213589	0.982024507231864\\
207.824489992871	1.0019558808748\\
208.052910740695	1.01933333222919\\
208.281356939171	1.02083431275598\\
208.509837008508	1.03849607782767\\
208.738350948779	1.06296960735584\\
208.96686488905	1.09477254748344\\
209.195412700329	1.1155558798243\\
209.423994382691	1.12509313517926\\
209.652584484039	1.12864313522975\\
209.881208456315	1.14509803641076\\
210.109806977359	1.13975195791207\\
210.338430949635	1.13481078136201\\
210.567088792912	1.1295303895193\\
210.795729604829	1.12999411482437\\
211.024395867344	1.13613529123512\\
211.253096000705	1.14621666424415\\
211.481770683165	1.14289215557715\\
211.710479236243	1.14389803888751\\
211.939213240524	1.13600588137028\\
212.167930214027	1.12960980394307\\
212.396672637796	1.11766372650277\\
212.625415061565	1.09764117879026\\
212.854157485334	1.1034725512944\\
213.082908329299	1.09073725693366\\
213.311684623834	1.08953235488312\\
213.540029406457	1.08413529454493\\
213.768349159498	1.08328333380176\\
213.996618703877	1.07535000116217\\
214.224922123908	1.05857058892063\\
214.453301449495	1.03082451107455\\
214.681849678457	1.02028529608951\\
214.910617755757	1.00895098319241\\
215.139555194072	0.98746372905432\\
215.368602457389	0.977329415433547\\
215.597810460664	0.974530395339517\\
215.82705214556	0.969369610150655\\
216.056302079463	0.96343823741464\\
216.285441540695	0.950530394619586\\
216.514462120388	0.934230393054438\\
216.74342335743	0.931250981256073\\
216.972426969342	0.930917648708119\\
217.201439190098	0.932636276179668\\
217.43047705399	0.930537256540036\\
217.659506616505	0.93705196240369\\
217.88851104331	0.953084313986348\\
218.117609014585	0.964185295151729\\
218.346766516628	0.958311765801673\\
218.575949266107	0.966605881849924\\
218.805097763925	0.964394117102903\\
219.034279960237	0.967298037865582\\
219.263546913763	0.968830391472461\\
219.492831078081	0.967849997913136\\
219.722123477693	0.978245094710705\\
219.951440838798	0.998017643012252\\
220.180774934314	1.00472940767513\\
220.410041184576	1.01596078101326\\
220.639239607086	1.0159441150871\\
220.868378746719	1.01681274409388\\
221.09745016072	1.02684019359888\\
221.326521574722	1.03005293888204\\
221.555643741128	1.03291764563205\\
221.784876026952	1.05007940998264\\
222.014133734273	1.07371176399437\\
222.243467713544	1.08286568639325\\
222.472801692815	1.09496372645976\\
222.702127233704	1.09201078379855\\
222.931486639443	1.08642352854504\\
223.160795193488	1.09471666637589\\
223.390010595767	1.07544705739208\\
223.619192239418	1.06260784174882\\
223.848314592802	1.0631627434609\\
224.077563858935	1.05495588043157\\
224.30694004068	1.05556274220055\\
224.53630768967	1.04873235026995\\
224.765692314023	1.04299999861156\\
224.995043075221	1.03201666474342\\
225.224419256966	1.02418333233572\\
225.453829302174	1.01042744984814\\
225.683273210921	1.0041960764165\\
225.912700141587	1.00556176258068\\
226.142101653269	1.0059627428943\\
226.37154547221	1.01671078216796\\
226.601048572427	1.03049607545722\\
226.830492391367	1.05077058544346\\
227.059868573112	1.05124019290887\\
227.289210991469	1.05184215540979\\
227.518578835357	1.05803529304617\\
227.747989097756	1.06681372488246\\
227.977407796434	1.06677941130657\\
228.206834932097	1.06605882387535\\
228.436270505449	1.06999117837233\\
228.665638466581	1.0887294142854\\
228.894981124527	1.09793431618634\\
229.124340650559	1.10166470794117\\
229.353759474574	1.08700000304802\\
229.583288469429	1.0809009846519\\
229.812893779969	1.08297451337179\\
230.042490509481	1.07380882665223\\
230.272180132715	1.06317353365468\\
230.501988002638	1.05780098485012\\
230.731854980945	1.06195882839315\\
230.961789612066	1.06995588774775\\
231.191715794446	1.06558235836964\\
231.42162516196	1.05338235929901\\
231.651399078602	1.04063726172728\\
231.88109674774	1.03496275111741\\
232.110836664024	1.01374804389243\\
232.340627344142	0.987104907047515\\
232.570426435936	0.974896082983297\\
232.800276299767	0.967131377727378\\
233.030151538574	0.967044123539738\\
233.259984444689	0.959228437613038\\
233.489817350804	0.946179418295037\\
233.719633325812	0.930255887847321\\
233.949466231926	0.935773534225483\\
234.179299138041	0.921087258294517\\
234.409182825943	0.912315690342118\\
234.639125764749	0.912448043040201\\
234.869060241955	0.9064411792685\\
235.098960879776	0.925999022289818\\
235.328802286685	0.939341179588262\\
235.55866064106	0.941459806818588\\
235.788586679139	0.946814709142142\\
236.018495775755	0.947021572321069\\
236.248362555535	0.95180980861187\\
236.478263193356	0.955183338008675\\
236.70825692458	0.955031377719897\\
236.938267577369	0.953930396951881\\
237.168269769024	0.957019612193107\\
237.398170406845	0.968652946399707\\
237.628003328662	0.96973039735766\\
237.857802392593	0.971577456476641\\
238.087618432947	0.955533338820233\\
238.317468332738	0.951083340189036\\
238.547377457203	0.94862157486233\\
238.777591427757	0.943191182671808\\
239.007839259902	0.934549024584246\\
239.238087092047	0.928797064166443\\
239.468326476832	0.932016670996067\\
239.698608170646	0.948048044945679\\
239.92888141733	0.95507941672615\\
240.159137697537	0.954937258479642\\
240.389427839182	0.94870686443413\\
240.61974339474	0.950125492378777\\
240.850058950298	0.950068629547661\\
241.080416815045	0.955933335072854\\
241.310766232424	0.960676471684493\\
241.541141065262	0.956481374069756\\
241.771532791675	0.976556864731452\\
242.001941486717	0.98242353136633\\
242.232358627965	0.994861767864695\\
242.462775769213	1.00332059258339\\
242.693192910461	0.998475494630197\\
242.923626946223	0.998864710623143\\
243.154060981985	1.00981961307572\\
243.384545847406	1.01266373051148\\
243.615013744755	1.01990000669863\\
243.845507056621	1.02771373385308\\
244.076008815633	1.0528431464644\\
244.306535989469	1.06129706724017\\
244.53707161022	1.06134118519577\\
244.767573369232	1.05630687054466\\
244.998134405114	1.0479127519271\\
245.228670025866	1.05001177156673\\
245.459248033064	1.04202353662136\\
245.689859902921	1.01634020343715\\
245.920463328656	1.01743137982546\\
246.151092174164	1.00965687018984\\
246.381754882944	1.0021058896593\\
246.612409149462	0.990856869840155\\
246.843097279557	0.971602948565109\\
247.073751546075	0.959251967423102\\
247.304465098721	0.937919614772659\\
247.535170210966	0.923372555423674\\
247.765883763612	0.909145104361004\\
247.996631288684	0.895165691599615\\
248.227404241872	0.888824514725118\\
248.458194189129	0.894214710010691\\
248.688984136385	0.887714710132237\\
248.919799515152	0.886149023504307\\
249.150640326664	0.882192159811144\\
249.381455705432	0.874089218064339\\
249.612287953601	0.867145100471509\\
249.843145632656	0.864964708220213\\
250.074028743829	0.859423530863269\\
250.304920288896	0.852743139280481\\
250.535828833419	0.851647061286677\\
250.766720378486	0.855402943961249\\
250.997662789627	0.866632356189702\\
251.228579767115	0.867611768025466\\
251.459488311639	0.857239218145682\\
251.690405289127	0.852284316749622\\
251.921322266615	0.853647061249277\\
252.152239244103	0.860845100472443\\
252.383181655244	0.8617117660321\\
252.61411563435	0.863232355318306\\
252.845066618863	0.879595099537469\\
253.075992166634	0.890741177460215\\
253.306943151146	0.899773530926847\\
253.537885705953	0.894215687643736\\
253.768836690466	0.895375491183835\\
253.999770669571	0.892870588456372\\
254.230721654084	0.885828430572634\\
254.461681069004	0.881592155498105\\
254.692657491489	0.871384312535691\\
254.923633913975	0.8669647040923\\
255.154635775665	0.870679409307081\\
255.385637637354	0.861777447428846\\
255.616639499043	0.850166661893109\\
255.847666801166	0.830614699863409\\
256.078694103289	0.819816661642536\\
256.309704393528	0.814083328260583\\
256.540731695651	0.807113720332364\\
256.77179286613	0.805137250179826\\
257.00285403661	0.802939210863163\\
257.233949075521	0.821389210985645\\
257.465035687965	0.833393132104082\\
257.696164595381	0.834740191232413\\
257.927301929736	0.84252646635743\\
258.158473132442	0.839489211173107\\
258.38965276256	0.847803917704332\\
258.620815381932	0.845736270852606\\
258.852037308132	0.842799015900156\\
259.083267662915	0.853555878879977\\
259.314498017699	0.86225980023543\\
259.545762240299	0.868235290927045\\
259.77706033079	0.866668624328632\\
260.008341412201	0.865262742428218\\
260.239673370657	0.853289213542844\\
260.470979889976	0.839570586295689\\
260.702294838823	0.815089214374037\\
260.933635225879	0.792577450181923\\
261.164967184334	0.767919607022229\\
261.396282133181	0.741615685762143\\
261.627639532001	0.710656862048542\\
261.858979919058	0.669148037830988\\
262.090337317878	0.614944114988925\\
262.321694716698	0.564587252397163\\
262.553060543193	0.502743136064679\\
262.784451810353	0.426017643774257\\
263.015843077513	0.363004898908091\\
263.247234344673	0.296512741084192\\
263.478625611833	0.237482350830938\\
263.710016878994	0.178765684366226\\
263.941442014568	0.103815685884625\\
264.172867150142	0.0361715689593671\\
264.404292285716	-0.0395470606345755\\
264.63571742129	-0.12324215910014\\
264.867159412002	-0.218682352818695\\
265.098601402713	-0.300314705161487\\
265.330043393425	-0.391430390231749\\
265.561493812755	-0.47632352569524\\
265.792944232084	-0.560617643828485\\
266.024394651413	-0.630850979510476\\
266.255828062798	-0.71316960570859\\
266.48725304394	-0.802349999839184\\
266.718678025081	-0.904110783455418\\
266.950086000434	-1.0058078380192\\
267.181485544616	-1.12399999534383\\
267.412825786241	-1.23523724838799\\
267.644191463295	-1.35689215157546\\
267.875463971491	-1.48330881607299\\
268.106728047606	-1.60716960067842\\
268.334555686291	-1.72726077659457\\
268.565752028817	-1.86019999139449\\
268.796906072595	-2.02758136450076\\
269.028026249537	-2.19166078053269\\
269.259087125781	-2.37796471048804\\
269.490148002024	-2.56311471555747\\
269.721132712365	-2.74835197130839\\
269.952108990199	-2.92676079857583\\
270.183025967687	-3.12777255796919\\
270.41387521262	-3.29605588696751\\
270.644707591411	-3.4602186279554\\
270.875446803964	-3.63594803944522\\
271.106143716711	-3.80447745293963\\
271.336781330977	-3.97669901538129\\
271.567368211355	-4.15685489277045\\
271.797895793227	-4.34294999960591\\
272.028338649111	-4.50980293487801\\
272.25875619859	-4.68359509607156\\
272.489097581711	-4.84318626891164\\
272.719345802163	-4.99762940406799\\
272.949509420892	-5.16345097621282\\
273.179554448989	-5.30681764378267\\
273.409523309853	-5.46212449728274\\
273.639382138279	-5.61122254296845\\
273.869105506304	-5.75402254684298\\
274.098752706866	-5.90131078280654\\
274.328247572754	-6.01691373423034\\
274.557683146106	-6.14894412311853\\
274.786991812348	-6.29049804397658\\
275.016156580915	-6.41332354031357\\
275.245169015173	-6.53351668516795\\
275.47401212357	-6.67909021003573\\
275.702702897198	-6.80964413343691\\
275.93123290022	-6.92859218167323\\
276.159610569637	-7.06478630327711\\
276.38783590579	-7.18109317386851\\
276.615883477974	-7.30237160476984\\
276.843897314682	-7.42257651160745\\
277.071775685458	-7.53842846552531\\
277.299484725521	-7.63090003705492\\
277.527016001424	-7.75349611394545\\
277.754445680248	-7.88315396215401\\
277.981672166969	-7.98850886961993\\
278.20877174854	-8.08168729146321\\
278.435702003101	-8.17106965008904\\
278.662479923376	-8.27007358214434\\
278.88907164421	-8.34071574491613\\
279.115612628481	-8.41015986835255\\
279.342009714535	-8.46608045989392\\
279.568229036773	-8.51872359070124\\
279.794279031825	-8.57499809826122\\
280.020185129226	-8.6323569241692\\
280.245947329046	-8.67198535507801\\
280.471514778544	-8.68310594558716\\
280.696955318487	-8.72440790662578\\
280.922218096358	-8.70980495565078\\
281.147303112448	-8.70592651180192\\
281.372320399532	-8.69550887276144\\
281.597219215301	-8.69676278619205\\
281.821914844466	-8.66569612540451\\
282.04647501744	-8.66118533938539\\
282.270865871918	-8.67082455578972\\
282.495112830398	-8.67405592226515\\
282.719199009469	-8.67150298286887\\
282.943107428515	-8.67278240241257\\
283.166863510051	-8.66000006245632\\
283.390441831541	-8.64156672533821\\
283.613935543404	-8.63174614251828\\
283.837310782659	-8.6022206474753\\
284.060508261072	-8.5808333976596\\
284.283536419971	-8.57067163317811\\
284.50642068268	-8.54760398116766\\
284.72916104927	-8.53899221794278\\
284.951765651084	-8.48795497183706\\
285.174217924736	-8.47531379437914\\
285.396433257755	-8.43764418246699\\
285.618471032249	-8.41062555126115\\
285.840458263839	-8.40174515107099\\
286.062267624148	-8.35071182250976\\
286.283890893267	-8.31643927331064\\
286.505437995092	-8.28712945825913\\
286.726815771945	-8.26988043504603\\
286.948032776448	-8.22895004235062\\
287.169131197802	-8.19469121858185\\
287.389958812345	-8.17355101716285\\
287.610447782615	-8.14177747801238\\
287.830750551963	-8.126628445644\\
288.050867022641	-8.09052060632145\\
288.270847961385	-8.05936275743971\\
288.490727202841	-8.0208921806485\\
288.710487894165	-8.02589414633957\\
288.930180861449	-7.99171179416133\\
289.14976379604	-7.96543629964193\\
289.369253626534	-7.94007550968843\\
289.588692697562	-7.9243872866911\\
289.808021769348	-7.91677159889071\\
290.027223904105	-7.89413924310721\\
290.246527596806	-7.88517747205846\\
290.465763584128	-7.86297746733123\\
290.684872557116	-7.85360196992463\\
290.903786832357	-7.83538041395299\\
291.122514898877	-7.83079806496115\\
291.340997506541	-7.80819414176193\\
291.559302368923	-7.81012845506855\\
291.777480271983	-7.80203041375852\\
291.995446572603	-7.77473629222197\\
292.213252058472	-7.77509708030551\\
292.431023687511	-7.76002551995072\\
292.64871067898	-7.73997943541583\\
292.866346891686	-7.72624218697641\\
293.083864611974	-7.70738924250883\\
293.301229967077	-7.68755983838848\\
293.51840064636	-7.6695863125371\\
293.735435914117	-7.65640788919786\\
293.952276561356	-7.65174710516836\\
294.168905617621	-7.63326671076756\\
294.385306134223	-7.63068042081945\\
294.601681232228	-7.62997649697696\\
294.817963209723	-7.63458434273215\\
295.034084430263	-7.63749120749679\\
295.250061822323	-7.64410101198683\\
295.465971511955	-7.64405297298057\\
295.68180509188	-7.64464219411214\\
295.897554007782	-7.65361571779438\\
296.1131758691	-7.68140100965313\\
296.328645293745	-7.67740394554886\\
296.543970809744	-7.70213238398234\\
296.759245542089	-7.71113238615148\\
296.974334076254	-7.72135984196382\\
297.189278722979	-7.74410885455562\\
297.404045627765	-7.76073728823194\\
297.618685563251	-7.78207259084664\\
297.833173197888	-7.79218042598051\\
298.047584619814	-7.8106245433583\\
298.261894457234	-7.83871767567653\\
298.476128138242	-7.85040100883035\\
298.690226403784	-7.85402748631496\\
298.904366953997	-7.86164905510697\\
299.118363614762	-7.86593728906968\\
299.332216386162	-7.86544611874749\\
299.545933731704	-7.8599549368316\\
299.759541044553	-7.84361865473728\\
299.972987542403	-7.83114512761434\\
300.186290151979	-7.81449904161341\\
300.399465798237	-7.80795591017779\\
300.612489091367	-7.79105100444719\\
300.825351570178	-7.76077943689683\\
301.038188654178	-7.74793433208091\\
301.25084800127	-7.71516079996146\\
301.46337191631	-7.69421864490883\\
301.675768875569	-7.67155884761436\\
301.888030414704	-7.65713237313663\\
302.100122680593	-7.62591080572091\\
302.312079529415	-7.61189707587747\\
302.523884021238	-7.58935688056197\\
302.735544626159	-7.57714707243676\\
302.947035961254	-7.56424511180204\\
303.15849344264	-7.54699217104444\\
303.369781656766	-7.54515295402676\\
303.580942893839	-7.55023922639734\\
303.791943336335	-7.54024804807177\\
304.002833746169	-7.54490196938608\\
304.213563366912	-7.55256569619272\\
304.424149102677	-7.55703432419721\\
304.634607907185	-7.5550313837388\\
304.844939725419	-7.5589578478944\\
305.05512765886	-7.57114608615052\\
305.265281740237	-7.56265786114861\\
305.475300414224	-7.56886374716665\\
305.685183682209	-7.57631961972105\\
305.894956917574	-7.58652942320879\\
306.104611642048	-7.58864020366294\\
306.314122482361	-7.59983432994169\\
306.52351487732	-7.60632158728207\\
306.732788759333	-7.5971284567141\\
306.941944129151	-7.59971473731246\\
307.150947136178	-7.60832747291116\\
307.359933187343	-7.61062354667514\\
307.568783831908	-7.60175393609439\\
307.777490592419	-7.61120294122135\\
307.986078842222	-7.62442744946947\\
308.194548582074	-7.63725784713146\\
308.402874437435	-7.62904509376077\\
308.611090260164	-7.62775000403909\\
308.819145303842	-7.63653530794031\\
309.027081836003	-7.62872159247304\\
309.234874484221	-7.62609609903073\\
309.44261632466	-7.62709511962591\\
309.650222758957	-7.60911669450647\\
309.857685309319	-7.61408728244258\\
310.065029348634	-7.63149609285242\\
310.272212548774	-7.64549021627388\\
310.479260341776	-7.65171178181966\\
310.686156380595	-7.65587942273009\\
310.892959543053	-7.65813334782918\\
311.099593325371	-7.67143530004164\\
311.306150919428	-7.66640196594537\\
311.512615326997	-7.67236274831435\\
311.718884879758	-7.67481569215363\\
311.925027544141	-7.69489314509373\\
312.131085289252	-7.70018628064324\\
312.336982178712	-7.71367548961265\\
312.542709647519	-7.74602451511458\\
312.748183284045	-7.75594313939412\\
312.953445340859	-7.76474118700214\\
313.158724479093	-7.77583334492702\\
313.36387672128	-7.78742158179189\\
313.568919062206	-7.80277746798945\\
313.773732985475	-7.8154647210065\\
313.978386354215	-7.81090393253401\\
314.182887179618	-7.81707942252065\\
314.38723579103	-7.82339314853444\\
314.591304988208	-7.83106961904787\\
314.795281157062	-7.82539118037504\\
314.999206478377	-7.80281470803653\\
315.203021767478	-7.78171764635572\\
315.406684679484	-7.77249117458568\\
315.61034743887	-7.73285391751458\\
315.813908396242	-7.71080881941552\\
316.017173103323	-7.69723038579903\\
316.220293819194	-7.67138235241759\\
316.423414356247	-7.64871078379014\\
316.626399492218	-7.633613726672\\
316.829223862913	-7.61333136465035\\
317.031845139019	-7.59653233546837\\
317.234305772049	-7.59978233599195\\
317.436622412409	-7.57311468498379\\
317.638837407262	-7.54341567731371\\
317.840984704496	-7.53359999376185\\
318.042937399443	-7.52467842663036\\
318.244729064449	-7.5006009831148\\
318.446343173524	-7.49202354281556\\
318.647804819897	-7.4745127547021\\
318.849241017727	-7.47914118860282\\
319.050719547695	-7.48846079321468\\
319.252130466011	-7.47720392077577\\
319.453440067398	-7.48521078334135\\
319.654588934847	-7.49532255471921\\
319.855585299455	-7.48845098532882\\
320.056463139924	-7.50932255913229\\
320.257137679365	-7.50650589138854\\
320.45769370067	-7.50326276292988\\
320.658173455551	-7.51018334370033\\
320.858441555642	-7.51413335052191\\
321.058523441807	-7.51997453091191\\
321.25846151566	-7.54682746588015\\
321.458340465393	-7.54169120040594\\
321.658058662948	-7.56254022261676\\
321.857726414809	-7.5684549294266\\
322.057283992624	-7.57984807444554\\
322.256799229832	-7.57666964624442\\
322.456170463202	-7.58116277993894\\
322.655431553712	-7.58212846868178\\
322.8545655495	-7.55915493123672\\
323.053564146141	-7.57375492769129\\
323.252435673481	-7.58010688482546\\
323.451247916452	-7.57833924013026\\
323.649890900304	-7.57914806814755\\
323.848432400732	-7.56755983128267\\
324.046863797592	-7.57649513319427\\
324.245168349341	-7.58445690192428\\
324.443337503881	-7.58441180808871\\
324.641312052638	-7.58482160755232\\
324.839125657542	-7.58387455285764\\
325.036710644787	-7.59250005086263\\
325.234244824852	-7.62668435713824\\
325.431652076891	-7.64340396955901\\
325.629059271728	-7.65747260112388\\
325.826348081572	-7.68576574325561\\
326.023450608642	-7.71159318849152\\
326.220460060636	-7.72017848257925\\
326.417325629063	-7.73080103070128\\
326.613954174124	-7.73766377392937\\
326.810379551078	-7.73763337789797\\
327.00670328915	-7.73131867016063\\
327.20291702836	-7.73022063573201\\
327.399063061737	-7.72100004495359\\
327.59504836931	-7.72440298865823\\
327.790923813067	-7.7309902415556\\
327.986562134138	-7.70262454537784\\
328.182234305485	-7.70823925616694\\
328.37771195497	-7.70686866722855\\
328.573105038727	-7.67673239053464\\
328.768396580609	-7.66010199341119\\
328.963687919814	-7.64067552603927\\
329.15886066845	-7.62482552434884\\
329.353830195444	-7.60428631539438\\
329.5486643116	-7.58362356821696\\
329.743354501372	-7.57583924835803\\
329.937858519575	-7.57904021880206\\
330.132261039931	-7.57283726860495\\
330.326528092805	-7.57842843672808\\
330.520685177199	-7.58818921855852\\
330.714630557431	-7.5903549007341\\
330.908559096375	-7.60103823156918\\
331.102326863537	-7.61267547981412\\
331.296035337265	-7.61891862457874\\
331.489760615527	-7.62624606899187\\
331.683299682467	-7.62760586832084\\
331.876635626606	-7.64594508152382\\
332.069853066375	-7.64380977668014\\
332.262918148571	-7.66312938577989\\
332.455830907956	-7.68284507826263\\
332.64861679019	-7.6942156716889\\
332.841216531457	-7.71193919462316\\
333.033621507136	-7.70573723549936\\
333.225950301773	-7.7160509520886\\
333.41830447105	-7.71435290691899\\
333.610514675783	-7.70884701784919\\
333.802564081425	-7.70849799174888\\
333.994401894037	-7.6919430844924\\
334.186205900121	-7.69260190514957\\
334.377933680066	-7.69283327401853\\
334.56943292235	-7.69728524077172\\
334.760830574491	-7.69434602587831\\
334.952075870501	-7.70530190187342\\
335.143160401668	-7.70557151121252\\
335.334211290372	-7.70709601570578\\
335.525084448854	-7.70609994028129\\
335.715712289922	-7.7138087609235\\
335.906297792965	-7.72254110785092\\
336.096790033672	-7.71631855123183\\
336.287070608387	-7.73497640385347\\
336.477198818427	-7.75718326194613\\
336.667115317803	-7.77574502720552\\
336.856989489759	-7.80190091974595\\
337.046745154958	-7.80554013158761\\
337.236433114359	-7.8168293541553\\
337.42595181094	-7.83989994198668\\
337.61535199962	-7.84378033058316\\
337.804616778637	-7.84739994535259\\
337.993763049455	-7.84258916331272\\
338.182807763184	-7.85014505012362\\
338.371615582178	-7.85892250023636\\
338.560347100499	-7.8758568202748\\
338.748824664231	-7.8917734856699\\
338.937251439468	-7.89296858918433\\
339.125517408888	-7.91258133158964\\
339.313656402537	-7.9204685828265\\
339.501702274417	-7.92885583054785\\
339.689621187833	-7.93886858809228\\
339.877328498011	-7.94425192066267\\
340.06483267091	-7.94622350206562\\
340.252319955442	-7.93780390421549\\
340.439705703854	-7.94842841578465\\
340.626896749407	-7.95367644814884\\
340.813901635441	-7.94960194942998\\
341.00084730992	-7.94553136825561\\
341.187674579765	-7.9604245073655\\
341.374366591651	-7.96000881756053\\
341.560923145173	-7.95515882267671\\
341.747420410341	-7.9525725514281\\
341.933731380135	-7.94237156475291\\
342.119966180226	-7.94567548527437\\
342.306073974882	-7.93129508635577\\
342.49203787476	-7.91412156235938\\
342.677773190463	-7.92014999015658\\
342.863373130478	-7.90335784238927\\
343.048947655581	-7.90064412472294\\
343.234310639436	-7.90811373205745\\
343.419487624555	-7.90672353669708\\
343.604402130339	-7.91591078627343\\
343.789147316343	-7.90173334233901\\
343.973773857418	-7.89230393428428\\
344.158265025734	-7.89612549426509\\
344.342544574722	-7.9012882382262\\
344.526739598143	-7.88317451290056\\
344.710976926792	-7.87041373346366\\
344.895121108397	-7.87208432777255\\
345.079163903909	-7.87658433353199\\
345.263122096079	-7.88139608794567\\
345.446953264001	-7.87912355684766\\
345.630733692784	-7.87872453764373\\
345.814327808654	-7.86920394149481\\
345.997803704004	-7.85547159232345\\
346.181084832234	-7.85734217774634\\
346.364129029874	-7.86541374056947\\
346.547071770802	-7.87484216690063\\
346.729963637511	-7.87289510053747\\
346.912669172148	-7.86730588651171\\
347.095281545952	-7.88036471722173\\
347.277614562199	-7.9116254974814\\
347.459803800728	-7.91544510336483\\
347.641908314421	-7.92359509187586\\
347.823919922505	-7.92956175523646\\
348.005779353192	-7.92745684642418\\
348.187444336913	-7.93077154720531\\
348.36912616584	-7.93714604658239\\
348.550698564676	-7.93731172412049\\
348.731982938421	-7.9399234827827\\
348.913199568592	-7.93482251260795\\
349.094348262124	-7.91516956628537\\
349.275412191413	-7.90662937538296\\
349.456290109304	-7.90079015844008\\
349.636999079128	-7.90209407432406\\
349.817453902881	-7.88044016033995\\
349.997756847522	-7.87104899275536\\
350.178051150374	-7.8666519277236\\
350.358312060544	-7.86510583466174\\
350.538454282385	-7.86420975479425\\
350.718562881036	-7.87065388174618\\
350.898433882601	-7.87755388372085\\
351.078194643155	-7.88315585080315\\
351.257718506373	-7.88405585756489\\
351.437123922366	-7.88703036775776\\
351.616436351582	-7.89692350462371\\
351.795528717207	-7.91035782122144\\
351.974502873656	-7.91289311764287\\
352.153316068031	-7.92314801496618\\
352.331976719496	-7.93343526241826\\
352.510612134656	-7.94299409903732\\
352.689146416995	-7.96189311906403\\
352.867562008173	-7.96572253283332\\
353.045909612707	-7.98283332001929\\
353.224155380996	-8.0007225298414\\
353.402257460516	-7.9969666518417\\
353.580199050463	-7.99811175290276\\
353.758081298746	-8.00267940409043\\
353.935692554717	-8.0027637201197\\
354.113176729155	-8.00353234421973\\
354.290483353812	-7.98538233252132\\
354.467646316533	-7.97859410678639\\
354.644555098121	-7.96463037004658\\
354.821379561075	-7.96124017939848\\
354.998128134943	-7.95947743397133\\
355.174749878588	-7.9556578280879\\
355.351143458106	-7.95317449756697\\
355.527511261744	-7.94199606951545\\
355.70374328728	-7.93502744973874\\
355.87986555038	-7.92683529386333\\
356.055877782188	-7.92802156186571\\
356.231669681891	-7.92701469683179\\
356.40736890007	-7.91536862242455\\
356.582831889058	-7.91873627082974\\
356.758235504893	-7.92475490944058\\
356.933384864252	-7.94015393537633\\
357.10831447641	-7.95760099560606\\
357.28309147053	-7.96135492885814\\
357.457732947588	-7.96444120594099\\
357.632315061509	-7.9753402261173\\
357.806769779143	-7.97437258327708\\
357.981131270059	-7.97484709234799\\
358.155484633949	-7.98487355662327\\
358.329762138903	-7.98106766682045\\
358.503913484687	-7.98749511382159\\
358.6779970663	-7.9865735465405\\
358.851928706471	-7.98331864674886\\
359.025774790293	-7.98050296072866\\
359.199552808023	-7.98049511628992\\
359.373178830127	-7.98180492251527\\
359.546602228518	-7.97308334649778\\
359.719983360777	-7.97104902828441\\
359.89327090036	-7.96280294306138\\
360.066405523549	-7.96802449693867\\
360.239354263468	-7.9602107627719\\
360.41204099138	-7.95634899887384\\
360.584550263458	-7.95443331026563\\
360.757016929956	-7.95045977947759\\
360.929263535051	-7.94725586386288\\
361.101306855395	-7.95320979286643\\
361.273173061453	-7.95439215267406\\
361.444929237127	-7.94394508062625\\
361.616574704191	-7.94697252909343\\
361.788117930675	-7.9458911559161\\
361.959618604829	-7.94358428319295\\
362.130890551472	-7.93559800877291\\
362.302112083373	-7.94525389577828\\
362.473198389544	-7.9400107533324\\
362.644157873095	-7.95354113859289\\
362.814939568233	-7.96154505598779\\
362.985628024786	-7.96383426703659\\
363.156206748408	-7.97999505435719\\
363.326624471718	-7.97502348469753\\
363.496813737895	-7.98463231442021\\
363.666901367929	-7.99690976797366\\
363.836837002138	-7.99156173070272\\
364.006713267983	-8.00258918837005\\
364.176530168016	-7.99670684103872\\
364.346185784625	-7.99594311620675\\
364.515697492953	-8.01275782491646\\
364.685039558717	-8.02664605308981\\
364.854347749419	-8.04287841273289\\
365.0234781587	-8.04603037179685\\
365.192421919405	-8.06064016678754\\
365.36127269316	-8.06406761618222\\
365.529937509012	-8.06330781824449\\
365.698594735068	-8.07674604303697\\
365.867285839927	-8.08091172985002\\
366.035833034922	-8.085036240372\\
366.20420215316	-8.09339899175307\\
366.372444164319	-8.09978528116264\\
366.5404918733	-8.10446959850835\\
366.708378881978	-8.11439508550307\\
366.876045828566	-8.12166470172359\\
367.043475926423	-8.12759607913447\\
367.210685660931	-8.12299215092379\\
367.377709514666	-8.11494802961163\\
367.544665308693	-8.11081469292734\\
367.711595917075	-8.10779312545178\\
367.878441679955	-8.10846568088905\\
368.045126180184	-8.09455686457017\\
368.211641566487	-8.09022353677189\\
368.377945570553	-8.07463431825825\\
368.54415606901	-8.06646275052837\\
368.710171478732	-8.05718530393114\\
368.876034816244	-8.06510981391458\\
369.041813592766	-8.07379314946193\\
369.207634403136	-8.07734315535601\\
369.373294490698	-8.08340394263174\\
369.538734769077	-8.0879706027461\\
369.70403113999	-8.09512941510069\\
369.869243229776	-8.09604019277236\\
370.034311410632	-8.10736273784263\\
370.199193406813	-8.09949608410106\\
370.363881123429	-8.10057255801032\\
370.528535279369	-8.09599020901848\\
370.693180724477	-8.0961137378917\\
370.857775196321	-8.09427647497139\\
371.022107333357	-8.11972451677509\\
371.186270383963	-8.1079176640978\\
371.350340186789	-8.10717060986687\\
371.514257686923	-8.10208140167535\\
371.678039669035	-8.10261963862999\\
371.841694836129	-8.11808728236778\\
372.005282243521	-8.11497060925353\\
372.168606722099	-8.10388629576739\\
372.331711138133	-8.10476766848096\\
372.494679780766	-8.09495982001809\\
372.657598011641	-8.09170589260026\\
372.820270702312	-8.10398431852752\\
372.98288404045	-8.08154608221615\\
373.145361873346	-8.08399119096643\\
373.307704470109	-8.06400491677078\\
373.469953578603	-8.05871178122127\\
373.632084004884	-8.04731178283691\\
373.794155331857	-8.03883041120043\\
373.956065694771	-8.03204511193668\\
374.117899900112	-8.02557648864446\\
374.279564735951	-7.9957833477095\\
374.441052286055	-7.97509706721586\\
374.602395928559	-7.96077844208362\\
374.763604067336	-7.93436078464283\\
374.924642828769	-7.93455587648877\\
375.08552018061	-7.93184314054601\\
375.246254069336	-7.90628039603139\\
375.406818161643	-7.92445588579365\\
375.567281059464	-7.93324706133674\\
375.727625291775	-7.9495696180007\\
375.887817205369	-7.98143236309874\\
376.047848621487	-7.99582549637439\\
376.207744786962	-8.01909019432816\\
376.367505990256	-8.03332155826045\\
376.527174248462	-8.04161175559548\\
376.686605358228	-8.06128528071384\\
376.845960033618	-8.08113920922372\\
377.005204677659	-8.09072353325638\\
377.164398644036	-8.09793922012927\\
377.32346524366	-8.09805588628731\\
377.48242157078	-8.105236268511\\
377.641217172823	-8.10818529129028\\
377.799860460376	-8.10972059474271\\
377.958309152098	-8.10687647613824\\
378.116571655728	-8.10845589170269\\
378.274673193571	-8.10366178961361\\
378.432689715152	-8.09485001657523\\
378.590638706267	-8.09822843589034\\
378.748536780086	-8.09849510005876\\
378.906401438986	-8.1041568587808\\
379.064063367079	-8.09405195946787\\
379.221564312822	-8.08948724410113\\
379.378904830685	-8.08507449019189\\
379.536169499999	-8.09320291818357\\
379.693289955602	-8.10745586133471\\
379.850207143279	-8.10778233584236\\
380.006997505508	-8.12056370342479\\
380.163669749468	-8.12368821162803\\
380.320223259564	-8.14653331158208\\
380.476768693807	-8.16706762126848\\
380.633178001375	-8.17917447931626\\
380.78945993726	-8.18859507990818\\
380.945648654648	-8.1771058662265\\
381.101524605013	-8.19581370260201\\
381.257138215589	-8.19775487862381\\
381.412498173429	-8.20505094528198\\
381.567705265407	-8.21836564120125\\
381.722785520666	-8.20988035202026\\
381.877798022952	-8.2336519091737\\
382.032683691518	-8.23115190805173\\
382.187450657693	-8.22847348568486\\
382.34204850969	-8.2503430890102\\
382.496468576791	-8.25217151641846\\
382.650888643892	-8.26231661964865\\
382.805122808097	-8.27263034558764\\
382.959297908779	-8.26578819050508\\
383.113405251355	-8.27099111968396\\
383.267250259043	-8.27845974529491\\
383.420925583406	-8.2711126944598\\
383.574550529112	-8.26014800165214\\
383.728057371927	-8.25146857429953\\
383.881344153338	-8.24095190272612\\
384.034537681034	-8.22468327540977\\
384.187536639051	-8.21728915794223\\
384.340332313618	-8.20247348149617\\
384.49297568732	-8.20938230963314\\
384.645534522444	-8.19949898065305\\
384.797898790343	-8.18129504895678\\
384.950161092513	-8.18046563279395\\
385.102321458554	-8.16498818117029\\
385.254372408979	-8.15289209403244\\
385.406253646214	-8.14834602206361\\
385.557999998111	-8.12680778316423\\
385.709586018737	-8.12264013290405\\
385.860968741102	-8.10778524361405\\
386.012359507132	-8.10193818223242\\
386.163665105505	-8.09468817243389\\
386.31486937005	-8.09332346448711\\
386.465793913053	-8.10172739215925\\
386.616676180273	-8.09235386754952\\
386.767388790123	-8.08943034153358\\
386.918025515637	-8.08926563636929\\
387.068459563705	-8.07522544673845\\
387.21882585256	-8.09070290771185\\
387.369064729628	-8.07582447575588\\
387.519109022875	-8.07020583807253\\
387.668958734444	-8.0664430880079\\
387.818656140428	-8.04813917010438\\
387.968260308849	-8.05905584260529\\
388.117822201884	-8.04704113567576\\
388.267239907624	-8.03357545067282\\
388.416530265378	-8.03020193062576\\
388.565676963242	-8.01594995984844\\
388.714553188958	-8.0307705449123\\
388.863310706411	-8.02335486692541\\
389.01190724679	-8.00751564549465\\
389.160385623673	-8.01522643893373\\
389.308796245819	-8.00320781445971\\
389.456995490521	-8.02121958078122\\
389.60517794587	-8.01022253784479\\
389.75320752212	-8.01352940353692\\
389.901143873576	-8.01683429643219\\
390.049029286253	-8.00828137117273\\
390.196702812516	-8.02516274358712\\
390.344308593166	-8.02572939442653\\
390.491711139711	-8.02465391159057\\
390.638978199137	-8.02971372417375\\
390.785966075368	-8.01464118209539\\
390.932810271627	-8.02551568723192\\
391.079595368424	-8.01972155477486\\
391.226219501303	-8.01111076392379\\
391.372707722739	-8.02005587372125\\
391.51907730985	-8.00721960441739\\
391.665354081785	-8.0145284241321\\
391.811546739337	-8.0021549019159\\
391.957628903137	-8.00212254243738\\
392.103576029141	-7.9939156700583\\
392.249337224786	-7.9981941054849\\
392.39490383319	-7.99689018025118\\
392.540461772163	-7.99544901006362\\
392.68587607213	-7.99492940715715\\
392.831248095493	-7.99264607709997\\
392.97647650118	-7.99645490272372\\
393.121543910537	-7.99882156708661\\
393.266383165564	-8.00070881376079\\
393.411069523499	-8.01298233107024\\
393.555535818837	-8.00548723632214\\
393.699798853592	-8.02360488854202\\
393.843977332295	-8.02592842251646\\
393.988130335663	-8.02196960823208\\
394.13226602344	-8.0515362702164\\
394.276215770263	-8.0498392161201\\
394.419996401325	-8.05738235922421\\
394.56362472344	-8.06637059941011\\
394.707024874691	-8.05809020061119\\
394.850348580693	-8.0753313887353\\
394.993519979532	-8.06752943525127\\
395.136581347168	-8.06148630030015\\
395.279440046656	-8.06273925070669\\
395.422256476001	-8.03950885697907\\
395.5650387143	-8.05131276448568\\
395.707727713085	-8.06109414381139\\
395.850187461476	-8.04041374430937\\
395.992562642546	-8.06588432835597\\
396.134709118676	-8.05601080726175\\
396.276652827633	-8.0671833449719\\
396.418427419057	-8.0882225597606\\
396.559965146625	-8.07703824136771\\
396.701358698092	-8.07993824341718\\
396.842785877455	-8.06441568860821\\
396.984111677948	-8.05630294014426\\
397.125285166433	-8.05212646372178\\
397.266306343504	-8.0298745024438\\
397.407158406208	-8.00373233533373\\
397.547840830182	-7.98727449716306\\
397.688405076614	-7.95907842411714\\
397.828833817201	-7.95719410391415\\
397.969059857132	-7.95219900093826\\
398.109124902386	-7.94293821559233\\
398.249164468856	-7.9392058615591\\
398.389136281036	-7.93533821666942\\
398.529066418568	-7.9423793998419\\
398.668742946621	-7.94201861175836\\
398.808410753037	-7.93177351297116\\
398.947892060806	-7.93508528728111\\
399.087170094816	-7.94305588217342\\
399.226397166184	-7.94302353204465\\
399.36551420633	-7.9524725558711\\
399.504436664554	-7.9535784440882\\
399.643333642261	-7.95970198687385\\
399.782001880491	-7.97400100558412\\
399.920576893497	-7.99248335408229\\
400.059059227153	-8.00847650041767\\
400.197448324757	-8.02577158984016\\
400.335608684643	-8.05565100090176\\
400.473659013126	-8.07583041284598\\
400.611590647588	-8.10709512934965\\
400.749396004626	-8.16115590637805\\
400.887091330653	-8.18364021824855\\
401.024753784814	-8.22455198624555\\
401.162288739308	-8.23973923103482\\
401.29965462658	-8.25140786638447\\
401.436876959886	-8.27406375548419\\
401.573912755743	-8.27063434264239\\
401.710719763656	-8.26373630411485\\
401.847467733839	-8.24812552508186\\
401.984071456387	-8.22173433677823\\
402.120530956268	-8.2049010033701\\
402.25687173654	-8.18102060579786\\
402.393153447956	-8.15487746631398\\
402.529308340126	-8.13803530674355\\
402.665217684771	-8.07909413879993\\
402.800923758202	-8.04002256954417\\
402.936503009739	-8.02060394661099\\
403.071964155562	-7.97451473684872\\
403.207340765039	-7.93758041718427\\
403.342447019063	-7.88669022391824\\
403.477451269475	-7.84231767467424\\
403.612269008229	-7.82863532795625\\
403.746959939139	-7.80797356250239\\
403.881396608033	-7.79804611206055\\
404.015799102229	-7.80293532913806\\
404.15000701441	-7.79551866007786\\
404.284164568316	-7.80646081999236\\
404.418161777128	-7.84537552852256\\
404.55197246262	-7.8554676841287\\
404.68553759319	-7.88890690897025\\
404.818967201447	-7.90867651210111\\
404.95229486452	-7.93216474383485\\
405.08559704658	-7.96794317282882\\
405.218797888616	-7.99166278278126\\
405.351829643888	-8.01774415782853\\
405.484760084175	-8.05632945603015\\
405.617529507574	-8.09358337813732\\
405.750189591683	-8.13437358070822\\
405.882706140436	-8.16013239879234\\
406.015129409227	-8.17749807881374\\
406.147484909021	-8.19098239786485\\
406.27967936796	-8.19951868057251\\
406.411882576619	-8.21900690303129\\
406.54396700526	-8.2207137556637\\
406.675941403608	-8.21126276839013\\
406.807781028597	-8.18969218871173\\
406.939485947381	-8.16546962775436\\
407.071046518776	-8.14627747442208\\
407.20255605455	-8.13276276868932\\
407.333862274383	-8.09307748196172\\
407.465007443153	-8.06424904804603\\
407.596017867004	-8.013662777695\\
407.727010745244	-7.95722356497073\\
407.857952608425	-7.92329708735148\\
407.988868967292	-7.88864513472015\\
408.119573299719	-7.85732258067411\\
408.250023367358	-7.83505786633959\\
408.380286951614	-7.8159607999465\\
408.510364655049	-7.80747256559484\\
408.640231010247	-7.83369020387238\\
408.769961841473	-7.84910295523849\\
408.899506832634	-7.86608530493343\\
409.028984058809	-7.90496178234325\\
409.15827546937	-7.9307755021488\\
409.287372327761	-7.97378531624289\\
409.416333647914	-8.0279647322262\\
409.545134697944	-8.07511865391451\\
409.673741207132	-8.12190297070672\\
409.802246478116	-8.16800689697266\\
409.930650525368	-8.21840885573742\\
410.058935737852	-8.2667529816721\\
410.187017620593	-8.31867749083276\\
410.315031727736	-8.34928239560594\\
410.44285129854	-8.37987357494877\\
410.570560840013	-8.41163142522176\\
410.698117278356	-8.41546671063292\\
410.825555717585	-8.43181083716598\\
410.952858608665	-8.44255985933191\\
411.080034734278	-8.42357750499949\\
411.207007536455	-8.425850054797\\
411.333794591497	-8.41604906904931\\
411.460428531269	-8.38086574217853\\
411.587011450321	-8.35858633003983\\
411.713458832156	-8.3320255466536\\
411.839804941106	-8.31024515862559\\
411.966126354119	-8.27636183009428\\
412.092354468754	-8.23416672500909\\
412.218396847161	-8.17878045287787\\
412.344345920141	-8.14974024716546\\
412.470184963892	-8.12169319040635\\
412.595863824157	-8.08711279139799\\
412.721314761831	-8.07845887015848\\
412.8467234584	-8.056502978007\\
412.972029986877	-8.01749513663498\\
413.09716753832	-8.00870494281545\\
413.222110576829	-8.00424219580258\\
413.346935757092	-7.99871768203436\\
413.471583119162	-8.0012676856097\\
413.59606935163	-7.99232454860912\\
413.72029328915	-7.97457651063508\\
413.844406212096	-7.98096572651583\\
413.968417938373	-7.96004709542966\\
414.092403211765	-7.96307650734396\\
414.216303981378	-7.96654120613547\\
414.339924859416	-7.95344708947574\\
414.463376716359	-7.95737453535491\\
414.586693023477	-7.95441178714528\\
414.709857046257	-7.95656767078474\\
414.832868785452	-7.97750394484576\\
414.955744189922	-7.98755590588439\\
415.078492808894	-7.97964022206325\\
415.201081164308	-7.98062551722807\\
415.323711775405	-7.98440296509686\\
415.446189321834	-7.97666766596775\\
415.568556837995	-7.97740688510969\\
415.690788820932	-7.96835687113743\\
415.812817507988	-7.95595588871077\\
415.93478794137	-7.94082352694343\\
416.056487283077	-7.92534018497841\\
416.178085372529	-7.90987645878511\\
416.299522397111	-7.88542646520278\\
416.420882885986	-7.87622939839082\\
416.542175605872	-7.85312646043067\\
416.663281783764	-7.84068822860718\\
416.784261169587	-7.83227353002511\\
416.905148045506	-7.82859705943687\\
417.025882635188	-7.82826274984023\\
417.14658294373	-7.82977940989475\\
417.267063192199	-7.82677645776786\\
417.387332146764	-7.84069018270455\\
417.507364303097	-7.85333233253628\\
417.627269696727	-7.84726468254538\\
417.747081793951	-7.87397840911267\\
417.866775085085	-7.88467546537811\\
417.986401441689	-7.894067624036\\
418.105960020061	-7.89439899781171\\
418.225366318451	-7.90970389048258\\
418.344679312649	-7.9114548739265\\
418.463805713764	-7.91975977841545\\
418.582813312919	-7.92560684914682\\
418.701659862839	-7.92744508444094\\
418.820303890101	-7.94452939314001\\
418.939015692124	-7.95943919350119\\
419.057583171682	-7.95838037191653\\
419.175998362968	-7.98357940187641\\
419.294337822597	-7.9791735200321\\
419.412507441499	-7.98029313367956\\
419.530490506166	-7.98830784068388\\
419.648414554634	-7.98869509790458\\
419.76619508264	-7.99072451684989\\
419.883730035495	-7.993362753999\\
420.001078425143	-7.98845491222307\\
420.118316784684	-8.00327648836024\\
420.235402141386	-8.00272354425169\\
420.352487498088	-8.00274316002341\\
420.469386354813	-8.01326080397064\\
420.586158397193	-8.00103825213862\\
420.7027526486	-8.00844315921559\\
420.819236869125	-7.99395100275676\\
420.935551398405	-7.97921767889285\\
421.051646478851	-7.97905493717568\\
421.16758054502	-7.9693421943515\\
421.283564980516	-7.96556964575076\\
421.399405241104	-7.96196572920855\\
421.515169103234	-7.95961670782052\\
421.630865218541	-7.95339023365694\\
421.746392198073	-7.93834416071574\\
421.861656832095	-7.93476278641644\\
421.976684591785	-7.93561376309862\\
422.091560040432	-7.9350333774791\\
422.206325457649	-7.93098827436858\\
422.320913091467	-7.92931964350682\\
422.435441642712	-7.91936278810688\\
422.549893774324	-7.9318598391963\\
422.664278155704	-7.9068774803012\\
422.77846794364	-7.90215100494086\\
422.892581848166	-7.87610001657523\\
423.006535359381	-7.86118923449049\\
423.120370135172	-7.84862942789115\\
423.234196839771	-7.84198139228073\\
423.347854478242	-7.83579610375797\\
423.461359821478	-7.81488826228123\\
423.574923569992	-7.82173923417634\\
423.688284054128	-7.79840198217654\\
423.80145808835	-7.79248433954575\\
423.914522091025	-7.78751472398346\\
424.027366030614	-7.7775941362568\\
424.140074470494	-7.75471963134466\\
424.25259648911	-7.7627961027856\\
424.36499165215	-7.75416963240679\\
424.47723449965	-7.74179119222304\\
424.589265476642	-7.73042647978839\\
424.701338742609	-7.70576668720619\\
424.813301976606	-7.69656571219949\\
424.925188861747	-7.68857943777944\\
425.036957486617	-7.66293629478006\\
425.1486583678	-7.67538139866848\\
425.26024060378	-7.67741766162947\\
425.371661915626	-7.67457647884593\\
425.482981473959	-7.68030687406951\\
425.594216434516	-7.68329119214825\\
425.705315928116	-7.69230687384512\\
425.816296830109	-7.71602647444781\\
425.927184578289	-7.70729608161777\\
426.037928542603	-7.71503628936468\\
426.148579347219	-7.73980098612168\\
426.259018646636	-7.74681471843345\\
426.369263083989	-7.77107550116146\\
426.479397488792	-7.78576666701074\\
426.589371027283	-7.80296567842072\\
426.699192224362	-7.83119901021322\\
426.808852562773	-7.84058920542399\\
426.918428280314	-7.84897646249509\\
427.027851655815	-7.86399410285202\\
427.137139513169	-7.88524703418507\\
427.246334264955	-7.88599605186313\\
427.355393594515	-7.90298821879368\\
427.464325960321	-7.90519802243102\\
427.573080581336	-7.91985391168033\\
427.681691321362	-7.93111667446061\\
427.790158204195	-7.93653333888334\\
427.898438945079	-7.94799216588338\\
428.006685762609	-7.96918627795051\\
428.114924087958	-7.98115097307691\\
428.223010064674	-7.98052059435377\\
428.330918291981	-8.00491666793823\\
428.438640354363	-8.00871961257037\\
428.546286200374	-8.03110196543675\\
428.653771216067	-8.0310980385425\\
428.761053091481	-8.03143627503339\\
428.86819954338	-8.02367843366137\\
428.97521908134	-8.0164558840733\\
429.082187872508	-8.01221470739327\\
429.188945017218	-7.99051177267935\\
429.295592282099	-8.00252843370625\\
429.402104156005	-8.00321863211838\\
429.508505826771	-7.99877157398299\\
429.614839794243	-8.00640097786399\\
429.721072290247	-8.01968529645135\\
429.827084721206	-8.01073333328846\\
429.932936228804	-8.01540784274831\\
430.038593047009	-8.01630685843674\\
430.144182160617	-8.01818725174549\\
430.249576731937	-8.0406990144767\\
430.354878248836	-8.01195783241123\\
430.460103707885	-8.0259225321751\\
430.565219475715	-8.0170519398708\\
430.67013183446	-8.01212448232314\\
430.774951559213	-7.99199605455586\\
430.879610613435	-7.97706566604914\\
430.984160183895	-7.95400977602192\\
431.088514992092	-7.92850094215543\\
431.19286980029	-7.90699016346651\\
431.297089277689	-7.88679997126261\\
431.401096931409	-7.88346761815688\\
431.505011081906	-7.85356467377906\\
431.608815200737	-7.83268330143947\\
431.712458202341	-7.80605192745433\\
431.816025223026	-7.7940676165562\\
431.919439857735	-7.74873919580497\\
432.022685082291	-7.72614900738585\\
432.125837299779	-7.68753625832352\\
432.228938872312	-7.65602841096766\\
432.331922138744	-7.64517644807404\\
432.43475358058	-7.59607546937232\\
432.537322593163	-7.57083233665017\\
432.639756279542	-7.56169998879526\\
432.742063532434	-7.54172841240378\\
432.844226575606	-7.52366860707601\\
432.946211929338	-7.50549017214307\\
433.047968358178	-7.47720977371814\\
433.149623620247	-7.48121761808208\\
433.251135384022	-7.45133526184979\\
433.352596601909	-7.430422521105\\
433.453973892708	-7.4182970383588\\
433.555165405234	-7.40628821242089\\
433.656254996782	-7.38968134861366\\
433.757218362666	-7.37260879254808\\
433.858089945945	-7.36036173502604\\
433.958818282886	-7.34659800809972\\
434.059496217146	-7.3449950685688\\
434.160090616993	-7.32945879767922\\
434.260694334781	-7.32614408754834\\
434.361172236107	-7.32882448271209\\
434.461497682285	-7.32993330675012\\
434.561730385412	-7.3307186014512\\
434.660540676601	-7.31633624843522\\
434.760545476336	-7.30925096250047\\
434.860407278557	-7.29340783287497\\
434.960133928535	-7.28604998308069\\
435.059742751899	-7.28526174320894\\
435.159148866358	-7.26614310694675\\
435.258529864398	-7.2558146832036\\
435.357818184579	-7.24030389972761\\
435.456961811608	-7.22091174593159\\
435.555929682271	-7.22125684513765\\
435.65477793152	-7.19549214606191\\
435.753508409514	-7.20785097047394\\
435.852088335564	-7.18406763263777\\
435.950517820022	-7.18277253356634\\
436.048812229399	-7.18579311931834\\
436.146981372799	-7.19892449472465\\
436.245082988811	-7.20645979339001\\
436.3430419665	-7.20965880973666\\
436.440825792014	-7.2096578280131\\
436.538499611883	-7.20721762788062\\
436.636098414718	-7.22058232625325\\
436.733504758854	-7.2053617402619\\
436.830733609502	-7.20420095032337\\
436.927792424268	-7.19154899260577\\
437.024716252393	-7.20606369130751\\
437.121532757962	-7.20073231528787\\
437.218281783547	-7.20063231973087\\
437.314906045718	-7.20955486858592\\
437.411423231189	-7.19404113993925\\
437.507790929844	-7.21172643175312\\
437.604083928637	-7.20118035522162\\
437.70027737292	-7.20011270747465\\
437.796424406137	-7.18980682597441\\
437.892472043836	-7.18819016101313\\
437.988352936979	-7.18019604215435\\
438.084177126373	-7.17359211865593\\
438.179880645493	-7.16512740827074\\
438.275545245974	-7.16014211318072\\
438.371146253879	-7.15467446458106\\
438.466641222311	-7.14830878201653\\
438.561934113102	-7.13921172011132\\
438.657067541836	-7.13516956217149\\
438.752001807121	-7.12190682280297\\
438.846872716721	-7.10420486038806\\
438.94159519898	-7.09931074404249\\
439.036169375464	-7.07569015727324\\
439.130707739528	-7.06611956802069\\
439.225189885404	-7.04708427541396\\
439.319566510947	-7.02293623194975\\
439.413819778022	-7.00686172410554\\
439.50796310849	-6.97148329603906\\
439.601951898478	-6.95115486780803\\
439.695848778406	-6.92503231646968\\
439.789530690143	-6.91026368795657\\
439.883125788779	-6.87830584656959\\
439.976604498109	-6.85921368879431\\
440.070052192651	-6.8362636940152\\
440.163352609567	-6.82210976469751\\
440.256494062844	-6.80040976580452\\
440.34943388276	-6.77283230949851\\
440.442226642701	-6.76343622394637\\
440.534921433986	-6.72503034741271\\
440.627518313888	-6.69622937370749\\
440.719956380433	-6.66703624351352\\
440.812278364374	-6.63320781670365\\
440.904514708856	-6.60492351008396\\
440.996567931715	-6.55589409435497\\
441.088541867196	-6.527489194683\\
441.180430619261	-6.50217645308551\\
441.272221939448	-6.47031665315815\\
441.363873903901	-6.4366990070717\\
441.455398583237	-6.41081469666724\\
441.546759140001	-6.40609214820114\\
441.638052662413	-6.39730881709678\\
441.729316203061	-6.37324803483252\\
441.820434332487	-6.34867254892985\\
441.911522596232	-6.33470196817436\\
442.002495450555	-6.32205686382219\\
442.093341790532	-6.28540686065075\\
442.184024505624	-6.27678529888976\\
442.274618427983	-6.25854314542284\\
442.365097195588	-6.23673039791631\\
442.455525187674	-6.20631764916813\\
442.545894579766	-6.1799186257755\\
442.636138685848	-6.16081960528505\\
442.726286805813	-6.12877842959236\\
442.81640583408	-6.08954117344875\\
442.906458031089	-6.04297254599777\\
442.996404304777	-6.00681666766896\\
443.086179114992	-5.97456471125285\\
443.175829293814	-5.91718627892288\\
443.265317074206	-5.87400392457551\\
443.35482384063	-5.83427843393064\\
443.444139616247	-5.8066499934477\\
443.533445777374	-5.76701568154728\\
443.622608975511	-5.73245391658708\\
443.711753093549	-5.70795980154299\\
443.800792592806	-5.67828627193675\\
443.88971784639	-5.6488245047775\\
443.978443064053	-5.6173529437944\\
444.067035887698	-5.59138726253135\\
444.155533880854	-5.57099412469303\\
444.243994880883	-5.54490490520701\\
444.332427834983	-5.52168235591814\\
444.420766208684	-5.50620882183898\\
444.508973687737	-5.49850979973288\\
444.597106239542	-5.47305195939307\\
444.685097477874	-5.45796666425817\\
444.772939478524	-5.44503039004756\\
444.86066010031	-5.44094510171927\\
444.948333804008	-5.43186667386223\\
445.035999689125	-5.40323040532131\\
445.123583803854	-5.41382745668\\
445.211086550734	-5.39535294327081\\
445.29842231971	-5.4037696053\\
445.385711475872	-5.38877450718599\\
445.472907459819	-5.3833088126837\\
445.560042905357	-5.38717155830533\\
445.64703227015	-5.37230783350327\\
445.734014975452	-5.3621342976888\\
445.820905037406	-5.33090782165527\\
445.907682628051	-5.3270715451708\\
445.994341400622	-5.30102056615493\\
446.080907785647	-5.27463821336335\\
446.167435748999	-5.23465193954168\\
446.253845650382	-5.22474213207469\\
446.340143512279	-5.19285095439238\\
446.426358284691	-5.18507447897219\\
446.512461239631	-5.15495879977357\\
446.598502410855	-5.14950684005139\\
446.684426910641	-5.13086272220986\\
446.770300843161	-5.10857056636436\\
446.856043056947	-5.09588724024156\\
446.941694243215	-5.08361861285041\\
447.027279592716	-5.07289998671588\\
447.112814762414	-5.06405390945135\\
447.198304516332	-5.04946174808577\\
447.283633241933	-5.05375880821078\\
447.368957579782	-5.04707547730091\\
447.454183056991	-5.0492862626618\\
447.539297714883	-5.04196665333767\\
447.62431826352	-5.05312645669077\\
447.709248765685	-5.05313331940595\\
447.794106320086	-5.05719116622326\\
447.878936185209	-5.05583136689429\\
447.96365237195	-5.05977941026875\\
448.048368558691	-5.04928137274349\\
448.132971321607	-5.04678528916602\\
448.217547181755	-5.05096568313299\\
448.301989276311	-5.0604500022589\\
448.386360484487	-5.05705686644012\\
448.470533060285	-5.06852451025271\\
448.554682214934	-5.063096074497\\
448.638654102526	-5.07598822724585\\
448.72257955083	-5.07449410943424\\
448.806433820392	-5.07700783598657\\
448.890289978028	-5.0596666616552\\
448.973990988573	-5.04705588022868\\
449.057690307832	-5.04059509202546\\
449.141345663883	-5.02524901371376\\
449.22482399844	-5.0047176398483\\
449.308257271055	-4.99634214476043\\
449.391516763739	-4.98732547199025\\
449.474667554737	-4.96557253482295\\
449.557686524476	-4.96194998423258\\
449.640596286226	-4.94887057472678\\
449.723484640794	-4.95131077485926\\
449.806264020079	-4.93653431125715\\
449.888913216879	-4.92075686361275\\
449.971605064761	-4.92631764505423\\
450.054145591104	-4.92059705771652\\
450.136664400041	-4.93673627516802\\
450.219032383638	-4.91638824051502\\
450.301271300162	-4.93875980377197\\
450.383489371125	-4.93613137450872\\
450.465578820026	-4.95791863460167\\
450.547668949637	-4.96033726486505\\
450.629567218905	-4.97499805338242\\
450.711466511619	-4.96806471955542\\
450.793239300392	-4.97847647760428\\
450.874840821997	-4.97719706741034\\
450.956402959061	-4.97044020073086\\
451.037860200535	-4.97078137304268\\
451.119234897716	-4.95749901790245\\
451.200527425046	-4.95085588156008\\
451.281696197415	-4.94326176362879\\
451.36292908931	-4.93381666669659\\
451.444036206196	-4.93842941171983\\
451.525145872184	-4.9299441131891\\
451.606171904174	-4.92684999166751\\
451.687117230267	-4.92420979107128\\
451.767934605277	-4.92764900244918\\
451.848630197293	-4.92547351238774\\
451.929287509667	-4.92951370688046\\
452.009865364975	-4.92673625198065\\
452.090401854976	-4.91612546584185\\
452.17085568947	-4.91991663914101\\
452.251294468145	-4.92483527052636\\
452.331591134116	-4.92254311430688\\
452.411832403838	-4.91635683471081\\
452.491928164056	-4.90135487388162\\
452.571923928326	-4.90964898876115\\
452.651820002793	-4.90829408870024\\
452.731634625524	-4.90400585473752\\
452.811441214038	-4.87934311698465\\
452.891080563247	-4.87851958181344\\
452.970684658179	-4.86255389568852\\
453.050207939222	-4.85894507052851\\
453.129592841883	-4.85491173875098\\
453.208943198803	-4.84469213672713\\
453.288150113366	-4.84943233751783\\
453.367328968139	-4.85596370697021\\
453.446427893274	-4.85280194937014\\
453.525413540622	-4.85318332559922\\
453.604256724005	-4.85578528572531\\
453.683066873163	-4.87672548668057\\
453.761844210686	-4.87967548183366\\
453.840533299149	-4.8852715585746\\
453.919018197488	-4.88828233644074\\
453.997447809226	-4.91682253631891\\
454.075814786971	-4.91100685269225\\
454.154118610823	-4.92760979895498\\
454.232445867714	-4.92314411612118\\
454.310593490362	-4.94074019263772\\
454.388663181516	-4.93337450775446\\
454.466678581102	-4.93145490160175\\
454.544639854396	-4.93417548198326\\
454.622570755132	-4.93159999099432\\
454.700424273037	-4.9197990099589\\
454.778176887674	-4.9161735235476\\
454.855852325543	-4.90582941092697\\
454.93343590825	-4.89640392041674\\
455.01090423783	-4.88903039109473\\
455.088257575997	-4.87882843204573\\
455.165581989037	-4.87780490576052\\
455.242801520983	-4.86639412711648\\
455.319997199186	-4.86716276056626\\
455.397136443442	-4.85102256606607\\
455.474175988646	-4.84557060634388\\
455.551102080703	-4.83157257472767\\
455.627990414743	-4.82599218686422\\
455.704851345054	-4.82761179699617\\
455.781612979193	-4.80999513233409\\
455.858227296777	-4.81240591815874\\
455.934753073698	-4.79435788416395\\
456.011190658209	-4.8028451461418\\
456.087505255024	-4.79466966086743\\
456.163756317191	-4.79213339207219\\
456.239921785186	-4.7954549555685\\
456.31587729063	-4.78746476360396\\
456.391710180967	-4.79482849438985\\
456.46749333436	-4.78455986228643\\
456.543202617582	-4.78256280281964\\
456.618813253922	-4.77738044308681\\
456.694326058014	-4.77851475453844\\
456.769814339511	-4.78229023896012\\
456.84532703877	-4.77928827790653\\
456.920706074501	-4.75764318073497\\
456.99604870304	-4.76671279177946\\
457.071306838911	-4.75445690342024\\
457.146444686057	-4.75688729566686\\
457.221474248108	-4.73717063081031\\
457.296458614167	-4.71276768983579\\
457.371371306123	-4.70786964659597\\
457.446141041635	-4.69551964834624\\
457.520889075862	-4.69768631224539\\
457.59554119144	-4.64880591747807\\
457.670147152108	-4.64027650683534\\
457.744682274325	-4.6223804249483\\
457.819111387838	-4.61207062590356\\
457.893505231698	-4.58473042880787\\
457.96782863641	-4.56269415219625\\
458.042021664117	-4.54533042627222\\
458.116109551254	-4.53005002994163\\
458.190042533465	-4.52860493285983\\
458.263990705915	-4.50723728946611\\
458.33781908548	-4.49145591492746\\
458.411637744782	-4.47637258323969\\
458.485412037947	-4.4594912108253\\
458.559117018346	-4.46330885326161\\
458.632768631007	-4.46726276827793\\
458.706316912343	-4.45210100155251\\
458.779796478891	-4.45871865048128\\
458.853130161976	-4.4585068880343\\
458.926345005708	-4.46690198954414\\
458.999474496643	-4.47563531819512\\
459.072553258204	-4.46966865015965\\
459.145640360299	-4.47003530988506\\
459.218626088107	-4.47135883686589\\
459.291578095312	-4.46948628799588\\
459.364378204893	-4.47894216518776\\
459.43710312391	-4.4687215720906\\
459.509771014213	-4.46115392329646\\
459.582346742812	-4.4474343178319\\
459.654874102718	-4.44165588360207\\
459.727276572846	-4.43939902268204\\
459.799620356873	-4.41325196565366\\
459.87192389337	-4.40307941156275\\
459.944154559039	-4.38899313702303\\
460.016312757838	-4.3839852996901\\
460.088373083461	-4.36405686771168\\
460.160368345101	-4.35508823394775\\
460.232266288968	-4.33875490169899\\
460.304067250112	-4.33490686323128\\
460.375751897846	-4.30831078922047\\
460.447282002277	-4.29744216507556\\
460.518838070402	-4.28275000815298\\
460.590356065199	-4.27196570003734\\
460.661758146498	-4.29319315330655\\
460.733200598606	-4.27118629100276\\
460.804527380051	-4.28097452836878\\
460.875790727899	-4.27532943089803\\
460.946875411127	-4.2692313895506\\
461.017897073961	-4.28590099484313\\
461.088887284333	-4.26463628750221\\
461.159783368872	-4.27807255819732\\
461.230621951573	-4.26589707299775\\
461.301371808031	-4.27090393328199\\
461.372023349676	-4.26366177727194\\
461.442749013889	-4.25108922696581\\
461.513329284521	-4.25134511087455\\
461.583869826343	-4.23944216616013\\
461.654318338424	-4.23339020504671\\
461.724675176922	-4.2161500079959\\
461.794997557354	-4.2068813828861\\
461.865168399984	-4.17614314602871\\
461.935365762127	-4.16723922187207\\
462.005499273356	-4.15926863165463\\
462.075569367267	-4.1274049095079\\
462.145579677994	-4.11827157525455\\
462.215503727764	-4.08990883359722\\
462.285308977156	-4.06013040449105\\
462.355140911572	-4.06226471826142\\
462.424857488894	-4.03247255905002\\
462.494485762747	-4.02453824118072\\
462.564028600799	-4.00390196314045\\
462.633571438852	-3.9892431380702\\
462.703002175276	-3.98800686293957\\
462.772374510747	-3.96199216094672\\
462.841690888448	-3.96866862914141\\
462.911000635254	-3.95790686326868\\
462.980225642883	-3.95347842983171\\
463.049362318643	-3.95038529470855\\
463.118414690224	-3.93882549042795\\
463.187409852414	-3.93798921622482\\
463.256292515168	-3.93086568981993\\
463.325119742171	-3.91633921511033\\
463.393863193205	-3.9220558755538\\
463.462550045323	-3.9126107786216\\
463.531180468972	-3.88564900790944\\
463.599781731037	-3.87190684617734\\
463.668298961236	-3.86585782555973\\
463.736733233571	-3.84660684828665\\
463.805056366152	-3.84714704401353\\
463.873296973646	-3.81270978965011\\
463.941509406615	-3.80076959086399\\
464.009694261236	-3.78478920226004\\
464.077824479297	-3.76656273299572\\
464.145954724697	-3.75802841841006\\
464.214003477063	-3.72072841606888\\
464.282025488362	-3.70883626096389\\
464.349939298768	-3.68557841637555\\
464.417827542767	-3.67705978599249\\
464.485662428401	-3.66757351276921\\
464.55344510217	-3.65197841793883\\
464.62111985983	-3.64244214693705\\
464.68874186193	-3.61834312887753\\
464.756285067088	-3.60159018460442\\
464.823803551755	-3.58841861930548\\
464.891187117515	-3.5628637192296\\
464.958466888958	-3.54560685625263\\
465.025722701628	-3.52652450168834\\
465.092980459839	-3.50609999076993\\
465.16013361213	-3.49364018440246\\
465.22729348344	-3.47571861510183\\
465.294321792112	-3.4595950865278\\
465.361352622583	-3.44901273297328\\
465.428333082477	-3.42633430163065\\
465.495269061355	-3.40746469591178\\
465.562102564417	-3.39547743984297\\
465.628855502687	-3.37364900813383\\
465.695639490408	-3.36904018532996\\
465.76240207564	-3.34316371468937\\
465.829087592746	-3.32691763429081\\
465.895636803121	-3.3115382194519\\
465.96216503944	-3.29010194890639\\
466.028668885192	-3.28075488875894\\
466.095124091128	-3.24149704914467\\
466.161502826131	-3.23017939866758\\
466.227757127827	-3.21525194598179\\
466.293959377881	-3.1883333196827\\
466.360089927538	-3.17057351505055\\
466.42608857721	-3.13915292889464\\
466.492124195024	-3.12500783041412\\
466.558117284634	-3.11155782961378\\
466.624016827234	-3.09188527686923\\
466.689972790722	-3.05981762736451\\
466.755882310082	-3.04381174667209\\
466.821699522077	-3.01304017796236\\
466.887499164332	-2.99809410057816\\
466.953258731725	-2.98871567202549\\
467.018916278008	-2.96402939628152\\
467.084568809863	-2.94288233682221\\
467.150097497839	-2.92270684709736\\
467.215610145113	-2.91268821791106\\
467.281113409208	-2.904417626998\\
467.346594688652	-2.89889605840047\\
467.412060641311	-2.88508527419146\\
467.477404220836	-2.87707841162588\\
467.542711410205	-2.861781354044\\
467.607939947544	-2.86082841368282\\
467.673139951518	-2.85403037071228\\
467.738347275677	-2.83718233015023\\
467.803462434101	-2.81579115344029\\
467.86849355284	-2.79468232977624\\
467.933454266332	-2.76397546599893\\
467.998394188275	-2.76513232904322\\
468.063243316545	-2.7364146826314\\
468.128022560619	-2.7209509564381\\
468.192769211324	-2.7048235056447\\
468.25742619416	-2.68790683793087\\
468.322062979361	-2.68818527343226\\
468.386619487885	-2.66736174330992\\
468.451165024146	-2.66136174342212\\
468.515690732021	-2.65595978147843\\
468.580128372403	-2.63202448685964\\
468.644652694661	-2.61961958221361\\
468.709089438946	-2.61608722864413\\
468.773439021563	-2.60474409542832\\
468.83775003692	-2.59026174218047\\
468.901974604546	-2.58144703799603\\
468.966161110182	-2.57220978129144\\
469.030251722578	-2.56037056446075\\
469.094362733731	-2.56198821582046\\
469.158417676288	-2.54985390223709\\
469.222456797988	-2.54687449277616\\
469.286583227398	-2.54389606036392\\
469.350694928566	-2.53091272887062\\
469.414788527083	-2.53717547070746\\
469.478787752108	-2.52480978825513\\
469.542762444881	-2.52305488726672\\
469.606730812033	-2.52884704692691\\
469.67070476964	-2.50815587184008\\
469.734614531361	-2.5026578318839\\
469.798460280631	-2.49168136306837\\
469.862242201433	-2.48134704898385\\
469.925948352969	-2.46700881742964\\
469.98967882594	-2.45566862003476\\
470.05335833602	-2.43680293186038\\
470.117033480342	-2.41994705153447\\
470.180671265816	-2.40793724854787\\
470.244288991215	-2.39185783676073\\
470.307874033174	-2.38251274006039\\
470.371367759491	-2.37632548575308\\
470.434842598018	-2.36417744673935\\
470.498240147108	-2.34710588174708\\
470.561635558738	-2.33870882146499\\
470.624970084932	-2.32068627488379\\
470.688214406365	-2.31326372483197\\
470.751427737143	-2.30547549210343\\
470.814550195703	-2.29198725550782\\
470.877701447931	-2.2811539219875\\
470.940763141501	-2.26854314056097\\
471.003795173076	-2.26662745662764\\
471.066768548629	-2.26522353583691\\
471.129639203717	-2.2755372617759\\
471.192481173691	-2.27615000687393\\
471.255250846812	-2.27271176786984\\
471.31794868932	-2.27481568794624\\
471.380648440557	-2.28405490342308\\
471.443247432532	-2.28465392309077\\
471.505878670831	-2.29683039468877\\
471.568496376026	-2.28893137211893\\
471.631057411182	-2.28937744860556\\
471.693621550123	-2.28134705739863\\
471.756146109861	-2.26316470725864\\
471.818624208768	-2.26687353265052\\
471.881109700804	-2.25107451513702\\
471.94359926912	-2.23265392873801\\
472.006038025143	-2.21368726094564\\
472.068357340709	-2.19905000574448\\
472.130686429122	-2.18521372944701\\
472.192990888218	-2.1643902016621\\
472.255288747455	-2.14802451460969\\
472.31758055932	-2.12235000320509\\
472.379878627849	-2.1032764748031\\
472.442111654692	-2.08051470915476\\
472.504291600186	-2.05245098179462\\
472.566478637293	-2.02707843219533\\
472.628650614054	-2.00279608193566\\
472.690871495545	-1.97864902253244\\
472.753078567517	-1.94693333728641\\
472.815152589225	-1.91485098296521\\
472.877145359251	-1.89999314149221\\
472.939097576221	-1.87353431944754\\
473.000968833129	-1.84582255400863\\
473.062799683221	-1.81572451661615\\
473.124569794373	-1.79284314197652\\
473.1862696056	-1.77989412172168\\
473.247939432032	-1.7558607879807\\
473.309619685344	-1.73480784659292\\
473.371300988042	-1.71395686560986\\
473.432914194657	-1.68889019769781\\
473.494508775999	-1.66171863032322\\
473.556136219895	-1.63810098288106\\
473.617749267796	-1.61457255190494\\
473.679332114742	-1.58219019688812\\
473.740888914229	-1.55321470896403\\
473.802450426369	-1.52217843368942\\
473.863973326479	-1.4907392169915\\
473.92544118356	-1.45988725447187\\
473.986870642638	-1.4296774501894\\
474.048283968457	-1.39561470466502\\
474.109681399479	-1.36339705598121\\
474.171055435824	-1.33668725163329\\
474.232376330696	-1.3014941145392\\
474.293538285473	-1.26352450426887\\
474.354745965532	-1.23525489662208\\
474.415939036699	-1.19725587905622\\
474.477117739053	-1.17764411603703\\
474.538289347085	-1.1411862747342\\
474.599440032729	-1.12144313606561\\
474.66060740052	-1.09944019598119\\
474.721785098149	-1.07115490296308\\
474.782912987907	-1.05589902167227\\
474.843997844686	-1.0551137269712\\
474.905100620949	-1.04078039351632\\
474.966245937796	-1.04151862625982\\
475.027324566113	-1.04214411506466\\
475.088385717804	-1.03522940827351\\
475.149496297423	-1.04541764189215\\
475.21055452823	-1.04890391756506\\
475.271637822235	-1.05078038865445\\
475.332730789546	-1.04751372220469\\
475.39387459086	-1.0366343107878\\
475.454968709109	-1.03353234950234\\
475.515962263351	-1.02523921167149\\
475.577003225295	-1.01336764354332\\
475.638035520454	-1.00610784105226\\
475.699120285755	-1.00030391940884\\
475.760124161101	-0.981785290965847\\
475.821154678503	-0.970615682064318\\
475.882113187505	-0.964612740511988\\
475.942973203863	-0.947464701591754\\
476.003853500571	-0.939461758908104\\
476.064724159026	-0.935302935978946\\
476.125619177896	-0.924589211449904\\
476.186508323624	-0.921940191703684\\
476.247364139246	-0.917689211812674\\
476.308150803815	-0.913566662400377\\
476.368871336902	-0.92054117251845\\
476.429584599411	-0.913558819130355\\
476.49026282363	-0.916172543577119\\
476.550906250389	-0.919258818322537\\
476.61157419021	-0.934931366467008\\
476.672207941064	-0.937655876080195\\
476.7327806828	-0.948781365857405\\
476.793380486662	-0.96288332693717\\
476.853913124092	-0.97441371807865\\
476.914472303317	-0.987640188605177\\
476.974998632378	-1.00512254062821\\
477.03546184156	-1.02330979471113\\
477.095921600343	-1.03711273565012\\
477.156410519581	-1.05029116600167\\
477.216867813672	-1.06685685234911\\
477.277354423379	-1.07644410752783\\
477.337840755937	-1.09598234178973\\
477.398357236475	-1.10269508700745\\
477.458782041163	-1.11030587203362\\
477.519176451638	-1.11720293117504\\
477.579571509778	-1.11443038255561\\
477.639967770705	-1.11829312700851\\
477.700335273819	-1.12180881231439\\
477.760673743018	-1.10062449761465\\
477.820984384263	-1.10189998792667\\
477.881266613084	-1.10313822416698\\
477.941548841906	-1.07678920673389\\
478.00180550432	-1.08034803060924\\
478.062098608518	-1.06242156204055\\
478.122334038475	-1.05151960136844\\
478.182513936498	-1.04651764035225\\
478.242636795224	-1.02831371917444\\
478.302766066602	-1.01634901236085\\
478.362869427593	-1.00701273714795\\
478.422980132931	-0.998411756520178\\
478.483035066941	-1.00257940210548\\
478.543092699255	-0.99781371623862\\
478.603125429682	-0.990946070236318\\
478.663161045565	-0.986220580105688\\
478.723114255009	-0.98564410852451\\
478.783049916054	-0.97682156107005\\
478.843026391152	-0.983691168766396\\
478.902949145913	-0.983899991886289\\
478.962852726485	-0.980195089882495\\
479.02271132817	-0.975411756365907\\
479.082578268741	-0.985573520847395\\
479.142358146045	-0.976772540340237\\
479.202177184416	-0.977219598550423\\
479.261979335823	-0.984431364372665\\
479.321765171873	-0.976462737017987\\
479.38154536076	-0.972183325711419\\
479.441224886112	-0.967884305645438\\
479.500895991759	-0.963151953383988\\
479.560584232088	-0.959076463591819\\
479.620259793538	-0.950817639921226\\
479.679929463269	-0.930893130746542\\
479.739599133	-0.917283326679585\\
479.799287810214	-0.89716077785866\\
479.858965712583	-0.875500974117541\\
479.918656972039	-0.852520582540071\\
479.978294347939	-0.836153916101538\\
480.037929139266	-0.804349995236479\\
480.097555082848	-0.779792152308658\\
480.157233336347	-0.760303917286151\\
480.21686600371	-0.730131369412822\\
480.276453362653	-0.710928428808556\\
480.336040721597	-0.686209801328825\\
480.395583050472	-0.656392155233405\\
480.455088610815	-0.640948037799521\\
480.514519586444	-0.623149997956466\\
480.573997218818	-0.597625487630128\\
480.633439484085	-0.591922546773418\\
480.692816779133	-0.577941174655422\\
480.752211513148	-0.557988234065181\\
480.811602679805	-0.557477449724341\\
480.870981731528	-0.548212743327752\\
480.930309567404	-0.526597056665695\\
480.989616435025	-0.523093134511773\\
481.048990875367	-0.510854898477156\\
481.108354248499	-0.492179407555537\\
481.167756516382	-0.484451956955679\\
481.227128392075	-0.468609800288344\\
481.286450144702	-0.465349015998928\\
481.345802503482	-0.450000976796682\\
481.405216082133	-0.438266663556444\\
481.464580043582	-0.43693725207784\\
481.523954578036	-0.417682351124491\\
481.583309698442	-0.409022547140279\\
481.642686279826	-0.39123039004192\\
481.701975431308	-0.384747056673993\\
481.761196676862	-0.373834312236046\\
481.820350332141	-0.36015195879793\\
481.879538079371	-0.350029410082189\\
481.938718894903	-0.336148037903887\\
481.997893045482	-0.321254900839253\\
482.057132530569	-0.322530391151268\\
482.116365986225	-0.290452940773\\
482.175593679153	-0.283936273945751\\
482.234828172513	-0.270470587764958\\
482.294057563656	-0.244122547964912\\
482.35331198211	-0.23958235172847\\
482.412561818779	-0.222079410683364\\
482.471717835629	-0.20308529349117\\
482.530895912877	-0.186964705412952\\
482.590040711421	-0.175953921231934\\
482.649209132846	-0.162066666601116\\
482.708391057819	-0.151046078076915\\
482.767538407239	-0.143530391677118\\
482.826640139219	-0.13246372496417\\
482.88570874657	-0.123404901191665\\
482.944746379815	-0.117842155901313\\
483.003827063295	-0.10390882220521\\
483.062892075707	-0.105322547667824\\
483.122016093116	-0.0947264695594853\\
483.181170496236	-0.0854990186954976\\
483.240281879177	-0.0856362735834337\\
483.299424008632	-0.0785901950873142\\
483.358508593468	-0.0729999991919041\\
483.417626467271	-0.0669009796818535\\
483.476733154921	-0.0574588229532773\\
483.535799862342	-0.0422696071202118\\
483.594869699489	-0.0378343131594067\\
483.653942934212	-0.0134745084169302\\
483.712961097815	0.00427843233132186\\
483.771999985165	0.0168049029878103\\
483.831030858407	0.0345460794153897\\
483.890044784856	0.0537147064437615\\
483.949080430409	0.0672117654033297\\
484.00813837056	0.0833588243717802\\
484.067248422156	0.0916911775301046\\
484.126305834022	0.0962588244446498\\
484.18534015441	0.111163726706496\\
484.244333853524	0.121232353963469\\
484.303334111694	0.129403922569883\\
484.362312045567	0.12715686376517\\
484.42134443337	0.133822550093207\\
484.480395087496	0.137387256128896\\
484.539424256812	0.136432354073679\\
484.598442799141	0.147352942658187\\
484.657458974396	0.142828432888742\\
484.716541667697	0.140322550775155\\
484.775593969932	0.147240198025589\\
484.834722681256	0.143381374477244\\
484.893812727556	0.145870590162482\\
484.952883605281	0.153458825641257\\
485.012061525152	0.156470590198011\\
485.071172466941	0.166594119614684\\
485.13032297331	0.159998041212413\\
485.189475589467	0.169748041176182\\
485.248630945087	0.17548725670934\\
485.307818432688	0.178166668396443\\
485.366931855916	0.184080394067089\\
485.426057763537	0.187608825125019\\
485.485167728477	0.190256864024217\\
485.544311676706	0.185269609285409\\
485.603419333381	0.19632353079414\\
485.66254057837	0.193582354086068\\
485.721683022769	0.19949804028204\\
485.780889397375	0.202724510703382\\
485.840110108238	0.198050000659172\\
485.899331770534	0.198509804329232\\
485.958546725292	0.199831372537814\\
486.017764078495	0.201851960645952\\
486.076968848609	0.214057842461283\\
486.136132949193	0.21539999969194\\
486.195335988923	0.218226470062327\\
486.254527512446	0.229632352360104\\
486.313713395043	0.233226469927924\\
486.372905768199	0.241773528804747\\
486.432064618811	0.239097058197812\\
486.491259666657	0.242105881674398\\
486.55044502211	0.237637254254272\\
486.609616426227	0.238319607058942\\
486.668826505158	0.222599018155141\\
486.728000183575	0.221252940166011\\
486.787218032183	0.221488234176136\\
486.846404040664	0.212290194990369\\
486.905582652988	0.216142155677445\\
486.964778699879	0.207915684838286\\
487.023964905054	0.209957841646803\\
487.083144941604	0.224544116031086\\
487.142369214366	0.231136273054004\\
487.201588203174	0.23701666453488\\
487.260799854996	0.248923527085971\\
487.320007008238	0.261410781684532\\
487.379235676073	0.278959801064475\\
487.438462433389	0.296813722453354\\
487.497685605367	0.316762742577303\\
487.55690550632	0.332839212992101\\
487.616122450614	0.346941173779687\\
487.675363075486	0.361031370027466\\
487.734601499375	0.386089212361577\\
487.793865504638	0.402931369631095\\
487.853127223352	0.417441173009209\\
487.912360930575	0.430456859223983\\
487.971620700546	0.438302937091565\\
488.030880179771	0.443519603972341\\
488.090139313243	0.455928427769857\\
488.149371133693	0.468811760711319\\
488.208630518622	0.466378427384531\\
488.267863282466	0.47125685835878\\
488.327124749733	0.477162741343765\\
488.38635971477	0.48485685892257\\
488.445652321943	0.491338231180813\\
488.50489180703	0.491143133491278\\
488.564161972179	0.491965682556232\\
488.623433496502	0.495341173062722\\
488.68270797476	0.495732349580994\\
488.741985721032	0.489710780992812\\
488.801267049341	0.494046075160012\\
488.860554339378	0.498839212471948\\
488.919845996256	0.501603918405724\\
488.979171571591	0.497378428557924\\
489.038502264416	0.494190193055307\\
489.097841221214	0.487616664419572\\
489.157186079023	0.492067644774329\\
489.216537151093	0.493420586062997\\
489.275891447732	0.482065684435999\\
489.335255887673	0.490744115748242\\
489.394600957343	0.481645096239506\\
489.453983867293	0.488822547901495\\
489.513405220359	0.498081370969029\\
489.57278217034	0.505844115699623\\
489.632198695864	0.509051959377293\\
489.69159811024	0.52797058641034\\
489.751011939695	0.534080389741005\\
489.810430730137	0.542383331367198\\
489.869891041835	0.56456568318547\\
489.929278162614	0.56888234973246\\
489.988707767045	0.586306859757386\\
490.048154411268	0.600164703002163\\
490.107618795188	0.606293134537398\\
490.167037327011	0.616331369561308\\
490.226506941761	0.627640193876098\\
490.285937893884	0.638849997345139\\
490.345414868603	0.654668625371129\\
490.404866055946	0.660699017784175\\
490.464305375615	0.667331370360711\\
490.523766149368	0.677913722746512\\
490.583241613019	0.686224508227086\\
490.64268086218	0.689246075702648\\
490.702135495796	0.693743133953973\\
490.761613785818	0.692937252276084\\
490.8211082329	0.695308819413185\\
490.880602085131	0.695375486624007\\
490.940087538344	0.699197054785841\\
490.999572991558	0.706737250381825\\
491.05908453029	0.707238230927318\\
491.118588580291	0.714063720083704\\
491.178085531951	0.716965680905417\\
491.237600951619	0.730044112778177\\
491.297144649096	0.735119603720366\\
491.356682504376	0.740899014998885\\
491.416249846341	0.746997054008876\\
491.475847363615	0.754499995533158\\
491.535440466136	0.761295093917379\\
491.595068846297	0.779130388416496\\
491.654633061223	0.786294112895049\\
491.714254037624	0.80025980022608\\
491.773932345742	0.818746074449782\\
491.833572196795	0.824986270537563\\
491.893245604518	0.8397274476056\\
491.952977852817	0.855367642699503\\
492.012672490081	0.87214803403499\\
492.072267936759	0.892273525396982\\
492.131948250178	0.904695093631744\\
492.191579668115	0.914512740630729\\
492.251198809053	0.927466662491069\\
492.310842501463	0.944926467011956\\
492.370389452178	0.951903917625838\\
492.430060120811	0.964774506349189\\
492.489658099076	0.97779019147742\\
492.549306225916	0.980978427564396\\
492.60904206018	0.987981367929309\\
492.66869474602	0.997844112854377\\
492.728425559872	1.00457548627666\\
492.788170069722	1.00895882003448\\
492.847966147197	1.01785881963431\\
492.907837933436	1.01740685981863\\
492.967704251742	1.01698333024979\\
493.02751338741	1.02267548734066\\
493.087389723396	1.02681764317494\\
493.147224258698	1.02910685889861\\
493.206978993678	1.03600097754422\\
493.266755326609	1.03814803502139\\
493.326554059558	1.03781372074987\\
493.386313875277	1.0348735241329\\
493.446104602508	1.0365617590792\\
493.505817139746	1.03587548522388\\
493.565537825738	1.03839117054846\\
493.625251057028	1.03980293344049\\
493.684996346294	1.04420391601675\\
493.7448298543	1.05208822909523\\
493.804696258169	1.05615293395285\\
493.864602380626	1.05765489620321\\
493.924518677317	1.07543136793024\\
493.9844118638	1.07677940761342\\
494.044321849405	1.08486568226534\\
494.10421958401	1.09621470231636\\
494.164122814773	1.10405685971765\\
494.22399753311	1.11611078182856\\
494.283942454509	1.12745587849149\\
494.343900137623	1.13700293676526\\
494.40384365297	1.14585195569431\\
494.463782693589	1.15996470053991\\
494.52377271545	1.16729705473956\\
494.583890090351	1.17545685814876\\
494.644003592193	1.17526077990438\\
494.704154636702	1.17518921225679\\
494.764279687268	1.18029803388259\\
494.824446143195	1.18205783881393\\
494.884583684955	1.19087940805099\\
494.94473750861	1.19264901619331\\
495.004930242309	1.19409803783192\\
495.065098099078	1.20479607815836\\
495.125283219904	1.20483529333975\\
495.185446185192	1.21796960690442\\
495.245542727843	1.23035784094941\\
495.305679208765	1.23910293859594\\
495.366133329418	1.24699705488541\\
495.426606357297	1.26466078150506\\
495.487098671386	1.28307254641664\\
495.547653329099	1.28912352814394\\
495.608206387285	1.30386274351793\\
495.66875833808	1.31585294008255\\
495.729352755076	1.3281558822183\\
495.789947110593	1.33372941204146\\
495.850563233509	1.34781862707699\\
495.911158572684	1.35019117710637\\
495.971820064679	1.36079411880643\\
496.032483337571	1.37548921739354\\
496.093192680663	1.38172843292648\\
496.153883727238	1.38723333559784\\
496.214622294961	1.40576176666746\\
496.275385950445	1.41373039343778\\
496.33617745631	1.42649117754955\\
496.396948008539	1.44179608190761\\
496.4577028887	1.45634804403081\\
496.518528984822	1.47631471180448\\
496.579337401556	1.49222647559409\\
496.64017314299	1.5063568669207\\
496.701060881527	1.53121373115801\\
496.761931784782	1.5479303984081\\
496.822876335756	1.56296471170351\\
496.883849845884	1.58759608572605\\
496.944852683092	1.61111177299537\\
497.00583511271	1.62128432007397\\
497.066826949143	1.64935883119995\\
497.127848958531	1.65904706833409\\
497.188901507322	1.67936569569158\\
497.249984961418	1.69441177564509\\
497.311079575097	1.70492942192975\\
497.3722519063	1.71476863879783\\
497.433390277281	1.73315393457226\\
497.494541198988	1.74330001485114\\
497.55577136384	1.74768236805411\\
497.616981683779	1.76188334530475\\
497.678205634951	1.78103628579308\\
497.739490311681	1.79882060079014\\
497.800762624679	1.81483530530743\\
497.862069545286	1.82360883553823\\
497.923391898159	1.84177550147561\\
497.984796640085	1.84944707038356\\
498.046190119519	1.85713334410798\\
498.107666892538	1.87009216757382\\
498.169160933194	1.87802354027243\\
498.230683038563	1.89078628549389\\
498.292214044442	1.89608628609601\\
498.353763210631	1.89919511009665\\
498.41535011043	1.90397060151194\\
498.47694647593	1.91101569989148\\
498.538609906437	1.91059020921296\\
498.600312132723	1.91527746237961\\
498.662053507517	1.92367549971038\\
498.723863658372	1.92922353978251\\
498.785665634583	1.93610099250195\\
498.847497057045	1.94907157795102\\
498.909350225623	1.96447353737027\\
498.971195827601	1.97053138181275\\
499.033082503964	1.98155785074421\\
499.095059159638	1.98828922299778\\
499.157010594892	1.99955393052569\\
499.219004206205	2.01128726379544\\
499.281070875802	2.01570295118818\\
499.343131625567	2.02099706846125\\
499.405266493827	2.02763236270231\\
499.467352329604	2.03237648103751\\
499.529494759217	2.03092452124053\\
499.591650226068	2.03455785442801\\
499.653832118653	2.03314118525561\\
499.71605882991	2.03515393126245\\
499.778263356704	2.03431765705931\\
499.840562920161	2.02420589269376\\
499.902858738755	2.01795294939303\\
499.96520071333	2.01914020379384\\
500.027553913503	2.01784118250304\\
500.089956950939	2.00671471100227\\
500.152339538713	2.01211176900303\\
500.21476947143	2.00448235577228\\
500.277179560207	2.01200882360047\\
500.339705192398	2.01306470468932\\
500.402194283796	2.0153450942507\\
500.46474936402	2.02825882154352\\
500.527319040264	2.0322039197473\\
500.589938165829	2.04364019515468\\
500.652607073221	2.06003627356361\\
500.715292474152	2.07314509503982\\
500.777960489879	2.08570588336271\\
500.840628349562	2.09320882722443\\
500.903381068958	2.10183333415611\\
500.966134181644	2.11140784329059\\
501.028973165302	2.12675980493134\\
501.091813090073	2.13419313991771\\
501.154688692612	2.14401078691669\\
501.217600426405	2.1623176499909\\
501.280513884798	2.17151568917667\\
501.343513579534	2.18224215741251\\
501.406431064278	2.19312255055297\\
501.469418731921	2.20319705850938\\
501.532444180718	2.21697254975637\\
501.595507860611	2.23238431238661\\
501.658574634318	2.246584314926\\
501.721748328242	2.26343431659773\\
501.784909548988	2.27889706340491\\
501.848110569138	2.29107451438904\\
501.911367759602	2.31275196636424\\
501.974609025359	2.3243882375605\\
502.037875137206	2.33184411946465\\
502.101161795839	2.34811862777261\\
502.164505622147	2.36238529401667\\
502.227906931816	2.37568235163595\\
502.291366039676	2.38935391809426\\
502.354883259697	2.39900980042476\\
502.418390831046	2.40765391845329\\
502.48200976418	2.41392842694825\\
502.545619708285	2.4183176428664\\
502.609251639593	2.42757548771652\\
502.672890354367	2.4347980373046\\
502.736573659561	2.44238725129296\\
502.800317166403	2.44972450359195\\
502.864053046123	2.45384901411393\\
502.927849734805	2.45886274178823\\
502.991692537418	2.47307549037185\\
503.055581887147	2.49017549028584\\
503.119533079522	2.50357451158411\\
503.183531613319	2.50796372750226\\
503.247515353045	2.51432255202649\\
503.311561658597	2.53484215923384\\
503.375602641777	2.53287353235133\\
503.439721409728	2.54327941408344\\
503.503889021043	2.54672843334722\\
503.56712636943	2.54897451400757\\
503.631382505296	2.55306471095366\\
503.695663507899	2.55619020088046\\
503.760062778374	2.56127157398299\\
503.824404697155	2.56249510073194\\
503.888854448082	2.56154313741946\\
503.95326137557	2.5669921613207\\
504.017733607348	2.56658431595447\\
504.082271438104	2.56778137356627\\
504.146766893788	2.57363725643532\\
504.211382603043	2.579737256555\\
504.276024481466	2.5807911788716\\
504.340664717423	2.58490882200353\\
504.405412317472	2.58571470485014\\
504.470186608526	2.57992941258\\
504.534933259231	2.57914019565956\\
504.599733741643	2.57598627782335\\
504.664547595967	2.56870098207511\\
504.729415972802	2.56499117963454\\
504.794284608065	2.55953235719718\\
504.859263268632	2.5565980462467\\
504.924229451347	2.55148431834053\\
504.989320040249	2.54430392209221\\
505.05438569967	2.54448235268686\\
505.119508416633	2.54314313682855\\
505.184672986441	2.54044509401508\\
505.249826929389	2.54135391758937\\
505.314983702524	2.5461372534434\\
505.380241103267	2.54212255103915\\
505.445544506326	2.54611764702142\\
505.510851873954	2.55488627564673\\
505.57627439427	2.56001863292619\\
505.641676212887	2.56517843639149\\
505.707181694946	2.57294706269806\\
505.772680160304	2.58352843452902\\
505.838234312026	2.59426470831329\\
505.903620770989	2.59837548873004\\
505.969038273097	2.60157548680025\\
506.034518158699	2.61004999572155\\
506.100048608995	2.617716663024\\
506.165654446426	2.62727744906556\\
506.231335938951	2.63862940844367\\
506.297037272515	2.6333264650083\\
506.362834982732	2.63317744404662\\
506.428608824418	2.63809018976548\\
506.49441505499	2.64873038553724\\
506.560218263935	2.65622940717959\\
506.626054158534	2.65060293908213\\
506.691911092128	2.66262646749908\\
506.757765883234	2.6712460751627\\
506.82363054476	2.68180000080782\\
506.889606838446	2.69509607670354\\
506.955616663272	2.70384999817493\\
507.021671028811	2.70701764611637\\
507.087895333563	2.7213333307528\\
507.154051643218	2.72766568613987\\
507.220276390957	2.73351372457018\\
507.286524317594	2.73361960579367\\
507.352852432529	2.74348431007535\\
507.419237389739	2.7520411715788\\
507.485634887798	2.75402156511942\\
507.552126219763	2.7571970574996\\
507.618609175207	2.76645489767486\\
507.685138335448	2.76666764652028\\
507.75172769791	2.77725097712348\\
507.818409863118	2.78537254239999\\
507.885085184345	2.7892078371609\\
507.951728671827	2.79699999210881\\
508.018480738105	2.80562842125986\\
508.085274431048	2.81697449964636\\
508.152151863586	2.82378920386819\\
508.219035263069	2.82548037697287\\
508.285972389812	2.83660586675008\\
508.352879060165	2.84332351591073\\
508.419840412699	2.84356567438911\\
508.486879495664	2.84919606938082\\
508.553936108336	2.84374116916283\\
508.621030431846	2.84817940581079\\
508.688142714701	2.84537450472514\\
508.755321165552	2.8376392102709\\
508.822547587478	2.83955783937492\\
508.889860296091	2.8329166618048\\
508.957240150754	2.83341371779348\\
509.024639325766	2.83327842226215\\
509.092193140377	2.83626077689376\\
509.159688999758	2.84314607171451\\
509.227252691588	2.84212352247799\\
509.294836340232	2.85115685649947\\
509.36244021532	2.86174705449273\\
509.43003467374	2.86689999524285\\
509.497727505035	2.86764607242509\\
509.565411014596	2.86956077930974\\
509.633126116539	2.87392156264361\\
509.700902531526	2.88635685864617\\
509.76875718441	2.89154509469574\\
509.83664282871	2.88898430618585\\
509.904521455383	2.89529313293158\\
509.972413519867	2.89479313177221\\
510.04040447178	2.91059705322864\\
510.108476739659	2.91355686094247\\
510.176610217876	2.9157421542149\\
510.244805097311	2.91073822975159\\
510.313044210373	2.9061980340995\\
510.381327992135	2.90753234601488\\
510.449715487932	2.90904901074428\\
510.518094478561	2.90079116821289\\
510.58641870844	2.89023332502328\\
510.654788791001	2.88533724990545\\
510.723293249827	2.88503823093339\\
510.791839867572	2.87333430963404\\
510.860462847609	2.86584215538174\\
510.929165839778	2.85936568297592\\
510.99788696041	2.85186862478069\\
511.066610554274	2.84618921373405\\
511.13531017775	2.84730097826789\\
511.203978017569	2.84425980437035\\
511.272897473082	2.84393529330983\\
511.34187381597	2.845136273141\\
511.410877832525	2.84607450634825\\
511.479939300618	2.85262058762943\\
511.549036664301	2.85335098060907\\
511.618191981059	2.85218235558154\\
511.687427535473	2.85379608472188\\
511.756692112158	2.85557255557939\\
511.826015563459	2.86335490731632\\
511.895361178063	2.86805686763689\\
511.964721698541	2.8744254953721\\
512.034119503246	2.88237353399688\\
512.103569908065	2.89012059510923\\
512.173080490532	2.90692941815245\\
512.242621855441	2.92896373131696\\
512.312216902969	2.93475196875778\\
512.38188000496	2.94491471496283\\
512.451560831925	2.95318334242877\\
512.521303333656	2.96074412850772\\
512.591075574482	2.95874706904093\\
512.660806958347	2.96219805175183\\
512.730630436829	2.96006471970502\\
512.800456963032	2.95886864381678\\
512.870352957235	2.95002060310513\\
512.940282227881	2.94315589642992\\
513.010274843849	2.94153040998122\\
513.080307692287	2.93017550543243\\
513.15036813605	2.92739805520749\\
513.220499051132	2.91531570284974\\
513.290653494023	2.91437256569956\\
513.360812629582	2.91482746834848\\
513.431012777782	2.90708432945551\\
513.501247914752	2.90642452707478\\
513.571560427998	2.89914021305009\\
513.641878418033	2.90034216992995\\
513.712303923725	2.90485883694069\\
513.782651555198	2.91359609248591\\
513.853071235378	2.92620197464438\\
513.923623031567	2.93760393647587\\
513.994198941042	2.94727354423673\\
514.064721657024	2.96287354301004\\
514.135264159414	2.98548628769669\\
514.205879619536	3.00369609103483\\
514.276478202765	3.01583628560982\\
514.347065598459	3.03613922642727\\
514.417805344552	3.04861079477796\\
514.488624177542	3.05885197134579\\
514.559511328735	3.07192451813642\\
514.630532506379	3.07582942177268\\
514.701523641636	3.09015687306722\\
514.772542924381	3.10141569492864\\
514.843576473353	3.1092117767708\\
514.914583959383	3.11596177606022\\
514.985691160683	3.1148764853384\\
515.056828060783	3.11761962198744\\
515.127970027297	3.12107746273864\\
515.199263113405	3.13511863876792\\
515.270506626671	3.141687262292\\
515.341800764366	3.1356529488283\\
515.413145595001	3.13610098876205\\
515.484531715973	3.14368334003523\\
515.555945417954	3.14853726181329\\
515.627482455203	3.15391275461982\\
515.699048381727	3.15459804908902\\
515.770726214865	3.14919020615372\\
515.842511661146	3.14461373347862\\
515.914322972317	3.15465196441202\\
515.986216440646	3.15957843556124\\
516.058205654505	3.16189902436499\\
516.13022510219	3.17420294238072\\
516.202228047337	3.18187255017898\\
516.274361900035	3.19235098128225\\
516.346517975654	3.20200686361275\\
516.418688408946	3.21508235089919\\
516.490907585389	3.23193529540417\\
516.56317563964	3.23880686479456\\
516.635492706082	3.25469117538602\\
516.70790819896	3.26685980254528\\
516.780308823205	3.27446666418337\\
516.852698429058	3.28223234999414\\
516.925141355298	3.28637156299516\\
516.9976340748	3.29566470314475\\
517.070173183253	3.29370881996903\\
517.142769395928	3.29990097588184\\
517.215442611147	3.29626959912917\\
517.288169579111	3.29741077797086\\
517.360970539413	3.29780489790673\\
517.433913143678	3.29263332778332\\
517.506903254531	3.28271274005665\\
517.57989010524	3.26646960482878\\
517.652800144137	3.2578362717348\\
517.725815801562	3.24868921205109\\
517.798907083122	3.2351823460822\\
517.87198024344	3.22687842331681\\
517.945168961156	3.21841371760649\\
518.018373456106	3.21320587513494\\
518.091657656804	3.21550293062247\\
518.164958236758	3.22867842281566\\
518.238397112979	3.24160783431109\\
518.311891412248	3.26239312863817\\
518.38537774671	3.27225292897692\\
518.45887634801	3.27915587144739\\
518.532481564301	3.29846665905971\\
518.606161091771	3.30954509155423\\
518.679772691195	3.33239999004439\\
518.75344281377	3.34938724368226\\
518.82713416518	3.35677253966238\\
518.900844736715	3.35595096793829\\
518.974640052065	3.37154018645193\\
519.048552819869	3.3860960707945\\
519.12248548086	3.39261470121496\\
519.196505355458	3.3904921541027\\
519.270574057512	3.38527058152591\\
519.344669291748	3.38710783509647\\
519.418785400592	3.38577645900203\\
519.492897764755	3.38657645618214\\
519.567006434316	3.38834312382866\\
519.641107864941	3.37716763627295\\
519.715290222088	3.37465293267194\\
519.789535231132	3.37777940432231\\
519.863802276551	3.36679901328741\\
519.938035562387	3.3660147003099\\
520.012353854407	3.35499411003262\\
520.086754339201	3.36148038564944\\
520.161237488741	3.35208038722767\\
520.235866103013	3.34579803429398\\
520.310551670391	3.35414607384625\\
520.385293032261	3.35118921130311\\
520.460089182021	3.37055195546618\\
520.534911095677	3.38558528470058\\
520.609818870573	3.40548822459052\\
520.684751830337	3.42410195575041\\
520.759710289545	3.4425205857146\\
520.834695475334	3.4670941175199\\
520.909800865745	3.48486764758241\\
520.984933289947	3.51378725556766\\
521.060124255053	3.52839215596517\\
521.135313634721	3.54039803673239\\
521.210592254686	3.55570784269595\\
521.285931891764	3.58115783859702\\
521.361299170611	3.60587940496557\\
521.436755960716	3.62797940946093\\
521.512179721334	3.64396078446332\\
521.58763280861	3.66274313833199\\
521.66323732298	3.67706176813911\\
521.738931258775	3.69681471001868\\
521.814715278558	3.70910392555536\\
521.890528467214	3.7226500043682\\
521.966341655869	3.72443137449377\\
522.042215873628	3.72019706052892\\
522.118119372835	3.71561372513864\\
522.194082093783	3.71888333208421\\
522.270196457628	3.7225519582337\\
522.346370777908	3.72501959987715\\
522.422635970244	3.73172548237969\\
522.498930654078	3.73809509183846\\
522.575255269495	3.74903038436291\\
522.65170190016	3.76887254153981\\
522.728270509757	3.79141077340818\\
522.804839119354	3.79926371574402\\
522.881377260048	3.8117450873057\\
522.957946082502	3.82686861356099\\
523.034576596225	3.8395450816435\\
523.111299541704	3.85727743541493\\
523.188084703526	3.86093037736182\\
523.264993747433	3.86651959606245\\
523.341965274695	3.87800979614258\\
523.418968961952	3.87902646438748\\
523.496005001298	3.88750489552816\\
523.573071077048	3.88688234254425\\
523.650230674145	3.88191959437202\\
523.727482335175	3.88478724161784\\
523.804796666434	3.8853127301908\\
523.882174381456	3.88415684887007\\
523.959615013458	3.87636959319021\\
524.03712006148	3.87903528120003\\
524.11468905781	3.88230978741365\\
524.192322999459	3.87763037401087\\
524.270019608648	3.88715586475297\\
524.347778930688	3.88152449271258\\
524.42554089361	3.88092057377684\\
524.503334264765	3.88408429482404\\
524.581222878711	3.88456664833368\\
524.659175419015	3.88729801832461\\
524.737135193076	3.89785487979066\\
524.815189738419	3.89896860309676\\
524.89330980896	3.89914311614691\\
524.97152370044	3.90233331568101\\
525.04977289529	3.90903234014324\\
525.12808554972	3.91700880667743\\
525.206462984793	3.91157253583272\\
525.284902689317	3.91243038457983\\
525.363345005879	3.90485292789983\\
525.441853662817	3.90454606448903\\
525.520365071846	3.89818920341192\\
525.59894453481	3.89815880738053\\
525.677558870426	3.89622645284615\\
525.756272194205	3.89302253255657\\
525.835083194203	3.8920568484886\\
525.913956735365	3.89586469706367\\
525.99283511167	3.90834410985311\\
526.071716770273	3.91148136643802\\
526.15069824938	3.91471960497837\\
526.229710198149	3.91946862258163\\
526.308793544549	3.92409117549073\\
526.387971864138	3.92790490038255\\
526.467189789394	3.92758823376076\\
526.546508520959	3.92382451132232\\
526.625895910709	3.91719313696319\\
526.7052872421	3.91567157764061\\
526.784743465131	3.91719314631294\\
526.864262600259	3.91715686928992\\
526.943820334397	3.91447941929686\\
527.023443105279	3.91735882852592\\
527.103157215829	3.91598823958752\\
527.182914455237	3.92633725615109\\
527.262769510992	3.93591078589944\\
527.342696487157	3.93336372281991\\
527.422691093025	3.93993136929531\\
527.502690262551	3.94657450563767\\
527.582878937463	3.95799607389113\\
527.663051333505	3.97103039423625\\
527.743294233928	3.97999216061012\\
527.823582380332	3.99098921757118\\
527.903946585084	4.0105215661666\\
527.984448045945	4.02853136904099\\
528.065020948479	4.0428666600994\\
528.145668191536	4.05877548105576\\
528.226334873481	4.07513431006787\\
528.307001555425	4.08053234979218\\
528.387707124177	4.09418921377145\\
528.468448798518	4.09817352481917\\
528.549257000069	4.0988294096554\\
528.630192522819	4.10499900930068\\
528.711230904295	4.10449018665389\\
528.79234193092	4.09469116435332\\
528.87348632906	4.09696469587438\\
528.954579068426	4.0949333228317\\
529.035826679849	4.09977940017102\\
529.117110774805	4.1017058690389\\
529.198401033729	4.09658430604374\\
529.279846189342	4.10262744099486\\
529.361358280609	4.10842939919117\\
529.442998055511	4.11945684750875\\
529.524704834599	4.12032057724747\\
529.606430760674	4.13438920413747\\
529.688126340114	4.14117842094571\\
529.769892334977	4.14923528128979\\
529.851749360074	4.15303822124706\\
529.933639987202	4.15448037783305\\
530.015540456865	4.1574313547097\\
530.097504905433	4.15807644993651\\
530.179583762891	4.16487546528087\\
530.261790715192	4.16043918740516\\
530.34403823796	4.1673764481264\\
530.426360212433	4.1606695839003\\
530.508763850123	4.16580684044782\\
530.5912423406	4.16501174721063\\
530.673769167982	4.16363724072774\\
530.756349356583	4.16489704449971\\
530.838940421903	4.16662546700122\\
530.921693943135	4.17145291964213\\
531.004424530808	4.17767253109053\\
531.087275860541	4.17775390194911\\
531.170195327005	4.18117057108411\\
531.253190617378	4.18972743258757\\
531.336292156807	4.18830488709842\\
531.419504012394	4.19448234053219\\
531.502818481827	4.19678430463753\\
531.586167172496	4.20187842144685\\
531.669546121942	4.20150489433139\\
531.752971273455	4.20216960065505\\
531.836438746493	4.19932744082282\\
531.920021373415	4.20469018524768\\
532.003569663125	4.2035539150238\\
532.087225113805	4.19947156719133\\
532.170953469504	4.19147254906449\\
532.25478503998	4.1898196070802\\
532.3387459136	4.18243627922208\\
532.422771447304	4.17893039478975\\
532.506874354673	4.1715245106641\\
532.59095985253	4.16765293888017\\
532.675144581741	4.16709314140619\\
532.759411373855	4.17012648021473\\
532.843721478956	4.16787256446539\\
532.928135378356	4.16551178109412\\
533.012627398039	4.17000590586195\\
533.097218909846	4.17091472943624\\
533.181789197899	4.17213532036426\\
533.266368493622	4.17316963625889\\
533.350987018786	4.17013237990585\\
533.435658521887	4.16885198798834\\
533.520408786944	4.16482846409667\\
533.605224010692	4.15904904814327\\
533.690088012737	4.15505787438037\\
533.774970800695	4.15233139898263\\
533.859842402098	4.13861277056675\\
533.94478861666	4.13082649661045\\
534.029744434858	4.12618140145844\\
534.114755721309	4.12087846269794\\
534.199922496292	4.11863630425696\\
534.285194119817	4.11116081125596\\
534.370600788649	4.10819905411963\\
534.456082311778	4.10467552671245\\
534.541759247905	4.10495101704317\\
534.627450939013	4.10351866366817\\
534.713142630121	4.10970199809355\\
534.798849171467	4.11352650324504\\
534.884605765191	4.12120885475009\\
534.970422567724	4.12943139730715\\
535.056314626134	4.14134021833831\\
535.142307058641	4.15206668891159\\
535.22841512417	4.15947060491524\\
535.314533399155	4.16995883455464\\
535.400707458681	4.19184315438364\\
535.487006993314	4.20249119926901\\
535.573311702434	4.21151963402243\\
535.659676561756	4.22924512040381\\
535.746092277653	4.23849609786389\\
535.832518446838	4.25288727236729\\
535.919009985048	4.26292550797556\\
536.005591715682	4.27391373877432\\
536.092189208638	4.28747354301752\\
536.178892720204	4.29536471647375\\
536.265636894785	4.30071275374468\\
536.352451815049	4.30813823961744\\
536.439372906595	4.31867156776727\\
536.526334773607	4.32856862217772\\
536.613282781355	4.33705392070845\\
536.700318015329	4.34303823639365\\
536.787429708411	4.35121372166802\\
536.874598964908	4.36407352896297\\
536.961882748864	4.36962157604741\\
537.049292109031	4.37592745762245\\
537.136761498607	4.38281470654057\\
537.224271950935	4.38877647063311\\
537.311919078174	4.39559019313139\\
537.399612925317	4.40266959807452\\
537.487497960548	4.40486959382599\\
537.575334214593	4.40913233102536\\
537.663284847607	4.41300193936217\\
537.751361078875	4.41796860975378\\
537.839478534007	4.43218233538609\\
537.927738514508	4.43959116000755\\
538.016004155995	4.44639508396971\\
538.104371100989	4.44772351489347\\
538.19283225894	4.46563528098312\\
538.281329131319	4.47890097019719\\
538.369903219898	4.49219998658872\\
538.458417375916	4.49371174737519\\
538.547099824937	4.50511664970248\\
538.635847964447	4.52208919618644\\
538.724720669463	4.53608233320947\\
538.813689061732	4.53854703903198\\
538.902704882408	4.54651958802167\\
538.991798159439	4.55329606112312\\
539.080968961318	4.55836370879529\\
539.170163405855	4.5655117408902\\
539.259429596314	4.56748919393502\\
539.348773526423	4.57467840232101\\
539.438111488584	4.58071663800408\\
539.527521248163	4.5772450764974\\
539.617014840821	4.57565488067328\\
539.706580314107	4.56985585829791\\
539.796241566287	4.56263821732764\\
539.885998598917	4.55091958887437\\
539.975779866706	4.54193331213558\\
540.065692923133	4.53202841328639\\
540.155671879124	4.5183803801443\\
540.245722845424	4.50935587228513\\
540.335834386135	4.50003822177064\\
540.42596966372	4.49528037800508\\
540.516195568579	4.48730979246252\\
540.606476200203	4.47908920400283\\
540.696786706779	4.47676077076033\\
540.787235423332	4.47303626116584\\
540.877732799259	4.46969018262975\\
540.968392059493	4.46291567297543\\
541.059081182915	4.46166077782126\\
541.149793892074	4.45412057988784\\
541.240596200905	4.45562156041463\\
541.331458245014	4.45081665936638\\
541.422428708879	4.44312744514615\\
541.513418074578	4.44075685388901\\
541.604486132674	4.43191665761611\\
541.69566279456	4.43264508714863\\
541.786875669816	4.42873430252075\\
541.878190831953	4.43201763489667\\
541.969614701629	4.42558038000967\\
542.061055617434	4.42694312450933\\
542.152575407242	4.42587450438855\\
542.244261447074	4.42306568108353\\
542.336049784263	4.42457449669931\\
542.427880762003	4.42240096073525\\
542.519814078431	4.42050193337833\\
542.611790089707	4.421752910988\\
542.703838653468	4.42518918654498\\
542.795989617471	4.41890682893641\\
542.888183357361	4.42471368640077\\
542.980419903786	4.42331369250428\\
543.07271608466	4.42578918793622\\
543.165084909348	4.42999408759323\\
543.25753293459	4.41751957874672\\
543.350053665614	4.42014997145709\\
543.442623898522	4.42409604203467\\
543.535266902149	4.42414309931736\\
543.627982699737	4.43012153401094\\
543.7207779437	4.43077937294455\\
543.813646042804	4.43083525638954\\
543.906520795543	4.43020290486953\\
543.999498220569	4.42935487335803\\
544.092548558271	4.42284605549831\\
544.185671831569	4.42817055945303\\
544.278874783468	4.41968723371917\\
544.372120967517	4.41971469392963\\
544.465446934795	4.41703233531877\\
544.55888929226	4.40708036983714\\
544.652375010255	4.4078950694963\\
544.745933861974	4.4074333041322\\
544.839536129705	4.40504212472953\\
544.933204724087	4.40027153725717\\
545.026953378006	4.39671467799766\\
545.120775258486	4.38694703345205\\
545.214670387771	4.38255291826585\\
545.308645710642	4.38183233317207\\
545.402694341056	4.37746174662721\\
545.496816301077	4.37592155325646\\
545.590988879428	4.37297939786724\\
545.685271552903	4.37429901197845\\
545.779561234546	4.37570783203723\\
545.873940021188	4.38123331817926\\
545.968399261251	4.38341174406164\\
546.062939014334	4.38743331385594\\
546.157552267614	4.39448624966191\\
546.252239042724	4.39636762469422\\
546.347013571746	4.40536762686337\\
546.441861693967	4.40044605965708\\
546.536790578215	4.39721370210835\\
546.631793112547	4.39184213152119\\
546.726809997583	4.38657056584078\\
546.82193023875	4.37878331016092\\
546.917094543912	4.37495585983875\\
547.012339822125	4.3674480120341\\
547.107666131619	4.35685193772409\\
547.20306625297	4.35116566396227\\
547.298517866206	4.33857351190904\\
547.394013722119	4.33310292748844\\
547.489620428787	4.32567057422563\\
547.585249182084	4.31900293219323\\
547.68093716874	4.30546077559976\\
547.776676881565	4.29559508959452\\
547.872490593222	4.29810881614685\\
547.968378324304	4.29301469933753\\
548.064317926256	4.29647842575522\\
548.160361200447	4.2884686273687\\
548.256448977973	4.29065882458406\\
548.352618355212	4.28683921870063\\
548.448832303294	4.28129804368113\\
548.545157522994	4.27576078620611\\
548.641519843338	4.262628438426\\
548.737948842232	4.25500686963399\\
548.834459615534	4.23931667383979\\
548.931022658024	4.23081568643158\\
549.027659994071	4.21830784573274\\
549.12438687693	4.21908038737727\\
549.221158574302	4.21613234632155\\
549.318012314453	4.21644313195172\\
549.41491861933	4.22057352346532\\
549.511907083581	4.22220097803602\\
549.608925075534	4.22640293252234\\
549.70602527623	4.23231567588507\\
549.803170473936	4.23887449619817\\
549.900397973983	4.24922841670466\\
549.997700045111	4.26143429793564\\
550.095055003307	4.26608233358346\\
550.192462915469	4.27613527634565\\
550.289961195065	4.28780390234554\\
550.387534182412	4.29650193569707\\
550.485160310732	4.3041627220079\\
550.582853294126	4.31065683271371\\
550.68059157335	4.31574016926335\\
550.778442046256	4.31897154508853\\
550.876345832949	4.32017644713907\\
550.97429501766	4.31984213754243\\
551.072327074253	4.32067057198169\\
551.170442056129	4.31926174257316\\
551.268631978423	4.31449017337724\\
551.366875475842	4.3133372372272\\
551.465172613931	4.30988724558961\\
551.563536690714	4.30984018830692\\
551.661946379042	4.31155489472782\\
551.760460543526	4.30958136857725\\
551.859036633863	4.3083676403644\\
551.957696004034	4.30545097238877\\
552.056409307795	4.30300881348404\\
552.155206001967	4.29328136818082\\
552.254064991416	4.29992450919806\\
552.352999242589	4.28921176405514\\
552.452025327393	4.28936862945557\\
552.5510597022	4.2870235302869\\
552.650198777891	4.27765686839234\\
552.749413203222	4.27975588686326\\
552.848690318383	4.27317745077844\\
552.948042847223	4.26988137469572\\
553.047479185733	4.26048823898914\\
553.146961645871	4.25555686389699\\
553.246565756824	4.2413235318427\\
553.346216061288	4.23671275026658\\
553.445921043004	4.22526176770528\\
553.545693129674	4.21573235941868\\
553.645511481403	4.21853039311428\\
553.74544324228	4.2129509822995\\
553.845392019272	4.21570294043597\\
553.945433523245	4.21270392455307\\
554.045550720933	4.2105607846204\\
554.145722917456	4.20454902742423\\
554.245950175556	4.20143333603354\\
554.346270460244	4.19480882438959\\
554.446666562414	4.18983039201475\\
554.547042050125	4.18099902190414\\
554.647522648674	4.17566079251906\\
554.748049853244	4.16793628299937\\
554.848641095996	4.16697843869527\\
554.94929954679	4.15940000964146\\
555.050022164989	4.15236765263127\\
555.150820760019	4.15417451952018\\
555.251666118866	4.14314706185285\\
555.352567058034	4.13870882987976\\
555.453552855073	4.1299598123513\\
555.554547472869	4.12554020507663\\
555.655647386881	4.11481667967404\\
555.756773841507	4.1100343208687\\
555.858014502935	4.10484510777043\\
555.959272935456	4.10265099301058\\
556.060596194071	4.10758040465561\\
556.162004618403	4.10727451829349\\
556.263448890258	4.11354903146332\\
556.364978455644	4.12029609025693\\
556.46660238487	4.12365687594694\\
556.568215238313	4.13360098764008\\
556.669924575954	4.13057452089646\\
556.77169930351	4.13994314623814\\
556.873559559903	4.13950491419025\\
556.975447146047	4.13545295303943\\
557.077420367296	4.14073334955702\\
557.17945016099	4.14499021511452\\
557.281574877691	4.15100001821331\\
557.38374709119	4.14253236733231\\
557.485966824972	4.14859412698185\\
557.588263189866	4.1482333388983\\
557.690607117497	4.14745294814016\\
557.793027710623	4.15198922157287\\
557.895505183596	4.15014510528714\\
557.998068661793	4.14527746275359\\
558.100679814895	4.14210491086922\\
558.203377051709	4.14713334102257\\
558.306131368714	4.14194902719236\\
558.40893345331	4.14607157894209\\
558.511860178224	4.14392648023717\\
558.614767266229	4.14521373486986\\
558.717780263187	4.15044314721051\\
558.82087957743	4.14405099550883\\
558.924036236906	4.15338824777042\\
559.027288785841	4.14711471632415\\
559.130598811306	4.15132256115184\\
559.233966371442	4.15360393711165\\
559.337401073436	4.15767648173313\\
559.440922424822	4.15755981557509\\
559.544511097094	4.1617519715253\\
559.648128737469	4.16640393874224\\
559.75179455618	4.16965982025745\\
559.855556799085	4.17002158071481\\
559.959357638626	4.17020001130946\\
560.063226066225	4.17072844037823\\
560.167142797868	4.16965294819252\\
560.271127275107	4.17300099017573\\
560.375189052839	4.17065981322644\\
560.479308969536	4.16648334615371\\
560.583487082149	4.16245393192067\\
560.687703878664	4.16001667695887\\
560.791998053516	4.15549020673714\\
560.896350523449	4.15092354194791\\
561.00078041388	4.14887256248324\\
561.105268684112	4.14470294877594\\
561.209815390626	4.13675588719985\\
561.314420589809	4.12980000178019\\
561.419084337955	4.12450490278356\\
561.523845476458	4.11026372629053\\
561.628655342847	4.09969901571087\\
561.733513958886	4.09308921122083\\
561.838440227201	4.0845598005781\\
561.943435230715	4.08151469978632\\
562.048489062397	4.07032450507669\\
562.153630600722	4.07928626677569\\
562.258841123096	4.08755488956676\\
562.364110653998	4.08898919703914\\
562.469468047887	4.0958499768201\\
562.574865884256	4.09732252008775\\
562.680341556998	4.11401859451743\\
562.785837518527	4.12071369676029\\
562.89145028981	4.12943134588354\\
562.997112180695	4.13316173646964\\
563.10282321241	4.14790977683722\\
563.208632589344	4.15323918940974\\
563.314462419896	4.16027252346862\\
563.420380475174	4.16714506990769\\
563.526358058969	4.17006664182625\\
563.632423955326	4.18136271775937\\
563.738510448979	4.18497840563456\\
563.844646290512	4.18746664009842\\
563.950888933641	4.18879507102218\\
564.057180957299	4.19225585226919\\
564.163532738001	4.19622545616299\\
564.269944329711	4.19383918537813\\
564.376434083781	4.20485388998892\\
564.482965459031	4.19710781060013\\
564.589585483026	4.20177742079192\\
564.696283743635	4.19017545849669\\
564.803023858227	4.18403330503725\\
564.909813602973	4.17801075823167\\
565.01669981169	4.17247350075665\\
565.123628044698	4.16040095160989\\
565.230645154672	4.15187252269072\\
565.33772254769	4.14812938839781\\
565.444860276759	4.12984311814402\\
565.552068997812	4.11850488419626\\
565.659366788806	4.1032382179709\\
565.766725086934	4.09869801764394\\
565.874154612731	4.09217448795543\\
565.981594814054	4.07940586407979\\
566.089142141014	4.07129214324203\\
566.196768016984	4.06578430007486\\
566.304426013661	4.05893331883\\
566.412173331222	4.04744410514831\\
566.519970696454	4.04447842111774\\
566.627857448466	4.04218822834538\\
566.735794295665	4.04271372159322\\
566.84380285127	4.03248333463482\\
566.951890103219	4.03528627227334\\
567.059988172513	4.03274705830742\\
567.168164959125	4.03336666612064\\
567.276431318183	4.03168921844632\\
567.384747906398	4.03984902419296\\
567.493125618832	4.04409019619811\\
567.601553611911	4.03930686501896\\
567.710071313374	4.03842843747606\\
567.818621772511	4.04001275230856\\
567.927233541515	4.04460000991821\\
568.035917644757	4.04619903190463\\
568.144630223599	4.04736080356673\\
568.253393236542	4.05076080210068\\
568.362217704903	4.04925982157389\\
568.471103679528	4.04986570395675\\
568.580051211177	4.0544264830795\\
568.68904298015	4.05341765459846\\
568.798085344484	4.05572451797186\\
568.907189425154	4.05572549969542\\
569.01635527258	4.04962844007155\\
569.125565678232	4.05069315199758\\
569.234804490497	4.05052451993905\\
569.34415082968	4.05260393198798\\
569.453541857897	4.05231961549497\\
569.562983662817	4.04938040060155\\
569.672476263421	4.04160001231175\\
569.782070512232	4.02931765949025\\
569.891687244219	4.01352354591968\\
570.001405747084	4.01212942833994\\
570.11118645149	4.00041766260184\\
570.221018100107	3.99372060626161\\
570.330900711694	3.98674805491578\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
570.330900711694	3.98674805491578\\
570.440851323279	3.98011962572734\\
570.550892585532	3.96942452823414\\
570.660967878063	3.96700589797076\\
570.771122537918	3.97039217107436\\
570.881367950986	3.96569511002185\\
570.991675842597	3.97463824702244\\
571.102046261762	3.98084216959336\\
571.212479257414	3.98545785511241\\
571.323014620493	3.9923205983405\\
571.433549983573	4.00235981099746\\
571.544176309509	4.01016079210767\\
571.654893632921	4.01892255334293\\
571.765645460017	4.02109607995725\\
571.876471644797	4.03170392092536\\
571.987349166983	4.03956078548057\\
572.098317849933	4.0449774499033\\
572.209349493553	4.05097058240105\\
572.320404318914	4.0464764623081\\
572.431562028241	4.05551568199607\\
572.542719737567	4.06157058828017\\
572.653985345884	4.06791764614629\\
572.765285865282	4.07026372236364\\
572.876626240977	4.08436274061016\\
572.988029801991	4.08497352226108\\
573.099496596059	4.09137646357218\\
573.211003270513	4.09644116607367\\
573.322573236444	4.09567744124169\\
573.434206541397	4.09714410819259\\
573.54593139908	4.09443920733882\\
573.657628090516	4.09662646873324\\
573.769432777202	4.0866597960977\\
573.881272756296	4.0774068551905\\
573.993176237837	4.06899117021\\
574.105171408824	4.0646499932981\\
574.217190210648	4.0505313686296\\
574.329284482184	4.04447058602875\\
574.441442444337	4.03604705193463\\
574.553676031569	4.0270588164236\\
574.66597342115	4.02987547949249\\
574.778270810731	4.02385880432877\\
574.890700157206	4.017535275104\\
575.003153374555	4.01758233238669\\
575.115682490306	4.02121959013097\\
575.22827560489	4.02572743097941\\
575.34093276462	4.03236664510241\\
575.45368206645	4.03707938568265\\
575.566479497978	4.04414212469961\\
575.67936916336	4.04834310213725\\
575.792335151159	4.05211172384374\\
575.905301138959	4.0634372140847\\
576.018387462046	4.06935780188617\\
576.131526006743	4.06870878443998\\
576.24474104335	4.06910780364392\\
576.358020505197	4.079489179686\\
576.471380262251	4.07874016200795\\
576.58480451014	4.07733330072141\\
576.69826531967	4.07277251692379\\
576.811806476615	4.06661369286331\\
576.925412242761	4.05999310343873\\
577.039042468647	4.05127742243748\\
577.152768802119	4.04949997453129\\
577.26655981971	4.04652840483422\\
577.380375355421	4.04151664060705\\
577.494295876322	4.04641272039974\\
577.608240985559	4.0460450742759\\
577.72227887043	4.04386173977571\\
577.83635373258	4.04215389606999\\
577.950533798248	4.04215194197262\\
578.064750966396	4.04552154915005\\
578.179008408022	4.0443548782199\\
578.29333090942	4.03497840376461\\
578.407746393247	4.02642350103341\\
578.522199147355	4.02656370050767\\
578.636717094251	4.01566664377848\\
578.75128489907	4.01416174570719\\
578.865930508655	4.006737241558\\
578.980628969676	3.99776469024957\\
579.095390077741	3.99265194406696\\
579.210204105749	3.9905352826212\\
579.325030693843	3.98772744103974\\
579.439978416047	3.98991567480798\\
579.554951300745	3.99020783573973\\
579.669977169886	3.98864999471926\\
579.785068651644	3.99540391155318\\
579.900185377735	4.0068764593087\\
580.015395568896	4.01419606863284\\
580.130671485897	4.0216725433574\\
580.24598541271	4.03126666592617\\
580.361380220636	4.03507843204573\\
580.476772667843	4.03141176934336\\
580.59227376701	4.02212255608802\\
580.707853485032	4.0204451084137\\
580.823458679129	4.00831962099262\\
580.939129857708	3.99015491149005\\
581.05487984537	3.96556177793765\\
581.170683121388	3.9458480535769\\
581.28656532561	3.9244892316706\\
581.40249885757	3.90941178564932\\
581.518498628818	3.88552943397971\\
581.63453893771	3.8623068893657\\
581.750673203353	3.84221571099524\\
581.866846135926	3.82282159375209\\
581.983085443778	3.80610296305488\\
582.099404104562	3.80090198329851\\
582.215761611119	3.7886078638189\\
582.33222624159	3.78254315899867\\
582.448716842164	3.7809304115819\\
582.565301659688	3.78439021578022\\
582.681925521818	3.79128531381196\\
582.798617605748	3.81000198102465\\
582.915363345754	3.82352452652127\\
583.032203391895	3.83398139243032\\
583.149097129768	3.84519119356193\\
583.266072153215	3.8573098229427\\
583.383086401468	3.86926864175235\\
583.500141305459	3.88687648960188\\
583.617263062964	3.90234511506324\\
583.734466154501	3.9171706087449\\
583.85169548155	3.92229609395943\\
583.968937936068	3.93507452572093\\
584.086248617838	3.9453696269615\\
584.203613117252	3.96166864563437\\
584.321017068316	3.97713041305542\\
584.438447352773	3.9874392303766\\
584.555931518994	3.99615000743492\\
584.673455263111	4.00105392231661\\
584.791032933293	4.00915686289469\\
584.908636007061	4.020800001481\\
585.026306319396	4.03399510009616\\
585.143989892026	4.03653529578564\\
585.261768237604	4.03321568638671\\
585.37957314911	4.02961470566544\\
585.49744458751	4.01951862783993\\
585.615370132572	4.01586568589304\\
585.733376493187	4.00997451239941\\
585.851450375407	3.99378039790135\\
585.969577786696	3.97562451456107\\
586.08780023747	3.95733137224235\\
586.20609034632	3.93200097832025\\
586.324393882162	3.9154009772282\\
586.442792528495	3.89849803494472\\
586.561259412293	3.89240293876798\\
586.679834891683	3.88189509335686\\
586.798464690471	3.87037548364377\\
586.917148823031	3.8678382284501\\
587.035900797654	3.8689764621211\\
587.154748017579	3.88247057970832\\
587.273690508329	3.90068626871296\\
587.392687409216	3.90691960091684\\
587.511711386519	3.92688234647115\\
587.630817150404	3.94554999295403\\
587.75003183412	3.96915195502487\\
587.869273669765	3.99229803272322\\
587.988610921643	4.02249313335793\\
588.107988986006	4.04568430489185\\
588.227476158464	4.06521763521082\\
588.347004255844	4.07297547658285\\
588.466586956408	4.09652645915162\\
588.586224348112	4.10533626406801\\
588.705916394295	4.11904508927289\\
588.825663108897	4.11797057881075\\
588.945450962966	4.11266371783088\\
589.065321003107	4.10687547571519\\
589.185205066259	4.10393332500084\\
589.305157682598	4.10222548129512\\
589.425151670506	4.09462842754289\\
589.545200906936	4.08124411339853\\
589.665264447968	4.06560980104933\\
589.785410606616	4.04404509768766\\
589.905556765263	4.03850195922104\\
590.025785616441	4.02426765011806\\
590.146069426311	4.01873529191111\\
590.266408877906	4.00093039344339\\
590.386817273133	3.9798941191505\\
590.507253556451	3.95839510244482\\
590.627772820073	3.93685196895225\\
590.748347164908	3.91895883691077\\
590.868977480685	3.90846275348289\\
590.989690037742	3.88618040084839\\
591.110430628612	3.86441961924235\\
591.231253478198	3.84336373385261\\
591.352145535002	3.83134020543566\\
591.47310683642	3.82444706617617\\
591.594137419786	3.82757745537103\\
591.715237322367	3.82718725765453\\
591.836420688438	3.82477059083826\\
591.957632286771	3.82084411733291\\
592.07892746369	3.83674215802959\\
592.200292130995	3.85022843585295\\
592.321697991694	3.86825980859644\\
592.443173386798	3.88113431837044\\
592.564732546863	3.90091862865523\\
592.686320112362	3.909812744926\\
592.807977330415	3.92500097611371\\
592.929718479025	3.94588137140461\\
593.051502387579	3.95853333379708\\
593.17335608103	3.96861470914354\\
593.295252632469	3.97153235416786\\
593.417219049438	3.97169411883635\\
593.539214097646	3.97532156869477\\
593.661291688372	3.97931666935191\\
593.783412287297	3.97818922061546\\
593.905602875169	3.97395882886999\\
594.027836568629	3.96881765477797\\
594.150113421029	3.95321961477691\\
594.27246038613	3.94470981523102\\
594.39483618263	3.94015099020565\\
594.51730904489	3.93395491207347\\
594.639812811	3.91463334420148\\
594.762370329487	3.90273039948706\\
594.884983639011	3.87996765211517\\
595.007640361139	3.86813922489391\\
595.130379772657	3.8652745181439\\
595.253189518139	3.85133628751717\\
595.376028274506	3.84009510863061\\
595.498964268968	3.82204510651383\\
595.621929320267	3.81422353725807\\
595.744964826339	3.8098666714687\\
595.868070822512	3.81547843708711\\
595.991191384633	3.82043137737349\\
596.114409295028	3.82273922247045\\
596.237683181095	3.82298726194045\\
596.361000858948	3.82159118558846\\
596.484347760441	3.83546177546183\\
596.607779956118	3.85828432849809\\
596.731282860396	3.87514021349888\\
596.85482974666	3.8919872676625\\
596.978447419067	3.9040804049548\\
597.102123872017	3.91650981996574\\
597.225800324966	3.94004413193347\\
597.349574388749	3.95957843930114\\
597.47340736942	3.97934118906657\\
597.597311311032	3.9895353083517\\
597.721259543153	3.99615981999566\\
597.845252117564	4.00332649081361\\
597.969315771823	4.0094343400469\\
598.093423862207	4.00735885021733\\
598.217576440324	4.01346963527156\\
598.341800216655	3.99748924199273\\
598.466065505191	3.99051963114271\\
598.590387166803	3.98362649188322\\
598.71475344194	3.98613923671199\\
598.839176126734	3.97391570783129\\
598.963685036788	3.97529609998067\\
599.088235483652	3.9643519859688\\
599.212872231779	3.95700786627975\\
599.337580402056	3.95894316130993\\
599.46233342837	3.97205884783876\\
599.587184544159	3.97361178959117\\
599.712050633926	3.98593139648438\\
599.837014843664	3.99404708076926\\
599.962024041067	4.00179217375961\\
600.087131409976	4.02196177781797\\
600.212283849036	4.03147746067421\\
600.337549556088	4.03970491184908\\
600.462860432417	4.04930294728747\\
600.588243059964	4.05593529869528\\
600.713670948336	4.05668530744665\\
600.839185773806	4.06892648397707\\
600.964715716658	4.07098824837629\\
601.090328919016	4.07400099436442\\
601.215987521495	4.08249315093545\\
601.341718061932	4.08558628605861\\
601.467494093419	4.08430687586466\\
601.593342136346	4.09336177508036\\
601.719235761021	4.09884216738682\\
601.84519023922	4.10222354122237\\
601.971175177511	4.10167060178869\\
602.097247533074	4.09391961845697\\
602.223335145989	4.08626373608907\\
602.349494983745	4.07909804699468\\
602.475727078799	4.06204608842438\\
602.602005059483	4.03824020367043\\
602.728340055858	4.01816275073033\\
602.854736341667	3.98805392489714\\
602.981231408495	3.95607744946199\\
603.107787893287	3.92173234621684\\
603.234401481669	3.88802352606081\\
603.361102957704	3.85467450291503\\
603.487819828481	3.81709411097508\\
603.614593848147	3.77762646768607\\
603.741455864558	3.74826568715712\\
603.868364177296	3.71710195728377\\
603.995360606396	3.69972352420582\\
604.122403436788	3.68872450379764\\
604.2495082118	3.67684606944813\\
604.376685783716	3.67828625791213\\
604.503914708852	3.69312253652834\\
604.631190279801	3.70785685146556\\
604.75849697504	3.72994607102637\\
604.885902878468	3.75434901667576\\
605.013344905883	3.77620195874981\\
605.14085998319	3.80147353340598\\
605.26841135801	3.83281078993105\\
605.396025335548	3.85450588488111\\
605.523696833645	3.87800980549233\\
605.651415362815	3.89426078515894\\
605.779180971351	3.91442450822568\\
605.90699370749	3.91731568411285\\
606.034806443629	3.92781470336166\\
606.16271865804	3.92493430773417\\
606.290662336852	3.92716078197255\\
606.418647900376	3.92591764880162\\
606.546654572094	3.9227088245691\\
606.674718900699	3.92085882729175\\
606.802814772668	3.92206961033391\\
606.930957999635	3.92815393092586\\
607.059158931043	3.92914020781424\\
607.187391473893	3.93258138263927\\
607.315655649437	3.93186961435804\\
607.443977569383	3.93291471051235\\
607.572399167846	3.9335549064711\\
607.700868305715	3.93340588550942\\
607.829411097995	3.92898137429181\\
607.958017400796	3.92246961126141\\
608.08672348749	3.91658333703583\\
608.215519244534	3.90227941438264\\
608.344346842982	3.89515490625419\\
608.473316254819	3.88363725531335\\
608.602275585373	3.87800980549233\\
608.731360817657	3.87489901804457\\
608.860477964216	3.8675205894545\\
608.989685000408	3.8594029417225\\
609.118965991001	3.87515980122136\\
609.24829498283	3.88486470428168\\
609.377723971323	3.90178529421488\\
609.507201035657	3.91773725490944\\
609.636752180611	3.94129412314471\\
609.766377435696	3.97002059338139\\
609.896028643022	4.00506568889992\\
610.025763867651	4.03860882216809\\
610.155573233633	4.07075588375914\\
610.285440689635	4.09392156787947\\
610.415408265444	4.1238990204007\\
610.545408026074	4.14964019550997\\
610.675465913419	4.15730391764173\\
610.805607856081	4.17352940521988\\
610.935772238671	4.17207254615484\\
611.066036827431	4.15470293456433\\
611.196291656801	4.13099705004224\\
611.32663057168	4.11290978917889\\
611.457043841731	4.08220488417382\\
611.587463563802	4.06435978646372\\
611.717931831824	4.02658429332808\\
611.848490756973	3.99134998228036\\
611.979056255339	3.9614901823156\\
612.10971251444	3.93759410521563\\
612.240391681042	3.92425783007753\\
612.371135913265	3.89463626169691\\
612.501880145487	3.87298527885886\\
612.632741132471	3.8576097909142\\
612.763667322344	3.8465176376642\\
612.89461668543	3.83485391093235\\
613.025640832037	3.83170390596577\\
613.156756146409	3.81745881192824\\
613.287927570211	3.7998911633211\\
613.419173913557	3.79647547590966\\
613.550485892579	3.78510488248339\\
613.681863587907	3.77809997633392\\
613.813283434128	3.76832644612181\\
613.944752625852	3.76023036825891\\
614.076313370683	3.75921860395693\\
614.207897877675	3.76066174226649\\
614.339574055635	3.76886566947488\\
614.471283259547	3.77575194601919\\
614.60305857534	3.78193331699745\\
614.734892619606	3.78998822324416\\
614.866767252944	3.81063038227605\\
614.998717232357	3.82358626290864\\
615.13065817703	3.8514294016595\\
615.262683530059	3.87296077316882\\
615.394775287974	3.88177155980877\\
615.52690027811	3.90583528256884\\
615.659075153756	3.92895292768291\\
615.791299959484	3.947303907544\\
615.92360030607	3.9569813597436\\
616.055950662064	3.96088234116049\\
616.188376620922	3.96374999308119\\
616.320852668311	3.95974606626174\\
616.453345421729	3.96101076930177\\
616.585913851356	3.95137449806812\\
616.718541255138	3.94228136773203\\
616.851210093356	3.92158626575096\\
616.98398020769	3.92032352615805\\
617.116758349934	3.90546274185181\\
617.249629098948	3.90072744967891\\
617.382575708306	3.90411470450607\\
617.515564086836	3.88779412063898\\
617.648619789533	3.88261961001976\\
617.781717783449	3.89361568525726\\
617.914874915648	3.90886470383289\\
618.048099482471	3.9195097988727\\
618.181374676244	3.92443234780255\\
618.31474285091	3.91879607181923\\
618.448144833434	3.92702646348991\\
618.581639882952	3.9325558718513\\
618.715194180842	3.9424725373586\\
618.848816242628	3.94550488976871\\
618.982514546503	3.93728037908965\\
619.116255182124	3.94355586930817\\
619.250046729723	3.94769900920344\\
619.383939935388	3.95014802614848\\
619.517841776291	3.95852449828503\\
619.651862318748	3.96027744050119\\
619.785916893591	3.95150195383558\\
619.920022552906	3.95266665664374\\
620.05418760744	3.95982254252714\\
620.188446171162	3.96800588159\\
620.322730634336	3.96877352864134\\
620.457057466397	3.96585097967409\\
620.591469037741	3.96407940808464\\
620.72594896596	3.95968431117488\\
620.86046310113	3.96366372295454\\
620.995045707162	3.95734803349364\\
621.129696859904	3.94263038448259\\
621.264424709269	3.934927444832\\
621.399204051278	3.92633528802909\\
621.534026901863	3.9228715616114\\
621.668943765237	3.91993331909179\\
621.803852641676	3.91434802728541\\
621.938838378778	3.89753920424218\\
622.07389306482	3.89058626399321\\
622.208999511855	3.88517743933434\\
622.344157762076	3.87806665663626\\
622.47938514876	3.86872646387885\\
622.614664436891	3.85095587898703\\
622.749970544154	3.84283430903566\\
622.885371099033	3.84200685631995\\
623.020848799328	3.84298527941984\\
623.156318751997	3.8401244948892\\
623.291890986453	3.83334802646263\\
623.427490256829	3.83688822447085\\
623.563209241989	3.83545587109584\\
623.698937960744	3.8530421444014\\
623.834736348506	3.85696076411827\\
623.970604479227	3.86491468373467\\
624.10653254369	3.8599901713577\\
624.242505427253	3.863019583272\\
624.378555761482	3.87512545959622\\
624.514623581229	3.8828774246515\\
624.650768886563	3.8780921347001\\
624.78696670771	3.86804998154734\\
624.923217085947	3.85850194856232\\
625.059520062504	3.86481665162479\\
625.195893234205	3.867870573904\\
625.332319100241	3.86524802563237\\
625.468797701683	3.8683539091372\\
625.605346680804	3.8722450873431\\
625.741973411137	3.87680881163653\\
625.8786177577	3.88871175635095\\
626.015322263151	3.89663333051345\\
626.152122204629	3.89408529038523\\
626.288932537997	3.89971568537693\\
626.425838396883	3.89792744318644\\
626.562804476585	3.90188920731638\\
626.699816415706	3.9117705821991\\
626.836881455887	3.91641372325374\\
626.974042204066	3.92280979717479\\
627.111280974406	3.91970391366996\\
627.248494908592	3.93640195154676\\
627.385836555696	3.94910097122192\\
627.523231440792	3.96503724771387\\
627.660679604241	3.97460881401511\\
627.79818811674	3.98407548081641\\
627.935774765564	3.9981127393012\\
628.073432578677	4.01896861955231\\
628.211126000725	4.03139313062032\\
628.348890694152	4.04347842814876\\
628.486708887881	4.05480685421065\\
628.624544923942	4.06153823347653\\
628.762484012476	4.07919705615324\\
628.900434068702	4.0852146990159\\
629.038480346	4.08052156485763\\
629.176580277523	4.08582646706525\\
629.314727101057	4.07659803652296\\
629.452970305128	4.07782156327191\\
629.591242622764	4.07027842484268\\
629.729586748306	4.06606862124275\\
629.867996077394	4.05870489513173\\
630.006448046767	4.04709215257682\\
630.144953997342	4.04934803644816\\
630.28353860383	4.04886176539402\\
630.422195286369	4.03622646892772\\
630.560906071867	4.03495685726989\\
630.699695605212	4.02795490096597\\
630.838539310487	4.02061667161829\\
630.977461815639	4.02520981021956\\
631.116481228736	4.02586764915317\\
631.255554925118	4.02067549088422\\
631.394671292462	4.01926078983382\\
631.533848436463	4.02510882358925\\
631.673104479237	4.03408921466154\\
631.812439442948	4.05056274170969\\
631.95182880759	4.0693813679265\\
632.091272612049	4.0781382298937\\
632.23079541814	4.09600686092003\\
632.370390910009	4.12317940768073\\
632.51004096141	4.14577548176635\\
632.64976381903	4.15332156069138\\
632.789523105518	4.17281960506065\\
632.92931883803	4.18780979455686\\
633.069187514003	4.19324704712512\\
633.209086489755	4.21419606489294\\
633.349064709247	4.22245293037564\\
633.489067184713	4.22401273951811\\
633.629167283566	4.231824500888\\
633.76932841691	4.22380783043655\\
633.909538436433	4.21391665234285\\
634.049785130159	4.20349999035106\\
634.19009290081	4.19281861361335\\
634.330455730436	4.168140186983\\
634.470879659429	4.14866960282419\\
634.611377080732	4.13107352163277\\
634.751935629032	4.11109117433137\\
634.89254935668	4.09900195925843\\
635.033242640401	4.08949607493831\\
635.174015501395	4.07246862205805\\
635.314867960822	4.06653136365554\\
635.45575728418	4.05775489059149\\
635.596707802443	4.04447744406906\\
635.737737970755	4.04073724559709\\
635.878847810156	4.02606469509648\\
636.020043172623	4.02825980092965\\
636.161293940392	4.03276470128228\\
636.302600151056	4.03454508968428\\
636.444028884512	4.04570587008607\\
636.585494621398	4.05902547462314\\
636.727058669931	4.08390194761987\\
636.868678295186	4.09749704248765\\
637.010340698902	4.11565193942949\\
637.152058719629	4.14049115367964\\
637.29383807024	4.15535193331101\\
637.435691655322	4.17360487171248\\
637.577582382456	4.1962215386185\\
637.719528853656	4.21014604848974\\
637.861531106064	4.22311663160137\\
638.003613362821	4.24142153590333\\
638.145732846037	4.25170879270516\\
638.287908199794	4.26293820493362\\
638.430107726193	4.28321762178458\\
638.572387316201	4.29529702897165\\
638.71472834745	4.3034440910115\\
638.857125319282	4.31885683302786\\
638.999565097651	4.32246957573236\\
639.142079524534	4.32583427896686\\
639.28467957256	4.33893820351245\\
639.427292842006	4.33448427331214\\
639.570010425927	4.33161760311501\\
639.712770824629	4.32687251240599\\
639.855592731607	4.32620780140746\\
639.998476152972	4.32289407300014\\
640.14142109483	4.32011270055584\\
640.284427563276	4.3172852525524\\
640.427519670856	4.31805780354668\\
640.570673313336	4.31746073797637\\
640.713907220842	4.32567053682664\\
640.857226774539	4.32575093531141\\
641.000626617297	4.33314113523446\\
641.144088025255	4.34070877935372\\
641.287592259707	4.35529407332925\\
641.431176816164	4.3627626989402\\
641.574804201301	4.36624309128406\\
641.718554761195	4.37580779487011\\
641.86234815214	4.37684897347992\\
642.006240685072	4.38302348174301\\
642.150194831275	4.3816411261465\\
642.29425343297	4.37676563449934\\
642.438349616615	4.36684504677268\\
642.582574315406	4.35328132031011\\
642.726793777116	4.34386366956374\\
642.871122954984	4.3337970013712\\
643.015513779104	4.31545974694046\\
643.160009097535	4.31040974691802\\
643.304542051895	4.2901411150016\\
643.449160694546	4.2787920961193\\
643.593865026232	4.27665190135731\\
643.738631030983	4.2526450437658\\
643.883458714686	4.24894603093465\\
644.028372092353	4.23535190844068\\
644.173328317279	4.22125681241353\\
644.318327389648	4.21495682117986\\
644.463436166344	4.19731074688481\\
644.608582625228	4.1957205510607\\
644.753795937575	4.18317055234722\\
644.8990949472	4.17995291130216\\
645.044455653081	4.17629997403014\\
645.189878061064	4.18479115355249\\
645.335367317335	4.18765487857893\\
645.4808994241	4.18379016951019\\
645.626450385565	4.18648723527497\\
645.772087050259	4.18256762448479\\
645.9177425753	4.17606958688474\\
646.063464943947	4.17533821218154\\
646.209249027722	4.15396272434908\\
646.355075964769	4.13917939335692\\
646.500959516658	4.11601272751303\\
646.646891030141	4.09046468547746\\
646.792879175326	4.06261567040986\\
646.938915273262	4.02209900874718\\
647.084989132954	3.98312841677198\\
647.231129823346	3.94004606733135\\
647.377313370777	3.89791469480477\\
647.523539775425	3.84629901250203\\
647.669870782886	3.79262940088908\\
647.816201790347	3.73516959770053\\
647.962661374075	3.67501960081213\\
648.109144925734	3.6068127412422\\
648.255714194474	3.55534117128335\\
648.402374261257	3.49101175747666\\
648.549053215531	3.42999019108567\\
648.695798997834	3.36671666070527\\
648.842635583197	3.3044568604114\\
648.989539000956	3.24821176014694\\
649.13652813172	3.19129705429077\\
649.283584095218	3.12357646577498\\
649.430725771469	3.06724607243257\\
649.577934280792	2.99900685864336\\
649.72523360509	2.92825097802515\\
649.872594660325	2.85665097971465\\
650.01995571556	2.78668725570919\\
650.167407586559	2.70785686629368\\
650.314902312469	2.61436765180791\\
650.462439893466	2.53180000441624\\
650.61003920671	2.42727451545058\\
650.757662498412	2.32824314422175\\
650.905304667925	2.22748432052778\\
651.053008576415	2.09989510878336\\
651.200712484905	1.99174118589829\\
651.348459250843	1.86090784994703\\
651.49620601678	1.72545981487515\\
651.64399564034	1.59493922800118\\
651.791761293525	1.45156569654743\\
651.939574889873	1.31544804653408\\
652.087407371231	1.15730393246985\\
652.235220967579	1.01457060164973\\
652.383053448937	0.865046085899366\\
652.530914998098	0.722830399213468\\
652.678776547259	0.572269613471101\\
652.826643204506	0.421012748324987\\
652.974504753667	0.287576475198946\\
653.122376531421	0.157276472259385\\
653.270272300133	0.0104823541261399\\
653.418149210811	-0.129559801270565\\
653.566012419647	-0.276496077650318\\
653.713851625943	-0.396285294682956\\
653.86167198589	-0.526510784804237\\
654.009454664838	-0.668891176654427\\
654.157237343786	-0.807030391824596\\
654.304958341897	-0.9563931382316\\
654.452679340008	-1.09913921743339\\
654.600338663053	-1.240344116866\\
654.747955141117	-1.3983872489748\\
654.895552794874	-1.55591273694938\\
655.043083583526	-1.7219676355667\\
655.190576730858	-1.8889029298489\\
655.337984192901	-2.06505097047079\\
655.485305970391	-2.21823626325703\\
655.632608936493	-2.40408332361018\\
655.779826220484	-2.59311175499769\\
655.927024698714	-2.76945979140845\\
656.07418033702	-2.95712841879211\\
656.22129313559	-3.14726273138441\\
656.368325500001	-3.33321959751786\\
656.51530978048	-3.52188527503726\\
656.662280516695	-3.71526371183641\\
656.809184368723	-3.88944606840903\\
656.956026595701	-4.08828135484866\\
657.102825986644	-4.28990587278032\\
657.249587815203	-4.46294311974563\\
657.396306809644	-4.65221076385648\\
657.542988259209	-4.83443624599307\\
657.689613421071	-5.01449114668603\\
657.836171680839	-5.17759702953638\\
657.982654936857	-5.35615094970254\\
658.129009713767	-5.51154800723581\\
658.275327017834	-5.67671074586756\\
658.421497122022	-5.83662446339925\\
658.567581580924	-5.97196269035339\\
658.713518853972	-6.11683523888681\\
658.859418700146	-6.25693915872013\\
659.005165979073	-6.35559405532538\\
659.150851731847	-6.44935385853636\\
659.296347514113	-6.55144209020278\\
659.441714847859	-6.62806169659483\\
659.586916358925	-6.69686561939763\\
659.73198943055	-6.76899307381873\\
659.876891252453	-6.84343326792997\\
660.02160315594	-6.91775287833868\\
660.166167964292	-7.00793915168912\\
660.310671303736	-7.08279209043465\\
660.455027567779	-7.17873228297514\\
660.599212609197	-7.28531855695388\\
660.743231953982	-7.37570090387382\\
660.887085631397	-7.45663031409769\\
661.030743933575	-7.54163717756084\\
661.174236599384	-7.65187932930741\\
661.317558076542	-7.74260972060409\\
661.460671162905	-7.81940481709499\\
661.603594482257	-7.90795775955799\\
661.746475009575	-7.96714599459779\\
661.889171419509	-8.03608128603767\\
662.031696677635	-8.1123508939556\\
662.174062118336	-8.15951658697689\\
662.316256428036	-8.20995384104111\\
662.45826677341	-8.24684992958517\\
662.600135986516	-8.27418325461593\\
662.741839851181	-8.29176658742568\\
662.883402672761	-8.34093522090538\\
663.024842982352	-8.33677836025462\\
663.166240525327	-8.34670287487553\\
663.307521411825	-8.35802738339293\\
663.448674012638	-8.36193228702919\\
663.58970418095	-8.35539307313807\\
663.730630385028	-8.35386955036836\\
663.871404003527	-8.36380092770445\\
664.012055230436	-8.34714994243547\\
664.152578193313	-8.35051366394641\\
664.292954468343	-8.32710681242101\\
664.433208403459	-8.30506465014289\\
664.573395252587	-8.29453034494437\\
664.713459782526	-8.25705584357766\\
664.853420416138	-8.22929311266132\\
664.993216028734	-8.19859702914369\\
665.132907771672	-8.16949015972661\\
665.272410173961	-8.13033036624684\\
665.411790364676	-8.09806565677418\\
665.551023987995	-8.04678135292203\\
665.690074371517	-8.00378136541329\\
665.828996561585	-7.97354117561789\\
665.967839361317	-7.93282059127209\\
666.106553977174	-7.8949902010899\\
666.245103781862	-7.90869706284766\\
666.383531529692	-7.90611765431423\\
666.521770098739	-7.91339020635567\\
666.659886659548	-7.93701864691342\\
666.797832354457	-7.96188040340648\\
666.93561336614	-7.99707256578932\\
667.073223528424	-8.02690099267399\\
667.210711761557	-8.05347551084032\\
667.34809011644	-8.06397354836557\\
667.48534656695	-8.0965137388192\\
667.622474899195	-8.1175578622257\\
667.759438660194	-8.12550982306985\\
667.896237883435	-8.1457696241491\\
668.032909009544	-8.17361080880258\\
668.169415640877	-8.19503432629155\\
668.305757811218	-8.21735982333912\\
668.441960073583	-8.23418727575564\\
668.577973423791	-8.25588532055125\\
668.713968617202	-8.26678923064587\\
668.849824004612	-8.29058334874172\\
668.985533217733	-8.30554020638559\\
669.121102707769	-8.30720001108506\\
669.256568738334	-8.30888627557193\\
669.391852456532	-8.3174225582796\\
669.527008170985	-8.32936471116309\\
669.66198165072	-8.32160883323819\\
669.796833676486	-8.32662059746536\\
669.931503575255	-8.31284314510869\\
670.066130818789	-8.30349411683924\\
670.200618655541	-8.30177941041834\\
670.334960521531	-8.28183922113157\\
670.469138424385	-8.25925000508626\\
670.603177050663	-8.25023824093388\\
670.737094432201	-8.23467156466316\\
670.870847963874	-8.20743725346584\\
671.004419732382	-8.21425587523217\\
671.137888300128	-8.19629116619334\\
671.271199899728	-8.19326568117329\\
671.404426256138	-8.18400097828285\\
671.537506839709	-8.17816764233159\\
671.670466383609	-8.18838429918476\\
671.803262305471	-8.18820880441105\\
671.935937250865	-8.17289803074855\\
672.06844176367	-8.17518823287066\\
672.200782739282	-8.17584116318647\\
672.332935456486	-8.17043920591766\\
672.464985133404	-8.17789018855375\\
672.596846588053	-8.18405880647547\\
672.728647623517	-8.18924410202924\\
672.860303062321	-8.1997735079597\\
672.991819909837	-8.21373918944714\\
673.123184202928	-8.20944507449281\\
673.254409966293	-8.2118774208368\\
673.385497259571	-8.20626467349482\\
673.516439065852	-8.21184308856141\\
673.647235401318	-8.20616270514095\\
673.777893388957	-8.19297348284254\\
673.908388237327	-8.18795878279443\\
674.038822811758	-8.19377642051846\\
674.169154559613	-8.2007352511088\\
674.299323245847	-8.19475290822048\\
674.429328909506	-8.20731663236431\\
674.559231801393	-8.21961957333134\\
674.688971731536	-8.21614507600373\\
674.818559128337	-8.22423036425721\\
674.947990879922	-8.22813036862541\\
675.077270101954	-8.21924702326456\\
675.206386469507	-8.21704702751309\\
675.335460301922	-8.20239701925539\\
675.464406531408	-8.19964407939537\\
675.593232492428	-8.17547251196468\\
675.721888336716	-8.15824898551492\\
675.850399014109	-8.14600094626931\\
675.978757170287	-8.13542153788548\\
676.106995131043	-8.11584799897437\\
676.23504544879	-8.09273132623411\\
676.362975631326	-8.08963819578582\\
676.490735758187	-8.08046857983458\\
676.618435837283	-8.06643328012205\\
676.745990859174	-8.07123720879648\\
676.873418357828	-8.06798719892315\\
677.000700825212	-8.07476563547172\\
677.127838279015	-8.08951465756286\\
677.25480573033	-8.08650681551765\\
677.381653210282	-8.09615485808429\\
677.508355730087	-8.10599113913143\\
677.634870817706	-8.1004038885528\\
677.761240983966	-8.11724702049704\\
677.887576256786	-8.11369701460296\\
678.013741597767	-8.10599406560262\\
678.139779494687	-8.12414210450416\\
678.265655108387	-8.11125876856785\\
678.391403295454	-8.10935287849576\\
678.517006655064	-8.12501464170568\\
678.642440130747	-8.12209306978712\\
678.767753890697	-8.12082150403191\\
678.892940254704	-8.13063130659216\\
679.0179567641	-8.14040091458489\\
679.142913442643	-8.14974798875696\\
679.267760105052	-8.14977837543861\\
679.392462028177	-8.14921269697301\\
679.517036580081	-8.14539407281315\\
679.641466420474	-8.14353134117874\\
679.765743789769	-8.15095291885675\\
679.889901588775	-8.15618428996965\\
680.013914723161	-8.15625684401568\\
680.137758078336	-8.14928037045049\\
680.261456800185	-8.16225292168411\\
680.385087942463	-8.16324115266987\\
680.508566245888	-8.15612448898016\\
680.63190946649	-8.15640683267631\\
680.755057729794	-8.15877742393344\\
680.878119049085	-8.14167449053596\\
681.001018246796	-8.13832155863444\\
681.123799698929	-8.14005978902181\\
681.246376589701	-8.14158430286482\\
681.368843463414	-8.13833528406479\\
681.491215846625	-8.13763332366943\\
681.613478211569	-8.13673038108676\\
681.735628823739	-8.15177939919864\\
681.857642635126	-8.14668529173907\\
681.979502438967	-8.15261469635309\\
682.101269495448	-8.16328234766044\\
682.222851074756	-8.15791077707328\\
682.344338379586	-8.17117745268578\\
682.465706296683	-8.17930980757171\\
682.586923242575	-8.18835099538167\\
682.707876236117	-8.19423824198106\\
682.828813428489	-8.20133922614303\\
682.949461523195	-8.21774902530745\\
683.069921366376	-8.22222940594542\\
683.190447619394	-8.24179313697067\\
683.310600289192	-8.25448822507671\\
683.43069339594	-8.25430979448206\\
683.550608843718	-8.27936272527657\\
683.670338575082	-8.28351075976503\\
683.790000680161	-8.28663722206564\\
683.909586044228	-8.29361663145177\\
684.02912094743	-8.29452350092869\\
684.14858934187	-8.29035290549783\\
684.267913326001	-8.29404311086617\\
684.387119259791	-8.27206860336603\\
684.506122339496	-8.27341075972015\\
684.62486419283	-8.27200390310848\\
684.743436385167	-8.25006272746067\\
684.861812532631	-8.24877450045417\\
684.979967534878	-8.23061665366678\\
685.097951988827	-8.22820195029763\\
685.215816616219	-8.21856469734042\\
685.333579398971	-8.20542644986919\\
685.451265642474	-8.20811076257743\\
685.568765990996	-8.19760781643437\\
685.68624925351	-8.20105389052746\\
685.803487168196	-8.19644702649584\\
685.92058088846	-8.20008035734588\\
686.037488711597	-8.18478722665824\\
686.154234694911	-8.17677742827172\\
686.270878918785	-8.18137350269392\\
686.387616138661	-8.16903722987455\\
686.50409094038	-8.15935683717914\\
686.62052300009	-8.15433231989542\\
686.736786037401	-8.15313231711294\\
686.852964032404	-8.1391529008454\\
686.968981304809	-8.14394210366642\\
687.084829202873	-8.13247836804858\\
687.200634758856	-8.13216365552416\\
687.316220250174	-8.11657442766077\\
687.431703818348	-8.11579110575657\\
687.547136584836	-8.10838817147648\\
687.662425492254	-8.10452346240773\\
687.777587462243	-8.10220091015685\\
687.892622500459	-8.09624404533237\\
688.007530612576	-8.10691266901353\\
688.122286384698	-8.10032248029522\\
688.236898358096	-8.1050695438011\\
688.35135799605	-8.09638032726213\\
688.465673861972	-8.09019602046293\\
688.579862834313	-8.08590483197979\\
688.693967214156	-8.07811856737324\\
688.807927864113	-8.06380288741168\\
688.921761641774	-8.0495901481778\\
689.035443098012	-8.03806172165216\\
689.149006325769	-8.00776073979396\\
689.262417238266	-7.9911421140035\\
689.375701304036	-7.97109406602149\\
689.488816250104	-7.95647349077112\\
689.601804363368	-7.93478428148756\\
689.714665649831	-7.9220136941648\\
689.827442388436	-7.91273624756757\\
689.940109096001	-7.89359899595672\\
690.052623499701	-7.89377154555975\\
690.164994311268	-7.88824115079992\\
690.277255092141	-7.89924900204527\\
690.389321306898	-7.89737548080145\\
690.501302988945	-7.89713724921731\\
690.613090110643	-7.90798724866381\\
690.724750442655	-7.89163332359463\\
690.836267243654	-7.91958822923548\\
690.947716273242	-7.90774803535611\\
691.059013014587	-7.89729802748736\\
691.170208504029	-7.90429214402741\\
691.281234980581	-7.88924999798045\\
691.392176954869	-7.89592059453328\\
691.502933221878	-7.88094020357319\\
691.613562755267	-7.88490881639368\\
691.724065561393	-7.86892547794417\\
691.834424959779	-7.87425587224025\\
691.944640975081	-7.86330979478125\\
692.054789196508	-7.86997058344822\\
692.164810720355	-7.87762842926324\\
692.274714468091	-7.86882352828979\\
692.384465964226	-7.88231961867388\\
692.494090788517	-7.87152942956662\\
692.603588947523	-7.90004609612857\\
692.712927199344	-7.90574904984119\\
692.822155426606	-7.90726375579834\\
692.931214803135	-7.91102846931009\\
693.040088742754	-7.90517160939235\\
693.148943386809	-7.91243728001912\\
693.257713588036	-7.90960983201569\\
693.366304762742	-7.92173433303833\\
693.47483592887	-7.90933825922947\\
693.58328376146	-7.9269853105732\\
693.691511541641	-7.91392453511556\\
693.79959600615	-7.91372059840782\\
693.907428515732	-7.92148040322696\\
694.015126851956	-7.92307059905108\\
694.122663925398	-7.92944608015172\\
694.230211620393	-7.92203039281508\\
694.337632749791	-7.92565979677088\\
694.444960403796	-7.91979607413796\\
694.552154077902	-7.93617548662073\\
694.65918642497	-7.9224107873206\\
694.766117880552	-7.93266667571722\\
694.872897137676	-7.92673432593252\\
694.979489407062	-7.927934328715\\
695.085905584762	-7.93123531341552\\
695.192120089701	-7.92228530435001\\
695.298301638188	-7.93025980743707\\
695.404340240918	-7.91990000593896\\
695.510175276654	-7.93357941683601\\
695.61591676483	-7.93606569252762\\
695.721463916572	-7.94230980966605\\
695.826884592196	-7.9367254855586\\
695.932120198122	-7.9421656739478\\
696.037177930416	-7.93199410158045\\
696.142123621997	-7.94688428616991\\
696.247012751111	-7.95834311316995\\
696.351824750078	-7.94920880186791\\
696.456611044153	-7.94644605412202\\
696.561256602728	-7.93866762460447\\
696.66565868263	-7.94496468001721\\
696.769894668289	-7.93608232572967\\
696.874039519855	-7.93851172690298\\
696.977967005582	-7.93238232182521\\
697.081803525942	-7.92602840124392\\
697.185487957607	-7.93361173891553\\
697.288955262327	-7.92597839879055\\
697.392480900423	-7.94308917662677\\
697.49584489261	-7.92908525466919\\
697.599082629888	-7.92136661679137\\
697.702194120243	-7.92730093002319\\
697.805156525877	-7.91549504036997\\
697.907983090517	-7.91106562520943\\
698.010709302031	-7.89169209611182\\
698.113215534713	-7.86966365926406\\
698.215563184148	-7.87726169473985\\
698.317732918276	-7.85728620080387\\
698.419954396796	-7.83525091059067\\
698.522010968373	-7.82744992948046\\
698.62404164291	-7.81929600472544\\
698.725946192758	-7.79367738611558\\
698.827702177701	-7.77310288186167\\
698.929341914292	-7.7380734798955\\
699.030739413813	-7.7361068164601\\
699.132098674114	-7.71960976544548\\
699.233263971493	-7.71345879049862\\
699.334273494755	-7.69230094610476\\
699.435199005988	-7.68008133944343\\
699.535952747416	-7.68004702586754\\
699.63666447738	-7.67111761429731\\
699.737250178775	-7.68319603976081\\
699.837761780912	-7.65196564618279\\
699.938131353478	-7.65879309411142\\
700.03825296037	-7.6506479955187\\
700.138248633166	-7.64981564353494\\
700.238028551174	-7.65582741008085\\
700.337670990746	-7.65109505372889\\
700.437245433636	-7.67927250207639\\
700.536735981934	-7.67740388010062\\
700.636100696121	-7.68459897882798\\
700.735291979878	-7.67228524825152\\
700.834351873944	-7.69124995025934\\
700.933316897934	-7.68728523628384\\
701.032108892805	-7.68136268503525\\
701.130733320169	-7.66228524376364\\
701.229190197529	-7.68140289830226\\
701.327442984652	-7.65886467578364\\
701.425653885325	-7.65601564856136\\
701.523791436949	-7.65057643254598\\
701.621855679632	-7.64648525387633\\
701.719773425115	-7.66663525151271\\
701.817570764678	-7.63457153357711\\
701.915331619642	-7.65195388419955\\
702.012983082079	-7.64370486315559\\
702.110566487108	-7.64807839487113\\
702.208092464135	-7.63636271158854\\
702.305534790022	-7.6322333017985\\
702.402924649236	-7.63198428995469\\
702.500210361368	-7.61553429622276\\
702.597375516978	-7.61370292364382\\
702.694320909676	-7.61569411146874\\
702.791193360294	-7.61894705716301\\
702.887804247983	-7.61882451001335\\
702.984227611201	-7.61585784425922\\
703.080510101055	-7.62127255458457\\
703.176594500715	-7.63169313879574\\
703.272439141722	-7.62570098802155\\
703.368163055537	-7.64399706148634\\
703.463746234349	-7.66811274547203\\
703.559256805639	-7.67685687308218\\
703.654600371989	-7.68898138345456\\
703.749829661586	-7.71091373294007\\
703.844955747802	-7.74512745352352\\
703.939985668143	-7.78105979807236\\
704.03498092337	-7.78381960064757\\
704.129737300706	-7.80321273616716\\
704.224421577483	-7.80686469171561\\
704.319007329037	-7.83135390749164\\
704.413441636018	-7.85485488293217\\
704.507709323403	-7.86407351026348\\
704.601889877323	-7.86619508032705\\
704.695903877047	-7.86957548178878\\
704.789736224434	-7.89078626445695\\
704.883386974868	-7.90634508693919\\
704.976924327582	-7.89471665550681\\
705.07033685958	-7.90390488680671\\
705.163662637253	-7.89051174650005\\
705.256878673301	-7.8892274276883\\
705.349954915186	-7.87205292196835\\
705.442861415293	-7.85360096015182\\
705.535681430601	-7.84517840778126\\
705.628361828163	-7.84069410024904\\
705.720899443522	-7.819925476523\\
705.813297568787	-7.80517646378162\\
705.905553181633	-7.80569019504622\\
705.99766943342	-7.81127450980392\\
706.089714541912	-7.79438234778011\\
706.181623298936	-7.79537254221299\\
706.273366087712	-7.79552156784955\\
706.365055504929	-7.7769627384111\\
706.456590868067	-7.78272941065769\\
706.54793361431	-7.77391568352194\\
706.639149144239	-7.76733332989262\\
706.730222867731	-7.75900097454295\\
706.821201664652	-7.7370950941946\\
706.911985304559	-7.72916665731692\\
707.002642094157	-7.71346176371855\\
707.093203921223	-7.69069803462309\\
707.183585432041	-7.66444410997279\\
707.273786689474	-7.65941272997389\\
707.363931942533	-7.63982645670573\\
707.453994403423	-7.60792350769043\\
707.543984009395	-7.57968429490632\\
707.633820430317	-7.56025781818465\\
707.723474779987	-7.54330683689491\\
707.812881096899	-7.51466565973618\\
707.902256538465	-7.4839391895369\\
707.991605086294	-7.45380879383461\\
708.080745176775	-7.42407350914151\\
708.169747002839	-7.38946665034575\\
708.258569330124	-7.34705488354552\\
708.347278780333	-7.30876762726728\\
708.435864460518	-7.27329213946473\\
708.524326387012	-7.22041664871515\\
708.612637598612	-7.1728843053182\\
708.700879053067	-7.13054704666138\\
708.789008154583	-7.08765292635151\\
708.877108866663	-7.03877057281195\\
708.965070522294	-6.99674311806174\\
709.052867446528	-6.94870293374155\\
709.140527913469	-6.90304902020623\\
709.228106025402	-6.86743529637655\\
709.315491254616	-6.82091666202919\\
709.40279416788	-6.78419607760859\\
709.489931451772	-6.74560980703316\\
709.57698551663	-6.72089803920073\\
709.663983590452	-6.68841470456591\\
709.75094140916	-6.66232647615321\\
709.837734780207	-6.63417843276379\\
709.924445149926	-6.60972254884009\\
710.011099779426	-6.59101666656195\\
710.097657745533	-6.57140097898595\\
710.184119731883	-6.5475362702912\\
710.270458097271	-6.51962353201473\\
710.356631962263	-6.50506568422504\\
710.442709738389	-6.46754117105521\\
710.528691789441	-6.44403528699688\\
710.614591871252	-6.41150096818512\\
710.700396279392	-6.39293527603149\\
710.786064013429	-6.35393723319558\\
710.871690790795	-6.32652350968006\\
710.957208564852	-6.30756272521673\\
711.042630934814	-6.26674704458199\\
711.127917039462	-6.2579862650703\\
711.213067634161	-6.22286763845705\\
711.298041335687	-6.20924705617568\\
711.383002678772	-6.176553922541\\
711.467895785143	-6.17014509088853\\
711.552598866686	-6.14634116490682\\
711.637235208901	-6.13807155571732\\
711.721721761193	-6.1133264653823\\
711.806101093235	-6.11640587974997\\
711.890439676652	-6.1037382331549\\
711.974658129721	-6.10580391977348\\
712.058729294141	-6.09478726106532\\
712.142694160909	-6.10224216124591\\
712.226497836471	-6.09592157251695\\
712.310316046769	-6.09856667238123\\
712.393986325075	-6.09556667477477\\
712.477534765271	-6.07488137600469\\
712.561016630773	-6.0863078435262\\
712.644389682378	-6.07072157018325\\
712.727628014465	-6.07229117786183\\
712.810786986957	-6.05647352630017\\
712.893868648317	-6.05550588345995\\
712.976788193403	-6.05514999464446\\
713.059615958882	-6.05125195372338\\
713.142335018283	-6.04658137115778\\
713.225058446008	-6.04285195294548\\
713.307665133179	-6.05135587617463\\
713.390150511307	-6.04423234041999\\
713.472610571666	-6.04649998159969\\
713.554911517925	-6.04746272517186\\
713.637152274676	-6.05182253145704\\
713.719342962588	-6.05928331262925\\
713.801390656145	-6.05308232587926\\
713.883332899345	-6.06464604770436\\
713.965237951551	-6.05517741745593\\
714.047025385459	-6.06393035252889\\
714.128639511808	-6.06687545776367\\
714.210124039926	-6.06555193545771\\
714.291463479279	-6.06401664135503\\
714.372750513063	-6.05259801827225\\
714.453852485569	-6.05102644714654\\
714.534869488429	-6.05076663634356\\
714.615754065298	-6.03311663982915\\
714.696562364812	-6.03956958359363\\
714.777294511015	-6.01385487762152\\
714.857910585497	-6.01052057041841\\
714.938438847304	-5.99104214649574\\
715.018967109111	-5.97980097228405\\
715.09943154061	-5.98995195650587\\
715.179808480414	-5.9593578413421\\
715.260069995172	-5.95700293896245\\
715.340192732725	-5.95227940877278\\
715.420285022025	-5.94691764607149\\
715.500285867931	-5.95637155981625\\
715.580230326263	-5.94251371832455\\
715.660026971535	-5.9315156843148\\
715.739629270584	-5.93829313913981\\
715.819105557782	-5.93305000604368\\
715.898427841079	-5.93448529523962\\
715.97768734391	-5.90174705841962\\
716.056799296068	-5.91565097547045\\
716.135785963334	-5.89925292893952\\
716.214732584504	-5.88711664723415\\
716.293548831148	-5.87055390488868\\
716.372308409704	-5.85663625305774\\
716.450943421063	-5.8536205665738\\
716.529476629895	-5.84297644858267\\
716.607931310907	-5.84684115765142\\
716.686227712736	-5.82243822135177\\
716.764400501045	-5.82156469307694\\
716.842432569816	-5.82403430751726\\
716.920352528991	-5.80077549055511\\
716.998228491289	-5.79782451367846\\
717.0760387707	-5.76944608314364\\
717.153798733506	-5.76114510554893\\
717.231418764161	-5.75473235635196\\
717.308859666754	-5.74395001168344\\
717.386296732883	-5.71436766082165\\
717.4636514797	-5.71321276122448\\
717.540916931216	-5.6939029600106\\
717.618071802731	-5.6908823742586\\
717.695095080617	-5.67321864296408\\
717.772026354175	-5.65761766246721\\
717.848811473545	-5.65772942935719\\
717.925640614436	-5.62794904147877\\
718.002341949852	-5.62983336168177\\
718.07901996871	-5.61439120535757\\
718.155627867664	-5.60574511920704\\
718.232116486485	-5.5914088417502\\
718.308553857774	-5.57529120351754\\
718.384853936873	-5.57923825581868\\
718.461103252433	-5.56483629638073\\
718.537273268968	-5.54404413933847\\
718.613296549843	-5.55042061151243\\
718.689213317704	-5.53599511875826\\
718.765095116159	-5.55385394189872\\
718.840884370947	-5.54710295621087\\
718.916609239849	-5.53661373549817\\
718.992193302998	-5.54404118481805\\
719.06768525013	-5.53418529734892\\
719.143065675808	-5.54814706129186\\
719.218378310193	-5.52747450622858\\
719.293618476905	-5.50850489560296\\
719.368791171846	-5.50944705102958\\
719.443915558526	-5.47595686071059\\
719.518919409384	-5.49075685762892\\
719.593827352124	-5.46883137085859\\
719.668644020661	-5.45060784209008\\
719.743418090693	-5.44052744846718\\
719.818072946152	-5.41450392031202\\
719.892627614365	-5.4039127405952\\
719.967019480226	-5.38026274886786\\
720.041369659738	-5.36172451692469\\
720.115653878525	-5.34034412982417\\
720.189834027616	-5.32581079707426\\
720.263959505186	-5.30011667924769\\
720.338010584581	-5.27322942135381\\
720.411942659814	-5.26164902892767\\
720.485776023592	-5.24117745605169\\
720.559506399185	-5.22855784846287\\
720.633125167112	-5.22247843648873\\
720.706616615118	-5.20485196394079\\
720.780021898018	-5.22784019919003\\
720.85332519214	-5.21898431403964\\
720.926523371833	-5.23259019851685\\
720.999657735432	-5.25365392834532\\
721.072803487476	-5.24442648420147\\
721.145810702126	-5.25694805033067\\
721.218804744416	-5.24968726027246\\
721.291739898242	-5.23749314102472\\
721.364515678109	-5.23319314507877\\
721.437266590464	-5.19903922080994\\
721.509996785402	-5.19900687068116\\
721.582610571412	-5.16386373837789\\
721.655262716971	-5.13798922650954\\
721.727769754779	-5.12568432209538\\
721.800110714613	-5.08674510320028\\
721.872348787349	-5.07084902595071\\
721.944529577363	-5.03529118556602\\
722.016586361666	-5.01121177860335\\
722.088578293855	-4.99582059710634\\
722.16041317398	-4.96705393697701\\
722.232124580114	-4.93937453101663\\
722.303726852224	-4.91979413874009\\
722.375317636706	-4.88634609708599\\
722.446837866405	-4.8648902201185\\
722.518312492222	-4.83479120217117\\
722.589709101625	-4.81079316606708\\
722.661038579315	-4.80179709079219\\
722.732349293792	-4.78188140719545\\
722.803534305362	-4.75992062512566\\
722.874631298108	-4.73368042590571\\
722.945655349147	-4.73875101874856\\
723.016543958654	-4.73212748882817\\
723.087315169826	-4.71029808007034\\
723.157958592592	-4.70855004179711\\
723.228560198328	-4.68033043543498\\
723.299034662911	-4.67683729470945\\
723.369521728555	-4.65809121786379\\
723.440001135387	-4.63800003949334\\
723.510400769747	-4.63136670168708\\
723.580674219516	-4.61169317189385\\
723.650917769494	-4.58537845985562\\
723.721128397586	-4.57591963749306\\
723.791325945469	-4.55717355597253\\
723.861418451572	-4.54668532633314\\
723.93135314246	-4.54491473646725\\
724.001213631428	-4.52604513074837\\
724.070953195277	-4.51915199148889\\
724.140572078799	-4.51294513309703\\
724.210130322722	-4.49285689522238\\
724.279628222556	-4.48732551873899\\
724.349069073844	-4.46555591097065\\
724.418435105998	-4.43286473143334\\
724.487873078732	-4.41230885187785\\
724.557164718349	-4.35787061616486\\
724.626451270504	-4.31449217889823\\
724.695670418861	-4.29307746887207\\
724.76470836607	-4.23836570160061\\
724.83371259351	-4.21149413725909\\
724.902664589579	-4.16957257308212\\
724.971586362567	-4.14367452789755\\
725.040440200513	-4.11975492215624\\
725.109204594951	-4.09918139027614\\
725.177953141462	-4.07447354466307\\
725.246585324114	-4.05923041175393\\
725.315251816125	-4.04166276782166\\
725.383842788598	-4.01923041717679\\
725.45240089973	-4.0139127665875\\
725.520826089151	-3.98058727675793\\
725.589141085157	-3.97172550594105\\
725.657373728794	-3.94907942940207\\
725.725559220253	-3.93060981526094\\
725.793643738706	-3.90852353619594\\
725.861698108987	-3.88714314442055\\
725.929687179146	-3.87663726245656\\
725.997595174863	-3.859104904474\\
726.065374154235	-3.84361568619223\\
726.133070543616	-3.83203235327029\\
726.200742886047	-3.7970362738067\\
726.268411202904	-3.78840195898916\\
726.336009748126	-3.75731764587701\\
726.403521432208	-3.74814803927552\\
726.470988890607	-3.71148921461666\\
726.538380052423	-3.67620588283913\\
726.605753721468	-3.65715784185073\\
726.673047714612	-3.61721372136883\\
726.740292628443	-3.60389607092913\\
726.807460322158	-3.56671567991668\\
726.874517136214	-3.53990293484108\\
726.941584687004	-3.51138234605976\\
727.008574165027	-3.47677842775981\\
727.075548235548	-3.46033235157237\\
727.142532532944	-3.43230097901587\\
727.209484839217	-3.4022284302057\\
727.276456010333	-3.38945392066357\\
727.343321627517	-3.35100391799328\\
727.41014107743	-3.3352323513405\\
727.476860119955	-3.31781960468666\\
727.543530491079	-3.29078137173372\\
727.610067435898	-3.26147646997489\\
727.676494284874	-3.25388038859648\\
727.742843359924	-3.21615098036972\\
727.809121956079	-3.18858430899826\\
727.875455878528	-3.16986470128976\\
727.941591330679	-3.14233724743712\\
728.007715042641	-3.1469490107368\\
728.073734799348	-3.12029019056582\\
728.139714205543	-3.09313528677996\\
728.205654678931	-3.09391273704229\\
728.271576336884	-3.07893332313089\\
728.337484473225	-3.06761077338574\\
728.403345974398	-3.05017940203349\\
728.469169739349	-3.04519607039059\\
728.535052350855	-3.01890293757121\\
728.600830617225	-3.0167941158893\\
728.666630692942	-2.98366372258055\\
728.732359662128	-2.97157156233694\\
728.79807973958	-2.96729901257683\\
728.863730335068	-2.92937744832506\\
728.929310986219	-2.92096862605974\\
728.994881551982	-2.90535882407544\\
729.060381661391	-2.88579999699312\\
729.125847103688	-2.85975195847306\\
729.191338316956	-2.85045391905541\\
729.256704953285	-2.83277647168029\\
729.321968428063	-2.80952059053907\\
729.387164184169	-2.7934539271336\\
729.452353725995	-2.77194706598918\\
729.517416007322	-2.74761863315807\\
729.582473466333	-2.75164020295237\\
729.647435393058	-2.71578627941655\\
729.712361131704	-2.71113235810224\\
729.777313165534	-2.69626372935725\\
729.84223387447	-2.67337255384408\\
729.90718262288	-2.67149705980338\\
729.972067845599	-2.65668921844632\\
730.036920571294	-2.65805294466954\\
730.101680182578	-2.6294254952786\\
730.166347391483	-2.62310098433027\\
730.231044673302	-2.61781470682107\\
730.295711486158	-2.61695882619596\\
730.360409271803	-2.60613921810599\\
730.425046539688	-2.59646568812576\\
730.48965312471	-2.59176176903295\\
730.554199887417	-2.58410098272211\\
730.618716792148	-2.57555490615321\\
730.683174432494	-2.55860882646897\\
730.747575129238	-2.54377549302344\\
730.811887543859	-2.51946961178499\\
730.876142717685	-2.50914216041565\\
730.940432325763	-2.49457157359404\\
731.004725062819	-2.47104902828441\\
731.068991532011	-2.46195491154989\\
731.133230214841	-2.45402452057483\\
731.197443719038	-2.4381156949436\\
731.261634136715	-2.43148138008866\\
731.32573939503	-2.42188039947958\\
731.389789808394	-2.43367647657207\\
731.453785084223	-2.42777942208683\\
731.51775741861	-2.4209892282299\\
731.581674553572	-2.42778040381039\\
731.645508568287	-2.43553138246723\\
731.709322517112	-2.45144118514715\\
731.773164482748	-2.44935000644011\\
731.836926785014	-2.45453039805094\\
731.900634303415	-2.45907941519045\\
731.964292802825	-2.4658931423636\\
732.027991339215	-2.46091275121651\\
732.091635892897	-2.45808922075758\\
732.155255054767	-2.45487745602926\\
732.218913998561	-2.45023039743012\\
732.282492339218	-2.44652843475342\\
732.346087459264	-2.43877451560077\\
732.409624018039	-2.44350294973336\\
732.473051799694	-2.43105393063788\\
732.536462548389	-2.42944412371691\\
732.599793346802	-2.42510588730083\\
732.663051104091	-2.41830196333866\\
732.726293262636	-2.39908725607629\\
732.789568554025	-2.38841078561895\\
732.852766591932	-2.36730686122296\\
732.915913832715	-2.35523529379975\\
732.97902081958	-2.3389843117957\\
733.042136815462	-2.31620686194476\\
733.105261951856	-2.32493823182349\\
733.168249266487	-2.30193627348133\\
733.231225350244	-2.29324117595074\\
733.294153796976	-2.28237254713096\\
733.357018076462	-2.27389019377091\\
733.419837234203	-2.27020980096331\\
733.48265442754	-2.27122548748465\\
733.545404469907	-2.25396470228831\\
733.608105114215	-2.26217450581345\\
733.670784898915	-2.26813038891437\\
733.733421335901	-2.26161078144522\\
733.795984492365	-2.2714999960918\\
733.858545267005	-2.2723960759593\\
733.92109205404	-2.28863430958168\\
733.983625103528	-2.2949558800342\\
734.046112333791	-2.30861372573703\\
734.108590583624	-2.29944411913554\\
734.171021338685	-2.31409901731154\\
734.233441544183	-2.32107156398249\\
734.295933185935	-2.32550097446815\\
734.358300792317	-2.32891273966022\\
734.420668001112	-2.3421441152984\\
734.483102856538	-2.34245881847307\\
734.545443488462	-2.35693430900574\\
734.607750682969	-2.34165293562646\\
734.669969740207	-2.35384803192288\\
734.73212637578	-2.37080587592779\\
734.794306150901	-2.36569117097293\\
734.85649508995	-2.35960587800718\\
734.918609810095	-2.35147548656838\\
734.980732221474	-2.36222254528719\\
735.042813731312	-2.3572921519186\\
735.104860118072	-2.35336077914518\\
735.166868908147	-2.35155489397984\\
735.228806220065	-2.35329705126145\\
735.290700979008	-2.34596862044989\\
735.352490084558	-2.34622548140731\\
735.41423124063	-2.35681469767701\\
735.475904089227	-2.35154019150079\\
735.537579993816	-2.34645685728858\\
735.599229990344	-2.34425587513868\\
735.66091745499	-2.3548205833809\\
735.722593995674	-2.35957450492709\\
735.784186256021	-2.36449116819045\\
735.845807581086	-2.36565489394992\\
735.907345959561	-2.38432253809536\\
735.968831003475	-2.39582940176421\\
736.030207636507	-2.41324607063742\\
736.091555422877	-2.43127058066574\\
736.152887198761	-2.45545195364484\\
736.214157452161	-2.46382352183847\\
736.275366501624	-2.47036862139608\\
736.336544351486	-2.49324705086502\\
736.397698440931	-2.49860195085114\\
736.458795937552	-2.5008637157141\\
736.519840891066	-2.50887057827968\\
736.580859687701	-2.51168038330826\\
736.64183056488	-2.49674312974892\\
736.70275030324	-2.50105097247105\\
736.763685189826	-2.49179215057223\\
736.824569580417	-2.48479313008925\\
736.88540007836	-2.48307646255867\\
736.946210493757	-2.47343234688628\\
737.00700126426	-2.46089411015604\\
737.067743373872	-2.43491469878776\\
737.128441342702	-2.40914705220391\\
737.189125145861	-2.38466567852918\\
737.249736546	-2.36704214881448\\
737.310334874477	-2.31831077851501\\
737.370924766827	-2.28631666127373\\
737.431439479463	-2.24500783751993\\
737.491938138179	-2.21334901393629\\
737.552391914134	-2.16564018936718\\
737.612805659041	-2.13048921145645\\
737.673146327684	-2.08063136946921\\
737.733472849032	-2.05327548817092\\
737.793785667573	-2.01076274292142\\
737.854022413665	-1.96215882020838\\
737.914246356659	-1.92314215501149\\
737.974454901015	-1.89915783966289\\
738.034622146371	-1.85965097768634\\
738.094739273403	-1.82985293982076\\
738.154864711212	-1.79821176271813\\
738.21495012591	-1.77646372481888\\
738.275020242119	-1.75308431480445\\
738.335046464246	-1.72528725628759\\
738.395029214321	-1.71152254997515\\
738.454997831669	-1.69732647199257\\
738.514938558118	-1.67287353090211\\
738.574889142232	-1.65220686150532\\
738.634802664303	-1.64396274440429\\
738.694679630227	-1.62453921519074\\
738.754573082999	-1.60886274248946\\
738.814435986512	-1.58575392120025\\
738.874292534411	-1.56191176643559\\
738.934166718059	-1.54583039353875\\
738.994011906634	-1.5142539248747\\
739.053875496621	-1.48904411933001\\
739.113716422947	-1.45255490260966\\
739.17354463854	-1.41776372521531\\
739.233368939001	-1.3759480399244\\
739.293184390556	-1.3481725489392\\
739.352996790327	-1.30487647068267\\
739.412783561028	-1.26322843338929\\
739.47256825211	-1.2188784335466\\
739.532356862864	-1.17359902211191\\
739.592115940266	-1.14317451196485\\
739.651874363111	-1.10439117733097\\
739.711609924537	-1.06866568661131\\
739.771339896416	-1.03452941262181\\
739.831042092101	-1.00016470616866\\
739.890705487097	-0.965031372985857\\
739.950398501789	-0.938070588672132\\
740.010031108633	-0.899804901678626\\
740.069666011232	-0.872070586984502\\
740.129297741528	-0.861030391453966\\
740.188898581372	-0.845417645467701\\
740.248468972042	-0.836677449426669\\
740.308037386934	-0.827802939577868\\
740.367601932162	-0.841061762570604\\
740.427130982002	-0.844886273565684\\
740.486646753758	-0.845738234308859\\
740.546133852819	-0.840773528533093\\
740.605648521357	-0.852570587349143\\
740.665122906489	-0.853126469616066\\
740.724597649824	-0.847857841509668\\
740.784066849569	-0.845370586431932\\
740.843571228249	-0.842759801312258\\
740.903030279068	-0.837906860089039\\
740.96251473027	-0.844676468137871\\
741.021994703524	-0.830295096261098\\
741.08145767786	-0.831897057574608\\
741.140944399221	-0.824644115461292\\
741.200427488286	-0.813358820956566\\
741.259920276028	-0.801597056271253\\
741.319424615579	-0.800779409103972\\
741.378898685568	-0.794465684258909\\
741.438401624308	-0.781694116381307\\
741.497942694041	-0.773051959462464\\
741.55749582229	-0.756150978288668\\
741.617020419051	-0.744730390590049\\
741.676475835883	-0.730959802117272\\
741.735942944904	-0.71576862575888\\
741.795381951203	-0.68369411646078\\
741.854792057686	-0.671778429208287\\
741.914215134777	-0.651536272272614\\
741.973610715518	-0.627590195056708\\
742.03297913229	-0.601576469528178\\
742.092362183391	-0.580273528583348\\
742.151815093895	-0.558773528254938\\
742.211255510347	-0.535390194852416\\
742.270683633847	-0.517417645465363\\
742.330059579985	-0.491583331670685\\
742.389397971761	-0.484888233810517\\
742.44879315266	-0.468942155276297\\
742.508124795156	-0.463984312069621\\
742.567461829289	-0.455209802178775\\
742.626778110384	-0.452859802281155\\
742.686072068363	-0.437190194048134\\
742.745383018742	-0.437914703990899\\
742.80468696545	-0.433407841290247\\
742.863999226963	-0.417706860853679\\
742.9232610714	-0.40974509621418\\
742.982517352331	-0.399268625782319\\
743.041753614461	-0.386933331764714\\
743.100973837807	-0.379000979095615\\
743.160227981206	-0.362693136305704\\
743.219493793645	-0.345321567842107\\
743.278767776972	-0.323544116511567\\
743.338034901543	-0.305191175394701\\
743.397326165733	-0.276778430407456\\
743.456600235477	-0.258936272608801\\
743.515914860097	-0.239328429471546\\
743.575255001852	-0.218977449647854\\
743.634553067036	-0.200231371195211\\
743.69383027127	-0.181064704107805\\
743.753118315317	-0.172836272962455\\
743.812413058634	-0.153139213943516\\
743.871751481801	-0.139173528365563\\
743.931063916035	-0.121274508320151\\
743.990414485967	-0.107004900119386\\
744.049735485013	-0.0907980372396517\\
744.109075720935	-0.0763303899770036\\
744.168396680732	-0.056404899955298\\
744.227754193918	-0.0537931360338595\\
744.28711863386	-0.0376078422927736\\
744.346511556781	-0.0246303912067293\\
744.405851353253	-0.00383333226679552\\
744.465198627796	0.00624902100489455\\
744.524561090989	0.0292362751149317\\
744.583964605278	0.044533333865533\\
744.643375127177	0.0538196080859623\\
744.702810028177	0.075225490196745\\
744.762261567988	0.0894598036824141\\
744.821857053735	0.100771567908654\\
744.881385147277	0.118414704629686\\
744.940879633495	0.13242842979825\\
745.000391837324	0.132549018175661\\
745.059939233782	0.133266665111068\\
745.119461405362	0.139166665205266\\
745.179002005842	0.138790194672195\\
745.238528378399	0.132369606222674\\
745.298039197252	0.127990194538143\\
745.35754432719	0.11764803776796\\
745.417111669155	0.116996076940696\\
745.476691627056	0.113293136046588\\
745.536299355614	0.109040194753713\\
745.595895622725	0.100099998577635\\
745.655516599125	0.0993735278173642\\
745.71504538887	0.0900852921950704\\
745.774595889791	0.0799186252315492\\
745.83417952879	0.0822372527099123\\
745.893711697739	0.0673588213382983\\
745.953266765133	0.070402938653441\\
746.012814067751	0.0637205855226984\\
746.072427709772	0.0608882326997963\\
746.132059127709	0.0626813699947853\\
746.191733237743	0.0662852915040418\\
746.251438038483	0.0562666642169158\\
746.311143439773	0.05638137014181\\
746.37086143563	0.0456088209415183\\
746.430513567227	0.0383598013397525\\
746.490239906009	0.0409568601890522\\
746.549962556894	0.0224558799801504\\
746.609644719499	0.014309801709126\\
746.669367152066	0.00964019400085888\\
746.729144326318	-0.00341862969684834\\
746.788877588063	-0.00750294345997127\\
746.848648561191	-0.0124696100532424\\
746.90841953432	-0.0233500020249801\\
746.968186292499	-0.0239068648467461\\
747.027958667947	-0.0181127471447575\\
747.087674831323	-0.0222862766434749\\
747.147412419514	-0.0159343157109677\\
747.207161021184	-0.01178627654764\\
747.266889277895	0.00650882162153721\\
747.326633070674	0.00936666463373924\\
747.386341755385	0.0259284293461664\\
747.446117644281	0.0277519589472635\\
747.505952560924	0.0382892136991608\\
747.56574304672	0.0502372528335043\\
747.625549940039	0.0649970563530337\\
747.685429635616	0.0818470565638706\\
747.745293464799	0.0879970562151249\\
747.805102102174	0.0991882329404938\\
747.864881870423	0.103983331946473\\
747.924673220705	0.117096077395128\\
747.984502129007	0.120447057536712\\
748.044315250866	0.143281371387489\\
748.104105565321	0.149412744002891\\
748.163842943043	0.154746077041708\\
748.223614064196	0.165961763693714\\
748.283333229692	0.17344999872148\\
748.343087146414	0.186230391154394\\
748.402814537725	0.196383332395378\\
748.462556857362	0.199730391157608\\
748.522292067996	0.195423528405965\\
748.581996751744	0.20022352843308\\
748.641759505056	0.193067646311486\\
748.701562653153	0.204499019236833\\
748.761317551782	0.194445097672881\\
748.821089958393	0.200745097964125\\
748.880923404138	0.207405882394489\\
748.940754919761	0.217026470594254\\
749.000668457377	0.214477451372088\\
749.060579803186	0.223386275088962\\
749.1204460826	0.233424510405052\\
749.180353884042	0.241773530000857\\
749.240259260269	0.248756863359435\\
749.300164076817	0.267316667509137\\
749.360132950412	0.27865490262561\\
749.420123104233	0.302695098497412\\
749.480091667226	0.319979412335099\\
749.540082053916	0.342477451060332\\
749.600116110738	0.370158823973992\\
749.660172386162	0.398883333393172\\
749.720272469797	0.426164704794977\\
749.78037524971	0.450448037946925\\
749.840544847812	0.469440194467703\\
749.900715111476	0.489232351820843\\
749.960952675066	0.514109802450619\\
750.021213881351	0.525184312725768\\
750.081413584937	0.542733332397891\\
750.141574290103	0.547508822644458\\
750.201696498232	0.562899999174417\\
750.261778076562	0.5686519598844\\
750.32184277972	0.568555881871897\\
750.381913312596	0.583279410998026\\
750.442015937553	0.585275488741257\\
750.502120297986	0.589615684513952\\
750.562186931525	0.592718625769896\\
750.622304306426	0.587939213888318\\
750.682497628071	0.581571567876666\\
750.742742836555	0.579557842483707\\
750.803038049175	0.577692156328874\\
750.863368182914	0.573836273422428\\
750.92373415868	0.575352939320546\\
750.984085406683	0.572189213598476\\
751.044407790498	0.572419606587466\\
751.104776165261	0.577882352412916\\
751.165145982462	0.580036273773979\\
751.225571788981	0.588771568209517\\
751.285991237442	0.594832351979087\\
751.346447969262	0.609646076665205\\
751.406919241443	0.610086272160212\\
751.467428950193	0.622409801272785\\
751.527934726339	0.635766664556428\\
751.588476071313	0.655528429676504\\
751.649038180113	0.668103920186267\\
751.70958519355	0.696208822084408\\
751.770168827689	0.709852940019439\\
751.830770229845	0.739332351322267\\
751.891366122321	0.7597490169254\\
751.952023599432	0.770937251694062\\
752.012657350286	0.789795094845341\\
752.073310758504	0.811651958262219\\
752.134008288123	0.834356859618542\\
752.194683657445	0.845239211531246\\
752.255380205062	0.864878428332946\\
752.316111642383	0.884064701842326\\
752.376835342653	0.897040192403045\\
752.437586949947	0.915303919245215\\
752.498361425306	0.924225487545425\\
752.559153367789	0.945433329717785\\
752.619975023491	0.944251958646026\\
752.68077827096	0.950922547017827\\
752.741649028866	0.946175488186817\\
752.802526908504	0.9462578431064\\
752.863430606047	0.951232352093154\\
752.924340832805	0.953878430174846\\
752.985277475104	0.947399997828053\\
753.046216310539	0.947779409441293\\
753.107182465688	0.943503919185376\\
753.168176416928	0.946385290692834\\
753.229198639984	0.954542153606228\\
753.290249609921	0.955087252107321\\
753.351312225814	0.958865684037115\\
753.412404606215	0.973282349460265\\
753.473509798272	0.976682350331662\\
753.534665113649	0.982901958273906\\
753.595808854036	0.995400978654039\\
753.657001232716	1.00902352671997\\
753.718208182412	1.01921176209169\\
753.779464571624	1.03389901740878\\
753.840711305738	1.05431960493911\\
753.902033582674	1.06544019427954\\
753.963364113376	1.08782352886948\\
754.024754149185	1.09771274468478\\
754.086136493026	1.10893921524871\\
754.147553064033	1.13227744897207\\
754.208970476638	1.13389705676658\\
754.270440068527	1.14716666586259\\
754.331903387603	1.15719019548566\\
754.393419634282	1.1668843124427\\
754.454921284792	1.17252156781215\\
754.516460115394	1.19422549009323\\
754.57803658763	1.19853725386601\\
754.639599506689	1.21075392120025\\
754.701191237806	1.21803333361944\\
754.762802320639	1.23252745001924\\
754.824432870002	1.23494313511194\\
754.886060684144	1.24135293913823\\
754.94773429345	1.24481960605173\\
755.009405969819	1.24394705716301\\
755.071107992338	1.2483941152984\\
755.132835058059	1.25764019349042\\
755.19458777517	1.25441470333174\\
755.256382404582	1.25330784040339\\
755.318203817344	1.26392646864349\\
755.380020356476	1.26885097634559\\
755.441869158373	1.26587352565691\\
755.503745954385	1.27135195685368\\
755.565624962891	1.26368234905542\\
755.627574812131	1.27211960390502\\
755.689527908521	1.26115686051986\\
755.751511280896	1.26814901595022\\
755.813540553779	1.2751901921104\\
755.875586280092	1.2826274469787\\
755.93767894075	1.29607646605548\\
755.999795235201	1.29427646655662\\
756.061920487449	1.31305587992949\\
756.124052185512	1.33354999855453\\
756.186232250829	1.3515294100724\\
756.248419744707	1.37482941033793\\
756.310642040658	1.38847058777716\\
756.37290163982	1.40558921589571\\
756.435197017388	1.41638137195625\\
756.49751604901	1.43489117599001\\
756.559844898351	1.44945196193807\\
756.622186581616	1.46365980424133\\
756.684552812299	1.48059902004167\\
756.746958006261	1.49711372571833\\
756.809361289948	1.51222745110007\\
756.871817263862	1.52940392260458\\
756.934299171234	1.54458627280067\\
756.996807373785	1.56155195890688\\
757.059369488212	1.57889215385213\\
757.121931364456	1.58259803641076\\
757.184547939282	1.60656176127639\\
757.247164685151	1.62305489708396\\
757.309809029929	1.62989117117489\\
757.372468046546	1.65620685792437\\
757.435141590399	1.66841567965115\\
757.497858072083	1.67823528775982\\
757.560617083812	1.69312156415453\\
757.623392461555	1.70675881937438\\
757.686238499507	1.71634705393922\\
757.749074200278	1.73939117263345\\
757.811968211619	1.73879215296577\\
757.87487686618	1.74638626855962\\
757.937801958838	1.75460979985256\\
758.000758487298	1.77109117133945\\
758.063746805512	1.7810725441166\\
758.126767266898	1.78709607264575\\
758.189807572146	1.79972156356363\\
758.252921177554	1.81760686051612\\
758.316055497392	1.81586078335257\\
758.37922346369	1.83371372550142\\
758.442453322744	1.8473637267655\\
758.505658461438	1.85659117792167\\
758.568910395646	1.86638823677512\\
758.632209355608	1.88258529644386\\
758.695531219689	1.89424705972858\\
758.758928687983	1.90831078267565\\
758.822349920594	1.92104509765027\\
758.885807362712	1.93327745035583\\
758.949301360386	1.95015882510765\\
759.012743478562	1.9562068640017\\
759.076210797084	1.97087451289682\\
759.139675628306	1.9757931396073\\
759.203189923086	1.99714902101778\\
759.266765531754	2.00150784557941\\
759.330441085607	2.02019705959395\\
759.394195227984	2.03602451202916\\
759.457960208599	2.04605588492225\\
759.521832653923	2.06842353063471\\
759.585722353502	2.08297549275791\\
759.649578349368	2.10577059025858\\
759.713424105931	2.13233725463643\\
759.7773266976	2.14853725480098\\
759.84124179262	2.15920490143346\\
759.90519370586	2.17919607957204\\
759.969165690849	2.19218627611796\\
760.03316222368	2.20722157347436\\
760.097122677466	2.22556275012446\\
760.161144017849	2.23572745977664\\
760.22515471617	2.23939412715388\\
760.289276679532	2.24686373682583\\
760.353520726341	2.25904020842384\\
760.417715095717	2.26229608993904\\
760.481971825831	2.26482942291335\\
760.546254748104	2.2726882462408\\
760.610524999488	2.26945197114757\\
760.674947050334	2.27759118874868\\
760.739328147126	2.28574118894689\\
760.803717611826	2.29030981718325\\
760.868200301174	2.2971735421349\\
760.932757992658	2.3029382462595\\
760.997362213529	2.31031863829669\\
761.062013290434	2.32519216630973\\
761.126691911739	2.34653236351761\\
761.19145683487	2.3594382463717\\
761.256240938142	2.36553824649138\\
761.321140749437	2.38118040327932\\
761.386001832449	2.41463726642085\\
761.450911480032	2.42957550404118\\
761.515938101763	2.4437892296735\\
761.580974869963	2.46704315204246\\
761.64605183613	2.47887550148309\\
761.711177577693	2.49109903036379\\
761.776333550383	2.5020911880568\\
761.841541324438	2.50449118894689\\
761.906818138703	2.51203824959549\\
761.972116806782	2.52087746414484\\
762.037437606518	2.52994118952284\\
762.102809991531	2.5372235401004\\
762.168207687535	2.5525304032307\\
762.233640257346	2.56867746044608\\
762.29911699247	2.58275687460806\\
762.364597027413	2.58998334174063\\
762.43007192054	2.61282941874336\\
762.495600523242	2.63136373314203\\
762.561162282328	2.65248922273224\\
762.626828579894	2.66456177187901\\
762.692499146301	2.67722647797828\\
762.758253954909	2.70006177004646\\
762.824047567319	2.70424412278568\\
762.889913070166	2.72814412210502\\
762.955804952528	2.73873039787891\\
763.02173956256	2.74210589072284\\
763.087687540496	2.75271961735744\\
763.153699883702	2.7637598140567\\
763.219776783184	2.76569804958269\\
763.285910564831	2.77409412814122\\
763.352093743183	2.77653824581819\\
763.418312675592	2.77505687171338\\
763.484514974883	2.78621078939999\\
763.550864120117	2.79237353567984\\
763.617205109532	2.8039500058866\\
763.683523626651	2.82093431902867\\
763.749856824286	2.82909902871824\\
763.816256580568	2.84751177769081\\
763.882774995929	2.86876275960137\\
763.949241867738	2.88200393377566\\
764.015775878355	2.89779314807817\\
764.082384405949	2.91571765787461\\
764.149016440183	2.92860883357478\\
764.215761453369	2.94258334589939\\
764.282529123098	2.96041962212207\\
764.349387620814	2.97425491669599\\
764.416291653327	2.99125099649616\\
764.483264138577	3.00186864535014\\
764.550264485752	3.0166049190596\\
764.617370419542	3.03394413461872\\
764.68450915384	3.05035001623864\\
764.751667777085	3.04873138783025\\
764.818909249175	3.06654805295607\\
764.886250391191	3.07744216918945\\
764.953668031445	3.08681961601856\\
765.021066335917	3.10432745896134\\
765.08851789538	3.11833236264247\\
765.156020819079	3.12867746166154\\
765.223581926292	3.14868530572629\\
765.291166670459	3.17160785431955\\
765.358821601425	3.18007354175343\\
765.426458255855	3.19849707098568\\
765.494280166099	3.21333726714639\\
765.562120028406	3.22906373528873\\
765.63013351622	3.23988726559807\\
765.698147004034	3.25504902764863\\
765.766179118902	3.2714990307303\\
765.834229527266	3.28156962114222\\
765.902418151609	3.2890804047678\\
765.970632311694	3.28574511116626\\
766.038889430823	3.28993923056359\\
766.107154060742	3.28968628715066\\
766.175456443568	3.283374524584\\
766.243802315931	3.28620295898587\\
766.312251883082	3.27861276327395\\
766.3806305264	3.28492256706836\\
766.449097071692	3.29090197881063\\
766.517632567818	3.28557648845747\\
766.586242504323	3.29847452687282\\
766.654866895791	3.30994413413253\\
766.72356090667	3.3209529577517\\
766.792349842945	3.3326127575893\\
766.861214000517	3.3523706034118\\
766.930158504956	3.36140197866103\\
766.999123208088	3.37704119495317\\
767.068173327272	3.39495001587213\\
767.137218530039	3.39771472239027\\
767.206294776565	3.40938727060954\\
767.275532678228	3.42288432869257\\
767.344751638219	3.41900982108771\\
767.414098031768	3.42885296017516\\
767.483490924558	3.43477354797662\\
767.552939579363	3.44274707868987\\
767.622434933011	3.45977747206594\\
767.691937991934	3.4691529601228\\
767.761505895425	3.47274119713727\\
767.831125267221	3.48448139545964\\
767.900839045841	3.49634904019973\\
767.970686575703	3.50823433258954\\
768.040547257972	3.51812942822774\\
768.110473438759	3.52683335192063\\
768.180542522524	3.53206472303353\\
768.250651662039	3.54548335075378\\
768.320782975512	3.55686276099261\\
768.39094052476	3.56645589716294\\
768.461094071561	3.58222256454767\\
768.531269911003	3.59731668117\\
768.60152077928	3.60807452482336\\
768.671820516105	3.62634608792324\\
768.742225997476	3.6419872676625\\
768.812676915538	3.64922746022542\\
768.883177210782	3.66965000769671\\
768.953712444936	3.6831764754127\\
769.024297498675	3.69564216277178\\
769.094928981189	3.70360687199761\\
769.165651405976	3.70875098658543\\
769.236366824666	3.72367942099478\\
769.307098710533	3.73102255896026\\
769.377881001241	3.73444412736332\\
769.448723948647	3.74260491483352\\
769.519678111897	3.75640001016504\\
769.590713306283	3.76570589402143\\
769.661866562927	3.77743922962862\\
769.733070710904	3.79152648121703\\
769.804292337637	3.80522843903186\\
769.875629022223	3.81789019996045\\
769.947023264036	3.83219509966233\\
770.018493034341	3.84358627188439\\
770.090078140182	3.861977446313\\
770.161711912917	3.8760578398611\\
770.233424955406	3.88488332898009\\
770.305137997896	3.89491960581611\\
770.376933433227	3.90626176198324\\
770.448888478898	3.9151029399797\\
770.520929163511	3.92645979862587\\
770.592997495236	3.92835195391786\\
770.665121166866	3.93286764387991\\
770.737300239196	3.94096764396219\\
770.809559890597	3.94923333093232\\
770.881905528395	3.95288920870014\\
770.95430424239	3.96892939829359\\
771.026786574253	3.98043723667369\\
771.099324726202	3.99290684157727\\
771.171944277134	4.00149605320949\\
771.244647845248	4.00748820865855\\
771.317381836821	4.01778625039493\\
771.390141490492	4.03542644369836\\
771.462985383308	4.0416185949363\\
771.535885509229	4.05350585077323\\
771.608870094978	4.05820291182574\\
771.681911060528	4.06287056324529\\
771.755069340203	4.07852645013846\\
771.828251510641	4.08841272428924\\
771.901549022146	4.09271566540587\\
771.974903206181	4.09862155072829\\
772.048316194689	4.10559213862699\\
772.121757556461	4.11289507735009\\
772.195253674146	4.1059235124027\\
772.268837117829	4.11893919869965\\
772.342507948341	4.11582351665871\\
772.416233831733	4.121781353857\\
772.490047248752	4.12577743623771\\
772.563948259547	4.13077547503452\\
772.637904617814	4.13775194859972\\
772.711948715207	4.13699900402742\\
772.786028764216	4.14488723698784\\
772.860137433777	4.15210586435655\\
772.934305201158	4.15754606209549\\
773.008526718017	4.16592841054879\\
773.08292752827	4.17433331059475\\
773.157355352945	4.18153330859016\\
773.231869505462	4.18950193536048\\
773.306410806242	4.1996666356629\\
773.38100656118	4.20665486653646\\
773.455692153498	4.21413722225264\\
773.5304386988	4.22071369489034\\
773.605244622332	4.22631271680196\\
773.680109939197	4.23186761725183\\
773.755095621788	4.23691958539626\\
773.830137701045	4.24350095730202\\
773.905329211137	4.24615095643436\\
773.980612167249	4.25770389799978\\
774.055985105446	4.26953232989592\\
774.131445178574	4.2748931202234\\
774.206962021716	4.28404312040292\\
774.282478864858	4.28807253463596\\
774.358027581167	4.30388626397825\\
774.433660951915	4.3125088074628\\
774.509385788533	4.32368919896144\\
774.585167676115	4.33009409436993\\
774.661128698999	4.33592743032119\\
774.737088477429	4.34033233979169\\
774.813077516593	4.34895783779668\\
774.889128772444	4.35037548401776\\
774.965330046728	4.35164999494366\\
775.041592308216	4.35321567572799\\
775.11794365991	4.35700391320621\\
775.194383005002	4.35383724698833\\
775.270884492733	4.35636469897102\\
775.34741418831	4.3561323483785\\
775.423972142165	4.35994705499387\\
775.500591091039	4.36806175755519\\
775.577236211777	4.3677921482161\\
775.653940242713	4.37803528355617\\
775.730735774078	4.38633626115088\\
775.807559769009	4.3930362626618\\
775.884383763939	4.400056848339\\
775.961268760869	4.40382547939525\\
776.038276771795	4.41664214227714\\
776.115406785487	4.4172048849218\\
776.192658802159	4.42929899926279\\
776.270062318186	4.43001664853563\\
776.347561423928	4.43413135117175\\
776.425150990457	4.43952645507513\\
776.50276901734	4.43935586891922\\
776.580447044989	4.44800587261424\\
776.658186075362	4.44811175851261\\
776.735956607056	4.45401175816854\\
776.81382067517	4.45144214817122\\
776.891777277452	4.4544999926698\\
776.969856923033	4.4560499939264\\
777.04802702477	4.45835195803174\\
777.12622557804	4.45963823094087\\
777.204515633719	4.46188039405673\\
777.282802709443	4.46478824054493\\
777.361088815617	4.46720294391407\\
777.439434024573	4.46353039087033\\
777.517870742955	4.46158431558048\\
777.596459977272	4.45856079400754\\
777.6750787849	4.45392451566808\\
777.753882481552	4.44952549653895\\
777.832716681138	4.44250196569106\\
777.911673842103	4.43882745854995\\
777.990631964377	4.42744803896137\\
778.069713067329	4.42378234863281\\
778.148824672206	4.41025097229901\\
778.227998263192	4.40884018879311\\
778.307322413284	4.40438135932473\\
778.386738070595	4.40043234357647\\
778.466305286229	4.39257939656575\\
778.545932566056	4.38870783413158\\
778.625558916043	4.38822449889837\\
778.705216699106	4.38871566922057\\
778.784965991943	4.3833784122093\\
778.864778181739	4.38390096963621\\
778.944560832016	4.38899508644553\\
779.02440546067	4.38923332737941\\
779.104372096802	4.38979508830052\\
779.184371213941	4.39225979412303\\
779.264460840358	4.38544607162476\\
779.344580968347	4.3829735213635\\
779.424823102752	4.38067450242884\\
779.505066229497	4.3709303818497\\
779.585463878285	4.36287155338362\\
779.665953028774	4.34495979196885\\
779.746414786556	4.33177057902018\\
779.82697125086	4.32091273513495\\
779.907592021324	4.3036323481915\\
779.988307692499	4.28780293464661\\
780.069055018594	4.26986666286693\\
780.149890391762	4.25202744614844\\
780.230880525424	4.23182254679063\\
780.31187416052	4.2080558795555\\
780.393054360091	4.1830254910039\\
780.474326039764	4.15032843047497\\
780.55578312689	4.11952647040872\\
780.637240214015	4.07952450770958\\
780.718727793737	4.04644901612226\\
780.800216613497	4.00190098145429\\
780.881766417578	3.96438921666613\\
780.963410207894	3.9150451000999\\
781.045113721289	3.87020784499598\\
781.126941728796	3.82481274184059\\
781.208896882297	3.77710784416573\\
781.290947504358	3.7333470582962\\
781.372968995646	3.68522647081637\\
781.455058410511	3.64857255010044\\
781.537181167883	3.61162059213601\\
781.619277815008	3.57764313968958\\
781.701467386785	3.53951372586044\\
781.783720910743	3.51175980240691\\
781.86603996071	3.4765901962916\\
781.948453543524	3.45160392452689\\
782.030932807478	3.41627548956403\\
782.113503499628	3.38410490400651\\
782.196077394979	3.35441863069347\\
782.278773190297	3.32693529830259\\
782.361473867562	3.29030588795157\\
782.44427431665	3.24261275225994\\
782.527108654037	3.19997255708657\\
782.60997866964	3.15023922920227\\
782.692947181455	3.10424609044019\\
782.775926670605	3.04349805327023\\
782.858909908329	2.97889315380769\\
782.941925495716	2.91696177978142\\
783.024973442592	2.85358334522621\\
783.108031061218	2.78142550412346\\
783.191117178324	2.71115393498365\\
783.274268126128	2.63779707165325\\
783.357425037922	2.56513236667596\\
783.440648913049	2.50041864081925\\
783.523876883824	2.4230421693886\\
783.607174069655	2.35120098906405\\
783.69044291872	2.28090589478904\\
783.773842077391	2.20725295531983\\
783.857267390776	2.13226864194753\\
783.940673065166	2.05585785918668\\
784.024181126392	1.9653598173138\\
784.107787260763	1.89830883497409\\
784.191461123131	1.81988726855785\\
784.275207496386	1.74319119057527\\
784.358984296048	1.66321374074209\\
784.4428338619	1.58888040753264\\
784.526718690822	1.51797256465344\\
784.610582916717	1.44941177825425\\
784.694419208576	1.38059314946626\\
784.778326366994	1.31207942297938\\
784.862269019469	1.26167844491554\\
784.946219376892	1.19442354164579\\
785.030182796165	1.13995589220933\\
785.114126463803	1.07895588984384\\
785.198072821841	1.03186863536636\\
785.281999657262	0.978499027955181\\
785.365937544407	0.92369510839675\\
785.449892339204	0.873666675578729\\
785.533941140134	0.812206870127542\\
785.617998566975	0.76205785010083\\
785.702003964535	0.694535302107825\\
785.78603011893	0.630998048054821\\
785.870126066249	0.568365693019301\\
785.95420387708	0.504140200495135\\
786.038276320975	0.430350005553633\\
786.122398317077	0.362650005183383\\
786.206499718422	0.281799022984855\\
786.290553599716	0.211182356976411\\
786.374526468846	0.142709809118042\\
786.458580283659	0.0717637304435758\\
786.54264094568	-0.00146176074357579\\
786.62668164066	-0.0708970568489793\\
786.710675668286	-0.128141174202456\\
786.794559048332	-0.183577449955777\\
786.878487032268	-0.228526470780957\\
786.962395550357	-0.282269608813758\\
787.046277403784	-0.316789215759319\\
787.130109640823	-0.357664705564578\\
787.213862085788	-0.394058822489837\\
787.297671078822	-0.43366666642182\\
787.381400658059	-0.467050980192189\\
787.465115358986	-0.502261764936003\\
787.548758763068	-0.5328607840427\\
787.632436365162	-0.573954902516276\\
787.716182388112	-0.608278432386179\\
787.799891860145	-0.633812746069595\\
787.883682093278	-0.662688236099248\\
787.967523095145	-0.692530391920431\\
788.051350482809	-0.711218626548846\\
788.135142688818	-0.739250979514099\\
788.218917465215	-0.751154900619797\\
788.30262315444	-0.760922548671563\\
788.386311707631	-0.78055686269905\\
788.469970759706	-0.789717647228755\\
788.553682395651	-0.800510785012853\\
788.637403064905	-0.806786274647011\\
788.72112092526	-0.819581372626856\\
788.804801571324	-0.818707843183302\\
788.888486874949	-0.831095098718709\\
788.972195629374	-0.834823530532566\\
789.055872602628	-0.845234315038896\\
789.139527958679	-0.853056863826864\\
789.223142669951	-0.859550002158857\\
789.306651751624	-0.869680394144619\\
789.390155680751	-0.877423531868878\\
789.473649677507	-0.887933334883522\\
789.55708400497	-0.896835294424319\\
789.640519264484	-0.913678432212156\\
789.723899593383	-0.92503137214511\\
789.807231840167	-0.933323528252396\\
789.890536052785	-0.942374509923598\\
789.973766345456	-0.949522547862109\\
790.056999306829	-0.95160980201235\\
790.140218750372	-0.955698037848753\\
790.223381485745	-0.959783332020628\\
790.306517966994	-0.958622546756969\\
790.389688585945	-0.949512743482402\\
790.472839600951	-0.941011761917787\\
790.556056341784	-0.938620586021274\\
790.639266451372	-0.935853919562171\\
790.72250596385	-0.941877450428757\\
790.805745218994	-0.926147058313968\\
790.889050365118	-0.925938234025357\\
790.972283908336	-0.928241176348106\\
791.055500380572	-0.934387255533069\\
791.138741515362	-0.947029411208396\\
791.221966487158	-0.952195098002751\\
791.305133360383	-0.966485295225592\\
791.388312909049	-0.979339215685339\\
791.471530741049	-0.990230391422907\\
791.554721121656	-0.993769606538847\\
791.637973801919	-0.997610782291374\\
791.721169824653	-1.00679117382741\\
791.804392261779	-1.01392254583976\\
791.887595090378	-1.00617352478644\\
791.970771996621	-0.997939210896398\\
792.05389354942	-0.995530387350157\\
792.136953225601	-0.989786270202375\\
792.22000380779	-0.986204898240519\\
792.303052343414	-0.988567643890194\\
792.386046607023	-0.971440193115496\\
792.469032229604	-0.971245095425961\\
792.55194154765	-0.963992153312646\\
792.634790393109	-0.974114701444027\\
792.717571038084	-0.971795093195111\\
792.800299149116	-0.97248038649559\\
792.882952836243	-0.975481366994334\\
792.965673156627	-0.975739209675321\\
793.048423284656	-0.993806855935676\\
793.131129727539	-0.999385287364324\\
793.213895993142	-0.998949992306092\\
793.296693731467	-0.992855874346751\\
793.379411867637	-1.00305489406866\\
793.462095904559	-0.998716657652574\\
793.544685481392	-1.00328332477925\\
793.627271398915	-0.995837246086083\\
793.709846241667	-0.996964697159972\\
793.792456057364	-0.989877443103229\\
793.87508522219	-0.979184304382286\\
793.957717717563	-0.977738227914361\\
794.040361989934	-0.970778424950206\\
794.122980655052	-0.962444109659569\\
794.205569701887	-0.95284803182471\\
794.288150629181	-0.953495090498643\\
794.370720221612	-0.955010775841918\\
794.453282820616	-0.952327442519805\\
794.535818331417	-0.956276462942946\\
794.61826895491	-0.961217640077366\\
794.700707982737	-0.971036267631193\\
794.783103663464	-0.97660293357045\\
794.86548324142	-0.97841273744901\\
794.947809333785	-0.977720580264633\\
795.030140872989	-0.987489207118165\\
795.112430943795	-0.995937245733597\\
795.194805485105	-0.987132342422709\\
795.277206709791	-0.989827440065496\\
795.359644421495	-0.982038225613388\\
795.44198362978	-0.976601950093811\\
795.524274351343	-0.974821557016933\\
795.606477740596	-0.959887243953405\\
795.688709726175	-0.957272540120517\\
795.770951479463	-0.948790187929191\\
795.853136002948	-0.939943130109824\\
795.935321614306	-0.94264999441072\\
796.017508766795	-0.930162740688698\\
796.099726752801	-0.927380388858271\\
796.181965941115	-0.926674506827897\\
796.264187733067	-0.926450977722803\\
796.346411020163	-0.930828428151561\\
796.428598688243	-0.928814702758602\\
796.51077985736	-0.931400977513369\\
796.592858374417	-0.93105097728617\\
796.674949422978	-0.931641173128988\\
796.756975047242	-0.929487251767925\\
796.838906651551	-0.916034311056137\\
796.920900841797	-0.923611761892543\\
797.002872045105	-0.906767644645536\\
797.084888602663	-0.90850980192715\\
797.16686917874	-0.894761763293953\\
797.248856570704	-0.883725489982787\\
797.33079412546	-0.868530391405026\\
797.412700087321	-0.857506862385016\\
797.494574830848	-0.852312745343821\\
797.576440667291	-0.832067647455808\\
797.6582413718	-0.823109804470019\\
797.739955445507	-0.804274509697422\\
797.821645398897	-0.793156862021515\\
797.903397160594	-0.778263725833419\\
797.985114898462	-0.771499019974441\\
798.06678762928	-0.762303922453201\\
798.148387650054	-0.741056862615925\\
798.229955404859	-0.728169607382049\\
798.311440110133	-0.725430391783662\\
798.39289387582	-0.716922549256945\\
798.474357388201	-0.710285295074915\\
798.555855321951	-0.694749021263537\\
798.63734082728	-0.684728432720636\\
798.718838578188	-0.668907844169321\\
798.800328763683	-0.658371569095727\\
798.881863971325	-0.63346470649555\\
798.963348499443	-0.61358137331976\\
799.044887978926	-0.608129412428859\\
799.126374855761	-0.586502941124433\\
799.207880908387	-0.578346078795399\\
799.289363573485	-0.552964706978231\\
799.370864026972	-0.545455883877973\\
799.452342611565	-0.534742158180212\\
799.533829762697	-0.518000981587843\\
799.615287215687	-0.513006863841677\\
799.696738991876	-0.497933334780528\\
799.778226211582	-0.487438236874546\\
799.859697263276	-0.472699020331835\\
799.941191540123	-0.472093137948975\\
800.022708310029	-0.466690196619168\\
800.104221875182	-0.44289901901913\\
800.18565039122	-0.435443136530618\\
800.267090240835	-0.428103920200146\\
800.348555976786	-0.428365684516143\\
800.43002098108	-0.417961762724992\\
800.511458148977	-0.402554900239349\\
800.592867728358	-0.394592155629367\\
800.674236588448	-0.384100979066216\\
800.755565178365	-0.385325489291812\\
800.836826750241	-0.370130391590589\\
800.91813048692	-0.359879411081327\\
800.999313049748	-0.36199705834117\\
801.080525250694	-0.358464705940409\\
801.161753464797	-0.363052941256148\\
801.242982762384	-0.350039215484524\\
801.324228539743	-0.347907842867369\\
801.405475595221	-0.344984313345277\\
801.486671372664	-0.342064705458196\\
801.567843179823	-0.34154803895702\\
801.649019960581	-0.328993136738883\\
801.730189748385	-0.328889215177875\\
801.811363551904	-0.320498038955288\\
801.892516976478	-0.31599215673301\\
801.973706640135	-0.312215686205081\\
802.054896303792	-0.301797058720909\\
802.136081579692	-0.294052941208778\\
802.21724843016	-0.283591176908208\\
802.298338114548	-0.277806863001566\\
802.379493329369	-0.268397059031379\\
802.460605079362	-0.261461765263412\\
802.541700592225	-0.250844118162515\\
802.622795582552	-0.234112745949852\\
802.703875595916	-0.225153922117041\\
802.784971780606	-0.215514706735335\\
802.866061068757	-0.208478432107607\\
802.947163362797	-0.206349020527091\\
803.028263727619	-0.199575490843249\\
803.109325504171	-0.197302941922281\\
803.190411834842	-0.189509804666444\\
803.27142984929	-0.185481373179594\\
803.35244302984	-0.181892157363358\\
803.433478463471	-0.178480392755648\\
803.514427108855	-0.181345098336939\\
803.595341778289	-0.165900000348212\\
803.676288531062	-0.163164706238746\\
803.757228058137	-0.153537255250757\\
803.838109226726	-0.143143137401043\\
803.919033304986	-0.138125490429172\\
803.999984999165	-0.124367647416269\\
804.08097445437	-0.115411764955805\\
804.161927103432	-0.107034314163577\\
804.242867407185	-0.0939990202759337\\
804.323753981747	-0.0845715692403781\\
804.404648368134	-0.0707754910165699\\
804.485474039848	-0.0629705892939705\\
804.566509703334	-0.0540627460588938\\
804.647536361751	-0.0539019617261183\\
804.72859661599	-0.0472794126527494\\
804.809623084755	-0.0412745105750932\\
804.890641455555	-0.0379578434250445\\
804.971643783211	-0.0430382356805471\\
805.05268104992	-0.0473176471332051\\
805.133703127838	-0.0355843134982256\\
805.214693244251	-0.0319029407201371\\
805.295709942482	-0.0387088228701888\\
805.376695229081	-0.035220587840669\\
805.457709300561	-0.0460127449968793\\
805.538692741406	-0.0317607841536622\\
805.61968089718	-0.0437568622942575\\
805.700681758894	-0.0424950974125999\\
805.781645877164	-0.0531107835499022\\
805.862634061687	-0.0551490188740632\\
805.943593768472	-0.048967646580993\\
806.024578796324	-0.0503754897371811\\
806.10554997707	-0.0531245094230946\\
806.186511639432	-0.0606656858661011\\
806.267482227828	-0.0597039211687504\\
806.348444298555	-0.0612529407017955\\
806.429409969702	-0.0647745094417284\\
806.51036822703	-0.0759627447947494\\
806.591313317258	-0.0738735292426438\\
806.672270349429	-0.0836794113365969\\
806.753215560467	-0.089249999641313\\
806.834143816239	-0.0999970586523048\\
806.915066260261	-0.103757842932371\\
806.99598422147	-0.111892156663588\\
807.076916775367	-0.114999019554542\\
807.15782170681	-0.123696078486996\\
807.238723674035	-0.121065686233159\\
807.319599102341	-0.113846078309614\\
807.400472555712	-0.11532058816531\\
807.481344506256	-0.1090647060488\\
807.562191520784	-0.113017647084323\\
807.643057056654	-0.0984774510348763\\
807.723870115889	-0.0966323530255798\\
807.804707176899	-0.0902676472175574\\
807.885525710042	-0.0829156866689742\\
807.966364522222	-0.076041176636685\\
808.047185636616	-0.0632284315914719\\
808.12800875027	-0.0614578428943002\\
808.208810774132	-0.0456068624021011\\
808.289596337216	-0.0391647057635162\\
808.370381352703	-0.0273009797366446\\
808.451189928819	-0.0243431366386586\\
808.53197509994	-0.0191892147493348\\
808.61276112992	-0.0101754890490031\\
808.693509286444	-0.00590392020896226\\
808.774286295055	2.54914904122524e-05\\
808.855046122809	0.0015392169657656\\
808.935769460829	0.00651274656639523\\
809.016499807402	0.0149411778833132\\
809.097214578584	0.0180156877602213\\
809.177934409214	0.0215529423508355\\
809.258639874107	0.0219323541101652\\
809.339362675644	0.0288686284329742\\
809.420071862028	0.0456607849656732\\
809.500768008018	0.0515313732355614\\
809.581474453786	0.0643637264558278\\
809.662189340352	0.0609970598472465\\
809.742892918471	0.0753549026444043\\
809.823608364649	0.0833833339103662\\
809.904313598746	0.0960323534695906\\
809.985029823758	0.102949020201706\\
810.065737048448	0.0988480400741466\\
810.146463247646	0.108240196686786\\
810.22722592952	0.114563726203735\\
810.307960013741	0.126788236223636\\
810.38870909872	0.131592157557059\\
810.469473654457	0.144004902843496\\
810.550233182379	0.150144118249562\\
810.630988051219	0.162811765428998\\
810.711780761552	0.165230392916676\\
810.792526495969	0.182497059688995\\
810.873289938925	0.194176471792161\\
810.954073772742	0.208195099150579\\
811.034832787486	0.215807844555991\\
811.115589899407	0.232583334578165\\
811.196344301172	0.24383137384247\\
811.277118727123	0.25737647180829\\
811.357869991911	0.268185295420242\\
811.438598561888	0.277319609644074\\
811.519369690214	0.282603923194841\\
811.600119005864	0.294306864450667\\
811.68089013419	0.308657844970916\\
811.761618219634	0.316386276709975\\
811.842390155084	0.321393139331656\\
811.923141419872	0.328213728051267\\
812.00387229711	0.330779414660498\\
812.084626698875	0.335630394774033\\
812.16540451455	0.333559806549958\\
812.246141621063	0.333000002648024\\
812.326903495721	0.330623531567992\\
812.407668599195	0.333074512544508\\
812.488459349861	0.325120590590671\\
812.569230991288	0.314920590606098\\
812.65000578043	0.313601962893325\\
812.730786276655	0.305589217510001\\
812.811550832392	0.310206864138736\\
812.892343052813	0.303299021085395\\
812.973141082823	0.305898040642633\\
813.05392613866	0.302720589544989\\
813.134717880693	0.30280490323682\\
813.215540977062	0.305618628695169\\
813.296351045658	0.314318628999971\\
813.377142505268	0.323850001391096\\
813.457964674033	0.33205784439091\\
813.538795369448	0.332380393757394\\
813.619634959275	0.343224511627911\\
813.700486184095	0.354953923554835\\
813.781324351112	0.370080394323404\\
813.862197965703	0.387985296383062\\
813.943059251715	0.39662941441159\\
814.023954328869	0.415321571259376\\
814.104863565432	0.431968629634117\\
814.185752719072	0.450499020644701\\
814.266656666292	0.465844118985914\\
814.347569764606	0.493946079511707\\
814.428495385002	0.507443138179095\\
814.509433893755	0.522180392443403\\
814.590362465996	0.535852941793992\\
814.671284829457	0.55199117635322\\
814.752240924053	0.570639215829764\\
814.833168322474	0.592963725456274\\
814.91411040393	0.598277450320037\\
814.995075845024	0.609396077382068\\
815.076013387221	0.623960784380781\\
815.156962492808	0.63566666678982\\
815.237903860886	0.647807843088373\\
815.318861289941	0.659712745406318\\
815.399831004181	0.667189216040367\\
815.480798055638	0.676486274903165\\
815.56178222099	0.685550979667288\\
815.642760193324	0.696286274065428\\
815.723779679151	0.702850980045018\\
815.804803682404	0.706767646833232\\
815.885822219884	0.711046077584957\\
815.966859377414	0.712652940503961\\
816.047958410129	0.710801959165609\\
816.1290338977	0.707381370733035\\
816.210153018781	0.707077448986763\\
816.29129225195	0.710692155138388\\
816.37243312073	0.711135292297923\\
816.453637712456	0.707902940008424\\
816.534844810085	0.708601958739261\\
816.616057286257	0.711480389750909\\
816.69729150233	0.730066663914305\\
816.7785664364	0.732180389539138\\
816.859863781018	0.74635588003359\\
816.941141121424	0.753313723056778\\
817.022460074455	0.766844114891308\\
817.103820904998	0.780591173846201\\
817.185205495665	0.795911762352083\\
817.266565410458	0.81016372290312\\
817.347992445351	0.816005879757451\\
817.429395051776	0.819531369443033\\
817.510822366887	0.823935291346381\\
817.592280391537	0.831567645072937\\
817.673739096457	0.839948037091423\\
817.755253198601	0.840733330623776\\
817.83676197067	0.839895095310959\\
817.918283653144	0.83852352698644\\
817.999824868713	0.837305880060382\\
818.081403840714	0.840567644904641\\
818.162953410679	0.834538233046438\\
818.244552278706	0.824638233465307\\
818.326121888878	0.821501959772671\\
818.407711739801	0.814101960144791\\
818.489339917946	0.803479412022759\\
818.570963948695	0.805403922118392\\
818.652608754241	0.805254903494143\\
818.734256759388	0.803269608348023\\
818.815925977975	0.798523531240575\\
818.897616609703	0.794665687224444\\
818.979336102663	0.790151961878234\\
819.061020327	0.798083335745568\\
819.142769035563	0.798387257491841\\
819.224504801216	0.794961766869414\\
819.306287993316	0.791513726991765\\
819.388051345633	0.789212746947419\\
819.469845218699	0.792765687493717\\
819.551662213898	0.790332353582569\\
819.633429017453	0.786568627637975\\
819.715217407873	0.780299020748512\\
819.797089125602	0.780183333976596\\
819.878959438459	0.774802941902011\\
819.960878918887	0.778217647589889\\
820.042830680222	0.773406863212585\\
820.124849258999	0.779160784740074\\
820.206815997082	0.78522451134289\\
820.288799322302	0.801724511618708\\
820.370824674068	0.805388237331428\\
820.452858285514	0.806219609929066\\
820.534866519215	0.819358825099234\\
820.616942948448	0.827931373727088\\
820.698968896301	0.840495100208357\\
820.781088659696	0.843688237900827\\
820.863192430684	0.847058826801824\\
820.945373775456	0.857813727621939\\
821.027547340077	0.865525492266113\\
821.109746474996	0.868598041581173\\
821.192014671716	0.87934019986321\\
821.274251125104	0.881840199816461\\
821.356531388662	0.889437258243561\\
821.438822591216	0.896693139683966\\
821.521071625645	0.913856866312962\\
821.60339975991	0.926058826493282\\
821.685755819568	0.936829415022158\\
821.76814697895	0.945758825423671\\
821.850550011983	0.95214019686568\\
821.932958469818	0.956547060433556\\
822.01533742033	0.962318628442053\\
822.097771279569	0.968920589662065\\
822.180205720643	0.972120588900996\\
822.26268588792	0.970190196645026\\
822.345166055197	0.969649020363302\\
822.427708087836	0.974354902903239\\
822.510228081814	0.970157844178816\\
822.592768117336	0.974691178284439\\
822.675224207679	0.965822550595975\\
822.757694635486	0.959805883613287\\
822.840195548235	0.958600981562745\\
822.922727137788	0.960196078992357\\
823.005253180853	0.963464706551795\\
823.087799850679	0.957666668237424\\
823.170382994009	0.960396080624823\\
823.252981602837	0.954009805239883\\
823.335611629899	0.96013137289122\\
823.418268224059	0.959619607411179\\
823.500972302186	0.966312743869482\\
823.583692892778	0.970479410068662\\
823.666482869506	0.97817450761795\\
823.749289971398	0.985410782636381\\
823.832125461205	0.99259901747984\\
823.914998331301	0.999596076853135\\
823.997928287465	1.00580588158439\\
824.080845423328	1.02020980213203\\
824.163803135978	1.02187156677246\\
824.246813753355	1.02953627296523\\
824.329869505001	1.03807352687798\\
824.412947949107	1.04602450716729\\
824.49604188421	1.0429166637215\\
824.579170344201	1.04839509491827\\
824.662235407905	1.05255489840227\\
824.745323766806	1.05976372255998\\
824.828408880689	1.06979705656276\\
824.911547243909	1.07171176110997\\
824.994744453231	1.08329607458676\\
825.077977218791	1.09683038791021\\
825.161216216599	1.10709803595262\\
825.244435078199	1.11203627142252\\
825.327634123343	1.12090391738742\\
825.410898884364	1.12824705301547\\
825.49420024609	1.13596666092966\\
825.577521662609	1.13677744538176\\
825.66085332265	1.13321077940511\\
825.744197387232	1.13608332825642\\
825.827537473623	1.1438048972803\\
825.910859437836	1.14616764176126\\
825.994206569744	1.15096764354145\\
826.077537687742	1.1492558799538\\
826.160878338466	1.15779215448043\\
826.244325523958	1.15956568367341\\
826.327782887317	1.16585097710292\\
826.411263793398	1.17217646743737\\
826.494785855398	1.18257352534462\\
826.578360041422	1.19150980079875\\
826.661946412152	1.1976509772095\\
826.74554435866	1.21225097833895\\
826.829140968297	1.21982744862052\\
826.912708785474	1.24185195740531\\
826.996384723633	1.25392254661111\\
827.080128411183	1.26340587933858\\
827.163967313575	1.27109411651013\\
827.247860940683	1.28924509590747\\
827.331754567792	1.31081666432175\\
827.415675893452	1.32614607436984\\
827.499624847506	1.34064901576323\\
827.583533271252	1.35174999751297\\
827.667387779601	1.36698823349149\\
827.75121538391	1.38324313771491\\
827.835126388197	1.39642058868034\\
827.919024011654	1.40065490264519\\
828.002923916274	1.41195490313511\\
828.086893851847	1.42078333508735\\
828.170906532897	1.43211176582411\\
828.254937009832	1.44416078399209\\
828.339119659202	1.45027745237537\\
828.423278984289	1.45839313899769\\
828.507564850119	1.46424313853769\\
828.591868769013	1.4664441206876\\
828.676227972083	1.47642451174119\\
828.7605760903	1.48753823836644\\
828.844983413889	1.49159804161857\\
828.929354340586	1.49986666908451\\
829.01372741423	1.50900686605304\\
829.098145412219	1.51607451368781\\
829.182527624956	1.52405000551074\\
829.266957674846	1.53125196695328\\
829.351445897154	1.52929412500531\\
829.435957556846	1.53440491007824\\
829.520543145256	1.54484804588206\\
829.605168785585	1.54505000745549\\
829.689804148455	1.54062745968501\\
829.774542368687	1.54837157796411\\
829.859252640749	1.5537254985641\\
829.943997850705	1.56785589105943\\
830.028778258785	1.56770883120742\\
830.113582018005	1.56682549738416\\
830.198325381675	1.56880981080672\\
830.283104757148	1.57743922168133\\
830.36789232722	1.58392353618846\\
830.452716406365	1.59083333903668\\
830.537537273956	1.59824902637332\\
830.622439682829	1.60187353573593\\
830.70741476532	1.60407647665809\\
830.792467261029	1.61049706561893\\
830.87752930458	1.61697157457763\\
830.962589481349	1.62846569220225\\
831.047659686796	1.62626863227171\\
831.132711886856	1.63666666956509\\
831.217769282537	1.63763333769406\\
831.302791414025	1.6424431403478\\
831.387875604002	1.65119804354275\\
831.473027543985	1.6556029436635\\
831.558213584754	1.65311667030933\\
831.643473220722	1.6566960811615\\
831.728738618574	1.65930882622214\\
831.814083687112	1.65975686615589\\
831.899475077282	1.65495588498957\\
831.984828051514	1.65523627692578\\
832.07028364602	1.65507647102954\\
832.15578503935	1.65349019742479\\
832.241288137336	1.65474412020515\\
832.326911591856	1.65702058988459\\
832.412552556486	1.6576960811428\\
832.498224334563	1.65933529769673\\
832.583863445031	1.66521667031681\\
832.669527026118	1.67002255075118\\
832.755204413356	1.68306470618528\\
832.840931484328	1.69071764805738\\
832.926622985241	1.70572450815463\\
833.012357747446	1.70497254764332\\
833.098068195178	1.72083136848375\\
833.183840561702	1.73310097759845\\
833.269670239702	1.75044705587275\\
833.355512753264	1.75456764183792\\
833.441410157078	1.76342058415506\\
833.527360368183	1.77383724848429\\
833.613271551412	1.78023822868572\\
833.699246350406	1.79226861981785\\
833.78526657435	1.79838626758725\\
833.871293548529	1.8063970523722\\
833.957415457095	1.81832548216277\\
834.043534575603	1.83393430476095\\
834.129740160123	1.84004900969711\\
834.215905719164	1.85683430643643\\
834.302098106191	1.86680979822196\\
834.38831852265	1.88095783953573\\
834.474605834766	1.89326175988889\\
834.5608724429	1.91491862138112\\
834.647157898553	1.92054705292571\\
834.733472022393	1.94151764056262\\
834.819844101021	1.95010489576003\\
834.906283873749	1.96989410998774\\
834.992685367914	1.98987842307371\\
835.079145243031	2.0083686206855\\
835.165587386059	2.01845195246678\\
835.25204997561	2.03259116995568\\
835.338562277008	2.04208724872739\\
835.425182674261	2.0644313657985\\
835.511862529898	2.06073921100766\\
835.598601996428	2.06753038658815\\
835.685439500882	2.06830783685048\\
835.772289525742	2.06655293352464\\
835.859197801711	2.06691764149011\\
835.946137068633	2.06516862149332\\
836.033089398267	2.05868921092912\\
836.11999455042	2.05789607412675\\
836.206863773303	2.05514411131541\\
836.293717492276	2.05417940663356\\
836.380719719575	2.05516175896514\\
836.467718590924	2.05313528986538\\
836.554816833524	2.04605783901963\\
836.6419417826	2.05371273966397\\
836.729099269799	2.04567646512798\\
836.816272222907	2.05536666103438\\
836.903528084203	2.05658234568203\\
836.990741374664	2.04899411107979\\
837.078063450374	2.04469509218253\\
837.165469059998	2.04155587682537\\
837.252832704774	2.03698332636964\\
837.340251035758	2.027043132221\\
837.427732562541	2.02184019135494\\
837.515260961462	2.01363234893948\\
837.602815339976	2.0028568576364\\
837.690395903056	1.98698332964205\\
837.778083059244	1.97013921363681\\
837.865775483274	1.95989509423574\\
837.953532179234	1.94575587908427\\
838.041307917356	1.93624019155315\\
838.129146207141	1.92149509401882\\
838.217063287324	1.90424901363896\\
838.305059521287	1.88764705377467\\
838.392987612403	1.88355293694664\\
838.48094523398	1.8762470553903\\
838.568909345952	1.86886960384892\\
838.656917237048	1.85854411125183\\
838.744953759089	1.8497156792996\\
838.832997104205	1.84558038384307\\
838.92103233562	1.85024803526261\\
839.009089320011	1.84273725163703\\
839.097131353445	1.84704901424109\\
839.185218073547	1.84827548616073\\
839.273342378514	1.85428136704015\\
839.361504582441	1.8579725447823\\
839.449712163118	1.85811470302881\\
839.53795821383	1.85470587833255\\
839.626221148852	1.8652127420201\\
839.714538081425	1.87407940743016\\
839.802827128001	1.87687842752419\\
839.891177624943	1.87483529249827\\
839.979523462541	1.89335882196239\\
840.067871719444	1.90440294088102\\
840.156245572657	1.91828039113213\\
840.244574785617	1.92670392055137\\
840.332967837782	1.94146568634931\\
840.421363992789	1.95475097964792\\
840.509786625518	1.96836078400705\\
840.598237882609	1.97855882317412\\
840.686780490089	1.99676372490677\\
840.775294935454	2.01413823342791\\
840.863888343848	2.02250881989797\\
840.952527148594	2.03343430921143\\
841.041206926187	2.05314705184862\\
841.12993400306	2.05733332680721\\
841.218740910475	2.08059803177329\\
841.307600704071	2.08247547991135\\
841.396525910526	2.09605391352784\\
841.485465857956	2.11264312734791\\
841.574411815746	2.12315489030352\\
841.663402962573	2.12674999003317\\
841.752382994514	2.13518724488277\\
841.841420486802	2.14223822659137\\
841.930522580791	2.15188822559282\\
842.019616878324	2.15036959975373\\
842.10878981211	2.16178136479621\\
842.197970223491	2.169076461418\\
842.287205032208	2.18123724413853\\
842.376537579869	2.18452351701026\\
842.465868541561	2.19555390816109\\
842.555266244715	2.20192547639211\\
842.644621864593	2.21225684764338\\
842.73407524368	2.22224802363153\\
842.823567583637	2.23018527732176\\
842.913079475703	2.23471763087254\\
843.002615579565	2.23493331553889\\
843.09214600005	2.23740488407659\\
843.181786450899	2.24174606098848\\
843.271421497728	2.24398919647815\\
843.361131602826	2.24978233318703\\
843.450952027537	2.24862938768723\\
843.540877949018	2.24904507281733\\
843.63084959212	2.24818331120061\\
843.720831860193	2.24946958410974\\
843.810794213827	2.25081860317903\\
843.900757145896	2.24923134785072\\
843.990781813383	2.25119115324581\\
844.080828095849	2.26051468475192\\
844.170905575574	2.26319605696435\\
844.261070064855	2.26710291937286\\
844.351226681688	2.28076370089662\\
844.441440566929	2.29519017069947\\
844.531692346923	2.29748722618701\\
844.621958395897	2.30849506808262\\
844.712224444871	2.31710781303107\\
844.802498850657	2.33269899031695\\
844.89290273975	2.33914310791913\\
844.983365120268	2.34260193039389\\
845.073894598906	2.35095585093779\\
845.164459418518	2.34890193097732\\
845.255026938791	2.348554872999\\
845.345638532355	2.34821369601231\\
845.436249009445	2.35578134480645\\
845.526802034409	2.35987350052478\\
845.617301674362	2.36379507008721\\
845.707799961051	2.37125683298298\\
845.798354503015	2.37635291323942\\
845.889007210264	2.37768821155324\\
845.979686794198	2.38316075942096\\
846.070465577761	2.38767056371651\\
846.161313677157	2.40154899802862\\
846.252280480994	2.41575978316513\\
846.343283597061	2.43213331465628\\
846.434369050332	2.44888821302676\\
846.525505127424	2.46363429462208\\
846.616660392562	2.49173723482618\\
846.70785704711	2.51033331366146\\
846.799128965482	2.53449213738535\\
846.890558335899	2.55356959034415\\
846.982033344613	2.57943429666407\\
847.073499919112	2.59774998590058\\
847.164967250902	2.62355390717001\\
847.256523958834	2.64441175086825\\
847.34812485381	2.66242155374265\\
847.43973549732	2.68495096412359\\
847.531347895736	2.69759115985795\\
847.622972836744	2.71697841672336\\
847.714645452145	2.73796567028644\\
847.806328090342	2.75998429924834\\
847.898030900332	2.78335096789341\\
847.989771760312	2.79396077230865\\
848.081646987054	2.8156578353807\\
848.173547663825	2.82751862208048\\
848.265496945666	2.8462225409115\\
848.357446227507	2.85893724478927\\
848.449492393336	2.86847548391305\\
848.541496367576	2.88309410974091\\
848.633536757113	2.89156371471929\\
848.725620513732	2.8980999881146\\
848.817753890768	2.9088195959727\\
848.909989373204	2.91429410728754\\
849.002290079595	2.91154704841913\\
849.09464739422	2.91481371486888\\
849.18708761681	2.92278626385857\\
849.27961297309	2.91551665698781\\
849.372097735993	2.92050293380139\\
849.464633514607	2.92122254184648\\
849.557220572529	2.92444312806223\\
849.649872559163	2.9285401877235\\
849.742559387705	2.92758822908588\\
849.835313620483	2.94459018987768\\
849.928086482012	2.95661665879044\\
850.020939423139	2.96696077608595\\
850.113859234562	2.9726392100839\\
850.206716567507	2.98488823105307\\
850.299612176827	2.99236274233051\\
850.392594891748	2.9994323534124\\
850.485601056369	3.00270784134958\\
850.578632261527	3.01513038897047\\
850.671795385143	3.0211607802148\\
850.764921643681	3.03169705821018\\
850.858101570212	3.03179803549075\\
850.951368306851	3.03264509462843\\
851.044659924241	3.04476960500081\\
851.137905794922	3.04668038966609\\
851.23117784998	3.05509999686596\\
851.324508807994	3.04973038972593\\
851.417988201029	3.0535323526345\\
851.511569497236	3.05511568574344\\
851.605222451624	3.05942352612813\\
851.698977825822	3.05851078033447\\
851.792837485146	3.06333038853664\\
851.886707695217	3.06181372380724\\
851.980618634903	3.07022156902388\\
852.074559405394	3.07542549395094\\
852.168497558571	3.07831471106585\\
852.262464364401	3.08996079014797\\
852.356489296232	3.09965588532242\\
852.45066517392	3.10304510359671\\
852.544931064444	3.10275392438851\\
852.639284453804	3.10399706223432\\
852.733665437267	3.11512451078377\\
852.828075160945	3.10829705818027\\
852.922575014723	3.11602450819576\\
853.017089378056	3.11430490250681\\
853.111572765922	3.11552745220708\\
853.206101560228	3.11772842968211\\
853.300706229614	3.11211666873857\\
853.395387015747	3.11388921737671\\
853.49017473622	3.11232255019394\\
853.584993558651	3.10483333643745\\
853.679843021168	3.10103333230112\\
853.774631876463	3.10266078687182\\
853.86949793279	3.10079216022117\\
853.964471009039	3.10298432088366\\
854.059445026676	3.10622255474913\\
854.154511122872	3.11053922129612\\
854.249640072738	3.11198137788212\\
854.344801324471	3.11708235740662\\
854.440010378753	3.13446568975262\\
854.535341491222	3.15130588587593\\
854.630751159604	3.15783039261313\\
854.726253846893	3.17301372920766\\
854.821896497863	3.18866765265371\\
854.917616558815	3.21520882961797\\
855.013399408921	3.22870490597744\\
855.109230514402	3.24563235862582\\
855.205064263245	3.26294020110485\\
855.300947298153	3.27953138070948\\
855.3969111473	3.29209902707268\\
855.492923978078	3.297000987857\\
855.589002062701	3.30671177190893\\
855.685055988352	3.315716678021\\
855.781129988335	3.32746569315592\\
855.877192770719	3.32754216007158\\
855.973243430031	3.33555294485653\\
856.069376847991	3.34059215994442\\
856.165636783038	3.3463725529465\\
856.261943617495	3.35505490209542\\
856.358316159032	3.36117353158838\\
856.454738078266	3.3728784346113\\
856.551137040566	3.38313137783724\\
856.647647930874	3.39123921768338\\
856.744197413154	3.39496176850562\\
856.840629136806	3.40515588311588\\
856.937115217594	3.41897941103168\\
857.033774886698	3.42562451082117\\
857.130559499704	3.42661862747342\\
857.227392890764	3.43811569026872\\
857.324332957617	3.44550490379333\\
857.42132183477	3.4553166698007\\
857.518361136436	3.46025588465672\\
857.615479813121	3.45671275082756\\
857.712696392724	3.47062941626006\\
857.809933165802	3.47141372923757\\
857.907239329838	3.48115098242666\\
858.004581144306	3.48992941426296\\
858.101989158054	3.50391667029437\\
858.199467061883	3.51611961102953\\
858.297022943303	3.53509510264677\\
858.394708037692	3.55519118028528\\
858.4923835226	3.57846862662072\\
858.590106588008	3.60589118097343\\
858.687963023643	3.63008137310252\\
858.7858233803	3.65942352425818\\
858.883724156199	3.68001470378801\\
858.981676698443	3.70845489875943\\
859.079663795794	3.72497254259446\\
859.177689664009	3.74788137043224\\
859.275834845274	3.75508431359833\\
859.374088728381	3.76278431275312\\
859.472440454413	3.77132254955815\\
859.570827011853	3.77955882689532\\
859.669296317809	3.78424412128972\\
859.767839487858	3.78337941450231\\
859.866389363099	3.78447254966287\\
859.965017577082	3.78814313925949\\
860.063691442147	3.79663627287921\\
860.162463412995	3.8038803876615\\
860.261275015479	3.80970195695466\\
860.36018255798	3.82419116824281\\
860.459256399528	3.84278528363097\\
860.558347845076	3.85568234032276\\
860.65745931353	3.87195293108622\\
860.756585992929	3.89475489597694\\
860.855671889613	3.9122284300187\\
860.954790644954	3.9321578390458\\
861.053975141292	3.9451970539841\\
861.15328872441	3.96591763870389\\
861.252721293027	3.97802548782498\\
861.352245099777	3.98470293774324\\
861.451910829636	3.99367745249879\\
861.551700749442	4.00179999949885\\
861.651541397796	4.00612352876102\\
861.751402399134	4.01134117444356\\
861.85131941534	4.00248627569161\\
861.951216580588	4.00252451148688\\
862.051210278874	4.00952941296147\\
862.151214743349	4.02595000641019\\
862.251364155615	4.02986373153387\\
862.351664112037	4.03800687135434\\
862.452042825096	4.04764608308381\\
862.552472706528	4.06966568909439\\
862.652989827469	4.09251568831649\\
862.753524980565	4.10513725467757\\
862.854184518498	4.13194901802961\\
862.954895347991	4.13630882431479\\
863.055639430599	4.1504225543901\\
863.156450041959	4.15700784851523\\
863.25728748135	4.16766765070896\\
863.358206732465	4.16801274991503\\
863.459174493662	4.17004118246191\\
863.560242266842	4.16102256026922\\
863.661401156678	4.14172157586789\\
863.76250527123	4.13470294896294\\
863.863721682086	4.11689805049522\\
863.965044384607	4.1031470672757\\
864.066449035444	4.09043726266599\\
864.167953887122	4.07888138527964\\
864.269510394386	4.06712942029916\\
864.371215846076	4.07180294803544\\
864.47306411968	4.06417942047119\\
864.574973111065	4.06092157550887\\
864.676952177273	4.05970784729602\\
864.778922349192	4.05249510091894\\
864.880959546524	4.05387451134476\\
864.983015909354	4.0541519651226\\
865.085151363658	4.05358627730725\\
865.187377857568	4.05490882723939\\
865.289768044476	4.05403726241168\\
865.392252488898	4.06071373060638\\
865.494788903783	4.06122746187098\\
865.597431529563	4.05918727201574\\
865.700153253276	4.05626080082912\\
865.802859804278	4.06179314968633\\
865.905618362954	4.05835392895867\\
866.00837692163	4.0537951039333\\
866.111177748097	4.04965295043646\\
866.214069609262	4.04972647685631\\
866.317067678735	4.0527990285088\\
866.420117755618	4.05395589155309\\
866.52327522876	4.05890295084785\\
866.626536960622	4.05596372660469\\
866.729759866072	4.0569960790522\\
866.833068680162	4.06129706607146\\
866.936444913007	4.06693725959927\\
867.039843101975	4.07548039567237\\
867.143293605848	4.07729019838221\\
867.246804760403	4.07883823619169\\
867.350383417805	4.07588528651817\\
867.454068208761	4.07198136460547\\
867.557786758494	4.07233822579477\\
867.661564614304	4.06512940631193\\
867.76544038622	4.05225195604212\\
867.869375650041	4.03808430596894\\
867.973386698529	4.02861568039539\\
868.077575055551	4.01124117421169\\
868.181815974193	4.00863235137042\\
868.286094329881	3.99465489855\\
868.390527797549	3.98133921155743\\
868.495078098458	3.9696656816146\\
868.599647154361	3.95262548502754\\
868.704258064801	3.94152254216811\\
868.808982246768	3.93493920681523\\
868.91375188373	3.93850489223705\\
869.018657224855	3.92700489362081\\
869.12356204774	3.92169411042157\\
869.228606876431	3.92105587323507\\
869.333715976922	3.9147323440103\\
869.438915960474	3.91837351929908\\
869.544217906322	3.91596959618961\\
869.64951985217	3.90854900958491\\
869.754821547061	3.91183822762732\\
869.860195073182	3.91152156100554\\
869.965689738085	3.90904117098042\\
870.071195789581	3.9203666565465\\
870.176732057759	3.931454892252\\
870.28231753736	3.93167057224348\\
870.388050685566	3.93901371488384\\
870.49392390096	3.94098920448154\\
870.5998009384	3.9493166512134\\
870.705746195293	3.94242253023035\\
870.811687615019	3.94743527618109\\
870.917731390729	3.95080291523653\\
871.023828301131	3.95818723416796\\
871.129887567925	3.95287644629385\\
871.236038124902	3.94992350597007\\
871.342184764395	3.95785586039225\\
871.448437909764	3.95617155000275\\
871.554804869643	3.96372940026077\\
871.661206050246	3.95755880954219\\
871.767721077351	3.95559606365129\\
871.874349971337	3.95801566628849\\
871.981073624682	3.96324213813333\\
872.087808413533	3.96511370527978\\
872.194588586457	3.96559801288679\\
872.301426134949	3.97208429317848\\
872.408286845756	3.97043919563293\\
872.515352245118	3.97251272669025\\
872.622523518644	3.97056174745747\\
872.729789575964	3.9693195960101\\
872.837154466814	3.96572449628044\\
872.944531548796	3.96730881111295\\
873.051992405747	3.96224214516434\\
873.159449176308	3.96289803000057\\
873.26695948987	3.96528724595612\\
873.374618205638	3.95588920630661\\
873.482356637233	3.96115979026346\\
873.59015834052	3.96093331598768\\
873.697987486035	3.96706861140681\\
873.805877108284	3.97049998302086\\
873.913823096889	3.97703037542455\\
874.021848794087	3.9907352737352\\
874.129939084351	3.99919409845389\\
874.238135209947	4.00775880439609\\
874.346419306244	4.01040978525199\\
874.454746083866	4.02447645336974\\
874.563167721736	4.03233233620139\\
874.671685860892	4.03565292264901\\
874.780271178823	4.04273331866545\\
874.888838865558	4.04344900449117\\
874.997594629798	4.051063710568\\
875.106399927563	4.05897939438913\\
875.215286745743	4.05704802157832\\
875.324166938257	4.0550244882995\\
875.433090138561	4.05514703544916\\
875.54211254947	4.04601076537487\\
875.651184573469	4.03569409894008\\
875.760325627295	4.02711567224241\\
875.869507695714	4.01651272586748\\
875.978804118145	3.9983911561031\\
876.088232191719	3.98446076524024\\
876.197675372019	3.97297645550148\\
876.307127163741	3.95225880660263\\
876.416557391595	3.93735488723306\\
876.526007059243	3.91565978293325\\
876.635551690245	3.90519998120326\\
876.745141631591	3.88913527657004\\
876.85487619737	3.8689195876028\\
876.964681930496	3.85909801838444\\
877.074567525459	3.83964017325756\\
877.18453074447	3.83091174387464\\
877.294586821955	3.81793232992583\\
877.404727124825	3.80730880475512\\
877.5149365743	3.79752253551109\\
877.625150405261	3.78770587023567\\
877.735472433663	3.78521567699956\\
877.845908989195	3.77780978819903\\
877.956451227319	3.78589115890802\\
878.067021867864	3.7848097857307\\
878.177676893411	3.79160782870124\\
878.288418036238	3.79498920253679\\
878.399355427984	3.81193822505427\\
878.510396747676	3.81368920382331\\
878.621438067368	3.83298135738747\\
878.732520215642	3.84355292600744\\
878.843617459491	3.85699116482454\\
878.954743188094	3.87635685415829\\
879.065918675988	3.885449998519\\
879.177118235869	3.90212255365708\\
879.288417353679	3.9058931388107\\
879.399841712182	3.91834510073942\\
879.511394356893	3.92651568674574\\
879.623048078724	3.92837941880319\\
879.734682177273	3.92732549648659\\
879.846339028041	3.9322901987562\\
879.957980792165	3.93733039556765\\
880.069773424827	3.93096372660469\\
880.181535883407	3.93385392076829\\
880.293358690336	3.92835196326761\\
880.405190641646	3.9275705907859\\
880.517182619344	3.92334019904043\\
880.629234938139	3.91327353552276\\
880.741423027146	3.90815098612916\\
880.853659677362	3.90712745516908\\
880.965950817723	3.90491471103593\\
881.078301119946	3.90138039869421\\
881.190721056865	3.89628726360844\\
881.303195573159	3.89424608735477\\
881.415769926244	3.89026177163217\\
881.528544009836	3.8908931461035\\
881.64144437167	3.89507746228985\\
881.754415433706	3.89247648388732\\
881.86757784473	3.89950687745038\\
881.980720513433	3.90435001429389\\
882.093893342083	3.91386570182501\\
882.207161309745	3.92128923360039\\
882.320599816105	3.92368923449049\\
882.433983769734	3.93046276709613\\
882.547482594858	3.93735884685142\\
882.661020914724	3.94430296561297\\
882.774628911688	3.95068629582723\\
882.888271755764	3.95592747482599\\
883.002005063112	3.96995492075004\\
883.115672390698	3.97878824963289\\
883.229375543429	3.989892169541\\
883.343132411185	4.00513138958052\\
883.456969383647	4.01158530571881\\
883.570901537258	4.02194608894049\\
883.68494954849	4.02619609178281\\
883.799112546189	4.03679217076769\\
883.913325506816	4.04364510610992\\
884.02759795463	4.04500490543889\\
884.141900545387	4.04205293748893\\
884.256177764938	4.04411470656301\\
884.370484416318	4.03888529889724\\
884.484821205696	4.02776863060746\\
884.59914292605	4.01786470880695\\
884.713645478016	4.00882353034674\\
884.828233665526	3.99187058560988\\
884.942971845535	3.97075391283222\\
885.057764839317	3.95531469700383\\
885.172683188522	3.93924312965543\\
885.287691344908	3.91999215238235\\
885.402734470734	3.90755195243686\\
885.517908979037	3.89904411166322\\
885.633143132793	3.88590980043598\\
885.748527957778	3.87305195658815\\
885.863988120267	3.86766274302613\\
885.979457929505	3.86298921528985\\
886.094963295099	3.86455588247262\\
886.210503612646	3.86315097995833\\
886.326149402165	3.86529705571193\\
886.441906128143	3.86960195560081\\
886.557687528094	3.87254215221779\\
886.673544268923	3.87039901695999\\
886.789505865647	3.87536764612385\\
886.905607347526	3.88243725253087\\
887.021773490765	3.88642254530215\\
887.137975075469	3.8887313674478\\
887.254261718265	3.89128038929958\\
887.370594022578	3.88938333006466\\
887.486986586267	3.88968333076028\\
887.603504518959	3.89176666502859\\
887.720082230612	3.88998725367527\\
887.836755194428	3.89038725460277\\
887.953498174235	3.88431764583962\\
888.070281454638	3.88537549037559\\
888.18715999099	3.88794608209647\\
888.304093494651	3.88635098232942\\
888.421037165613	3.88734705775392\\
888.538045635451	3.88669901735642\\
888.655149127362	3.8887990175509\\
888.772312847663	3.88390195603464\\
888.889506682472	3.88178039532082\\
889.006720520792	3.8775598114612\\
889.123994408731	3.86808235972535\\
889.241303538428	3.85728529855317\\
889.358672894145	3.84509608792324\\
889.47613259046	3.83014805176679\\
889.593667572039	3.81042746001599\\
889.711327955982	3.79729608460968\\
889.828988160839	3.78057844031091\\
889.946688565877	3.77174412970449\\
890.064393936	3.76085394036536\\
890.182149442742	3.754254916135\\
890.300005367156	3.75081472303353\\
890.41792647865	3.75396177815456\\
890.535927835542	3.76054609055612\\
890.653969390833	3.77115687669492\\
890.771980834862	3.78750001215467\\
890.890097528282	3.80389119129555\\
891.008304546594	3.82549511685091\\
891.126636979156	3.84325688493018\\
891.245094826844	3.86657355345931\\
891.363577802938	3.88465394225775\\
891.482106113028	3.90311864778107\\
891.600774883956	3.921297082714\\
891.719488655119	3.93672845410365\\
891.83828765732	3.95143041423723\\
891.957156857016	3.95705100601794\\
892.07608626797	3.96586668725107\\
892.195060837917	3.97382452908684\\
892.314135723331	3.97800492772869\\
892.433160448865	3.9809284584195\\
892.552245385226	3.98195394815183\\
892.671375480258	3.98795982903125\\
892.790575788758	3.98552943678463\\
892.90993663797	3.977709830976\\
893.029387795191	3.97384904412662\\
893.148964378043	3.96639512566959\\
893.268566052818	3.95595296691446\\
893.388217942358	3.9355421814264\\
893.508060456112	3.91560002401763\\
893.627933075678	3.89261080704483\\
893.747855936345	3.86502158875559\\
893.867859048413	3.83376472604041\\
893.988042812812	3.80727845547246\\
894.108351989962	3.77488825835433\\
894.228681202253	3.74737256648494\\
894.349115793019	3.72046472512039\\
894.469635737632	3.69779511994006\\
894.590190670361	3.67688335156908\\
894.710795761694	3.66026472577862\\
894.831390809075	3.65444511993258\\
894.952005923257	3.6491274693433\\
895.072761515792	3.64658727365381\\
895.19360240114	3.64573727402032\\
895.314448442372	3.65166374281341\\
895.435374730771	3.66160688213273\\
895.55637132468	3.67959217464223\\
895.677438080381	3.6925255130319\\
895.798590194259	3.70635296784195\\
895.919812472109	3.7259578704834\\
896.041059885369	3.74100394809947\\
896.162357435772	3.76015688391293\\
896.283720181747	3.77298335468068\\
896.405128090626	3.78479609769933\\
896.526586143241	3.79870100582347\\
896.648109397285	3.80811963361852\\
896.76968280303	3.80828825632731\\
896.891301368114	3.81008531533035\\
897.012970087712	3.81939707550348\\
897.134688966025	3.82334314608106\\
897.256437948963	3.81751765456854\\
897.378222042009	3.8052862812491\\
897.500056301691	3.80263726384032\\
897.621955783139	3.79478236273223\\
897.743915468881	3.78365686828015\\
897.86594037804	3.76946471251693\\
897.988045564289	3.75547353426615\\
898.110210952564	3.74539999868355\\
898.232466645428	3.73023627786075\\
898.354807642463	3.71598039421381\\
898.477188763239	3.69836862414491\\
898.599635111124	3.69150489919326\\
898.722161739318	3.6811588231255\\
898.844768650325	3.66686176318748\\
898.967465859758	3.65066666696586\\
899.090258401908	3.64521568429236\\
899.213131229354	3.63974607692045\\
899.336084344585	3.630941175947\\
899.459147847212	3.62528431181814\\
899.582291641877	3.63586666537266\\
899.705480581536	3.64614999995512\\
899.828734766612	3.66158137134477\\
899.952069247961	3.68426960589839\\
900.075504141965	3.70843626938614\\
900.19901427021	3.73301764095531\\
900.322619748407	3.7605872481477\\
900.446290485716	3.78576960283167\\
900.570036454993	3.81661960190418\\
900.693877776887	3.84249607254477\\
900.817784361455	3.86994117381526\\
900.941721037749	3.89614117379282\\
901.06570285202	3.91398136755999\\
901.18974993013	3.93453921056261\\
901.313872237201	3.95579901863547\\
901.438044763783	3.96875784443874\\
901.562292518328	3.97473235223807\\
901.686595585308	3.98200097738528\\
901.810968788093	3.97423039230646\\
901.9354123519	3.97486960654165\\
902.059916094124	3.96019607431748\\
902.18444992587	3.93728136548809\\
902.309039088809	3.91710587576324\\
902.433673383197	3.88950587721432\\
902.558372958425	3.87047842904633\\
902.68313781766	3.84130489592459\\
902.807958043711	3.81849509127\\
902.932858606896	3.79201175652298\\
903.057824468331	3.77467450441099\\
903.182860774394	3.75321274177701\\
903.307957241747	3.73089019457499\\
903.433109130135	3.71099803961959\\
903.558306136809	3.70534019376717\\
903.683588660197	3.69550685789071\\
903.808946376923	3.68164215368383\\
903.934394801616	3.67791077669929\\
904.059908558599	3.6744558764439\\
904.185517723855	3.67702646816478\\
904.31122229906	3.67564705773896\\
904.437027486525	3.66980784547095\\
904.56291826768	3.66778921613506\\
904.688824083166	3.66783725514131\\
904.814825320497	3.67032353083292\\
904.940882107483	3.66885294166266\\
905.067029093299	3.666305883258\\
905.193251918654	3.67479706278034\\
905.319519839194	3.68301470606935\\
905.445873415872	3.69023921910454\\
905.57229237275	3.70115000593896\\
905.698776712851	3.7176951006347\\
905.825331712046	3.73721078797883\\
905.951916769327	3.74739216355716\\
906.07855747501	3.76251176759308\\
906.20525829317	3.76956667152105\\
906.332029804043	3.77947353849224\\
906.458872026967	3.78520001149645\\
906.585779664557	3.78376177712983\\
906.712758041076	3.78160883398617\\
906.839816867131	3.78489903375214\\
906.966946457875	3.77831569839926\\
907.094146832514	3.77130589298173\\
907.221382606292	3.75466569732217\\
907.348668805278	3.74306177625469\\
907.476005433274	3.72953726731095\\
907.603427910789	3.7094490294363\\
907.730891198515	3.68248333650477\\
907.858434973109	3.67389216142542\\
907.986034605687	3.65698628332101\\
908.113714734009	3.6462049110263\\
908.241450748181	3.64465001050164\\
908.36925768404	3.63616961591384\\
908.497100087845	3.64075785057217\\
908.624992978062	3.64877353930006\\
908.752962288779	3.65118726562051\\
908.880997114799	3.66206667937484\\
909.009102936986	3.6704000117732\\
909.137294783748	3.6851656997905\\
909.265552162842	3.69337059937271\\
909.393901101285	3.70212844306347\\
909.522315586176	3.70467844196394\\
909.650816153544	3.70282354074366\\
909.779331727128	3.71064805049522\\
909.907903388424	3.70836275699092\\
910.036540612998	3.70407255958108\\
910.165263961016	3.70616569706038\\
910.294043443658	3.70876765718647\\
910.422903508944	3.7033862880632\\
910.551825323848	3.69808236757914\\
910.680827733556	3.69192059834798\\
910.809901343195	3.68734707084356\\
910.939061169262	3.68429118511723\\
911.068247240226	3.68661569614036\\
911.197478302007	3.68303726701175\\
911.326786261051	3.68124511195164\\
911.456180498101	3.67940589493396\\
911.585631042894	3.68211864022647\\
911.715173583419	3.6726235408409\\
911.844961226661	3.66673726661532\\
911.974844544679	3.66256177659128\\
912.104793574057	3.65550099167169\\
912.234755252273	3.64533825014152\\
912.36477686853	3.63708138933369\\
912.494804247156	3.63621570082272\\
912.624938847343	3.6254068776673\\
912.755154142809	3.61964805453431\\
912.885347700108	3.61103726835812\\
913.015609505014	3.60455589668423\\
913.145828966556	3.59944609099743\\
913.276081640182	3.60258334758235\\
913.406447604706	3.58541275473202\\
913.536957446744	3.57842059696422\\
913.667467288782	3.57160491101882\\
913.798027916116	3.5762078481562\\
913.928705097893	3.56575588619008\\
914.059423555691	3.56953333873375\\
914.190285795241	3.5682911826115\\
914.321118094477	3.57501177226796\\
914.451938213485	3.57076176942563\\
914.582746485761	3.57705392557032\\
914.713584426243	3.58176862959768\\
914.844592853405	3.57895293890261\\
914.975628226653	3.58793431169846\\
915.106738551904	3.58866666812523\\
915.237977742298	3.59180195658815\\
915.36930382477	3.59741077703588\\
915.500654215271	3.60221764153125\\
915.632037298049	3.59457940681308\\
915.763438154298	3.59014019311643\\
915.894940866592	3.5833411730972\\
916.026512764849	3.58207450661005\\
916.158192674555	3.58014215675055\\
916.289902483924	3.58802156822354\\
916.421710843223	3.58644313905753\\
916.553573544466	3.58420980677885\\
916.685517941647	3.58955294478173\\
916.817507172645	3.58905686584173\\
916.949595808001	3.58875784686967\\
917.081903450783	3.5849647101234\\
917.214349237077	3.57968627705293\\
917.346828638671	3.57991569182452\\
917.479301808074	3.58429902207618\\
917.611721462774	3.59504412202274\\
917.744147359215	3.58890980832717\\
917.87648748683	3.59048921921674\\
918.008953350699	3.59307843096116\\
918.141510374388	3.59431078387242\\
918.274165615232	3.59624019323611\\
918.406923029993	3.60476274116366\\
918.539722915123	3.60968627181708\\
918.672629070085	3.60659117324679\\
918.805658746993	3.60492842805152\\
918.938696995306	3.60873234973234\\
919.071850228202	3.60888038897047\\
919.205139973621	3.59846176353155\\
919.338566009004	3.59556470665277\\
919.47208157558	3.58591176481808\\
919.605616298678	3.57403921613506\\
919.739227832126	3.58347450985628\\
919.872903419299	3.58082254727681\\
920.006570540385	3.57906666456484\\
920.140267489395	3.58502646988513\\
920.27399426664	3.5915019605674\\
920.407813015051	3.60297254955067\\
920.541595464318	3.60840000358282\\
920.675433680743	3.62536373325423\\
920.80922528055	3.62423138057484\\
920.943081171445	3.62184118757061\\
921.077056305113	3.62592452180152\\
921.211051050885	3.62738334431368\\
921.345146542784	3.6222166781332\\
921.479379251492	3.6133205984153\\
921.613694758466	3.60365883509318\\
921.748074747698	3.58519216612273\\
921.88249775122	3.58094510377622\\
922.016962166592	3.57044707092584\\
922.151482983739	3.55844511237799\\
922.286008943905	3.54425197489121\\
922.420627961939	3.53999805450439\\
922.555340174048	3.5390343245338\\
922.690194465047	3.54297157829883\\
922.825131328197	3.53526863864824\\
922.960088388286	3.52929314912534\\
923.095153632389	3.52235785185122\\
923.230268972286	3.51382941825717\\
923.365487154928	3.50928922260509\\
923.500683666727	3.49845000809314\\
923.63603445242	3.48890295215681\\
923.771315251678	3.47227157798468\\
923.906608608298	3.46811863487842\\
924.042041525902	3.46805687044181\\
924.177480260155	3.45601373092801\\
924.313045873045	3.4519764769311\\
924.448677836393	3.43907942023932\\
924.584352289256	3.43628138186885\\
924.720136685719	3.43873628448038\\
924.85594982194	3.44403922791575\\
924.99188690022	3.44564119039797\\
925.12791133659	3.440616682464\\
925.264023211832	3.4384617805481\\
925.400185871648	3.45022844800762\\
925.53633998489	3.45598628941704\\
925.6725379163	3.46175589748457\\
925.808838385219	3.4642480541678\\
925.945174397479	3.4653745211807\\
926.081480166035	3.47400491377887\\
926.217748052817	3.4884509900037\\
926.354104433844	3.49858334017735\\
926.490638305732	3.5102284375359\\
926.627238220544	3.50664020052143\\
926.763956327664	3.51537451557085\\
926.900644369308	3.52667550012177\\
927.037428989563	3.53153726633857\\
927.1742949519	3.53082059878929\\
927.311078789154	3.52600687157874\\
927.447921569547	3.51239314733767\\
927.584853289664	3.50151569235559\\
927.72176295203	3.48629510168936\\
927.858760875081	3.4774352943196\\
927.995839599203	3.45242941145803\\
928.132955244129	3.43196764646792\\
928.270137036323	3.41848333209169\\
928.407340812824	3.40615196321525\\
928.544551822468	3.39351568970026\\
928.681910828001	3.39231275109684\\
928.819188358736	3.37763040206012\\
928.956628693361	3.37733628235611\\
929.094143152281	3.38427843767054\\
929.231761409502	3.38840294351765\\
929.369468578166	3.38982941122616\\
929.507271985435	3.38383333355773\\
929.645179512939	3.38274215716942\\
929.783102072334	3.39129117423413\\
929.92106147944	3.39395489879683\\
930.059035926286	3.39452156833574\\
930.197099368864	3.3860264712689\\
930.335303423816	3.38839509907891\\
930.473574461715	3.39409607999465\\
930.611889556142	3.39914117607416\\
930.750286419648	3.4092205879735\\
930.888750309032	3.41843725653256\\
931.02729604773	3.42909117773467\\
931.165849372145	3.45442451215258\\
931.304462220948	3.46379608266494\\
931.443127446932	3.47735000124165\\
931.581852241599	3.4928058829962\\
931.720629488638	3.49422548798954\\
931.859466899428	3.49711274165733\\
931.998363960949	3.49787254426994\\
932.137328380102	3.50381764243631\\
932.276345435889	3.49479607507294\\
932.415444698423	3.47990783990598\\
932.554566451434	3.47676862454882\\
932.693747959149	3.46364509358125\\
932.833011750409	3.45751273865793\\
932.972328352647	3.44642352590374\\
933.111704778068	3.43067254272162\\
933.251156644486	3.41185195773255\\
933.390690955396	3.40880587989209\\
933.530286097841	3.39803332908481\\
933.669926433042	3.38895587827645\\
933.809665091167	3.37535391601862\\
933.949411636795	3.36055489147411\\
934.089218191347	3.35509410558962\\
934.229100604067	3.35159607027091\\
934.369036279801	3.34262548240961\\
934.509047954938	3.34245390985526\\
934.649119753138	3.34643038113912\\
934.78928239232	3.35981273651123\\
934.929498486961	3.36298332494848\\
935.06979752626	3.38131568011115\\
935.210150108417	3.39158136704389\\
935.350554892198	3.40573038774378\\
935.49101327467	3.41476960275687\\
935.631531940346	3.43275685871349\\
935.772104277232	3.43514509294547\\
935.912736939531	3.44425685732972\\
936.053438054759	3.43837352359996\\
936.194207664058	3.43722058277504\\
936.335031103544	3.42609509299783\\
936.475916586257	3.41775979715235\\
936.616856006882	3.40515587844101\\
936.757824826576	3.39092058761447\\
936.898855830255	3.37763823714911\\
937.03994087464	3.37178333600362\\
937.180825683907	3.35891372549768\\
937.321806891231	3.35531666699578\\
937.462940646944	3.34505293883529\\
937.604078325628	3.33847450742535\\
937.74534580008	3.33779705739489\\
937.88673061726	3.32446372742746\\
938.028325079641	3.31535392181546\\
938.170013814848	3.30616372706843\\
938.311700633186	3.29341176444409\\
938.453498537028	3.28560098012288\\
938.595324022786	3.27866470580007\\
938.737204244393	3.26012451040978\\
938.879177055897	3.26271863077201\\
939.021177800661	3.25809216031841\\
939.163233466151	3.25782549615\\
939.305323376265	3.25709608489392\\
939.447447627597	3.26654706281774\\
939.58954864299	3.2764274559769\\
939.731745229493	3.2874784376107\\
939.873927179472	3.31013824425492\\
940.016129051357	3.31362255881814\\
940.158283756375	3.33209412705665\\
940.300514333397	3.34353040246403\\
940.442818052979	3.35304706704383\\
940.585165238507	3.36069216447718\\
940.727591167956	3.35448726485757\\
940.870054967053	3.34401569646948\\
941.012515862761	3.336662755293\\
941.155058612507	3.31564609209696\\
941.297709488868	3.30132648524116\\
941.440415939625	3.27587942516102\\
941.583254066337	3.25872452586305\\
941.726171316498	3.23652844803006\\
941.869103622277	3.21328040665271\\
942.012176815565	3.19862648085052\\
942.15521192046	3.18921961971358\\
942.298241327173	3.17265295047386\\
942.441312056627	3.16260197115879\\
942.584480163924	3.15661667842491\\
942.72773911618	3.15763726421431\\
942.870998068435	3.15253039902332\\
943.014314298251	3.15094412541857\\
943.157879693103	3.14795883029115\\
943.301581249979	3.16040000728532\\
943.445362797589	3.15739118351656\\
943.589242625549	3.16917157640644\\
943.733115280525	3.17869020443336\\
943.877031611122	3.19150784903881\\
944.020922558319	3.22383039605384\\
944.164908372858	3.23994804363625\\
944.308950830826	3.25192156959982\\
944.453064523027	3.2801078487845\\
944.5973168893	3.29885490735372\\
944.74160618033	3.31721373165355\\
944.885879609236	3.33181568688037\\
945.030302415424	3.3364382351146\\
945.174675043719	3.34192548546137\\
945.319085988056	3.34656372257307\\
945.463539186446	3.35106274193408\\
945.608058489248	3.34534117754768\\
945.752625410643	3.34906764591441\\
945.897244018679	3.33969705712561\\
946.041919611406	3.34082842808144\\
946.186676091348	3.32714999423307\\
946.33147512811	3.31477450389488\\
946.476355182441	3.30183332574134\\
946.621301808317	3.26855685430414\\
946.766272347914	3.24828038729873\\
946.911324069324	3.22381567721273\\
947.05642802354	3.19138430380354\\
947.201603850677	3.15266077424966\\
947.346837081925	3.1244048908645\\
947.492137248495	3.10891469553405\\
947.637542940405	3.09093038007325\\
947.783006201813	3.08530391197579\\
947.928551117275	3.07236567899293\\
948.074163269299	3.08044215043386\\
948.2198235554	3.09662940689162\\
948.365541588437	3.11893431111878\\
948.511331891157	3.14990195807289\\
948.657189652544	3.15792058262171\\
948.803095648898	3.18793626626333\\
948.949069216335	3.21030489369935\\
949.09511521875	3.23683136350968\\
949.241204755437	3.25352744261424\\
949.387376517002	3.25037450182672\\
949.533582185752	3.25143332341138\\
949.679831521145	3.26060979272805\\
949.826114812592	3.26357939897799\\
949.972466073648	3.26276763046489\\
950.118851348233	3.24360488676557\\
950.265275808312	3.22901567057067\\
950.411753990656	3.22277449392805\\
950.55828597885	3.21480488543417\\
950.704847546957	3.19875880549936\\
950.851472962888	3.17890782683503\\
950.998206581613	3.15980586584877\\
951.144902392561	3.14789704481761\\
951.291696860334	3.14602155545179\\
951.438420432161	3.11344606502383\\
951.585174078364	3.09782057416205\\
951.731993769297	3.08494312389224\\
951.878786127542	3.07065586716521\\
952.025719700919	3.06141371119256\\
952.172798798264	3.05307253435546\\
952.319976004423	3.04229802945081\\
952.46729031976	3.03571959804086\\
952.614702877984	3.05160783552656\\
952.762174776804	3.05460979658015\\
952.909617913152	3.0554048944922\\
953.057140877752	3.05483528445749\\
953.204772535445	3.04995391181871\\
953.352395966729	3.05312254148371\\
953.499982468151	3.07072352194319\\
953.64766352434	3.06475587685903\\
953.795357126401	3.06323724868251\\
953.943167874826	3.07901371927822\\
954.090982643879	3.10593332496344\\
954.23884680143	3.12329704621259\\
954.386774716772	3.13952646068498\\
954.534854903121	3.14980293255226\\
954.683046921533	3.17140979392856\\
954.831344532531	3.19065881242939\\
954.979586420013	3.18524214333179\\
955.127788181539	3.18842155793134\\
955.276099859275	3.16609606555864\\
955.424457490307	3.1557842983919\\
955.572818890177	3.14046174872155\\
955.721205156633	3.11559802410649\\
955.86962383292	3.07530488687403\\
956.018227205454	3.03692841529846\\
956.166858629543	3.01955390911476\\
956.315714395422	2.99545489105524\\
956.464677253571	2.97142155497682\\
956.613586300024	2.95300685190687\\
956.76252373206	2.93486175350114\\
956.911529103524	2.93980587230009\\
957.06049871373	2.94690097079557\\
957.20955047679	2.94096568051506\\
957.35849892953	2.94143823081372\\
957.507436907931	2.93841372284235\\
957.656439741767	2.9512401936101\\
957.805432287923	2.97488823591494\\
957.954500173891	2.98130686142865\\
958.103682819986	2.98385980082493\\
958.252966022983	2.99630784053428\\
958.402281101194	3.01142254530215\\
958.551742880306	3.03408529244217\\
958.701223109569	3.04404999695572\\
958.850782163841	3.03773431216969\\
959.000359744991	3.0387509804146\\
959.150012880177	3.03948235044292\\
959.299698879626	3.04239215570338\\
959.449419054084	3.02943823384304\\
959.599112149376	3.0168068595961\\
959.748909483829	3.0137490197724\\
959.898790534589	3.00438529369878\\
960.04857046604	3.00678039064594\\
960.198419929784	2.98013529123044\\
960.348237820056	2.97024607190899\\
960.498168044538	2.96418528930814\\
960.648174241461	2.95834999458463\\
960.7982756599	2.94549705467972\\
960.948461291767	2.9308931313309\\
961.098714067003	2.90811175926059\\
961.249005806351	2.90459509456859\\
961.399388025313	2.89462156856761\\
961.549840753271	2.86922254749373\\
961.700316048766	2.84817157072179\\
961.850842282087	2.83772843491797\\
962.001430735608	2.817302942276\\
962.152047647763	2.81681372605118\\
962.302724243279	2.80600588461932\\
962.453381172086	2.79221862905166\\
962.604112062761	2.79773529838113\\
962.754968168608	2.7976931403665\\
962.905934732649	2.82120490541645\\
963.056932286122	2.82389216329537\\
963.207884706147	2.8351539256526\\
963.359012920339	2.85157059220707\\
963.510201139651	2.88154215906181\\
963.661404406375	2.91099902227813\\
963.81266526799	2.92621176383075\\
963.96390425506	2.94764705732757\\
964.11529481885	2.96672450794893\\
964.266771590776	2.99206960435007\\
964.418278255795	3.00265980234333\\
964.569808204139	2.99498039133408\\
964.72141055118	2.99264019610835\\
964.873057231008	2.99188627448736\\
965.024713229353	2.99521470537373\\
965.176453671621	2.98274411874659\\
965.328323282304	2.96967843467114\\
965.480289426638	2.95069215811935\\
965.632251035823	2.94349020135169\\
965.784208140369	2.93899020494199\\
965.936212576795	2.92108726501465\\
966.088196330317	2.91157942192227\\
966.240213524801	2.88994902722976\\
966.392278301941	2.87518628438314\\
966.544383085255	2.86467745724846\\
966.69656363591	2.84245490794088\\
966.848705618189	2.818443144069\\
967.000907471325	2.79587353444567\\
967.153121314163	2.78241961142596\\
967.305421228574	2.76836863218569\\
967.457751315507	2.74421568945342\\
967.610095420078	2.73118823649836\\
967.762433671832	2.71561274808996\\
967.914816447942	2.709788238301\\
968.067299960978	2.69870000259549\\
968.219886203645	2.67931764733558\\
968.372472446312	2.67750196363412\\
968.525039220364	2.67669608078751\\
968.677749081436	2.68398627580381\\
968.830502559094	2.68003235143774\\
968.983346967043	2.68553823115779\\
969.136270088177	2.69862744387458\\
969.289203794363	2.70433136528613\\
969.442214601255	2.72917156125985\\
969.595304218283	2.73226273761076\\
969.748402881226	2.75290980058558\\
969.901575619052	2.75841764375275\\
970.054768390623	2.77327450583963\\
970.208023174883	2.78880685918471\\
970.361394339555	2.78495979776569\\
970.514822277922	2.79397744290969\\
970.668166649259	2.78142254025328\\
970.821547013448	2.78728430411395\\
970.974861893097	2.77578920476577\\
971.128211548775	2.7696333212011\\
971.281611385138	2.75436861842286\\
971.434991970764	2.73729508998347\\
971.5883591005	2.73504607350218\\
971.741715472986	2.71105195494259\\
971.89521517651	2.70422450701396\\
972.048766685689	2.67539901826896\\
972.202425576789	2.67335686029172\\
972.356175566116	2.66867548811669\\
972.510004058772	2.65540489963457\\
972.663896093232	2.64637254266178\\
972.81783793042	2.64569803312713\\
972.971785585737	2.64744019040874\\
973.12583063026	2.64842155867932\\
973.279892209673	2.65423038426568\\
973.433958633616	2.65657057949141\\
973.588089196153	2.67747155825297\\
973.742230624101	2.67921763775395\\
973.896492693797	2.68503038555968\\
974.050833012392	2.6979411723567\\
974.205292260263	2.70886666167016\\
974.359803233168	2.722412740483\\
974.514406600376	2.7389980320837\\
974.669075670372	2.76359019092485\\
974.82373701304	2.78093626919915\\
974.978368326392	2.79944803668003\\
975.133037154592	2.81304803549075\\
975.28771288109	2.826466663211\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
975.28771288109	2.826466663211\\
975.442414688922	2.83805588179944\\
975.597197029438	2.83746176607468\\
975.751957232458	2.84890000492919\\
975.90676906823	2.84067059498207\\
976.061667112681	2.83932353468502\\
976.216608923174	2.83855490591012\\
976.371616006857	2.83244019863652\\
976.526736691548	2.81418235862956\\
976.681930383797	2.80982549751506\\
976.837252662621	2.79365883154028\\
976.992620192219	2.76956275397656\\
977.147979099687	2.76007746247684\\
977.303377157789	2.72723138098623\\
977.458815241927	2.70386569640216\\
977.614271471122	2.68706863534217\\
977.769733621648	2.66573628257303\\
977.925262868184	2.64227157480576\\
978.080866676032	2.62447942004484\\
978.236497139006	2.61600197062773\\
978.392195382131	2.61057550299401\\
978.547899838693	2.60084413079654\\
978.703617238354	2.59160001137677\\
978.859409388749	2.58945981661479\\
979.015282758739	2.58584805095897\\
979.171135042933	2.58310589135862\\
979.327069036507	2.57337549620984\\
979.48305063873	2.55613628088259\\
979.639141511648	2.54752843987708\\
979.795273513225	2.53446275112676\\
979.951405749673	2.52557157301435\\
980.107565652138	2.50979216192283\\
980.263787982889	2.50067647531921\\
980.420126370204	2.48988431808995\\
980.576526738669	2.49024216567769\\
980.732968329302	2.46818726436765\\
980.889444573749	2.46338039987227\\
981.045915494364	2.45608236509211\\
981.202380755036	2.44109608846552\\
981.358901280906	2.4292490271961\\
981.515442824499	2.40620687194899\\
981.672040399584	2.39190393101935\\
981.828680567434	2.38183235888387\\
981.985356268768	2.36626765073514\\
982.142088828611	2.35507549257839\\
982.2988503714	2.34192647419724\\
982.455669634628	2.33661079172995\\
982.612531676077	2.33435981180154\\
982.769437752813	2.33028726250518\\
982.926394209944	2.328250003796\\
983.083365450034	2.32701569211249\\
983.240400774122	2.33853921937007\\
983.397458398304	2.33604215874391\\
983.554552590175	2.34336470388899\\
983.711690187749	2.33905979932523\\
983.868857021714	2.34994705284343\\
984.026074153995	2.36388332937278\\
984.183334922323	2.3646362692702\\
984.340625103243	2.37203430895712\\
984.497959068652	2.38766176092858\\
984.655321693183	2.39565489806381\\
984.812734074608	2.40731568196241\\
984.97017605547	2.42055881958382\\
985.127668793768	2.41607352331573\\
985.285212368103	2.42087058226267\\
985.442806857	2.4208421496784\\
985.600431180714	2.41050979670356\\
985.758114296285	2.40547744199341\\
985.91583513434	2.39560097105363\\
986.073607210493	2.39194704738318\\
986.231401578899	2.38468822544696\\
986.389246200534	2.37545684973399\\
986.547148940723	2.38517940044403\\
986.705088611644	2.38281861707276\\
986.863093234792	2.38349116783516\\
987.021148292168	2.3890372467976\\
987.1792617206	2.3947019553652\\
987.337418975015	2.40088627151414\\
987.495634727602	2.41062646519904\\
987.653902358351	2.42280587729286\\
987.812169989101	2.43024705671797\\
987.970502955529	2.43849215788\\
988.128894637466	2.44557647144093\\
988.287309017936	2.45045294013678\\
988.445775541028	2.46563725377999\\
988.604286233138	2.46497646500082\\
988.76283445487	2.47641568090401\\
988.921441688225	2.47592058368758\\
989.080201191467	2.48082744373995\\
989.238961553196	2.48719607147516\\
989.397778285119	2.49032352484909\\
989.556668324704	2.4806146995694\\
989.715514785003	2.48205881492764\\
989.874309500709	2.48955293262706\\
990.033142215441	2.47921273755092\\
990.191993002052	2.47547842474545\\
990.350827028564	2.46455685765135\\
990.509675859894	2.46796959989211\\
990.66852966879	2.44529214793561\\
990.827351912903	2.4366872474259\\
990.986177534605	2.41622842526903\\
991.145104723059	2.4063627392638\\
991.304135315958	2.38908626986485\\
991.463269458263	2.37181568379496\\
991.622487398024	2.3519392153796\\
991.781752456158	2.33519313849655\\
991.941054360127	2.32384608072393\\
992.100430001431	2.30347647386439\\
992.259920194871	2.28797843643263\\
992.419494839585	2.2652627510183\\
992.579185182387	2.24988725839877\\
992.738940422755	2.24939510167814\\
992.898675321331	2.24050784812254\\
993.058350757621	2.23985392673343\\
993.218001826375	2.23854412284552\\
993.377606291884	2.25211079214133\\
993.537223659027	2.26726863664739\\
993.696836334257	2.27888922597848\\
993.856475171723	2.28320687191159\\
994.016144779684	2.29189314795475\\
994.175875894997	2.30025687638451\\
994.335646622081	2.30983432367736\\
994.495492176072	2.30970981775546\\
994.65537313166	2.30072648151248\\
994.815276424947	2.29613530635834\\
994.975250515508	2.30019020800497\\
995.135308659834	2.28741177624347\\
995.295333949953	2.28445883124482\\
995.455368772696	2.28585392587325\\
995.615491070618	2.2863980438195\\
995.775646998607	2.29744706200618\\
995.935849716771	2.29971863008013\\
996.096108327752	2.3026343163322\\
996.256387612813	2.30758137562696\\
996.416652327617	2.32133922156166\\
996.576984832603	2.31863824292725\\
996.737391855446	2.31184412685095\\
996.897809424534	2.30647746020672\\
997.058273010124	2.31365981055241\\
997.218820844046	2.301702950515\\
997.379393726673	2.29050491136663\\
997.540019529922	2.27035000744988\\
997.700715157959	2.27378236078748\\
997.8614359406	2.27409706863702\\
998.022194055359	2.2551921676187\\
998.182972905776	2.24587942338457\\
998.343814618075	2.23713432573805\\
998.504725890191	2.24421863929898\\
998.665609951549	2.22618040384031\\
998.826541433219	2.22286569604687\\
998.987508403289	2.19726569512311\\
999.148542871348	2.19663040076985\\
999.30962153567	2.18422745957094\\
999.470718973265	2.17199706797506\\
999.631789905165	2.16288726236306\\
999.792840969929	2.1671176517711\\
999.953878919	2.1807019663792\\
1000.11491345592	2.18673725922902\\
1000.27598992405	2.2037039270588\\
1000.43716667833	2.20433235869688\\
1000.59843076715	2.23155490791096\\
1000.75975315107	2.2441274582171\\
1000.92113073324	2.24376471136131\\
1001.08254426974	2.24100980805416\\
1001.24405536701	2.24177255116257\\
1001.40562820531	2.2567107887829\\
1001.56720816554	2.25532549269059\\
1001.72878850852	2.2562186273874\\
1001.89046038682	2.26020293843512\\
1002.05218827121	2.27159313828337\\
1002.21384827365	2.28991764900731\\
1002.37555446709	2.29511568826788\\
1002.53734492379	2.29258235529357\\
1002.69917107725	2.29683725740395\\
1002.86104775891	2.30936961314257\\
1003.02295599803	2.31147059506061\\
1003.18483658558	2.30536765444512\\
1003.34670612528	2.29371373326171\\
1003.50860053112	2.28599020546558\\
1003.6706171766	2.27651863939622\\
1003.83266586487	2.26507354250141\\
1003.99470923331	2.23258923081791\\
1004.15678048918	2.20748922871608\\
1004.31888232814	2.19756373704648\\
1004.48100965894	2.17548922697703\\
1004.64312429505	2.1480000112571\\
1004.80526478571	2.11819412895277\\
1004.96740820503	2.1072490308799\\
1005.1295714142	2.09361373443229\\
1005.29178009315	2.07054118782866\\
1005.45396090922	2.04491569598516\\
1005.6161793027	2.03547746176813\\
1005.77845442888	2.04732158020431\\
1005.94081993616	2.03892354053609\\
1006.10324862856	2.02678824522916\\
1006.26578469098	2.01946471602309\\
1006.42837960074	2.04020589122585\\
1006.59099335571	2.0467764805345\\
1006.75365982018	2.04945099003175\\
1006.91637702053	2.04967353975072\\
1007.07911124759	2.06038530784495\\
1007.24190291684	2.09261079746134\\
1007.40472454679	2.10447746515274\\
1007.5676015645	2.11484021182154\\
1007.73053842815	2.12278923216988\\
1007.89356056424	2.14893433276345\\
1008.05671044267	2.16642453273137\\
1008.21992684146	2.17475002069099\\
1008.38304216604	2.18079217859343\\
1008.54614392424	2.18462550990722\\
1008.70922772024	2.21304413500954\\
1008.87228103557	2.21208531365675\\
1009.03534809283	2.21611570493848\\
1009.19844616942	2.21613139381596\\
1009.36161314214	2.22617256992003\\
1009.52481923849	2.22722649223664\\
1009.68803772283	2.21645100093355\\
1009.85124985343	2.2023470787441\\
1010.0144462912	2.19018629602357\\
1010.17768532597	2.17619316133798\\
1010.3409638022	2.16633531509661\\
1010.50430874374	2.13081864632812\\
1010.66768215485	2.10381570399976\\
1010.83112368521	2.09790884162865\\
1010.99456103001	2.07393825171041\\
1011.15805910239	2.04494511263043\\
1011.32158812212	2.02688040569717\\
1011.48515577479	2.01342550329134\\
1011.64873965241	2.01504707219554\\
1011.81232728059	2.00894707207586\\
1011.97589616152	1.99453628647561\\
1012.13949884444	1.99249706899418\\
1012.30317669779	2.01046863607332\\
1012.46688223193	2.02997059798708\\
1012.63058716926	2.03332647973416\\
1012.79436656708	2.03976275523504\\
1012.95817910073	2.07352746117349\\
1013.12204353699	2.10800588949054\\
1013.28600250529	2.13076275353338\\
1013.44999919779	2.14161863630893\\
1013.61396388366	2.16831177473068\\
1013.77799853901	2.20837843885609\\
1013.94206866415	2.2270078495437\\
1014.1062089156	2.23040882980122\\
1014.27044421231	2.23616569182452\\
1014.434817229	2.26420000487683\\
1014.5991638879	2.28543627729603\\
1014.7634765638	2.28360588644065\\
1014.92779326393	2.27554215870652\\
1015.09218072735	2.28787843152588\\
1015.25658055861	2.30467843074425\\
1015.42094880171	2.3043019584581\\
1015.58529784065	2.28548627273709\\
1015.7496875789	2.28462058422612\\
1015.91411193151	2.28056764135174\\
1016.07850425083	2.28404509319978\\
1016.24290668442	2.25567352304272\\
1016.4074098106	2.22216273756588\\
1016.57198932762	2.20583430692261\\
1016.7366398326	2.18716666043973\\
1016.90135759493	2.16297744535932\\
1017.0661476454	2.11773332895017\\
1017.23097253836	2.10196077823639\\
1017.39571089146	2.08609215184754\\
1017.56036895651	2.07260783747131\\
1017.72504470371	2.05874607376024\\
1017.88981113034	2.04462744675431\\
1018.05468079503	2.04499018893522\\
1018.21965364359	2.05880195486779\\
1018.38466876163	2.05651862247317\\
1018.54973254039	2.06553528823104\\
1018.71486329381	2.07718430780897\\
1018.88007936547	2.11143136491962\\
1019.04525881797	2.13348626622967\\
1019.21042009898	2.149370581496\\
1019.37556321461	2.18547744376987\\
1019.54073115921	2.2297745031469\\
1019.70595469128	2.26604803169475\\
1019.87122148127	2.29923724660686\\
1020.03651338292	2.32575195209653\\
1020.20177489734	2.35661077733133\\
1020.36701306808	2.40016371829837\\
1020.53225234353	2.41038038450129\\
1020.69751073517	2.41270489552442\\
1020.86280077182	2.41755293631086\\
1021.0281343009	2.42375195493885\\
1021.19351136305	2.42839803181442\\
1021.35903050771	2.40448724756054\\
1021.52463654394	2.37830783806595\\
1021.6902816998	2.36007842596839\\
1021.85593442603	2.33505587718066\\
1022.02164967763	2.28803136535719\\
1022.18731719452	2.23617254387514\\
1022.3528815546	2.19664019097885\\
1022.51852124469	2.14981372040861\\
1022.68426650797	2.10649607403606\\
1022.85003779729	2.04987450616032\\
1023.01591015225	2.00999411589959\\
1023.18177934768	1.98023921309733\\
1023.34766433311	1.97362744983505\\
1023.51358014011	1.94569215762849\\
1023.6796056634	1.93971470933334\\
1023.8457424681	1.96046667180809\\
1024.011965755	1.99268725981899\\
1024.17821032626	2.00848137806444\\
1024.34451228785	2.0414627504115\\
1024.51082111092	2.06873627912764\\
1024.6771634413	2.11799608433948\\
1024.84358131635	2.15981667357333\\
1025.01009465018	2.17210392800032\\
1025.17663580447	2.19349804520607\\
1025.34316799413	2.22241765319132\\
1025.50967234243	2.25215098612449\\
1025.67618968348	2.25179510432131\\
1025.84275200602	2.255708829445\\
1026.00930835487	2.26160687032868\\
1026.17587878986	2.2775539270803\\
1026.34246333775	2.27374412440786\\
1026.50900831964	2.26722353755259\\
1026.67549706867	2.26388922567461\\
1026.84200006616	2.27541863626125\\
1027.00856262441	2.27655000721707\\
1027.17516701999	2.26637843952459\\
1027.34182997982	2.25871079517346\\
1027.50854563091	2.2745509936529\\
1027.67526191604	2.26935491316459\\
1027.84194070469	2.25602648246522\\
1028.00857340225	2.2325196213582\\
1028.17525181566	2.2284853078571\\
1028.34202934303	2.21797942589311\\
1028.50888085607	2.19494413102374\\
1028.67579881964	2.1696245220362\\
1028.84282036491	2.13365197357009\\
1029.00993971372	2.13109021268639\\
1029.17703847256	2.11199217391949\\
1029.34409896556	2.08230491654546\\
1029.51114648838	2.07300295490845\\
1029.6782611309	2.07477452182302\\
1029.8454338029	2.08940099208963\\
1030.01270915402	2.10549903091262\\
1030.1799979749	2.12700295389867\\
1030.34734832517	2.16937746195232\\
1030.51486153834	2.22820981285151\\
1030.68245016624	2.28256275446392\\
1030.85007546015	2.32245589076888\\
1031.01774339076	2.38336373193591\\
1031.18540520482	2.44046961559969\\
1031.35305908093	2.49035196912055\\
1031.52073044979	2.51011079199174\\
1031.68842914849	2.53086177508036\\
1031.85612198515	2.53119118540895\\
1032.0238773765	2.52908334077573\\
1032.19163874637	2.50018235865761\\
1032.35938862014	2.45800098367766\\
1032.52715254974	2.41161275026845\\
1032.69497156227	2.37888137850107\\
1032.86285530025	2.3266107895795\\
1033.0307942413	2.28399412304747\\
1033.19874545986	2.24882549398086\\
1033.36668570274	2.23371961070042\\
1033.53466531446	2.23645196241491\\
1033.70270983122	2.23654804042741\\
1033.87079015178	2.25264509986429\\
1034.03889921073	2.28130686516855\\
1034.20699768243	2.32218921885771\\
1034.37513102157	2.35261078909332\\
1034.54341685731	2.38276470876207\\
1034.71175532862	2.40697353493934\\
1034.88006966725	2.43999020024842\\
1035.04846584654	2.44784412197038\\
1035.21693898047	2.43925196283004\\
1035.3854485553	2.42668921807233\\
1035.55399209715	2.40942059311212\\
1035.72258698228	2.38579706467834\\
1035.89115546879	2.35672745634528\\
1036.05972326831	2.32520490417293\\
1036.22835658179	2.31280000420178\\
1036.39694943217	2.30933529606052\\
1036.56553012756	2.30928725705427\\
1036.73418429372	2.30710588600121\\
1036.90288680501	2.32942745615454\\
1037.07158311666	2.36829216456881\\
1037.24031632192	2.40350392869874\\
1037.40916104696	2.44557451851228\\
1037.5780570301	2.47808432228425\\
1037.74701863852	2.5354598141184\\
1037.91610349659	2.58016962046717\\
1038.08531458714	2.60663138534508\\
1038.25455423765	2.62749119249045\\
1038.42378810993	2.6321657019503\\
1038.59299901317	2.63757746710497\\
1038.7622673648	2.62354413083955\\
1038.93162483508	2.61284021185894\\
1039.10098260162	2.58311864324644\\
1039.2703637221	2.57267158522325\\
1039.43977102043	2.55947354611228\\
1039.60919277959	2.53953629264645\\
1039.77862900417	2.52776962518692\\
1039.94806862492	2.53089511511373\\
1040.11748843673	2.5401970744133\\
1040.28686517167	2.55599021093518\\
1040.45629421686	2.57941471946006\\
1040.62585869995	2.60376177932702\\
1040.79547820783	2.6371137417999\\
1040.96509827902	2.65839609679054\\
1041.13475317325	2.68607452570223\\
1041.3045094422	2.69883628920013\\
1041.47441346021	2.71347550434225\\
1041.64438163709	2.70354314995747\\
1041.81446367376	2.67758824778538\\
1041.98460675108	2.63642452160517\\
1042.15477111812	2.59400785670561\\
1042.32497955534	2.53427942652328\\
1042.49520939651	2.46525001350571\\
1042.66545503164	2.39927060171669\\
1042.83570860679	2.35128138521138\\
1043.00597248084	2.31312059830217\\
1043.17630115634	2.28990295295622\\
1043.34667989104	2.28348628621475\\
1043.51703032988	2.29491177668758\\
1043.6874034051	2.33211275584557\\
1043.85789581709	2.38213432711713\\
1044.02850196845	2.43958726992794\\
1044.19923677945	2.49946570337988\\
1044.36999925219	2.57031472582443\\
1044.54073504641	2.61812942927959\\
1044.71153246557	2.66176570688977\\
1044.88240845483	2.68555982498562\\
1045.05321313558	2.69590296523244\\
1045.22403807531	2.6916127678226\\
1045.39487795824	2.67139707885537\\
1045.56575900546	2.62956766579665\\
1045.73666612815	2.57673433072427\\
1045.90759569688	2.52681080091233\\
1046.07852528825	2.47626374106781\\
1046.24945681777	2.43058530781783\\
1046.42043546021	2.38755099270858\\
1046.5913993236	2.36575295235596\\
1046.76236528714	2.35541177555626\\
1046.93335581455	2.35925001081298\\
1047.10439680795	2.37945295139855\\
1047.2754020345	2.42251079514915\\
1047.44643355602	2.46233432725364\\
1047.61751206476	2.50837746145678\\
1047.78870917474	2.55901472065963\\
1047.95996674711	2.60384314960124\\
1048.13135711517	2.63061373666221\\
1048.30283769423	2.65024020917275\\
1048.47439009872	2.64969021023488\\
1048.64606152588	2.63686667996294\\
1048.81776892806	2.62292844699878\\
1048.98957903497	2.5904735426108\\
1049.1614878238	2.5610774667824\\
1049.33345064777	2.54249119115811\\
1049.50550081394	2.52724020913535\\
1049.67758148287	2.52367354198998\\
1049.84962312711	2.53751668100263\\
1050.02164093948	2.5537157041185\\
1050.19365870798	2.58611962432955\\
1050.36562915936	2.63755197676958\\
1050.53755786982	2.69297746758835\\
1050.70947963955	2.76814511067727\\
1050.88142507515	2.82830785477863\\
1051.05335660424	2.8925215788916\\
1051.22535224746	2.95273726477342\\
1051.39750390463	2.9924970701629\\
1051.56977534295	3.01091569778966\\
1051.74214865032	3.01623922703313\\
1051.91462514562	3.00492746222253\\
1052.08719653796	2.96487452002133\\
1052.25974142926	2.91451765742956\\
1052.4322894184	2.8604892281925\\
1052.60484766644	2.79389118680767\\
1052.77743447855	2.73812059561412\\
1052.95000794587	2.6869117676043\\
1053.12265164609	2.65060980413474\\
1053.29537945809	2.64157941528395\\
1053.46816762077	2.64162647256664\\
1053.64098235243	2.65876765110913\\
1053.81378156689	2.69982254972645\\
1053.98662499485	2.74244215675429\\
1054.15962335883	2.80706764903723\\
1054.33272801268	2.86081274584228\\
1054.50594726472	2.924625490226\\
1054.67926558969	2.97306666888443\\
1054.85264060584	3.01129509888443\\
1055.02605584885	3.0362637276743\\
1055.19952243542	3.04292451166639\\
1055.37305518477	3.03100392163968\\
1055.54658619525	3.01371568792006\\
1055.72011995628	2.98027156848533\\
1055.89370426324	2.93918235395469\\
1056.06726932102	2.88641960714378\\
1056.24087668867	2.84724215666453\\
1056.41448130726	2.80131176640006\\
1056.58814198985	2.7751186244628\\
1056.76180734714	2.74795588091308\\
1056.93548050336	2.75624607824812\\
1057.10911797127	2.76926862726025\\
1057.28276290938	2.80647352863761\\
1057.45644475766	2.83813039228028\\
1057.63015055299	2.88755784315221\\
1057.80392893586	2.94001176544264\\
1057.9777614438	2.98104705763798\\
1058.15166032252	3.00560294179355\\
1058.32555777132	3.01985196272532\\
1058.49953260586	3.02773137419832\\
1058.67355881416	2.99953921869689\\
1058.84770283534	2.97422451131484\\
1059.02191124793	2.9389460811428\\
1059.19613061752	2.90209412107281\\
1059.37041306018	2.87070392393598\\
1059.5447756923	2.82729314589033\\
1059.71923494574	2.80020098826464\\
1059.89376620573	2.79838628161187\\
1060.06831661536	2.80190589147456\\
1060.2428861766	2.82094216580484\\
1060.41747700438	2.84323922559327\\
1060.59210918022	2.89512255612542\\
1060.76681530584	2.94146961791843\\
1060.94157222934	3.00131961411121\\
1061.11634419649	3.06055000482821\\
1061.29114737622	3.1111382409638\\
1061.4659956999	3.16266961191215\\
1061.64095167149	3.18805294644599\\
1061.81594783344	3.20399314515731\\
1061.99101394672	3.19554020143023\\
1062.16616341214	3.17824118043862\\
1062.34135262548	3.14051176753699\\
1062.51658433718	3.10681078246995\\
1062.69183239464	3.05225490355024\\
1062.86716153353	3.02382843400918\\
1063.04254450842	2.97820686592775\\
1063.21791594846	2.95512157094245\\
1063.39325450834	2.93331078688304\\
1063.56858975315	2.92695784335043\\
1063.74404320347	2.93852843256558\\
1063.91956646085	2.96087843530318\\
1064.09512112482	2.98216764833413\\
1064.27069959428	3.02217254919164\\
1064.4462993281	3.05995588442858\\
1064.62192547467	3.10026470586365\\
1064.79761349919	3.12383627424053\\
1064.97338255072	3.1461656888326\\
1065.14919176367	3.15937353115456\\
1065.32514077301	3.16250098452848\\
1065.50122455444	3.14433039870917\\
1065.67737258854	3.12447647487416\\
1065.85362558	3.09528922099693\\
1066.02993539823	3.06825196509268\\
1066.20622070341	3.02226568904577\\
1066.38245721823	3.00049509955387\\
1066.55866121351	2.98306568697387\\
1066.73484082299	2.97355098116632\\
1066.91104472082	2.972019609283\\
1067.0872916818	2.98902255179835\\
1067.26363552293	3.02233823841693\\
1067.44008455093	3.04835980779984\\
1067.61662251777	3.09011274926803\\
1067.7932710046	3.12143431925306\\
1067.96996544044	3.16112059471654\\
1068.14674873571	3.18230196541431\\
1068.32359693267	3.19306961461609\\
1068.50047737377	3.2058509868734\\
1068.67736577893	3.21493824089275\\
1068.85426222884	3.20873726349251\\
1069.03120703532	3.1907500075359\\
1069.20820562835	3.17907745931663\\
1069.38525802448	3.16555686791738\\
1069.5623427104	3.13895981218301\\
1069.73943550766	3.12011765264997\\
1069.91660110274	3.10165589229733\\
1070.09382598007	3.08864805043912\\
1070.27105883621	3.09009902851254\\
1070.44826467078	3.09218236278085\\
1070.6254435595	3.11159804521822\\
1070.80266020221	3.14079019836351\\
1070.97989842407	3.18419804058823\\
1071.15730113758	3.21959608442643\\
1071.33488188775	3.25809706659878\\
1071.51254351841	3.28770001028098\\
1071.69025638044	3.3138921658198\\
1071.8679880439	3.31779412428538\\
1072.04569539076	3.3047951039146\\
1072.2234620509	3.28581079080993\\
1072.40137999762	3.26832549945981\\
1072.57934106765	3.23814706942614\\
1072.7573533369	3.19809118672913\\
1072.93540333497	3.16272059375165\\
1073.11350454452	3.1378970637041\\
1073.29162193307	3.11804412626753\\
1073.46977166147	3.09537059419295\\
1073.64796991672	3.0879362821579\\
1073.82620863137	3.08499706726448\\
1074.00450127831	3.09076569360845\\
1074.18285595751	3.09445588962705\\
1074.36126188432	3.11089608482286\\
1074.53973254608	3.13563235834533\\
1074.71827873466	3.16688824401182\\
1074.89689775351	3.18710785052356\\
1075.07554374602	3.21401471483941\\
1075.2542436873	3.25244118653092\\
1075.43301376045	3.27287354188807\\
1075.61185666489	3.2840137388192\\
1075.79076970485	3.28295491723453\\
1075.96975018531	3.28089707505469\\
1076.14877921715	3.26921079673019\\
1076.32786760232	3.25104314673181\\
1076.50699646143	3.23140099001866\\
1076.68615769614	3.22108236013674\\
1076.86533511889	3.21689412173103\\
1077.04453142531	3.20959510055243\\
1077.22375471789	3.21750784855263\\
1077.40301577842	3.23807157254687\\
1077.58231460705	3.2583872570711\\
1077.76165928915	3.27305882584815\\
1077.94106333872	3.29220098140193\\
1078.12051324139	3.29877941281188\\
1078.30003059842	3.30829705911524\\
1078.47960460972	3.3046049043244\\
1078.65920291984	3.30166862992679\\
1078.83884441618	3.2909401959064\\
1079.01853984617	3.27821862931345\\
1079.19830273643	3.25437157294329\\
1079.37812767057	3.23455294908262\\
1079.558003844	3.22130491219315\\
1079.73795825313	3.198642169728\\
1079.91797201264	3.17161962565254\\
1080.09805050965	3.14974217788846\\
1080.2781775521	3.13781080058977\\
1080.45833967226	3.13339217036378\\
1080.6385314522	3.12303824985728\\
1080.81877719556	3.12464609333113\\
1080.99907148421	3.13442746798197\\
1081.17943051035	3.16161276312435\\
1081.35983266513	3.18237943275302\\
1081.54028875396	3.20348041197833\\
1081.72080688631	3.23655198134628\\
1081.90139245016	3.26720197995504\\
1082.08204275152	3.28250100098404\\
1082.26272274165	3.31012159235337\\
1082.44343780886	3.31723531554727\\
1082.62420683912	3.32691472651912\\
1082.80502713972	3.31243923598645\\
1082.98589332546	3.30870001923804\\
1083.16681889932	3.30045786090926\\
1083.3477876315	3.29935393613927\\
1083.52880221465	3.28194805220062\\
1083.70985726343	3.26963628974615\\
1083.89096627939	3.25768922824486\\
1084.07211037634	3.26162256446539\\
1084.25327870628	3.25217158186669\\
1084.43450100306	3.24737550230587\\
1084.61578534474	3.24058824426988\\
1084.79711822988	3.23756863556656\\
1084.97852123779	3.22932157329485\\
1085.15998359785	3.22189902324303\\
1085.34151069536	3.20645392642302\\
1085.52309710765	3.19391667141634\\
1085.70475906542	3.17564411958059\\
1085.88642910149	3.1579568643196\\
1086.06814229587	3.14222549223432\\
1086.24991484213	3.12865882527594\\
1086.43174131803	3.11182549186781\\
1086.61362176007	3.10155882321152\\
1086.79556424683	3.07967843027676\\
1086.97755258464	3.06999901930491\\
1087.15960839074	3.05165097993963\\
1087.34171004764	3.04888136947856\\
1087.52386297989	3.04299509525299\\
1087.70604018363	3.04610881852168\\
1087.88825246876	3.04884509245554\\
1088.07050521996	3.06723724860771\\
1088.25281463216	3.08175097026077\\
1088.43516446909	3.10848332152647\\
1088.61758985346	3.12131861378165\\
1088.80006647293	3.13595096503987\\
1088.98259971286	3.14867253630769\\
1089.16519769024	3.16210096723893\\
1089.34785498184	3.15820488976497\\
1089.53052035194	3.15061861627242\\
1089.71322891764	3.14052352017047\\
1089.89596444771	3.12858332138435\\
1090.07875663745	3.11106175301122\\
1090.2615730989	3.0961597924139\\
1090.4444246411	3.08484312366037\\
1090.62732745894	3.08073429734099\\
1090.81028155341	3.06814214061288\\
1090.99326261122	3.06052547108893\\
1091.17630575792	3.05926174509759\\
1091.35937317556	3.0607097826752\\
1091.54246217234	3.03932252818463\\
1091.72559975628	3.02722252817715\\
1091.90878862015	3.01749998214198\\
1092.09203414742	3.01145194324793\\
1092.2753174022	3.00525586511574\\
1092.45866270288	2.99745978794846\\
1092.64207004951	3.00067449784746\\
1092.82554213354	2.9990980274537\\
1093.00908702949	3.00376567419837\\
1093.19264403788	2.99925097063476\\
1093.37625770864	2.98895685111775\\
1093.5599279963	2.98245489129833\\
1093.74365898368	2.96771273659725\\
1093.927453409	2.95752646175085\\
1094.11128287113	2.95702156132343\\
1094.2951838464	2.95384803239037\\
1094.47913067138	2.96260685780469\\
1094.66312469187	2.98302744650373\\
1094.84716456216	3.0046470562617\\
1095.03124086195	3.04039313746434\\
1095.21533600295	3.07074411710103\\
1095.3994945355	3.09791470508949\\
1095.58369214423	3.12520588145536\\
1095.76795045245	3.14270489823584\\
1095.95226542251	3.14988039054123\\
1096.13662897985	3.16336960886039\\
1096.32102353706	3.16545000263289\\
1096.50547879417	3.1669872601827\\
1096.68997586373	3.17164020444832\\
1096.87449047503	3.16295588717741\\
1097.0590374786	3.16641079210767\\
1097.24363571487	3.15540784948012\\
1097.42826764262	3.14313138232511\\
1097.61296839157	3.11630687526628\\
1097.79771229879	3.08966863856596\\
1097.98251152352	3.06364118819143\\
1098.16736337506	3.028029423134\\
1098.35226516323	3.00177648020726\\
1098.53721010966	2.97056079378315\\
1098.72219283253	2.9512539283902\\
1098.90719982541	2.93803922335307\\
1099.09226617393	2.92222549868565\\
1099.27738913532	2.91283824397068\\
1099.46258221622	2.90718628378475\\
1099.64783056576	2.90670883421804\\
1099.83315581255	2.89352746103324\\
1100.01854445117	2.88072451890684\\
1100.20399782716	2.870539225784\\
1100.38950652181	2.85680197266971\\
1100.57504088405	2.85346864251529\\
1100.76061845895	2.83880687694923\\
1100.94623241093	2.84825197388144\\
1101.13190168324	2.86012158206865\\
1101.31762084018	2.8740274625666\\
1101.50338450068	2.89401079626644\\
1101.68920073687	2.92011569528019\\
1101.87506416752	2.93974412656298\\
1102.06098152006	2.95100490719664\\
1102.24693256159	2.97497549711489\\
1102.43289979999	2.97902255432278\\
1102.61889539623	2.98972451453115\\
1102.80491929891	2.99851569007425\\
1102.99097285382	2.99189020138161\\
1103.17707091254	3.00677353260564\\
1103.36321078396	3.01461176778756\\
1103.54939515919	3.00048627572901\\
1103.73561726097	2.99310588369182\\
1103.92187982968	2.98847843151467\\
1104.10818555666	2.97525098277073\\
1104.29451964023	2.95249706156114\\
1104.48103228683	2.92211764934016\\
1104.66758278884	2.89209019904043\\
1104.85419700531	2.86915980600843\\
1105.04083728624	2.84375392689424\\
1105.22744793276	2.82832745944752\\
1105.41400421487	2.81787255698559\\
1105.60065336193	2.80585883177963\\
1105.78734332594	2.80772844015383\\
1105.974044316	2.81457451745576\\
1106.16079489742	2.82344510508519\\
1106.34761802037	2.8376588307175\\
1106.53455315116	2.84375000467487\\
1106.72153161092	2.85645686878878\\
1106.90849663925	2.854642162136\\
1107.09549676719	2.87315392494202\\
1107.2825398773	2.87779706132178\\
1107.46967996772	2.88714313974568\\
1107.65687681768	2.89822157224019\\
1107.84411682568	2.90685294656193\\
1108.03143643299	2.91679020021476\\
1108.21884227188	2.93205392594431\\
1108.40626162905	2.94124412069134\\
1108.59363237098	2.94335490582036\\
1108.78094232585	2.94813725995082\\
1108.96829267291	2.94533922158036\\
1109.15564832018	2.93779117920819\\
1109.34300799966	2.94087549284393\\
1109.53040292697	2.92855980817009\\
1109.71781296688	2.93455882633434\\
1109.90528120985	2.94059019930222\\
1110.09290149552	2.935167649213\\
1110.28061726657	2.94166863198374\\
1110.46840046285	2.94187843565847\\
1110.65629858889	2.93455686756209\\
1110.84427149384	2.92258039642783\\
1111.03228105043	2.90914706155366\\
1111.22030124115	2.8805558868483\\
1111.40828881691	2.87109608276218\\
1111.59629509953	2.8402264772677\\
1111.78429314564	2.82328137696958\\
1111.97239623103	2.81058333901798\\
1112.1606161751	2.80299706552543\\
1112.34889641702	2.79129020373027\\
1112.53723722139	2.80649118329965\\
1112.72564823584	2.79657059557298\\
1112.91416600706	2.78590491238762\\
1113.10275004134	2.7910804047304\\
1113.29133817442	2.78639707378313\\
1113.47990210674	2.77454413152208\\
1113.66841100311	2.76244314979104\\
1113.8569201431	2.75208040312225\\
1114.0454669834	2.76071961720785\\
1114.23421820846	2.7620196202222\\
1114.42301259171	2.7600411901287\\
1114.61186633305	2.76377452121061\\
1114.8007604814	2.77703040253882\\
1114.98970451267	2.78084609087776\\
1115.1787064974	2.78884412728104\\
1115.36774889325	2.78327157918145\\
1115.55682234081	2.7788235393225\\
1115.74592342065	2.7729196174472\\
1115.93506496839	2.7634402069391\\
1116.12426385527	2.75536177672592\\
1116.3135032102	2.74640001502691\\
1116.50278975863	2.75257648673712\\
1116.69212417323	2.75031472187416\\
1116.88152198002	2.76940099865782\\
1117.07097101603	2.7568745285857\\
1117.26046584623	2.76777060359132\\
1117.44999307203	2.75998432963502\\
1117.6395492762	2.7518608009114\\
1117.82915676474	2.74109021355124\\
1118.01880001277	2.73457550535015\\
1118.20849051137	2.72293530725965\\
1118.39820796945	2.7255725626852\\
1118.58796387791	2.73693334355074\\
1118.77777779841	2.74541373813854\\
1118.96762809397	2.75380687620126\\
1119.15752558323	2.76841275832232\\
1119.34744935974	2.77514903218138\\
1119.53741018586	2.76652354352614\\
1119.72742089691	2.75912060457117\\
1119.91746625829	2.7515911915723\\
1120.10748419498	2.73980099547143\\
1120.29755634676	2.72377158380022\\
1120.48765193705	2.72241766546287\\
1120.67774590013	2.70817158970178\\
1120.86787562637	2.70612649122874\\
1121.05805006603	2.69161962761598\\
1121.24832255681	2.69485884320502\\
1121.43872487057	2.68298237230263\\
1121.62916094203	2.67159511762507\\
1121.81958599875	2.65638531189339\\
1122.0100810804	2.65474217312009\\
1122.20060228126	2.64571079787086\\
1122.3910910746	2.62969315052032\\
1122.58153544469	2.63442942441679\\
1122.77196646099	2.64049314751345\\
1122.9624219153	2.66173138104233\\
1123.15292522873	2.67150491125443\\
1123.34350612763	2.6912490269717\\
1123.53420777036	2.7106627553117\\
1123.72500916034	2.71510589122772\\
1123.91583750209	2.72040687121597\\
1124.10668137849	2.72085883336909\\
1124.29761081222	2.72074804820266\\
1124.4886122876	2.71966373452953\\
1124.67960830697	2.70645491048401\\
1124.87058535536	2.70320196946462\\
1125.06154829424	2.69919020288131\\
1125.25257008908	2.70443922164393\\
1125.44364797664	2.6973705922856\\
1125.63472779181	2.69432157394933\\
1125.82579862589	2.68413039516\\
1126.01695644798	2.676204903453\\
1126.20824457974	2.66331372307796\\
1126.39966831584	2.64662450668858\\
1126.59119045829	2.62159607690923\\
1126.78277540861	2.61864509535771\\
1126.97438605558	2.60202646956724\\
1127.16601114164	2.60370980290805\\
1127.35768055926	2.60507450617996\\
1127.54943512523	2.60257548678155\\
1127.74122235723	2.60593725419512\\
1127.93298275065	2.62189117366192\\
1128.12490161437	2.61731077876745\\
1128.31686262744	2.61017744447671\\
1128.50887862575	2.60036273797353\\
1128.70095471317	2.59317156146554\\
1128.89303315417	2.59188822905223\\
1129.08514567541	2.58840293276544\\
1129.27732501366	2.59631371731852\\
1129.46953097376	2.60759018682966\\
1129.66179293045	2.62450097355188\\
1129.85410376035	2.64367646563287\\
1130.04646480842	2.66535391527064\\
1130.23887506631	2.66603920506496\\
1130.43133890509	2.6756813619651\\
1130.62383945372	2.68723136303472\\
1130.81636466758	2.69273724742964\\
1131.00890770192	2.69792842397503\\
1131.20149664442	2.69534999249028\\
1131.39412269329	2.70577646236794\\
1131.58678692085	2.71461175469791\\
1131.77948657504	2.72084803207248\\
1131.97223147088	2.72151666061551\\
1132.16501414714	2.73620391359516\\
1132.35784475613	2.73669802908804\\
1132.55071919542	2.71536077705084\\
1132.74361790241	2.70521371972327\\
1132.93655976755	2.68426273850834\\
1133.12952808501	2.6671441115585\\
1133.32254853671	2.63907156037349\\
1133.51560182611	2.63046077887217\\
1133.70870842606	2.61634313125236\\
1133.90186473761	2.61846764181174\\
1134.09507193732	2.6129774462943\\
1134.28833422691	2.60161960124969\\
1134.48165043069	2.60542646342633\\
1134.67499476829	2.5964382279153\\
1134.86838253576	2.59272156275955\\
1135.0618169914	2.58159116903941\\
1135.25530139246	2.58604607161353\\
1135.44882945594	2.58417254101996\\
1135.64240637345	2.60008430714701\\
1135.83603172613	2.61519607141906\\
1136.02969057401	2.6339823475071\\
1136.22341170893	2.64916372065451\\
1136.41717659007	2.6717911678202\\
1136.61096590676	2.68444704775717\\
1136.80479545471	2.69157645982854\\
1136.99867605914	2.68978037787419\\
1137.19260793047	2.68924508609024\\
1137.3865793887	2.68977155638676\\
1137.58058234166	2.66970881060058\\
1137.77463305793	2.66156077151205\\
1137.96871396611	2.65316959689645\\
1138.1628296927	2.64864607184541\\
1138.356996852	2.64052254312179\\
1138.5511687375	2.64095881639742\\
1138.74538641998	2.63549509001713\\
1138.93963377422	2.62153823001712\\
1139.13392627176	2.61190783510021\\
1139.32826249466	2.60207449922375\\
1139.5226467969	2.58935489140305\\
1139.71707613443	2.56504116572586\\
1139.91153993499	2.5554088120367\\
1140.10607039475	2.55546273670944\\
1140.30064250061	2.5564725375643\\
1140.49524877683	2.55483626150617\\
1140.68989678322	2.55762449666565\\
1140.88459794343	2.56072547622755\\
1141.07935737292	2.57156665418662\\
1141.27416340443	2.569338221176\\
1141.46901913794	2.56768724263883\\
1141.66392449061	2.55755096557094\\
1141.85886804278	2.55454312352573\\
1142.05384996598	2.54334508437736\\
1142.24887429347	2.542249008721\\
1142.44389828514	2.55218724409739\\
1142.63896753775	2.54698136039809\\
1142.83405484374	2.57217744051241\\
1143.02918976312	2.5831882275787\\
1143.22435843993	2.59580881455365\\
1143.41957296054	2.58310195043975\\
1143.61481543914	2.59494410776624\\
1143.81010704332	2.58464410725762\\
1144.00542955223	2.57601763921625\\
1144.20081253028	2.55301175865472\\
1144.39620423543	2.53981273782019\\
1144.59162792546	2.53539901153714\\
1144.78709007392	2.52791763754452\\
1144.98260655363	2.52436077828501\\
1145.17815736773	2.50832156574025\\
1145.37376351993	2.5020715676102\\
1145.56942803152	2.48813039181279\\
1145.76512654167	2.47938136960946\\
1145.96088921436	2.44469999799541\\
1146.15668766108	2.43525391933965\\
1146.35251080722	2.41016764734306\\
1146.54836492915	2.41007450982636\\
1146.74426422265	2.40459509924346\\
1146.94019516379	2.40939902324303\\
1147.13618345806	2.42574803969439\\
1147.33221759522	2.44565980574664\\
1147.52829522591	2.47191470744563\\
1147.72443557975	2.48163627643211\\
1147.92061295178	2.50072353026446\\
1148.11683626525	2.51676764675215\\
1148.31306504874	2.53511666316612\\
1148.5093191027	2.53053136900359\\
1148.70533445161	2.54594509274352\\
1148.9014289369	2.55215097408669\\
1149.0975477308	2.55859313291662\\
1149.29373461078	2.55570293875302\\
1149.48994661671	2.5715794095806\\
1149.68614582368	2.57841568367154\\
1149.88239743987	2.57065588352727\\
1150.07865919636	2.56351078257841\\
1150.27492243879	2.5475490210103\\
1150.47120740863	2.54583431458941\\
1150.66755294749	2.52044411734039\\
1150.86389714693	2.50025784268099\\
1151.06010882766	2.47985980323717\\
1151.25624186875	2.46951764938878\\
1151.45242252524	2.46724902181064\\
1151.6487303334	2.47192843521342\\
1151.84523414651	2.46261372986962\\
1152.04185726183	2.46378431834427\\
1152.23859353701	2.45149607985627\\
1152.4354512322	2.44407352980445\\
1152.63245291949	2.44487549043169\\
1152.82954986832	2.41313039087782\\
1153.0267179428	2.40448235062992\\
1153.2238969907	2.41315097902335\\
1153.42105726691	2.43676176258162\\
1153.61827599664	2.44513333077524\\
1153.81553283242	2.46793136877172\\
1154.01276564345	2.49793038882461\\
1154.20995526051	2.53244901638405\\
1154.40716055934	2.57150391971364\\
1154.60439977256	2.58210392091788\\
1154.80172089479	2.61190294284447\\
1154.99930818256	2.61369313913233\\
1155.1969272331	2.63547255011166\\
1155.39459975856	2.6501196085238\\
1155.59228783153	2.65460490245445\\
1155.79002053785	2.65770196447185\\
1155.98777348281	2.68430000192979\\
1156.18555484452	2.69183235542447\\
1156.38337400372	2.69289608095206\\
1156.58123967038	2.68587059133193\\
1156.77913428596	2.66938039368274\\
1156.97707822769	2.65004117582358\\
1157.1750661374	2.61590686498904\\
1157.37308581646	2.57169215819415\\
1157.57114262421	2.53736470727359\\
1157.76923737597	2.51340294351765\\
1157.96738614797	2.48070588532616\\
1158.16554161729	2.45653333617192\\
1158.36375847397	2.4301764754688\\
1158.56202116698	2.41467941742317\\
1158.7603370638	2.38652353660733\\
1158.95871903628	2.36964902690813\\
1159.15714885471	2.36114804417479\\
1159.35564757379	2.34092059322432\\
1159.55419897386	2.32325588488111\\
1159.75280774333	2.3197401972378\\
1159.95146383786	2.33796274428274\\
1160.15015304563	2.34073333646737\\
1160.34888191179	2.3682813761281\\
1160.54766413019	2.36854314102846\\
1160.74648816668	2.38545784763261\\
1160.94537292151	2.41816569309609\\
1161.14429197778	2.43355981275147\\
1161.34325969926	2.46100686811933\\
1161.54225718673	2.46446667231766\\
1161.7412817631	2.47913725937114\\
1161.94034563641	2.503067650047\\
1162.13940415459	2.51879902680715\\
1162.33848692893	2.54703432204677\\
1162.53759010242	2.57622059420043\\
1162.7367148545	2.59132353698506\\
1162.93586937788	2.61506471446916\\
1163.13505217267	2.6268500066271\\
1163.33425520746	2.62817255655925\\
1163.53349620818	2.62396863395093\\
1163.73276029106	2.60209706484103\\
1163.93205414885	2.57680882893357\\
1164.1313655707	2.54719314154457\\
1164.33069589481	2.52500392642676\\
1164.5300748976	2.48393627942777\\
1164.72949170541	2.45357549424265\\
1164.92896522099	2.41088921649783\\
1165.12848189358	2.38378235171823\\
1165.32804439907	2.34831568306567\\
1165.52766093671	2.31090979950101\\
1165.72732749363	2.27222940734788\\
1165.92705494811	2.23970097420262\\
1166.12678106499	2.21577058352676\\
1166.32657057965	2.19379803479886\\
1166.52641011661	2.18601274022869\\
1166.72630903896	2.18513333096224\\
1166.92626600939	2.20527450711119\\
1167.12627416145	2.21819509478176\\
1167.32635525285	2.23703431148155\\
1167.52649956317	2.26464117274565\\
1167.7266963934	2.2916568587808\\
1167.92693771817	2.31645881895925\\
1168.1272061491	2.34476470246034\\
1168.32751488452	2.36782646412943\\
1168.5278734652	2.40640685838811\\
1168.72825496204	2.4336382337645\\
1168.92868112982	2.477115687202\\
1169.12913422639	2.50636862773521\\
1169.32961558955	2.52837451299032\\
1169.53013208391	2.55679804203557\\
1169.73067149433	2.56927255088208\\
1169.93122713286	2.57186470779718\\
1170.13179632458	2.55953431596943\\
1170.33239244489	2.56021372477213\\
1170.533003456	2.54191274268954\\
1170.73362802066	2.53971176521451\\
1170.9342770187	2.52889901983972\\
1171.13495026984	2.51268431252124\\
1171.3356506303	2.5165803899952\\
1171.53639165709	2.48426176519955\\
1171.73717316653	2.46588921546936\\
1171.93798962546	2.42681568744136\\
1172.13882766279	2.40190098332424\\
1172.33971019409	2.36530294137843\\
1172.54063187072	2.33263431343378\\
1172.74160071564	2.30263921793769\\
1172.94260183665	2.28684019574932\\
1173.14366787646	2.27710490133248\\
1173.34477707305	2.28280097830529\\
1173.54595386454	2.28530980091469\\
1173.74718068485	2.282884312611\\
1173.9484764398	2.30367744903938\\
1174.14978708935	2.32092255003312\\
1174.35115311702	2.34054215515361\\
1174.55256115761	2.34864803622751\\
1174.75401942875	2.3810705834744\\
1174.95552526482	2.41275784081104\\
1175.15706356954	2.44611568310681\\
1175.35865212	2.48167058767057\\
1175.56028136389	2.51267647275738\\
1175.76195263943	2.53994804270127\\
1175.9636646139	2.56605098528021\\
1176.16538994106	2.59370686727412\\
1176.36716109514	2.59193627974566\\
1176.56896338782	2.59657941612543\\
1176.770807178	2.57628431740929\\
1176.97270611313	2.56825000398299\\
1177.17466818812	2.54064118160921\\
1177.37662441805	2.51969510433721\\
1177.57860248228	2.50098235700645\\
1177.78058639556	2.47306079023025\\
1177.98252610365	2.45251961549123\\
1178.18442406598	2.41814902950736\\
1178.3863417042	2.3918098117791\\
1178.58828380044	2.34436079450682\\
1178.79030820445	2.29943628287783\\
1178.99238856991	2.26162451505661\\
1179.19452726315	2.21575294405806\\
1179.3967610457	2.18337353421192\\
1179.59902147775	2.14321961005529\\
1179.80133121982	2.12809412035287\\
1180.00366709588	2.11552843743679\\
1180.20599786039	2.1018039280293\\
1180.40837923745	2.09417059257919\\
1180.61081342128	2.08382451651143\\
1180.8133150047	2.07647647694045\\
1181.01585549778	2.07700784650503\\
1181.21841673078	2.08661078588635\\
1181.42099189229	2.08270392347784\\
1181.62359749018	2.08325686291152\\
1181.82624029456	2.10322058551452\\
1182.02893741111	2.12154901845782\\
1182.23159803813	2.13719019352221\\
1182.43428666495	2.13939607494018\\
1182.63705469346	2.14510293918497\\
1182.83988478843	2.14772451040791\\
1183.04277102055	2.14232156907811\\
1183.24563034294	2.11837843235801\\
1183.44848217408	2.10794117754581\\
1183.65133344993	2.06967353236441\\
1183.85418791929	2.04640980678446\\
1184.05710951981	2.01796666897979\\
1184.26009507104	1.99947451259576\\
1184.46317759345	1.9740470589376\\
1184.66635633401	1.95426961136799\\
1184.86947331534	1.95593529705908\\
1185.07262232976	1.92560784606373\\
1185.27580894076	1.9223627448082\\
1185.47902225225	1.90374019683576\\
1185.68227027981	1.91186176211226\\
1185.88555837206	1.91417156598147\\
1186.08888920901	1.93077842511383\\
1186.2922307336	1.9681107729089\\
1186.49563124779	1.98934508889329\\
1186.69905848874	2.02731665793587\\
1186.90254244616	2.05977548220578\\
1187.10606669208	2.11267057937734\\
1187.30962607574	2.13560685340096\\
1187.51322613952	2.16620685189378\\
1187.71685886957	2.1939705785583\\
1187.9205269427	2.22035489245957\\
1188.12422748546	2.25782057935116\\
1188.32792535661	2.27082547837613\\
1188.53165836954	2.29410391111\\
1188.73540494636	2.30611273704791\\
1188.93918933686	2.3221882277844\\
1189.1429870844	2.32020881596733\\
1189.34681976809	2.32044313000698\\
1189.55067937345	2.31099607196509\\
1189.75458213525	2.28352352195218\\
1189.95851983456	2.27618528676091\\
1190.16249267463	2.2472421489656\\
1190.36649264072	2.21061763671391\\
1190.57051952836	2.18715489122505\\
1190.7746060135	2.16731861737721\\
1190.97875744164	2.14896665579256\\
1191.18296024931	2.13860979245282\\
1191.38722800347	2.11979018684988\\
1191.59155248029	2.10897156048347\\
1191.79595013383	2.1089088143233\\
1192.00040740078	2.09924900977343\\
1192.20492695392	2.10371763777791\\
1192.40945451542	2.10519116744399\\
1192.61403057211	2.12883136531009\\
1192.81865534604	2.15693234674194\\
1193.02331504535	2.19976959954582\\
1193.22803413974	2.22558038353043\\
1193.43262561632	2.24840587472507\\
1193.6372546745	2.29575881749099\\
1193.84206365551	2.32164803183838\\
1194.04695559727	2.34209214917877\\
1194.25176656547	2.35082058323657\\
1194.45648588306	2.37601078002184\\
1194.66120809507	2.3892647025778\\
1194.86596057867	2.41166078087454\\
1195.07078336534	2.42832646394769\\
1195.27562726676	2.43665685585024\\
1195.48051898551	2.45171665889667\\
1195.68544830011	2.45188234578453\\
1195.89037162341	2.45800195232618\\
1196.09518994147	2.44336077490566\\
1196.2999223838	2.41409018438528\\
1196.50469553459	2.39697940187419\\
1196.70951855629	2.35555587540947\\
1196.91433212235	2.32075195197089\\
1197.11918035125	2.28512253926373\\
1197.32411950208	2.25071567625684\\
1197.52916271513	2.20678038434947\\
1197.73432361261	2.16781371693109\\
1197.93961868399	2.12604313015061\\
1198.14502411067	2.08604214917503\\
1198.35050867977	2.04499803198611\\
1198.55599924476	1.98839214860516\\
1198.76153007543	1.9678323468303\\
1198.96716302098	1.94174803128722\\
1199.17289296051	1.91823822617823\\
1199.378682728	1.92171175580691\\
1199.5845020832	1.94374116502848\\
1199.79033457247	1.95332057810589\\
1199.99610703517	1.95990685161714\\
1200.20179237236	2.00174999032535\\
1200.4074885983	2.02099508777553\\
1200.61322016571	2.05146763868192\\
1200.81906558496	2.08127548326464\\
1201.02497327791	2.11198234821067\\
1201.23086431718	2.13306960434306\\
1201.43683386321	2.15381568115132\\
1201.64284902876	2.18812940664151\\
1201.84896160881	2.20199705368164\\
1202.05514823235	2.20641764267987\\
1202.26133263706	2.20026764478169\\
1202.46755418617	2.20633039082967\\
1202.67382156099	2.20408627361644\\
1202.88005667951	2.18840294053742\\
1203.08630048063	2.17179999894956\\
1203.29254207418	2.14999215538595\\
1203.49879411	2.13036666459897\\
1203.7050483606	2.13532058660891\\
1203.9113137397	2.13315979902651\\
1204.11760477241	2.11675489445527\\
1204.32390478613	2.1034450931292\\
1204.53018757681	2.10893528864664\\
1204.73642940434	2.11693038455412\\
1204.94270104884	2.1049401879895\\
1205.14895331522	2.08731469716511\\
1205.35519177892	2.06752254244159\\
1205.56148674241	2.05016960378955\\
1205.76786489887	2.02411274378206\\
1205.97433248629	2.0100147072591\\
1206.18083545208	1.98597451314038\\
1206.38731882933	1.95983137833137\\
1206.59379353722	1.93871471256602\\
1206.8002869369	1.93001079121057\\
1207.00688267202	1.90370491000951\\
1207.21353267485	1.88655099009766\\
1207.4202447418	1.87342059875236\\
1207.62706405924	1.86473530443276\\
1207.83402578903	1.86127354146219\\
1208.04107590304	1.87296373733118\\
1208.24815522623	1.89193138450968\\
1208.45525899339	1.90665785500816\\
1208.66236582434	1.92387452108019\\
1208.86945068631	1.94874412785558\\
1209.07656190556	1.97796863784977\\
1209.2837052163	1.98540491099451\\
1209.49084299629	2.00011569495295\\
1209.69794831855	2.02266177476621\\
1209.90513175089	2.02985196955064\\
1210.11237991859	2.0264823623732\\
1210.31964146198	2.05110392850988\\
1210.52700537128	2.07926667437834\\
1210.73440726322	2.08519706539079\\
1210.94190938358	2.09813138082916\\
1211.14945733521	2.11169510261685\\
1211.35701598506	2.12585098603192\\
1211.56460156264	2.12080784872466\\
1211.77220871866	2.1410362813987\\
1211.97984012782	2.14149020232406\\
1212.18747938279	2.12267745709887\\
1212.39515376943	2.13833432104073\\
1212.60283868045	2.14622353572471\\
1212.81054767194	2.14837549246994\\
1213.01827271869	2.13932941474167\\
1213.22603255623	2.12214510113585\\
1213.43382735498	2.1122009824304\\
1213.64164072852	2.07984313777849\\
1213.84947284302	2.04777450888765\\
1214.05733456851	2.00681568711412\\
1214.26523141881	1.9503156858332\\
1214.47315536245	1.89351372683749\\
1214.68110640067	1.85014019935739\\
1214.88909540639	1.80397255090522\\
1215.09708976547	1.74492353244739\\
1215.30513832065	1.69224019889154\\
1215.51322200414	1.64704706198445\\
1215.7213461685	1.5918137283594\\
1215.92952168801	1.5390068647616\\
1216.13772949031	1.47764705954229\\
1216.34599399989	1.43097156797554\\
1216.55430166651	1.36883235138421\\
1216.76264696855	1.32244117397304\\
1216.97104061349	1.28346764383947\\
1217.17945868007	1.2294392146024\\
1217.38790618888	1.18165784299958\\
1217.59639936854	1.13399705743673\\
1217.80493838246	1.07885490021869\\
1218.01351503835	1.01662941116328\\
1218.22212681956	0.948249017929329\\
1218.43077640354	0.884414703676513\\
1218.63944205116	0.813676467567097\\
1218.84812660002	0.743977448957807\\
1219.05682201835	0.681250979356905\\
1219.26552830673	0.623850000109157\\
1219.47424798088	0.541246080369341\\
1219.682964818	0.463239219112723\\
1219.89169504302	0.382236280131573\\
1220.10041424531	0.295785298972737\\
1220.30913046554	0.196203926468597\\
1220.51784921604	0.111090202395822\\
1220.7265487773	0.0182637331240319\\
1220.93522379917	-0.0862068517827519\\
1221.14387428943	-0.201953910875554\\
1221.35252209913	-0.320838226553272\\
1221.56115074668	-0.454423525315874\\
1221.7697630497	-0.620057834860156\\
1221.97836437538	-0.775444114471183\\
1222.186941197	-0.941714702429724\\
1222.39548547365	-1.13614901330541\\
1222.60401890309	-1.30656568165503\\
1222.81252259012	-1.47522254039844\\
1223.02098032342	-1.66637058307727\\
1223.22941390755	-1.87009901115123\\
1223.4378205467	-2.06123136027771\\
1223.64620829	-2.26139900687278\\
1223.85456629119	-2.47986566742846\\
1224.06289466399	-2.70015879895757\\
1224.2711879285	-2.91756467681889\\
1224.47945145173	-3.13348525835603\\
1224.68767718401	-3.34469899082301\\
1224.8958462301	-3.56619015818133\\
1225.10396675135	-3.76892642428478\\
1225.31203606451	-3.96540878464778\\
1225.52008111543	-4.16782152185253\\
1225.72809653759	-4.34874113517649\\
1225.93604979465	-4.53198329373902\\
1226.14396526105	-4.6957205510607\\
1226.3518185657	-4.8484783967336\\
1226.55960981753	-5.00874898947921\\
1226.76730380574	-5.1341372237486\\
1226.97491416259	-5.28730682648864\\
1227.18240041466	-5.40266663303562\\
1227.38978692914	-5.52391957769207\\
1227.59710870682	-5.65000388902776\\
1227.80432258984	-5.76528526053709\\
1228.0114339468	-5.8747793786666\\
1228.21843472478	-6.01502742486842\\
1228.42528703125	-6.12974507668439\\
1228.63200717948	-6.25135586775985\\
1228.83857080408	-6.38143822258594\\
1229.04498337603	-6.5175999917236\\
1229.2511989525	-6.66624019192714\\
1229.45723384254	-6.81035980056314\\
1229.66318788717	-6.94003920695361\\
1229.86898550997	-7.0771960697922\\
1230.07459966079	-7.21941470632366\\
1230.28003570985	-7.34866961310891\\
1230.48530986712	-7.47409216562907\\
1230.69040602273	-7.60255686442057\\
1230.89532944839	-7.71935589173261\\
1231.10007477529	-7.86373236132603\\
1231.3046636786	-7.99878334999084\\
1231.50909069177	-8.13947060528923\\
1231.71345306429	-8.26969412728852\\
1231.91769680151	-8.38170393775491\\
1232.12179485615	-8.4797313821082\\
1232.32576343701	-8.57200589834475\\
1232.52961875294	-8.62415785882987\\
1232.73333903086	-8.678138256073\\
1232.93692436962	-8.71505394168928\\
1233.14038560597	-8.75811570298438\\
1233.3436956978	-8.80848825679106\\
1233.54685456016	-8.83690296434889\\
1233.7499540588	-8.85368238710889\\
1233.95290242	-8.87108239005593\\
1234.15564174766	-8.87496376972572\\
1234.35825137681	-8.83532259511012\\
1234.56069933237	-8.7807637756946\\
1234.76297938432	-8.71790985967599\\
1234.96499976503	-8.65107065088609\\
1235.16676111713	-8.57526476242963\\
1235.36836588627	-8.49276182698268\\
1235.56981967831	-8.42518536249796\\
1235.77131158359	-8.38345986721562\\
1235.97274941304	-8.31322262333889\\
1236.17404685566	-8.26706967634313\\
1236.37516091699	-8.222999086567\\
1236.57602703099	-8.17501084944781\\
1236.77662856993	-8.15435201981488\\
1236.97708427334	-8.11315495360131\\
1237.1773943759	-8.10796574050305\\
1237.37754244803	-8.10180006775201\\
1237.57762001182	-8.10305006363813\\
1237.7776651214	-8.13648536158543\\
1237.97752683646	-8.15644025802612\\
1238.17721597633	-8.17597653819066\\
1238.37672729244	-8.2309118345672\\
1238.57612586227	-8.24709123723647\\
1238.77541142606	-8.26349417368571\\
1238.97452435789	-8.2879539751539\\
1239.17345382293	-8.29790788538315\\
1239.37225909783	-8.29815101623535\\
1239.5708914101	-8.28982846877154\\
1239.76946406979	-8.28323141733805\\
1239.96795041317	-8.28930886586507\\
1240.16628032531	-8.30387553046731\\
1240.36443747207	-8.28399708691765\\
1240.56254608196	-8.29442648794137\\
1240.76060622155	-8.2954745199166\\
1240.95858542276	-8.27154413859049\\
1241.1564782744	-8.24924903757431\\
1241.35422551733	-8.19927158542707\\
1241.55180016179	-8.13456667170805\\
1241.74932079078	-8.08145686691882\\
1241.94672795525	-8.01297059713625\\
1242.14403251727	-7.9577911788342\\
1242.34120757686	-7.9019852993535\\
1242.53831779397	-7.8446205924539\\
1242.73530912377	-7.8220970583897\\
1242.93215472859	-7.78176274019129\\
1243.1288277182	-7.75187941158519\\
1243.32524730721	-7.72232744740505\\
1243.52147268397	-7.69628921209597\\
1243.71773563404	-7.68105097378001\\
1243.91386909225	-7.66416469274783\\
1244.10983521639	-7.65923429002949\\
1244.30566100992	-7.67671859965605\\
1244.50128183161	-7.70219114714978\\
1244.69670845205	-7.73951664157942\\
1244.89195703856	-7.77227742064233\\
1245.08700062291	-7.82743428735172\\
1245.28182306411	-7.88668820437263\\
1245.47642966457	-7.92405291164623\\
1245.67096066252	-7.95031173556459\\
1245.86539453617	-7.97697056041045\\
1246.05976908795	-8.01406958523919\\
1246.25411127096	-8.03783624312457\\
1246.44837791155	-8.04382154053333\\
1246.64252585672	-8.08517839394364\\
1246.83661445502	-8.10103034973145\\
1247.03054660383	-8.12425289902033\\
1247.22423598717	-8.13962250129849\\
1247.41777431561	-8.13398229374605\\
1247.61130725038	-8.14960582583558\\
1247.80470534721	-8.13042052586873\\
1247.99793625922	-8.12783818151437\\
1248.19105392012	-8.11457053352805\\
1248.38410684349	-8.07383524202833\\
1248.57710580688	-8.04316857281853\\
1248.77003460046	-8.0310489617142\\
1248.96287166027	-7.99321072709327\\
1249.155530667	-7.96439406451057\\
1249.34796847387	-7.94922641679352\\
1249.54027140864	-7.92356954836378\\
1249.73240710268	-7.91655484367819\\
1249.92435937001	-7.89561956069049\\
1250.11619838114	-7.87435976664225\\
1250.30791340859	-7.85598232231888\\
1250.49943429645	-7.82613723418292\\
1250.69073942616	-7.80305194854736\\
1250.88187203771	-7.79453429988786\\
1251.07287517439	-7.79038821949678\\
1251.2637758875	-7.79516763313144\\
1251.45467664818	-7.82924998975268\\
1251.64544788647	-7.83575195424697\\
1251.83606807081	-7.86628333260031\\
1252.02652115384	-7.89769802841486\\
1252.21680712463	-7.92100782955394\\
1252.40692602826	-7.93854507745481\\
1252.59689401433	-7.96325684528725\\
1252.78670019294	-8.00201468374215\\
1252.976350015	-8.02386665344238\\
1253.16589751136	-8.05771176020304\\
1253.35543975753	-8.08556274339264\\
1253.54489624063	-8.12832058177275\\
1253.73420719223	-8.15836175282796\\
1253.92345320647	-8.16694510216806\\
1254.11258048776	-8.17873724769143\\
1254.301513416	-8.19340391720043\\
1254.49026820312	-8.19789508744782\\
1254.67885035825	-8.20304900524663\\
1254.86725450928	-8.18770978965011\\
1255.05546463615	-8.17674214232202\\
1255.24357219165	-8.19112254124062\\
1255.43153397328	-8.22034901263667\\
1255.61939851559	-8.2217793932148\\
1255.80717649078	-8.22058821659462\\
1255.9948734465	-8.23425979240268\\
1256.18240897526	-8.2585352822846\\
1256.36977261296	-8.27381078869688\\
1256.55696425212	-8.27129804386812\\
1256.74404843919	-8.26366471309288\\
1256.93104114901	-8.25995785582299\\
1257.11797415501	-8.24953139062021\\
1257.30479966329	-8.2398637416316\\
1257.49152907964	-8.22185687457814\\
1257.67807507754	-8.18156177857343\\
1257.86448066189	-8.1502137371138\\
1258.05073014765	-8.11921667585186\\
1258.23674242698	-8.10334020502427\\
1258.4225286217	-8.07259609185013\\
1258.60818059604	-8.04861373527377\\
1258.79371959694	-8.01922844905479\\
1258.9791935048	-7.99238825779335\\
1259.16450566275	-7.97195296194039\\
1259.34968871083	-7.93084216585346\\
1259.53473159109	-7.92175196666343\\
1259.71960175222	-7.88748038983812\\
1259.90429412274	-7.89773234199075\\
1260.0887873199	-7.90402939740349\\
1260.27310343939	-7.91985194823321\\
1260.4573346302	-7.93817351846134\\
1260.6414914357	-7.95337058048622\\
1260.82558293041	-7.98753234451892\\
1261.00955529566	-8.00080685522042\\
1261.19340931888	-8.02359802582685\\
1261.37707970351	-8.03163331162696\\
1261.56060949705	-8.04345978942572\\
1261.74403184712	-8.06840979819204\\
1261.92734213464	-8.07288333481433\\
1262.11051835268	-8.08158235923916\\
1262.29355481645	-8.07059608721265\\
1262.47647337422	-8.08169216268203\\
1262.65933279005	-8.07716471541161\\
1262.84211655314	-8.07750392427631\\
1263.02479775724	-8.06145392212213\\
1263.20735989522	-8.05605588239782\\
1263.38979256731	-8.06927842719882\\
1263.57203689055	-8.04354805104873\\
1263.75416812919	-8.03399118722654\\
1263.9362404967	-8.02474510903452\\
1264.11817889379	-8.02073825574388\\
1264.29999931791	-8.01464021907133\\
1264.48180292582	-8.01687355602489\\
1264.66354152421	-8.00626276988609\\
1264.84509713197	-7.9913872831008\\
1265.02646429041	-7.99457945543177\\
1265.2076588303	-7.99126375422758\\
1265.38875641465	-7.98292845370722\\
1265.5697474237	-7.98529021880206\\
1265.75055685821	-7.98108236462462\\
1265.93116226344	-7.98247845032636\\
1266.11159602984	-7.98411374933579\\
1266.29198133108	-7.98527159410364\\
1266.47222157138	-7.98635492137834\\
1266.65227857845	-7.99017354553821\\
1266.83214755438	-7.99674903645235\\
1267.0118713195	-8.01047158708759\\
1267.19143326153	-8.02561080222036\\
1267.37078509429	-8.04718040952495\\
1267.54994362021	-8.04762747708489\\
1267.72888764504	-8.05413825839173\\
1267.90763329219	-8.06564806021896\\
1268.08634583282	-8.06719413458132\\
1268.26489162254	-8.06529608894797\\
1268.44324965729	-8.05855981976378\\
1268.62146763949	-8.06378335578769\\
1268.79954462059	-8.05046668707156\\
1268.97751883433	-8.0646853166468\\
1269.15541317941	-8.02802454256544\\
1269.33323944642	-8.00027356428259\\
1269.51098101723	-7.97197061426499\\
1269.68860007452	-7.95149805966545\\
1269.86612309449	-7.94870590696148\\
1270.04349637307	-7.92522453794292\\
1270.22068669897	-7.92082258299285\\
1270.39770001904	-7.93233631171432\\
1270.57458939523	-7.95387650471107\\
1270.75133392116	-7.95661081987269\\
1270.92795472983	-7.97257454255048\\
1271.10450621239	-7.98125297882977\\
1271.28089749469	-7.99638532189762\\
1271.45711231326	-8.00906374875237\\
1271.63326768513	-8.01245589349784\\
1271.80932597394	-8.03169313131594\\
1271.98529292876	-8.04832745533363\\
1272.16122177356	-8.06710393756043\\
1272.33709527546	-8.0810549212437\\
1272.51289280356	-8.1157343340855\\
1272.68858890293	-8.15434511035096\\
1272.86419366522	-8.17655784943524\\
1273.03968095777	-8.21050197937909\\
1273.21505104179	-8.23029511582617\\
1273.39036314673	-8.2567156903884\\
1273.56554630627	-8.25970981635299\\
1273.74062887568	-8.2589353019116\\
1273.91554565923	-8.23833333744722\\
1274.09026854369	-8.22416274687823\\
1274.26483067112	-8.20662844414804\\
1274.43921048151	-8.18012159010943\\
1274.61335798905	-8.13323236914242\\
1274.78727372185	-8.10146668378045\\
1274.96104584245	-8.06760099822399\\
1275.13476538896	-8.05275785221773\\
1275.30830875527	-8.03916079390283\\
1275.48170804924	-8.03498530855366\\
1275.65500090154	-8.03294413697486\\
1275.82817043243	-8.05026767768112\\
1276.00118400138	-8.07057649949017\\
1276.17402995927	-8.0912519903744\\
1276.34670917051	-8.11447846655752\\
1276.5192163899	-8.141235332863\\
1276.69149740132	-8.18296475503959\\
1276.86364373812	-8.20445200976203\\
1277.03564143688	-8.25279319052603\\
1277.20749548338	-8.30364418029785\\
1277.37918805274	-8.34994123496261\\
1277.55065997952	-8.39304025500428\\
1277.72189031008	-8.41998437806672\\
1277.89299029764	-8.4430245698667\\
1278.06394021303	-8.47522162456138\\
1278.23476937419	-8.49545103895898\\
1278.40547721663	-8.50908241084977\\
1278.57611118242	-8.52454320122214\\
1278.746668716	-8.51565103904874\\
1278.91714369645	-8.51739613215128\\
1279.08747985788	-8.50767553553861\\
1279.25773535922	-8.4832657365238\\
1279.42793569357	-8.45487848917643\\
1279.59803486497	-8.42538339016484\\
1279.76802990776	-8.38091279946121\\
1279.93787662352	-8.35705299003451\\
1280.10748129363	-8.32051181793213\\
1280.27703649115	-8.29874221951354\\
1280.44652623417	-8.26436673893648\\
1280.6158914067	-8.21826478546741\\
1280.78510524023	-8.17030791675343\\
1280.95412497961	-8.13222654193055\\
1281.12299527231	-8.08525693182852\\
1281.29172691502	-8.02836575227625\\
1281.46029510043	-7.96874418445662\\
1281.62867912954	-7.93631086162492\\
1281.79691063758	-7.88585399178898\\
1281.96504632827	-7.83912261327108\\
1282.13299040742	-7.8091716485865\\
1282.3007976489	-7.79194614933986\\
1282.46847719285	-7.79627164204915\\
1282.63609331653	-7.80486576229918\\
1282.80363263878	-7.81156575446035\\
1282.97113230382	-7.81935300079047\\
1283.13853363592	-7.85708534951304\\
1283.30576764771	-7.88483044680427\\
1283.47285247243	-7.90597457511752\\
1283.63987909968	-7.92178731806138\\
1283.80676084891	-7.94631672840492\\
1283.97356537537	-7.96862456377815\\
1284.14028409523	-7.99669809902415\\
1284.30682869704	-8.02130201751111\\
1284.47315186169	-8.03142356872559\\
1284.63934232724	-8.04322651320813\\
1284.80544231012	-8.05027454974604\\
1284.97142040134	-8.0385059188394\\
1285.13727146191	-8.03338825936411\\
1285.303090184	-8.01483531091727\\
1285.46875939845	-8.02171178892547\\
1285.63430067292	-7.99682943493712\\
1285.79969198377	-7.99810100069233\\
1285.96496338898	-7.9750745343227\\
1286.13012057823	-7.98284316530415\\
1286.29513425373	-7.98922452739641\\
1286.46001485704	-7.98290393866745\\
1286.6246516681	-7.99258433136285\\
1286.7890914238	-7.97739707722383\\
1286.95348346074	-7.98077550588869\\
1287.11777493894	-7.96820099213544\\
1287.28194117801	-7.96182648340861\\
1287.44593655246	-7.94700981588925\\
1287.60974622514	-7.93642354479023\\
1287.77340042996	-7.91608726277071\\
1287.93685500316	-7.8981117734722\\
1288.10016136529	-7.89836275811289\\
1288.26333031558	-7.8775941250371\\
1288.42635917574	-7.88520685831706\\
1288.5892705774	-7.89337548087625\\
1288.75202359581	-7.8811235147364\\
1288.9146993553	-7.90485292322495\\
1289.07726556375	-7.89940096350277\\
1289.23967348885	-7.90721567004335\\
1289.40193337398	-7.91550390393126\\
1289.56410478716	-7.90676861183316\\
1289.7261747517	-7.88862841737037\\
1289.88804072003	-7.88595684836892\\
1290.04975702819	-7.87440096163282\\
1290.21139282777	-7.87250684289371\\
1290.37287115685	-7.87341664819156\\
1290.53420103996	-7.85541664385328\\
1290.69540673427	-7.85454017040776\\
1290.85651547083	-7.83917643977147\\
1291.01745423429	-7.82482741860782\\
1291.17820270597	-7.81908723419788\\
1291.33885523908	-7.81805194592943\\
1291.49939162269	-7.80601567848056\\
1291.65972835072	-7.8126215654261\\
1291.82000556428	-7.8116029290592\\
1291.98018088173	-7.82247939764285\\
1292.14026382977	-7.8241029253193\\
1292.30034500175	-7.81141763574937\\
1292.46031672741	-7.7771842993942\\
1292.62015445127	-7.74532449946684\\
1292.77986328899	-7.69708333295934\\
1292.93941604177	-7.65174116807825\\
1293.0987983426	-7.60947352764653\\
1293.25801098879	-7.55285882014854\\
1293.41716043704	-7.50994215759577\\
1293.57617062143	-7.45346666784847\\
1293.73504013608	-7.3901333247914\\
1293.89376898101	-7.3526725395053\\
1294.05232193937	-7.28805979560403\\
1294.21076864752	-7.2753264576781\\
1294.36913277564	-7.21255586661544\\
1294.52735764564	-7.19956470003315\\
1294.68541102681	-7.16947156307744\\
1294.84331880019	-7.15769215191112\\
1295.00118290527	-7.15246763416365\\
1295.15892654503	-7.13357057758406\\
1295.3165885309	-7.12907449871886\\
1295.47416765018	-7.13901175704657\\
1295.631686299	-7.16383039250093\\
1295.78909234045	-7.18042548497518\\
1295.9463389801	-7.22628725276274\\
1296.10340897487	-7.27938038695092\\
1296.26027828033	-7.32582940307318\\
1296.41699517468	-7.35045685487635\\
1296.57361282411	-7.34600587919646\\
1296.73004162757	-7.31883431415932\\
1296.886355315	-7.27819216485117\\
1297.04257298229	-7.2342490308425\\
1297.19869210273	-7.19323923073563\\
1297.35475322364	-7.14864118426454\\
1297.51075143347	-7.08948726280063\\
1297.66662888219	-7.05602844088685\\
1297.82240221575	-7.03286372914034\\
1297.97808143196	-7.00346275404388\\
1298.13370362644	-6.95337549845378\\
1298.2891937301	-6.92249020408182\\
1298.44448409233	-6.91104314841476\\
1298.5996233314	-6.89488529691509\\
1298.75465591016	-6.8833088313832\\
1298.90958307486	-6.87912941913979\\
1299.06441832437	-6.88840687508677\\
1299.21909455213	-6.8802274535684\\
1299.37358851002	-6.8884921541401\\
1299.52794999576	-6.87349803774965\\
1299.68224480967	-6.85840489817601\\
1299.83635905528	-6.86953235140034\\
1299.99032536985	-6.87356471080406\\
1300.14415288795	-6.86710884056839\\
1300.29788576043	-6.87803824742635\\
1300.45145833796	-6.88308529760324\\
1300.60496320691	-6.90695785073673\\
1300.75841103892	-6.92789804234224\\
1300.91172090317	-6.93554706199497\\
1301.06489100102	-6.95808725731046\\
1301.21796634318	-7.00090587840361\\
1301.37091768207	-7.00830980375701\\
1301.52385554252	-7.02871764874926\\
1301.67676463686	-7.03294216417799\\
1301.82959744526	-7.05504216399847\\
1301.98237056986	-7.03332353105732\\
1302.13501702812	-7.02972843132767\\
1302.28748397543	-7.00837156819362\\
1302.43977748284	-6.99145588220335\\
1302.5919073741	-6.98692059049419\\
1302.74396647716	-6.96951078901104\\
1302.89594281149	-6.9859372587765\\
1303.04785955621	-6.97825000800338\\
1303.19963358087	-6.98047745461557\\
1303.35122715767	-6.97365293315813\\
1303.5026225392	-6.94791861141429\\
1303.65384214941	-6.91147645314534\\
1303.80498513162	-6.84279606389064\\
1303.95597877851	-6.74179704516541\\
1304.10679923118	-6.63229116739011\\
1304.25761599094	-6.5394431329241\\
1304.40833741321	-6.42626568850349\\
1304.55891596977	-6.33831666965111\\
1304.70930767423	-6.26470196013357\\
1304.85953176996	-6.18568725211947\\
1305.00962388079	-6.14827156066894\\
1305.15954325458	-6.09535293953091\\
1305.30928658043	-6.07509803771973\\
1305.45899198766	-6.05347058352302\\
1305.60866198057	-6.03405097886628\\
1305.75835366064	-6.02649117451088\\
1305.90798005659	-6.05806961246565\\
1306.05755161713	-6.06109314338834\\
1306.20704593521	-6.05124412798414\\
1306.35641573451	-6.06886471954046\\
1306.50564529613	-6.07567550621781\\
1306.65476517624	-6.07508629443599\\
1306.80378516049	-6.07762353560504\\
1306.95261862559	-6.0866823570401\\
1307.10129384972	-6.0969274558273\\
1307.24993357543	-6.11644999186198\\
1307.39842616578	-6.13920392242132\\
1307.54677916508	-6.10694902083453\\
1307.69501958246	-6.10440293480368\\
1307.84315306743	-6.08780783297969\\
1307.99121721202	-6.06125882092644\\
1308.13927169427	-6.05763137106802\\
1308.2873130227	-6.0253480275472\\
1308.43532397682	-6.02103234272377\\
1308.58330136602	-6.0170784183577\\
1308.73122479259	-6.01881763046863\\
1308.87905103323	-6.00319116255816\\
1309.02675269385	-6.01624998391843\\
1309.1743358819	-6.02410095813227\\
1309.32186019059	-6.04336468378703\\
1309.46934958577	-6.05637252097036\\
1309.61674612554	-6.1025891865001\\
1309.76403176263	-6.10042252260096\\
1309.9112154496	-6.14369408289591\\
1310.05827746368	-6.14227349150414\\
1310.20527971927	-6.15141172970042\\
1310.352136782	-6.13570584502875\\
1310.49882885036	-6.11429702534395\\
1310.64539715049	-6.0985499643812\\
1310.79185418189	-6.06947839961332\\
1310.93815727063	-6.02863232294718\\
1311.08427156935	-6.00310095618753\\
1311.23024782377	-5.94968331561369\\
1311.376057054	-5.92388429361231\\
1311.5217575877	-5.9113009630465\\
1311.66748133401	-5.89524507522583\\
1311.81305498495	-5.90528526960635\\
1311.95848479467	-5.91058134565166\\
1312.10377050757	-5.93913918850469\\
1312.24889988269	-5.95461075913672\\
1312.39389800306	-5.97853036487804\\
1312.53877211477	-5.96782154195449\\
1312.68350800896	-5.99143036674051\\
1312.82814232798	-5.98093036576813\\
1312.97268202427	-6.00591076121611\\
1313.11719593332	-5.98663723702524\\
1313.26160627809	-5.99070291893155\\
1313.40588255555	-5.96354899686926\\
1313.5500108862	-5.95047645007863\\
1313.69402165858	-5.94069017148485\\
1313.83791854349	-5.90350487652947\\
1313.98173544677	-5.87111761990715\\
1314.12547258715	-5.82698624741797\\
1314.26915146155	-5.78191272885192\\
1314.41267814369	-5.72710783341352\\
1314.55612877749	-5.65903234481812\\
1314.69950656335	-5.58459215538175\\
1314.84286928881	-5.51525685366462\\
1314.98614205517	-5.47399410546995\\
1315.12935704231	-5.41853332519531\\
1315.27251016433	-5.3784646987915\\
1315.41565561299	-5.34067743899775\\
1315.55877608711	-5.31301469428866\\
1315.70175653371	-5.28315979826684\\
1315.84462800555	-5.24596665887272\\
1315.98745330843	-5.23374803393495\\
1316.13019044691	-5.19964999778598\\
1316.27281497964	-5.19179607840145\\
1316.41535729857	-5.16222059025484\\
1316.55780265426	-5.14901078916063\\
1316.7001638317	-5.12360980463963\\
1316.84242388405	-5.09276471418493\\
1316.98456857663	-5.04409903171016\\
1317.12661941106	-5.03161276088041\\
1317.26860619377	-4.96903629396476\\
1317.41056310737	-4.94512747315799\\
1317.55238802183	-4.90983629694172\\
1317.69415732672	-4.8640872777677\\
1317.83584585406	-4.82064414024353\\
1317.97745806052	-4.79189708653618\\
1318.11897707262	-4.7436353225334\\
1318.26042410983	-4.71494512464486\\
1318.40176110632	-4.68941081271452\\
1318.54292037445	-4.68563434189441\\
1318.68390206669	-4.67793434273963\\
1318.82488798072	-4.68017061551412\\
1318.96580210131	-4.69414806833454\\
1319.10661927714	-4.69860198918511\\
1319.24732681632	-4.73517552076601\\
1319.38797536563	-4.74066571628346\\
1319.5284638919	-4.76731571496702\\
1319.66886453344	-4.79629120172239\\
1319.80921115007	-4.82081277230207\\
1319.94948275485	-4.82510100626478\\
1320.08971755828	-4.83632355577805\\
1320.22990542717	-4.81407649376813\\
1320.36991683561	-4.81726276640798\\
1320.5098955252	-4.79883923717573\\
1320.6498537269	-4.79404707983428\\
1320.78973612714	-4.77961079747069\\
1320.92952611374	-4.76926765722387\\
1321.06924587791	-4.77176079563066\\
1321.2088703131	-4.73802255649193\\
1321.34834828335	-4.73928824125552\\
1321.48769359778	-4.71618039467755\\
1321.62699493496	-4.71097744679918\\
1321.76616455569	-4.69363627246782\\
1321.90525200791	-4.70143725357803\\
1322.04424921213	-4.69183431419671\\
1322.18311418758	-4.66885882265427\\
1322.32185401957	-4.65386960553188\\
1322.4605121504	-4.63646470331678\\
1322.59907987818	-4.6192137260063\\
1322.73762112999	-4.59505196646148\\
1322.87616663699	-4.58187843304054\\
1323.01477193126	-4.56018529686273\\
1323.15333886993	-4.54092058948442\\
1323.2919379284	-4.51649509224237\\
1323.43041411592	-4.47388136620615\\
1323.56880471845	-4.45283528870227\\
1323.70706553508	-4.41145979656893\\
1323.84520792935	-4.38611862238716\\
1323.98325209246	-4.33896567774754\\
1324.12118607346	-4.32015587301815\\
1324.2590079587	-4.28077547690448\\
1324.39677091072	-4.27288528049693\\
1324.53444421424	-4.2142627285976\\
1324.67201404871	-4.2027117504793\\
1324.80945628426	-4.18632057133843\\
1324.94678515461	-4.1740578249389\\
1325.08401103512	-4.15394115447998\\
1325.22115268528	-4.16726664000866\\
1325.3582178157	-4.14914605664272\\
1325.49523422488	-4.12712448251013\\
1325.6322151349	-4.11079800830168\\
1325.76917900894	-4.11297938402961\\
1325.90604743134	-4.09339605125726\\
1326.04282699542	-4.06809114942363\\
1326.17950212	-4.04718036745109\\
1326.31611223505	-4.02548232733034\\
1326.45268761691	-4.01196075888241\\
1326.58917202626	-3.99307546428605\\
1326.72555392564	-3.92862644850039\\
1326.86184273399	-3.91201370370154\\
1326.99802239323	-3.8761509586783\\
1327.13416494795	-3.84374409563401\\
1327.27019761727	-3.8097646890902\\
1327.40622430876	-3.76206076378916\\
1327.54221452429	-3.7335627266005\\
1327.67812698338	-3.67808135350545\\
1327.81398371612	-3.62904410268746\\
1327.94984008319	-3.58036273133521\\
1328.08569933454	-3.51948920418234\\
1328.22154069282	-3.4934715570188\\
1328.35726432893	-3.44558626530217\\
1328.49290841225	-3.41670881533155\\
1328.62844271817	-3.37500097704869\\
1328.76393928813	-3.35967352343541\\
1328.89942870548	-3.31115391675164\\
1329.03487517647	-3.30544509139715\\
1329.17023358588	-3.2852911715414\\
1329.30552540398	-3.28554607372658\\
1329.4407734228	-3.27444901185877\\
1329.57598477045	-3.28611469268799\\
1329.71116918285	-3.28321077309403\\
1329.84633131867	-3.28096861932792\\
1329.98144003378	-3.28134410989051\\
1330.11651699948	-3.26204705238342\\
1330.25148783044	-3.26654902158999\\
1330.38642618374	-3.2640931372549\\
1330.52135438903	-3.26660588208367\\
1330.65620691291	-3.2660774530149\\
1330.79097183042	-3.26286961050594\\
1330.92563458282	-3.28048431639578\\
1331.06022739666	-3.25738039671206\\
1331.19478031314	-3.25787941614787\\
1331.32930937304	-3.23764118026285\\
1331.46385035808	-3.23979608217875\\
1331.59832446648	-3.22694607809478\\
1331.73276698408	-3.19636470663781\\
1331.86710628936	-3.18935686466741\\
1332.00134615369	-3.16076176774268\\
1332.13551809434	-3.10919510616976\\
1332.26965838259	-3.08078726132711\\
1332.40365927176	-3.04540196820801\\
1332.53757700732	-3.01704314643261\\
1332.67140603899	-2.96150686694126\\
1332.80518422951	-2.92680196434844\\
1332.93891530479	-2.90657647217021\\
1333.07262247263	-2.87181176508174\\
1333.20622685167	-2.82395784293904\\
1333.33973245702	-2.79358823626649\\
1333.47315684706	-2.7608960796805\\
1333.60650425522	-2.74470000173531\\
1333.73973768237	-2.71954019630657\\
1333.87293353408	-2.69822941106908\\
1334.00606722875	-2.66636862591201\\
1334.13909837955	-2.64634411358366\\
1334.27209506451	-2.63945489888098\\
1334.40510787177	-2.59379019106136\\
1334.53801097149	-2.58440195462283\\
1334.67079459713	-2.56347156155343\\
1334.80358199243	-2.52096175913717\\
1334.93633253583	-2.51741175791796\\
1335.06908762415	-2.47030587757335\\
1335.20178499367	-2.43553234782873\\
1335.33439124609	-2.38750881891624\\
1335.46700949822	-2.33244607203147\\
1335.59961637153	-2.29182940779948\\
1335.73219812404	-2.23828234888759\\
1335.86477163281	-2.16540783789812\\
1335.99730728221	-2.12458823153786\\
1336.12977735826	-2.04249509672324\\
1336.26218926664	-1.96575196072751\\
1336.3945911756	-1.88163823838912\\
1336.52698390854	-1.80172254802549\\
1336.65932097311	-1.70270882210895\\
1336.79164458416	-1.62520196118995\\
1336.92403452611	-1.54837059089001\\
1337.05635219237	-1.44325588079279\\
1337.18863503595	-1.37515882408137\\
1337.3209052214	-1.27707254526881\\
1337.4531555828	-1.19181862405921\\
1337.58536183206	-1.10533725154385\\
1337.71751126605	-1.01222940861229\\
1337.84965210381	-0.95250489772754\\
1337.98172999097	-0.862099995708787\\
1338.11375152701	-0.805431369381647\\
1338.24573713225	-0.753352939114705\\
1338.37772227619	-0.663899017516158\\
1338.50965607115	-0.622423527488375\\
1338.64157158223	-0.550012744141414\\
1338.77343041939	-0.497923528647744\\
1338.90525874229	-0.45541470444889\\
1339.0370923011	-0.414036274157172\\
1339.16895825296	-0.365226471157489\\
1339.30078052484	-0.340607844055722\\
1339.43262101981	-0.30792745295912\\
1339.56447534626	-0.272613728656342\\
1339.69630493285	-0.229377455479812\\
1339.82810682419	-0.202519613062488\\
1339.95985489282	-0.189786279227073\\
1340.09157420641	-0.153419611993812\\
1340.22330652024	-0.121099023751038\\
1340.35505677052	-0.111986278811945\\
1340.48685380583	-0.0736617684619977\\
1340.61871706239	-0.0366245127447388\\
1340.75071253894	-0.0145147085445477\\
1340.88277359355	0.0247303891160032\\
1341.01488348165	0.0795450947777021\\
1341.1470454913	0.11024313356143\\
1341.27922076616	0.167682348604442\\
1341.41136439134	0.218314701526919\\
1341.543498699	0.263674505876706\\
1341.67566315036	0.343136272100987\\
1341.80780910482	0.398670585807778\\
1341.93988485697	0.464468623000179\\
1342.07189936473	0.514506859029187\\
1342.20388847952	0.561994113849805\\
1342.3359064264	0.631983329943728\\
1342.46791063742	0.679862741545281\\
1342.59990473083	0.724892152674204\\
1342.73191419019	0.777077446180377\\
1342.86395113638	0.807071563459056\\
1342.99599862426	0.827198034061082\\
1343.12805125363	0.850922543865939\\
1343.2601140131	0.872268622357617\\
1343.39221275178	0.852888230544825\\
1343.52434479053	0.861606858232442\\
1343.65644801218	0.850722544333514\\
1343.78856513232	0.83428627018835\\
1343.92070191897	0.814623524745305\\
1344.05288978816	0.797981367683878\\
1344.18513175091	0.768861760403596\\
1344.31737980533	0.735959800142868\\
1344.44959105871	0.697304897740775\\
1344.58173902291	0.672849015570154\\
1344.71386546999	0.638362741645645\\
1344.84602312816	0.604328427536815\\
1344.97821926118	0.593842152871337\\
1345.11044312748	0.558846074576471\\
1345.24270059506	0.541125486878788\\
1345.37496213761	0.532006859487178\\
1345.50728716773	0.515988232166159\\
1345.6396704875	0.505584311032412\\
1345.77206946768	0.503712742717243\\
1345.90446194914	0.501277448865128\\
1346.0368772795	0.515276468925032\\
1346.16930672503	0.523418625853225\\
1346.30175622628	0.538042154455302\\
1346.43423118048	0.558443135563649\\
1346.56674951218	0.577780389975683\\
1346.69927268645	0.614062742932754\\
1346.83181375665	0.641650978329719\\
1346.96432631456	0.679432352456976\\
1347.09683858848	0.720969608090087\\
1347.22930616963	0.759009804284456\\
1347.36181792351	0.791815688870117\\
1347.494367468	0.833591177256084\\
1347.62693533583	0.858378433202411\\
1347.75950739662	0.872797058566528\\
1347.89201094035	0.889710784615839\\
1348.02439671419	0.895428431457748\\
1348.15663625053	0.885191175940574\\
1348.28887580849	0.861176469235443\\
1348.42117671669	0.833069605643258\\
1348.55346780569	0.785807840745238\\
1348.68576858696	0.720907842192579\\
1348.81810279521	0.661128429586396\\
1348.9504646385	0.587134311961777\\
1349.08287247286	0.512832351540233\\
1349.21532143241	0.428786272876987\\
1349.34773964377	0.344779409395129\\
1349.4801265716	0.277832351259741\\
1349.61252499866	0.216304900380326\\
1349.74486917972	0.167287253646874\\
1349.87721731828	0.128340193819182\\
1350.00964479621	0.0951088208924321\\
1350.1421749278	0.0896970557377619\\
1350.27481305213	0.0768921536703904\\
1350.40749532977	0.0768441146641385\\
1350.54013371484	0.0863833308365999\\
1350.67276455024	0.104727448859051\\
1350.80548209332	0.111164703746052\\
1350.93827308482	0.142209801676811\\
1351.07107128091	0.156869605402736\\
1351.2038526461	0.188954899927565\\
1351.33662703508	0.212751959103579\\
1351.46942841659	0.229352938413035\\
1351.60225341901	0.251050977511149\\
1351.73503896818	0.249203918976526\\
1351.86780700099	0.254884311746733\\
1352.00054967338	0.248986272616129\\
1352.13327779724	0.244646076551255\\
1352.26594913803	0.230299018250376\\
1352.39856168183	0.225030390655293\\
1352.53104798248	0.222499998176799\\
1352.66344762667	0.218484311127195\\
1352.79584893604	0.21461078173974\\
1352.92830125113	0.226380389695074\\
1353.06081407852	0.231194116905624\\
1353.19332195557	0.239325490067987\\
1353.32583659292	0.242237256438124\\
1353.45832901355	0.25824705934992\\
1353.59076907111	0.243454902195463\\
1353.72321766793	0.229835292287901\\
1353.8556397781	0.225249016401814\\
1353.98809399956	0.210340193089317\\
1354.12058607575	0.181204896931555\\
1354.25311481067	0.135536270983079\\
1354.38568817893	0.108408819226658\\
1354.5182906697	0.063402939076517\\
1354.6508920844	0.0317931350539712\\
1354.78350497014	-0.022600981534696\\
1354.91612954755	-0.0553411771269405\\
1355.04876096176	-0.0964715679486592\\
1355.18132025917	-0.119740195134107\\
1355.31385922619	-0.130876470138045\\
1355.44642045674	-0.154574507883951\\
1355.57900500964	-0.153693135170376\\
1355.71158189759	-0.121162742960687\\
1355.84409019349	-0.102257840773639\\
1355.97658978755	-0.0652294091734231\\
1356.10913530177	-0.0144911725074052\\
1356.24165276153	0.02324510223287\\
1356.37413684959	0.075938238999715\\
1356.50656212099	0.124350003350307\\
1356.63903622811	0.163444121861282\\
1356.77164003077	0.191534318358583\\
1356.90428372092	0.231626475741174\\
1357.03691522648	0.252713730704843\\
1357.16953488208	0.273311770028051\\
1357.30220148801	0.282865692185713\\
1357.43487257433	0.301998045989404\\
1357.567562169	0.31175784989461\\
1357.70021067777	0.298557849673956\\
1357.83280200611	0.314672555153569\\
1357.9654139437	0.315275496164081\\
1358.09800522462	0.302756868485434\\
1358.23058408278	0.29847157443417\\
1358.36311344867	0.299815692117109\\
1358.49561995412	0.305774515713839\\
1358.62809393135	0.317997064477965\\
1358.7605443568	0.315549024581617\\
1358.89299017259	0.324656867696082\\
1359.02543209144	0.340417651486967\\
1359.15779650291	0.349312749773483\\
1359.29018478538	0.341202945895858\\
1359.42257353434	0.331239220695387\\
1359.55499367525	0.312672553830506\\
1359.68742644628	0.281193141980718\\
1359.81988389352	0.233200004424754\\
1359.95234570767	0.181621572687565\\
1360.08482971561	0.144889218979241\\
1360.21739620149	0.0672588276713355\\
1360.34994297081	0.0167941227463968\\
1360.48246617186	-0.0200588178784386\\
1360.61503819682	-0.0709539150873966\\
1360.74762124007	-0.115404895862893\\
1360.88018297894	-0.147246072260553\\
1361.01273287232	-0.157161758381727\\
1361.14528322153	-0.161302934975966\\
1361.27787693954	-0.161786268163911\\
1361.41046859477	-0.148526464616332\\
1361.54310461263	-0.129577445058043\\
1361.67574556491	-0.0975362693653533\\
1361.80830756828	-0.058875485971643\\
1361.94081285999	-0.0514548976138672\\
1362.07332388201	-0.0196313676972161\\
1362.20596477505	0.0232480431212952\\
1362.33864303123	0.0444588272503632\\
1362.47132115032	0.0381117685077091\\
1362.60398002977	0.0517284347054859\\
1362.73657689642	0.0550039250029287\\
1362.86914071742	0.0510529447483885\\
1363.00172645348	0.0403225528322818\\
1363.13434655606	0.00793921959805575\\
1363.26698139099	-0.0200970551482968\\
1363.39959557463	-0.0571735260469437\\
1363.53214654301	-0.0913480349551594\\
1363.66464890702	-0.138962740284007\\
1363.79711436685	-0.182019602311045\\
1363.9295066388	-0.199402935825763\\
1364.06183537297	-0.234075485952381\\
1364.19414053533	-0.267106859584102\\
1364.32642019051	-0.272675487217402\\
1364.45868873434	-0.285847055438139\\
1364.59095796249	-0.285618623558834\\
1364.72322722116	-0.294740192322791\\
1364.85551772468	-0.284427447230829\\
1364.98785722646	-0.276194113895626\\
1365.12020677152	-0.25877352550571\\
1365.25250763286	-0.245181368796301\\
1365.38487390387	-0.229745093901989\\
1365.51727661565	-0.209499014746946\\
1365.64965896145	-0.197958819006624\\
1365.7820291998	-0.187453917332688\\
1365.91436561786	-0.189318623370947\\
1366.04843535794	-0.181400976394869\\
1366.18073541613	-0.182325486143978\\
1366.31307269232	-0.177140192197197\\
1366.44536871271	-0.163714702346125\\
1366.57765644421	-0.142039212649323\\
1366.70992212133	-0.120176467948648\\
1366.84216921272	-0.0967392130873586\\
1366.97441998718	-0.0600048997302485\\
1367.10659876369	-0.018488234580111\\
1367.23873018135	0.00729705848475445\\
1367.37088082272	0.0486058822385602\\
1367.5030552157	0.084596077185672\\
1367.63519367678	0.121705881105371\\
1367.7672706594	0.152567645082908\\
1367.89936810001	0.173404899612982\\
1368.03148912007	0.203233331464706\\
1368.16360673965	0.201511763497347\\
1368.2956787265	0.220042156261008\\
1368.42778648142	0.210461764381833\\
1368.55991648139	0.206179411410738\\
1368.69205491781	0.239369607462055\\
1368.82420608283	0.210081371629392\\
1368.9563558736	0.227816665896635\\
1369.08845620303	0.240259803708314\\
1369.22054672538	0.259385293920287\\
1369.35265100805	0.274685294043236\\
1369.48479283493	0.2935254903985\\
1369.61694222223	0.308753921705134\\
1369.74905746798	0.332918627589357\\
1369.88118997947	0.374041176309773\\
1370.01338856814	0.39726274562817\\
1370.14563112224	0.441954901989769\\
1370.27783640074	0.478905881736793\\
1370.41001605446	0.52345097824639\\
1370.54219125253	0.564925486550611\\
1370.6743928577	0.584332349837995\\
1370.80663840446	0.629283330604142\\
1370.93895352697	0.665881369043799\\
1371.07131504819	0.672944114488714\\
1371.20365752625	0.705467643106685\\
1371.33600211904	0.714956857994491\\
1371.46839437011	0.734194113343369\\
1371.60082674908	0.74353921121242\\
1371.7332793178	0.759508818972344\\
1371.86575011183	0.760825485575433\\
1371.99820064099	0.769128426617267\\
1372.13062780421	0.770589210239111\\
1372.26298644187	0.791448033323475\\
1372.39530793417	0.797661759105383\\
1372.52759086487	0.80967352437038\\
1372.65982559031	0.83731470110954\\
1372.79204350315	0.848563720636508\\
1372.92423692299	0.88300391695663\\
1373.05644990885	0.912701956197327\\
1373.188680213	0.931860780014711\\
1373.32091305514	0.939533329477497\\
1373.45316836183	0.965002938228495\\
1373.58545768879	0.955913722515106\\
1373.71777424675	0.964686272191066\\
1373.85013866905	0.960409802549025\\
1373.98252723115	0.942569607613133\\
1374.11494253843	0.923657842418726\\
1374.24742689187	0.899719608180663\\
1374.37997961941	0.875064706101137\\
1374.51254640694	0.838889216675478\\
1374.64507280942	0.801193139132331\\
1374.77761706092	0.770772550328105\\
1374.91020939527	0.745770589685907\\
1375.04282415917	0.728595099028419\\
1375.17544867508	0.714075491124508\\
1375.30806931992	0.713902942105835\\
1375.44070700898	0.690450981113256\\
1375.57331213065	0.710256864188933\\
1375.70586844297	0.716158824954547\\
1375.83842578831	0.707930392932658\\
1375.97099823592	0.72965000058506\\
1376.10361466459	0.7325401970861\\
1376.23626611797	0.750702940804116\\
1376.36891356855	0.763700979451338\\
1376.50160908345	0.788843138399077\\
1376.63433293863	0.78761862992656\\
1376.76708420622	0.807095100920574\\
1376.89981985732	0.820127455481127\\
1377.03264450297	0.823333338049112\\
1377.16549507573	0.825887261506389\\
1377.29837660413	0.83132843863146\\
1377.43128390567	0.83238628083\\
1377.56420141318	0.819110790742378\\
1377.69885622954	0.82001667382086\\
1377.83166632391	0.817081379978095\\
1377.96456196828	0.807071576954103\\
1378.09742603557	0.806372557054547\\
1378.23019331095	0.814099026515203\\
1378.36286843057	0.814353928700381\\
1378.49545939256	0.814827458385159\\
1378.62798081694	0.824190203903937\\
1378.7605065747	0.826979420786979\\
1378.89307382782	0.826217655895972\\
1379.02567507308	0.814178440938978\\
1379.15835302041	0.798704911534693\\
1379.29106380733	0.779216675927826\\
1379.42376080839	0.770728439238726\\
1379.55647409819	0.75263824343097\\
1379.68921915002	0.721066674473239\\
1379.82199960713	0.682799026954408\\
1379.95482584091	0.655948046667903\\
1380.08766396493	0.633346085747083\\
1380.22052477584	0.59058922207823\\
1380.35334146481	0.559409810924063\\
1380.4861145752	0.537052948100894\\
1380.61887633412	0.520778438039854\\
1380.75171759293	0.510272555491504\\
1380.88463647288	0.505220594651559\\
1381.01757335254	0.493788241755728\\
1381.1505130857	0.502810790842655\\
1381.28350059322	0.51879902593061\\
1381.41650515763	0.534104907775626\\
1381.54958040148	0.543621574400687\\
1381.68267371852	0.568522554256168\\
1381.81576967845	0.574554907194539\\
1381.94890033599	0.588163730998834\\
1382.08208332331	0.587417652647869\\
1382.2153039974	0.583711770235323\\
1382.34851597095	0.574183338632186\\
1382.48170579252	0.550081377593326\\
1382.61492170473	0.548956867891784\\
1382.74819213961	0.521772554472965\\
1382.88147651613	0.514741181523776\\
1383.01474161983	0.488266672939062\\
1383.14800026529	0.477009811018612\\
1383.28125128287	0.428281377124436\\
1383.4144651729	0.425353925382974\\
1383.54761306286	0.397474512530892\\
1383.68071088146	0.370151962500577\\
1383.8137896333	0.354671569796754\\
1383.94684796013	0.329307843437966\\
1384.07991652776	0.322189216301137\\
1384.21301446417	0.308164707074563\\
1384.34606220755	0.286187255572455\\
1384.47907514806	0.237048041075468\\
1384.61207073952	0.207612746559522\\
1384.74498665298	0.156794118603655\\
1384.8778988105	0.08997941316635\\
1385.01085309759	0.0206921574677907\\
1385.14378812509	-0.0550294102845238\\
1385.2767948153	-0.130258820147491\\
1385.40990474012	-0.217039213972349\\
1385.5430761397	-0.284999020470708\\
1385.67624644699	-0.367257844510616\\
1385.80939857674	-0.44247255072582\\
1385.94257612733	-0.481915687156074\\
1386.0756881925	-0.538763727846683\\
1386.20872001477	-0.59088039303235\\
1386.34174803246	-0.620592158141674\\
1386.47483393039	-0.64022941251888\\
1386.60796302097	-0.658166666022118\\
1386.74112031054	-0.672161763570472\\
1386.87429169395	-0.681708821844236\\
1387.00746131451	-0.693295097599427\\
1387.14062939349	-0.688064705872652\\
1387.27382661544	-0.707980392099011\\
1387.40709891272	-0.714750980118326\\
1387.54033968375	-0.739148038348146\\
1387.67353406694	-0.751487254000762\\
1387.80674331125	-0.76981176355598\\
1387.93996788593	-0.806728430311469\\
1388.07322324027	-0.83350097818994\\
1388.20653976255	-0.874842156016943\\
1388.33974998652	-0.912524508714091\\
1388.47293006131	-0.956099019550225\\
1388.60603486607	-0.98521960709317\\
1388.73901926069	-1.02004607744953\\
1388.87192927512	-1.04570490172973\\
1389.00481118155	-1.05612549032359\\
1389.13765083505	-1.05656372565849\\
1389.27044815083	-1.05434803931298\\
1389.40315602187	-1.02980097956663\\
1389.53581750939	-1.02365882260104\\
1389.66840414017	-1.01364117513831\\
1389.8009477584	-1.00529999830121\\
1389.93341812027	-0.997599997977708\\
1390.06586020168	-0.977175487643656\\
1390.19827434104	-0.991574507170156\\
1390.33063183765	-0.998178428477224\\
1390.46301001075	-1.0257999974796\\
1390.59542324499	-1.04342156550025\\
1390.72784169664	-1.07165783954163\\
1390.86030841523	-1.10901568410005\\
1390.99279448549	-1.14835391956948\\
1391.12526910537	-1.18250587922247\\
1391.25771833107	-1.20129215297307\\
1391.39011424094	-1.20584705577908\\
1391.52245741063	-1.19925686004846\\
1391.65474580104	-1.18053430950671\\
1391.78872294937	-1.15431175793649\\
1391.92087543495	-1.12316175816836\\
1392.05295935421	-1.06490783870001\\
1392.18507580379	-1.01666175889983\\
1392.31717141236	-0.966745090634361\\
1392.4492006791	-0.88841861875399\\
1392.58122763875	-0.824585285640376\\
1392.71332723497	-0.772693130114645\\
1392.84543894984	-0.702755874077625\\
1392.97759631643	-0.652163718060097\\
1393.10976783284	-0.607751952465989\\
1393.2419988598	-0.572767639660514\\
1393.37427372731	-0.541316660395001\\
1393.50650917316	-0.520268621781439\\
1393.63869419403	-0.497940191104278\\
1393.77082950414	-0.482416660707517\\
1393.90299223257	-0.463087248981145\\
1394.03513698171	-0.441518621647036\\
1394.16903623892	-0.420254896614043\\
1394.30095731845	-0.375651955549769\\
1394.43295989931	-0.346869603036811\\
1394.56492777659	-0.280801956505314\\
1394.69692176791	-0.214778426760698\\
1394.82900548176	-0.141414701883845\\
1394.96116530247	-0.0561823458684718\\
1395.09340658715	0.0314666722882905\\
1395.22562418946	0.110756870633101\\
1395.35771467568	0.191002947497455\\
1395.4896787698	0.275899025794192\\
1395.62158847567	0.331342163093972\\
1395.75355151207	0.384906869363405\\
1395.88554245023	0.403890202643678\\
1396.01756475673	0.4268098115081\\
1396.14957840579	0.402157849778293\\
1396.28154326758	0.387472555351754\\
1396.41355572438	0.363021574202267\\
1396.54558380557	0.327830397049148\\
1396.67761193877	0.301260788669335\\
1396.8096591728	0.27974804302714\\
1396.94168630875	0.261463729792512\\
1397.07366190058	0.257892161187734\\
1397.20563072037	0.275171573419927\\
1397.33759077717	0.294101965065826\\
1397.46955119186	0.315796082090659\\
1397.60152058951	0.352200004564342\\
1397.7334614947	0.379175494863268\\
1397.8654534363	0.435243140413042\\
1397.99747515249	0.485069609320193\\
1398.12954656089	0.514926472879654\\
1398.26170178427	0.54814215985072\\
1398.39396997159	0.58329215837533\\
1398.52632188469	0.620485294263299\\
1398.65874229022	0.644036273910281\\
1398.79115403513	0.659991176178058\\
1398.92358382993	0.689478430750908\\
1399.05610813821	0.710655882735463\\
1399.18870147693	0.717059804601412\\
1399.32128921946	0.742436275835715\\
1399.45386347819	0.761177452244595\\
1399.58642398758	0.779469609333604\\
1399.71892411732	0.802600002829351\\
1399.85141037298	0.828380394288722\\
1399.9839355843	0.848645101648335\\
1400.11650151957	0.884400984308883\\
1400.24904210713	0.907028434980733\\
1400.38157952562	0.932368631967727\\
1400.51410709426	0.959620592275671\\
1400.64666098401	0.9691186315727\\
1400.77918098219	0.969865690332417\\
1400.91165864057	0.963335298220901\\
1401.04410272699	0.930961768197663\\
1401.17829684645	0.894045100857814\\
1401.31070711475	0.825102944365319\\
1401.44290220158	0.763861768751168\\
1401.57532820549	0.67501667003129\\
1401.7077872183	0.590058827297945\\
1401.8402663176	0.508730397870143\\
1401.97274588709	0.435985299082948\\
1402.10519397472	0.368548045336616\\
1402.23769075983	0.30652745659737\\
1402.37027121697	0.278297065300684\\
1402.50280326172	0.252228437466364\\
1402.6353745587	0.264384320918836\\
1402.7679832267	0.276740202497618\\
1402.90054980341	0.307234319328677\\
1403.03313654965	0.343635300356968\\
1403.16577407474	0.396200004307663\\
1403.29845761183	0.453157846395876\\
1403.4311132274	0.500419609248638\\
1403.56382880956	0.552549999864662\\
1403.69657092236	0.615799018711436\\
1403.82932650263	0.647564705826488\\
1403.96211087064	0.679216666694949\\
1404.09491331861	0.699674510926592\\
1404.22766282018	0.718084314436305\\
1404.36040656706	0.719734314756066\\
1404.49316809185	0.733359804778707\\
1404.62587652657	0.726341177873752\\
1404.75843537745	0.718399020971036\\
1404.89097427377	0.709402942482163\\
1405.0234639512	0.707855883620533\\
1405.15594910338	0.710451962755007\\
1405.28839919	0.697067649487187\\
1405.42086026876	0.712082355776254\\
1405.553314006	0.708408825683827\\
1405.68577819656	0.706095100763966\\
1405.82003806661	0.717643138386455\\
1405.95253869364	0.740104901001734\\
1406.08483004795	0.754727449048968\\
1406.21738682683	0.773206859388772\\
1406.34997535151	0.795025487886924\\
1406.48261018627	0.825540190964353\\
1406.6152779154	0.855293132656929\\
1406.7479709817	0.901790187785438\\
1406.88067531571	0.926209797023558\\
1407.01342456806	0.95089705449109\\
1407.14620533532	1.0000245046674\\
1407.27901783186	1.02052254668053\\
1407.41183157879	1.04453725221695\\
1407.54467820294	1.083333329535\\
1407.67751586911	1.10373234982584\\
1407.81037409487	1.14172058596331\\
1407.94324036776	1.18124313564862\\
1408.07793783813	1.22834803777582\\
1408.21076903164	1.27911176167282\\
1408.34336681115	1.34576764527489\\
1408.47622011938	1.420317642829\\
1408.60906464972	1.48987646430146\\
1408.74193057564	1.57508038773256\\
1408.87481738277	1.64873234898436\\
1409.00772685152	1.72908823338209\\
1409.14066079355	1.80397548570352\\
1409.27363520735	1.87922940359396\\
1409.40663784789	1.94099018912689\\
1409.53967188123	2.00613725010086\\
1409.67277049375	2.05998430824747\\
1409.80592133767	2.11444803604893\\
1409.93912463557	2.16640979928129\\
1410.07240158331	2.21289018848363\\
1410.20575000942	2.25921077646461\\
1410.33917488834	2.28800783730021\\
1410.4726291918	2.30866175831533\\
1410.60612211348	2.34918528503063\\
1410.73970106974	2.39057548198045\\
1410.87338095659	2.43047351989092\\
1411.00716767105	2.47168332630513\\
1411.14094724715	2.52577352114752\\
1411.27478257319	2.57176371912161\\
1411.40868609253	2.62286960056015\\
1411.54251415172	2.68212646552745\\
1411.67623546884	2.73088528931725\\
1411.80996199972	2.78208332757155\\
1411.94367477176	2.81606960033669\\
1412.07738840273	2.86032058210934\\
1412.211125264	2.89666175959157\\
1412.34500156975	2.92999901491053\\
1412.47901136287	2.95884411358366\\
1412.61304550496	2.97199705418418\\
1412.7470918463	2.96994901521533\\
1412.8831198962	2.96476960532805\\
1413.0173370579	2.95764411547605\\
1413.15137150876	2.93912352650773\\
1413.28583247924	2.90123921399023\\
1413.42027901959	2.87191470347199\\
1413.55478397375	2.82780196035609\\
1413.68936805916	2.79426470340467\\
1413.82397438952	2.77876077796899\\
1413.95855322859	2.74391764168646\\
1414.09317697563	2.74145489463619\\
1414.22788177683	2.74998038305956\\
1414.36270199208	2.76566273908989\\
1414.49764333844	2.79767058059281\\
1414.63272362052	2.83628038448446\\
1414.76787799391	2.87945685316535\\
1414.90304729369	2.92216763776891\\
1415.03819899789	2.96145489169102\\
1415.17532344888	3.00051861650803\\
1415.31057665155	3.03633234080146\\
1415.44591910911	3.04890390938403\\
1415.5813496347	3.04872449706582\\
1415.71675280502	3.05889410598605\\
1415.85213909279	3.04693625955021\\
1415.98756435584	3.0371803816627\\
1416.12302824017	3.00360489359089\\
1416.25855611149	2.97306371670143\\
1416.39417377113	2.9249499872619\\
1416.52981067706	2.89859998927397\\
1416.66543541452	2.85372939764285\\
1416.80110294812	2.79830391266767\\
1416.93687626502	2.75731371898277\\
1417.0726876668	2.71572646440244\\
1417.20854501356	2.68073234604854\\
1417.34444541542	2.66237352174871\\
1417.48033205231	2.63054019095851\\
1417.61819037897	2.59910783814449\\
1417.75422934894	2.56832156461828\\
1417.89004225887	2.53316469987233\\
1418.02615219173	2.47911077971552\\
1418.16230459405	2.44165685597588\\
1418.2984808293	2.37219607245688\\
1418.43466601668	2.31165391338222\\
1418.57083967575	2.26035783469092\\
1418.70706101935	2.20741960029437\\
1418.84332983071	2.1628401899167\\
1418.97958257418	2.12724214912091\\
1419.11583507142	2.0896117558963\\
1419.25211987857	2.06333038389144\\
1419.38848122586	2.03348332412733\\
1419.52493242385	2.01021763977512\\
1419.66146546872	1.99383038519106\\
1419.79808970082	1.96795783443239\\
1419.93671048612	1.94842156128017\\
1420.0734946728	1.91083822778527\\
1420.21031734254	1.89668234670763\\
1420.34715229095	1.84869607303556\\
1420.48406259019	1.81296274050678\\
1420.62095695727	1.75606764341001\\
1420.75785434001	1.70140097815516\\
1420.89479361708	1.62959509429878\\
1421.03174443033	1.54882842579208\\
1421.16870999501	1.47585391690818\\
1421.30568628705	1.39290979723035\\
1421.44267752918	1.30097646499281\\
1421.57967936579	1.20670391457822\\
1421.7166531444	1.12565195720469\\
1421.85362820621	1.03594117231128\\
1421.99054013314	0.970696075721279\\
1422.12745698828	0.895320585392434\\
1422.26446136771	0.818549998682084\\
1422.40339868099	0.780046078351363\\
1422.54022375924	0.748248038185742\\
1422.67726360902	0.704243135065589\\
1422.81424961707	0.682693134182973\\
1422.9512568109	0.65849803343607\\
1423.088255961	0.65595587897434\\
1423.22522552214	0.647026467404109\\
1423.36224627341	0.652799015967449\\
1423.49924519838	0.648259802038927\\
1423.63622320804	0.651135293723486\\
1423.77318710466	0.652052938785203\\
1423.91013485641	0.646431369955798\\
1424.04711144564	0.61167646958447\\
1424.18416775854	0.579027450399236\\
1424.32125773318	0.524929412871179\\
1424.45827397689	0.470885294756633\\
1424.59534555622	0.403940195393493\\
1424.73425852664	0.349068626900678\\
1424.87120420462	0.297591175950205\\
1425.00808762531	0.262220586478874\\
1425.14492539251	0.233458822111453\\
1425.28174583837	0.238752939968881\\
1425.41858658382	0.247869606396896\\
1425.55541990129	0.278315685828691\\
1425.69230774749	0.311834313231064\\
1425.8291826798	0.361771568765535\\
1425.96606811438	0.426200002249257\\
1426.103037974	0.497492163022067\\
1426.24003543925	0.569632362318682\\
1426.37708339089	0.659600991061797\\
1426.51416329256	0.746800987561251\\
1426.6512734476	0.812076476676499\\
1426.78837320885	0.902325498524542\\
1426.92552179644	0.966191185857443\\
1427.06269914603	1.03655687295923\\
1427.19993054859	1.08006961935875\\
1427.33721511826	1.1354196168044\\
1427.47448923734	1.16800196965535\\
1427.61174066331	1.21310393015544\\
1427.74892972932	1.23297942093774\\
1427.88608886571	1.27133236270325\\
1428.02323988946	1.30387942288436\\
1428.16040369274	1.34210687466696\\
1428.29753830899	1.37211177669758\\
1428.4346852456	1.41926177675087\\
1428.57180983482	1.46854413004921\\
1428.70895048077	1.50489314846402\\
1428.84611876358	1.55692059952108\\
1428.98326723488	1.59079020846562\\
1429.12045659831	1.63762648297729\\
1429.25771009046	1.69214119086517\\
1429.39505045339	1.73187942755427\\
1429.53242011451	1.7732647228986\\
1429.67161943721	1.828117666693\\
1429.80903184266	1.87433629566986\\
1429.94655585524	1.92027942964113\\
1430.08417582567	1.95997942819753\\
1430.22187105785	1.99815688103291\\
1430.35961907703	2.03262257265548\\
1430.49735172958	2.05302551370479\\
1430.63515416047	2.08368531552454\\
1430.77309537662	2.1051284534601\\
1430.91110436989	2.12653237855171\\
1431.04913815978	2.16864512404244\\
1431.18719910414	2.21413630053547\\
1431.3252412273	2.2671588505527\\
1431.46328767937	2.33273629913581\\
1431.60134654435	2.41661179164315\\
1431.73943229476	2.49964022267537\\
1431.87753068046	2.60775100815968\\
1432.01751131593	2.7059108145608\\
1432.155645812	2.81334512472591\\
1432.29362658447	2.90264022507358\\
1432.43181577231	3.00404120174547\\
1432.56998937066	3.08667649222794\\
1432.70815140985	3.15903923539993\\
1432.84634638404	3.20318433331946\\
1432.98460684346	3.22551962422828\\
1433.12293812388	3.23276961532732\\
1433.26134030348	3.22500588361393\\
1433.39980286362	3.20382450590385\\
1433.53831846625	3.1548607815057\\
1433.67689357103	3.1281039198751\\
1433.81552294056	3.08723725038855\\
1433.95421749559	3.05372352207847\\
1434.09299953435	3.03082842434592\\
1434.23186010282	3.02211861966141\\
1434.37082512514	3.0194646983097\\
1434.51179207928	3.03065293190964\\
1434.65090345575	3.05890587479899\\
1434.79000771211	3.08795783489797\\
1434.92913344482	3.11427155936904\\
1435.06831730392	3.15115489251912\\
1435.20760484559	3.16925097136375\\
1435.3469602654	3.18918430396155\\
1435.48632915408	3.20510783382491\\
1435.62577322235	3.21221763830559\\
1435.76524894571	3.21219116799972\\
1435.90484815798	3.21410391260596\\
1436.04461026425	3.20180489152086\\
1436.18447556596	3.17908332277747\\
1436.3243510853	3.14294900730545\\
1436.46424838532	3.10214018237357\\
1436.60419264975	3.03696469027622\\
1436.74420209819	2.97052253023082\\
1436.88431068675	2.89937057010099\\
1437.02637691957	2.81479214248704\\
1437.16661468244	2.72825390830928\\
1437.30674843567	2.65826959148342\\
1437.4471345841	2.58314899983359\\
1437.58756345816	2.51231370340375\\
1437.72804875102	2.44756762624956\\
1437.86859594626	2.39578625355281\\
1438.00917162222	2.33335880106132\\
1438.14974455806	2.26381272212693\\
1438.29028025457	2.20519213367473\\
1438.43080498803	2.13897546618154\\
1438.57132266202	2.08434605675147\\
1438.71186880946	2.01841370166078\\
1438.85249712162	1.92590487839691\\
1438.99315840044	1.80341271928274\\
1439.1338582059	1.71209408974677\\
1439.27460575697	1.57304997789655\\
1439.41720916374	1.41647154461665\\
1439.55783694857	1.24156174257252\\
1439.6983734486	1.051000962253\\
1439.83883567614	0.855759791482021\\
1439.97934886387	0.656533318590008\\
1440.1198984123	0.458526454902455\\
1440.2604989228	0.242271556756368\\
1440.40116775932	0.0550362668274081\\
1440.54188478941	-0.13878922116961\\
1440.68265240482	-0.330153920888608\\
1440.82352471571	-0.504311760084009\\
1440.96441124391	-0.672992152143635\\
1441.10525586806	-0.853408815631387\\
1441.24605861867	-1.02384705385011\\
1441.38684755592	-1.19004999170555\\
1441.52768787015	-1.34698724494699\\
1441.66856491535	-1.51862841709426\\
1441.80942773568	-1.68971370931203\\
1441.95212985892	-1.85380685077432\\
1442.09291093979	-1.991693124869\\
1442.2335772416	-2.13440488582002\\
1442.37434367046	-2.25780587084591\\
1442.51506149062	-2.37033332310909\\
1442.65579866177	-2.48868234232798\\
1442.79646473103	-2.59901567281899\\
1442.93702258796	-2.71850979426766\\
1443.07754020997	-2.83566861858993\\
1443.21800964044	-2.97124998808345\\
1443.35832860598	-3.10690096411489\\
1443.49854808221	-3.23890684497561\\
1443.63866284749	-3.3783588045295\\
1443.77872733504	-3.50799311387042\\
1443.91869932438	-3.64053428651509\\
1444.0586148223	-3.78699115221845\\
1444.19848252612	-3.92910389583923\\
1444.33825743347	-4.06743135065863\\
1444.47981837842	-4.23434801790498\\
1444.6194413053	-4.40307938712923\\
1444.75898623578	-4.56680291142388\\
1444.89844207603	-4.71803036109343\\
1445.03782171966	-4.86843722777478\\
1445.17712745783	-5.02035487516254\\
1445.31624684459	-5.14569310580983\\
1445.45518864495	-5.2788313370125\\
1445.59397485854	-5.40671858834285\\
1445.73272710789	-5.54621368588186\\
1445.8714229209	-5.66386956443974\\
1446.01003656925	-5.761671527928\\
1446.14855433454	-5.84198721133026\\
1446.28696855367	-5.95206367735769\\
1446.42530447632	-6.0340519138411\\
1446.56361737756	-6.07522446034001\\
1446.7018399123	-6.12851170932545\\
1446.84185754665	-6.16556073170082\\
1446.97987875607	-6.19820877149993\\
1447.11783468653	-6.21172544067981\\
1447.25553269939	-6.22937151964973\\
1447.39320011578	-6.21888132656322\\
1447.53078462897	-6.23074603548237\\
1447.66821434256	-6.22941367766436\\
1447.80548044223	-6.21627838471356\\
1447.94265625343	-6.22325877582326\\
1448.07965149907	-6.21524406881893\\
1448.21652793419	-6.20253328248566\\
1448.35331754533	-6.19614112143423\\
1448.48998835202	-6.19981661964865\\
1448.62651875039	-6.1968264205783\\
1448.76296507864	-6.20555681340835\\
1448.89933274353	-6.1887009377573\\
1449.03558863524	-6.18505878074496\\
1449.17176858257	-6.201274469787\\
1449.30972720174	-6.22610976649266\\
1449.44569895516	-6.25091760298785\\
1449.58153413715	-6.26374112858492\\
1449.71716401841	-6.28737348668715\\
1449.85265382048	-6.31346172444961\\
1449.98806976312	-6.32976661943922\\
1450.12337271188	-6.34675583184934\\
1450.25853945989	-6.34529700933718\\
1450.39355313091	-6.32814505520989\\
1450.52841267479	-6.334299957051\\
1450.66316784806	-6.32457838806451\\
1450.7978092656	-6.32538917952893\\
1450.93236708184	-6.33130486806234\\
1451.06681648413	-6.31563231524299\\
1451.20120036219	-6.30859898585899\\
1451.33549027413	-6.30304015851488\\
1451.46968114314	-6.28147643220191\\
1451.60377959367	-6.25561760921104\\
1451.73959902825	-6.20304310555552\\
1451.87349692981	-6.1620166348476\\
1452.00768739715	-6.10736467324051\\
1452.14154390728	-6.03147545515322\\
1452.27533040197	-5.9578989907807\\
1452.40902382465	-5.86453821144852\\
1452.54262438976	-5.7755940988952\\
1452.67613231219	-5.67319900381799\\
1452.80947675619	-5.60096077358021\\
1452.942730588	-5.50938332080841\\
1453.07584477349	-5.45220979288513\\
1453.20879315954	-5.39068332606671\\
1453.3416662586	-5.32662156282687\\
1453.4743898592	-5.292691172338\\
1453.60703934915	-5.25408431361703\\
1453.73960608656	-5.22620294374578\\
1453.87201489685	-5.19642059242024\\
1454.00613697242	-5.15102450754128\\
1454.13836823884	-5.12240097335741\\
1454.27057371607	-5.10150194869322\\
1454.40267441733	-5.0711990033879\\
1454.53465143925	-5.05655881236581\\
1454.66657812119	-5.03704116624944\\
1454.79841002516	-5.00226470302133\\
1454.93015642551	-5.00830588387508\\
1455.06180526858	-4.97874706632951\\
1455.19338575623	-4.95907354121115\\
1455.32477761086	-4.94970295242235\\
1455.45596663449	-4.92732844399471\\
1455.58700844179	-4.88207943065494\\
1455.71796851901	-4.86348138837253\\
1455.84890531111	-4.82639805242127\\
1455.97988629269	-4.78375883429658\\
1456.11079861082	-4.72613236249662\\
1456.24173124522	-4.67182354132334\\
1456.37442928324	-4.63610393627017\\
1456.50530514389	-4.59039902920816\\
1456.63651695561	-4.52159412935668\\
1456.7672429317	-4.46603727106954\\
1456.89780175185	-4.39908237317029\\
1457.0282693462	-4.32564119965422\\
1457.15861458191	-4.2920608029646\\
1457.28894382894	-4.19674903972476\\
1457.41920064957	-4.12740296242284\\
1457.54939424823	-4.06443825188805\\
1457.67957620068	-3.9860911953683\\
1457.80967257269	-3.92082060785854\\
1457.93963649411	-3.84431374073028\\
1458.06950198964	-3.77202158581977\\
1458.19935221268	-3.71160001614514\\
1458.32914220596	-3.64601766595653\\
1458.4588207572	-3.60905785887849\\
1458.59011999137	-3.56506962635938\\
1458.71957842124	-3.54989021198422\\
1458.84900066568	-3.53544805797876\\
1458.97836218502	-3.53508335235072\\
1459.10768268276	-3.54054119306452\\
1459.23700663006	-3.55401374078264\\
1459.36617411358	-3.58587550415712\\
1459.49527977495	-3.60006471942453\\
1459.62429252719	-3.63059511371687\\
1459.75326509107	-3.623313740188\\
1459.88223346304	-3.63164707258636\\
1460.01106597388	-3.61969118959763\\
1460.13987191177	-3.59066471866533\\
1460.26862221778	-3.57483628684399\\
1460.39728575155	-3.52848530283161\\
1460.52588613869	-3.48560687139922\\
1460.65446936411	-3.45986373751771\\
1460.78303567227	-3.42298236547732\\
1460.91327164951	-3.37128334653144\\
1461.04169658388	-3.32512550727994\\
1461.17062050477	-3.26944707421696\\
1461.29905080996	-3.21352746907403\\
1461.42740255402	-3.16398726958855\\
1461.55572332089	-3.08976863879783\\
1461.6839622278	-3.03623530210233\\
1461.81204512489	-2.97421667388841\\
1461.94003345083	-2.89274608153923\\
1462.06794281472	-2.82348824014851\\
1462.19581059396	-2.76249509932948\\
1462.32357971247	-2.70266176672543\\
1462.45128028749	-2.64416470714644\\
1462.57887677791	-2.59720294148314\\
1462.70646747668	-2.55206568802104\\
1462.83407292284	-2.51420490414489\\
1462.96159353093	-2.47937941317465\\
1463.09080994099	-2.44628039528342\\
1463.2182617589	-2.44362941442751\\
1463.34618795766	-2.42275686357536\\
1463.47345540607	-2.42308823267619\\
1463.60066227123	-2.41477352497624\\
1463.7278793284	-2.39904411633809\\
1463.85505404637	-2.42750686290217\\
1463.9821919223	-2.42968039419137\\
1464.10928966689	-2.43210588716993\\
1464.23635270136	-2.43295098286049\\
1464.36331657308	-2.45947157167921\\
1464.49017805197	-2.48675098606184\\
1464.61701642377	-2.50855294395895\\
1464.74380573778	-2.52128824065713\\
1464.87061595127	-2.55048236192441\\
1464.99744590175	-2.56804020732057\\
1465.12431195669	-2.58821961926479\\
1465.25112687613	-2.63347942688886\\
1465.37960740432	-2.64986471568837\\
1465.50626813374	-2.6840353012085\\
1465.63348108552	-2.7220451037089\\
1465.76005947439	-2.73291275080512\\
1465.88663760575	-2.75871470862744\\
1466.01322083105	-2.76685784377304\\
1466.13975919521	-2.77565195981194\\
1466.26627756963	-2.78829804121279\\
1466.39274857736	-2.78857157277126\\
1466.51923850596	-2.78185490533417\\
1466.64565495	-2.81611863304587\\
1466.77199826154	-2.81711667191749\\
1466.89830168057	-2.83971863166959\\
1467.02459548463	-2.84765490831113\\
1467.15084715923	-2.86640294392904\\
1467.27699283021	-2.87228431888655\\
1467.4030657345	-2.88928725906447\\
1467.53079194031	-2.91902059199763\\
1467.65662842911	-2.92249412162631\\
1467.78291489303	-2.96010098270341\\
1467.9084989062	-2.96953039309558\\
1468.03400341208	-2.99231274455201\\
1468.15949309322	-3.02808921711118\\
1468.28497381002	-3.02666568756104\\
1468.41035977843	-3.04984117956723\\
1468.53572963315	-3.06551470943526\\
1468.66091934209	-3.08405392543942\\
1468.7860570761	-3.0781911798552\\
1468.91112766532	-3.08947549380508\\
1469.03608010015	-3.09250686682907\\
1469.1609861356	-3.10316176741731\\
1469.28581136063	-3.10646764904845\\
1469.41048918933	-3.10550686424854\\
1469.53505355497	-3.11058431279426\\
1469.65958419827	-3.10123823203293\\
1469.78579229179	-3.1041196047091\\
1469.91020188156	-3.09477254689908\\
1470.03529245735	-3.10636764647914\\
1470.15976744207	-3.09574313490998\\
1470.28411562824	-3.0798666640824\\
1470.40836985046	-3.07738725110596\\
1470.53252609391	-3.05519019154941\\
1470.65661939654	-3.0605117596832\\
1470.78067182104	-3.02916568167069\\
1470.90462462733	-2.99566862396165\\
1471.0285649885	-2.96336078410055\\
1471.15240802783	-2.93398136952344\\
1471.27624194883	-2.89226077818403\\
1471.40003579661	-2.85421666210773\\
1471.52379323511	-2.81532058295082\\
1471.64746395759	-2.74143234421225\\
1471.77107760519	-2.70920587988461\\
1471.89460236694	-2.64037842844047\\
1472.01807355013	-2.59148529464123\\
1472.14155568904	-2.55321372724047\\
1472.26501326799	-2.4770578473222\\
1472.38844751689	-2.44510980914621\\
1472.51178905746	-2.41196274991129\\
1472.63507903442	-2.37084412107281\\
1472.7583436864	-2.34162549411549\\
1472.88158425862	-2.33645686916276\\
1473.00482725353	-2.30416863104876\\
1473.12801251348	-2.28070294623281\\
1473.2511716875	-2.27457745869954\\
1473.3742780773	-2.27819118312761\\
1473.49729855715	-2.27837549938875\\
1473.62020705358	-2.29454608524547\\
1473.74308058593	-2.28498824437459\\
1473.86591004777	-2.28414314400916\\
1473.9886881178	-2.30806765369341\\
1474.11310051851	-2.28490491006889\\
1474.23581446651	-2.2921853018742\\
1474.35908321537	-2.30396569476408\\
1474.48174909421	-2.27501275258906\\
1474.60439445776	-2.29109020326652\\
1474.7269602523	-2.30200687109255\\
1474.84941642289	-2.29214510496925\\
1474.97186739892	-2.28887353457656\\
1475.09429789875	-2.31036667262807\\
1475.21674253433	-2.30291863282522\\
1475.33913957708	-2.30480588651171\\
1475.4614613434	-2.2831127503339\\
1475.58376836321	-2.27718922203662\\
1475.70593577835	-2.27958039910185\\
1475.82793357313	-2.26570490996043\\
1475.9498828425	-2.26287648023344\\
1476.07178619765	-2.23216275490966\\
1476.19362341774	-2.22602746182797\\
1476.31706614067	-2.19868726473229\\
1476.43881544775	-2.17800589285645\\
1476.56048865692	-2.15980687211542\\
1476.68211573614	-2.12132745981216\\
1476.80369629498	-2.10485295104045\\
1476.92525964676	-2.07246275742849\\
1477.04681193046	-2.05614707049202\\
1477.16835510093	-2.03477550020405\\
1477.28982290283	-2.01874804730509\\
1477.41122779528	-1.99428726645077\\
1477.53256213212	-1.96855099060956\\
1477.65385486064	-1.93228138077493\\
1477.77510675603	-1.91034412500905\\
1477.89637785188	-1.88993432007584\\
1478.01766835751	-1.85225686723111\\
1478.13894954787	-1.82876569207977\\
1478.2601289274	-1.79115392676756\\
1478.38291314265	-1.7579852982479\\
1478.50404287025	-1.74087843503438\\
1478.62570292288	-1.70651078837759\\
1478.74676168398	-1.67834902306398\\
1478.86778142494	-1.65520294419691\\
1478.9888240474	-1.63074902138289\\
1479.10982991619	-1.61774313829693\\
1479.23074021122	-1.58740882692384\\
1479.35167754437	-1.56711470759382\\
1479.47257890719	-1.54380588116599\\
1479.59344568365	-1.50985195969834\\
1479.714247677	-1.48019215552246\\
1479.83504855728	-1.44744215671923\\
1479.95581577795	-1.44306960672724\\
1480.07658055592	-1.419393136513\\
1480.1972825082	-1.38883823419318\\
1480.31789128025	-1.37789215673419\\
1480.43843771317	-1.37401470863352\\
1480.56060049419	-1.34141470784066\\
1480.68102318833	-1.34000882594024\\
1480.80196556353	-1.32331274683569\\
1480.92238819	-1.2990362752302\\
1481.04284174957	-1.29960784403717\\
1481.16332681209	-1.29291960918436\\
1481.2837825636	-1.28362254915284\\
1481.40420926644	-1.28069117636073\\
1481.52466833261	-1.27266176453992\\
1481.64506845167	-1.28236960809605\\
1481.76544064693	-1.28104999865971\\
1481.8858472402	-1.27518333085612\\
1482.0061967416	-1.27724313648308\\
1482.12651895136	-1.26980195939541\\
1482.2468423415	-1.30579804000901\\
1482.36716961979	-1.29665098032531\\
1482.48747092716	-1.31459215604791\\
1482.60771667583	-1.34024411585985\\
1482.72961469037	-1.35458333147507\\
1482.84974574799	-1.39089411643206\\
1482.9703261493	-1.4098264683111\\
1483.09022005477	-1.45239607405429\\
1483.21005681987	-1.46434019272234\\
1483.32987000631	-1.49131666123867\\
1483.44965592858	-1.52033724884192\\
1483.56947722988	-1.55337842451591\\
1483.68927390021	-1.58808430649486\\
1483.80895754263	-1.62883136582141\\
1483.92867783266	-1.67663921123626\\
1484.04834258026	-1.71265097605247\\
1484.16807645387	-1.75941274242074\\
1484.28778897227	-1.8079019559949\\
1484.40754288297	-1.8532725444027\\
1484.52721638173	-1.90498921275139\\
1484.64683517301	-1.93570588032405\\
1484.76805641968	-1.96779803668751\\
1484.88760419426	-1.99921764696346\\
1485.00759742543	-2.02335784248277\\
1485.12704638494	-2.03889117521398\\
1485.24641518081	-2.04646764549555\\
1485.36567414751	-2.05580293898489\\
1485.48491411647	-2.06293627327564\\
1485.60408024391	-2.06650196103489\\
1485.72325761097	-2.07571666848426\\
1485.84240600997	-2.08928333544264\\
1485.96153397295	-2.09107745394987\\
1486.08064015517	-2.09030980689853\\
1486.19975829073	-2.09197647431318\\
1486.31885551784	-2.10246176813163\\
1486.43789993141	-2.10461667004754\\
1486.55689495418	-2.10514902133568\\
1486.67575233172	-2.12373039301704\\
1486.7945935724	-2.14029803930544\\
1486.91500412655	-2.15583921413796\\
1487.03374003847	-2.1736921562868\\
1487.15290742027	-2.19669608041352\\
1487.27151470146	-2.20102157312281\\
1487.39001141206	-2.20724412272958\\
1487.50846361981	-2.22285392471388\\
1487.62693054783	-2.23364412083345\\
1487.74550235555	-2.23318235546935\\
1487.86396909784	-2.25332451334187\\
1487.98238986618	-2.26539706248863\\
1488.10073451985	-2.26993039542554\\
1488.21908679914	-2.28718921717475\\
1488.33748489313	-2.27759607632955\\
1488.45583287164	-2.31639019648234\\
1488.57415835371	-2.31915980694341\\
1488.69244269234	-2.32996863009883\\
1488.81068477102	-2.34264706162845\\
1488.92888037248	-2.35822843570335\\
1489.04868922654	-2.37568823963988\\
1489.16685626825	-2.37124510372386\\
1489.28488952246	-2.38975294431051\\
1489.40283250402	-2.40601863113104\\
1489.52069235181	-2.41050882900462\\
1489.63847715856	-2.40771667162577\\
1489.75618469986	-2.40980098761764\\
1489.87375116933	-2.40205687167598\\
1489.99133334271	-2.39131667567234\\
1490.10883872026	-2.37646275408128\\
1490.22632642617	-2.36527647691614\\
1490.34379230709	-2.35893138249715\\
1490.46123384489	-2.35818138309554\\
1490.57864848866	-2.33412157787996\\
1490.69604142177	-2.36060000868405\\
1490.81347681359	-2.35956765623654\\
1490.93095124974	-2.36702746036006\\
1491.05000952958	-2.40034216759252\\
1491.16741950929	-2.42480687300364\\
1491.28521612774	-2.44847843927496\\
1491.40244819659	-2.4860509891136\\
1491.5196682809	-2.51959804927602\\
1491.63690687577	-2.54586079541375\\
1491.75411611182	-2.57589118620929\\
1491.87136403535	-2.58875295227649\\
1491.98856830789	-2.60836863985249\\
1492.10572719914	-2.62706667769189\\
1492.22275387977	-2.63850687531864\\
1492.33967497102	-2.64520491338244\\
1492.4564222636	-2.65191079588497\\
1492.57306916643	-2.6585980536891\\
1492.68962133316	-2.66287550739213\\
1492.80619236694	-2.65089707514819\\
1492.92274917487	-2.65982746844198\\
1493.03930205452	-2.65515491775438\\
1493.15744023197	-2.64713138458775\\
1493.27395516727	-2.66073236044715\\
1493.39042617986	-2.66446961374844\\
1493.50688259577	-2.67018333837098\\
1493.62329325484	-2.69522255308488\\
1493.73969273693	-2.70359706177431\\
1493.85601756667	-2.71226078622481\\
1493.97223120313	-2.72813039433722\\
1494.08842974846	-2.74109902335148\\
1494.20459184622	-2.74799314433453\\
1494.32067432156	-2.76455883185069\\
1494.43664372947	-2.7500686341641\\
1494.55260292079	-2.75563824176788\\
1494.66841116281	-2.75202549906338\\
1494.78420826043	-2.74065589203554\\
1494.8999977675	-2.73568040015651\\
1495.0157718916	-2.71783922466577\\
1495.13312142111	-2.69866667541803\\
1495.24881761716	-2.69471863671845\\
1495.36469629544	-2.67068726408715\\
1495.48019976142	-2.66192353940477\\
1495.59567537994	-2.66875099200828\\
1495.7111081192	-2.65093236343533\\
1495.82646913096	-2.65974608589621\\
1495.94182360734	-2.66659412197038\\
1496.05719473326	-2.66729510064218\\
1496.17261274327	-2.68424117798899\\
1496.28803561003	-2.69065882177914\\
1496.40337904427	-2.70029509768766\\
1496.51861543394	-2.72538725535075\\
1496.63381250454	-2.72814313570658\\
1496.74899307757	-2.74679803848266\\
1496.86411839746	-2.74805293831171\\
1496.97927118852	-2.74213921322542\\
1497.09435634442	-2.74172646859113\\
1497.21095574479	-2.73172646877812\\
1497.32597924185	-2.72519607637443\\
1497.44125129295	-2.72187842574774\\
1497.55621823005	-2.70372646462684\\
1497.67113546214	-2.70223822780684\\
1497.78603703035	-2.70004901231504\\
1497.90081178781	-2.69232253934823\\
1498.01551873061	-2.68924411137899\\
1498.13016203006	-2.68827842263614\\
1498.24483473641	-2.68877156108033\\
1498.35944022339	-2.69497156143188\\
1498.47400462033	-2.70339803134694\\
1498.58849119163	-2.71042646146288\\
1498.7029477376	-2.714148032899\\
1498.81732515325	-2.71437548422346\\
1498.93168765105	-2.73057058044508\\
1499.04595356542	-2.73301567984562\\
1499.16018588899	-2.72827352495754\\
1499.27602798664	-2.74018823165519\\
1499.39024948141	-2.73584607769461\\
1499.5046793118	-2.72626078596302\\
1499.61891488833	-2.73244706088421\\
1499.73314773955	-2.73154215952929\\
1499.84739500511	-2.7266333360298\\
1499.96155578309	-2.72441862844953\\
1500.07566686376	-2.72141666739595\\
1500.18963990228	-2.71195686330982\\
1500.30351227975	-2.70615882265801\\
1500.41731406047	-2.70963725155475\\
1500.53104536081	-2.69535588049421\\
1500.6447287425	-2.6969411723754\\
1500.75847052888	-2.69835783687292\\
1500.87209715894	-2.68885587477216\\
1500.9856878485	-2.70329116839988\\
1501.09917849648	-2.68753038668165\\
1501.21413597831	-2.69513039027943\\
1501.32748596475	-2.68560881708182\\
1501.44108908117	-2.66836567953521\\
1501.55444747057	-2.67971273964526\\
1501.66780730388	-2.67934411179785\\
1501.78109802445	-2.66362842625263\\
1501.89439215064	-2.67591666474062\\
1502.00758339167	-2.66666372383342\\
1502.12071657148	-2.65490000154458\\
1502.23371670422	-2.6494980396009\\
1502.34657579256	-2.63599509585137\\
1502.45938333822	-2.61190195878347\\
1502.57213725142	-2.58849999717638\\
1502.68482467857	-2.57053431108886\\
1502.79746401455	-2.55931372034783\\
1502.91005859965	-2.54782254321902\\
1503.02269296763	-2.54923038622912\\
1503.1353309303	-2.53191862153072\\
1503.24950984588	-2.50946372163062\\
1503.36208030647	-2.5147607793995\\
1503.47478908617	-2.50004607555913\\
1503.58729120249	-2.48932842647328\\
1503.69979592772	-2.47886666129617\\
1503.81228748358	-2.46920195280337\\
1503.92484503123	-2.45602352478925\\
1504.03732729995	-2.44859607546937\\
1504.14976057512	-2.42952548522575\\
1504.2620435481	-2.41364018823586\\
1504.37431612225	-2.39381960092806\\
1504.48649812614	-2.39990685266607\\
1504.59868234142	-2.39319410744835\\
1504.71086715883	-2.36450391189725\\
1504.82307343611	-2.36286861756269\\
1504.93515655542	-2.36424606921626\\
1505.04717779426	-2.33958332445107\\
1505.15923531697	-2.33906959786135\\
1505.27280778294	-2.32166077342688\\
1505.38483857704	-2.32664410974465\\
1505.49685999592	-2.32015587535559\\
1505.60886473064	-2.30415685504091\\
1505.72087334737	-2.30509901046753\\
1505.83279352686	-2.29671665733936\\
1505.94465454285	-2.27829312810711\\
1506.05647200272	-2.28206077743979\\
1506.16824356713	-2.26437646501205\\
1506.27990826149	-2.2535411680446\\
1506.3914928243	-2.23795391531552\\
1506.50302976943	-2.21087646718119\\
1506.61446660858	-2.20007352735482\\
1506.7258750373	-2.17375588183309\\
1506.83726293939	-2.15348529114443\\
1506.94865424098	-2.13065979761236\\
1507.0600608076	-2.10308627053803\\
1507.17297111041	-2.07177646487367\\
1507.28429690139	-2.03626371832455\\
1507.39579033295	-1.9961450918048\\
1507.50708090305	-1.97138038569806\\
1507.61831480054	-1.92423626663638\\
1507.72954313218	-1.88512254287215\\
1507.84072712586	-1.84740489429119\\
1507.95184894161	-1.80632842229862\\
1508.062961499	-1.77416567884239\\
1508.17398876405	-1.73664705309213\\
1508.28493997735	-1.71559019065371\\
1508.39589775455	-1.69861862121844\\
1508.50682502143	-1.66793038681442\\
1508.61769731161	-1.64122842690524\\
1508.72852106593	-1.60867842856575\\
1508.83929446892	-1.58542156570098\\
1508.9500405903	-1.56554117389754\\
1509.06081823898	-1.52929705615137\\
1509.17314917019	-1.5011313697871\\
1509.28395876531	-1.47269803636214\\
1509.39473096682	-1.44534117450901\\
1509.50545789705	-1.42287646906049\\
1509.61608986438	-1.39742548676098\\
1509.72672158469	-1.37578627058104\\
1509.83738272041	-1.3620088205618\\
1509.9480861857	-1.34285490068735\\
1510.05873254617	-1.31681960587408\\
1510.16943006348	-1.29271666559519\\
1510.28009551336	-1.26919313622456\\
1510.39068827016	-1.26440196060667\\
1510.50132762133	-1.24969117664823\\
1510.61202271876	-1.22841862720602\\
1510.72269082796	-1.22455686330795\\
1510.83337700708	-1.2121009814973\\
1510.94405235228	-1.20441666888256\\
1511.05621546078	-1.1783127469175\\
1511.16684935717	-1.16434019804001\\
1511.27752506448	-1.15334117996926\\
1511.38803092257	-1.13455980782415\\
1511.49850034859	-1.12020294455921\\
1511.60893599045	-1.11630294486588\\
1511.71934053482	-1.09822745299807\\
1511.82971985193	-1.07823921769273\\
1511.94011253107	-1.07809313956429\\
1512.05051164572	-1.06577745255302\\
1512.16086991565	-1.05417647081263\\
1512.2711843696	-1.04098725435781\\
1512.38141803232	-1.02914117598066\\
1512.49169211138	-1.01546666668911\\
1512.60196120114	-0.996281373734567\\
1512.71214833513	-0.987213726721558\\
1512.82237452188	-0.975210786121441\\
1512.93263972856	-0.961865688327188\\
1513.04435099901	-0.956512747697678\\
1513.15462773179	-0.945759807110709\\
1513.2648631687	-0.945400003672523\\
1513.37498874484	-0.940686278446924\\
1513.48516136546	-0.942086278187001\\
1513.59520065599	-0.937139219476604\\
1513.70518838087	-0.92997451327449\\
1513.8151786248	-0.937083336615971\\
1513.92518285876	-0.941943139385651\\
1514.0351911239	-0.923170590919315\\
1514.14514595365	-0.918740199878812\\
1514.25503731199	-0.911205886443164\\
1514.36492358525	-0.902892161635499\\
1514.47477196379	-0.899702946162399\\
1514.58463967	-0.903136280054847\\
1514.69453785469	-0.902975495941206\\
1514.8044092485	-0.906783339841401\\
1514.91576411186	-0.906836281621865\\
1515.02555986307	-0.919625497149194\\
1515.13536643719	-0.927219615080485\\
1515.24510320216	-0.944461770903538\\
1515.35480285197	-0.956652947318028\\
1515.46447994352	-0.96435686869218\\
1515.57418282788	-0.971121575135518\\
1515.68391362137	-0.997164714387526\\
1515.79361947171	-0.995588243993766\\
1515.90326420377	-0.997039224404622\\
1516.01294854974	-1.00567942021378\\
1516.12257094667	-1.00548040147359\\
1516.23222257643	-1.00261079311809\\
1516.34187722559	-0.992895106291946\\
1516.45147647132	-0.992584322999213\\
1516.56110356417	-0.982230401323998\\
1516.67075770293	-0.968165694315936\\
1516.78045086134	-0.953243144404362\\
1516.8915972467	-0.938202947779905\\
1517.00125032167	-0.923887261974753\\
1517.11098591862	-0.913521574810147\\
1517.22062239207	-0.893921574942913\\
1517.33016598267	-0.889265692518914\\
1517.4396648944	-0.894472554435624\\
1517.54912276269	-0.881021574249162\\
1517.65858063098	-0.881510790473982\\
1517.76797471238	-0.889907849587354\\
1517.87727540937	-0.893068633644896\\
1517.98663914378	-0.893963731788829\\
1518.09599209024	-0.905458829968291\\
1518.20538381657	-0.91636177119525\\
1518.31482814142	-0.923535300637869\\
1518.42429531549	-0.933458830357766\\
1518.53376057316	-0.943581379657866\\
1518.64323471275	-0.952883340710518\\
1518.75421597664	-0.966293144313728\\
1518.86361798379	-0.970313732384466\\
1518.97292852818	-0.980414712399828\\
1519.08219264166	-0.985195104251889\\
1519.19139865142	-0.994874515808096\\
1519.30060206833	-1.00050686840333\\
1519.40983134886	-1.00244118170995\\
1519.51905894197	-1.0049852996188\\
1519.62834394904	-1.02456079043594\\
1519.73756931672	-1.03675981012045\\
1519.84674509089	-1.05268726161882\\
1519.95594289202	-1.07138236013113\\
1520.06511681639	-1.07989412546158\\
1520.17422702393	-1.07857745885849\\
1520.28336872335	-1.07707451722201\\
1520.39250850572	-1.06486765309876\\
1520.50161246075	-1.05550000597449\\
1520.61067529816	-1.04346471206815\\
1520.72124163032	-1.03486177033069\\
1520.83035979063	-1.00711373195929\\
1520.93957813563	-0.986338240843193\\
1521.04864022344	-0.977250986823848\\
1521.15768060867	-0.958330398096758\\
1521.2666475479	-0.925727455055012\\
1521.37545692421	-0.919431376690958\\
1521.4842552361	-0.912134318959479\\
1521.59310912752	-0.897296083908455\\
1521.70193935769	-0.892083337493971\\
1521.81081984343	-0.901681377607233\\
1521.91965309732	-0.903675495409498\\
1522.02844034501	-0.891993141641804\\
1522.13728738523	-0.89843921918495\\
1522.24614205602	-0.906481377049989\\
1522.35491776293	-0.898935298709309\\
1522.46370223336	-0.89364118143624\\
1522.57240056917	-0.905050986537747\\
1522.68251326891	-0.902731379457549\\
1522.79111024111	-0.90350196817342\\
1522.89979707464	-0.903758831468283\\
1523.00829768756	-0.912537262135861\\
1523.11680173842	-0.913061772491418\\
1523.22525486201	-0.906924517131319\\
1523.33380043306	-0.915909812146542\\
1523.44237377835	-0.915155890525556\\
1523.55094823018	-0.922879419490403\\
1523.65948951543	-0.931485302892386\\
1523.7680388702	-0.934202950959112\\
1523.87652627757	-0.945330400677288\\
1523.98500835269	-0.958523537014045\\
1524.09340843575	-0.972976477122774\\
1524.2018767506	-0.980473535318001\\
1524.3102706602	-0.989420593369241\\
1524.41866347243	-1.00918137735012\\
1524.52849793198	-1.01409608300994\\
1524.63687208485	-1.02526471018791\\
1524.7453043878	-1.03826274883513\\
1524.85362205535	-1.037003925618\\
1524.96191489824	-1.04776471093589\\
1525.07024792058	-1.04796667250932\\
1525.17859755075	-1.04139706375552\\
1525.28685575064	-1.02567843537705\\
1525.3950465264	-1.01384117965605\\
1525.50322235846	-1.00870490483209\\
1525.61139446395	-1.00320882598559\\
1525.71959358526	-0.994939216796089\\
1525.82779794841	-0.991988236413282\\
1525.93594969234	-0.99279019704052\\
1526.04411744342	-1.00030294177579\\
1526.15223718723	-0.994163726474724\\
1526.26029129355	-0.973847060519106\\
1526.36830280912	-0.982047060248898\\
1526.47776569518	-0.973437256964982\\
1526.58558896331	-0.964315687032306\\
1526.69351938756	-0.958621568831743\\
1526.80132302925	-0.956277450802279\\
1526.90910415114	-0.96614803841301\\
1527.016942716	-0.951346076878847\\
1527.12477835744	-0.948499998333407\\
1527.23259986998	-0.943672548029937\\
1527.34039321882	-0.928766665213248\\
1527.4481646806	-0.933519605035875\\
1527.55595678448	-0.925672546029091\\
1527.66372577174	-0.914243134505608\\
1527.77143335203	-0.911236270677809\\
1527.87919757754	-0.935104897501422\\
1527.98702549335	-0.954891171233326\\
1528.09480090429	-0.953017640639754\\
1528.2025518005	-0.975156855641626\\
1528.31033335093	-1.00598822767828\\
1528.41953372851	-1.01484607160091\\
1528.52721583024	-1.01310195554705\\
1528.63496099661	-1.03726960192708\\
1528.7425739924	-1.05985391519818\\
1528.85020285833	-1.06582744361139\\
1528.9577939347	-1.07850489575489\\
1529.06536559064	-1.09863430524574\\
1529.17285025975	-1.1153784210191\\
1529.28038579622	-1.12798136034433\\
1529.38792221146	-1.13512253907381\\
1529.49541201103	-1.1429058725343\\
1529.60283389578	-1.1397970508711\\
1529.71025289346	-1.13013528638026\\
1529.81760803063	-1.13340783615907\\
1529.92493765682	-1.11739509158275\\
1530.03239948362	-1.11592940635541\\
1530.13977264109	-1.11851176005952\\
1530.24859044281	-1.11232548747577\\
1530.3559454531	-1.12942352744878\\
1530.46327359528	-1.13108627264406\\
1530.57058372199	-1.13968627154827\\
1530.67787450498	-1.14511568318395\\
1530.78508432059	-1.16153725134391\\
1530.89243463975	-1.18975587831993\\
1530.99977255019	-1.1996548961775\\
1531.1071118362	-1.21258626878262\\
1531.21437470006	-1.24058332776322\\
1531.32159528751	-1.27295881655871\\
1531.42882103652	-1.3002745044582\\
1531.5359247906	-1.32248038900833\\
1531.64300220563	-1.35397156693187\\
1531.75009288785	-1.38199117487552\\
1531.85712975325	-1.39662941063152\\
1531.96403583394	-1.43262450718412\\
1532.07094395803	-1.46529117401908\\
1532.1792803294	-1.48650685946147\\
1532.2861131784	-1.52602646631353\\
1532.39314501923	-1.55255881945292\\
1532.50003557167	-1.58424803439309\\
1532.60694798027	-1.60375783957687\\
1532.7138618336	-1.63198529037775\\
1532.82077257435	-1.65318234761556\\
1532.92768785539	-1.66397744767806\\
1533.03450043386	-1.68782156588984\\
1533.1412362633	-1.71458529140435\\
1533.2479482356	-1.73065195831598\\
1533.35459740973	-1.73375980293049\\
1533.46112649121	-1.74261862623925\\
1533.56754681084	-1.74444607659882\\
1533.67395274528	-1.73202254725437\\
1533.78034452762	-1.72615980167015\\
1533.88671821416	-1.71728823231716\\
1533.99448077529	-1.7200048974916\\
1534.10072695276	-1.70497156358233\\
1534.20695833928	-1.70007058452157\\
1534.31314451062	-1.68682156590854\\
1534.41936609855	-1.6846588195539\\
1534.52556482921	-1.6535431356991\\
1534.63170124008	-1.63229901884116\\
1534.73780478098	-1.62870686194476\\
1534.84390343991	-1.61350882170247\\
1534.94996854828	-1.60049705762489\\
1535.05603167054	-1.59235097847733\\
1535.16204603858	-1.60121960616579\\
1535.26806505921	-1.58957548936208\\
1535.37409119503	-1.58898725346023\\
1535.48009143338	-1.57554901756492\\
1535.5859354748	-1.57050685964379\\
1535.69172955851	-1.57194705512009\\
1535.79744974412	-1.55255195615338\\
1535.90460316146	-1.55571372076577\\
1536.01019981859	-1.54714803543745\\
1536.1158226775	-1.55943234936864\\
1536.221174662	-1.55090097761622\\
1536.3265365817	-1.53889509684899\\
1536.43191831282	-1.52034117602834\\
1536.5373323874	-1.50828235231194\\
1536.64289130938	-1.49328431370212\\
1536.74846162212	-1.47384804078177\\
1536.85400344755	-1.45579999977467\\
1536.95957671907	-1.43936372212335\\
1537.06511224487	-1.40981862182711\\
1537.1706161381	-1.39571273969669\\
1537.27595426863	-1.3853176417304\\
1537.38123301441	-1.36436176124741\\
1537.48652199267	-1.32807058504983\\
1537.59193536894	-1.31135097847265\\
1537.69733084607	-1.27756862722191\\
1537.80412772504	-1.25178333298833\\
1537.90956249602	-1.22029117684738\\
1538.01510082364	-1.19989019573904\\
1538.12056938379	-1.17847843088356\\
1538.22597648077	-1.15300686394467\\
1538.33134303324	-1.12729803896418\\
1538.43668645742	-1.097151960228\\
1538.54194059143	-1.06793235271585\\
1538.64712637511	-1.03898627442472\\
1538.75230178574	-1.00836568515675\\
1538.85739491232	-0.980176470151134\\
1538.96243341891	-0.958348039610713\\
1539.06745083222	-0.94190490275037\\
1539.17243383934	-0.910231374058069\\
1539.27740387066	-0.896701961755752\\
1539.38232379801	-0.869267648999013\\
1539.48724199332	-0.84922647308193\\
1539.59355229941	-0.830749021514373\\
1539.69852325878	-0.80866372651037\\
1539.80371072832	-0.790108824550521\\
1539.90866569823	-0.788109804558403\\
1540.01354501498	-0.781716667627002\\
1540.11845305157	-0.75192941352725\\
1540.22334117762	-0.7499186286301\\
1540.32823851099	-0.751719609852515\\
1540.43311740261	-0.739561766166897\\
1540.53795001932	-0.718073530597429\\
1540.64279647235	-0.71321666715484\\
1540.74760959819	-0.706843137814133\\
1540.85239297098	-0.699596079102918\\
1540.9571487621	-0.676676472307151\\
1541.06186529635	-0.66214608005305\\
1541.16658042836	-0.65849313869052\\
1541.27132651904	-0.63985392245448\\
1541.37600292972	-0.616710784904974\\
1541.4821056467	-0.594824510978594\\
1541.58665042576	-0.580768628379754\\
1541.69130857127	-0.552699999998474\\
1541.79580186841	-0.543369608114624\\
1541.90029035256	-0.527400980617362\\
1542.00481497451	-0.506694117529596\\
1542.10929061874	-0.488349999799324\\
1542.21376601984	-0.458964706568034\\
1542.31819958449	-0.435926472298531\\
1542.42263334875	-0.423952943413157\\
1542.52704044633	-0.412100001736475\\
1542.63148661233	-0.396498040976938\\
1542.73594414205	-0.377747059896173\\
1542.8404411742	-0.375554902739845\\
1542.94492061841	-0.357933333842654\\
1543.04948317252	-0.35392843114324\\
1543.15403163623	-0.32810392176479\\
1543.25858837985	-0.328380392065988\\
1543.36454545402	-0.320000000047502\\
1543.46908715957	-0.303236274930361\\
1543.57374458095	-0.291444118011985\\
1543.67821626474	-0.287530392888299\\
1543.7826660274	-0.281728431770199\\
1543.88710533116	-0.27491960795562\\
1543.99160395353	-0.269595098157308\\
1544.09609092751	-0.264819607901611\\
1544.20054206442	-0.263271568631228\\
1544.30505627129	-0.268407842870824\\
1544.40955301823	-0.257613725116243\\
1544.51406287423	-0.256431372156572\\
1544.61857692738	-0.247149019406802\\
1544.72297392692	-0.249472548779415\\
1544.82741218476	-0.246187254855542\\
1544.93179168218	-0.232012744988977\\
1545.03616673667	-0.235034313633257\\
1545.14200443678	-0.21820980404999\\
1545.24638577883	-0.212885294543858\\
1545.35083058668	-0.201893137435214\\
1545.45518290719	-0.200988235495934\\
1545.55954769545	-0.189600981110547\\
1545.66397778995	-0.163051960291912\\
1545.76833747643	-0.157328430997486\\
1545.87262707922	-0.146746078319505\\
1545.97696136445	-0.13047352936815\\
1546.08129268051	-0.116194117664218\\
1546.18570531399	-0.104920587991478\\
1546.29013807603	-0.0992441173076775\\
1546.39457038946	-0.093344117067389\\
1546.49901594374	-0.0916735291864504\\
1546.60341424378	-0.0671450982290302\\
1546.70779290639	-0.0701078432794734\\
1546.81211677295	-0.0573117644526064\\
1546.91647038636	-0.0499588235683155\\
1547.0222759212	-0.0364980395865061\\
1547.12667168183	-0.0295921572045807\\
1547.23114546073	-0.0220627453744266\\
1547.33557302601	-0.0138274512217179\\
1547.43993247941	-0.00155588245822812\\
1547.54432673153	-0.00500588227684301\\
1547.64871041371	-0.00261274505150962\\
1547.75305085577	-0.00200196062488593\\
1547.85743894761	0.00910686264179792\\
1547.96177020572	0.0162156862754594\\
1548.06618470255	0.0291215688373674\\
1548.17058292377	0.0467294120120213\\
1548.2749637553	0.0549490196246873\\
1548.37929402702	0.0707705881464861\\
1548.48363573653	0.0821254903943661\\
1548.58795110849	0.098700980537151\\
1548.69223506719	0.122900980552111\\
1548.79653867145	0.144515686951505\\
1548.90229209868	0.159413725621633\\
1549.00660697353	0.178966667037457\\
1549.11092923716	0.199804902560644\\
1549.2151567362	0.218343137425608\\
1549.3194193175	0.230757842945191\\
1549.42371732566	0.244137255182745\\
1549.52798075192	0.260360784865185\\
1549.63221899609	0.282008824285631\\
1549.73638319262	0.28332941252373\\
1549.84056377368	0.297181373735999\\
1549.94469016174	0.302618628769529\\
1550.04880961331	0.318728433228006\\
1550.15299192332	0.336556864573675\\
1550.25718253737	0.344445100455892\\
1550.36142353642	0.358160786622879\\
1550.46570218153	0.362033336039852\\
1550.57000289172	0.378650002765889\\
1550.6757265167	0.392364708962394\\
1550.78002019713	0.391982356122896\\
1550.884345145	0.405480395052947\\
1550.98869519294	0.410512748010018\\
1551.09304201808	0.420977454267296\\
1551.19736483687	0.420796082008119\\
1551.30169263253	0.43492549336424\\
1551.40604481352	0.445065689729709\\
1551.5104442465	0.446414708799007\\
1551.61478103246	0.451020591107069\\
1551.71912055683	0.472760787489367\\
1551.82355999037	0.498965689072422\\
1551.9279524045	0.503982356073809\\
1552.03241129562	0.523502943854706\\
1552.13682416993	0.531018629670143\\
1552.24129194926	0.548079414110558\\
1552.34572023392	0.55654608093056\\
1552.45021291274	0.566657845880471\\
1552.55623815836	0.58310784691689\\
1552.66081452893	0.592176473900383\\
1552.76543216579	0.596435297353595\\
1552.87010076566	0.613575493003808\\
1552.97477021304	0.628331375180506\\
1553.0794710125	0.645477453137145\\
1553.18413062185	0.65166470861318\\
1553.28882272156	0.665127453704675\\
1553.39355941544	0.672019610071883\\
1553.49828846071	0.676354903654725\\
1553.6030303463	0.680745100127715\\
1553.70782583727	0.68786961000924\\
1553.81257328219	0.690894119149329\\
1553.91728994651	0.696027452308757\\
1554.02201944558	0.698888236839397\\
1554.12668216104	0.698543138802051\\
1554.23135926632	0.699983335447077\\
1554.33737590111	0.704880393457179\\
1554.44199814522	0.708136274972382\\
1554.5465994281	0.70807352998093\\
1554.65130354864	0.709476471385535\\
1554.75607334902	0.713480392361388\\
1554.86092500601	0.721528431218044\\
1554.96577882145	0.727586274491805\\
1555.0705911403	0.737882352781062\\
1555.17546414926	0.746125490495971\\
1555.28040913117	0.756795097653772\\
1555.38530204611	0.763939214541631\\
1555.49020751597	0.770661762970335\\
1555.59520274518	0.778828429094716\\
1555.70022040092	0.785977449341147\\
1555.80518856052	0.785070586876542\\
1555.91012556932	0.792011762804845\\
1556.0151248526	0.792447057278717\\
1556.12010506027	0.803890194378647\\
1556.22651786222	0.801513723882974\\
1556.33148091499	0.797247056867562\\
1556.43653140915	0.796057841357063\\
1556.54157457657	0.797008821777269\\
1556.64662106824	0.788494115951014\\
1556.75162591669	0.778552938910092\\
1556.8566926537	0.775195096053329\\
1556.9617808236	0.771502938925051\\
1557.06690314428	0.758622546406353\\
1557.17209339925	0.74812744937691\\
1557.27731784772	0.740224508093852\\
1557.38250281524	0.730836273408403\\
1557.48767650806	0.729266665729822\\
1557.59277661922	0.726176469933753\\
1557.69786485504	0.725360783876157\\
1557.80298043708	0.722722548480127\\
1557.90802357188	0.723856862269195\\
1558.01454477075	0.723332353082357\\
1558.11966749405	0.72811372607362\\
1558.22485280854	0.725966667427736\\
1558.32997660714	0.72734019686194\\
1558.43516784396	0.732001962614994\\
1558.54034599467	0.737519608993156\\
1558.64556959754	0.7383019620297\\
1558.75081638276	0.745562746244318\\
1558.85601512697	0.750598040281557\\
1558.96126035919	0.755245100049411\\
1559.06641512249	0.760619608794941\\
1559.1715582741	0.761060786013509\\
1559.27676029379	0.761503923173044\\
1559.38202810421	0.768147060684129\\
1559.48736833921	0.779111765178979\\
1559.59267444961	0.788430392742157\\
1559.69796615132	0.7935617647919\\
1559.80336879892	0.79068333494897\\
1559.91017015196	0.799271570701225\\
1560.01546543569	0.80599510085349\\
1560.12081632367	0.805422551491681\\
1560.22613789991	0.803463727820153\\
1560.33148207721	0.804102943224065\\
1560.43692537081	0.79831372756584\\
1560.54233601705	0.79321568736843\\
1560.64781509643	0.78611862893198\\
1560.75335698032	0.781203923272151\\
1560.85894483765	0.776194120154661\\
1560.96453279036	0.77398627762701\\
1561.07019355364	0.769476473331451\\
1561.17580761928	0.767776472895753\\
1561.28134415557	0.764990198845957\\
1561.38686277652	0.76159019855892\\
1561.49378306652	0.749401963370688\\
1561.59925739554	0.749374512509972\\
1561.70613548167	0.748372552003346\\
1561.81155522968	0.745466668962264\\
1561.9168976882	0.741214707932052\\
1562.02240182445	0.746595100006636\\
1562.12789964379	0.753213727152815\\
1562.23340944788	0.755528432627519\\
1562.33896987034	0.765165687922169\\
1562.44462743399	0.766153923582797\\
1562.5502935713	0.772269609073798\\
1562.65599219776	0.783434314032396\\
1562.76172345548	0.80123921542191\\
1562.86749883433	0.814691177331934\\
1562.97333007627	0.823308823885871\\
1563.07920667829	0.830515686933901\\
1563.18520609789	0.851254901611337\\
1563.29109593429	0.855668625556955\\
1563.39696452265	0.865689213515496\\
1563.50280768692	0.880677447745613\\
1563.61008023363	0.877514702578385\\
1563.71591519457	0.876991172777671\\
1563.8218106548	0.883912739946561\\
1563.92769192426	0.886088230008004\\
1564.03364141484	0.88928724986081\\
1564.13961970558	0.891746074691707\\
1564.24562204048	0.900379407785687\\
1564.35167431286	0.901619602798247\\
1564.45777394832	0.907564700964619\\
1564.56387395184	0.915286268819781\\
1564.67001966486	0.923750975698817\\
1564.77610913918	0.916081367900558\\
1564.88213690941	0.906086270861766\\
1564.98818313107	0.904546073984866\\
1565.09429318714	0.89581960454291\\
1565.20038818967	0.895300976347689\\
1565.30792951559	0.884754897478748\\
1565.41546613334	0.878472544545052\\
1565.52153829557	0.875123525513153\\
1565.62750582997	0.879865682738668\\
1565.73357382769	0.876314702133337\\
1565.83968606234	0.869720584767706\\
1565.94578472833	0.867259799995843\\
1566.05188373996	0.872117642824556\\
1566.15797653256	0.859178427241596\\
1566.26400630931	0.851887250501735\\
1566.37008888119	0.839865681441391\\
1566.47623690812	0.836633328567533\\
1566.5825064474	0.843860779761099\\
1566.68885962921	0.839099995499732\\
1566.79518180083	0.844419603108191\\
1566.90156691531	0.850369603318326\\
1567.00805005418	0.860517642953816\\
1567.11453005667	0.864340191670492\\
1567.22110655423	0.869935290194025\\
1567.32905361273	0.880365682291049\\
1567.43557149813	0.878267643206259\\
1567.54206425	0.885075485881637\\
1567.64861311075	0.895857838731186\\
1567.75513277076	0.897444113504652\\
1567.86164929	0.915941172078544\\
1567.96814617619	0.921442153699258\\
1568.07466341239	0.921040193999515\\
1568.18115632038	0.920737252808084\\
1568.28767731707	0.92382548632575\\
1568.39417778512	0.919648035192022\\
1568.50070776659	0.918157839599777\\
1568.60730378664	0.912245096237052\\
1568.71379606005	0.912374508439326\\
1568.82033141902	0.909116665814437\\
1568.92689490411	0.908651959954523\\
1569.0335216719	0.913672548006563\\
1569.14017371021	0.920558822213435\\
1569.24830013193	0.91739705760105\\
1569.35497395876	0.920008822106847\\
1569.46147412512	0.922657841853067\\
1569.56811469178	0.920040192849496\\
1569.67479914516	0.914175488493021\\
1569.78148935364	0.914444116108557\\
1569.88825021133	0.907687254103959\\
1569.99507846315	0.908343136602757\\
1570.10189278443	0.902716664999139\\
1570.20867609718	0.901864704255964\\
1570.31546665032	0.904459802835595\\
1570.42227877566	0.904062744741346\\
1570.52907053558	0.908403920484524\\
1570.63589147545	0.899716665055237\\
1570.74414681057	0.901012743512789\\
1570.85093282508	0.905330389445903\\
1570.95777202063	0.905563722930702\\
1571.06604935607	0.893888233046905\\
1571.17292601856	0.893752938684295\\
1571.2798290997	0.899922545926243\\
1571.38674811905	0.892751958148152\\
1571.49371335744	0.897103918825878\\
1571.60069729356	0.910468625087364\\
1571.70767557546	0.923925488602881\\
1571.81474398349	0.931278429194992\\
1571.92179508706	0.946324507979785\\
1572.02878476144	0.951519605575823\\
1572.13578064622	0.961105879030975\\
1572.24283143239	0.967512741392734\\
1572.3499272232	0.971594113345239\\
1572.4571202062	0.964480387813904\\
1572.56579022593	0.976511760669596\\
1572.67451065499	0.984172543474272\\
1572.78179440231	0.996190189730887\\
1572.89048005978	1.00806764118812\\
1572.9992546867	1.01184607311791\\
1573.10660376222	1.01915587689362\\
1573.21388158297	1.03005195423668\\
1573.32124743911	1.03284607272522\\
1573.42861386124	1.04097058083497\\
1573.5358525309	1.05016273669168\\
1573.64305403715	1.05693038363083\\
1573.75020659532	1.06429607085153\\
1573.85737921966	1.07604215016552\\
1573.96453510535	1.08029509116622\\
1574.07167253535	1.08405783421853\\
1574.17882258599	1.08481469633532\\
1574.28602083232	1.09149214625359\\
1574.39320977993	1.07782449967721\\
1574.50038914061	1.09024116630648\\
1574.60762461104	1.08136077546606\\
1574.71638386723	1.07003528639382\\
1574.82524274652	1.06729803190512\\
1574.93418271182	1.06362450181269\\
1575.04171627502	1.05902058178303\\
1575.14932465855	1.05423234549223\\
1575.25691168474	1.05326469797714\\
1575.36448206246	1.05750293416135\\
1575.47354863671	1.05128626788364\\
1575.58104294595	1.05142646385174\\
1575.69007625014	1.05097744453187\\
1575.79757201708	1.05425293480649\\
1575.90518746123	1.04825391547353\\
1576.01283610286	1.04421273925725\\
1576.12051735889	1.04249803342071\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1576.12051735889	1.04249803342071\\
1576.22823168108	1.04000587673748\\
1576.33738707043	1.03976175948685\\
1576.44505937235	1.03822450427448\\
1576.55427347267	1.03737548402711\\
1576.66345673303	1.03626862109876\\
1576.77270773198	1.03694607229794\\
1576.88051625074	1.04278038588225\\
1576.98833665631	1.04267940626425\\
1577.09627019017	1.05287352438066\\
1577.2043203551	1.05070391531084\\
1577.3124256507	1.0671176413695\\
1577.42057736223	1.07802744414292\\
1577.52870107532	1.09782548453294\\
1577.63833668949	1.11060195518475\\
1577.74640072664	1.12751960345343\\
1577.85596153559	1.16434411383143\\
1577.96400797069	1.19794901621108\\
1578.07204706888	1.22968430787909\\
1578.18014507356	1.26145195668819\\
1578.2882518395	1.28795783835299\\
1578.39633375684	1.31371371827874\\
1578.50440934535	1.33383724677796\\
1578.61407365513	1.35301175947283\\
1578.72373369524	1.36768921157893\\
1578.83184595018	1.38411077740146\\
1578.93996935036	1.40365783548823\\
1579.04802915675	1.4072833265744\\
1579.15602303666	1.42407352258177\\
1579.26555638486	1.4282215617451\\
1579.37502035338	1.43799999122526\\
1579.48299416001	1.44613528426956\\
1579.59093283198	1.45759410893216\\
1579.69892553393	1.46502450108528\\
1579.80694219131	1.46081469748534\\
1579.91495292438	1.46796959930775\\
1580.02302070375	1.45772352113443\\
1580.13105270354	1.46926665715143\\
1580.24072429758	1.48149802930215\\
1580.34895510381	1.48330195218909\\
1580.45723980419	1.48652450185196\\
1580.56543503995	1.49519116796699\\
1580.67527087315	1.49937744175687\\
1580.78361364985	1.50012646177236\\
1580.89204016777	1.50384116581842\\
1581.00053126995	1.51279312664387\\
1581.10909470178	1.5109411659194\\
1581.21770815143	1.51720489181724\\
1581.32643910886	1.51427645952094\\
1581.43525245164	1.51720391009368\\
1581.54401198372	1.52374116521256\\
1581.65285273278	1.54301469583137\\
1581.76169695989	1.56077351873996\\
1581.87053940987	1.57292744108275\\
1581.97939133593	1.59103528541677\\
1582.08827919533	1.60785685333551\\
1582.1971161668	1.63190881411234\\
1582.30602767614	1.65985783291798\\
1582.41490780612	1.69679410551108\\
1582.52533392527	1.72881175022499\\
1582.63425708711	1.75231861366945\\
1582.7432578199	1.78342155615489\\
1582.85220036621	1.8023068484138\\
1582.96119709918	1.82237743630129\\
1583.07028256586	1.83424214054556\\
1583.17936058675	1.84780586934557\\
1583.28847006864	1.86127841940113\\
1583.3991344128	1.85984704774969\\
1583.50993789444	1.85915881278468\\
1583.61926377032	1.85032940144632\\
1583.72869512105	1.83790293160607\\
1583.83801894335	1.83295097304325\\
1583.94728171117	1.82969607325161\\
1584.05804510043	1.82420097846611\\
1584.16884006225	1.82367646694183\\
1584.27972534536	1.82430293747023\\
1584.39068887615	1.82659999763264\\
1584.50167404252	1.82965391991185\\
1584.61116534427	1.84348234943315\\
1584.72069914375	1.84577646909975\\
1584.83006599571	1.85733529399423\\
1584.93937210752	1.85163235430624\\
1585.05013304083	1.86565686440935\\
1585.1596172241	1.86112059097664\\
1585.26901177123	1.85931274937648\\
1585.37854515703	1.86818333700591\\
1585.48969280307	1.8734333374921\\
1585.59935474159	1.88060686635036\\
1585.70925037684	1.88768529891968\\
1585.81905830787	1.89594314145107\\
1585.93042156742	1.90696274766735\\
1586.04020395567	1.91942255169738\\
1586.15162015613	1.93070000059464\\
1586.26166853139	1.94827451191696\\
1586.37319136618	1.96665392202489\\
1586.48469756202	1.97761960824331\\
1586.59625295723	1.99511568452798\\
1586.70786733543	2.0235598040562\\
1586.81947868553	2.04977646762249\\
1586.93106251256	2.08187450848374\\
1587.04109690047	2.11431568276648\\
1587.15141083443	2.152044116282\\
1587.2614622687	2.18389901927873\\
1587.37153160906	2.21145000177271\\
1587.48160881537	2.2515715711257\\
1587.59331385722	2.28387255060906\\
1587.70504361213	2.31718137451247\\
1587.81687440392	2.34079117868461\\
1587.92870480872	2.36253235386867\\
1588.03886644005	2.37624804178874\\
1588.15060470908	2.3903666711321\\
1588.26073175909	2.40390686427846\\
1588.37261218583	2.40563725490196\\
1588.48453665026	2.40903431761498\\
1588.59645754123	2.40762255238552\\
1588.7084319471	2.40538333911522\\
1588.82041899435	2.40911862896938\\
1588.93244474879	2.41417646875568\\
1589.0445377419	2.423385292876\\
1589.15669656997	2.43026176153445\\
1589.26894206871	2.42200196023081\\
1589.3796819674	2.42118627417321\\
1589.49050121602	2.4162411736507\\
1589.60290201224	2.40890588012396\\
1589.71529079892	2.40733430899826\\
1589.82778880351	2.39289901537054\\
1589.94024285442	2.37232450410431\\
1590.05270388153	2.35078823098949\\
1590.16521030274	2.32345587833255\\
1590.27772420986	2.29942646914837\\
1590.39023563528	2.26995685988781\\
1590.50280701486	2.24566372235616\\
1590.61537660583	2.22236176098094\\
1590.72698428228	2.19407842673507\\
1590.83796336497	2.17541273902444\\
1590.95065005208	2.15949901295643\\
1591.06337442493	2.14993332764682\\
1591.17455447403	2.150279406239\\
1591.28740086068	2.14277940754797\\
1591.40025416443	2.13860195641424\\
1591.51311924111	2.13174901639714\\
1591.62592256382	2.13335783925711\\
1591.73879935471	2.13464803438561\\
1591.8500708102	2.13142646878373\\
1591.96297377046	2.13757548963322\\
1592.07435751368	2.1415294139993\\
1592.18739053731	2.13842451221803\\
1592.30053040869	2.14344608433106\\
1592.41367601742	2.14488627746993\\
1592.52685388847	2.14198922059115\\
1592.64001774853	2.13959216019687\\
1592.75160613902	2.13279608534832\\
1592.86480102494	2.12351373013328\\
1592.9764549541	2.11331372985653\\
1593.08815602815	2.09814706386304\\
1593.20141165123	2.06445196446251\\
1593.31462193423	2.0404627475084\\
1593.42780737983	2.02003823658999\\
1593.54101747301	1.99345490394854\\
1593.65344390194	1.97350980604396\\
1593.76506482301	1.95356470813938\\
1593.87669001802	1.92655882531521\\
1593.98840734832	1.89459313948949\\
1594.10018590417	1.87416078646978\\
1594.21205565385	1.85469019529866\\
1594.32547992639	1.82548039216621\\
1594.43739745669	1.79968627177033\\
1594.55002132637	1.77217450913261\\
1594.66190827462	1.73595490292007\\
1594.77392815369	1.69510392114228\\
1594.88586812949	1.65925588327296\\
1594.99787654294	1.63950588305791\\
1595.11156030067	1.61646666596918\\
1595.22372634436	1.59097451088475\\
1595.33655941407	1.56635098130095\\
1595.44881160773	1.54438627584308\\
1595.56264508498	1.53693529554442\\
1595.67497825096	1.53896961142035\\
1595.78737230365	1.54146470859939\\
1595.90135449841	1.54156176833545\\
1596.01533586108	1.54260196288427\\
1596.12776677668	1.55252941332611\\
1596.24185348288	1.56349705831677\\
1596.35589560139	1.58690784374873\\
1596.46840867528	1.60381078603221\\
1596.58159659555	1.62309412044637\\
1596.69419790578	1.6516156874451\\
1596.80848293953	1.67667451325585\\
1596.92119412012	1.69337941384783\\
1597.03393572349	1.7075480409697\\
1597.14829270533	1.72580784676122\\
1597.26110605445	1.75143235804988\\
1597.37469361896	1.77044804423463\\
1597.48763124278	1.78199510480843\\
1597.60214973756	1.79286667178659\\
1597.7150990239	1.79928333852805\\
1597.82815589976	1.80560294553345\\
1597.94278977483	1.82150588783563\\
1598.05740747096	1.82930098327936\\
1598.17190437729	1.83198921820697\\
1598.28636986883	1.83503039677938\\
1598.39919527597	1.8374019650852\\
1598.51361355187	1.84294118133246\\
1598.62648091947	1.84206667133406\\
1598.74010285644	1.8364098072052\\
1598.8530193909	1.8367294143228\\
1598.96592140489	1.84003039434844\\
1599.0788265289	1.84403137365977\\
1599.19178014497	1.85025098510817\\
1599.30470477895	1.86023333960888\\
1599.41920075323	1.86127647699094\\
1599.53212130697	1.86150980930702\\
1599.64669003993	1.86321667362662\\
1599.76129061013	1.86919216548695\\
1599.87593783181	1.87077745970558\\
1599.99070949903	1.87749314775654\\
1600.10553316522	1.89587158081578\\
1600.22037450881	1.91089707262376\\
1600.33532543383	1.92391472003039\\
1600.44862862496	1.94315295593411\\
1600.56360519974	1.96768040633669\\
1600.67699843175	1.99303138840432\\
1600.79116929156	2.01486177771699\\
1600.90462863954	2.04063726873959\\
1601.0181257561	2.07064511378606\\
1601.13164269336	2.10796275910209\\
1601.24525446363	2.13908923139759\\
1601.35897489077	2.1658921732622\\
1601.47438819997	2.19836864050697\\
1601.5881986878	2.23209609237372\\
1601.70370674884	2.27129903494143\\
1601.81929871449	2.30538040750167\\
1601.93494023005	2.33470884023928\\
1602.04900059085	2.35937256672803\\
1602.1647534703	2.39472158749898\\
1602.28049202257	2.42129511459201\\
1602.39621763035	2.45068922931073\\
1602.51029839288	2.46892844695671\\
1602.62596066407	2.48903922707427\\
1602.74164116119	2.51203530676225\\
1602.85572449431	2.54668138541427\\
1602.97052971601	2.56025491041296\\
1603.08462107785	2.57060098648071\\
1603.20032106785	2.58002353649513\\
1603.31445987097	2.58990784719878\\
1603.42930501547	2.60074412121492\\
1603.54508729534	2.61097647162045\\
1603.66096982132	2.61517353151359\\
1603.77689187475	2.62007157007853\\
1603.89291147749	2.61918823859271\\
1604.00898851934	2.62285882818933\\
1604.12504855616	2.63853431682961\\
1604.24116142356	2.64684216181437\\
1604.35736724372	2.66247353366777\\
1604.47365233977	2.67635196330501\\
1604.58997951638	2.69404608128117\\
1604.70470930842	2.71558137500987\\
1604.82114374897	2.73308235523747\\
1604.93759079647	2.7508833361607\\
1605.05407039327	2.77009510058983\\
1605.17058967674	2.78865882462146\\
1605.28717363592	2.80215000171287\\
1605.4037694508	2.81260392245124\\
1605.52034524702	2.82536862644495\\
1605.63700640946	2.85049117312712\\
1605.75370116332	2.88122548776514\\
1605.87049251452	2.90586764204736\\
1605.98731746448	2.92748724713045\\
1606.1042177187	2.95182646022123\\
1606.22112534199	2.98298234098098\\
1606.3381594034	3.01641959536309\\
1606.45521573456	3.05324606801949\\
1606.57228733334	3.08788234112309\\
1606.68945413643	3.12315391091739\\
1606.80658514254	3.1615970508725\\
1606.92383099797	3.18968920614205\\
1607.04109103839	3.21921763700597\\
1607.15841699257	3.2534254765978\\
1607.27573061606	3.2771284159492\\
1607.39304556072	3.2922725350249\\
1607.51040876069	3.30436665404077\\
1607.62775168022	3.31031371097939\\
1607.74352752508	3.32044508410435\\
1607.86037545904	3.33268821940702\\
1607.97793576782	3.34797253328211\\
1608.09551346648	3.35076860820546\\
1608.21152950107	3.35639998492073\\
1608.32925160658	3.36197841868681\\
1608.44697244792	3.36402057666404\\
1608.56466385658	3.36515292934343\\
1608.68082835144	3.3758205759759\\
1608.79806600258	3.37715782838709\\
1608.91600425099	3.37737939871994\\
1609.0323705977	3.37663233981413\\
1609.14983736241	3.37333920422722\\
1609.2664241328	3.38614999079237\\
1609.38473573123	3.40001764016993\\
1609.50144976866	3.39875391417859\\
1609.61916997355	3.4068872461132\\
1609.73770937168	3.41279214971206\\
1609.85621728628	3.41854018791049\\
1609.97308152902	3.43739901336969\\
1610.09164895489	3.44465097259073\\
1610.20857732342	3.4551048933291\\
1610.32727368372	3.46705979459426\\
1610.44599482747	3.46870489681468\\
1610.56475236502	3.475783329384\\
1610.68362594676	3.48451469926273\\
1610.80256090023	3.50173920743606\\
1610.91995027889	3.51607842538871\\
1611.03903918146	3.52595097410912\\
1611.15647372959	3.53672940590802\\
1611.27561712729	3.55932156712401\\
1611.39316554136	3.58461372992572\\
1611.5123835304	3.6122264768563\\
1611.63170387201	3.62793824719448\\
1611.75118202138	3.64364412719128\\
1611.87075224919	3.65870785245708\\
1611.99036854083	3.67302157832127\\
1612.11000908452	3.68694118892445\\
1612.22965712027	3.69096863971037\\
1612.34937475157	3.69975197081472\\
1612.46907605156	3.69738236128115\\
1612.58886745048	3.69621079108294\\
1612.70870251437	3.69574412645078\\
1612.8286302258	3.69009608380935\\
1612.94863304611	3.6902833405663\\
1613.06876188755	3.682047067904\\
1613.18896166765	3.67284902871824\\
1613.3092166964	3.66345883350746\\
1613.42940208284	3.65646667573966\\
1613.5496281641	3.65349902826197\\
1613.66987764646	3.65468824610991\\
1613.78859881561	3.65206373439115\\
1613.90848175394	3.64776471549389\\
1614.02907585815	3.63972843862047\\
1614.14972874092	3.62922157960779\\
1614.27036121939	3.63301765684988\\
1614.39100204251	3.63850687064376\\
1614.5116778899	3.65144216313082\\
1614.63236673875	3.65309118289573\\
1614.75315736448	3.64490687145906\\
1614.87410090323	3.64821275542764\\
1614.99508701038	3.66488040194792\\
1615.11609963538	3.68211275923486\\
1615.23718430929	3.70275785876255\\
1615.35836099914	3.70043726995879\\
1615.4795072616	3.70508334683437\\
1615.6007322659	3.71961570253559\\
1615.72202562651	3.73146178208145\\
1615.84334940072	3.75347256660461\\
1615.96470655477	3.77009217411864\\
1616.08440212996	3.77323922923967\\
1616.2059161866	3.78091766320023\\
1616.32748452477	3.7847107999465\\
1616.44901901013	3.79194217569688\\
1616.57050805897	3.80551766414268\\
1616.69209907369	3.81301864455728\\
1616.81379892453	3.80966962552538\\
1616.93390041647	3.81307256923002\\
1617.05577265611	3.81414021697699\\
1617.17779475492	3.8192686473622\\
1617.29990380817	3.82397649334926\\
1617.42208307822	3.81576374465344\\
1617.54435576945	3.80945099568834\\
1617.66665857616	3.81142943045672\\
1617.78899820392	3.81786962116466\\
1617.91142376068	3.82046766374625\\
1618.03398424872	3.82638923327128\\
1618.15654916182	3.82864903936199\\
1618.27912009279	3.83453727703468\\
1618.40175206046	3.83591963263119\\
1618.52437203874	3.83443826320125\\
1618.64708376838	3.84929022134519\\
1618.76995687451	3.85843825807758\\
1618.89284821134	3.86575884445041\\
1619.01592636085	3.86492845123889\\
1619.13905476978	3.86971276414161\\
1619.26218279009	3.88089904130674\\
1619.38535142261	3.89785590358809\\
1619.50856557226	3.92227845565945\\
1619.63191222296	3.93906375473621\\
1619.75531662671	3.95423238417681\\
1619.87872476693	3.96319904981875\\
1620.00218835243	3.98176277385038\\
1620.12570406573	4.00302061847612\\
1620.24926481234	4.01877552387761\\
1620.37289004687	4.03279414831423\\
1620.4966091784	4.03573924419926\\
1620.62035390357	4.02620297319749\\
1620.74419022392	4.02950395322313\\
1620.86805308394	4.03513042599547\\
1620.99194733854	4.04291081428528\\
1621.1159224749	4.0357314044354\\
1621.23991424293	4.03049807455025\\
1621.36394903391	4.02710591578016\\
1621.48810426975	4.02215689303828\\
1621.61238292227	4.03664022333482\\
1621.73682413517	4.03653630088357\\
1621.86125852245	4.03939610369065\\
1621.98574559896	4.04336864808026\\
1622.11044384035	4.04431766622207\\
1622.235216742	4.04835786538965\\
1622.35838008933	4.0575676759084\\
1622.48329592521	4.0521725766799\\
1622.60833045016	4.06656767340267\\
1622.73343854012	4.05775786381142\\
1622.85854129192	4.0559323722241\\
1622.98375104235	4.06601471994437\\
1623.10902143486	4.08241472057268\\
1623.23440330476	4.08289314718807\\
1623.35978392028	4.08371961818022\\
1623.48524761145	4.08324609083288\\
1623.61076246209	4.07512451620663\\
1623.73631382377	4.07403432154188\\
1623.86199644843	4.06944608688354\\
1623.98779843828	4.06249706417906\\
1624.11360232283	4.05159118128758\\
1624.23951907295	4.04077843591279\\
1624.3654628856	4.03119706640056\\
1624.49143189912	4.0322009862638\\
1624.61742298791	4.01468137666291\\
1624.74343270679	4.02171666949403\\
1624.86783582856	4.01287255100175\\
1624.99398735348	3.99286961087993\\
1625.12015814464	3.99301372789869\\
1625.2464126422	3.98762059211731\\
1625.37271923915	3.98237549557405\\
1625.49912658264	3.97600196389591\\
1625.62547456065	3.96439706110487\\
1625.75190721156	3.95471961358014\\
1625.87847543723	3.9509470649794\\
1626.00515355258	3.94650686955919\\
1626.13021366211	3.94022549367418\\
1626.25653327125	3.93762255182453\\
1626.38342899754	3.93500098527646\\
1626.50860440363	3.93012647535287\\
1626.63553233904	3.93315980481166\\
1626.76077757266	3.92565392512901\\
1626.88779455739	3.93355098425173\\
1627.01488761247	3.93764412169363\\
1627.14037623374	3.93376372842228\\
1627.26768179884	3.94702843591279\\
1627.39503125037	3.95003922312867\\
1627.52252156557	3.95344118043488\\
1627.65013349807	3.96538921898486\\
1627.7777425543	3.97231373132444\\
1627.90547857303	3.98249804272371\\
1628.03335169209	3.99350196707482\\
1628.16123520018	3.99506667548535\\
1628.28918947259	3.9956696173724\\
1628.41724321069	3.9990862865074\\
1628.54529884372	3.99414314943201\\
1628.6733882749	3.99475393108293\\
1628.80153455285	3.99099804373348\\
1628.92979673575	3.99140588442485\\
1629.05820293766	3.97935000120425\\
1629.18666821314	3.97555882790509\\
1629.31516604139	3.9732264771181\\
1629.44201905073	3.95963236397388\\
1629.57056236201	3.95119609084784\\
1629.69915339817	3.94287942905052\\
1629.82779302107	3.94845883519042\\
1629.95649518238	3.95335491498311\\
1630.08523748433	3.96701471945819\\
1630.21407542466	3.98599511034348\\
1630.34289977626	3.99350491224551\\
1630.4718505489	4.0081107896917\\
1630.60084611365	4.02343922502854\\
1630.72990800759	4.03782353681677\\
1630.85908774786	4.05003921658385\\
1630.98835810787	4.04513529702729\\
1631.11776410914	4.06681764827055\\
1631.24717579645	4.07269607805738\\
1631.37486874463	4.08494706247367\\
1631.50432592032	4.10501569392634\\
1631.63383654466	4.10466275963129\\
1631.76351207133	4.10541668125227\\
1631.8932391668	4.11795393158408\\
1632.02299022884	4.12713334139656\\
1632.152891049	4.1412715771619\\
1632.28284580926	4.15478824634178\\
1632.41285278837	4.14187255560183\\
1632.54121790304	4.13849509931078\\
1632.67140016111	4.13386862885718\\
1632.80172562344	4.13509215560614\\
1632.93214820906	4.14130195916868\\
1633.06265756189	4.1368646995694\\
1633.19326885144	4.12157058248333\\
1633.3239090149	4.12561862141478\\
1633.4547096784	4.11159215253942\\
1633.58564184758	4.12323823162153\\
1633.71663885041	4.1371215652017\\
1633.84776548682	4.12894607057758\\
1633.97892969436	4.12187744121925\\
1634.11000539825	4.12654606968749\\
1634.24115647175	4.11390292878244\\
1634.37239144422	4.1197352736604\\
1634.50370463939	4.11834214247909\\
1634.63505527264	4.09921371235567\\
1634.76648034004	4.09534116352305\\
1634.89797795685	4.09133136038686\\
1635.02954573364	4.08738429873597\\
1635.16118796965	4.08700684940113\\
1635.29290605721	4.08175096792333\\
1635.42470947837	4.08082743719512\\
1635.55659823377	4.0792431270375\\
1635.6885590497	4.07896469621097\\
1635.82059055357	4.08586371646208\\
1635.95264997938	4.08072842336168\\
1636.08477493978	4.08903332785064\\
1636.21698091333	4.07833724863389\\
1636.34925895122	4.08147646399105\\
1636.48160146812	4.07192450878667\\
1636.61401036083	4.06314313177969\\
1636.74649078462	4.04402842708662\\
1636.87904380902	4.03355980386921\\
1637.01168407189	4.03366863026338\\
1637.14440019483	4.02209608695086\\
1637.27714612079	4.00843530075223\\
1637.40995273383	3.98503236209645\\
1637.54283087585	3.97335589633268\\
1637.67578162195	3.96944020776188\\
1637.80881148023	3.95276471680286\\
1637.94190961147	3.94115883696313\\
1638.0750754787	3.93306961714053\\
1638.20830961802	3.91908628332848\\
1638.34162287467	3.90956176963507\\
1638.47501525235	3.91710098584493\\
1638.60843470891	3.92509903159796\\
1638.74192190619	3.9323059016583\\
1638.87547358126	3.92475982273326\\
1639.00908973446	3.91600786003412\\
1639.14277415902	3.92674021627389\\
1639.27652685535	3.93906080956552\\
1639.41035161676	3.94666963465073\\
1639.54424085783	3.93899610930798\\
1639.67820216482	3.92056571736055\\
1639.81223933116	3.9096392509984\\
1639.9462998007	3.91005003686045\\
1640.0804242059	3.92150199179556\\
1640.21461743399	3.92470787553226\\
1640.34887838828	3.91146473791085\\
1640.48321196276	3.88336473820256\\
1640.61761650722	3.88239905880947\\
1640.75207849501	3.89004808313706\\
1640.88661904546	3.91024024346295\\
1641.02122407636	3.90653436324176\\
1641.15590389524	3.89210985688602\\
1641.29060700401	3.88122553918876\\
1641.42537785085	3.88953730171802\\
1641.5602202326	3.90403729794072\\
1641.69512709174	3.91095690166249\\
1641.82820519492	3.91460200384551\\
1641.96328599582	3.91582749404159\\
1642.09845023778	3.92056082744224\\
1642.23368981061	3.93429415833716\\
1642.36901230339	3.95758925232233\\
1642.5044144422	3.98006866959964\\
1642.63797317704	3.99669513982885\\
1642.77349616412	4.02022356613009\\
1642.90716057445	4.03025493902318\\
1643.04282009692	4.0627510173648\\
1643.17661622326	4.07517749187993\\
1643.31241883904	4.09793533063402\\
1643.4483043847	4.11307650921391\\
1643.58425819498	4.1399274854099\\
1643.72027647777	4.15083140485427\\
1643.85635872938	4.15571571798885\\
1643.99247461508	4.16584610939026\\
1644.12866305549	4.16860885713615\\
1644.2649382213	4.18481669706457\\
1644.40127406582	4.19006473410363\\
1644.53767438183	4.18874218417149\\
1644.67414675462	4.18357551799101\\
1644.81069497715	4.17183728311576\\
1644.94732663496	4.15556865579942\\
1645.08403844856	4.14678336124794\\
1645.22083318614	4.12710493218665\\
1645.35764740159	4.0953353246053\\
1645.49453747082	4.05338630021787\\
1645.63150718707	4.01999511905745\\
1645.76856034363	3.99639511575886\\
1645.90570400369	3.96517158489601\\
1646.04293437782	3.92648334596671\\
1646.18024388422	3.89115098878449\\
1646.3176471947	3.85731569458457\\
1646.45513773092	3.8550205931944\\
1646.5927182945	3.84232451868992\\
1646.73032589704	3.84567549649407\\
1646.86801594922	3.83499216565899\\
1647.00579273957	3.82142844387129\\
1647.14364868716	3.82570883339527\\
1647.28157289268	3.85542451634127\\
1647.41958052511	3.87654804248436\\
1647.55765973149	3.88942548807929\\
1647.69581430764	3.90310391725278\\
1647.83400664641	3.90649901651869\\
1647.97229797031	3.93980489992628\\
1648.11060363774	3.96357156248654\\
1648.24890511353	3.98598332498588\\
1648.38723691762	3.9965568523781\\
1648.52567408414	4.00161175634347\\
1648.6642527162	4.03275881561578\\
1648.80286926054	4.05160783318912\\
1648.94157721228	4.07025881374584\\
1649.08041702787	4.08754998562383\\
1649.21936258839	4.10025097342098\\
1649.35836205399	4.1095186214821\\
1649.49730044166	4.11506861331416\\
1649.63620512356	4.10943037855859\\
1649.77511995275	4.10126469182033\\
1649.91404317542	4.09002350825889\\
1650.05306375674	4.06970389684041\\
};
\addlegendentry{software - long.}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0.223850293669057	0.462692148335907\\
0.447698269261388	0.46907226623779\\
0.671594990268341	0.475452384139674\\
0.895527691040195	0.481832502041557\\
1.11948360584208	0.48821261994344\\
1.34347781879204	0.494592737845323\\
1.56747830002123	0.500972855747207\\
1.79151476104466	0.50735297364909\\
2.0155744358043	0.513733091550973\\
2.2396489661203	0.520113209452856\\
2.46375320790637	0.52649332735474\\
2.68785744969243	0.532873445256623\\
2.91199976068527	0.539253563158506\\
3.13619081806942	0.545633681060389\\
3.36038814348674	0.552013798962273\\
3.5846154135713	0.558393916864156\\
3.8088575403743	0.564774034766039\\
4.03311870155935	0.571154152667922\\
4.25740098599097	0.577534270569806\\
4.48168535932589	0.583914388471689\\
4.70600594846086	0.590294506373572\\
4.93034348335347	0.596674624275455\\
5.15470422962895	0.603054742177339\\
5.37911163613156	0.609434860079222\\
5.60351904263416	0.615814977981105\\
5.82796475738294	0.622195095882988\\
6.05243392470419	0.600718624926373\\
6.27691353154185	0.610309801447917\\
6.50139522641901	0.627329409012899\\
6.72590663747635	0.631996076371447\\
6.95044358974137	0.670867643994735\\
7.17499331307611	0.680519605274586\\
7.39958110422958	0.662212743076916\\
7.62418792930249	0.663699017691553\\
7.84883306903622	0.666311762752194\\
8.07348471973782	0.659513723287804\\
8.29816191643051	0.635015683686908\\
8.52284328674082	0.624621566567643\\
8.74753717899318	0.636506861148804\\
8.9722607904482	0.650374508188928\\
9.19699508795922	0.665968626554982\\
9.42175467979451	0.645390195406827\\
9.64652679426395	0.620685293211364\\
9.87133280184501	0.626826469622114\\
10.0961580938054	0.645645095985017\\
10.3209878126832	0.635541174597308\\
10.545843080102	0.598646077126557\\
10.7707066929866	0.583051959637041\\
10.9955786520627	0.59023725380208\\
11.2204740726435	0.596548037566975\\
11.44538878443	0.583802939410888\\
11.6703246155375	0.546289212928683\\
11.8952815660532	0.525465683975056\\
12.1202810146074	0.526503919203784\\
12.3453060151951	0.52136078166465\\
12.5703396213762	0.500963722921762\\
12.7954115595649	0.480322546197795\\
13.0204897530873	0.46999411485797\\
13.2455953207452	0.479833329972975\\
13.4707199214659	0.489693133817876\\
13.6958784175614	0.468130389812822\\
13.9210684596684	0.435587253311978\\
14.1463051734309	0.423030391298965\\
14.3715588348355	0.429069606368156\\
14.5968422209197	0.429691175291059\\
14.8221490769482	0.428882351948642\\
15.0474898288345	0.41379313634745\\
15.2728368357603	0.439078430590384\\
15.4982007905574	0.476181371210545\\
15.723592386357	0.491914705135951\\
15.9490009301613	0.477549018046143\\
16.1744368465885	0.448595097115008\\
16.3998831887485	0.43922842937686\\
16.62535717104	0.449429409624095\\
16.8508481012105	0.45362744875727\\
17.0763559792767	0.42726274186234\\
17.3018742829751	0.389076467539531\\
17.527409534448	0.390826467506807\\
17.7529531271306	0.411408821166511\\
17.9785157528816	0.402722546292067\\
18.2040994971587	0.394029408702444\\
18.4297064456077	0.368602939105282\\
18.6553324271983	0.344562742649121\\
18.8807881940756	0.355008821578368\\
19.106254658197	0.350561762493396\\
19.3316932008628	0.343571566510946\\
19.5571006941776	0.339472546762622\\
19.7826049385249	0.3633656845355\\
20.0082066879896	0.380541175192989\\
20.2338196333241	0.370617645217434\\
20.4594378082151	0.357122547221461\\
20.6851329405735	0.347236271901969\\
20.9109255993787	0.337776467815845\\
21.1367842566702	0.345537252021113\\
21.3626670771359	0.326592154536104\\
21.5885045095489	0.302390194872358\\
21.8142613772115	0.314445096661574\\
22.0399926952323	0.3324294103693\\
22.2657159283428	0.356549999174461\\
22.4914824684182	0.354480391505229\\
22.7172472002171	0.356071569052908\\
22.943041661726	0.366974509695508\\
23.1689018345506	0.38375686243286\\
23.3947468642475	0.394500000101021\\
23.6205645257392	0.395712745238972\\
23.8463714903844	0.388584313868527\\
24.0722350070425	0.409013726246342\\
24.2981871653014	0.449660785925374\\
24.524124999412	0.446253922923157\\
24.750000605999	0.426350001894011\\
24.975900285212	0.416001962671312\\
25.2018716323239	0.428642158990032\\
25.4278611461454	0.430049021737467\\
25.6538928909869	0.434339217394225\\
25.8799947993872	0.415882355140924\\
26.1061118626078	0.426631374385062\\
26.332170040445	0.428956864794315\\
26.5582749040755	0.441363727628235\\
26.7844790897954	0.442178433130988\\
27.0107507812198	0.417986276970409\\
27.237114690195	0.409911766639162\\
27.4635687644688	0.402953923615974\\
27.6901492778435	0.414767648896896\\
27.9168528633265	0.407615688154656\\
28.1435953358957	0.399955884151745\\
28.3702950232652	0.401438237058327\\
28.5969777623564	0.425111766192405\\
28.8236036785074	0.438611765939961\\
29.0502441835767	0.429953923065434\\
29.2768841472517	0.407923530294176\\
29.503464927156	0.403496079749482\\
29.7299745645148	0.399069609175272\\
29.9564300377222	0.388432354337591\\
30.1829321939852	0.380403923071629\\
30.409585755693	0.356531373444287\\
30.6363107291542	0.38875294201003\\
30.8631126624391	0.405669609048203\\
31.089914595724	0.410538236373195\\
31.316733477876	0.40149019695088\\
31.543581810075	0.386867647150568\\
31.770476821462	0.401441176221067\\
31.9973887816897	0.418499019143044\\
32.2243093573933	0.397824509398026\\
32.4512807800969	0.386418627100248\\
32.6782649856317	0.382851960539233\\
32.905287255485	0.404032352581328\\
33.1323264744213	0.432837254057328\\
33.3593656933577	0.411016666202569\\
33.5864429766188	0.404429411497332\\
33.8135499920532	0.387094116988866\\
34.0406781225987	0.397938234859384\\
34.2678190363816	0.396844116806546\\
34.4949855175563	0.392333333124863\\
34.7221644955354	0.38181568610975\\
34.9493645885985	0.380922547906783\\
35.1765816308014	0.403228429328723\\
35.4038325713332	0.415099997895167\\
35.6310876777876	0.404559801186563\\
35.8583722320593	0.374474506332156\\
36.085669286631	0.394068624039053\\
36.3130005216718	0.40803234967604\\
36.5403445397952	0.42464607473755\\
36.7677096730364	0.41249117242428\\
36.9950917554026	0.401828427397299\\
37.2225077360685	0.424232350132775\\
37.4499365001726	0.471728428193898\\
37.6773780480201	0.478866664090139\\
37.904827927052	0.465478428895129\\
38.1323030870856	0.465206859615065\\
38.3597993623464	0.448539212583473\\
38.5873042547494	0.459129408823655\\
38.8148219307118	0.461153918566803\\
39.0423735052385	0.442669605452786\\
39.2699334110142	0.433594115461935\\
39.4975441644336	0.4474911738881\\
39.725154917853	0.441967644473063\\
39.9528081884693	0.442829409303764\\
40.1804656242937	0.406194115623686\\
40.4081652895745	0.397386272766573\\
40.6358946880741	0.395947056968569\\
40.863666604879	0.383667645300282\\
41.0914554712054	0.367475488405748\\
41.319278236624	0.351103919777362\\
41.5471390657563	0.360004900078125\\
41.7750254652895	0.390662744294341\\
42.0029585500195	0.419879411310688\\
42.2309002573398	0.385706862343439\\
42.4588544557354	0.385678430927881\\
42.6868467176026	0.390278431659966\\
42.914856224699	0.395767647206929\\
43.1428871432957	0.406508824349764\\
43.3709308496566	0.383752942614842\\
43.5989956686302	0.360468629181531\\
43.827073275509	0.390892157605027\\
44.0551678326712	0.419745097795099\\
44.2832751781129	0.416065686126696\\
44.5113994739248	0.407978430919933\\
44.7395193059649	0.401818627473332\\
44.9676730384371	0.411170588057561\\
45.1958395589335	0.423655881893401\\
45.4240271919032	0.432618626484684\\
45.6522148248728	0.414876469210082\\
45.8804149454043	0.421438233525145\\
46.1086192288147	0.422413723141539\\
46.3368487884687	0.433102938620483\\
46.5650994613954	0.423961762558011\\
46.7933626253204	0.402475488974767\\
47.0216510671288	0.409871566967637\\
47.2499436732653	0.399416665090065\\
47.4782660144353	0.389485292428849\\
47.7066097637727	0.36434411608121\\
47.9349660043698	0.360411763045133\\
48.1633519806359	0.349594116064848\\
48.3917635296741	0.362605880726786\\
48.6201792420701	0.380886272910763\\
48.8486246910569	0.344421566263133\\
49.0770954166124	0.310334311542558\\
49.305587255574	0.319015683642789\\
49.5340960444048	0.311072546623501\\
49.7626176197303	0.295774507902416\\
49.9911772582672	0.30442940962373\\
50.2197624705193	0.284414703282071\\
50.4483687957887	0.293597056512155\\
50.6770048583163	0.303609801054585\\
50.9056748211093	0.295480389294087\\
51.1343745217939	0.283066664329346\\
51.3631292355355	0.2818490172572\\
51.5918839492771	0.279671566378252\\
51.8206725635123	0.293773527019749\\
52.0494822903125	0.290060781965069\\
52.2783259175961	0.30308823287487\\
52.5071864951458	0.325098036843188\\
52.736064022978	0.370028428295079\\
52.9649754514239	0.386269604750708\\
53.193895204346	0.374667644208553\\
53.4228530201294	0.366800976442356\\
53.6518319486376	0.359687250911021\\
53.8808025522788	0.380840192530669\\
54.1097942684826	0.351673525630259\\
54.3387987726846	0.327573524678455\\
54.5678202271914	0.323996073767251\\
54.7968586320193	0.319808818253816\\
55.0259098252882	0.330715681115786\\
55.2549862928279	0.337996073213278\\
55.4840797106835	0.308662741207609\\
55.7131900788714	0.293395095011767\\
55.9423215594455	0.292472546007119\\
56.1714658283465	0.286216663963654\\
56.4006184213939	0.263842154075118\\
56.629804915004	0.255208820981138\\
56.8589827830767	0.248822546764916\\
57.0881903891718	0.252854900325046\\
57.3174063201604	0.262757841278525\\
57.5466433639697	0.245010782690609\\
57.7759101454885	0.238937254045524\\
58.0051852522908	0.229227450402344\\
58.2344859342444	0.227858823157993\\
58.4638038691317	0.220787254472574\\
58.6931301274455	0.193300980417167\\
58.9224816601733	0.191967647011374\\
59.1518587696816	0.209230392148682\\
59.3812528296206	0.226221568298106\\
59.6106807904694	0.214442156255245\\
59.8401340251841	0.208832352915231\\
60.0696166965418	0.201097059045352\\
60.2991163181425	0.189410784373096\\
60.528641516252	0.197913725586498\\
60.7581667143615	0.195733333627383\\
60.9877171867881	0.170187255038935\\
61.2172590336612	0.186440195815236\\
61.446830618568	0.192610784196386\\
61.676410528354	0.193536274865562\\
61.9059904381399	0.205728431396625\\
62.1355956235723	0.177303921796527\\
62.3652177590761	0.189905883050432\\
62.5948398945799	0.205852942139495\\
62.8244876051142	0.204821569370288\\
63.0541522658762	0.202314706555768\\
63.2838422018281	0.209312746191726\\
63.5135363005199	0.209520589341135\\
63.7432642994257	0.237075491717049\\
63.9730134112195	0.223539217283913\\
64.2027877990467	0.210663726955068\\
64.4325874634198	0.190258825964787\\
64.6624251910626	0.183659806409303\\
64.8922798685955	0.18155686513466\\
65.12218123268	0.158252943526296\\
65.3520995467733	0.140191178841918\\
65.5820303508863	0.137532354715992\\
65.811990891333	0.181349021693071\\
66.0419725450861	0.193760786789889\\
66.271975312232	0.194015688975068\\
66.5020247657329	0.175454904854882\\
66.7320867097241	0.168558826176997\\
66.9621911763643	0.164854904581957\\
67.1923167562589	0.166900002470642\\
67.42247623604	0.163267649691917\\
67.6526443397246	0.168931375075059\\
67.8828163100947	0.165934316357415\\
68.1130308030181	0.201471572394903\\
68.3432494593102	0.196241180083769\\
68.5735329695019	0.193906866434012\\
68.8037635359775	0.202365689983993\\
69.0339710540501	0.19699706281444\\
69.2642200329133	0.202761768692118\\
69.4944106033076	0.182877454669306\\
69.7245052923835	0.171842160890354\\
69.9545794376461	0.164799023620492\\
70.1846877730529	0.186473533346811\\
70.4148430896595	0.207309808344672\\
70.6451004073355	0.210170592729221\\
70.8754124374089	0.189633337872139\\
71.1056563707721	0.18853529876865\\
71.3359306387974	0.207852946174349\\
71.5662989038942	0.216778436693929\\
71.7967340490732	0.217959808934407\\
72.0272066578102	0.212893142255352\\
72.2576578581203	0.215933338519843\\
72.4882051561824	0.228413730987585\\
72.7188241387113	0.242030398061901\\
72.949409782165	0.23530882960368\\
73.1799151301732	0.228710790310858\\
73.4104035291685	0.218894123428446\\
73.640925826206	0.205493143357921\\
73.8713981403341	0.212537260598266\\
74.1018068203448	0.205405887417203\\
74.3322321600579	0.204995102723878\\
74.5626747392285	0.220800984997814\\
74.7932520496846	0.230607847646609\\
75.0238916042184	0.225836278450693\\
75.2545731280533	0.229391180398856\\
75.485284376738	0.205571572113709\\
75.7160420328571	0.213550003555914\\
75.9468880756428	0.198549023281564\\
76.1777677560941	0.164163728975052\\
76.4087154824054	0.161730395648263\\
76.6396757254791	0.161636278161085\\
76.8706020743028	0.163629415408507\\
77.1015409418037	0.167996082071434\\
77.3325181320273	0.136091181296198\\
77.5635758861433	0.0987539260520362\\
77.7946975204117	0.0908911810165234\\
78.0257774548633	0.0853745140975304\\
78.2568026491508	0.0715902007787543\\
78.4878159006483	0.0543186319078884\\
78.7188089050994	0.0801803972937312\\
78.9498060735027	0.103883338398209\\
79.1807184934874	0.123338240253575\\
79.4115464583537	0.126999024593947\\
79.6424127825052	0.117549024741439\\
79.8732713853868	0.101489219376269\\
80.1041430859604	0.139239219254723\\
80.3350650246725	0.124752944371864\\
80.5660074751328	0.0967637283691004\\
80.7969826622773	0.0895931400066497\\
81.0279317262777	0.112105885045786\\
81.2588674672291	0.155465689432972\\
81.4898115484083	0.183122551981725\\
81.7207903413852	0.202535296552906\\
81.9517352372896	0.220711766869998\\
82.1826373517671	0.222297061088623\\
82.4135691934515	0.250531375042948\\
82.644534931604	0.283547062134626\\
82.8755217869414	0.259157846590467\\
83.1065422677562	0.268646080923431\\
83.3375885788329	0.265562746673822\\
83.5686062815324	0.24719313919252\\
83.799687615881	0.238097060763953\\
84.0309248061709	0.210335295209113\\
84.2621828350189	0.169597059707431\\
84.4935217180687	0.144681372698031\\
84.7250042460246	0.122500000265883\\
84.9565251183413	0.0890549023215677\\
85.1880379413632	0.0655970594608316\\
85.419542147328	0.0698656870015696\\
85.6510502378911	0.0769009810014098\\
85.8825838922614	0.0730254909425389\\
86.1140633943023	0.0591637263549309\\
86.345492936058	0.0300676477159939\\
86.5769352659173	0.0166401967552362\\
86.808335069695	-0.00946960737015689\\
87.0397387386941	-0.032087255269289\\
87.271137369259	-0.0418990202540276\\
87.5025785170671	-0.0417343145053761\\
87.7340966725847	-0.0359686286572148\\
87.9656317781595	-0.020044118823374\\
88.1971288207041	-0.0234431385555688\\
88.4285449810502	-0.020371570087531\\
88.6598761022399	-0.00357451107279928\\
88.8911444683043	-0.00306568784164448\\
89.1224217590819	0.0135901937736016\\
89.3537793375388	0.0138823506148422\\
89.5852041199808	0.020246076014112\\
89.8167130655238	0.0426147033770879\\
90.0483909286786	0.0734264678230473\\
90.2801999337041	0.0909294092333785\\
90.5120678357147	0.0683950949095044\\
90.7439310140202	0.0492813693834286\\
90.9758022573229	0.0309882323239364\\
91.2076729664237	0.0133499972083989\\
91.4395009153024	0.0241509773859791\\
91.671303572764	-0.00960588528245103\\
91.9031826241095	-0.0421745127030447\\
92.1351505843554	-0.027831375160638\\
92.3671646945222	-0.0452686307184836\\
92.5991952426313	-0.0582205914691382\\
92.8313707452372	-0.0907637285543423\\
93.0635590249449	-0.135739219685396\\
93.2957556460164	-0.15517549435882\\
93.5279436616202	-0.178438238799572\\
93.7601697435529	-0.225047061986783\\
93.9923872211097	-0.233772552626974\\
94.2246427651789	-0.251147062316829\\
94.4568983092481	-0.270384318250067\\
94.6891749725246	-0.26163137704134\\
94.9214769272291	-0.265391179597845\\
95.1537872267326	-0.28097745352516\\
95.3861272481383	-0.270337257607311\\
95.6184672695441	-0.257576473276405\\
95.850820066019	-0.229945099894323\\
96.0831939818803	-0.197021570348857\\
96.3155678977415	-0.161097059720287\\
96.5479671054674	-0.132813726643137\\
96.7803832603546	-0.112167647729317\\
97.0128119333152	-0.0659372567692224\\
97.2452786732596	-0.053947060204604\\
97.477787653392	-0.0655392169514123\\
97.7103049804062	-0.0744705894852385\\
97.9428562010636	-0.0748225502377631\\
98.1754282914567	-0.0802705889092941\\
98.4080467986428	-0.0719284318095328\\
98.6407033735262	-0.0464382354973578\\
98.8734105417372	-0.0331794113359031\\
99.1061388316915	-0.0329029404503458\\
99.3389135412997	-0.029219606854752\\
99.5717304952242	-0.0290921557621629\\
99.8045941112165	-0.0318999990966974\\
100.037440781117	-0.0291009795870267\\
100.27032551916	-0.0399078425093024\\
100.503227203274	-0.0604049016301538\\
100.736150009485	-0.052283332847497\\
100.969102531913	-0.050086274085676\\
101.202046460305	-0.042424509411349\\
101.434994565003	-0.0464617644308829\\
101.667985155516	-0.0751656859967054\\
101.900975746029	-0.104346078327473\\
102.133991877595	-0.111524509448631\\
102.367008009161	-0.113322548787383\\
102.600036667785	-0.129369607889185\\
102.833090867287	-0.136926470580054\\
103.066162013025	-0.121811764935652\\
103.299258456134	-0.107592157435183\\
103.532363251058	-0.105599020187761\\
103.765489168154	-0.100427451452204\\
103.998644560504	-0.100118627808258\\
104.231804129615	-0.0800401956646466\\
104.46499759038	-0.0696137252026329\\
104.69817410531	-0.0718735292480857\\
104.931380097087	-0.0498705874105879\\
105.164590266216	-0.0211303923279047\\
105.397821558455	0.0131382352362077\\
105.631044260693	0.0246372549045904\\
105.864292264575	0.0365754896592276\\
106.097569749246	0.0395950971938231\\
106.330868357918	0.0402382348171052\\
106.564175324641	0.037058823139352\\
106.797516181565	0.0186676462272218\\
107.030861217668	0.0148676461814081\\
107.264248502599	0.0386892149918804\\
107.497639967124	0.0381852934392644\\
107.731065096502	0.0257205872193855\\
107.964511350982	0.0270725473688514\\
108.197987092132	0.0132088213793787\\
108.431517847855	0.00383725291227592\\
108.66504420277	0.0271617623739967\\
108.898604446456	-0.00351862876000356\\
109.13219439778	-0.0194666684039083\\
109.365775767308	0.011288232626576\\
109.59936550022	0.0446274484708613\\
109.832967995672	0.0483431347152766\\
110.066578854748	0.0859147028303614\\
110.300210840072	0.101758820899561\\
110.533851189957	0.0962362718932769\\
110.767504301611	0.115717644492785\\
110.997822646281	0.131054899563976\\
111.231509863584	0.111020585777713\\
111.465218206708	0.115389213550325\\
111.698922368433	0.13540980190623\\
111.932643474594	0.126046076416969\\
112.166364580756	0.136706860918625\\
112.40011099413	0.14413823362659\\
112.633878533453	0.127198037271406\\
112.867658618579	0.124678429435281\\
113.101472809505	0.133818625673359\\
113.335295363453	0.121410782868956\\
113.56913904344	0.122433332105478\\
113.803012430404	0.153933332685162\\
114.036889998978	0.16629901864365\\
114.270788693599	0.164747057884347\\
114.504691570125	0.177931371857138\\
114.738628335121	0.185976469925806\\
114.972607352553	0.176702940580892\\
115.206594950381	0.172423529274323\\
115.44060807397	0.186434313800989\\
115.67452705465	0.182452941130774\\
115.908421786915	0.198735293877475\\
116.142338320646	0.213259804153851\\
116.376301281593	0.214295098265889\\
116.610298132756	0.240247059357809\\
116.844316338106	0.229050980734767\\
117.078342900679	0.213250001527223\\
117.312390359359	0.197026471552603\\
117.546429459073	0.200594118522371\\
117.780426083	0.188616668001986\\
118.014422262153	0.184225491558512\\
118.248447293462	0.198000981052424\\
118.482510190446	0.227551961463748\\
118.716632491954	0.239887255043083\\
118.950802077969	0.246250000033601\\
119.184959565619	0.221917646882289\\
119.419155122832	0.226366666419541\\
119.653405249252	0.237887254934393\\
119.887730874021	0.218869608224315\\
120.122203595828	0.199350980384385\\
120.356701445561	0.181273528867785\\
120.591136289428	0.16376372481532\\
120.825520702427	0.160649999209187\\
121.059875414611	0.142918627161313\\
121.294195846664	0.0928362755141421\\
121.528511709036	0.0452607853666824\\
121.762895340251	0.0348558834224355\\
121.997275568016	-0.00119509657516198\\
122.231610197915	-0.0377196074262553\\
122.465889813185	-0.0432970584461502\\
122.700139721807	-0.0465078426196294\\
122.934436500631	-0.0551843134065469\\
123.168780156426	-0.0261245094531891\\
123.403124039369	-0.0155999998689866\\
123.637561469404	-0.0219068625832305\\
123.872062504431	-0.00297941143314039\\
124.106584900106	0.00823235314558537\\
124.34110336084	0.016927451260534\\
124.575562877405	0.0337186278227497\\
124.809924647284	0.0437137257380813\\
125.044260404274	0.0580558818491066\\
125.278677188373	0.0726784307728796\\
125.513157826216	0.0781813718232454\\
125.747667452822	0.0725460769791229\\
125.982268792629	0.0632852928019037\\
126.216902372019	0.0602107828884732\\
126.451645789837	0.0548460770617513\\
126.686474308102	0.0327303904090442\\
126.921298640125	0.0583470566746066\\
127.156131149608	0.0434656840767346\\
127.390975845369	0.02801764456957\\
127.625871183056	0.033165683860288\\
127.860813530623	-0.00547059033723437\\
128.095717805511	-0.0300823556003617\\
128.33062608024	-0.0322901987123723\\
128.565660960179	-0.0675549046227745\\
128.800793484235	-0.0972843165052872\\
129.035900688364	-0.102550002947157\\
129.271037588118	-0.110072551769953\\
129.50617867647	-0.114650002662458\\
129.741319764822	-0.115174512433655\\
129.976481984027	-0.112088238272597\\
130.211673898841	-0.136073531838609\\
130.446870002263	-0.163255885024281\\
130.682087236546	-0.167766668705964\\
130.917329977975	-0.15457451233969\\
131.15257690785	-0.144144119804396\\
131.387832215134	-0.131420589764328\\
131.623100275757	-0.136267648827211\\
131.858397845095	-0.128143139023735\\
132.093699603634	-0.0964372558199672\\
132.329013930813	-0.0793068630885625\\
132.564370521319	-0.0731872553781917\\
132.799722921869	-0.038031373524527\\
133.035113395813	-0.0195509818994312\\
133.270503689365	-0.00194411927961983\\
133.505910924428	0.0652137219166273\\
133.741364614888	0.0905921536762559\\
133.976801188555	0.0971156827804139\\
134.212275836343	0.128424506721215\\
134.447771445775	0.150294114721428\\
134.683283827626	0.13615882062061\\
134.918804596723	0.153399016794876\\
135.154350859865	0.127271565604115\\
135.389909703806	0.111919604547724\\
135.625498235117	0.11717646716473\\
135.861086766428	0.124324506564139\\
136.096713372503	0.115527447838081\\
136.332318679501	0.109922545811381\\
136.567983360365	0.108417643941756\\
136.803626742381	0.0996813695357345\\
137.03931691753	0.0815882329399898\\
137.274981598394	0.0886715662382616\\
137.510680160389	0.0667441147790455\\
137.746416797154	0.0654745072117258\\
137.982123746683	0.0865156836944687\\
138.217890071145	0.086373526908859\\
138.453664782705	0.122127449044081\\
138.689443688073	0.138048037535091\\
138.925256474452	0.127242155459837\\
139.161103141909	0.131504900694149\\
139.396966917623	0.162376469635752\\
139.632864574988	0.174584312706857\\
139.868766425209	0.20520784217846\\
140.104672468458	0.237430392467764\\
140.34060820029	0.258273530180803\\
140.576552318134	0.271984314157938\\
140.812521931646	0.334696078942358\\
141.048508317435	0.332429412327816\\
141.284456969477	0.331457843762074\\
141.520443355265	0.352642157585269\\
141.756408776139	0.334573530185712\\
141.992467812279	0.320358824582916\\
142.228552351402	0.338798040355209\\
142.464666584275	0.354812746917756\\
142.700687192701	0.34245490364493\\
142.936652278585	0.342600002387246\\
143.172587358116	0.331902943200012\\
143.408564709184	0.309213726922833\\
143.644529472905	0.305908825006519\\
143.880524245864	0.301442158463247\\
144.116527406683	0.27552451094722\\
144.35248863509	0.293148040369737\\
144.588377571175	0.301794118339232\\
144.824283284285	0.275704903235915\\
145.060236128276	0.260783334317453\\
145.29625254497	0.273800000584885\\
145.532412874557	0.227567649391644\\
145.768683959895	0.200757844811853\\
146.00500645145	0.207710786156502\\
146.241392135828	0.180237256976611\\
146.477870343111	0.150674511368076\\
146.714347842482	0.18233823655721\\
146.950761439864	0.17052647175596\\
147.187124056196	0.189879412708037\\
147.423478608713	0.216734314629552\\
147.659740239564	0.186048040166497\\
147.896086747695	0.179559804608717\\
148.132492638051	0.206207843789575\\
148.368949531637	0.205079412453023\\
148.605270892644	0.203535294817651\\
148.841498987269	0.236073529420822\\
149.07765058753	0.24562941210381\\
149.313793466029	0.25918529412764\\
149.55003798787	0.305127451050223\\
149.78629089708	0.304347058539005\\
150.022577687324	0.301235294042557\\
150.258864477568	0.334045098217971\\
150.495151605301	0.311259803343929\\
150.731396466664	0.327674509080894\\
150.96765776393	0.343121567594946\\
151.204037163067	0.357590194535898\\
151.440560167121	0.354628430387261\\
151.677142534687	0.363700979590124\\
151.913793298109	0.363713724465639\\
152.150478633235	0.347791173988405\\
152.387164332828	0.346491173311483\\
152.623824900679	0.355860780961081\\
152.860518978893	0.322367643718334\\
153.097289203631	0.337963721587085\\
153.334008421832	0.358309800681822\\
153.570659873953	0.347170584889896\\
153.807302944959	0.376821565240914\\
154.044013782478	0.387631368951178\\
154.280792029341	0.368512741454384\\
154.517561893677	0.357789211376917\\
154.754349245489	0.372618623187437\\
154.991279116225	0.350909799300865\\
155.228242867494	0.353720583715567\\
155.465240499364	0.363472544642932\\
155.702289117152	0.356944113020219\\
155.939354510431	0.365349014819253\\
156.176462504485	0.394293131416335\\
156.413587271791	0.36544215058287\\
156.650737533506	0.355678425590489\\
156.887921676665	0.352095092226769\\
157.125105819825	0.357114699723966\\
157.362349340661	0.35285783708826\\
157.599592861497	0.378038229786006\\
157.836887378216	0.387221563278752\\
158.074164780918	0.37837352380887\\
158.311476065555	0.400340190376429\\
158.548812848108	0.41634901434037\\
158.786166399518	0.388903916649082\\
159.023511566158	0.394455877187497\\
159.260882230997	0.381077446080014\\
159.498252895837	0.366627446467093\\
159.735623560677	0.401170584391437\\
159.973019724902	0.413829408330368\\
160.210407158166	0.408965683341318\\
160.447820089015	0.415564702896803\\
160.685233019863	0.441539212659586\\
160.922662720074	0.410430389912982\\
161.160084035261	0.41470980121955\\
161.397539232439	0.413194114707556\\
161.634968932649	0.379904899563567\\
161.872407018568	0.387514703450542\\
162.109845104486	0.39642842848073\\
162.347308686471	0.360589212683194\\
162.584789040125	0.363588232656612\\
162.822243899512	0.34817058567469\\
163.05974102757	0.320707841137168\\
163.297246543857	0.306459802221141\\
163.534769165566	0.291150978273329\\
163.772266293624	0.255501959144192\\
164.009805690674	0.239182351157069\\
164.247345087723	0.249769606901442\\
164.484892873469	0.248293136739556\\
164.722482928994	0.235459803840985\\
164.960090087773	0.245424509523254\\
165.197722413396	0.227741176664245\\
165.435380229922	0.201267646589116\\
165.673071927052	0.216994116484534\\
165.910755235667	0.197519606600205\\
166.14847242517	0.19376666559016\\
166.386198002972	0.215790194404476\\
166.623940686032	0.222517645607392\\
166.861725637516	0.219091175014482\\
167.099536083125	0.255672547527972\\
167.337346528735	0.251909802302572\\
167.575199242473	0.246822547258846\\
167.813085837441	0.268283332259778\\
168.050997927385	0.268632351932134\\
168.28891001733	0.249056862868076\\
168.526864374961	0.305141179018891\\
168.764827119379	0.309645100314097\\
169.002806639422	0.323123531361275\\
169.240811652313	0.3579147075869\\
169.478850546275	0.364412746940027\\
169.71691460545	0.332322550517525\\
169.954978664624	0.348842158676216\\
170.19307660429	0.348215688147819\\
170.431174543956	0.322736276770193\\
170.669272483622	0.33186863003043\\
170.907378812841	0.346944120712578\\
171.145510633067	0.33700882685462\\
171.383625352521	0.340450983695394\\
171.621757172747	0.344083336620208\\
171.859905772329	0.324071571504807\\
172.098054371911	0.310391178884196\\
172.336220072765	0.294020590226294\\
172.57439416274	0.272016669002672\\
172.812593744289	0.24983725738803\\
173.050767834264	0.267695100411919\\
173.289001296578	0.242315688681807\\
173.527209267034	0.224241179414093\\
173.765451118038	0.238536277073709\\
174.003692969041	0.214237257381719\\
174.242002581347	0.180352943620699\\
174.480295417818	0.198970590572001\\
174.718630522834	0.167744120382065\\
174.956991121741	0.180119610574169\\
175.195351720648	0.209335297327854\\
175.433754587806	0.206696081746771\\
175.672191336137	0.206831375817202\\
175.910602590908	0.220236277230559\\
176.149056114714	0.222930394975907\\
176.387237980602	0.215427453451626\\
176.625360782486	0.203758825844738\\
176.863568131298	0.202408825636239\\
177.101783875583	0.199978433681798\\
177.339957649316	0.227832356015878\\
177.578149526887	0.248131375490487\\
177.816375649405	0.227497062358238\\
178.054660440481	0.251163729361496\\
178.292970385458	0.256455886109239\\
178.531373591017	0.234102945505441\\
178.769784845787	0.225065690506359\\
179.0082038619	0.220376474769129\\
179.246673257364	0.182878435411326\\
179.485176820831	0.207244122734147\\
179.72374005478	0.217662750291364\\
179.962354596317	0.205146083138043\\
180.200977524856	0.211067651202172\\
180.439583030191	0.240109807067532\\
180.678188229615	0.206499020774465\\
180.916886086553	0.224193137581917\\
181.155651698247	0.235146079509172\\
181.394442789072	0.209511766470421\\
181.633276155798	0.226332354418678\\
181.872092726935	0.261211765386785\\
182.110850231152	0.246009804386025\\
182.349582552552	0.26489509839802\\
182.588407814101	0.281226470559726\\
182.82724986673	0.261687254574259\\
183.066091919359	0.244371567656487\\
183.304959454662	0.245130391175146\\
183.543852473818	0.236626469699081\\
183.782745492973	0.23662941077925\\
184.021672391036	0.247579410457618\\
184.26057380496	0.250184312248237\\
184.499534581997	0.253645096417042\\
184.738469874611	0.258234311630219\\
184.977447441	0.250564703539781\\
185.216416318618	0.224116664092221\\
185.455427763619	0.222330389439366\\
185.69443920862	0.210116664061834\\
185.933459049101	0.21127940926646\\
186.172538251531	0.218166664612534\\
186.411609059592	0.230268625583609\\
186.650688262022	0.221570586388492\\
186.889784555643	0.257548036460089\\
187.12891472858	0.24144901708225\\
187.368078780902	0.230270585524576\\
187.607242833225	0.238629408765073\\
187.846432372852	0.235865683386139\\
188.085638697456	0.244831369349769\\
188.324870508754	0.272726466331412\\
188.564136199641	0.269320583884038\\
188.803410282926	0.291578427760624\\
189.042701153041	0.321624505680566\\
189.281992023156	0.33009215334759\\
189.521350651365	0.318868623279473\\
189.760683794709	0.336884309482925\\
190.00005081692	0.334194113518677\\
190.23941783913	0.333914700968593\\
190.47879325602	0.348479406798587\\
190.718202551629	0.372449995255938\\
190.957620242381	0.39674411326939\\
191.197046328955	0.420987250392928\\
191.436455331348	0.443069603732404\\
191.675932089522	0.434633328268925\\
191.915383367627	0.445470583424264\\
192.154860125801	0.442367642296149\\
192.394319802438	0.445914701850829\\
192.633838836029	0.426210781869789\\
192.87333239016	0.424111762230157\\
193.112859821852	0.405626469145657\\
193.352387253544	0.404830390678755\\
193.591948562867	0.408838234020068\\
193.831518270752	0.389478430352813\\
194.071113457774	0.366436273936986\\
194.310734125109	0.374210783864791\\
194.550354792445	0.366333333209303\\
194.78997545978	0.395385294038729\\
195.029630005168	0.418562744817167\\
195.26931003233	0.430714705465909\\
195.508981663823	0.439714705735883\\
195.748678779161	0.474100979428519\\
195.988409773401	0.477142155955673\\
196.228166252945	0.490094117875047\\
196.467956611743	0.480681373116871\\
196.707738577764	0.46189607933675\\
196.947537640232	0.497651962581657\\
197.187378973727	0.522800983075856\\
197.427245796332	0.535202944158193\\
197.667146499108	0.556930395080617\\
197.907047201885	0.585693140002881\\
198.1469817849	0.580213728397354\\
198.386950248221	0.597876473877798\\
198.626952591917	0.610601964004922\\
198.866980427026	0.616473532829653\\
199.106991160642	0.623615690945264\\
199.347044488336	0.650763729678503\\
199.587089102181	0.651833337366435\\
199.827133716025	0.66072059209075\\
200.067203820673	0.695099023097724\\
200.307282314814	0.704348042954271\\
200.547360808954	0.685802945958487\\
200.787456405578	0.702119611696724\\
201.027526510227	0.68625588574465\\
201.267647599999	0.68446078785129\\
201.507743196624	0.712542161692445\\
201.747830405323	0.712321573083161\\
201.987917614022	0.693886279530239\\
202.228004822722	0.722669613401533\\
202.468125912494	0.704282359000953\\
202.708221509119	0.699611770591753\\
202.948317105743	0.69620588756002\\
203.188421422124	0.675616671477317\\
203.428534124862	0.659489220683919\\
203.668612946313	0.683467651534753\\
203.908751144262	0.687789219687236\\
204.148855460643	0.69238039484138\\
204.388968163381	0.705697061968785\\
204.629080866119	0.709312747506534\\
204.869227450212	0.735606865555632\\
205.109357262694	0.742537257133746\\
205.349520957025	0.735717649261157\\
205.589710148909	0.749644120242081\\
205.829890957106	0.768939218538649\\
206.070131147608	0.785955884146924\\
206.310371338109	0.802918628588611\\
206.550645411369	0.815600981753246\\
206.790919484628	0.830315687054512\\
207.031227440712	0.812815687381753\\
207.27156089842	0.810269609531935\\
207.511911479218	0.801838237244417\\
207.752295943679	0.804440197370508\\
207.992680408141	0.814438238411265\\
208.23311588403	0.825125493803153\\
208.47355973763	0.813646080995015\\
208.714029097808	0.839004905456129\\
208.954498457985	0.859739219112431\\
209.195010079805	0.842668630000131\\
209.435547208759	0.846354903799354\\
209.676075961314	0.852154903953858\\
209.916638598569	0.842714708042787\\
210.157218370668	0.869067648863968\\
210.397823654289	0.879450982363493\\
210.638437311645	0.878389216776864\\
210.879059735781	0.897588237499197\\
211.119707674658	0.908816668588449\\
211.360372356778	0.89052058913398\\
211.601062553027	0.8885137264562\\
211.841744378204	0.874313726108156\\
212.082451719563	0.868118628530817\\
212.323159060922	0.859309805337997\\
212.563891919627	0.849465688033139\\
212.80461640971	0.850512747050208\\
213.045374786925	0.852289217907716\\
213.286124796404	0.856422551085844\\
213.526891542029	0.846136277176293\\
213.767675438917	0.815466667470686\\
214.00848485664	0.812847059694867\\
214.249294274363	0.801293137866784\\
214.490095326126	0.800523529705756\\
214.730930265848	0.838075491252775\\
214.97176520557	0.830373530988307\\
215.212591780218	0.831944119221731\\
215.453477767424	0.850512747196298\\
215.694338230307	0.851722550852334\\
215.935249742997	0.848949022846771\\
216.176152893273	0.838237258258695\\
216.417064405963	0.803341180780062\\
216.65799308377	0.821305885144016\\
216.898921761577	0.82690882693757\\
217.139901497928	0.795287257425633\\
217.380855704427	0.785187257965113\\
217.621843800537	0.805845101491785\\
217.862857426773	0.785332355830891\\
218.103879412558	0.774740199065384\\
218.344918570081	0.756558827434977\\
218.585966086267	0.746128435922312\\
218.827039134014	0.740653925776189\\
219.06811218176	0.755276474992142\\
219.309219119795	0.756314709599988\\
219.550317700262	0.755030395463109\\
219.791424638297	0.773244121203235\\
220.032557109325	0.773225494167384\\
220.27372347098	0.745755885453785\\
220.514881476161	0.745545101224207\\
220.756056661738	0.741700983807152\\
220.997223493078	0.732652943800477\\
221.238424216008	0.740897060901511\\
221.479616585584	0.754340197817952\\
221.720817308514	0.747743139372152\\
221.962026865692	0.757452942869242\\
222.203244774663	0.751677452714419\\
222.444471036103	0.737374511784782\\
222.685706134716	0.75434902171586\\
222.926975125945	0.740617649593189\\
223.16823576715	0.720382354203976\\
223.409479216672	0.72209509951519\\
223.650739857877	0.722747060378977\\
223.891992149734	0.740058825077379\\
224.133252790939	0.749748040575023\\
224.374521782168	0.727939217625295\\
224.615816316261	0.737759805120089\\
224.857144743306	0.744965687613277\\
225.098490366593	0.731662746080581\\
225.339835989879	0.731866668763698\\
225.581207159496	0.746633336167125\\
225.822603876596	0.759109807292036\\
226.063975046212	0.766253925348613\\
226.305354562994	0.764246082115991\\
226.546751280094	0.76910588576221\\
226.788181891231	0.761883336174137\\
227.029646396469	0.744285296210471\\
227.271136450887	0.73165196275302\\
227.512618160996	0.726358826034794\\
227.754133765747	0.728043138761731\\
227.995674921984	0.745992158923079\\
228.237190526735	0.722223530578262\\
228.478731682971	0.733618628525851\\
228.720256154797	0.753497059803967\\
228.961822863673	0.72759804107687\\
229.203389572548	0.705327452763038\\
229.444973494436	0.71470588365314\\
229.686574098557	0.722428432647504\\
229.92818357627	0.730043137555613\\
230.169818610959	0.736961764228694\\
230.411444769141	0.753160782669689\\
230.653079803831	0.775738232933423\\
230.89471483852	0.790054898709059\\
231.136358212224	0.793968623832744\\
231.377993246913	0.782306860548024\\
231.619679399009	0.772454899973144\\
231.861339991826	0.776155879757568\\
232.103043368656	0.787014704197645\\
232.344729520752	0.796064704145286\\
232.586441233276	0.801803919103215\\
232.828170172566	0.80219901608778\\
233.069907446669	0.801969604237991\\
233.311619159193	0.811957838561605\\
233.553348098483	0.811819603703185\\
233.795110935314	0.801994113434179\\
234.036891002972	0.789449995127963\\
234.278637172618	0.790717642169957\\
234.520417240276	0.812005876326093\\
234.762222873842	0.801340189634585\\
235.004002941501	0.784564699612411\\
235.245816907235	0.792269601541407\\
235.487630872969	0.789645092160094\\
235.729444838703	0.78848332751031\\
235.971267708713	0.792279406067203\\
236.213098909334	0.760779406071878\\
236.454921779344	0.781124503735233\\
236.696787460495	0.788310777761188\\
236.938635899589	0.76611862156321\\
237.180527152999	0.768691169718901\\
237.422418406409	0.770738228717271\\
237.664317987114	0.749911757514757\\
237.906251467434	0.746024501528225\\
238.14816829425	0.722495089047679\\
238.390076795328	0.715249010233902\\
238.632019196696	0.738988226608318\\
238.873961598064	0.753556854657682\\
239.115929575131	0.743895090166844\\
239.357897552197	0.748501951861031\\
239.599891106107	0.763963716214194\\
239.8419185609	0.763993128184594\\
240.083946015692	0.753351951857992\\
240.325973470485	0.733432343704443\\
240.568018181517	0.727661755374249\\
240.810037313416	0.739624501078152\\
241.052107604725	0.760234304137674\\
241.294177896035	0.777933324888056\\
241.53625650848	0.800446069342833\\
241.778335120925	0.822811755114326\\
242.0204648956	0.826458813732161\\
242.262602990327	0.829532344770782\\
242.504732765001	0.817506855244145\\
242.74689644168	0.809447052066817\\
242.989026216354	0.807588228627163\\
243.231189893033	0.79852352386304\\
243.473353569711	0.787722543977639\\
243.715525566239	0.788510779174519\\
243.957723144982	0.795534308853687\\
244.199920723726	0.796147053951726\\
244.442143885828	0.783242150483762\\
244.684392632431	0.763394111292619\\
244.926633061821	0.747026464883603\\
245.168881808424	0.750320582194071\\
245.411139508676	0.761131367043537\\
245.653405524587	0.761343131827957\\
245.89570544362	0.759288230143926\\
246.138022636	0.752372544551012\\
246.38034814296	0.743148035059372\\
246.622707553364	0.743058819762047\\
246.865084239601	0.733092154138813\\
247.107486517188	0.714129409734525\\
247.349906076196	0.711181369847527\\
247.592325635205	0.731551958430631\\
247.834736883821	0.723912742573256\\
248.077173727822	0.717215683895583\\
248.319627860384	0.730288232439289\\
248.562098609546	0.716401958363313\\
248.804612246533	0.693158821513255\\
249.04712588352	0.715934311131052\\
249.289639520508	0.703955879471466\\
249.532187063441	0.708631370654877\\
249.774760206574	0.738046077609646\\
250.017333349707	0.73097548947907\\
250.25989818771	0.738416666566741\\
250.502471330843	0.756671568196194\\
250.745044473976	0.746327450608506\\
250.987677124974	0.730808822693778\\
251.230284174374	0.707975488959574\\
251.472908521319	0.681075488527616\\
251.715532868264	0.683780391718827\\
251.95818281882	0.684944117478296\\
252.200832769377	0.679682352671437\\
252.44349102311	0.6662088236315\\
252.686107066677	0.662775490323411\\
252.928731413622	0.654037255099884\\
253.171381364178	0.645506862733586\\
253.414031314735	0.622694118751907\\
253.656681265291	0.595467647318454\\
253.899348518969	0.592468629098114\\
254.142024074273	0.579475492056386\\
254.384699629577	0.570563727551523\\
254.627375184881	0.56884706002094\\
254.870084647494	0.573219608844203\\
255.112751901172	0.572335295634819\\
255.355435758777	0.569028433448836\\
255.598162526984	0.563069609852106\\
255.840863688172	0.554980393973928\\
256.083590456379	0.556903922346\\
256.32634283274	0.580550000035003\\
256.569095209102	0.575741176767384\\
256.811881493552	0.574450001084045\\
257.054667778002	0.587644118998273\\
257.297462361925	0.585033334462958\\
257.540256945848	0.58599411926287\\
257.783059829921	0.575914706779169\\
258.025905632326	0.540940197184682\\
258.26875973313	0.533360785238591\\
258.511630432755	0.535632353896896\\
258.754526740698	0.537866667533914\\
258.997465256115	0.534761765752645\\
259.240429380367	0.517370589552264\\
259.483401803767	0.519108824760598\\
259.726374227168	0.517951962300668\\
259.969372259664	0.489964707042364\\
260.212395902388	0.478652942231765\\
260.455427843187	0.482724510973283\\
260.698477097273	0.472344118992195\\
260.941526351359	0.490503922798762\\
261.184575605445	0.487603923086734\\
261.427676085654	0.483166668162334\\
261.670750952235	0.483624511307069\\
261.913834115141	0.464992157786208\\
262.156934595349	0.444669607624996\\
262.400052396414	0.438829411880351\\
262.643144581846	0.42037254904269\\
262.886228473176	0.416466667189025\\
263.129346274241	0.417400000470818\\
263.372472369209	0.411081372851542\\
263.615615787039	0.414650980638815\\
263.858767497898	0.427942157704748\\
264.101935796839	0.420675491329794\\
264.345129711055	0.398109805094553\\
264.588349241679	0.372519608550504\\
264.831543155895	0.396170589780691\\
265.074745364291	0.401184315117551\\
265.3179814822	0.40789902098728\\
265.561225894764	0.399491178108078\\
265.804495922245	0.389681374086934\\
266.047774244181	0.381153923385165\\
266.291060861247	0.368987256166863\\
266.534347478314	0.348668629393739\\
266.777659709682	0.316482355543093\\
267.020971941051	0.294075492603987\\
267.264250262987	0.286762747602017\\
267.507562494356	0.265545099881231\\
267.750874725724	0.248045099916293\\
267.994186957092	0.24527843345719\\
268.237507483391	0.22714607948871\\
268.480870214387	0.211339216952112\\
268.724232945383	0.190025492387541\\
268.967621290324	0.175602943635336\\
269.21098402132	0.174034315342878\\
269.45440627567	0.189085294564446\\
269.697802915817	0.184332353573101\\
269.941225170167	0.180434314989457\\
270.184647424517	0.192709805680137\\
270.428086269555	0.19281666862719\\
270.671567319819	0.177002942791053\\
270.915040073927	0.1806107862275\\
271.158546737164	0.166509805483442\\
271.4020534004	0.173382354259957\\
271.645560063637	0.185446079581857\\
271.889100636062	0.19069804044728\\
272.132615595255	0.191458824783445\\
272.376138851078	0.20932451129649\\
272.619662106901	0.208983334894155\\
272.863235866395	0.200572550350426\\
273.106809625889	0.179034314957201\\
273.350391683833	0.161986275684481\\
273.593973741778	0.165013726489098\\
273.837589707973	0.15669117785657\\
274.081213973092	0.149947060727487\\
274.324820930427	0.141965688205114\\
274.568419587292	0.115804903993301\\
274.812043852411	0.111163727554502\\
275.055659110888	0.0971607861517672\\
275.299291675605	0.0766882368114631\\
275.542949848834	0.0478343158474137\\
275.786608022064	0.0439039242132019\\
276.030266195293	0.0407156890027645\\
276.273932667921	0.047821571410168\\
276.517633048518	0.0314705906351389\\
276.761341728987	0.0354549043124779\\
277.005024802428	0.0500686299957463\\
277.24874178344	0.0238166683542944\\
277.492484371738	0.00735294276405603\\
277.736235260381	-0.00175490011187158\\
277.980020056713	-0.012972547435293\\
278.223804853045	-0.00758431209068672\\
278.467615257179	-0.00785490081590763\\
278.711442261877	-0.0215676459027271\\
278.955303174184	-0.0230950968814831\\
279.199138480172	-0.0174029409593227\\
279.443015995333	-0.0237450976582134\\
279.686893510493	-0.0338921565927711\\
279.930779328088	-0.042676470589404\\
280.174699052752	-0.0350176468491554\\
280.418635383903	-0.0355921567362898\\
280.662588324227	-0.00743039083831448\\
280.906575170881	-0.00839705779856323\\
281.150578628995	-0.0223813718732666\\
281.394564795727	-0.0208372542378949\\
281.638584867987	-0.0335686263792655\\
281.882613248328	-0.0760127433082637\\
282.126667226177	-0.0862813719055232\\
282.370729511907	-0.0946362741729792\\
282.614791797636	-0.117869607812049\\
282.858870701138	-0.108812744857049\\
283.102949604641	-0.100340195621053\\
283.347062413191	-0.11697843133965\\
283.591157937151	-0.107540195953904\\
283.835287365758	-0.124199019233678\\
284.079391200953	-0.133546077920234\\
284.32352062956	-0.145988234884891\\
284.567632776661	-0.14506078369039\\
284.811744923761	-0.151679410836568\\
285.055865383439	-0.148231371543279\\
285.300002470282	-0.149747058055272\\
285.544139557124	-0.137499998962762\\
285.788251055173	-0.146486273948468\\
286.032404771863	-0.147750979910294\\
286.276558488553	-0.154317646456298\\
286.520712205243	-0.171323528298743\\
286.764857606674	-0.160645097023899\\
287.009011323364	-0.142836273561104\\
287.253165040054	-0.130926469929845\\
287.497360975714	-0.127716666019029\\
287.741523008333	-0.125548038380586\\
287.98573557746	-0.100908823425462\\
288.229956464326	-0.0993411762722055\\
288.4741856696	-0.117511765013321\\
288.71844877717	-0.132788236202745\\
288.962686301523	-0.131172549751058\\
289.206949409094	-0.108143137334207\\
289.451220835541	-0.10856764716571\\
289.695500581536	-0.0946529412359072\\
289.939788647748	-0.0933431373479977\\
290.184076713959	-0.0860284316746116\\
290.428407002608	-0.0771294120452641\\
290.672737291257	-0.0859666669458224\\
290.917093161033	-0.0885960791013477\\
291.161465672446	-0.061844117907515\\
291.405829862705	-0.0791254905189442\\
291.650202374118	-0.0682460785176897\\
291.894583207353	-0.0570901960691474\\
292.138997941856	-0.0658892160509804\\
292.383429321609	-0.0785431360469802\\
292.627902925713	-0.065760782650471\\
292.872376529818	-0.0881960767129546\\
293.116858458018	-0.10673137108211\\
293.361382611363	-0.109185292554435\\
293.605906764708	-0.100925488621179\\
293.850439243284	-0.098847057181867\\
294.094971721861	-0.08533235144911\\
294.339538100677	-0.0838960770234538\\
294.584087231721	-0.0736117618861517\\
294.828670262601	-0.0939843104102228\\
295.073261620516	-0.0939725455051909\\
295.317844651396	-0.117421564687153\\
295.562436009311	-0.116565682272445\\
295.807052940088	-0.121564701624105\\
296.051678197697	-0.123244113329908\\
296.296303455307	-0.129176466529458\\
296.540903140925	-0.141415682826739\\
296.785545054204	-0.140245094352091\\
297.030186967484	-0.145234310492764\\
297.274862780115	-0.170381369877278\\
297.519546921381	-0.168323526820898\\
297.76423939195	-0.16153333062653\\
298.008940192489	-0.167362742422733\\
298.253683222271	-0.153821565507564\\
298.498417349373	-0.170509800757738\\
298.743160379155	-0.185726467410431\\
298.987920071812	-0.158104899576774\\
299.232696430016	-0.167766664213702\\
299.47747278822	-0.192779410228718\\
299.722274711374	-0.191807841662975\\
299.967084967432	-0.18461764541765\\
300.211903557061	-0.177460782777737\\
300.456756044403	-0.173272547366865\\
300.701591303177	-0.180187253573654\\
300.946434897525	-0.16495490019374\\
301.191312388976	-0.150568625250576\\
301.436172656472	-0.154083331462507\\
301.681041261543	-0.177988234140417\\
301.925918204855	-0.173440194853088\\
302.170803487075	-0.174118626607107\\
302.415688769295	-0.155027449386669\\
302.660565176827	-0.157713724081131\\
302.905467138864	-0.174327449727\\
303.150343546396	-0.177454900763491\\
303.395262190917	-0.166137253208195\\
303.640155282673	-0.17275097874888\\
303.885040031984	-0.172703920297471\\
304.12993312374	-0.158912743679156\\
304.374860110503	-0.158016664980381\\
304.61976988915	-0.137719605738918\\
304.864688012242	-0.105487253991704\\
305.109614480445	-0.10774117675336\\
305.354583188411	-0.0993333338741579\\
305.599534695945	-0.078100000782048\\
305.844520097056	-0.0842705888710186\\
306.089531045106	-0.108074510762212\\
306.334516446217	-0.113257844274973\\
306.579535740968	-0.123503922448293\\
306.824588929421	-0.110250981031534\\
307.069624919572	-0.0966617656944721\\
307.314720348748	-0.0833176484550623\\
307.559824125549	-0.107039218348469\\
307.804936250639	-0.0804833363851203\\
308.050082268943	-0.0666647086139111\\
308.295262180525	-0.088047061498989\\
308.540442092108	-0.0780558849264885\\
308.785647549354	-0.0790078457006636\\
309.030844158694	-0.0680137274823352\\
309.276100205156	-0.0529921590624487\\
309.521339057099	-0.0602549039484824\\
309.766603452365	-0.0602627472185037\\
310.011918439878	-0.0624941198483986\\
310.257225077463	-0.096371570894239\\
310.502548415569	-0.102708825549366\\
310.747922839048	-0.091830394395134\\
310.993271719273	-0.0616088263763516\\
311.238637793898	-0.047142159741591\\
311.48399502451	-0.043467649970861\\
311.729377797509	-0.0346352968218864\\
311.97478611403	-0.00409509990291267\\
312.220160047412	0.00583431194079858\\
312.465559521443	0.0174460762783008\\
312.710992887901	-0.0103490205445126\\
312.956375173666	0.0014872541103293\\
313.201782999209	0.00585686185342424\\
313.447190824752	-0.000626471660592968\\
313.692581463564	-0.00709509904332021\\
313.937972102376	-0.0133127461680595\\
314.183362741187	-0.0359774526646908\\
314.428770088086	-0.0323676487759632\\
314.674185790024	-0.0575431384073169\\
314.919627028263	-0.0837313740642047\\
315.165051085906	-0.0855215697677112\\
315.410509034478	-0.0581049019580378\\
315.655941448489	-0.0457911766408121\\
315.901407753225	-0.0493960784127315\\
316.146848524268	-0.0593970593649382\\
316.392297653007	-0.0363745099554459\\
316.637737969185	-0.0539980390857832\\
316.883229346394	-0.0491568633519551\\
317.128686833494	-0.0741803932788909\\
317.374144320594	-0.0808803932558672\\
317.619601807694	-0.0801176478100174\\
317.865093184903	-0.0885009814930313\\
318.110567390716	-0.0882588241833682\\
318.356058767925	-0.0911088240716387\\
318.601541786979	-0.0949352950076846\\
318.847041523007	-0.0645990196031098\\
319.092549618517	-0.0703980393488618\\
319.338083244512	-0.0779764707401103\\
319.583633589725	-0.0415078436261883\\
319.829183934938	-0.0416598044993246\\
320.074768169771	-0.011292156379889\\
320.320351961381	-0.00576862685528454\\
320.565969641788	-0.0110225483921229\\
320.811561796657	0.00487745107681145\\
321.057187840116	-0.00127548994679076\\
321.30282224729	-0.0366823538115211\\
321.548473816557	-0.0520088239481636\\
321.794108223731	-0.0590607847872318\\
322.039768155845	-0.0622039222176753\\
322.285402563019	-0.0635774516518793\\
322.531045334571	-0.0734480392626103\\
322.776688106123	-0.0776205887908444\\
323.022296989496	-0.077197059222004\\
323.26790587287	-0.115283334481658\\
323.513455345738	-0.158498038957809\\
323.75896256496	-0.16795490130636\\
324.004410374681	-0.188799999836905\\
324.249773676572	-0.174976469583663\\
324.495043681689	-0.201907841342629\\
324.740178137305	-0.203766664782283\\
324.985168676148	-0.225148037112519\\
325.230006930455	-0.208394116959443\\
325.474667380637	-0.243097057273867\\
325.719285575901	-0.25037254740064\\
325.963709232814	-0.251110782481584\\
326.207929564823	-0.259917644856899\\
326.451963725111	-0.245319605421494\\
326.695777826369	-0.203378427810237\\
326.939380236138	-0.228227446732276\\
327.182719920028	-0.200977446657478\\
327.42582240002	-0.198751956480099\\
327.668670934395	-0.206549995925789\\
327.911248382838	-0.223225486884807\\
328.15373294181	-0.252850976316076\\
328.395920903745	-0.228504897588316\\
328.637897180448	-0.231510779984734\\
328.879594002959	-0.239927446615754\\
329.121019750201	-0.23910882006235\\
329.362174426421	-0.230045094684351\\
329.603049655096	-0.238687251603194\\
329.843619936862	-0.264731368853473\\
330.083927892946	-0.300044113770127\\
330.323914139901	-0.319065682115216\\
330.563824239157	-0.345248035611767\\
330.803421012583	-0.347167643517548\\
331.042789342089	-0.335871564078273\\
331.281852730878	-0.363517643153375\\
331.520670561627	-0.356410780629399\\
331.759208953886	-0.36223136878335\\
331.997459522129	-0.411283329092696\\
332.235456147766	-0.437696074993879\\
332.47319044411	-0.491085290214887\\
332.710645303497	-0.529831369023989\\
332.948032400835	-0.580985292974932\\
333.185148781173	-0.567827449673239\\
333.421994112958	-0.586029410617901\\
333.658593891324	-0.555273527279496\\
333.894931338602	-0.545616664978511\\
334.130997742465	-0.545345096355852\\
334.366793424788	-0.531680390275284\\
334.602284185047	-0.514094115654919\\
334.837478732646	-0.534551958425664\\
335.072377067733	-0.529789213054612\\
335.307199252136	-0.526941173983847\\
335.541708125671	-0.493986271066116\\
335.775945963063	-0.45920195755567\\
336.009904374093	-0.455507840486426\\
336.243557877862	-0.428115683333839\\
336.476931959982	-0.444071566832124\\
336.710018223989	-0.419207842070974\\
336.942791191172	-0.453315684937087\\
337.175267942048	-0.47349215521678\\
337.407456875558	-0.505957841033152\\
337.63953577781	-0.522703922591081\\
337.87132686289	-0.535224510575918\\
338.1028214574	-0.516288236477503\\
338.334145330169	-0.49498823734329\\
338.565130879662	-0.510703923472879\\
338.795761300058	-0.522373531780699\\
339.0261039108	-0.503438238237126\\
339.256184172268	-0.508336277970788\\
339.485993908918	-0.517077454566663\\
339.715414711925	-0.558874511653009\\
339.944649599951	-0.606365690446075\\
340.173545719704	-0.615855888226161\\
340.402094419322	-0.653831378319392\\
340.630304140594	-0.663575495684556\\
340.858234464612	-0.68751667312109\\
341.085876767075	-0.669420594276458\\
341.313180773259	-0.698684319159856\\
341.540121280928	-0.67345294608351\\
341.766799200074	-0.651888240676592\\
341.993222951928	-0.642248044301774\\
342.219536671995	-0.630487260171303\\
342.4455455371	-0.610313730387419\\
342.671206877098	-0.619805887524111\\
342.896588667401	-0.610454907494725\\
343.121817972888	-0.577508830154935\\
343.34678463768	-0.579966672970091\\
343.571404337004	-0.529045105455261\\
343.795711087644	-0.499088243417003\\
344.019713181528	-0.480219615038995\\
344.243309014747	-0.414267655279414\\
344.466769537293	-0.37241177249919\\
344.689891717639	-0.338356868491745\\
344.912683994603	-0.323696084576202\\
345.135154403943	-0.290127456882128\\
345.357184195762	-0.26683235822209\\
345.578773599814	-0.217683338761037\\
345.799964831329	-0.195652946245437\\
346.020859732975	-0.175910788716054\\
346.241433029884	-0.123654905925779\\
346.461608619882	-0.0640549056378065\\
346.681699671092	-0.0289882390814669\\
346.901579101563	-0.00399902389914378\\
347.121280774402	-0.0161009847241289\\
347.340745493183	0.0118421507524509\\
347.559913977302	0.0394176401051821\\
347.778811485784	0.0456941108785424\\
347.997455140681	0.0586186213528409\\
348.215802750026	0.0730578370538412\\
348.433879809344	0.141740189755664\\
348.651643934956	0.212378425633206\\
348.869264329326	0.26059019010441\\
349.086580262431	0.323888230849715\\
349.303642676745	0.35072842678603\\
349.52040934351	0.36759411266037\\
349.736837510147	0.392498035349098\\
349.952926688423	0.419069604254236\\
350.168677134049	0.447916663452691\\
350.384207516054	0.486206859058025\\
350.596537947164	0.489508819638514\\
350.8117121886	0.54467646660758\\
351.026827115979	0.589730386932691\\
351.241611946836	0.647584310057116\\
351.456092306737	0.704201958050915\\
351.670251389373	0.722914702459877\\
351.884139933321	0.752496075104264\\
352.097817061398	0.792663723522541\\
352.311367344154	0.802906861200052\\
352.524697090141	0.862697055818988\\
352.737721981751	0.871080389209822\\
352.950442236079	0.908763722169633\\
353.163077703096	0.940871564488785\\
353.375442403519	0.991599995423766\\
353.587527926736	1.02124215311864\\
353.799376562901	1.05726176120487\\
354.010903295549	1.07954117217485\\
354.222006731977	1.08392254599169\\
354.432805528862	1.11270391882635\\
354.643308102356	1.11327156775138\\
354.853522867639	1.10473235272894\\
355.063551441359	1.14043333337587\\
355.273495664497	1.15542156877471\\
355.483093217626	1.17737254938659\\
355.692352270857	1.20116862800776\\
355.90133217379	1.20339117768933\\
356.110007456742	1.22229706043122\\
356.318326668263	1.22925686456409\\
356.526400352215	1.20856568830855\\
356.734313557065	1.21321863023674\\
356.941972823557	1.21383725632639\\
357.149437247554	1.19520098058616\\
357.356876205732	1.18912450910783\\
357.564069636052	1.18757843123931\\
357.77097549445	1.18215588231881\\
357.977559665487	1.20208921590272\\
358.183830558656	1.16541666815094\\
358.389805231017	1.14240490455253\\
358.595509149167	1.13753431684831\\
358.800984852531	1.12465980648994\\
359.006223425533	1.09776372827736\\
359.211148715525	1.07167255118781\\
359.415964230295	1.03942647225716\\
359.620551554417	1.04532353083293\\
359.824927501706	1.01410000230752\\
360.029066596281	1.00544902156381\\
360.232968841631	0.972986277411966\\
360.436735881401	0.931850002092474\\
360.64034191334	0.89138823630763\\
360.843702396868	0.848488236174864\\
361.046690831106	0.797072550829719\\
361.249375001087	0.771347061091778\\
361.451957192779	0.732555884648772\\
361.6543277121	0.734994119581054\\
361.856528830362	0.685652943510635\\
362.058569257274	0.66306176715914\\
362.260364799068	0.680339217697289\\
362.46191513337	0.658178433045453\\
362.663253439602	0.620954903463523\\
362.864354575178	0.567942158410362\\
363.065150782858	0.508640198877045\\
363.265684340735	0.49665490479446\\
363.466048501593	0.438868631773136\\
363.666167748186	0.400734318675949\\
363.866084042116	0.373906868455165\\
364.065771553567	0.328231378038432\\
364.265239003566	0.312622554271537\\
364.464545439582	0.28694608438687\\
364.663648595496	0.234434319879202\\
364.862565569436	0.200352947026783\\
365.061313461896	0.150654907429627\\
365.259688672869	0.10314608449299\\
365.457835430623	0.0427117711115701\\
365.655711466018	-0.018669601639404\\
365.85330839404	-0.0773147004565189\\
366.050685260694	-0.110453916421416\\
366.247926603273	-0.123109798987999\\
366.444989835134	-0.168370583660754\\
366.641841712874	-0.194982349032573\\
366.838516127536	-0.240620584208883\\
367.035013090657	-0.303469605634318\\
367.231340994344	-0.347403919324279\\
367.427575991247	-0.418640193145941\\
367.623531540117	-0.471826467188258\\
367.81914791616	-0.507270584248152\\
368.014492924808	-0.546581369149042\\
368.209600482943	-0.597091174921861\\
368.404496668703	-0.589722547205348\\
368.599181491784	-0.598722547329232\\
368.793578493784	-0.616688234001106\\
368.987721871588	-0.632669606081703\\
369.181704561446	-0.634123528157087\\
369.375653370264	-0.666531370587501\\
369.569424386515	-0.706246077466537\\
369.762899191493	-0.743841174222967\\
369.956153935042	-0.757663722752648\\
370.14921347211	-0.782399997443837\\
370.342001979298	-0.782504899281205\\
370.534519755331	-0.792838232810883\\
370.726791696659	-0.764347055999964\\
370.918919201011	-0.753060781670844\\
371.110894149224	-0.755437252750876\\
371.302843633852	-0.737349998023288\\
371.494615339618	-0.741051958654733\\
371.686192219442	-0.745033330959724\\
371.877532209844	-0.718640193817954\\
372.068635089669	-0.738649997458446\\
372.259534735286	-0.768110781725423\\
372.450188664037	-0.75030097836519\\
372.640597079132	-0.728504900128267\\
372.830819122278	-0.68170391974733\\
373.020846379041	-0.666990194124367\\
373.21073832569	-0.656648037354185\\
373.400418998865	-0.61190294038084\\
373.589845942713	-0.604067646279088\\
373.77905282284	-0.607600979490349\\
373.968022598155	-0.583019607921183\\
374.156806181493	-0.591508823412047\\
374.345420615626	-0.591446078128416\\
374.53387410323	-0.568670588510619\\
374.722073655105	-0.567654902281456\\
374.910053143149	-0.525235295717364\\
375.097939641033	-0.47593627649286\\
375.285682234566	-0.433710787063462\\
375.473187525025	-0.380297061696682\\
375.6604729497	-0.356464708389931\\
375.84758059892	-0.328615688647451\\
376.034501858582	-0.314152943866836\\
376.221202872715	-0.295755885232639\\
376.407624349667	-0.278285297384191\\
376.593800324209	-0.244883337132813\\
376.779688363707	-0.221464708430836\\
376.965483241611	-0.195062746879843\\
377.151032749862	-0.143824511574505\\
377.33639605967	-0.0812647082475808\\
377.521581743499	-0.0416470622733279\\
377.706632275506	0.00204509527568869\\
377.891513638126	0.0503225481559496\\
378.076200386421	0.0703598018536628\\
378.26066707065	0.112882351482874\\
378.444913889846	0.158770585485792\\
378.628949061771	0.196645094792307\\
378.812890849473	0.246006859008262\\
378.996663289038	0.267552937087149\\
379.180206918641	0.306557839132081\\
379.363581083168	0.349642152019834\\
379.546743619161	0.395028426675494\\
379.729677654	0.427799995347824\\
379.912408620327	0.439797054043262\\
380.094987396722	0.464410779831715\\
380.277405415861	0.482060779852284\\
380.459544063135	0.503256857265703\\
380.64157267813	0.535442151145866\\
380.823381228569	0.572304895273869\\
381.004995153853	0.595146071255465\\
381.186338463412	0.620431365498399\\
381.367478933399	0.635686267987444\\
381.54839933954	0.676426463430093\\
381.729099681839	0.733780387732586\\
381.909554505592	0.750749997226889\\
382.089730144696	0.763398036068561\\
382.269685720048	0.772912741876116\\
382.449531263527	0.763802937871101\\
382.629114456222	0.793518623154537\\
382.80851168297	0.79145097659499\\
382.987714311009	0.813190192422446\\
383.166713695027	0.829854897862556\\
383.345526664791	0.83440685900403\\
383.524204144994	0.847406858760936\\
383.702644732818	0.850195093920418\\
383.880890717289	0.853924505996938\\
384.059009847599	0.873421564552129\\
384.236917104647	0.854948036372662\\
384.414629756029	0.856160781693225\\
384.592164630391	0.85363725192991\\
384.769504900075	0.851013723103439\\
384.946650566851	0.875375488371241\\
385.123601632492	0.879658821897179\\
385.300341282096	0.880018625919725\\
385.476877685042	0.892167645780479\\
385.653219490517	0.893060782814727\\
385.829341232754	0.877760782983958\\
386.005403880193	0.886677449094314\\
386.181246464593	0.873023527363936\\
386.356936737011	0.859572547177474\\
386.532415613517	0.856261761603402\\
386.707716705578	0.832463722749084\\
386.882797734873	0.824856859942277\\
387.057709653868	0.812660781337934\\
387.232401510323	0.792435292665865\\
387.406898783111	0.7793480375526\\
387.581218269408	0.747132352315912\\
387.75542772447	0.725203920959258\\
387.929468078538	0.692715686472023\\
388.103305164096	0.691084313918562\\
388.276964463014	0.674959804497513\\
388.450429179688	0.644287255464816\\
388.623699315978	0.627735293963376\\
388.796766183185	0.619506862818026\\
388.969621678873	0.627200980396832\\
389.14210329399	0.601269607450448\\
389.314483500102	0.573770588008212\\
389.486830054768	0.546593138181111\\
389.659041115874	0.528145099168314\\
389.831082603129	0.489413727659221\\
390.002971769485	0.468920590757739\\
390.174683160854	0.451425492106115\\
390.346199942946	0.426946079541071\\
390.517598075521	0.396504902883487\\
390.688852505811	0.354681371218141\\
390.859836395689	0.309274507248226\\
391.030566590345	0.308941174700272\\
391.201178611973	0.283185291852729\\
391.371579250342	0.276616664384218\\
391.541878547565	0.245394116413652\\
391.712118785828	0.211970586293176\\
391.882147671594	0.192134311568796\\
392.051990713154	0.176807841139973\\
392.221553984469	0.136151958220438\\
392.390905275649	0.104381369499891\\
392.559985539805	0.101390193088674\\
392.728820261551	0.0971627418390092\\
392.89751080052	0.0575137227846712\\
393.065998084025	0.0395401928427757\\
393.234299447931	0.0197313686869308\\
393.402423610986	0.0237166637956512\\
393.570378690174	0.0153098014712918\\
393.738206961204	-0.00466372846972707\\
393.905823241504	-0.00939706187037861\\
394.073253038293	-0.0235607870945743\\
394.240395016541	-0.0450205909563046\\
394.407274657642	-0.0421931394467167\\
394.574128817637	-0.0443421586179266\\
394.740762915255	-0.0714980412055464\\
394.907252826235	-0.0997509823418131\\
395.073581760172	-0.152537255456635\\
395.239648351241	-0.245151962281442\\
395.405503549612	-0.317244120526547\\
395.571180962929	-0.400040198628809\\
395.736638313566	-0.441476472890844\\
395.90187560153	-0.502108826795045\\
396.066858686834	-0.558195101718108\\
396.23179949163	-0.582455885614834\\
396.396562513897	-0.594171571819221\\
396.561122285475	-0.590290199161744\\
396.72552109349	-0.574639218695023\\
396.889742122021	-0.561661767901159\\
397.053717624425	-0.547277454359859\\
397.217464893345	-0.524881376647482\\
397.381034380663	-0.534378435389668\\
397.544349692562	-0.54601961198975\\
397.707385394526	-0.528727454662907\\
397.870395642975	-0.539813728747415\\
398.033244957547	-0.531992160368199\\
398.196001084212	-0.528677454473925\\
398.358553994665	-0.569571572629844\\
398.520929135028	-0.596517652127088\\
398.683126505689	-0.621356868130319\\
398.845129255283	-0.637451966457507\\
399.006954234706	-0.634353926807058\\
399.168567747864	-0.672940202459109\\
399.32992715589	-0.652883339417624\\
399.491210246514	-0.670579418503479\\
399.652374735227	-0.663688241814574\\
399.813361459516	-0.659895104483939\\
399.974204169011	-0.671567653871927\\
400.134843694118	-0.658844124270128\\
400.295203787304	-0.671250006257027\\
400.455377612441	-0.686855888651574\\
400.615322871302	-0.691188241738607\\
400.77497194335	-0.694412750173726\\
400.934426534362	-0.686657848128793\\
401.093720247491	-0.697645103047584\\
401.25268386302	-0.674449024941115\\
401.411401993376	-0.681145103648305\\
401.569967784747	-0.671651966541129\\
401.728415015105	-0.687099025931721\\
401.886684488974	-0.701509810363253\\
402.044784730866	-0.710021575072817\\
402.202681798293	-0.730480398982764\\
402.360392594042	-0.75171275181221\\
402.517925635907	-0.744235301061588\\
402.675314739554	-0.770262752020476\\
402.832534531413	-0.749229419392114\\
402.989593504437	-0.713790203353354\\
403.146517054434	-0.67140588975128\\
403.303254411717	-0.607036283714514\\
403.459754765235	-0.548114712843124\\
403.615975797673	-0.471610790036399\\
403.772002155968	-0.391841182476092\\
403.927673024945	-0.348946084679269\\
404.083157698574	-0.295346084279099\\
404.238583112773	-0.284622554201633\\
404.39384771204	-0.274719613540333\\
404.548959960893	-0.25455784924584\\
404.703835226675	-0.26389020231242\\
404.858558243233	-0.298154908241522\\
405.01306119458	-0.328404908260221\\
405.167327186757	-0.344768633618586\\
405.32130538955	-0.382973534977246\\
405.474961880296	-0.383965691688525\\
405.628330585649	-0.394851966112779\\
405.781623078099	-0.394183338665422\\
405.934822454053	-0.39360294720231\\
406.087886399548	-0.398450986235676\\
406.240857235543	-0.380066672038725\\
406.393675719752	-0.334906867568326\\
406.546307994791	-0.280649023559675\\
406.698813306918	-0.237642160479856\\
406.851225516575	-0.213484316726453\\
407.003536183933	-0.231054904076326\\
407.155686058793	-0.211131373703407\\
407.307700523929	-0.238152942483259\\
407.459503467112	-0.251560785268963\\
407.611111895793	-0.267355883192709\\
407.76257656664	-0.280411765810248\\
407.913795822341	-0.268233334052139\\
408.064820363691	-0.282085295282669\\
408.215624840295	-0.271045099459954\\
408.366149925902	-0.247449020718169\\
408.516480302535	-0.236624509853986\\
408.666573635358	-0.229067648331835\\
408.816658591256	-0.242204903853217\\
408.966506764594	-0.248138237114557\\
409.11613487339	-0.265708825340969\\
409.265517573543	-0.255863726896909\\
409.41463786488	-0.263667648210756\\
409.563504099934	-0.269836275774401\\
409.712116295598	-0.271790197256076\\
409.860508426393	-0.252038235931347\\
410.008705848648	-0.221712746630039\\
410.156581556412	-0.210476472270766\\
410.304364207001	-0.228607845392224\\
410.451876078334	-0.225381374678702\\
410.599117178454	-0.245451962566186\\
410.746095873462	-0.256962746701331\\
410.892930831944	-0.268065687807679\\
411.039622078131	-0.29931960885833\\
411.186186285706	-0.297739216829559\\
411.332615120901	-0.304204902812546\\
411.478849604459	-0.320402941575237\\
411.624812972986	-0.335913725489495\\
411.770683322138	-0.35304019570935\\
411.916409998305	-0.353268628757374\\
412.061993026028	-0.374280393269716\\
412.207338956671	-0.388284314496844\\
412.352422469528	-0.409081372487194\\
412.497286404171	-0.41320000084884\\
412.641922021274	-0.389949020144402\\
412.786337575847	-0.396391177805615\\
412.930541321946	-0.38702157004645\\
413.074550316487	-0.383366668158594\\
413.218440512882	-0.399202943834312\\
413.362153001894	-0.414529414847493\\
413.50566246708	-0.416361767981274\\
413.648943601375	-0.436826472882839\\
413.792072344165	-0.469311767458623\\
413.934963978049	-0.502698041754318\\
414.077660864424	-0.53857157054339\\
414.220128938006	-0.572541177382364\\
414.362419301864	-0.586025491174237\\
414.504523672838	-0.586178432017857\\
414.646585686891	-0.587465686650545\\
414.788486574209	-0.57116764750989\\
414.930192726021	-0.566401961643029\\
415.071738191494	-0.586826472561441\\
415.21309765906	-0.588479413377011\\
415.354211745486	-0.591175491793775\\
415.495148126415	-0.557714706432878\\
415.635847923598	-0.561188235769377\\
415.776378852561	-0.593987255302422\\
415.916758043411	-0.604651960270369\\
416.057044296269	-0.597417646361624\\
416.197161052894	-0.589606861602149\\
416.33715959021	-0.578094116503409\\
416.476996827635	-0.582201959930506\\
416.616614003793	-0.60056176420082\\
416.755969459311	-0.643661766258233\\
416.895062477424	-0.659183335253129\\
417.033994917401	-0.661711766621938\\
417.172749676852	-0.72736176691365\\
417.311343869439	-0.778132353525828\\
417.449785650875	-0.806751961399819\\
417.5880155322	-0.81970980431081\\
417.726059576405	-0.833650980692576\\
417.863943063657	-0.850264707214984\\
418.001700269913	-0.88233921943488\\
418.139254559162	-0.921132357279751\\
418.276631181935	-0.943206868517924\\
418.413804895022	-0.97133137800676\\
418.550792861076	-0.986211771072418\\
418.687619340642	-1.0291264783591\\
418.824352016984	-1.06256667557446\\
418.960763628369	-1.07971177283017\\
419.096964239397	-1.10747941703919\\
419.232987189164	-1.11132843723046\\
419.368816352713	-1.14636863421137\\
419.504417419111	-1.1785274601231\\
419.639790403047	-1.20030393060662\\
419.774984627791	-1.24824216410372\\
419.909975974001	-1.26989608510014\\
420.044756418147	-1.30391078997476\\
420.179410818174	-1.33764020061376\\
420.313922007318	-1.3433166711646\\
420.448272784718	-1.37094706340748\\
420.582370370585	-1.37154804301613\\
420.716265148231	-1.38125196669032\\
420.849955775517	-1.3808803983471\\
420.983418398009	-1.38222059359153\\
421.116568186135	-1.39812157361531\\
421.249379970878	-1.40379510367034\\
421.381971708141	-1.42459118293197\\
421.514503773747	-1.43162353760472\\
421.646892717429	-1.43592647872135\\
421.779086785365	-1.47350000780003\\
421.911018380549	-1.48284902671973\\
422.042679588023	-1.49033628170397\\
422.174138011687	-1.49682451609303\\
422.305443983273	-1.52481079013909\\
422.436589606536	-1.5863107913265\\
422.567582776274	-1.5998254964749\\
422.698381062715	-1.61747941754612\\
422.829111756518	-1.63941177170651\\
422.959589364681	-1.64326765344423\\
423.08989879434	-1.69614412284949\\
423.220014961373	-1.72787353513288\\
423.349945728385	-1.74144412197319\\
423.479724028476	-1.76860784724647\\
423.609284062127	-1.76762941479683\\
423.738624060504	-1.79466568664008\\
423.867711168619	-1.82831078534033\\
423.996630343148	-1.80251372678607\\
424.125491647022	-1.8075607863127\\
424.254150314438	-1.8112460807258\\
424.382538810181	-1.8211794144967\\
424.510774820953	-1.82814313968023\\
424.638850682911	-1.82006764879414\\
424.76674899359	-1.81218431276434\\
424.894494817418	-1.7945990188449\\
425.022072869307	-1.78554117445852\\
425.149483198794	-1.79059411497677\\
425.276673508446	-1.77841372232811\\
425.403769036191	-1.75705293697469\\
425.530687020765	-1.75151666122324\\
425.657384983199	-1.74511372224957\\
425.783897792458	-1.71674999886868\\
425.910225472061	-1.71179117525325\\
426.036350587096	-1.70694705668618\\
426.162408182155	-1.68027254530028\\
426.2882731412	-1.67291568190444\\
426.413995551874	-1.66514411510206\\
426.539525450211	-1.65471176189535\\
426.664945345139	-1.67330685900707\\
426.790180264714	-1.69434019514159\\
426.915212704058	-1.70661568524791\\
427.040000159459	-1.72202548676846\\
427.164585147457	-1.75006862247691\\
427.289027737418	-1.78489705160552\\
427.413303004656	-1.83404411170997\\
427.537375846913	-1.83602548463672\\
427.661278600913	-1.88002254331813\\
427.784986315777	-1.92513724986245\\
427.908573879073	-1.94285783697577\\
428.031891519166	-1.97872548360451\\
428.155066815842	-1.99705685470618\\
428.278024986079	-2.01883430691326\\
428.400763168366	-2.05844803066815\\
428.52331656809	-2.04797450117036\\
428.645717441928	-2.05830391364939\\
428.76790565556	-2.07543136442409\\
428.889848952669	-2.09474214736153\\
429.011632406206	-2.09944901162503\\
429.133373325315	-2.09365685663971\\
429.254911874263	-2.0902372470089\\
429.376240776606	-2.12515685605068\\
429.497459689358	-2.11174999498853\\
429.618469002051	-2.13099803176581\\
429.739318538215	-2.15559019060696\\
429.859958542791	-2.15132254478978\\
429.980371377653	-2.16021273884119\\
430.100589120197	-2.17158038709678\\
430.2206471343	-2.18968724970724\\
430.340623393837	-2.23021568270291\\
430.46036543022	-2.24299313274084\\
430.579901770894	-2.27228529079288\\
430.699228740396	-2.27995881847307\\
430.818328647489	-2.32122058260674\\
430.937226342065	-2.35730685556636\\
431.055928917727	-2.36790097344155\\
431.17439739346	-2.39930293489905\\
431.292663687395	-2.40581175743365\\
431.410805947362	-2.42870293294682\\
431.528856026273	-2.46195979445588\\
431.646679174666	-2.481429401566\\
431.764318006117	-2.48671567440033\\
431.881680414561	-2.51219998855217\\
431.998719878356	-2.54500979301976\\
432.115514648874	-2.53866763675914\\
432.232082569773	-2.54019018481759\\
432.348452501838	-2.59011567340178\\
432.464660434023	-2.60318038042854\\
432.580702235714	-2.63562351582097\\
432.696676717946	-2.65618626042908\\
432.812467189944	-2.64278136047662\\
432.92815894624	-2.65780488650004\\
433.043673457964	-2.65261272823109\\
433.159035397117	-2.63650782903035\\
433.27420213029	-2.65104802917032\\
433.38919833358	-2.61155685490253\\
433.503992616317	-2.60915489056531\\
433.618609656086	-2.62893822380141\\
433.733085403553	-2.62947841952829\\
433.847475875019	-2.61010587215424\\
433.961682442524	-2.6054215594834\\
434.075729780054	-2.58345096952775\\
434.18964254243	-2.58524999197792\\
434.30339609749	-2.58755881412357\\
434.416923182156	-2.59069607070848\\
434.53024844061	-2.62761959842607\\
434.643389923986	-2.66867842393763\\
434.756365722046	-2.6860284244313\\
434.869267736774	-2.70670195654327\\
434.982109018804	-2.76550588187049\\
435.094773126628	-2.80024019643372\\
435.2072535549	-2.84444314124537\\
435.319556820172	-2.83348235663246\\
435.431658348849	-2.8649666706721\\
435.543540052313	-2.87714804621304\\
435.655220033226	-2.86935785003737\\
435.766660889869	-2.9044647099925\\
435.877930005271	-2.90916078932145\\
435.988972976176	-2.92212451439278\\
436.099936103045	-2.92767255212746\\
436.210727807297	-2.91583333529678\\
436.321403383908	-2.93696568760217\\
436.431877438234	-2.9127754907982\\
436.542125524974	-2.93271666648341\\
436.652159779313	-2.93405294184591\\
436.761925432991	-2.94676372817918\\
436.87148353846	-2.97504608070149\\
436.980870748216	-2.99241372417001\\
437.090166402683	-3.02184215480206\\
437.199413237209	-3.02447745145536\\
437.308513685711	-3.04940196345834\\
437.417412775865	-3.05177059126835\\
437.526171622897	-3.05393431934656\\
437.63475351324	-3.06526764935138\\
437.743176829334	-3.10044706335255\\
437.851392888587	-3.14968922091465\\
437.959371519367	-3.21459216230056\\
438.067179968593	-3.213893142401\\
438.174794114331	-3.26222647872626\\
438.282316944672	-3.32107354145424\\
438.389638658848	-3.35829412703421\\
438.496826303157	-3.40497942298066\\
438.603812854088	-3.42958040097181\\
438.710622572614	-3.48950686875512\\
438.817303959575	-3.54949019703211\\
438.923808514636	-3.59304510144626\\
439.030124854231	-3.65934411684672\\
439.136240160706	-3.69370980356254\\
439.242252978205	-3.73732548601487\\
439.348174603324	-3.75713333429075\\
439.453943651111	-3.77963921603035\\
439.559560121596	-3.81987941031362\\
439.664957025736	-3.84580294291178\\
439.770128786955	-3.89272647277982\\
439.875056812697	-3.89180784599454\\
439.979778383395	-3.92313235881282\\
440.08436052071	-3.92043627944647\\
440.188827410496	-3.9211921598397\\
440.293130818318	-3.91988137656567\\
440.397399276738	-3.88853823904898\\
440.501509783174	-3.85855882308062\\
440.605438268078	-3.8405098026874\\
440.709203526722	-3.79347058371002\\
440.812757529999	-3.82149215305553\\
440.916129685037	-3.8212392096426\\
441.019290817906	-3.84484116703856\\
441.122289072743	-3.89842743967094\\
441.225115927214	-3.93914312474868\\
441.327675391773	-3.9906813584122\\
441.430090969921	-4.04313233786938\\
441.532410693426	-4.07875783303205\\
441.634634618175	-4.13342450179306\\
441.73667706242	-4.18149999076245\\
441.838538068548	-4.25746959798476\\
441.940246540877	-4.30854215341456\\
442.041725817034	-4.36049607220818\\
442.142995010038	-4.4236441079308\\
442.244063939673	-4.49871469478981\\
442.345008785953	-4.55395489113004\\
442.445896451409	-4.5999715608709\\
442.546688878924	-4.64457841947967\\
442.647414603869	-4.70074312359679\\
442.747930912933	-4.77698429893045\\
442.848333002893	-4.84676076851639\\
442.948620901533	-4.91004900838815\\
443.048775468983	-4.93107743356742\\
443.148777544693	-5.00102350758571\\
443.248665475268	-5.03987546995574\\
443.34846757251	-5.08581174588671\\
443.448136361466	-5.11325487436033\\
443.547643603555	-5.09695879618327\\
443.646970158556	-5.12117841196995\\
443.746221172233	-5.14501664217781\\
443.845291614344	-5.14109997655831\\
443.94418153188	-5.14870193892834\\
444.042948881223	-5.15246958826102\\
444.141555180847	-5.16460781471402\\
444.23997270483	-5.18067840501374\\
444.338182292115	-5.19275194055894\\
444.4362976869	-5.2128215490603\\
444.534205426011	-5.23498919430901\\
444.632027231822	-5.28980978329976\\
444.729661034517	-5.30409115903518\\
444.827153998172	-5.35920389960794\\
444.924486721848	-5.37812252605663\\
445.021546054767	-5.45655880254858\\
445.118484588059	-5.47693233396493\\
445.215282887087	-5.55586370767332\\
445.311808423659	-5.60679410018173\\
445.408294625102	-5.67575096616558\\
445.504581815828	-5.75798919621636\\
445.600682497938	-5.85078233363582\\
445.696643468316	-5.91459899790147\\
445.792464873153	-6.01038331611484\\
445.888186466513	-6.06366566583222\\
445.983749011062	-6.11303821264529\\
446.079238664188	-6.13911370670094\\
446.174496790024	-6.14686959397559\\
446.269602671601	-6.17556273703482\\
446.364635997489	-6.18788333032645\\
446.459530748942	-6.18135882358925\\
446.554353185846	-6.20533430810068\\
446.648931212638	-6.21391175774967\\
446.743403131191	-6.22171861985151\\
446.837716806555	-6.22108725005505\\
446.931852291862	-6.20321371976067\\
447.025875702016	-6.20036764705882\\
447.11980714675	-6.18652353099748\\
447.21357498671	-6.14612157672059\\
447.307317083794	-6.14352549758612\\
447.400921679747	-6.13525588839662\\
447.494368736446	-6.15217941882563\\
447.587632871805	-6.14551961188223\\
447.680719489353	-6.13503235461665\\
447.773669199179	-6.13353823680504\\
447.866391083788	-6.13345980176739\\
447.958956130253	-6.15875000112197\\
448.05133941233	-6.1545745157728\\
448.143606987004	-6.15706372728534\\
448.235829229763	-6.17692059161616\\
448.327981325686	-6.20776177387611\\
448.419981473491	-6.23413726395251\\
448.511845892482	-6.26666862824384\\
448.603570686043	-6.30030882592294\\
448.695201369819	-6.34438824186138\\
448.786741998088	-6.38543236489389\\
448.878127042473	-6.42200295130412\\
448.969418626597	-6.45462746713676\\
449.060554927229	-6.50202159320607\\
449.151601583513	-6.56369021359612\\
449.242537929175	-6.59332942962646\\
449.333298504584	-6.64984217812033\\
449.423928092175	-6.66691472483616\\
449.514450657346	-6.7249176642474\\
449.604773641124	-6.74130982043696\\
449.694944899618	-6.76510883780087\\
449.785003099976	-6.76369805429496\\
449.874862211112	-6.77756275850184\\
449.964653208471	-6.78177844776827\\
450.054399739935	-6.77526373956718\\
450.144057398098	-6.77713922425812\\
450.233516574769	-6.75767354404225\\
450.322884799957	-6.75423726848527\\
450.412099269017	-6.75653040642832\\
450.501137016265	-6.75777060377831\\
450.590086522228	-6.76410589966119\\
450.678924948125	-6.77931570539287\\
450.767566241667	-6.8096627628102\\
450.856098466922	-6.83207648408179\\
450.94458677252	-6.8322343265309\\
451.032878366538	-6.85407451554841\\
451.121059804936	-6.88770000607359\\
451.209088736346	-6.91037353814817\\
451.297007945735	-6.94166863198374\\
451.384752749524	-6.97399315179563\\
451.472431875892	-7.01458726209753\\
451.559915696844	-7.07536274779077\\
451.647247840086	-7.11418136895872\\
451.734471434862	-7.16447940527224\\
451.821651732649	-7.20934508828556\\
451.908723816774	-7.24084117365818\\
451.995623224672	-7.3008705774943\\
452.082414809099	-7.32224509295295\\
452.169012538656	-7.36736764159857\\
452.25543795891	-7.39708627439013\\
452.341691157538	-7.44209509269864\\
452.427836350911	-7.4682146988663\\
452.513896267522	-7.4802529297623\\
452.599827720147	-7.46855880699906\\
452.685738171637	-7.47693332036336\\
452.771519566174	-7.46123136258593\\
452.857172861862	-7.43022547516168\\
452.942698258857	-7.40547645793241\\
453.028074073101	-7.38605783499923\\
453.113408665058	-7.37577254164453\\
453.198595492985	-7.3769058713726\\
453.283655297488	-7.37034410588881\\
453.368652554543	-7.35116469626333\\
453.453525138052	-7.36469116397932\\
453.538291396122	-7.35747351365931\\
453.622995615656	-7.32975684895235\\
453.707573804742	-7.34053528542612\\
453.792026172304	-7.31938625784481\\
453.876333339014	-7.34956762837429\\
453.960579212487	-7.35425194572\\
454.044680613832	-7.38787841796875\\
454.128657209373	-7.43090194814345\\
454.212531595841	-7.4813539093616\\
454.296240239009	-7.5542215459487\\
454.379926455195	-7.60538624782188\\
454.4634697397	-7.69852056690291\\
454.546930489826	-7.76600683436674\\
454.630267620386	-7.85660878349753\\
454.713503916118	-7.94544604245354\\
454.796662278245	-8.03932250714769\\
454.879720429486	-8.11497740652047\\
454.962633297092	-8.1912293621138\\
455.045464531299	-8.2688842567743\\
455.128132797633	-8.34808523514691\\
455.210696964569	-8.39964308458216\\
455.293157092694	-8.46561660953596\\
455.375553830248	-8.5156499451282\\
455.457778221695	-8.56591955820719\\
455.539863274207	-8.60903328540278\\
455.621890277975	-8.63617739957921\\
455.703750346479	-8.68254994411094\\
455.785512360405	-8.70578328300924\\
455.86717662398	-8.72610191270416\\
455.94865732886	-8.76217445672727\\
456.030097950383	-8.78475877350452\\
456.111384709193	-8.83022347618552\\
456.192654664211	-8.85639210308299\\
456.273725551066	-8.88890583374921\\
456.354723710779	-8.93409406437593\\
456.435626293879	-8.96770975636501\\
456.51641033521	-9.02179799360387\\
456.597106683169	-9.06137054106768\\
456.677645919569	-9.11153916751637\\
456.758075342652	-9.17194603938682\\
456.838426636472	-9.25169506259993\\
456.918754954368	-9.31733427795709\\
456.998990217487	-9.4180225017024\\
457.07909404105	-9.51710191427492\\
457.159105549776	-9.63488034641041\\
457.238954050846	-9.73982053644517\\
457.318696062037	-9.84659798005048\\
457.398332236193	-9.95424896128037\\
457.477853742951	-10.0525783744513\\
457.557284685184	-10.1684754409042\\
457.636615650472	-10.2507450533848\\
457.715818614216	-10.3493332862854\\
457.794969758128	-10.4278577916762\\
457.874017761336	-10.4975411190706\\
457.95299041979	-10.5655322916367\\
458.031884964222	-10.6202009238449\\
458.110766126947	-10.6780587551641\\
458.189497722865	-10.7096558178172\\
458.268165818317	-10.7517871856689\\
458.346770835929	-10.7791911106484\\
458.42540008516	-10.7797881855684\\
458.503881186202	-10.7841911315918\\
458.58225149143	-10.7680234722063\\
458.660535622777	-10.7720803466498\\
458.738721663889	-10.7733793819652\\
458.816834765896	-10.7329499674778\\
458.894863057108	-10.7130391924989\\
458.972831431954	-10.7074215458889\\
459.050679590475	-10.7032097835167\\
459.128383481217	-10.7123666464114\\
459.206040092624	-10.6927431143966\\
459.283638468997	-10.7242293825337\\
459.361107718253	-10.7310097825293\\
459.438580183284	-10.7606705684288\\
459.515935622376	-10.786670553918\\
459.593174641974	-10.8109744763842\\
459.670332983773	-10.8621342789893\\
459.747366006745	-10.8886901631075\\
459.824319334098	-10.9422695683498\\
459.901218423432	-10.9990362279555\\
459.978133013246	-11.0357234992233\\
460.054959475128	-11.088929382025\\
460.131767338969	-11.1273627187691\\
460.208462967341	-11.1866107454487\\
460.285106435511	-11.2335029115864\\
460.361638826569	-11.2632421231737\\
460.438094666763	-11.3028911328783\\
460.514508147339	-11.338036219279\\
460.59081201022	-11.3519538804597\\
460.666989484794	-11.3735911425422\\
460.743074336208	-11.3727391747867\\
460.81909217767	-11.3808627035104\\
460.894976410808	-11.3943832995845\\
460.9707940463	-11.38454506444\\
461.04659644845	-11.3811293770285\\
461.122292100605	-11.3624028972551\\
461.197980425662	-11.3453646641152\\
461.273621412017	-11.3365882050757\\
461.349131280725	-11.3249372220507\\
461.424620592381	-11.3127470203474\\
461.500044834565	-11.3007656359205\\
461.575391121919	-11.283182293761\\
461.650608353348	-11.268663668165\\
461.725833038235	-11.2755626977659\\
461.800981891204	-11.2779881907444\\
461.876055679233	-11.2826666364483\\
461.951112848349	-11.2780529097015\\
462.026101635877	-11.2752823362163\\
462.100938733564	-11.298456846499\\
462.175708294694	-11.3111529256783\\
462.250358189599	-11.3162950814939\\
462.324972263919	-11.34645095526\\
462.39951528261	-11.3732342813529\\
462.47396164313	-11.4146274304857\\
462.548338465718	-11.4335087981879\\
462.622680814399	-11.4637058482451\\
462.69698131577	-11.5300058477065\\
462.771214300504	-11.5640803505393\\
462.845413823947	-11.5867087794285\\
462.919550217376	-11.6185646618114\\
462.993656781938	-11.6258460400151\\
463.067700753551	-11.6648764329798\\
463.141712122187	-11.6823695687687\\
463.215658884066	-11.6836675943113\\
463.289568627738	-11.6870666204714\\
463.36344449267	-11.682347017176\\
463.437313833405	-11.691756809459\\
463.511092772036	-11.6807185902315\\
463.58483961564	-11.658543100544\\
463.65847241018	-11.6476333094578\\
463.732130825522	-11.6339852763157\\
463.805785466593	-11.6293960459092\\
463.879300437385	-11.6072980095358\\
463.952812766753	-11.6052411397298\\
464.026295850413	-11.6003293804094\\
464.099777394169	-11.6013391719145\\
464.173203473538	-11.6175568337534\\
464.246601795481	-11.6253490074008\\
464.319918338193	-11.6320705787808\\
464.393235287392	-11.6621048871209\\
464.466525937303	-11.6837225334317\\
464.539762790391	-11.7272891998291\\
464.612920783635	-11.7660725350473\\
464.685999067291	-11.7898695889641\\
464.75902553387	-11.8306784162334\\
464.831946838198	-11.8722274443682\\
464.904898564545	-11.9257039275824\\
464.97780150737	-11.9721509896073\\
465.050599256627	-11.977876476213\\
465.123294177571	-12.0052804011925\\
465.195991205957	-12.0511549033371\\
465.268639452856	-12.0898529501522\\
465.341267134181	-12.118447079378\\
465.413844325662	-12.1444127699908\\
465.486348882818	-12.1874617782294\\
465.558806431225	-12.2373059029673\\
465.631245314156	-12.2744755090452\\
465.703638110562	-12.2993931489832\\
465.776041191686	-12.3256794237623\\
465.848378641641	-12.3611774631575\\
465.920716091596	-12.3806186376833\\
465.993037214596	-12.4064539180082\\
466.065286367505	-12.4152352950152\\
466.137524517596	-12.407426478816\\
466.209747994654	-12.4076999963499\\
466.281957311601	-12.4173127342673\\
466.35410151175	-12.4038568571502\\
466.426209634626	-12.3649852977079\\
466.498277119904	-12.340337267109\\
466.570287333877	-12.3181176653095\\
466.642252319174	-12.2949990478216\\
466.714178178668	-12.2721784629074\\
466.786043109702	-12.2338853349873\\
466.857847903643	-12.2010078804166\\
466.9296722086	-12.1852922065585\\
467.001444705964	-12.1549833709118\\
467.073266728749	-12.1326137617523\\
467.145039174209	-12.1089108224009\\
467.216776777015	-12.0860461066751\\
467.288495585409	-12.0895019793043\\
467.360222282214	-12.0817225587134\\
467.431952439256	-12.0820902095121\\
467.503621105124	-12.0863225600299\\
467.5752862623	-12.1159245173136\\
467.646919618997	-12.1467666812971\\
467.718472843226	-12.1871872696222\\
467.789975554822	-12.2079519758037\\
467.861457475502	-12.2274313721002\\
467.932890541086	-12.2660352856505\\
468.004313964643	-12.3061215643789\\
468.075689197673	-12.340209792642\\
468.147007021369	-12.3807833241481\\
468.218344822175	-12.3993058672138\\
468.289665257576	-12.4269362617941\\
468.36090058706	-12.4646421320298\\
468.432090921628	-12.4964156618305\\
468.503207958427	-12.5111921347824\\
468.574328819049	-12.50330880109\\
468.645377778358	-12.5025136985031\\
468.716402516175	-12.5249401728312\\
468.787438759412	-12.5130440955069\\
468.858498204491	-12.5030695971321\\
468.929534428062	-12.4881931192735\\
469.000577180377	-12.4821303685506\\
469.071631985694	-12.4613891863355\\
469.142606116876	-12.43877547395\\
469.213558613143	-12.4032107708501\\
469.284557383165	-12.3767421385821\\
469.355519618256	-12.341469596414\\
469.426475579703	-12.3245774250404\\
469.497399297938	-12.2883960499483\\
469.568318052358	-12.2604431077546\\
469.639189436076	-12.2418244866764\\
469.710057376762	-12.2320950639014\\
469.780848396976	-12.250340162539\\
469.85165299282	-12.2464666366577\\
469.92241230669	-12.2429568346809\\
469.993171883797	-12.2496362386965\\
470.063873314556	-12.2575940711825\\
470.134547070825	-12.27993033914\\
470.20519246284	-12.3079607346479\\
470.275841150543	-12.3338999467738\\
470.346478032378	-12.3566254447488\\
470.417060255876	-12.3954391666487\\
470.487588623797	-12.451901922039\\
470.558136717135	-12.5098146550796\\
470.628589611478	-12.5772852430157\\
470.699033707972	-12.6455421073764\\
470.769456879549	-12.7143793667064\\
470.839812632595	-12.7884460337022\\
470.910143600987	-12.8438048643224\\
470.98046767658	-12.8984725054573\\
471.050743424023	-12.9399891647638\\
471.120995313089	-12.9702411352419\\
471.191230052256	-12.9798656538421\\
471.26138855064	-12.9730117274266\\
471.331542860778	-12.9483166301952\\
471.401633466807	-12.9335813335344\\
471.471739883069	-12.9144842858408\\
471.541772884438	-12.8741862540152\\
471.611795166526	-12.8290303735172\\
471.68181565969	-12.7853705836277\\
471.751834856023	-12.7401137071497\\
471.821782875991	-12.688544105081\\
471.891740754648	-12.6380921345131\\
471.961648959602	-12.5923637128344\\
472.031527983113	-12.521336256289\\
472.101378292986	-12.462708791097\\
472.171221209252	-12.4043479994232\\
472.241027419241	-12.3525823144352\\
472.310815589133	-12.3073734956629\\
472.380577090635	-12.2686215381996\\
472.450355624778	-12.2185950559728\\
472.520078540513	-12.1667529087441\\
472.589776526731	-12.1308470333324\\
472.659464270025	-12.1158284019021\\
472.729090303422	-12.0833774080463\\
472.798685725646	-12.070652886933\\
472.868281676455	-12.0646862142226\\
472.937825559081	-12.0754273919498\\
473.007324879378	-12.0943862316655\\
473.076803211391	-12.1025313209085\\
473.146254300111	-12.1259597516527\\
473.215685512719	-12.1426685744641\\
473.285060613682	-12.156301909802\\
473.354386583897	-12.1600450440949\\
473.42368826125	-12.1776421116848\\
473.492972277936	-12.1993568270814\\
473.562208726869	-12.2253970351874\\
473.631417595075	-12.2756146823659\\
473.700626463282	-12.3202254725438\\
473.769789018235	-12.3518548666262\\
473.838936139769	-12.3934205560123\\
473.908033011488	-12.4428577984081\\
473.977089860672	-12.4815891677258\\
474.046132709639	-12.5019293579401\\
474.115101166875	-12.5113274069393\\
474.184052337334	-12.5173440821031\\
474.252964738594	-12.5022852654551\\
474.321861136726	-12.4884411493937\\
474.390692754499	-12.4869686014512\\
474.45954354901	-12.472898015789\\
474.52832261476	-12.4449705797083\\
474.597091361658	-12.4165558721505\\
474.665847106222	-12.4125392016243\\
474.734532704125	-12.4032235052071\\
474.803206802854	-12.3833391900156\\
474.871839777635	-12.3682842815624\\
474.940465343011	-12.3627872280046\\
475.00804485744	-12.3623156454049\\
475.076598159517	-12.366369565328\\
475.14511291583	-12.3572901557474\\
475.213622207531	-12.3575215246163\\
475.282094465675	-12.3547244726443\\
475.350500044205	-12.3641431097891\\
475.418900830187	-12.3635842940387\\
475.487268079359	-12.3408362631704\\
475.555631377935	-12.336600004458\\
475.623931054103	-12.3385941374536\\
475.6922298303	-12.3541912004059\\
475.760497761703	-12.3657764921001\\
475.828735093687	-12.3667637320126\\
475.896973381045	-12.3644000034706\\
475.965181915894	-12.37709608265\\
476.033362802522	-12.4144411835016\\
476.101485036985	-12.4389147104001\\
476.169611208682	-12.4502098046097\\
476.237681171209	-12.4616186291564\\
476.305724811622	-12.4643490174237\\
476.373713791031	-12.4797548967249\\
476.441704496384	-12.4963156756233\\
476.50967020552	-12.4827764548507\\
476.577583028561	-12.4777382308362\\
476.645472020212	-12.4678715724571\\
476.71333767986	-12.4699402042464\\
476.781183170515	-12.4715784484265\\
476.848976010999	-12.4771960950365\\
476.916750241115	-12.474627457413\\
476.984506749194	-12.4708137325212\\
477.052212463693	-12.4684794182871\\
477.11989120526	-12.4583451140161\\
477.187546638674	-12.4455392313939\\
477.255186590818	-12.4416872847314\\
477.322803910113	-12.433006885005\\
477.390376643882	-12.4248529695997\\
477.4579317544	-12.4140510185092\\
477.525439313656	-12.4068765079274\\
477.592930267592	-12.4050068948783\\
477.660374702123	-12.4112392500335\\
477.727808606668	-12.4348157246908\\
477.795217211812	-12.4596657285503\\
477.862586014901	-12.465890229917\\
477.929965655322	-12.4980176850861\\
477.997270802267	-12.5521715949563\\
478.064568594277	-12.6066078672222\\
478.131823499932	-12.6344519970464\\
478.199072637792	-12.6781137690825\\
478.266280105431	-12.7583020154168\\
478.333453059214	-12.8321892794441\\
478.400592424666	-12.8853971256929\\
478.467708377909	-12.9348941877776\\
478.534777690505	-12.9793353548237\\
478.601852661395	-13.0330167284199\\
478.668881824572	-13.0764961429671\\
478.735850388202	-13.1187402687821\\
478.802789574096	-13.1565814298742\\
478.869700315845	-13.1906471065446\\
478.936583548232	-13.2356627782186\\
479.00340143534	-13.2854774699492\\
479.070202259885	-13.3328607970593\\
479.136981729177	-13.3708794163723\\
479.203697510481	-13.3926196191825\\
479.27038958425	-13.4207931593353\\
479.337028746423	-13.4495725631714\\
479.403606268635	-13.4709823832792\\
479.470172655035	-13.4662206126194\\
479.53670898223	-13.4484823638318\\
479.603165981971	-13.4494617873547\\
479.669585364731	-13.4530657225964\\
479.735968638425	-13.4255000469731\\
479.802351912119	-13.3959706437354\\
479.868659383361	-13.3782373129153\\
479.934952048977	-13.3552088830985\\
480.001170946225	-13.3295030032887\\
480.067347053073	-13.2976451574587\\
480.133523413242	-13.2799176982805\\
480.199646829428	-13.2637127894981\\
480.265713178314	-13.2430265090045\\
480.331757983814	-13.2250186695772\\
480.397748250879	-13.20981278139\\
480.463738517943	-13.2006382661707\\
480.529692257435	-13.1811912013035\\
480.595596944049	-13.1609402263866\\
480.661496627973	-13.1345715990254\\
480.727190476662	-13.1018568861718\\
480.792806676156	-13.0757029664283\\
480.858405273367	-13.0614813823326\\
480.923985674221	-13.0468882392434\\
480.989535506898	-13.0272323570999\\
481.055098949287	-13.0112735336902\\
481.120691931227	-13.0000617644366\\
481.18621129518	-12.9837225371716\\
481.251732023706	-12.9806980432249\\
481.317284605545	-12.9806195988375\\
481.382793641876	-12.9667254803227\\
481.448306232286	-12.9641323463589\\
481.51387990141	-12.9671146916408\\
481.579413016412	-12.9576793932447\\
481.644860579306	-12.9355901643342\\
481.710255640689	-12.9041342828788\\
481.775595485899	-12.8766391791549\\
481.840922523069	-12.8530185923857\\
481.906211548983	-12.8360313340729\\
481.971504904062	-12.8348479925417\\
482.036744213141	-12.8289911232743\\
482.101993457199	-12.8292685677023\\
482.167206915396	-12.8272440667246\\
482.232414432367	-12.8273725135654\\
482.29759386401	-12.8276597752291\\
482.362663387982	-12.8127627279244\\
482.4277218258	-12.7943146836524\\
482.492747423488	-12.7891136992211\\
482.557798989662	-12.7848303738762\\
482.622818915432	-12.7780872232774\\
482.687816521127	-12.8000362433639\\
482.752803257694	-12.8006715213551\\
482.817780169643	-12.8103489782296\\
482.882748301957	-12.8218234941071\\
482.947660015616	-12.8206685945099\\
483.012613725251	-12.832859768587\\
483.077501108119	-12.8580176035563\\
483.142411968095	-12.8595323001637\\
483.207310459162	-12.8454675861433\\
483.27218511693	-12.8447881773406\\
483.337065229643	-12.8715205286063\\
483.402022444885	-12.8832921046837\\
483.466957999757	-12.8682676016116\\
483.531894192856	-12.8561921213187\\
483.596825538138	-12.8576283922382\\
483.661703038277	-12.8684666390513\\
483.726602784996	-12.8752627279244\\
483.791586146534	-12.8553901747161\\
483.856552329249	-12.8180372387755\\
483.92152488378	-12.8024509467331\\
483.986481719078	-12.7879842683381\\
484.051474990236	-12.7668185888552\\
484.116453966123	-12.7369391684439\\
484.181419288703	-12.6933676027784\\
484.246423564003	-12.6627617256314\\
484.31143970822	-12.6365823184743\\
484.37647999903	-12.6020244710586\\
484.441456738981	-12.5765068203795\\
484.506503150945	-12.5458646662095\\
484.571486992593	-12.5061597637102\\
484.636514072632	-12.4614764381857\\
484.701560284147	-12.4229225270888\\
484.766598398407	-12.3870725257724\\
484.831656814752	-12.3566235000012\\
484.896708380925	-12.3285872328515\\
484.961779479279	-12.3055529313929\\
485.026822913069	-12.3053039101993\\
485.091888622587	-12.3204725489897\\
485.156923500527	-12.3507911831725\\
485.221980363657	-12.366153941435\\
485.287033769498	-12.3654255212522\\
485.352111823299	-12.3743284636853\\
485.417187666035	-12.3944019990809\\
485.482261941661	-12.4115725872563\\
485.547362452473	-12.4235274744969\\
485.612435525906	-12.4415117899577\\
485.677535929424	-12.4709451151829\\
485.742609632579	-12.5046755098829\\
485.807684079944	-12.5225068821627\\
485.872760180284	-12.5480705897013\\
485.937838577544	-12.5682794159534\\
486.002948100461	-12.5574657028797\\
486.06803302311	-12.555482378193\\
486.133123726477	-12.5474000257604\\
486.19824644344	-12.5365755230773\\
486.263347962812	-12.5117813933129\\
486.328424671378	-12.4824362923117\\
486.393508012825	-12.4702637429331\\
486.458627955327	-12.4776402267755\\
486.523726491893	-12.4904539631862\\
486.588836586965	-12.4886647392722\\
486.653959382583	-12.4719647426231\\
486.719096020121	-12.4889392478793\\
486.784247640222	-12.5031902275833\\
486.849358400418	-12.5115323721194\\
486.914543404375	-12.4945392421648\\
486.979706573567	-12.4578706142949\\
487.04485742175	-12.4338323742736\\
487.109996690063	-12.4273225746903\\
487.175214153997	-12.4266490375294\\
487.24039019201	-12.4069715948666\\
487.305620649689	-12.3886029673558\\
487.370842968732	-12.3850774765015\\
487.436090128853	-12.3826510111491\\
487.501330808364	-12.3796961167279\\
487.566624163444	-12.3688510258992\\
487.631865949271	-12.3560157289692\\
487.697102967095	-12.3425598518521\\
487.762361630856	-12.3218971140244\\
487.827642575367	-12.3243500578637\\
487.892887558703	-12.3183225930906\\
487.958181512854	-12.2991549360986\\
488.02349948951	-12.2688392377367\\
488.088816696213	-12.2465186586567\\
488.154159242409	-12.2264804279103\\
488.219527759404	-12.1938872804829\\
488.284905073493	-12.1437931621776\\
488.350309198951	-12.0914676703659\\
488.415706339558	-12.0305784449858\\
488.481106242866	-11.95574315389\\
488.546594576405	-11.8869411805097\\
488.612042487933	-11.8191999921612\\
488.677555049912	-11.7471019520479\\
488.743073099013	-11.6737931195427\\
488.808647130305	-11.6215264563467\\
488.874192522876	-11.5615686154833\\
488.939808921078	-11.4946764590693\\
489.005386510028	-11.436095088136\\
489.071032707693	-11.3621264625998\\
489.136676557367	-11.2982578464583\\
489.202354469502	-11.234325502433\\
489.268055434513	-11.1797098271987\\
489.333803330937	-11.1345617817897\\
489.399587147211	-11.0938480601591\\
489.465407500461	-11.0804696176566\\
489.531216342118	-11.0875666749244\\
489.597062053394	-11.085859822292\\
489.662908775959	-11.099115708295\\
489.728793993755	-11.1090696372238\\
489.794694165246	-11.1074500177421\\
489.860634114291	-11.1109078538184\\
489.926614452092	-11.1127215740727\\
489.992574065594	-11.1078519634172\\
490.058637010022	-11.1069166707058\\
490.124694449145	-11.1038931491328\\
490.190818625895	-11.1036019792744\\
490.25693344991	-11.1235990337297\\
490.323015282292	-11.153185302136\\
490.389179672	-11.1761245166554\\
490.455326605304	-11.194629426096\\
490.521518866439	-11.2092460931516\\
490.587733551295	-11.2363598206464\\
490.653979228591	-11.2647010017844\\
490.720264307501	-11.274585312488\\
490.786581216658	-11.2727059009028\\
490.852923090487	-11.2774755066516\\
490.919304456144	-11.2737774568445\\
490.985632402586	-11.2629872677373\\
491.052009762592	-11.2447549034567\\
491.118437130315	-11.2213735206454\\
491.184852046966	-11.1791833241781\\
491.251358224351	-11.1290098078111\\
491.317875960661	-11.0894588395661\\
491.384463553863	-11.0513019748762\\
491.451040852259	-11.0003941292856\\
491.517649002337	-10.9408509871539\\
491.584338646235	-10.8950274598365\\
491.650978360442	-10.8606519699097\\
491.717650350212	-10.8254970662734\\
491.784400407377	-10.7923068813249\\
491.851161548793	-10.7678764754651\\
491.918020875324	-10.7294902053534\\
491.984873738216	-10.6916921653\\
492.051784563479	-10.6591196060181\\
492.118751367867	-10.6300578397863\\
492.185777536758	-10.5870480256922\\
492.252823621044	-10.5412117640177\\
492.319865593531	-10.511038237927\\
492.386968196425	-10.496407845441\\
492.454131998983	-10.4909323524026\\
492.521335697296	-10.4721568612491\\
492.58858092967	-10.4570745019352\\
492.655931731191	-10.445149010303\\
492.723281371156	-10.4387068467982\\
492.790716608439	-10.4297284144981\\
492.858173159049	-10.4013303868911\\
492.925694464447	-10.3615450952567\\
492.993172859924	-10.3408421535118\\
493.060716389112	-10.3058637170231\\
493.128325801995	-10.268843127232\\
493.195958070699	-10.224599015479\\
493.263678522559	-10.1737931382422\\
493.331401284792	-10.1385294222364\\
493.399213101351	-10.0982215731752\\
493.467072118726	-10.037015690523\\
493.534955952095	-9.98054706349093\\
493.602928080704	-9.92368137135225\\
493.670881291709	-9.85455784143186\\
493.738860078939	-9.78546176237219\\
493.806909214514	-9.7037862702912\\
493.874984683761	-9.6287343081306\\
493.943152271486	-9.56736372031418\\
494.011391650682	-9.4986421547684\\
494.079637798889	-9.4262794045841\\
494.147956760212	-9.37152254815195\\
494.216349069913	-9.32435980030134\\
494.284786492661	-9.27127647399902\\
494.35318697229	-9.22693531185973\\
494.421661814662	-9.19994511323817\\
494.49016613074	-9.17641864103429\\
494.558745756227	-9.14513629090552\\
494.627375881332	-9.12324413598752\\
494.696061974144	-9.1293529622695\\
494.764824843208	-9.1270019680846\\
494.833665011693	-9.12029707665537\\
494.90253695868	-9.10850100423775\\
494.971408905667	-9.10794218848733\\
495.040339110095	-9.10515787087235\\
495.109275583385	-9.0880578732958\\
495.17829110487	-9.06977356181425\\
495.247339780862	-9.04949708078422\\
495.316468427591	-9.01650984147016\\
495.385650673335	-8.99858828151928\\
495.454867070152	-8.9879706326653\\
495.524137562767	-8.97327553992178\\
495.593489623548	-8.93032358206955\\
495.662868986642	-8.89775887657614\\
495.732303123354	-8.89429415908514\\
495.801725784265	-8.86662845985562\\
495.871231322095	-8.81862453385896\\
495.940792391062	-8.77738924587474\\
496.010456475663	-8.752568656323\\
496.08015734807	-8.71954414891262\\
496.149961963727	-8.67566081589344\\
496.219784881999	-8.63103630963494\\
496.289664705165	-8.59194415223365\\
496.359620713374	-8.54261963040221\\
496.429548252651	-8.4968059016209\\
496.499581140984	-8.44965295230641\\
496.569671853312	-8.39928236194685\\
496.639782865831	-8.34884216271195\\
496.710000278485	-8.31039608226103\\
496.78027631748	-8.27125098658543\\
496.850622002813	-8.22367941164503\\
496.921026895537	-8.18936764960195\\
496.991521001533	-8.16228725395951\\
497.06199652331	-8.13239508984135\\
497.132561802574	-8.11080882128547\\
497.203138615971	-8.09929510191375\\
497.27380588848	-8.0908205836427\\
497.344485021075	-8.09645098330927\\
497.415255311067	-8.09107743992525\\
497.486117232615	-8.09506469614365\\
497.557040504384	-8.1072205655715\\
497.628025335751	-8.1028686130748\\
497.699035667861	-8.09855781816968\\
497.77009511294	-8.10113232743506\\
497.84114942674	-8.110545055539\\
497.912266051025	-8.11148425644519\\
497.983427206421	-8.10414210487814\\
498.054700511958	-8.10578034905826\\
498.125987405795	-8.109893097597\\
498.197369143087	-8.10554604436837\\
498.268832163015	-8.08539309221155\\
498.34035883008	-8.07048918219173\\
498.411931633904	-8.05794505512013\\
498.483554153246	-8.04341171302047\\
498.555173389203	-8.02988915349922\\
498.626856965094	-8.00583229812921\\
498.698605082832	-7.99083523656807\\
498.770417943785	-7.97200484369315\\
498.842328295935	-7.96074209961236\\
498.914271245246	-7.9556528820711\\
498.986312285371	-7.96212247773712\\
499.058451863886	-7.95248131658516\\
499.130589796355	-7.94933720195994\\
499.202828359001	-7.96889407027001\\
499.274980717292	-7.9892362239314\\
499.347249976473	-7.99491466260423\\
499.419585932948	-8.01073623171039\\
499.492005245389	-8.01930780036776\\
499.564441119798	-8.0334999514561\\
499.636978116221	-8.05280484405218\\
499.709548949085	-8.08185387592689\\
499.78217085972	-8.11244897281422\\
499.854895093608	-8.12804408166923\\
499.927670303999	-8.15376172346227\\
500.000361740163	-8.19714603237077\\
500.073156323013	-8.24007347518322\\
500.146019908743	-8.28410387039184\\
500.218936104247	-8.3230715265461\\
500.291921723593	-8.36356662301456\\
500.365011832888	-8.4137921146318\\
500.438087542176	-8.46050386802823\\
500.51128486145	-8.50434896992702\\
500.584552533053	-8.53929896448173\\
500.657839141947	-8.5747813243492\\
500.731128514769	-8.60542348786896\\
500.804456304913	-8.63198230780807\\
500.877906986756	-8.6445323158713\\
500.951377192531	-8.64422448476155\\
501.024922586706	-8.64257055170396\\
501.098539822311	-8.63769800522748\\
501.172197175567	-8.6231107524797\\
501.245963029143	-8.60570488724054\\
501.319769777642	-8.58730586369832\\
501.393628722596	-8.56697449964635\\
501.467476746937	-8.5493911668366\\
501.541418766835	-8.53300391926485\\
501.615366133247	-8.52242157506007\\
501.68942391418	-8.51787647546506\\
501.763539979043	-8.50778431985892\\
501.837751707911	-8.48315000534057\\
501.912006945807	-8.47101274191164\\
501.986321428142	-8.46307157067691\\
502.060732921434	-8.45177451302023\\
502.135181959042	-8.44397745880426\\
502.20962286501	-8.43215490789974\\
502.284108846607	-8.41521276212206\\
502.358708415593	-8.42519805945602\\
502.433368864341	-8.4261666840198\\
502.508090454847	-8.43057746513217\\
502.58285849634	-8.42888923719817\\
502.657726643246	-8.42701569725485\\
502.732671701416	-8.42237747416777\\
502.807664264374	-8.43605492161769\\
502.882763652844	-8.44435884438309\\
502.957804087669	-8.44441864537258\\
503.032907425817	-8.4590451296638\\
503.108073924401	-8.47638139537736\\
503.183318415552	-8.48348924225452\\
503.258641065801	-8.50560296750536\\
503.334013058743	-8.52560591230205\\
503.409449184736	-8.54524120630003\\
503.485003534477	-8.55425786037071\\
503.560554358749	-8.56551570518344\\
503.636159082531	-8.58519707474054\\
503.711814540735	-8.59669610565784\\
503.78748128026	-8.60689122069116\\
503.863213514228	-8.61158043730492\\
503.939079722415	-8.60338828142951\\
504.014943696362	-8.60093630996405\\
504.090887938854	-8.60827356226304\\
504.166884649894	-8.59557944653081\\
504.242962028069	-8.58480397392721\\
504.319146837707	-8.57513437084123\\
504.395317789593	-8.58328241460463\\
504.471487836696	-8.59387751186595\\
504.547725462393	-8.61746965670118\\
504.624030911965	-8.62840888079475\\
504.700445373664	-8.66435299667657\\
504.776873600219	-8.7182814280192\\
504.853411588812	-8.75181573979995\\
504.930005043883	-8.785551033768\\
505.006709141599	-8.82184024885589\\
505.083482810391	-8.85237553540398\\
505.160284690136	-8.89312161651312\\
505.237129987949	-8.93123240564383\\
505.31397734604	-8.95078043844185\\
505.390937160024	-8.9826696620268\\
505.467967837518	-9.01928338817521\\
505.545043544194	-9.04825788385728\\
505.622177711475	-9.07360297558354\\
505.699425990808	-9.12997160705865\\
505.776665257588	-9.17995395847395\\
505.854032271816	-9.24236670662375\\
505.93137373778	-9.31187454859415\\
506.0087751963	-9.37226573158712\\
506.086181443552	-9.44654514275345\\
506.163703901213	-9.5332010306564\\
506.241244263053	-9.58883044298957\\
506.318833367458	-9.64587652917001\\
506.396539847032	-9.69355987100039\\
506.474308336917	-9.74241477367924\\
506.552071012442	-9.79029713424981\\
506.630008204926	-9.81532654107785\\
506.707852822223	-9.82504908243815\\
506.785760678757	-9.85226771410773\\
506.863720022754	-9.88120105219822\\
506.941743324682	-9.87774516086952\\
507.01983091381	-9.87990104450899\\
507.097983118594	-9.88605497397629\\
507.176200266675	-9.89373145383947\\
507.254494479824	-9.89253145105699\\
507.332830766761	-9.87867557301241\\
507.411301097908	-9.87026184680415\\
507.489736474567	-9.86853734184714\\
507.568238316102	-9.87717263838824\\
507.646738906007	-9.87948243758258\\
507.725323447382	-9.87754516975552\\
507.803964125705	-9.87276772891774\\
507.882672704778	-9.88598930134493\\
507.961483734319	-9.89636675516764\\
508.039983226806	-9.88335989035812\\
508.118688557779	-9.87330988341687\\
508.197491740335	-9.86842555625766\\
508.276305978169	-9.86835593803256\\
508.355128463615	-9.85220692204494\\
508.434146011063	-9.82646083831787\\
508.513262577793	-9.8091147553687\\
508.592378314626	-9.79362553241206\\
508.671529687983	-9.76943434920965\\
508.750752568432	-9.74041768616321\\
508.83000804081	-9.73184611750584\\
508.909335677819	-9.73741181691487\\
508.988811279497	-9.7469892688826\\
509.068323293452	-9.75120593052284\\
509.147840583929	-9.75397259581322\\
509.227392207171	-9.77360493529076\\
509.306960078274	-9.80054513145895\\
509.386495233709	-9.81177159851672\\
509.466180937135	-9.79206277809891\\
509.54587518947	-9.76944416644526\\
509.625690704841	-9.76208729837455\\
509.70555285118	-9.73786769193761\\
509.785394260454	-9.70916475034227\\
509.865215907355	-9.66134709002924\\
509.945027046941	-9.60978825887044\\
510.024837252995	-9.57139217152315\\
510.104646992279	-9.50865982093063\\
510.184611165162	-9.44016569735957\\
510.26471129143	-9.38883726269591\\
510.344869961402	-9.32760881910137\\
510.425145393472	-9.27470783158844\\
510.505548139037	-9.21413331873276\\
510.58603914083	-9.15702253229478\\
510.666617342879	-9.13091861500459\\
510.747187540618	-9.0951686185949\\
510.827893940227	-9.02861077177758\\
510.908621754562	-8.96592743256513\\
510.98942945477	-8.9193372445948\\
511.070373693579	-8.87091665641934\\
511.151418372626	-8.81803037606033\\
511.232496640028	-8.74426665025598\\
511.313647075029	-8.69103038077261\\
511.394785229252	-8.65919508653528\\
511.475935050259	-8.62255097370522\\
511.557044320108	-8.57236076803768\\
511.638265310621	-8.52566860236373\\
511.719560484345	-8.48415879642262\\
511.80091794373	-8.44494703704235\\
511.882379564029	-8.42145194259344\\
511.96390389117	-8.38812154882094\\
512.045750971789	-8.35709213743023\\
512.127661044031	-8.34052645926382\\
512.209647072863	-8.32413626652138\\
512.291683596285	-8.3103147020527\\
512.373708380345	-8.30200687109255\\
512.455796836534	-8.28259902841904\\
512.537999851913	-8.25679020788155\\
512.620237477423	-8.2223931574354\\
512.702560718962	-8.20932159236833\\
512.784977810537	-8.17814904568242\\
512.867451535777	-8.12914511736701\\
512.94999000855	-8.07675787046844\\
513.032593381046	-8.03013041440178\\
513.115240104399	-7.97436276604147\\
513.197892957707	-7.91816962934008\\
513.280632888408	-7.87309610142427\\
513.363408768664	-7.81599023295384\\
513.44627981819	-7.77242161245907\\
513.529209055615	-7.73421180949491\\
513.612233836174	-7.69621572307512\\
513.695317246233	-7.67000296536614\\
513.778496570968	-7.63307944466086\\
513.861757171037	-7.59537551917282\\
513.945039993994	-7.57579415452246\\
514.028323001465	-7.54688827664244\\
514.111717648526	-7.51568827909582\\
514.195186711551	-7.49742260166243\\
514.278708678771	-7.4938206392176\\
514.362327828523	-7.49009416617599\\
514.446007550835	-7.47795494864969\\
514.52980747007	-7.48357259525972\\
514.613675443861	-7.48767749935973\\
514.697604665068	-7.48620886896171\\
514.781586384154	-7.48819023955102\\
514.865593045562	-7.47458140990313\\
514.949638616395	-7.48805690279194\\
515.033812475659	-7.51728924582986\\
515.118018769123	-7.52641375859578\\
515.202323952913	-7.52823335984174\\
515.286698406314	-7.53303434334549\\
515.371165439558	-7.55344708760579\\
515.455702072499	-7.58875198925242\\
515.54033172413	-7.59156864764643\\
515.625007978771	-7.58352159051334\\
515.709688143335	-7.58174708310295\\
515.794461916145	-7.60184708763571\\
515.879306057879	-7.60956179861929\\
515.964220707643	-7.61597943773456\\
516.049223311589	-7.6177892404444\\
516.134296784861	-7.60228922787834\\
516.219471148591	-7.60313137839822\\
516.304704384147	-7.59737549576105\\
516.390038888794	-7.59677255854887\\
516.475391142869	-7.60399903503118\\
516.560773032935	-7.60073432735368\\
516.646226720213	-7.59507254993214\\
516.731746410958	-7.60081666123633\\
516.817362273027	-7.61690783968159\\
516.903044589717	-7.6294441129647\\
516.98879936436	-7.62673528521668\\
517.074615249856	-7.63139606924618\\
517.160528232594	-7.65255096846936\\
517.24650855599	-7.67846567490521\\
517.332543243304	-7.68309214535881\\
517.418585545644	-7.68724214329439\\
517.504695671548	-7.69089998918421\\
517.590909342113	-7.69019508361816\\
517.677185795513	-7.68954409804998\\
517.763536117342	-7.66466076233808\\
517.849990482542	-7.62404997208539\\
517.936508370901	-7.61120487661922\\
518.023095345205	-7.58308331171671\\
518.109811761679	-7.55407742892994\\
518.196517802822	-7.52290978151209\\
518.28323843996	-7.46562252792657\\
518.370053848333	-7.42872743045582\\
518.456974436292	-7.39822547576006\\
518.543809709941	-7.36079409543205\\
518.630700607927	-7.31066959044512\\
518.717651743306	-7.25955979029337\\
518.804698939643	-7.21865194919062\\
518.891882281951	-7.16472449957155\\
518.979187632753	-7.11524508981144\\
519.066508940553	-7.08193626590803\\
519.153876465591	-7.04625489665013\\
519.241371548921	-7.0200166608773\\
519.328973504787	-6.9830431283689\\
519.416652291251	-6.94655783971151\\
519.504364360693	-6.93167842603197\\
519.592179363874	-6.92073921128815\\
519.680037118051	-6.91190587773043\\
519.767968021263	-6.88712352864882\\
519.85595068063	-6.86141175849765\\
519.943950645255	-6.85397646473903\\
520.031942058227	-6.8448333272747\\
520.120028973925	-6.83286077835981\\
520.208206573158	-6.81221861932792\\
520.296462338019	-6.78726273891972\\
520.38482662708	-6.75684803607417\\
520.473315990416	-6.73040881811404\\
520.561857603906	-6.71071372312658\\
520.650556287175	-6.68015980253033\\
520.739250943663	-6.65672352734734\\
520.82793757754	-6.6222666572122\\
520.916729329873	-6.5816372422611\\
521.005569794754	-6.55453724019668\\
521.094428812767	-6.52799312741149\\
521.183439177115	-6.50032842860502\\
521.272498489987	-6.46645489860983\\
521.361618351129	-6.43755980098949\\
521.450874311353	-6.41124411190257\\
521.540206018467	-6.38718136619119\\
521.629519088159	-6.35852842704922\\
521.71887802759	-6.31582058177275\\
521.808343627363	-6.28314704521029\\
521.897889357429	-6.25787057128607\\
521.987511794911	-6.23521860908059\\
522.077275260456	-6.2175313538196\\
522.167058602868	-6.19941861021752\\
522.256926005024	-6.20521959604001\\
522.346783131384	-6.2214529280569\\
522.436724445269	-6.2319333226073\\
522.526773632698	-6.2493509685292\\
522.616886832196	-6.27226175046435\\
522.707071144811	-6.31057742997712\\
522.7973063391	-6.35065978181128\\
522.887656436806	-6.381193114262\\
522.978087951099	-6.40583330977197\\
523.068570640355	-6.42520782059314\\
523.159141239105	-6.46753232619342\\
523.249787313268	-6.49956173055312\\
523.340548673664	-6.51576564826217\\
523.431416293522	-6.54368427688\\
523.522217166418	-6.56154310002046\\
523.613091381412	-6.5792038861443\\
523.704097245257	-6.59668819577086\\
523.79518857627	-6.59943819980995\\
523.886420609384	-6.6055048680773\\
523.977763151708	-6.60895095152013\\
524.069191416911	-6.61348820667641\\
524.160763563494	-6.61845193189733\\
524.252444026559	-6.6222970345441\\
524.344227960098	-6.63955291112264\\
524.436062573567	-6.64810095581354\\
524.527953008082	-6.65313330818625\\
524.619977680781	-6.65993233288036\\
524.712053103199	-6.66519311830109\\
524.804242746718	-6.67196468278474\\
524.896483453059	-6.67781271654017\\
524.988833870034	-6.68241664475086\\
525.081235744779	-6.69112743115893\\
525.173691541796	-6.70326763040879\\
525.266257720147	-6.71333135343065\\
525.358823898499	-6.72241860745\\
525.451439861145	-6.73431174895343\\
525.544138460239	-6.74950488408407\\
525.636891542088	-6.74469802893844\\
525.729727569703	-6.74211175768983\\
525.822616269961	-6.74186763576433\\
525.915590264221	-6.74342939900417\\
526.008647687886	-6.73404508478501\\
526.101788716204	-6.71042842491\\
526.194984947962	-6.69689999374689\\
526.288238342911	-6.68159900927076\\
526.381514809992	-6.66474900526159\\
526.474875443714	-6.65280097138648\\
526.568320417431	-6.64219704796286\\
526.661819434004	-6.62739901449166\\
526.755403133592	-6.61237451141956\\
526.849071688204	-6.59622353198482\\
526.942823694872	-6.57663824044022\\
527.036662473691	-6.54634804819144\\
527.13058512844	-6.51929118586522\\
527.22453826451	-6.49378432479559\\
527.318545057189	-6.46233040678735\\
527.412637639765	-6.42066080429975\\
527.506816181314	-6.3806804114697\\
527.601051680561	-6.35609021841311\\
527.695403923693	-6.32900099660836\\
527.789812097369	-6.29151276046155\\
527.884337353414	-6.252180408029\\
527.978949366409	-6.22391374438417\\
528.073649428787	-6.20546374601476\\
528.168378862098	-6.18315296547086\\
528.263164887684	-6.17435884475708\\
528.358038167995	-6.16670786165724\\
528.452970387835	-6.14893629971672\\
528.548021596963	-6.15308923347323\\
528.643160434323	-6.15146668752034\\
528.738358398987	-6.15284805671842\\
528.833644238106	-6.15228433235019\\
528.929018969272	-6.14397551031674\\
529.024482685316	-6.13822942621568\\
529.119976083569	-6.11988531374464\\
529.215528082704	-6.11415295507394\\
529.311139538081	-6.10575786291384\\
529.406839519797	-6.09738726709403\\
529.502598374727	-6.09240687127207\\
529.598446703264	-6.08230785295075\\
529.694384596701	-6.08138236812517\\
529.790381634613	-6.07954903209911\\
529.886437906626	-6.07306961919747\\
529.982613980251	-6.07865393395517\\
530.078789516438	-6.07758628620821\\
530.175025033324	-6.07635589674407\\
530.271320082507	-6.06457060458613\\
530.367705267057	-6.06595001968683\\
530.464180676522	-6.07540393343159\\
530.560715494465	-6.06524706821816\\
530.657310229094	-6.07780196619969\\
530.75399516166	-6.08694706711115\\
530.85077073258	-6.09474511240043\\
530.947636530147	-6.10875687879674\\
531.044532608863	-6.13173237033919\\
531.141458555707	-6.15961178611307\\
531.238505840862	-6.19533629510917\\
531.335613584865	-6.22873531603345\\
531.432781941794	-6.25622943803376\\
531.530072153163	-6.2970578623753\\
531.627423232166	-6.33644118963503\\
531.724896419693	-6.38212844437244\\
531.822430833323	-6.4241470636106\\
531.920057142896	-6.46104510625203\\
532.017714198748	-6.49743529862048\\
532.115463073355	-6.54533432044235\\
532.2132738156	-6.59168235928404\\
532.311146205577	-6.63784215964523\\
532.409141874462	-6.68043823803172\\
532.507199416736	-6.715233335308\\
532.605350096858	-6.75560882979748\\
532.703593390462	-6.80016961752199\\
532.801899680555	-6.84567452412025\\
532.90029925637	-6.87234217512841\\
532.998729346382	-6.89650393467323\\
533.097192338921	-6.92845196817435\\
533.195747892427	-6.95787745831059\\
533.294397699639	-6.9659862798803\\
533.393110272215	-6.97855784846287\\
533.491917467124	-6.97967549866321\\
533.590788321255	-6.99203627717261\\
533.68975349111	-7.00296667510388\\
533.78881312193	-7.00159215927124\\
533.8879384484	-7.01246078341615\\
533.987124788643	-7.00973921196133\\
534.086344939858	-7.01882646598068\\
534.185630441314	-7.03114509582519\\
534.285041596095	-7.0495862680323\\
534.384487037959	-7.05952548980713\\
534.484028922312	-7.06340784185073\\
534.583636974314	-7.0846235331367\\
534.683340821119	-7.10254412071377\\
534.783112385055	-7.11549608380186\\
534.882980099858	-7.12556666953891\\
534.982849003663	-7.11711666630763\\
535.082783742103	-7.12306666841694\\
535.182816220243	-7.13193137037988\\
535.282884364064	-7.14672940385108\\
535.383049294549	-7.14749900967467\\
535.483311150489	-7.14644215153713\\
535.583609101252	-7.15786077461991\\
535.684007188569	-7.15818724912756\\
535.784501184102	-7.15988038567936\\
535.885063758498	-7.15575096653957\\
535.985658362024	-7.15516762639962\\
536.086320212982	-7.14187644509708\\
536.187047828741	-7.12147938971426\\
536.287844594346	-7.10641860961914\\
536.388741199903	-7.09075880050659\\
536.489734374523	-7.06529703327254\\
536.590766798032	-7.0293166403677\\
536.691899620816	-7.01199409073474\\
536.793133056096	-6.98559213152119\\
536.894434951187	-6.9511097833222\\
536.995771127768	-6.93294115627513\\
537.097174018662	-6.91069214016783\\
537.198647664289	-6.8879215483572\\
537.300192281321	-6.87990096036126\\
537.401836457277	-6.87508919659783\\
537.503549878728	-6.86915684681313\\
537.605163062124	-6.86368429894541\\
537.706880910568	-6.86131468941184\\
537.808635989409	-6.87290292627671\\
537.910500872126	-6.87520978965011\\
538.012426608927	-6.87900586221732\\
538.114357060448	-6.88605586220236\\
538.216327473257	-6.88026762943642\\
538.318424394613	-6.86708037993487\\
538.420493316878	-6.87349606495277\\
538.522670698577	-6.87806468851426\\
538.624858106024	-6.88091861500459\\
538.727179886579	-6.86167645921894\\
538.829552893455	-6.84459802216174\\
538.932058126726	-6.84249312269921\\
539.034599119263	-6.83785489026238\\
539.137175903997	-6.83323528252396\\
539.239857509849	-6.82151175480263\\
539.34264413799	-6.79132743910247\\
539.445499953282	-6.76636175080842\\
539.548358589057	-6.74299900204528\\
539.651319746437	-6.7210999844121\\
539.754325686789	-6.68492645375869\\
539.857461881739	-6.65448233660529\\
539.960640224757	-6.62653625712675\\
540.063818567774	-6.5948990092558\\
540.167157689022	-6.58971959469365\\
540.270514869329	-6.57544018240536\\
540.373981512464	-6.55791567821129\\
540.477606145322	-6.55382744471232\\
540.581300834244	-6.54913136538337\\
540.685041614403	-6.56571960449219\\
540.788956526703	-6.59186666152056\\
540.892965707131	-6.61105391558479\\
540.997021501811	-6.63895881877226\\
541.101040419513	-6.6709392117519\\
541.205055357354	-6.7077607828028\\
541.30920501544	-6.74356469921037\\
541.413398521104	-6.78769409890268\\
541.517723557127	-6.82939409742168\\
541.622106545335	-6.86516370025335\\
541.726564185397	-6.89575879714068\\
541.831032430255	-6.93435880249622\\
541.935853843143	-6.95870096543256\\
542.040783843737	-6.98536076265223\\
542.145720962365	-7.00797154856663\\
542.25072226794	-7.0252480132907\\
542.355802160059	-7.04559114867565\\
542.460953538938	-7.04904409483367\\
542.566180139725	-7.04765095430262\\
542.671482085573	-7.04192938524134\\
542.776859499369	-7.04826565349803\\
542.882312503737	-7.05021565568213\\
542.987845029086	-7.05362839792289\\
543.093423147677	-7.04243329927033\\
543.199039247807	-7.03853329490213\\
543.304727511824	-7.04744016422945\\
543.410491919145	-7.05618722766053\\
543.516310251624	-7.0710127213422\\
543.622209044392	-7.08095879648246\\
543.728154195798	-7.08933134639964\\
543.834214489982	-7.10719506880816\\
543.940325588034	-7.11869996201758\\
544.046552332841	-7.14324799705954\\
544.152826099463	-7.18010584513346\\
544.259142771935	-7.20165388256896\\
544.365532638768	-7.2207685919369\\
544.471969840353	-7.25529016232958\\
544.578523593381	-7.29268132939058\\
544.685094790822	-7.35031759972666\\
544.791774161147	-7.40280093398749\\
544.898540517739	-7.45610289480172\\
545.00538514326	-7.52408328710818\\
545.112277973816	-7.59399700164795\\
545.219258435396	-7.65852052090215\\
545.326303816246	-7.71832150103999\\
545.433397737887	-7.7828852148617\\
545.54057513337	-7.82456560695873\\
545.64783150508	-7.86815385257497\\
545.755166968441	-7.91915679445454\\
545.862560996876	-7.94613229527193\\
545.970064553371	-7.98658229790482\\
546.077657268987	-8.00246170455334\\
546.185334533488	-8.01450092652265\\
546.293091617852	-8.0214607294868\\
546.40088865478	-8.03166955125098\\
546.508765681945	-8.04957346822701\\
546.61672780309	-8.04083817612891\\
546.724745101733	-8.0326509288713\\
546.83284279625	-8.03518231709798\\
546.941031209049	-8.04213819316789\\
547.049275372306	-8.04830094879749\\
547.157635626037	-8.07096270953907\\
547.266057241359	-8.08423232097252\\
547.374540501207	-8.10421172310324\\
547.483064407437	-8.11556564592847\\
547.591675027414	-8.14348623799343\\
547.700372540436	-8.18172350116804\\
547.809137950954	-8.22014899347343\\
547.917960673464	-8.26027742086672\\
548.02687643478	-8.29660683987187\\
548.135849924702	-8.33312252456067\\
548.244886942286	-8.36763331469368\\
548.354017754724	-8.40450782401889\\
548.463212642974	-8.43051273682538\\
548.572443219232	-8.4515715673858\\
548.681732431534	-8.46308627783083\\
548.791110433013	-8.46045195822622\\
548.900547442583	-8.47533137190575\\
549.010043649588	-8.49255686180264\\
549.119605155291	-8.51007843017578\\
549.229256206439	-8.52609706392475\\
549.338973049831	-8.53589216868083\\
549.448779829362	-8.54729903913011\\
549.558646810806	-8.57143335716397\\
549.668532062516	-8.56585099650364\\
549.778495450914	-8.55802159215889\\
549.888525612866	-8.55464120004691\\
549.998646486859	-8.54787748000201\\
550.108804752577	-8.52825395733702\\
550.219083985136	-8.48925298802993\\
550.329401112933	-8.44362847945269\\
550.439816110301	-8.39824416590672\\
550.550269563419	-8.34984318415324\\
550.66082140567	-8.29151181613698\\
550.771416039327	-8.22807358760459\\
550.88207304693	-8.16910692289763\\
550.992822414339	-8.11954026128731\\
551.103641123996	-8.08040594587139\\
551.214529443292	-8.0566167270436\\
551.325510710324	-8.02434220968508\\
551.436591827352	-7.99883730271283\\
551.547736503329	-7.97024220111323\\
551.65894491967	-7.96070985233082\\
551.770260717329	-7.95104318506577\\
551.881583387848	-7.93683534509995\\
551.992993080679	-7.93107848073921\\
552.104474060901	-7.92920692294251\\
552.216012615202	-7.94356182509777\\
552.327622891942	-7.96186966989554\\
552.439305153606	-7.97060788846483\\
552.551075124182	-7.98582456626144\\
552.662910360791	-8.00688044230143\\
552.774818219909	-8.02293437134986\\
552.886791738777	-8.04286769792145\\
552.998839008223	-8.04209320217955\\
553.110937649886	-8.05659810234518\\
553.223095001717	-8.05325887717452\\
553.335348116767	-8.04508631837134\\
553.447660184634	-8.03677160599652\\
553.560060928255	-8.01499808068369\\
553.672506505322	-7.97945690155029\\
553.784974579359	-7.94903925353405\\
553.897509873183	-7.92091866100535\\
554.010111854549	-7.89354806787827\\
554.122684267609	-7.8659862911\\
554.235301367211	-7.85154216429766\\
554.34802311405	-7.83117549559649\\
554.460797271966	-7.82781275580911\\
554.573623899159	-7.80967844233793\\
554.686622397698	-7.7934411834268\\
554.799631465982	-7.78862353867175\\
554.912834804416	-7.78957158443974\\
555.026114615674	-7.7775245180317\\
555.139455376585	-7.77457157770792\\
555.252817746181	-7.7711137416316\\
555.366211658707	-7.78470393723132\\
555.479669024795	-7.81564021578022\\
555.59317430239	-7.81926472046796\\
555.706808032046	-7.82070392720839\\
555.820498229225	-7.85472940931133\\
555.934191445027	-7.88389019872628\\
556.048012111199	-7.91737647150077\\
556.161919845376	-7.96302353167066\\
556.275856265923	-7.99226568259445\\
556.389876394828	-8.0190852950601\\
556.504030629659	-8.06365294549979\\
556.61827700157	-8.10882156970454\\
556.732624000792	-8.13344412223965\\
556.847063339974	-8.17032843945073\\
556.961599681213	-8.18737254423253\\
557.076295775303	-8.19537843442431\\
557.191058997388	-8.20697646982529\\
557.305973548695	-8.21451568603515\\
557.420884469137	-8.21329411338357\\
557.535891827879	-8.20581371643964\\
557.651000677847	-8.20115881340176\\
557.766143989461	-8.18401567608702\\
557.881389068554	-8.15980292301552\\
557.996715509086	-8.142579387216\\
558.112144047814	-8.12080683427698\\
558.227595922004	-8.08862448673622\\
558.343159063866	-8.05501173991783\\
558.458804486963	-8.00279115228092\\
558.574494335385	-7.95020291384529\\
558.690240110898	-7.90550879871144\\
558.806071045042	-7.86777153202132\\
558.92195575672	-7.82773231992535\\
559.037914638832	-7.79199604894601\\
559.153927768999	-7.74396369971481\\
559.270006342867	-7.68671860414393\\
559.386177844452	-7.65133918500414\\
559.502395132929	-7.63265879013959\\
559.618687484896	-7.60240977418189\\
559.735064307443	-7.57399310317694\\
559.851459646642	-7.54107448166492\\
559.967950243218	-7.51486762364705\\
560.084516438367	-7.49525488124174\\
560.201119987112	-7.48147448371438\\
560.31783785489	-7.46054898991304\\
560.434602770889	-7.45097349204269\\
560.55143447118	-7.43418231664919\\
560.668352028728	-7.40872741213032\\
560.78507538212	-7.38040681913787\\
560.901808090383	-7.36958623399922\\
561.018627709258	-7.34271661908019\\
561.135591836581	-7.31096661324595\\
561.252710500815	-7.27115681592156\\
561.370022357542	-7.20875190286075\\
561.487450865474	-7.17357935624964\\
561.604957253548	-7.1396881832796\\
561.722550891208	-7.08435877631692\\
561.840202313649	-7.046012691423\\
561.957912805899	-7.01088426627365\\
562.075739546792	-6.95997446658564\\
562.193566287685	-6.9289038882536\\
562.311412803151	-6.91153428133796\\
562.429318812012	-6.88326467252245\\
562.547283510564	-6.85211957669726\\
562.665346901776	-6.84633624319937\\
562.783497982558	-6.81763231988047\\
562.901738113538	-6.78799801246793\\
563.02002862392	-6.77654212128882\\
563.138386828224	-6.78626074510462\\
563.256863302614	-6.79275290171305\\
563.375485328991	-6.7905283909218\\
563.494205532969	-6.78564898173014\\
563.612976657643	-6.78958329032449\\
563.731837864542	-6.79144407721127\\
563.850758566254	-6.79573525634466\\
563.969738811302	-6.80133427825628\\
564.088770530858	-6.79838721892413\\
564.20786193375	-6.80467643924788\\
564.326945301082	-6.80016663495232\\
564.446119569619	-6.8113764407588\\
564.565304227475	-6.83751468097462\\
564.684587880306	-6.85237546060599\\
564.80388457507	-6.86485095117606\\
564.923290908558	-6.86465584998037\\
565.042689547486	-6.87001565858429\\
565.162051879179	-6.89401762158263\\
565.281477394262	-6.92414115456974\\
565.401012998672	-6.94065488553515\\
565.520680049706	-6.95486665239521\\
565.640536003032	-6.96887057435279\\
565.760384702519	-6.98722940332749\\
565.880294045676	-7.01973332610785\\
566.000335551172	-7.04733822392482\\
566.120441604202	-7.06289116541544\\
566.240669521953	-7.09027450224932\\
566.360962444647	-7.11809019013947\\
566.481434649693	-7.12289510053747\\
566.601972284243	-7.13402157203824\\
566.722643515425	-7.15959902370677\\
566.843376149643	-7.17531470691456\\
566.963994903464	-7.17623823764277\\
567.084743068673	-7.19390000549017\\
567.205517940817	-7.2012490197724\\
567.326297555273	-7.21424411324893\\
567.447228998802	-7.24710489721859\\
567.56820491654	-7.2611333248662\\
567.689162553016	-7.2698862692889\\
567.810215768919	-7.29750881943048\\
567.931376030972	-7.30005097856708\\
568.052666455023	-7.30935587602503\\
568.174041703974	-7.33526175629859\\
568.295456608622	-7.34514116773418\\
568.416996172883	-7.34890195435169\\
568.538722789408	-7.34115685668646\\
568.660477986474	-7.33662058325375\\
568.782221789614	-7.33124509512209\\
568.904102077654	-7.32999803505692\\
569.025960116048	-7.32868039374258\\
569.147903791205	-7.29376078586952\\
569.26993956818	-7.26116274852379\\
569.391981747861	-7.23846863765343\\
569.514126691172	-7.21238334506166\\
569.636441060542	-7.18909804961261\\
569.758813341011	-7.16309510960298\\
569.88124369536	-7.12640098496979\\
570.00376048749	-7.10657255322326\\
570.12636385396	-7.0871911796869\\
570.24902575435	-7.07314314561732\\
570.371774513686	-7.05956765717151\\
570.494593904948	-7.05070392758239\\
570.617453236237	-7.04193137673771\\
570.740387935252	-7.02371764650532\\
570.863409928947	-7.02549411736283\\
570.986507478275	-7.05126667022705\\
571.109664460963	-7.07714805416032\\
571.232921060193	-7.09206079034244\\
571.356253539515	-7.10148333568199\\
571.479685961548	-7.11204901863547\\
571.603194472355	-7.13749216117111\\
571.726831286907	-7.14902156942031\\
571.85045212351	-7.16224902283911\\
571.974189387624	-7.16418333614574\\
572.097990957468	-7.1524460736443\\
572.221881128107	-7.1411607873206\\
572.345860031534	-7.15188529444676\\
572.469915611953	-7.151593133515\\
572.594019980235	-7.14413823333441\\
572.71824138745	-7.13579508837531\\
572.842524051075	-7.1310107754726\\
572.96685583293	-7.13226666170008\\
573.091240139179	-7.14283039055618\\
573.215717221644	-7.16006666071275\\
573.340255958236	-7.1671225416894\\
573.464856505307	-7.17254803227443\\
573.589534497415	-7.18641764509911\\
573.71431486997	-7.20027353249344\\
573.839145030362	-7.21929804484049\\
573.964050058986	-7.23719216328041\\
574.089017648484	-7.24212843764062\\
574.214073083413	-7.26459509718652\\
574.339141092438	-7.26460980434044\\
574.464315050483	-7.26921372320138\\
574.589564697387	-7.28614018945133\\
574.714837158751	-7.29312939737357\\
574.840185695288	-7.30021076576383\\
574.965612811441	-7.3008352728451\\
575.091116354263	-7.29268429326076\\
575.216683754407	-7.30481664807189\\
575.342330049436	-7.30197351119098\\
575.468038473464	-7.31845880957211\\
575.593787430779	-7.31157057893043\\
575.719587865496	-7.30495979271683\\
575.845480435996	-7.32800881067912\\
575.971437627808	-7.34984999076993\\
576.097487217636	-7.34475783740773\\
576.223574106691	-7.35006666183472\\
576.349766698195	-7.34436568091897\\
576.476024531974	-7.35303332758885\\
576.60238841901	-7.36332548365873\\
576.728803448321	-7.35651959624945\\
576.855272301858	-7.35256469950956\\
576.981848845552	-7.34003627066519\\
577.108476960468	-7.34466175939523\\
577.235198659863	-7.34108039444568\\
577.362014065616	-7.30274118161669\\
577.488868351482	-7.26480489618638\\
577.615844072884	-7.23402157016829\\
577.742872332523	-7.20196863249236\\
577.869980804055	-7.17581274930169\\
577.997170282627	-7.14894509782978\\
578.124386587365	-7.12786177092907\\
578.251684013424	-7.11233235340492\\
578.379076096763	-7.10165882110596\\
578.50652209226	-7.09532255284926\\
578.634062970672	-7.09341372695624\\
578.761671503811	-7.08251177095899\\
578.889361601983	-7.05782353644277\\
579.017119603902	-7.04240784925573\\
579.144986588329	-7.03468824835384\\
579.272908129298	-7.01740197574391\\
579.400884272687	-6.99774902942134\\
579.528942379685	-6.97066275278727\\
579.657055252619	-6.93082550460217\\
579.785250448534	-6.88618922701069\\
579.9135141267	-6.85748824886247\\
580.04186042296	-6.8206833484126\\
580.170261913482	-6.77894412769991\\
580.298746368393	-6.73955883699305\\
580.427286248057	-6.69110981623331\\
580.55590943729	-6.63709413304048\\
580.684532626523	-6.59656080545163\\
580.813252551403	-6.57118237252329\\
580.942041431579	-6.5268892400405\\
581.070872962661	-6.48040394689522\\
581.199774433364	-6.43043336681291\\
581.328759063123	-6.3951519984825\\
581.45780084064	-6.3921666986802\\
581.586925975355	-6.37885689267925\\
581.71612157557	-6.34662061579087\\
581.845414830159	-6.33080590939989\\
581.974709320087	-6.31149414473889\\
582.10411450326	-6.31946473028145\\
582.233617592683	-6.32797158933153\\
582.363177482567	-6.31122355367623\\
582.492808499678	-6.29589610006295\\
582.622537762309	-6.30179120045082\\
582.752338418106	-6.30527159746955\\
582.882223241911	-6.3067294476079\\
583.012206635277	-6.30000395868339\\
583.142261783575	-6.27611081740435\\
583.272331299589	-6.26506278094123\\
583.402512166192	-6.24636767892276\\
583.532777527093	-6.23691473755182\\
583.663114987876	-6.2239166989046\\
583.793522655443	-6.19778237623327\\
583.924015027302	-6.17394903594372\\
584.054579801667	-6.15447256611843\\
584.18520259748	-6.13294217165779\\
584.315924874032	-6.12064511168237\\
584.446717620766	-6.10360589681887\\
584.577512670993	-6.07785491382374\\
584.70841964988	-6.04592157812679\\
584.839411806482	-6.0066117772869\\
584.970450267864	-5.97497550178977\\
585.101574077245	-5.94553628622317\\
585.232768630943	-5.90701079836079\\
585.364024535785	-5.86471766116572\\
585.495366023142	-5.82686570111443\\
585.626754464795	-5.79593530355715\\
585.758243429908	-5.7742598103542\\
585.889761955704	-5.76168039733288\\
586.021351551502	-5.73611863454183\\
586.153000386617	-5.70201568977506\\
586.284723392499	-5.69181666654699\\
586.416547352011	-5.69768529779771\\
586.548389311651	-5.70233137467328\\
586.680332416247	-5.70015293944116\\
586.81235016119	-5.69862548977721\\
586.944427714962	-5.69315097846237\\
587.076580150273	-5.69112255059036\\
587.208774158326	-5.70993039187263\\
587.341081318931	-5.71665784424427\\
587.473448551606	-5.70941470651066\\
587.605860894303	-5.70478823605706\\
587.738375064066	-5.70020196017097\\
587.870964641435	-5.72546862620934\\
588.003652558382	-5.7429097960977\\
588.136400936354	-5.7280813665951\\
588.269209860027	-5.71735097847733\\
588.402121063703	-5.70091176500507\\
588.535073918084	-5.70428529440188\\
588.668098784437	-5.70828039505902\\
588.801184434597	-5.69129608191696\\
588.934342178783	-5.67904706094779\\
589.067560841895	-5.64953921822941\\
589.200882197168	-5.6357372601827\\
589.334264648007	-5.63040000317143\\
589.467708278104	-5.61629019531549\\
589.601239561915	-5.60375489440619\\
589.73483217991	-5.56808430540795\\
589.868470853244	-5.55578529133516\\
590.002208355187	-5.55099803326176\\
590.13598102323	-5.54380979724959\\
590.269857057619	-5.53982646792543\\
590.40377936282	-5.50805098402734\\
590.537763434896	-5.48373824474858\\
590.671824831853	-5.48871275957893\\
590.805974471638	-5.49446177950092\\
590.940201653154	-5.51302942575193\\
591.074490960648	-5.51490393806906\\
591.208822073928	-5.50916864357742\\
591.343230970696	-5.52193334990856\\
591.477712838002	-5.56001472473144\\
591.612298904031	-5.59965393589992\\
591.746931806196	-5.63339119331509\\
591.881642870671	-5.65672158259971\\
592.016458412659	-5.69540294946409\\
592.151347160893	-5.73517058877384\\
592.286330079555	-5.79250392726823\\
592.421402031808	-5.83570000704597\\
592.556489714112	-5.84352647556978\\
592.691682257985	-5.85219412223965\\
592.826922089061	-5.86940883187686\\
592.962293060675	-5.88431176952287\\
593.097701126424	-5.88711471183627\\
593.233224664076	-5.87048334233901\\
593.36878546709	-5.83444609361536\\
593.50443577574	-5.81498824848848\\
593.640165479137	-5.78991472019868\\
593.775984830576	-5.77280981400433\\
593.911794053747	-5.76284608653947\\
594.047703110586	-5.72333530351227\\
594.183691856263	-5.70152941872092\\
594.319702467528	-5.68859707140455\\
594.455818974094	-5.67354118122774\\
594.591999480289	-5.65614510517494\\
594.728260097535	-5.61840098511939\\
594.864558940223	-5.58450784870222\\
595.000938131749	-5.57831863328522\\
595.137371875436	-5.57209902183682\\
595.273847648322	-5.57161078733556\\
595.410404041048	-5.55925588046803\\
595.547025018093	-5.54535391751458\\
595.68372683592	-5.54854508942249\\
595.820483758217	-5.53449312845866\\
595.957331397854	-5.53487352296418\\
596.094234389394	-5.5282862700668\\
596.231228246284	-5.50951665990493\\
596.368303505387	-5.51679214776731\\
596.505443973708	-5.51047548593259\\
596.642600756466	-5.5192156866485\\
596.779858075487	-5.51692353042902\\
596.917180734299	-5.49745980431052\\
597.054594570597	-5.49285980299407\\
597.192099639066	-5.47925783606136\\
597.329628119822	-5.4658117574804\\
597.467257271335	-5.46850391462737\\
597.604968497778	-5.42998724825242\\
597.742745470636	-5.40821567703696\\
597.880597502357	-5.38089606808681\\
598.018482458687	-5.34378233610415\\
598.156468210416	-5.32925194852492\\
598.294519901635	-5.28207841573977\\
598.432646765393	-5.2215872371898\\
598.570814034509	-5.19067450130687\\
598.709115284496	-5.14798430835499\\
598.847440559358	-5.11662646835926\\
598.985874325129	-5.07059216031841\\
599.124357862593	-5.03045981538062\\
599.262898854545	-5.00688726761762\\
599.401482063215	-4.99458040910609\\
599.540157393562	-4.99765786002664\\
599.678908243216	-5.00075099982467\\
599.817700182191	-4.98685295441571\\
599.956575554283	-4.99225002176621\\
600.095501042638	-5.00005393869737\\
600.234518941701	-5.01067255992515\\
600.373595032102	-5.01091765422447\\
600.512746906197	-5.01668824401556\\
600.651991368489	-5.03244314941705\\
600.791252614308	-5.0552843318266\\
600.930606516003	-5.07310785966761\\
601.070036310895	-5.09423040876201\\
601.209533392285	-5.09904609006994\\
601.349106435817	-5.12068334280276\\
601.488746883565	-5.13584805469887\\
601.628505663606	-5.15437746982948\\
601.768315082578	-5.17479805852853\\
601.908217493355	-5.17811178693584\\
602.048212947262	-5.17501669304044\\
602.18821685294	-5.18355786566641\\
602.328347723252	-5.17689022363401\\
602.468546367306	-5.16027551538804\\
602.60885519335	-5.13873139549704\\
602.749189605248	-5.09393924357844\\
602.889651369283	-5.05787258054696\\
603.030223579462	-5.01787453539231\\
603.17086395993	-4.95690198505626\\
603.311589655728	-4.90536571016498\\
603.452426060199	-4.84586473539764\\
603.593296661905	-4.80938041911405\\
603.734269128387	-4.77375198813046\\
603.875310073544	-4.73382551529828\\
604.016461961773	-4.71888728235282\\
604.15766531505	-4.70207061954573\\
604.298954533582	-4.69478434207392\\
604.440329729906	-4.69872747683057\\
604.581781762824	-4.67950100057265\\
604.723302700449	-4.66942943311205\\
604.864884701409	-4.6577215942682\\
605.006483965206	-4.63288139829448\\
605.148177478095	-4.61891081286412\\
605.289922850715	-4.57707845463472\\
605.431737432082	-4.53558041768915\\
605.573578844428	-4.50170884646621\\
605.715489602441	-4.43895001738679\\
605.857427317605	-4.36657550521925\\
605.999434515041	-4.29586863985249\\
606.141476480206	-4.21738922362234\\
606.283570630173	-4.12411372977145\\
606.425639711145	-4.02533137272386\\
606.567786085722	-3.89686274265542\\
606.709974936186	-3.78816666585558\\
606.852216055061	-3.68200685726661\\
606.994449558999	-3.57022842881726\\
607.136752845818	-3.46344411080959\\
607.279091050508	-3.36996764470549\\
607.421481665001	-3.2751500016334\\
607.563924728859	-3.20702255181238\\
607.706420281598	-3.13545000260951\\
607.848925856636	-3.03526274538508\\
607.991533963702	-2.93435980233492\\
608.134169679653	-2.84796960622656\\
608.276907964643	-2.75681666474716\\
608.419698903929	-2.67756176637668\\
608.562542536781	-2.57756960917922\\
608.705481429098	-2.48995588164703\\
608.848505375893	-2.416437250142\\
608.991631971394	-2.33545979857445\\
609.134818695071	-2.27713136637912\\
609.278040628441	-2.21690097100594\\
609.421372554222	-2.1410029361061\\
609.564814472477	-2.09339313004531\\
609.708316536054	-2.05370195765121\\
609.851903670764	-2.03350098051277\\
609.995600797033	-2.04180489860329\\
610.139400616069	-2.02879509329796\\
610.283267888444	-2.04573823014895\\
610.427262774285	-2.06884116810911\\
610.571360366902	-2.09087744472074\\
610.715507781696	-2.10905391153167\\
610.859757904422	-2.09561077344651\\
611.004118016767	-2.07890194596029\\
611.148580846993	-2.07344606401874\\
611.293153666061	-2.05072155711698\\
611.437804314451	-2.00424998940206\\
611.582564950516	-1.96644705475545\\
611.727410677237	-1.91544509459944\\
611.872316602891	-1.8853274519537\\
612.017282734603	-1.87439509525019\\
612.162273755574	-1.83072842862092\\
612.307324985806	-1.8238607814499\\
612.452461315996	-1.81375979968146\\
612.597615313994	-1.80747941019488\\
612.742847214621	-1.83496176319964\\
612.888121669828	-1.85218235382847\\
613.033449186987	-1.86340196284593\\
613.178861821745	-1.90177647097438\\
613.324327564085	-1.92181078183885\\
613.469846452227	-1.96322058754809\\
613.61540790702	-1.99811666502672\\
613.761047385414	-2.01155882138832\\
613.906764909546	-2.0498813703364\\
614.052535679351	-2.07732842979478\\
614.198359732869	-2.10751470426718\\
614.344279691436	-2.14955097670649\\
614.490260018408	-2.17525587946761\\
614.636318515051	-2.19619509636187\\
614.782430419944	-2.22065293905782\\
614.928602728654	-2.24409705867954\\
615.074817630353	-2.26195882465325\\
615.221110767367	-2.29736764641369\\
615.367464328851	-2.32912156745499\\
615.513853559833	-2.36169117689133\\
615.660345834223	-2.40061176407571\\
615.806873807903	-2.43243725510205\\
615.95345536187	-2.46883039147246\\
616.100140001917	-2.49398823579152\\
616.246860396011	-2.50477745252497\\
616.393677067498	-2.51737647196826\\
616.540493738985	-2.51874804029278\\
616.687413540768	-2.52690980481166\\
616.834387065144	-2.53197843186995\\
616.981421127094	-2.52338235051024\\
617.128515733359	-2.52223136845757\\
617.275713515618	-2.51011960179198\\
617.422965108795	-2.47860783689162\\
617.570277277003	-2.45803822956833\\
617.717667982718	-2.41798528970457\\
617.865143954032	-2.39694117097294\\
618.012613218579	-2.36267548448899\\
618.160167753824	-2.33021666021908\\
618.307800874275	-2.3194656792809\\
618.455519271713	-2.30610979772081\\
618.603266983174	-2.2964421487322\\
618.751099981118	-2.30404508815092\\
618.899011630401	-2.32019606758566\\
619.04695930375	-2.32680096813277\\
619.19501029459	-2.3394323423797\\
619.34311537116	-2.34885783288993\\
619.49128113897	-2.35396175758511\\
619.639507604585	-2.36731469864939\\
619.787794774564	-2.35460195354387\\
619.936185314361	-2.35837842436398\\
620.084611975331	-2.37046175844529\\
620.233142028176	-2.35497058139128\\
620.381750896133	-2.34845195097082\\
620.530420512772	-2.36116861829571\\
620.679150884589	-2.35372253960254\\
620.827978217236	-2.35356567887699\\
620.976805549883	-2.35553038354013\\
621.125736333931	-2.35426273532942\\
621.274727904177	-2.36766469712351\\
621.423780267074	-2.38369509051828\\
621.572887008303	-2.39360293453815\\
621.722079108091	-2.40493038355135\\
621.871350166323	-2.41534313267353\\
622.02065751944	-2.42252352190953\\
622.170025711267	-2.42748430663464\\
622.319466561511	-2.43293724808038\\
622.468931929737	-2.42864214672762\\
622.618519027563	-2.42555881481545\\
622.768160682823	-2.40663332565158\\
622.917820531922	-2.40833528836568\\
623.067577685328	-2.40367449966131\\
623.217413965585	-2.3980872444078\\
623.367311168103	-2.39432253557093\\
623.517263057453	-2.37436273284987\\
623.667251424659	-2.37460194615757\\
623.817361705363	-2.3633823371401\\
623.967471986067	-2.3557931208143\\
624.117679756708	-2.35156469017852\\
624.267930240853	-2.33604900509703\\
624.418253824326	-2.33164508202497\\
624.568620125568	-2.33024802394942\\
624.719084017019	-2.32051959458519\\
624.869584509755	-2.3257715585185\\
625.020146033317	-2.31906371724372\\
625.170786910371	-2.31678528645459\\
625.321482760593	-2.32917254111346\\
625.472221340477	-2.31312352302028\\
625.622996590857	-2.32643921001285\\
625.773875648337	-2.3425735281963\\
625.924767022823	-2.35143627606186\\
626.07576222943	-2.37842549295986\\
626.226794167552	-2.39290392398834\\
626.377929958306	-2.39356372636907\\
626.529084126579	-2.3966019597708\\
626.680336195653	-2.39212842782338\\
626.831649404792	-2.39859509234335\\
626.982981012982	-2.37987156241548\\
627.134416520443	-2.3497745032404\\
627.285907266011	-2.35102548552494\\
627.437465096007	-2.34739411344715\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
627.437465096007	-2.34739411344715\\
627.589078193257	-2.32683038945291\\
627.740752475388	-2.29930783720577\\
627.892493834457	-2.2797735228258\\
628.044308949142	-2.25666175870334\\
628.196166821991	-2.21511567924537\\
628.3481286633	-2.17665881853478\\
628.500084657754	-2.15181372095557\\
628.652144639324	-2.11444705374101\\
628.804265852557	-2.10323921371909\\
628.956448303414	-2.0876647046968\\
629.10869199785	-2.06673823384678\\
629.260991150935	-2.06140391966876\\
629.413375842296	-2.04263627529144\\
629.565810277461	-2.04339901839985\\
629.718306001579	-2.04272450886521\\
629.870857294187	-2.02868333049849\\
630.023451364496	-2.02064313374314\\
630.176101040708	-2.01370195781483\\
630.328812041459	-1.99723921102636\\
630.481597256278	-2.00406372079662\\
630.634443820468	-1.97926175828074\\
630.787351739869	-1.95219117286159\\
630.940321020311	-1.93032744819043\\
631.09336463299	-1.8961499987864\\
631.246493830316	-1.8868382339384\\
631.399684415561	-1.85411862707606\\
631.552893599916	-1.84076764712147\\
631.706169772809	-1.8247392160051\\
631.859501759782	-1.80129411758161\\
632.012919340505	-1.77094215709789\\
632.166379718408	-1.73921568750166\\
632.319944307989	-1.71142549169999\\
632.47352751809	-1.67534215806746\\
632.627214953538	-1.62607548897173\\
632.780963820541	-1.59261372451689\\
632.93477412484	-1.56401372423359\\
633.088621711359	-1.51845588228282\\
633.242530750226	-1.48894411836769\\
633.396519903268	-1.44642156932284\\
633.550527716207	-1.39185882213653\\
633.704615670539	-1.33884215398746\\
633.858765108273	-1.28675195793895\\
634.012951903268	-1.22538725257504\\
634.167181511458	-1.16783725411869\\
634.321491308808	-1.10938823628513\\
634.475838497015	-1.05345196375514\\
634.630252620354	-0.995003924613782\\
634.784709560202	-0.962848042119659\\
634.939228017448	-0.925924511480273\\
635.093850816501	-0.878252941275052\\
635.248473615554	-0.828071569950849\\
635.403200764299	-0.789092157218678\\
635.558013553578	-0.764030393541736\\
635.712845059884	-0.726315688962737\\
635.867767595582	-0.687767650092057\\
636.022746289899	-0.670223532609787\\
636.177773183796	-0.642133336112487\\
636.332861621228	-0.605660786487016\\
636.487992881167	-0.56728627718985\\
636.643191062124	-0.512732354704948\\
636.798474887729	-0.449934315119011\\
636.953820262991	-0.389304902879338\\
637.109232556963	-0.311337254466671\\
637.264706403645	-0.23300686153565\\
637.420223074505	-0.157285293783335\\
637.575825394271	-0.0758313743726295\\
637.73144644981	-0.0176607869638532\\
637.887134419221	0.043721565173245\\
638.042865213731	0.0952686226616304\\
638.198657572607	0.132584308621054\\
638.354498106501	0.186732346849406\\
638.510376118147	0.228564700403926\\
638.666296956452	0.259561759912792\\
638.822241879211	0.291736268858407\\
638.978272454553	0.321878425375211\\
639.134345856461	0.363269601711163\\
639.290438003229	0.400132347300064\\
639.446621142315	0.436252936173011\\
639.602823025017	0.47275293549048\\
639.759115901696	0.51727450394309\\
639.915427520749	0.556957837449861\\
640.071806050005	0.604274506114569\\
640.228251490614	0.649692153850315\\
640.384739757329	0.682609800651085\\
640.541300289954	0.72219509299041\\
640.697903646945	0.773212739978643\\
640.854549828486	0.817443131560496\\
641.011292390813	0.846618621701411\\
641.168059053931	0.883592150557567\\
641.324911360284	0.923862739119167\\
641.48181187235	0.959214699509389\\
641.638736490623	0.989418620754983\\
641.795770856165	1.03436960152113\\
641.952853442698	1.06765587529277\\
642.109997555909	1.10320587532923\\
642.267189891992	1.13108822732579\\
642.424400934305	1.15203724597015\\
642.581721725355	1.17253822584947\\
642.739090744318	1.21294214649528\\
642.896545398282	1.23456077394532\\
643.05402416825	1.25723822385657\\
643.211588572679	1.2812509682833\\
643.369244029426	1.3087117521494\\
643.526947729851	1.34604018269216\\
643.684718369917	1.3584588092624\\
643.842555950739	1.37694312412949\\
644.000441790373	1.41345684902341\\
644.158418709293	1.42027645718818\\
644.316443903408	1.42205488915537\\
644.474536048313	1.43109312478234\\
644.632676480352	1.42669018343383\\
644.790883867395	1.42614214560565\\
644.949139553488	1.42388136246625\\
645.107462198786	1.41457351983762\\
645.265833155029	1.39814018735699\\
645.424252431	1.4003411695069\\
645.582690350635	1.384456856578\\
645.74119523475	1.39599705443663\\
645.899772611008	1.40587254599029\\
646.058374155695	1.41803823265375\\
646.216999870999	1.44527156738674\\
646.375711188719	1.45384705826348\\
646.53442805163	1.47019705877585\\
646.693187714544	1.48878333381578\\
646.851995731392	1.48964509893866\\
647.010852110907	1.48927843220094\\
647.169684307997	1.48148823602527\\
647.328583485102	1.4572470588427\\
647.487531032292	1.45062549003199\\
647.646484163304	1.43296862846496\\
647.805498694633	1.41131078524917\\
647.964543008129	1.38809705978515\\
648.123654311853	1.35611960730132\\
648.282765615577	1.33908333293363\\
648.441968110641	1.33260490175556\\
648.60123759957	1.31485294156215\\
648.760482886931	1.28919411903503\\
648.919819370781	1.25886176643418\\
649.079204267299	1.27415882401607\\
649.238656162816	1.26361274514713\\
649.398175058383	1.27085196066136\\
649.557736743108	1.27754509945711\\
649.717346853882	1.28427451060099\\
649.877023968311	1.29373725518292\\
650.036792306713	1.29623137297584\\
650.196609090131	1.29367549074631\\
650.356450099292	1.29004804088789\\
650.516400904234	1.28862059145581\\
650.67637593791	1.28571176791892\\
650.836460768529	1.27346176756363\\
650.996569830867	1.26861961010624\\
651.156740228349	1.26217255200825\\
651.316977639311	1.26312059310137\\
651.477282064786	1.27382843663879\\
651.637629273082	1.24854216300974\\
651.798043496468	1.25056275345531\\
651.958500502422	1.25233040048796\\
652.119024524041	1.23876471525314\\
652.279597017887	1.23440491013667\\
652.440236531398	1.22502941974238\\
652.600918825452	1.20245491026663\\
652.761668139742	1.2035451061001\\
652.922484475295	1.18444412449996\\
653.083349299203	1.17624412418581\\
653.244238370492	1.13371275073173\\
653.405218719486	1.13696471002756\\
653.566156291937	1.12487647434076\\
653.727185149302	1.12473039621232\\
653.888262523558	1.09967843428546\\
654.049364159452	1.08314509923552\\
654.210532831896	1.06961078591206\\
654.371725769569	1.06027843291853\\
654.532961479572	1.04279215867613\\
654.694245725083	1.02022156966668\\
654.855597012084	0.995215686659018\\
655.016972571483	0.998606863705551\\
655.178348130881	0.995795098736006\\
655.339766460376	0.979271569818843\\
655.501214849682	0.993806863386257\\
655.662706007097	0.984644118550361\\
655.824197164512	1.00604608019485\\
655.985718402781	0.983461766923759\\
656.147258122728	0.981387256480315\\
656.308797842676	0.99263137352525\\
656.470367657492	0.987607842639965\\
656.631931661878	0.979852940595033\\
656.793495666265	0.969516667738265\\
656.955083957205	0.95197745113104\\
657.11669653681	0.97893627433508\\
657.278303307524	0.949964707461642\\
657.439891598463	0.935176473695273\\
657.601461413279	0.916877455059804\\
657.763031228095	0.878505885363647\\
657.924576753581	0.858537258817723\\
658.086085332221	0.827874514164732\\
658.247569618087	0.787988239990584\\
658.409035433232	0.775869612947252\\
658.570482781312	0.769444122380924\\
658.731838775325	0.753498043262345\\
658.893152005808	0.748253926105213\\
659.054361244405	0.735563731423634\\
659.215479126875	0.733061771529416\\
659.376487188051	0.749839223829993\\
659.537366959685	0.727906869669609\\
659.698094146567	0.707064712511412\\
659.858644453829	0.711645105068444\\
660.019133530519	0.698848045102375\\
660.179445726295	0.686836279837378\\
660.339586870894	0.67065000510318\\
660.499556967713	0.660198044890136\\
660.659307418195	0.663598044592814\\
660.818862521841	0.660941181576573\\
660.978179517252	0.657165692480025\\
661.137282708127	0.656657849803713\\
661.296141948598	0.657991182332968\\
661.454744623658	0.689356869104884\\
661.613237473942	0.673928438211042\\
661.771510675541	0.686233340287764\\
661.929527314999	0.669653927633429\\
662.087281543828	0.670595104842648\\
662.244791820204	0.66899804630335\\
662.402021228893	0.667525497192115\\
662.559012531702	0.661294123760479\\
662.715741424475	0.659881377976168\\
662.872232211582	0.64946765209749\\
663.028484893768	0.672551965505323\\
663.184694816425	0.664321572665929\\
663.340709394438	0.668725494569277\\
663.496528627965	0.685720592061532\\
663.652134069021	0.657866670713559\\
663.807586924555	0.675339219306468\\
663.962820125581	0.650755885093674\\
664.117863851552	0.656297061574079\\
664.272706365047	0.662367650892074\\
664.42735353502	0.632582356733288\\
664.581786918212	0.635350004915952\\
664.736128917138	0.644251966794186\\
664.890324201433	0.611826475545326\\
665.044299827584	0.63362353475874\\
665.198080111253	0.615129417265017\\
665.351665052606	0.602984318893184\\
665.505054651809	0.601509808672263\\
665.658248909029	0.593559807769078\\
665.811205068627	0.600686278486369\\
665.963965886776	0.606146082647291\\
666.116445853492	0.620428435431391\\
666.268901499921	0.640497062793549\\
666.421143371386	0.654609806470427\\
666.57316558027	0.66930588561238\\
666.724974017313	0.684913728240074\\
666.876562790361	0.704932354901935\\
667.027956223164	0.716765688403564\\
667.1791115621	0.730302943391543\\
667.330047236785	0.73448725724045\\
667.480720493784	0.759003923877197\\
667.631155656211	0.773132356431554\\
667.78159843939	0.797523531916679\\
667.931741878179	0.806668629321982\\
668.081677351462	0.839428434842357\\
668.23136303593	0.874369610247074\\
668.380907819292	0.890105885690918\\
668.530232951687	0.913585297105943\\
668.679247070136	0.929039219503893\\
668.827987134932	0.943983336947128\\
668.976550328692	0.962413728310197\\
669.124778277113	0.948604905210874\\
669.272835152648	0.966750003616599\\
669.420684000112	0.968679415317727\\
669.568392940174	0.971600982561415\\
669.715967785129	1.00624412042545\\
669.863365769844	1.02681568885843\\
670.010647045022	1.03285294515537\\
670.157623151568	1.04252549341204\\
670.304355335858	1.05843333731972\\
670.450825118914	1.09108431995207\\
670.597123835743	1.12432255530182\\
670.743422552572	1.14607353369687\\
670.889440387839	1.17340882801834\\
671.035250224051	1.19302059337497\\
671.180846250288	1.24445490692468\\
671.3263315857	1.2899411806435\\
671.471609044327	1.29957843710687\\
671.616605659895	1.35370784983331\\
671.761479941559	1.39196961373091\\
671.906128024213	1.41852255618455\\
672.050574823589	1.4634274567167\\
672.194857172582	1.48230882792496\\
672.338944184654	1.49169706202605\\
672.48284178858	1.53263529799148\\
672.626623054425	1.53170098466616\\
672.770141890323	1.54537647568128\\
672.91355088366	1.58661961497045\\
673.056728302702	1.62098138180434\\
673.199820224788	1.64205098911828\\
673.342698408797	1.68370687143475\\
673.485307691375	1.70655981115266\\
673.627709254441	1.70021961483301\\
673.769811646156	1.73197451759787\\
673.911645294063	1.72931373353098\\
674.05327133428	1.72240491006889\\
674.194744786676	1.73847059642567\\
674.336077938009	1.74862550052942\\
674.477319583517	1.78067256071988\\
674.618329216092	1.80299804841771\\
674.759192254391	1.80926471247393\\
674.899756232486	1.81550196689718\\
675.040277488759	1.83121569367016\\
675.18054856134	1.83513039817997\\
675.320618184503	1.84212843927683\\
675.46048036491	1.84553530052596\\
675.600202092722	1.82890392869127\\
675.739686017868	1.84543431857053\\
675.879048009277	1.87430882804534\\
676.01824538731	1.88689510144439\\
676.157302203857	1.89224804265826\\
676.296230893219	1.91629117961023\\
676.435061755999	1.96094804300981\\
676.573715960035	1.97373529625874\\
676.712180679249	2.00636176852619\\
676.850474558661	2.0245009859403\\
676.988548682504	2.04094118113611\\
677.126396856519	2.06652157330045\\
677.264123095706	2.06867451410667\\
677.401654038008	2.09439314463559\\
677.538965224584	2.11809216176762\\
677.676056656427	2.11062451320536\\
677.813026173313	2.1412686308225\\
677.949843102892	2.13597451354943\\
678.086477211938	2.15286078756931\\
678.222953053065	2.1822539229019\\
678.359203516745	2.15682843269086\\
678.495173314652	2.17751274739995\\
678.630996855695	2.20881568567426\\
678.766698674127	2.20330784250708\\
678.90221704391	2.21919509593178\\
679.037564653214	2.22410097426059\\
679.172747865804	2.25022058510313\\
679.307803020766	2.29168921475317\\
679.442613851331	2.29400195911819\\
679.577168566545	2.32694117345062\\
679.711589883016	2.37285195495568\\
679.8457732587	2.3771352873129\\
679.979725126423	2.40373822871376\\
680.113573529807	2.4148137160376\\
680.24728746414	2.42107450143964\\
680.380819058318	2.44062940162771\\
680.514179973859	2.45628038457796\\
680.647340557632	2.49087842539245\\
680.780312425477	2.5131627367992\\
680.91297260436	2.52687842238183\\
681.045468672021	2.57680391330345\\
681.177708789384	2.59086273931989\\
681.309827505939	2.60669018941767\\
681.441793643994	2.63240489538978\\
681.573564549591	2.62452940613616\\
681.705214088597	2.67111862173267\\
681.836771729236	2.68566371880326\\
681.968116113173	2.68765195210775\\
682.099343977263	2.74071665838653\\
682.230335789041	2.74932057717267\\
682.361211037485	2.7615244996314\\
682.491933709443	2.81579018807879\\
682.622351228508	2.81633136552923\\
682.752530878914	2.82795783818937\\
682.882485964121	2.84122352272856\\
683.012205308625	2.86008724745582\\
683.141832672411	2.89022842809266\\
683.271224475764	2.88147842884064\\
683.400335837364	2.89989313658546\\
683.529301411041	2.91401470174976\\
683.65807179561	2.94044705231984\\
683.786664907058	2.95176862034143\\
683.915087535311	2.94114313172359\\
684.043314975968	2.99737744471606\\
684.171322520752	2.97795293377895\\
684.299116969815	3.00110881468829\\
684.426776759415	3.00813136381261\\
684.554241362321	2.995893127778\\
684.681555991062	3.04067940805472\\
684.808597095045	3.03007842980179\\
684.935456817302	3.03306274320565\\
685.062199681067	3.06774509654325\\
685.188761199279	3.05802352755677\\
685.315159264514	3.07045196084415\\
685.441344357545	3.07744019639258\\
685.567298680467	3.06987451104557\\
685.693078873276	3.08165588565901\\
685.818688739196	3.07898431665757\\
685.944085705376	3.05727647332584\\
686.069269781719	3.09317843353047\\
686.194248057664	3.0857294143415\\
686.319013475811	3.08088137822993\\
686.443576682329	3.11737745649674\\
686.56793061573	3.08948921923544\\
686.692110687315	3.11020784518298\\
686.816003398784	3.12867549120211\\
686.939878379738	3.12162353244482\\
687.06349454159	3.13152451374952\\
687.186834409654	3.13538529592402\\
687.309954306114	3.13983137701072\\
687.43280126178	3.15343726148792\\
687.555368050776	3.13050882722817\\
687.677817603583	3.14177255303252\\
687.800143709634	3.12667353246726\\
687.922317288086	3.10708333230486\\
688.044345650782	3.13167058954052\\
688.166349088579	3.08400686348186\\
688.288150156548	3.09236470624512\\
688.409795737987	3.10688529528823\\
688.531221331116	3.04188039489821\\
688.652363973973	3.07435784854141\\
688.773311577483	3.04526667033925\\
688.894056753893	3.04010294465458\\
689.014564367621	3.07136568836137\\
689.1347845117	3.03330588340759\\
689.254831843566	3.07086765064913\\
689.374751636617	3.07833529921139\\
689.494408916179	3.06186470798418\\
689.613946117769	3.0952254931132\\
689.733235766709	3.06830196287118\\
689.852277927141	3.08113921857348\\
689.971200140315	3.07730784603194\\
690.08992505101	3.07213235836403\\
690.208427730485	3.10755392149383\\
690.326775815237	3.07055294279959\\
690.445021565991	3.12469216187795\\
690.563159371944	3.10335883206012\\
690.681067402895	3.12046961457122\\
690.798890492005	3.12509314452901\\
690.916593863262	3.0727833369199\\
691.034167925412	3.107221568332\\
691.151597270059	3.09409019760057\\
691.268914830719	3.07211078615749\\
691.386020162738	3.09176372780519\\
691.503007665518	3.06120294449376\\
691.619792456137	3.08548235192018\\
691.736492349241	3.09461666789709\\
691.853022453568	3.07140490354276\\
691.96938277749	3.07310882502911\\
692.085505751324	3.05270980386173\\
692.201518704881	3.04463725464017\\
692.317336753629	3.03901274531495\\
692.432985039624	3.02689803815355\\
692.548471434387	3.01260784093071\\
692.663745662849	3.02612058789122\\
692.77883290431	3.00282941145055\\
692.89383529081	2.98972549157984\\
693.008693149458	2.98163137248918\\
693.123296476599	2.96246470189562\\
693.237662520627	2.94801372172786\\
693.35179004154	2.92145391539031\\
693.465688331914	2.92832058083777\\
693.579407888659	2.93196960056529\\
693.692949787929	2.90882254114338\\
693.806372574256	2.92062254045524\\
693.919651037191	2.92200097383237\\
694.032844720843	2.89142744213927\\
694.145903126252	2.89047842399747\\
694.258808242541	2.87684215283861\\
694.371628596172	2.86242940846611\\
694.48431288865	2.88594901795481\\
694.596794215283	2.87539901920393\\
694.709114243452	2.88845784290164\\
694.821255962453	2.88306862466476\\
694.933219982509	2.8610107828589\\
695.044980457805	2.89037058633917\\
695.156622634861	2.85373529032165\\
695.268018943426	2.85119803512798\\
695.379220513346	2.83825979747024\\
695.490176304419	2.81413626437094\\
695.601038765168	2.8275735167896\\
695.711816548098	2.80511665577982\\
695.822433377407	2.78500783443451\\
695.932880881722	2.78929999061659\\
696.043209832228	2.73819019046484\\
696.153403347175	2.73816568009994\\
696.263554544783	2.68936273397184\\
696.373587292532	2.67490684986115\\
696.483527053035	2.65670292751462\\
696.593229868417	2.6255901818182\\
696.702754922358	2.63662351580227\\
696.81209389819	2.60970096728381\\
696.921229980248	2.57378724275851\\
697.030221997021	2.58151371105044\\
697.139036593252	2.56059214414335\\
697.247656580877	2.5685352788252\\
697.356242918379	2.53359410575792\\
697.464693760933	2.51247547654545\\
697.573060563618	2.53633920351664\\
697.681283761429	2.5141882241941\\
697.789262086018	2.53507057591981\\
697.897071364555	2.53728430177651\\
698.004770613088	2.54324900636486\\
698.112275313117	2.58469998836517\\
698.219568729406	2.60382842316347\\
698.326709861637	2.62873822333766\\
698.433876516307	2.66470489081214\\
698.540916415854	2.69929116146237\\
698.647821687387	2.73800684657751\\
698.754608096265	2.77044802787257\\
698.86119213485	2.80537351673725\\
698.967598357024	2.84778822403328\\
699.073784523363	2.85365587356044\\
699.179869528982	2.89583528509327\\
699.285768928566	2.92464116741629\\
699.391398307766	2.94457940260569\\
699.497053266074	2.96168332240161\\
699.602471534312	3.00090391261905\\
699.707806702974	3.02179018890156\\
699.812997257789	3.04077744250204\\
699.918120002615	3.05718528289421\\
700.023006081709	3.0712078295502\\
700.127773158538	3.06695194571626\\
700.232345780237	3.0702872393178\\
700.336867215598	3.07510390702416\\
700.441186564887	3.09474900423312\\
700.545472716036	3.08055390797409\\
700.64961567176	3.08449312518625\\
700.753589830758	3.11041861655665\\
700.857455568412	3.1398225368238\\
700.961169098581	3.18503920470967\\
701.064756071619	3.22175881675645\\
701.168242150991	3.2820303884207\\
701.271612724865	3.3500990189758\\
701.374866035974	3.40397548909281\\
701.477936408118	3.48206372588289\\
701.580880355228	3.55660490194956\\
701.683655747441	3.64372940858205\\
701.786332845402	3.70677646702411\\
701.888832054736	3.78948136638193\\
701.991214313194	3.87561273808573\\
702.093463343709	3.95003332110012\\
702.195546654214	4.01934704827327\\
702.297477873227	4.10972155542935\\
702.399282816892	4.15721077311273\\
702.500844807959	4.22588234088\\
702.60238096846	4.28667253372716\\
702.703748805706	4.35722547652675\\
702.805016251358	4.43861959962284\\
702.906112434481	4.46968331991457\\
703.00708537941	4.5363597869873\\
703.107967649037	4.58524508102267\\
703.208613756501	4.62571272663042\\
703.309211341115	4.67411272666034\\
703.409582542121	4.68363821272756\\
703.509811486724	4.71969115500357\\
703.60998227006	4.75021174374749\\
703.709962555557	4.7725058630401\\
703.809820482703	4.79434311623667\\
703.90951425485	4.82281468896305\\
704.009050062238	4.86686272714652\\
704.108459924173	4.91838626300587\\
704.207795859791	4.95710195279589\\
704.306838002024	5.02183724384682\\
704.405774451236	5.0581166603986\\
704.504515771845	5.14508038876104\\
704.603057669557	5.21217843130523\\
704.701499888808	5.27589314124164\\
704.799674800084	5.33314706297482\\
704.897786549828	5.41859608070523\\
704.995662684155	5.5187676560645\\
705.093460071332	5.60574020591437\\
705.19108467806	5.69409511136074\\
705.28862034733	5.79466471952551\\
705.386040965307	5.8897392282299\\
705.483284087118	5.97829805635938\\
705.580500987647	6.07478335791943\\
705.677592387875	6.15418237798354\\
705.774553356541	6.24930296692194\\
705.871399552832	6.31158727758071\\
705.968047426688	6.37562453513052\\
706.064637971975	6.4352941419564\\
706.161082910274	6.46820884592393\\
706.257450492958	6.49397550844679\\
706.353646473832	6.52842157962275\\
706.449675439172	6.54801766077677\\
706.545620904204	6.57055295682421\\
706.641353238321	6.58330197427787\\
706.736872599724	6.58889413347431\\
706.832220854632	6.61778531355016\\
706.927435717944	6.62614120221605\\
707.022521483637	6.64688630197562\\
707.117451800242	6.67370885961196\\
707.212238046901	6.69784611346675\\
707.306937175002	6.73574513080073\\
707.401417078355	6.78175199733061\\
707.495885526759	6.83134710087496\\
707.590206983094	6.88297652263267\\
707.684358657602	6.92762358048383\\
707.778417219764	6.97168141720342\\
707.872303277911	7.03798827938005\\
707.966046860258	7.09929317586562\\
708.059701523824	7.15686769111484\\
708.15320217395	7.21818240483602\\
708.246587603568	7.2832176919077\\
708.339887431546	7.34078631681554\\
708.433116430032	7.40107063218659\\
708.526233217478	7.46051671458226\\
708.619235380345	7.52760103637097\\
708.712069531974	7.59865006278543\\
708.804779513373	7.65478730669209\\
708.8974044252	7.69110200919357\\
708.989837015766	7.75088338290944\\
709.082170156103	7.8093412249696\\
709.174391611162	7.85935396306655\\
709.266486992933	7.89062749638277\\
709.358512166589	7.92200689689786\\
709.450380848514	7.95142552431892\\
709.542136533805	8.00342747744392\\
709.633820709673	8.04889609766941\\
709.725365351446	8.0805451262231\\
709.816772075021	8.08357551051121\\
709.908107780716	8.11253040912105\\
709.999291551606	8.12037648406683\\
710.09033641267	8.13297158596562\\
710.181229570005	8.14750590043909\\
710.272053415133	8.1425666809082\\
710.362889282473	8.14473137201047\\
710.453560627826	8.16781961216646\\
710.544066611896	8.17509804519952\\
710.634502060188	8.21457549637439\\
710.724881881077	8.23035588918948\\
710.815191872029	8.26329020892872\\
710.905309789345	8.32376276278028\\
710.995386183455	8.37339316162408\\
711.085271097877	8.41266374962002\\
711.175183304941	8.46890786114861\\
711.264863672586	8.52304118287329\\
711.354476175126	8.59317353192498\\
711.443911581268	8.66255293640436\\
711.533265976477	8.73082155339858\\
711.622498832192	8.802598027622\\
711.711624581841	8.86302254246731\\
711.800683664652	8.9339921427708\\
711.889608059437	9.00773037181181\\
711.978411212408	9.05825979569379\\
712.067187911978	9.10107254514507\\
712.155857926033	9.14712450551052\\
712.244352009564	9.18680489297006\\
712.33273981457	9.22534900553086\\
712.421020142329	9.25839900035484\\
712.509262821069	9.29896763259289\\
712.597359294031	9.32984803704654\\
712.685457474294	9.37343136469523\\
712.773465217238	9.39331958808151\\
712.861342431495	9.43617645899455\\
712.949166316338	9.46605685177971\\
713.036804814987	9.49414901172413\\
713.12435191744	9.52142940783033\\
713.211742054371	9.53865097083298\\
713.299059079881	9.56276763654223\\
713.386341167282	9.57711568533206\\
713.473563640921	9.62081960603303\\
713.560723922337	9.63146175122728\\
713.647825415482	9.6453293912551\\
713.734844067415	9.66985587512745\\
713.821847049384	9.71147940205593\\
713.908792272161	9.73604999804029\\
713.995704539806	9.77408333385692\\
714.082556108813	9.79333040761012\\
714.169267010191	9.8222362948399\\
714.255869724353	9.82996275845696\\
714.342320696176	9.86808334612379\\
714.42868409431	9.88327257305968\\
714.514964606396	9.92363336039524\\
714.601181582461	9.94784511304369\\
714.687335083749	10.0109274714601\\
714.773401715019	10.0828637515797\\
714.859346681532	10.1484647451663\\
714.945216904903	10.2320372824575\\
715.031034293466	10.3029412101297\\
715.116760565945	10.3556627759746\\
715.202456930293	10.4326323901906\\
715.288033889516	10.4765794417437\\
715.373554211888	10.5088725744509\\
715.458995637401	10.5389686472276\\
715.54434662573	10.5741402121151\\
715.629630480833	10.5928784538718\\
715.714915498936	10.6323323904299\\
715.800105606611	10.65459318722\\
715.885218579423	10.6641343808642\\
715.970351295132	10.6848010642856\\
716.055372511966	10.6918638079774\\
716.140310930998	10.7198637981041\\
716.225123678583	10.7310187021891\\
716.309861409733	10.7415863485897\\
716.394541970227	10.7668706482532\\
716.47908009593	10.777990247689\\
716.563661698476	10.7935569052603\\
716.648161924094	10.8387078864902\\
716.73259146657	10.8872745551315\\
716.816966085541	10.9204971089083\\
716.901317488515	10.932178478615\\
716.985615088172	10.9678902345545\\
717.069859568727	10.993779444227\\
717.154032941162	11.0332686667349\\
717.238079492672	11.0303314059388\\
717.322006760868	11.0356216056674\\
717.405806502284	11.049401993845\\
717.489643244048	11.0636519824757\\
717.573382127142	11.0819010080076\\
717.657110349364	11.0940657035977\\
717.740775447483	11.117906888326\\
717.824435774204	11.1431098264806\\
717.908067625506	11.1605990540748\\
717.991729421662	11.1765696394677\\
718.075333823838	11.1783931582582\\
718.158877037275	11.1816098269294\\
718.242301368262	11.1802774691114\\
718.325640873551	11.177669618644\\
718.408880611198	11.167280402838\\
718.492089713462	11.1878157035977\\
718.575291400326	11.2131264817481\\
718.658386855509	11.2460813896329\\
718.741414889051	11.282847067889\\
718.824371641832	11.3080627591002\\
718.907351428406	11.3476343341902\\
718.990316466006	11.3455421784345\\
719.073262688968	11.3606843200384\\
719.156231717132	11.3714490217321\\
719.239107083423	11.3861705929625\\
719.321902044811	11.418659808589\\
719.404663141163	11.4327284308041\\
719.487352826604	11.4459862615548\\
719.569942478144	11.4745195987178\\
719.65247858699	11.5218499875536\\
719.735011372684	11.5611323375328\\
719.817399027853	11.5957803913191\\
719.899743716041	11.6235754910637\\
719.982036651553	11.6376842984966\\
720.064315630406	11.6525323344212\\
720.146555407596	11.6947303659776\\
720.228785762279	11.7062636917713\\
720.310962069587	11.7301215377508\\
720.393070542212	11.7352176180073\\
720.475170541486	11.744867624021\\
720.557336568916	11.7574137145398\\
720.639416772363	11.7813549041748\\
720.721544927691	11.8085941239899\\
720.803617931471	11.7925686368755\\
720.885643623859	11.765466671364\\
720.967608130661	11.7235098072127\\
721.049510880256	11.7172186421413\\
721.13131532047	11.7168774698295\\
721.213060201062	11.7107872682459\\
721.294746302349	11.7175343270395\\
721.376451850406	11.7404186398375\\
721.457987299344	11.8013078652176\\
721.539488988389	11.8622666901233\\
721.620973655089	11.9078235439226\\
721.702428754227	11.9691215963925\\
721.783897949736	12.013354918536\\
721.865299869702	12.0677608041202\\
721.946618343149	12.1033813813153\\
722.027896365337	12.1059460920446\\
722.109131343808	12.1341509912528\\
722.190300414498	12.1546019759833\\
722.271397110232	12.1793156979131\\
722.352436860724	12.2216843249751\\
722.433324131875	12.2503264932071\\
722.514164320772	12.2791470920338\\
722.594996745893	12.2995892319025\\
722.675783394074	12.3248058954875\\
722.756516607346	12.3724774753346\\
722.837156557448	12.3829490437227\\
722.917780119089	12.3709265017042\\
722.998360147281	12.3694588530297\\
723.078940772138	12.3739706114227\\
723.159459603448	12.3916402143591\\
723.239917022038	12.3875284568936\\
723.32036335647	12.36821864633\\
723.400769254057	12.3455637389538\\
723.481145297317	12.3245519750259\\
723.561540003726	12.3304637460148\\
723.641924105387	12.3191068873686\\
723.722142994602	12.2744441499897\\
723.802366685762	12.231884357976\\
723.882530665208	12.1821676890055\\
723.962665584924	12.1424314087512\\
724.042765398716	12.1042539559159\\
724.122847932885	12.0579755259495\\
724.202894353568	12.0140872843125\\
724.282831287347	11.9757559159223\\
724.362757507574	11.9765500274359\\
724.442629450537	11.9828539455638\\
724.522502208252	12.0046627755259\\
724.602371088897	12.0267108094458\\
724.682154487717	12.0609294292974\\
724.761913431944	12.0963303996067\\
724.841648407569	12.1420029471902\\
724.921331383389	12.2309637256697\\
725.000962758181	12.2808088227814\\
725.080568099093	12.3282088298424\\
725.160185093064	12.3566803838693\\
725.239780471443	12.3852480346081\\
725.319317970222	12.3830294141582\\
725.398876302839	12.364974526798\\
725.478358286365	12.3287049274819\\
725.557761149746	12.2851098191504\\
725.637112699413	12.2449902179194\\
725.716425068286	12.2195843341304\\
725.795721564164	12.1779255025527\\
725.875061926533	12.1403323715808\\
725.954322304757	12.0928264879713\\
726.033569316039	12.048760806813\\
726.112733450442	12.029008846657\\
726.191864631641	11.9900647331687\\
726.270947926519	11.9615274878109\\
726.349986275479	11.9467902464025\\
726.429036341936	11.8936147502824\\
726.507952238092	11.8733480677885\\
726.586789780881	11.850954915963\\
726.665581169331	11.8655294343537\\
726.744322182115	11.8263598236383\\
726.823110869624	11.7737764844707\\
726.901797272869	11.7442480536068\\
726.980509727004	11.7419362909654\\
727.059148434963	11.7446568806966\\
727.13765546818	11.7268706116022\\
727.216153904759	11.7008343303905\\
727.294608562029	11.6770833520328\\
727.373055563719	11.6852725720873\\
727.451466078728	11.7000225852518\\
727.529744547043	11.7036137487374\\
727.60807694031	11.6988764931174\\
727.686401634832	11.7187157051236\\
727.764665330936	11.7742274602254\\
727.842831877737	11.8533852895101\\
727.920991752081	11.9318323509366\\
727.999054853468	11.9944509805417\\
728.077051342977	12.0617156870225\\
728.155104176104	12.1203509873035\\
728.233092735178	12.197650011848\\
728.311046997368	12.2275039261463\\
728.388967699077	12.2107686435475\\
728.466885388777	12.1875980601591\\
728.544742244148	12.1532274695004\\
728.622535443209	12.1249510073194\\
728.700236231133	12.0735931770474\\
728.777905002319	12.0042206259335\\
728.855511997027	11.9392029818366\\
728.933026767115	11.8531510222192\\
729.010602474719	11.7985716053084\\
729.088025865132	11.7565470863791\\
729.165389371789	11.7076206207275\\
729.242753839997	11.6772157070683\\
729.320150029666	11.6562323663749\\
729.397456476465	11.6319176542993\\
729.474796944467	11.6181245130651\\
729.552050535892	11.5926666820751\\
729.629339940115	11.5672147227269\\
729.706636694373	11.5310274759928\\
729.783850034402	11.4970765020333\\
729.861071045278	11.4722284616209\\
729.938210675878	11.4424853231393\\
730.015358461497	11.4231745402018\\
730.092478192888	11.4169304230634\\
730.169546523917	11.4190137526568\\
730.246561343374	11.4224098242965\\
730.323470272241	11.431287279316\\
730.400358898499	11.4554157070085\\
730.477195591023	11.4817068997551\\
730.554013821342	11.5099020004272\\
730.630812354155	11.5306598438936\\
730.707592586921	11.5716088612874\\
730.784324587392	11.6208225886027\\
730.861030142105	11.666952974656\\
730.937717561304	11.6991000268974\\
731.014355769272	11.7165617849313\\
731.090975587242	11.7424696380017\\
731.167577390735	11.778242186004\\
731.244162736646	11.812515707577\\
731.32070165153	11.8025392457551\\
731.397223753008	11.784018647437\\
731.473699009064	11.7805902256685\\
731.550189936717	11.7507166955985\\
731.626624048683	11.7193568921557\\
731.703043994685	11.6544118021049\\
731.779417024985	11.5788019965677\\
731.85577384722	11.5055931689692\\
731.932085864428	11.4221490411197\\
732.008383837955	11.3595715878057\\
732.084669683472	11.3152715832579\\
732.160913496347	11.2499235377592\\
732.237118974841	11.2150000029919\\
732.313315422859	11.1986098008997\\
732.389461215598	11.1894039079255\\
732.465598762814	11.1880146849389\\
732.541701803083	11.1640460444432\\
732.617767440484	11.1434058395087\\
732.693799922452	11.1300499672983\\
732.769830253158	11.1216136894974\\
732.845826921307	11.1246460559321\\
732.921790561769	11.1277078366747\\
732.997752056682	11.1253382364909\\
733.073716169157	11.1455411724016\\
733.149628158607	11.1636892206529\\
733.225535246653	11.1763931536207\\
733.301377470165	11.2119382596483\\
733.377250331573	11.2493843377805\\
733.4530571213	11.2924843395457\\
733.528893352064	11.3367166893155\\
733.604666722535	11.3833588431863\\
733.680438034252	11.443029422386\\
733.756177603367	11.5043852936988\\
733.831918471276	11.5647255018646\\
733.90763409709	11.6164039350023\\
733.983319052121	11.6531921648512\\
734.058971297333	11.6902382420559\\
734.134621328149	11.7025882496553\\
734.210272116084	11.6966078515146\\
734.285921492878	11.6858608021456\\
734.36151240041	11.6566823697558\\
734.43710542089	11.6196029700485\\
734.512668252344	11.556399046206\\
734.588204074587	11.4850314084221\\
734.663751004936	11.4201961031147\\
734.739238749758	11.3465519886391\\
734.814730559644	11.2884588428572\\
734.89019114496	11.2283804089415\\
734.965629624343	11.1802411920884\\
735.041043594011	11.1333068772858\\
735.116466465578	11.0886676638734\\
735.19186886908	11.0801960814233\\
735.26722457614	11.0599411796121\\
735.34259400664	11.0340450885249\\
735.417949291947	11.0323627322328\\
735.493253077877	11.0337480283251\\
735.568542175921	11.0558715521121\\
735.643817238946	11.0624480340995\\
735.719075599114	11.0915549035166\\
735.794317825187	11.1250264784869\\
735.869547889228	11.1619598164278\\
735.944762998701	11.1955323686787\\
736.019963723418	11.2298029544307\\
736.09514710785	11.2631019891477\\
736.170314925971	11.3004480623731\\
736.245462491603	11.3383117937574\\
736.320586617943	11.3659010120467\\
736.395691295339	11.3938304302739\\
736.470802891798	11.4413490482405\\
736.545862517693	11.4871970905977\\
736.620933472578	11.5328343522315\\
736.695953229474	11.5548294478772\\
736.770985087848	11.5816353255627\\
736.846003738306	11.6211529713051\\
736.920974871002	11.6490755268172\\
736.995929553061	11.6689951279584\\
737.070868206527	11.7042961120605\\
737.145791253712	11.7242558984195\\
737.220703112712	11.7473706077127\\
737.295600245825	11.7668009926291\\
737.370491215741	11.7849764730416\\
737.44537659715	11.7931303884469\\
737.520227600457	11.7850215575274\\
737.595044847827	11.7731872446397\\
737.66984957772	11.7715186137779\\
737.744617116294	11.7781401802512\\
737.819377292868	11.7791450911877\\
737.89410566966	11.8011039098104\\
737.968798500409	11.8329784168917\\
738.043494367226	11.8722333160101\\
738.118160287229	11.9064136953915\\
738.192893494747	11.9518381941552\\
738.267651242074	12.003485249538\\
738.342389314272	12.0597705467075\\
738.417096445253	12.1192774118162\\
738.491737539471	12.1713264315736\\
738.566336348472	12.2297215368233\\
738.64085540809	12.2939431059594\\
738.715358311019	12.363226441776\\
738.789937577788	12.4161244747685\\
738.864444307329	12.4592813417023\\
738.93894159889	12.5101921231139\\
739.013434707043	12.5308715408924\\
739.087900111573	12.5695695877075\\
739.162381174512	12.595414685268\\
739.236738969542	12.5995068456612\\
739.311190815487	12.6035872440712\\
739.385696574721	12.5988186106962\\
739.460156988879	12.5946401708266\\
739.534629229615	12.5807450799381\\
739.608999648654	12.5735029145783\\
739.683307778468	12.5664676217472\\
739.757551953337	12.5549313414331\\
739.831852799407	12.5411333009308\\
739.906100116493	12.5272891848695\\
739.980348205002	12.5158607632506\\
740.054541013037	12.5071440865012\\
740.128753896453	12.5035607581045\\
740.203004813442	12.5034019245821\\
740.277158264494	12.4962538924872\\
740.351248935946	12.5022087845148\\
740.425316273734	12.515866616193\\
740.499349861508	12.5321440603219\\
740.573390273471	12.5329666137695\\
740.647528174359	12.5363342621747\\
740.72161616206	12.5525107290231\\
740.795661271971	12.5840381921506\\
740.869635982064	12.6007479873358\\
740.943625345166	12.6081901625091\\
741.017573687639	12.6169225094365\\
741.091469625835	12.635765655368\\
741.165241678216	12.648972529991\\
741.238953961754	12.6671676448747\\
741.312747996128	12.682334320218\\
741.386445925403	12.693645103305\\
741.460065589937	12.7064539217481\\
741.533688113419	12.7199833252851\\
741.607304640572	12.7380627276851\\
741.680925190632	12.7382842980179\\
741.75453536671	12.7440176197127\\
741.828095701983	12.7514303618786\\
741.901694332123	12.7753303752226\\
741.975271985145	12.7945254830753\\
742.048844150856	12.8124872469435\\
742.122374018266	12.8307617598889\\
742.195804822203	12.8557833129284\\
742.269203708787	12.8905892091639\\
742.342598845819	12.9196205700145\\
742.41601734622	12.9388156778672\\
742.489365156464	12.9420048956778\\
742.562738483936	12.95271469565\\
742.635987194278	12.9753392163445\\
742.709262644743	12.9939333410824\\
742.782470262927	13.0253245222802\\
742.855678141905	13.0432156955495\\
742.928846649615	13.0676627626606\\
743.002017047476	13.1036372839236\\
743.07517590001	13.1296911987604\\
743.14832472687	13.1686304129806\\
743.221396128347	13.1946912092321\\
743.294457613247	13.2154549243403\\
743.367509613684	13.2238676781748\\
743.440432431433	13.2289608039108\\
743.513349010112	13.2436088487214\\
743.586280103223	13.2617127848606\\
743.659205877478	13.27044023252\\
743.732032233304	13.2812019983927\\
743.804748251537	13.2843725915049\\
743.877461701787	13.2917941598331\\
743.950093698006	13.3034471063053\\
744.022736368158	13.299342211555\\
744.09536380584	13.2774392670276\\
744.167950242309	13.2378431955973\\
744.240538160688	13.1996588800468\\
744.313167803943	13.1717677022896\\
744.385819851758	13.1369716232898\\
744.458413235627	13.0861480937285\\
744.531010602885	13.0174569148643\\
744.603670367295	12.9618598526599\\
744.676377816693	12.9220823961146\\
744.749060136549	12.8860225864485\\
744.821707780923	12.8411627750771\\
744.894227596359	12.8031343385285\\
744.966720746238	12.771863750383\\
745.039246237757	12.753376493267\\
745.11181730162	12.7657706129785\\
745.184350215038	12.7778451208975\\
745.256826636138	12.7835049348719\\
745.329232990828	12.796417685116\\
745.401584144597	12.8226157169716\\
745.473900541363	12.8652176763497\\
745.546214001784	12.8845039629469\\
745.618541904523	12.8871951383703\\
745.690851501151	12.8844784568338\\
745.763160170438	12.8960470872767\\
745.835409329793	12.9199970843745\\
745.907701143873	12.9231559155034\\
745.979900393588	12.9190529655008\\
746.052049712046	12.912026498832\\
746.124233255108	12.9073323829501\\
746.19631680825	12.9232814078237\\
746.268360492035	12.9185735665116\\
746.340432500194	12.9023412068685\\
746.412465860876	12.8961117875342\\
746.48449378469	12.9007166881187\\
746.556431588062	12.8912284514483\\
746.628349807612	12.8750608107623\\
746.700246073995	12.8738529541913\\
746.772184246334	12.8919705970615\\
746.844179307467	12.9033823761285\\
746.916193246105	12.9189107932296\\
746.988148621824	12.937180406907\\
747.060106883787	12.973622565176\\
747.132038084285	13.0095059076945\\
747.203932122596	13.03439022513\\
747.275794999544	13.0596902136709\\
747.347651739804	13.0753764732211\\
747.419448297195	13.0892676372154\\
747.491239996525	13.1177156859753\\
747.562960363193	13.1359784369375\\
747.634671451142	13.1496039371864\\
747.706387448067	13.1638196122413\\
747.778047952712	13.1790078481038\\
747.849677961511	13.2075725443223\\
747.921335944827	13.2383000055949\\
747.992883838887	13.2684598062553\\
748.064432461882	13.2873529359406\\
748.135915633314	13.3176343207266\\
748.20739623156	13.3461696026372\\
748.27885149689	13.3735617656334\\
748.350290390086	13.3964225544649\\
748.421705500507	13.4000303979013\\
748.493097759485	13.3967862783694\\
748.56446809925	13.4029303906011\\
748.635854611609	13.3909676308725\\
748.70717735176	13.3678539126527\\
748.778506653186	13.3173823450126\\
748.849819958407	13.2773558859732\\
748.921134967884	13.2454705892825\\
748.992412533109	13.1944156908521\\
749.063676312224	13.1222745297002\\
749.13494721994	13.0335833605598\\
749.206226052569	12.9834039351519\\
749.277447829681	12.9451490290025\\
749.348708263138	12.8960549223657\\
749.419914935436	12.8344784530939\\
749.491134129917	12.7772951126099\\
749.562343908445	12.7466696196911\\
749.633565646327	12.7279774721931\\
749.704758551491	12.7021980659634\\
749.775964857572	12.6817794313618\\
749.847186641222	12.6684970668718\\
749.918380128518	12.6597647199444\\
749.989611333071	12.6663853140438\\
750.060797402731	12.670856887219\\
750.132000955584	12.6621813867606\\
750.203200584413	12.6689235462862\\
750.274397544782	12.6928558910594\\
750.345570425623	12.700930408403\\
750.416762545883	12.7057421815162\\
750.487932011365	12.7132823607501\\
750.559122012337	12.7156911924774\\
750.630268593295	12.7397294324987\\
750.701437077321	12.7628029655008\\
750.772627366101	12.7573902092728\\
750.843775674943	12.7516294180178\\
750.914946776154	12.7429284488454\\
750.986098854781	12.7634500241747\\
751.057274548919	12.7762343462776\\
751.128432517434	12.7654764885996\\
751.199615800375	12.7438068763882\\
751.270803858613	12.7157647188972\\
751.34199851016	12.7155931510177\\
751.413220293809	12.7166823779835\\
751.484444718837	12.7003774829939\\
751.555655380163	12.6873078626745\\
751.626894579412	12.6690304139081\\
751.698121456126	12.6784843370026\\
751.769400537007	12.6785068698958\\
751.840648265992	12.6863157047945\\
751.911929156472	12.6715411952898\\
751.983198581027	12.6627598182828\\
752.054484743253	12.6700608122582\\
752.125783642291	12.6876049228743\\
752.197067616169	12.7008519827151\\
752.268322240095	12.718910815669\\
752.339594193192	12.7531206093582\\
752.410881302592	12.8009696287267\\
752.482144421737	12.8247362959619\\
752.553427533322	12.842246093002\\
752.624685006527	12.8785166833915\\
752.695983853315	12.9234500024833\\
752.7672622809	12.9533274594475\\
752.838564223372	12.9527862960217\\
752.909893674948	12.9552049262851\\
752.981177106628	12.9535617828369\\
753.052500969747	12.9482313791911\\
753.123846505284	12.9428029527851\\
753.195238085911	12.9216715868782\\
753.266628903386	12.8847176607917\\
753.338043329152	12.8403529559865\\
753.409500992633	12.8150313882267\\
753.480964566429	12.784091201483\\
753.552453678636	12.7630127738504\\
753.623953186012	12.7252627728032\\
753.695479130428	12.673261792052\\
753.766983873896	12.6438559176875\\
753.838540417077	12.6079372892193\\
753.910101014378	12.5599529789943\\
753.981714801533	12.5126549402873\\
754.053315426627	12.4575598473642\\
754.124970706563	12.4054255392037\\
754.196663175018	12.3748853346881\\
754.268369197801	12.3066216076122\\
754.340081649388	12.242410809386\\
754.411808586402	12.1886706258736\\
754.483568755472	12.1629196428785\\
754.555344905497	12.1322715983671\\
754.627173437467	12.0770353242463\\
754.699012270117	12.0519196379418\\
754.770886809864	12.0217990501254\\
754.842797686534	12.0094441432579\\
754.914720548418	12.0040323781032\\
754.986680952339	11.9807617898081\\
755.058673982503	11.963913749246\\
755.130655174991	11.949750993766\\
755.202692543565	11.9324529498231\\
755.274744151284	11.9285215677\\
755.346835753163	11.8939960891125\\
755.418942694248	11.8674480587828\\
755.491107855863	11.8285372677971\\
755.563297798105	11.7906480489993\\
755.635521636223	11.7299774581311\\
755.707771588334	11.671797060499\\
755.780013425555	11.6101853052775\\
755.852264744024	11.5327823676315\\
755.924560326231	11.462277468513\\
755.996875171127	11.3743765026915\\
756.06925198119	11.2762568978702\\
756.141674778645	11.19840296577\\
756.214118424815	11.1209490532969\\
756.286635036022	11.0284774817672\\
756.359199471209	10.9365961224425\\
756.431812340175	10.8678461149627\\
756.504444753123	10.8110333610983\\
756.577090596304	10.7588304070865\\
756.649760171912	10.724762766969\\
756.722480032343	10.6907608181822\\
756.795250782756	10.6510000415877\\
756.868046900851	10.6222804200415\\
756.940895070186	10.6106294370165\\
757.013785313725	10.5986696318084\\
757.086754942591	10.5752970751594\\
757.159752051733	10.5447304108564\\
757.23274451031	10.5301902060415\\
757.3057541981	10.528533337163\\
757.378823158796	10.5226205938003\\
757.451936359528	10.5067882350847\\
757.525094180913	10.5046186260149\\
757.598297002874	10.4978019489962\\
757.671586833163	10.4970225352867\\
757.744895855454	10.4784960653268\\
757.818292534203	10.4538431354598\\
757.891735639616	10.4114323597328\\
757.965190410504	10.3913892110189\\
758.038665433075	10.3601921679927\\
758.112202519699	10.3290411818261\\
758.185828635684	10.2761608011582\\
758.259490641779	10.232645109588\\
758.333186163662	10.1992411893957\\
758.406971697594	10.140850983414\\
758.480833019396	10.0856735379088\\
758.55472922856	10.0135303946102\\
758.628689641618	9.94776568693273\\
758.702633758605	9.87840295305439\\
758.776642516117	9.81729118496764\\
758.850660648079	9.76139609018962\\
758.92475680615	9.69878139682844\\
758.998931423043	9.64102650623695\\
759.073143779385	9.60699022517485\\
759.147408373158	9.55633237315159\\
759.221752005895	9.51672453973807\\
759.29613493255	9.48745689205095\\
759.370584877094	9.47863433875289\\
759.445048293019	9.46186668732587\\
759.519552127228	9.46102060991175\\
759.594110492923	9.46561571196013\\
759.668723749676	9.47792551564235\\
759.743378753277	9.49732942207187\\
759.818116825475	9.52696864745196\\
759.892897583626	9.53680591022267\\
759.967734811981	9.54609707290051\\
760.042669604962	9.57335001814599\\
760.117648363081	9.59690001431633\\
760.192641478677	9.60569511675367\\
760.267651581232	9.62126080195109\\
760.342745816826	9.62547355539658\\
760.417870710234	9.63177453770357\\
760.493094776091	9.63517257279041\\
760.568362990759	9.63197845571181\\
760.643718059782	9.61953532462027\\
760.719117756742	9.59653041876999\\
760.794604995729	9.58439805460911\\
760.870137339418	9.55795590082804\\
760.945727630919	9.53132746266384\\
761.02133558203	9.49500197055293\\
761.096976593009	9.4507274534188\\
761.172719137789	9.41714803845274\\
761.248535637029	9.38336079728369\\
761.324386038405	9.33943137935563\\
761.40032645467	9.31118629492965\\
761.476329341865	9.27290001102522\\
761.552382826453	9.23247156891168\\
761.628527516884	9.20857058319391\\
761.704688069216	9.18777352688359\\
761.780884252919	9.17322255115883\\
761.857132395909	9.15718823788212\\
761.9334568588	9.152833330865\\
762.009834071661	9.15887253892188\\
762.086264497683	9.15101665609023\\
762.162800277732	9.14860782436296\\
762.239361899228	9.16012547997867\\
762.316006193686	9.18447450563019\\
762.39271699943	9.20564413070678\\
762.469472730805	9.23295884038887\\
762.546227376216	9.2710706018934\\
762.623060747567	9.29970098944271\\
762.69995029892	9.3197735524645\\
762.77691911583	9.35943336112826\\
762.853927785867	9.37840491650151\\
762.931022152815	9.38988040475284\\
763.008168181948	9.42375001720353\\
763.085400720277	9.45236078898112\\
763.162702829979	9.49478138194364\\
763.240042838885	9.51817452673818\\
763.317316492402	9.53484806359983\\
763.394670992407	9.55808727414\\
763.47204530115	9.57898923462512\\
763.549386941719	9.58776864818498\\
763.626878019553	9.59016179103477\\
763.704447111935	9.58730491937375\\
763.78209153767	9.59399707644593\\
763.859836671672	9.60514904471004\\
763.937661887143	9.59378726809632\\
764.015526248297	9.59235296062394\\
764.093366971259	9.58762649461335\\
764.171252135502	9.57611766515993\\
764.249182014454	9.56871472153009\\
764.327138425589	9.55240786309336\\
764.405253202723	9.53114511452469\\
764.483442483729	9.5244255065918\\
764.561667704262	9.5110637440401\\
764.639966966745	9.50320786120845\\
764.718284163926	9.48751571131687\\
764.796659085803	9.47997846790389\\
764.875071952526	9.48058631373387\\
764.953618228851	9.47304710687376\\
765.032289301662	9.45576671525544\\
765.110989189253	9.4395461362951\\
765.189737551111	9.42209612154493\\
765.268535125667	9.41284807990579\\
765.347420343873	9.401097091974\\
765.42636436969	9.37363729289934\\
765.505367371536	9.37392749038397\\
765.584370373381	9.36449611888212\\
765.663403459506	9.3612039603439\\
765.742593634649	9.33744122000302\\
765.821834217246	9.31090101541257\\
765.901163726796	9.28618043076758\\
765.980573262277	9.2666402424083\\
766.06001808562	9.25181769389732\\
766.139456255946	9.23834908242319\\
766.218998559753	9.19803143482582\\
766.298593317992	9.16190202563416\\
766.378258255959	9.13889319288964\\
766.457967371749	9.11573827967924\\
766.537738295387	9.08308828578276\\
766.61756259661	9.0350245587966\\
766.697419774941	8.99554023555681\\
766.777339275891	8.96143140044867\\
766.857275025657	8.93775983885223\\
766.937336366556	8.90911376242544\\
767.017414753235	8.85531474094765\\
767.097623425204	8.8083353323095\\
767.177823835347	8.76267161088831\\
767.258061884194	8.73033434736962\\
767.338330546451	8.69748629775702\\
767.418687415174	8.64216570760689\\
767.499129354589	8.59020099452897\\
767.579691396938	8.54477941288667\\
767.660398183124	8.50661274966071\\
767.741169542058	8.46458235908957\\
767.822048868274	8.42399706560022\\
767.903030497823	8.37412060008329\\
767.984063316804	8.33479609208948\\
768.065079026421	8.28462353874655\\
768.146233409241	8.25125000523586\\
768.227327664567	8.20827354169359\\
768.308413489873	8.16470197602814\\
768.389550341305	8.11693040062399\\
768.47076817273	8.08177746043486\\
768.55203776104	8.0324598013186\\
768.633499947253	7.99723528880699\\
768.715103391935	7.95258824030558\\
768.796766115916	7.90458039676442\\
768.878466391986	7.86566568823422\\
768.960204351015	7.80910195556341\\
769.042091662916	7.76401175704657\\
769.12401699236	7.71681176914888\\
769.205996074546	7.66622843461878\\
769.288036236376	7.618758837382\\
769.37008521826	7.55382355521707\\
769.452225409977	7.48579512390436\\
769.534479981267	7.43231964111328\\
769.616757477306	7.36361866371304\\
769.69906731751	7.30047454086004\\
769.781459680724	7.22878041921877\\
769.863967315581	7.17200100655649\\
769.946537669358	7.12520296433393\\
770.029190770559	7.06342257705389\\
770.111853877004	7.0047490456525\\
770.194514031577	6.9362735561296\\
770.277320655475	6.86372354918835\\
770.360174053505	6.80828629288019\\
770.443093548049	6.75023334166583\\
770.52595115558	6.6985990299898\\
770.608992283897	6.63620883343266\\
770.692080502688	6.57437450745526\\
770.775269343957	6.53733725641288\\
770.858576435318	6.49684412339154\\
770.941930936167	6.4493000086616\\
771.025338330131	6.38440392999088\\
771.108793366752	6.32322158065497\\
771.192326021167	6.28305785796221\\
771.275954459221	6.23409609701119\\
771.359630658938	6.17654118818395\\
771.443444452409	6.12114608989042\\
771.527366005569	6.06227943009021\\
771.611407603711	6.01173728120093\\
771.695521412341	5.96823532441083\\
771.779701755019	5.91473042731191\\
771.863966181957	5.85239709592333\\
771.948333162323	5.78859611586028\\
772.032778587609	5.72764120849908\\
772.117253989073	5.66831179226146\\
772.201837892873	5.60514120962105\\
772.286573425865	5.54445689332251\\
772.371322124972	5.48536767211615\\
772.456245257865	5.42907061296351\\
772.541187278718	5.37470002267875\\
772.626232766156	5.31698825780083\\
772.711327299375	5.26328531433554\\
772.796525540283	5.21195786607031\\
772.881816848143	5.16240492989035\\
772.967141469783	5.10163237534317\\
773.052545619624	5.05620786255481\\
773.137994037283	5.00037746803433\\
773.223552205176	4.9546598219404\\
773.309214998049	4.90903040474536\\
773.394957646309	4.86924412671257\\
773.480780216726	4.82650883057538\\
773.566707751335	4.7883186340332\\
773.652715371976	4.75945490481807\\
773.738828196301	4.73190196355184\\
773.824996187225	4.70922058703853\\
773.91118425208	4.69030882330502\\
773.997477797087	4.66638039607628\\
774.083856722446	4.64672156876209\\
774.170316123605	4.62338823430678\\
774.256851174271	4.60242745455573\\
774.343501848592	4.59244509304271\\
774.430228359951	4.56791371925204\\
774.517040448062	4.55963039398193\\
774.603928553886	4.54822353288239\\
774.690842027035	4.53122647603353\\
774.77784117136	4.51615000706093\\
774.864891128008	4.49287647359511\\
774.952052258891	4.46631373143664\\
775.03929447843	4.4349431477341\\
775.126617849974	4.40267648416407\\
775.214027066302	4.36596177606022\\
775.301543100398	4.31906766050002\\
775.389149643549	4.28485099474589\\
775.476832981415	4.24028824357425\\
775.564572122457	4.18757942143608\\
775.652336904811	4.1404313807394\\
775.740213377204	4.08238628331353\\
775.8281412353	4.03133432537902\\
775.916180915062	3.98196863660625\\
776.004306724675	3.93206961482179\\
776.09254005726	3.87615784944273\\
776.180825010899	3.82275784716887\\
776.269226407302	3.77997058980605\\
776.357735602182	3.74461470865736\\
776.446270688719	3.69812255279691\\
776.534827384415	3.65996569278193\\
776.623466172086	3.62307059063631\\
776.712187112238	3.5876411783929\\
776.800968495746	3.54408726037717\\
776.889844784606	3.49627059347489\\
776.978803278815	3.436509810242\\
777.06787007882	3.3926568662419\\
777.157023395302	3.33092941606746\\
777.246315435226	3.27565981009427\\
777.335629474681	3.20403529849707\\
777.425008104813	3.14878530011458\\
777.514465162905	3.08797745844897\\
777.604061264145	3.02478922231525\\
777.693717862772	2.96031177336094\\
777.783457155809	2.88630785281752\\
777.873267272128	2.8104019696806\\
777.9631681674	2.73450785144871\\
778.053133542577	2.64784804395601\\
778.143189695327	2.55830882927951\\
778.233306367329	2.46289314475714\\
778.323415143326	2.36048138141632\\
778.413648908138	2.25747549767588\\
778.50395109734	2.14755000320135\\
778.594370376008	2.03249118374843\\
778.684864757159	1.91406765171126\\
778.775449940937	1.79576078816956\\
778.866156197229	1.67264902825449\\
778.956945504894	1.53922157661588\\
779.047859767248	1.39790784611421\\
779.13877790686	1.27558921598921\\
779.229824900702	1.14827254940482\\
779.320985202624	1.01687254858952\\
779.412209921208	0.888234313796547\\
779.503521579924	0.774059805215573\\
779.59492792142	0.663826470281563\\
779.686356813083	0.530262741388059\\
779.777986145054	0.399638232062844\\
779.86968750655	0.279512741986443\\
779.961502322063	0.149324505936866\\
780.053377694522	0.0138245049644922\\
780.145336308179	-0.128324513341866\\
780.237321422019	-0.263301966237087\\
780.329367102182	-0.392448046628166\\
780.421420350334	-0.536562751321231\\
780.513530672241	-0.670959809247185\\
780.605796218056	-0.820195109236474\\
780.698130054362	-0.968711773554484\\
780.790645510601	-1.11515785198586\\
780.883229274179	-1.27156569910984\\
780.975896084829	-1.43807354627871\\
781.068528758617	-1.60760295624826\\
781.161252250293	-1.77731080148734\\
781.254013746018	-1.95801668073617\\
781.346813280408	-2.14955492113151\\
781.439650888035	-2.33470982196284\\
781.532625267949	-2.52556178382799\\
781.625633859575	-2.68452354973438\\
781.718862188754	-2.86236766974131\\
781.812185262006	-3.02567845816706\\
781.905478077338	-3.18067061316733\\
781.998809113934	-3.32990002865885\\
782.092246946356	-3.46650198744792\\
782.185809809613	-3.58781865297579\\
782.279467456398	-3.71114218585631\\
782.373258241939	-3.82334316536492\\
782.467121739952	-3.93356277516075\\
782.561040175414	-4.0401941438516\\
782.65499299428	-4.13765983108212\\
782.749018776704	-4.24216179637348\\
782.843052938359	-4.3454951340077\\
782.9372206361	-4.45177650919147\\
783.031453007349	-4.54514808047051\\
783.125823247984	-4.6515108276816\\
783.220245137738	-4.75695690454221\\
783.314684346066	-4.85085298033322\\
783.409201429	-4.94437258851294\\
783.503809115635	-5.05257454806683\\
783.598508086383	-5.15987062454224\\
783.693264085317	-5.27095591788198\\
783.788024590575	-5.35504316816143\\
783.882785095834	-5.47310492805406\\
783.977628627517	-5.60394414032207\\
784.072592863088	-5.71622158733069\\
784.167579970937	-5.82465295931872\\
784.26278512095	-5.95493727104337\\
784.357978859259	-6.09140981412401\\
784.453266056954	-6.21483235733182\\
784.548683373009	-6.31394313363468\\
784.644184987595	-6.42644804131751\\
784.739746869435	-6.51624019473207\\
784.835438943826	-6.59349215264414\\
784.931266082913	-6.65466666689106\\
785.027137966522	-6.70879411697387\\
785.123054670875	-6.75659509733611\\
785.219051330425	-6.79417156705669\\
785.315092985219	-6.82869117400225\\
785.411189732656	-6.86280097213446\\
785.507386836578	-6.88061666488647\\
785.603659275854	-6.89182352552227\\
785.699956757402	-6.90762450648289\\
785.796309687935	-6.91503724864885\\
785.892718286728	-6.9138843124988\\
785.989133019527	-6.91661470076617\\
786.085538589812	-6.91903921202117\\
786.181981109122	-6.92678234623927\\
786.278480345239	-6.93486176285089\\
786.375036515628	-6.94367548063689\\
786.471723639575	-6.97583626765831\\
786.568467972287	-7.01290097891115\\
786.66527781615	-7.03445586971208\\
786.762134114061	-7.08510784074372\\
786.859119097376	-7.14323137320724\\
786.956120773637	-7.19683725693646\\
787.053186079506	-7.25388334311691\\
787.15032830043	-7.32952059016508\\
787.247570296906	-7.41458530052035\\
787.344888293635	-7.49843530093922\\
787.442211242656	-7.56349902994492\\
787.539557653027	-7.63530980839449\\
787.636897734557	-7.71431372212429\\
787.734231649496	-7.77913331985474\\
787.831607431208	-7.84111077177758\\
787.929102969286	-7.89991958468568\\
788.026664363686	-7.95430977204267\\
788.124315807049	-8.00360095267203\\
788.222051389602	-8.06669311897427\\
788.319769289492	-8.12953430063584\\
788.417595265239	-8.17089410856658\\
788.51545205777	-8.22702059091306\\
788.613315041043	-8.2654813785179\\
788.711232753237	-8.31518235861086\\
788.80925880553	-8.35512550204408\\
788.907339799606	-8.37638922298656\\
789.005452337222	-8.41763432820638\\
789.103579577451	-8.46726472705018\\
789.201768745691	-8.48619806065279\\
789.299947451438	-8.51139022789749\\
789.398112045755	-8.54514611001108\\
789.496286226578	-8.58196377286724\\
789.594480227298	-8.59907749587414\\
789.692611434671	-8.64816671259263\\
789.790693473241	-8.69460887534946\\
789.888802474878	-8.73732554678823\\
789.986908832753	-8.79440006555295\\
790.085026396461	-8.85564417932548\\
790.183102984552	-8.92623340382295\\
790.281191560447	-8.99883340386783\\
790.379262778477	-9.0719588878108\\
790.477362215719	-9.15579515344956\\
790.575453231724	-9.24269025466021\\
790.673499119609	-9.32577751197067\\
790.771528592118	-9.43063732222015\\
790.869453090374	-9.5325834049898\\
790.967406648769	-9.62587263069901\\
791.065381787486	-9.71142066693773\\
791.163327168834	-9.78811869901769\\
791.261302350328	-9.87603438134287\\
791.359292887074	-9.94572261735505\\
791.457328691418	-10.0155892839619\\
791.555350097726	-10.0626873128554\\
791.653291390295	-10.1289392733106\\
791.751375005078	-10.1801608403524\\
791.84943819833	-10.2218461317175\\
791.947555856957	-10.2705559450037\\
792.045779520763	-10.3287490769929\\
792.143946263943	-10.3761931961658\\
792.242176512535	-10.4212588702931\\
792.340441393915	-10.4599627887501\\
792.438687768392	-10.5203510172227\\
792.536979771134	-10.5922755260094\\
792.635232382897	-10.6369853300207\\
792.733429570363	-10.6889833749509\\
792.831622053549	-10.7329392526664\\
792.929855857458	-10.8036843655156\\
793.028034795611	-10.8571137820973\\
793.126255486874	-10.9038794648414\\
793.224392397923	-10.9566735660329\\
793.322529816688	-11.0065392512901\\
793.420609657061	-11.0643823848051\\
793.518606661208	-11.0954117868461\\
793.616596898572	-11.1311206069647\\
793.714598198244	-11.1791666816263\\
793.812500044341	-11.2118480532777\\
793.910384627906	-11.2393382577335\\
794.008351596131	-11.2626382603365\\
794.106380997387	-11.2701608059453\\
794.204365660356	-11.3033049340342\\
794.302326349339	-11.326151006362\\
794.400294382286	-11.3289421866922\\
794.498271555203	-11.341693167593\\
794.596196571786	-11.3645010181502\\
794.69411888733	-11.3751490536858\\
794.791972562929	-11.3760578679103\\
794.889843787228	-11.392354927811\\
794.98770295903	-11.4118284524656\\
795.085579773699	-11.438964731553\\
795.183474874975	-11.4600578569898\\
795.281466110279	-11.483432377086\\
795.379380293725	-11.5077314002841\\
795.477323621196	-11.5302461175358\\
795.575219188631	-11.5506882761039\\
795.673115745458	-11.5734421973135\\
795.771139864326	-11.5852402331782\\
795.869155940307	-11.5932931713029\\
795.967184277507	-11.6020206189623\\
796.065176410948	-11.6264000312955\\
796.163122529209	-11.6496519948922\\
796.261122930828	-11.6553216074027\\
796.359147866775	-11.6761490690942\\
796.457242746955	-11.6970578922945\\
796.555225085978	-11.7240951575485\\
796.653165427643	-11.7443461511649\\
796.751111189334	-11.7649196736953\\
796.849101935172	-11.7901578977996\\
796.947116913697	-11.8244971107034\\
797.045063283934	-11.8537461336921\\
797.142988100795	-11.8842775120455\\
797.240881004433	-11.9216324301327\\
797.338667563383	-11.9680736018162\\
797.436454122332	-12.0127128339281\\
797.53410894181	-12.0478334239885\\
797.631772153385	-12.0905961803361\\
797.72941122143	-12.1277559878779\\
797.827155670318	-12.1575559915281\\
797.924904749771	-12.1673932355993\\
798.022652280962	-12.1770442139869\\
798.120499960351	-12.1862863652846\\
798.218199635792	-12.1826716778325\\
798.315921190647	-12.180630496904\\
798.413608582685	-12.169212846195\\
798.511165547634	-12.1647314744837\\
798.608740210093	-12.1624942106359\\
798.706265384961	-12.1482383316638\\
798.803814979772	-12.1348844042011\\
798.901333087709	-12.1168951894723\\
798.998813345424	-12.1177598915848\\
799.096307646449	-12.1228383195166\\
799.193832701947	-12.1182677138085\\
799.291283777497	-12.1118834065456\\
799.388726289758	-12.1184422362084\\
799.48612824998	-12.1296539867626\\
799.583486231067	-12.1423735899084\\
799.680872910588	-12.1552971297619\\
799.77827659189	-12.1683726217233\\
799.875617261833	-12.1802275227565\\
799.972972306126	-12.1946794846479\\
800.070249497857	-12.2061726252238\\
800.167551813056	-12.2285902733896\\
800.264827611774	-12.2515177072263\\
800.362098125477	-12.2821265388938\\
800.459386403157	-12.322829470915\\
800.556654930118	-12.3614039701574\\
800.653916807182	-12.3940373028026\\
800.751238698778	-12.4269706314685\\
800.84858080386	-12.4557784772387\\
800.945810650684	-12.4836627922806\\
801.043021094185	-12.4958216162289\\
801.140254777149	-12.5166412241319\\
801.237443849043	-12.5304755416571\\
801.334631699149	-12.5265912261664\\
801.431775444428	-12.5166549495622\\
801.528916212879	-12.5154088712206\\
801.626041103381	-12.506597107532\\
801.723150439414	-12.4831637775197\\
801.820217141316	-12.4559853497673\\
801.917323312447	-12.4316049463609\\
802.014387654033	-12.4013157264859\\
802.111424147226	-12.3590921888164\\
802.208446905207	-12.3160274730009\\
802.3054833984	-12.2734235501757\\
802.402452156512	-12.2208862865672\\
802.499408053537	-12.1586353077608\\
802.596351928369	-12.1043215732948\\
802.693283717066	-12.0483352997724\\
802.790218541849	-12.0115519691916\\
802.887087915969	-11.9874078526216\\
802.983974613347	-11.970409823399\\
803.08082514178	-11.9621431687299\\
803.17766718365	-11.9556431676827\\
803.274510769024	-11.9662970935597\\
803.371292792305	-11.9900373010074\\
803.468065914005	-12.0106676887063\\
803.564832496131	-12.0325500450882\\
803.661578633821	-12.0763392728918\\
803.758319414239	-12.1243373085471\\
803.855026152443	-12.183975537618\\
803.951728648371	-12.2334186703551\\
804.048397974945	-12.2947618073108\\
804.145090844408	-12.3496941772162\\
804.241786733381	-12.3864637823666\\
804.338397177632	-12.426446129294\\
804.435002473998	-12.4667079027961\\
804.531602949997	-12.4900833952661\\
804.628187459226	-12.4976922203513\\
804.724783003741	-12.5124422148162\\
804.821321888032	-12.5271804472979\\
804.917857444007	-12.5422206392475\\
805.01436358523	-12.5505755368401\\
805.110882420715	-12.548508868498\\
805.207379215076	-12.5485020057828\\
805.303821222576	-12.5201127856385\\
805.400235197098	-12.4923598532583\\
805.496690950094	-12.4778882942948\\
805.593088033287	-12.4496804405661\\
805.689405285794	-12.4163833879957\\
805.785674522982	-12.3979990716074\\
805.881959300429	-12.3915147594377\\
805.978233921128	-12.3917431924857\\
806.074462547362	-12.3763373131845\\
806.17071266654	-12.3780196507772\\
806.266875898965	-12.3890549341838\\
806.363019004249	-12.3968882654227\\
806.459222076568	-12.3993078680599\\
806.55547574196	-12.4117627611347\\
806.651622252107	-12.4354431488935\\
806.747729853422	-12.4538941289864\\
806.84385424676	-12.4693392398311\\
806.939980107928	-12.5015627730126\\
807.036115444055	-12.530610813814\\
807.132316594717	-12.5525225845038\\
807.228506655163	-12.575527490354\\
807.324709916258	-12.6029931797701\\
807.420893741225	-12.6291618160173\\
807.517127472589	-12.6503990771724\\
807.613240161238	-12.6804441751218\\
807.709351260729	-12.6979373109107\\
807.805359474206	-12.7009677138983\\
807.901308045361	-12.6985922233731\\
807.997197335309	-12.7103569180358\\
808.093112136542	-12.7239196627748\\
808.188968199204	-12.7184069203395\\
808.284875916807	-12.7179667154948\\
808.380818532854	-12.7318941752116\\
808.476780187447	-12.7408098707012\\
808.572803930084	-12.744703984728\\
808.668770941773	-12.7541461458393\\
808.764691185247	-12.7676706688077\\
808.860725460288	-12.7691598780015\\
808.956714222399	-12.7601383059633\\
809.052643354365	-12.7705628077189\\
809.148535829953	-12.8000520257389\\
809.244409806957	-12.8155039805992\\
809.340272957065	-12.8314902548696\\
809.436143470956	-12.8606412363987\\
809.531954499817	-12.892895156262\\
809.627816547252	-12.928846134859\\
809.723620212618	-12.9653118170944\\
809.819433326484	-12.9928775114172\\
809.915231815194	-13.0137333963432\\
810.010999262401	-13.027434386459\\
810.106777347986	-13.0525304756912\\
810.202505659325	-13.0897010728425\\
810.298269994534	-13.1095736260508\\
810.393979235505	-13.1143677468393\\
810.489725412136	-13.1248903087541\\
810.585417544922	-13.1266471638399\\
810.681104757808	-13.1295991224401\\
810.776776060802	-13.1291069516949\\
810.872419226642	-13.1205236210543\\
810.968069904646	-13.1040265700396\\
811.06368774484	-13.0911707036635\\
811.159278747428	-13.0863187453326\\
811.254881021754	-13.0965501186894\\
811.350457525979	-13.0900481541951\\
811.446027671861	-13.0796354144227\\
811.541544288573	-13.0847765978645\\
811.637055830082	-13.102663862939\\
811.732582016305	-13.1221295338051\\
811.828080646761	-13.1489432465796\\
811.923551035522	-13.1831246170343\\
812.018994730615	-13.227463834426\\
812.11443603989	-13.270676575455\\
812.209899126684	-13.3121128456265\\
812.305318004409	-13.3620500938565\\
812.400736223308	-13.404709890777\\
812.496111393892	-13.4415147818771\\
812.591510465792	-13.4800383062924\\
812.686887276854	-13.5200539944219\\
812.782242525099	-13.5728843726364\\
812.877617515034	-13.6076118244844\\
812.972951898957	-13.6274667253681\\
813.068269429847	-13.6371980928907\\
813.163570593346	-13.6493980931301\\
813.25887896373	-13.6395147548002\\
813.354148850367	-13.6239225911159\\
813.449423893506	-13.5974921993181\\
813.544707513905	-13.5520510206036\\
813.639931404905	-13.5081588520723\\
813.735182412942	-13.4672294504502\\
813.830410582747	-13.4230578927433\\
813.925600774492	-13.3608000512217\\
814.020801615317	-13.3054500467637\\
814.115965866653	-13.275805940815\\
814.211119107567	-13.238977507049\\
814.306259780363	-13.1840471005907\\
814.401388588272	-13.1357951444738\\
814.49652689702	-13.086056914984\\
814.591611683252	-13.0614902458939\\
814.686685224557	-13.0479245466344\\
814.781757237703	-13.0484402226467\\
814.876798226849	-13.0685323827407\\
814.971853428624	-13.0654078651877\\
815.066837153782	-13.0812255073996\\
815.161836276562	-13.1241078470267\\
815.256808244707	-13.1618490219116\\
815.351753648803	-13.1959362778009\\
815.44665187935	-13.2339431351306\\
815.54154592908	-13.2732803868312\\
815.636415189454	-13.3196676478666\\
815.731305254478	-13.37103136848\\
815.826149905586	-13.4492372251024\\
815.92097136522	-13.5260185727886\\
816.015770030502	-13.5866695665846\\
816.1105678116	-13.6429989945655\\
816.205322080678	-13.7285960702335\\
816.300033191411	-13.8252588159898\\
816.394744793807	-13.8824450735952\\
816.48941422185	-13.9286264344758\\
816.584085125526	-13.9690617393045\\
816.678734989426	-13.9982009588503\\
816.773343350376	-14.0193656659594\\
816.867954221506	-14.0118882048364\\
816.962524941442	-13.9895784153658\\
817.057099157316	-13.9575411665673\\
817.151635068383	-13.9127754884608\\
817.246132412727	-13.8712421492034\\
817.34063590673	-13.8311499988332\\
817.435146259495	-13.7886754952225\\
817.529600135828	-13.7537745120479\\
817.624077599452	-13.7194460887535\\
817.71854275504	-13.6937804128609\\
817.813015600258	-13.6725294262755\\
817.907498322775	-13.6563392339968\\
818.001969161848	-13.6289176753923\\
818.096410066358	-13.6138921812469\\
818.190885632372	-13.6012647292193\\
818.285277073777	-13.5833294251386\\
818.379638377776	-13.5910411909515\\
818.473974984425	-13.5878911859849\\
818.568296055676	-13.5930019640455\\
818.662677694105	-13.6110009773105\\
818.75707507995	-13.6508627311856\\
818.85142854704	-13.6865097868676\\
818.945733305097	-13.7240058674532\\
819.040056074654	-13.7839695986579\\
819.134334594346	-13.8755147036384\\
819.228596240191	-13.9716362672694\\
819.322855094842	-14.0808940962249\\
819.41707232867	-14.1775715584848\\
819.511285984116	-14.2609274434108\\
819.605458750368	-14.3334382188086\\
819.699646468373	-14.3946627261592\\
819.79378690521	-14.4636695899215\\
819.887993878012	-14.4981450847551\\
819.982201577426	-14.5037156834322\\
820.076457769251	-14.4980637232463\\
820.170769652334	-14.5084411583695\\
820.265103159019	-14.5024843028947\\
820.359435081129	-14.4842156802907\\
820.453743310419	-14.4505294164022\\
820.548136157804	-14.4100009880814\\
820.642532808631	-14.3484137478997\\
820.736957691885	-14.2748363158282\\
820.831449521892	-14.2019186580882\\
820.925856230626	-14.1283559051214\\
821.02022618013	-14.0323607874852\\
821.11456518079	-13.9242078369739\\
821.208874101349	-13.835064719705\\
821.303295512727	-13.7602088404637\\
821.397684980791	-13.7050186419019\\
821.492090905254	-13.6545343399048\\
821.586530266437	-13.6182451248169\\
821.680966747991	-13.5894559224447\\
821.775450002787	-13.571741216323\\
821.869944764944	-13.5901843426274\\
821.964354078003	-13.6400412017224\\
822.058867983135	-13.6827725803151\\
822.15332296872	-13.734073564118\\
822.247738259617	-13.799942184897\\
822.342240694212	-13.8856098324645\\
822.436716067999	-13.9593059128406\\
822.53131351627	-14.0276049258662\\
822.625903225966	-14.0950657152662\\
822.720517689985	-14.1770882513009\\
822.815075793925	-14.2504921707452\\
822.909635089612	-14.3257804197424\\
823.004163872834	-14.4007500293208\\
823.098755103712	-14.4727451287064\\
823.193324390768	-14.5292167102589\\
823.287881977624	-14.5847461363848\\
823.382461156524	-14.622192214517\\
823.477054587903	-14.6535216312782\\
823.571637464285	-14.6587030186373\\
823.666285852224	-14.6451628254909\\
823.760915567273	-14.6165500715667\\
823.855561278744	-14.5638020272348\\
823.950240209459	-14.5020824133181\\
824.044986944447	-14.4301324171178\\
824.139717464121	-14.3318618512621\\
824.23449078445	-14.2088481117697\\
824.329257594271	-14.0999196744433\\
824.42406871584	-13.9976853763356\\
824.518917044262	-13.8870981066835\\
824.613803399237	-13.7650363398533\\
824.708702885956	-13.6723226098453\\
824.80365139456	-13.6109588847441\\
824.898614644513	-13.5757510428335\\
824.993603017163	-13.5331137975057\\
825.088617486061	-13.50974223193\\
825.183693618323	-13.5067235909256\\
825.278745101798	-13.5262206395467\\
825.373840700714	-13.5469324074539\\
825.468997098079	-13.5814608405618\\
825.564146942633	-13.6238510281432\\
825.659343165905	-13.6709872975069\\
825.754576044618	-13.7095804214478\\
825.849804331781	-13.7586147457946\\
825.945096733908	-13.8097323997348\\
826.040401293261	-13.8756853365431\\
826.135727563675	-13.9141098471249\\
826.231108431869	-13.9386588638904\\
826.326529027402	-13.9645745520498\\
826.421963500908	-13.9803725971895\\
826.517442776145	-14.0098833757288\\
826.612963307551	-14.0341068903605\\
826.70851423941	-14.0292863097845\\
826.804122514396	-14.0019294514376\\
826.899747016551	-13.9865912269143\\
826.995414873432	-13.9575637742585\\
827.091067820062	-13.9174745597091\\
827.186791427405	-13.8523029813579\\
827.282506234203	-13.7808490640977\\
827.378307595627	-13.7018843632118\\
827.474101067817	-13.6270735684563\\
827.569926093047	-13.5445873036104\\
827.665810225531	-13.4697235705806\\
827.761714927942	-13.3841774884392\\
827.857624495399	-13.3025559257059\\
827.953609774281	-13.2258059370751\\
828.049579187831	-13.160054954828\\
828.145611004444	-13.0962745629105\\
828.241651893166	-13.0445402556775\\
828.337743625116	-12.9980235754275\\
828.433872780343	-12.9530274821263\\
828.530040060932	-12.9152274786257\\
828.626246168135	-12.8756412057316\\
828.722491802352	-12.8463314093795\\
828.818804940474	-12.8019755307366\\
828.915227207425	-12.7608039519366\\
829.011690409304	-12.7353706172868\\
829.108113255781	-12.7208176781149\\
829.204591792921	-12.6978372873044\\
829.300989557234	-12.6766490562289\\
829.39753963154	-12.6669490664613\\
829.494065399674	-12.6808186886357\\
829.590663296679	-12.6800049613504\\
829.687292156353	-12.6573677062988\\
829.783910447228	-12.6398275038775\\
829.880546029271	-12.6110647612927\\
829.977183100293	-12.580932411493\\
830.073824927216	-12.5501255521587\\
830.170444297674	-12.503916721718\\
830.267084076745	-12.4602353526097\\
830.363783278883	-12.4096647711361\\
830.460488938479	-12.3590138005275\\
830.557282383454	-12.310928513022\\
830.654098230087	-12.2703059701359\\
830.750949662428	-12.228100084791\\
830.847936042934	-12.1863363490385\\
830.944919566621	-12.1189128090354\\
831.041902384492	-12.0683873120476\\
831.138866647661	-12.0175784989899\\
831.23582504692	-11.9558775097716\\
831.332917598208	-11.8973628025429\\
831.430045120832	-11.8274980993832\\
831.527155535784	-11.7552794849171\\
831.624245420429	-11.6876873315549\\
831.721358918628	-11.6152981028837\\
831.818552460696	-11.5395510430429\\
831.915794227315	-11.4666765250412\\
832.013208650339	-11.4030931884167\\
832.110732177893	-11.3382373136633\\
832.208252721114	-11.2924882851395\\
832.30578694377	-11.266947110494\\
832.403403345896	-11.2527108472936\\
832.501074128811	-11.2365186915678\\
832.598799652985	-11.2214510487575\\
832.696414857753	-11.2157392875821\\
832.794130989677	-11.2199677112056\\
832.892028340864	-11.2270931917078\\
832.989908281244	-11.2379549437878\\
833.087765816114	-11.2350382711373\\
833.185647026731	-11.2359725914749\\
833.283631741977	-11.2396578882255\\
833.381674708924	-11.2501833859612\\
833.479736809995	-11.2796726039812\\
833.577825082059	-11.3034833833283\\
833.675915836965	-11.310547099394\\
833.774055590238	-11.349435338787\\
833.87221306878	-11.3833137774\\
833.970477229853	-11.4153373007681\\
834.068687803366	-11.4566951452517\\
834.166873594895	-11.4997373094746\\
834.265281849458	-11.5313049578199\\
834.363684122675	-11.5619225969502\\
834.462159055979	-11.5871049469592\\
834.560657379528	-11.6100294636745\\
834.659228934839	-11.6322137795243\\
834.757814321327	-11.6315029929666\\
834.856426330203	-11.6395412332871\\
834.955073380694	-11.6595431870105\\
835.053755781235	-11.6675667295269\\
835.152482429365	-11.6567294924867\\
835.251255209927	-11.6370520311243\\
835.350073187198	-11.6159059487137\\
835.448946867164	-11.6030686883365\\
835.547886568632	-11.571229467205\\
835.646873027701	-11.518967703277\\
835.745916561613	-11.4763431923062\\
835.844979294924	-11.4322863373102\\
835.944080340695	-11.411943211275\\
836.043249163044	-11.389019685633\\
836.14244757761	-11.3573363435035\\
836.241675997922	-11.3297000772813\\
836.340954463943	-11.3168079151827\\
836.440292893408	-11.3233245774811\\
836.53965338976	-11.3331520230162\\
836.63903649162	-11.3471912309235\\
836.738442737244	-11.3805481031829\\
836.837859854827	-11.4329128078386\\
836.937329956785	-11.5035716412114\\
837.036804271931	-11.5736961551741\\
837.136303431898	-11.6656147825952\\
837.23572890055	-11.7550236010084\\
837.33525613687	-11.8272088929719\\
837.434730583091	-11.8903186835495\\
837.53430470447	-11.9682784921983\\
837.63389996035	-12.0356481028538\\
837.733528884924	-12.0847324109545\\
837.833169998431	-12.1111039741367\\
837.932898106411	-12.143811824275\\
838.032554640896	-12.1590726141836\\
838.132330531302	-12.1550765318029\\
838.232026979849	-12.1380373075897\\
838.331805839635	-12.1129284840004\\
838.431631679714	-12.0761853573369\\
838.531488493505	-12.0206235997817\\
838.631298097812	-11.9625236099842\\
838.731162232701	-11.9111128227383\\
838.831061151788	-11.8469638076483\\
838.930968740562	-11.7772804709042\\
839.03091052881	-11.7014951705933\\
839.130834726558	-11.6141049815159\\
839.230801486834	-11.523920657588\\
839.33081030146	-11.4414383009368\\
839.430794831042	-11.3462892887639\\
839.530829431886	-11.2437873260648\\
839.630944490016	-11.1565628145255\\
839.731228845798	-11.0747520128886\\
839.83152794332	-11.0126020113627\\
839.931864302248	-10.9447412210352\\
840.032298422676	-10.880349075093\\
840.132815690703	-10.8277274954553\\
840.233379914723	-10.7923059183009\\
840.333968265314	-10.7611519963134\\
840.43461953722	-10.7412265048308\\
840.535422516269	-10.7327725934047\\
840.636304579335	-10.7602127954072\\
840.737265026819	-10.8002882845262\\
840.838233618169	-10.8389343654408\\
840.939147078301	-10.8888686778499\\
841.040103356168	-10.9349010224436\\
841.14103324706	-10.9821029831381\\
841.241887486273	-11.0393461246116\\
841.342800700685	-11.1076931766435\\
841.443779807868	-11.1630029771842\\
841.544789026865	-11.1955049458672\\
841.64587753705	-11.2412412213344\\
841.747021911746	-11.2891010303123\\
841.848223608653	-11.3251882721396\\
841.949496164072	-11.3353343383939\\
842.050788672128	-11.3138333582411\\
842.152158461711	-11.2882735588971\\
842.25356611115	-11.2504176626018\\
842.355021349826	-11.2082990478067\\
842.456497143075	-11.1529176655938\\
842.558017559208	-11.085411791708\\
842.659505025923	-11.0038627643211\\
842.761010702215	-10.9517441263386\\
842.862609005687	-10.9029617777058\\
842.9643456278	-10.8469578705582\\
843.066161234169	-10.7809627663855\\
843.168013651161	-10.7371715938344\\
843.269891621991	-10.7343892396665\\
843.371814221235	-10.7390804197274\\
843.473813796948	-10.7455372810364\\
843.575705026733	-10.7652245222353\\
843.677606899913	-10.8011029467863\\
843.77953521339	-10.8422598090826\\
843.881442143962	-10.893039226532\\
843.983322545272	-10.9317421539157\\
844.085276037308	-10.9822009684993\\
844.187253214216	-11.0491686147802\\
844.289385505491	-11.1117186172336\\
844.391623779586	-11.1801421502057\\
844.493938757383	-11.2520793933494\\
844.5963011164	-11.3304695802576\\
844.698735044852	-11.4173774158253\\
844.801160661802	-11.488078397863\\
844.903581627745	-11.5666264365701\\
845.006020129338	-11.6386215359557\\
845.108521779409	-11.7069607528986\\
845.211055142411	-11.7645587921143\\
845.313715351028	-11.8170274285709\\
845.416324893086	-11.8524490057253\\
845.519003102166	-11.8842156728109\\
845.621711415707	-11.9105999890496\\
845.724446076446	-11.9150676353305\\
845.8272915927	-11.8958490035113\\
845.930174147402	-11.8628558551564\\
846.033099430216	-11.8138538809384\\
846.136166829541	-11.7712381961299\\
846.239305056228	-11.7177597681681\\
846.342465057225	-11.6713558458814\\
846.445647173182	-11.6237029094322\\
846.548825245409	-11.5565254548017\\
846.652003710282	-11.4820597779517\\
846.755220728421	-11.4312803605024\\
846.858427600877	-11.3795911377551\\
846.96161932006	-11.3319019242829\\
847.064873605301	-11.2721999673282\\
847.168159406198	-11.2273921218573\\
847.271606493532	-11.2204225016575\\
847.37513273886	-11.2135969984765\\
847.478814624018	-11.202914649365\\
847.582588929353	-11.1985930835499\\
847.686477826274	-11.228159754884\\
847.790427188647	-11.2771421133303\\
847.894416058888	-11.3271274005665\\
847.998432303967	-11.3468411389519\\
848.102494457586	-11.3931764340868\\
848.206496430725	-11.4656744751276\\
848.31064543156	-11.539496047824\\
848.414841149453	-11.5868254642861\\
848.519053428522	-11.6302529129327\\
848.623386200727	-11.689203898112\\
848.727728166783	-11.733785273982\\
848.832102781201	-11.7796705657361\\
848.936474831374	-11.8149852752685\\
849.040880082479	-11.8520244897581\\
849.145326768916	-11.884490181418\\
849.249711301763	-11.9098323373234\\
849.354184008427	-11.9246127371694\\
849.458771733591	-11.9267499961105\\
849.563463698685	-11.9376627230177\\
849.668262594943	-11.9389784195844\\
849.773081608894	-11.9520803900326\\
849.87787329441	-11.9522049099791\\
849.982637966613	-11.9503343245562\\
850.087474923505	-11.9441735323738\\
850.192349964958	-11.9381078645295\\
850.297305258123	-11.9225862914441\\
850.402280208724	-11.9221098095763\\
850.5073191292	-11.9173215604296\\
850.612507373181	-11.9049911686018\\
850.717757669991	-11.90669409434\\
850.823104155186	-11.911735272875\\
850.928471068949	-11.9120558570413\\
851.033829709221	-11.9097136890187\\
851.139216150619	-11.9217548744351\\
851.244623958234	-11.9369735156789\\
851.350082857555	-11.9583509669584\\
851.455608672395	-11.9729146957397\\
851.561232479174	-11.9954833236395\\
851.666894847125	-12.0138313630048\\
851.772660060158	-12.0247686049517\\
851.878539010768	-12.0414970435348\\
851.984459432399	-12.0624784207811\\
852.090525992787	-12.0749970417397\\
852.196637556012	-12.0707548926858\\
852.302836276806	-12.0593578301224\\
852.409060176583	-12.0722656810985\\
852.515356726773	-12.0750539256077\\
852.621708959555	-12.057147063461\\
852.728074106978	-12.0398735345579\\
852.834482505225	-12.0190902036779\\
852.940873440024	-11.9977137247721\\
853.047398722854	-11.953382361169\\
853.153968032661	-11.8887617634792\\
853.260582606988	-11.8418147143196\\
853.367257237849	-11.7994686201507\\
853.474023198634	-11.7418833152921\\
853.580850020092	-11.6836156658098\\
853.6877226484	-11.6138146905338\\
853.794626077401	-11.5519146825753\\
853.901621441826	-11.4900411531037\\
854.008633070136	-11.4143450680901\\
854.115752938441	-11.351791157442\\
854.22290517909	-11.2745519525865\\
854.330073929216	-11.1944146997788\\
854.437244069772	-11.1162676343731\\
854.544493694466	-11.0441411523258\\
854.651759917836	-10.9865656647028\\
854.759105857856	-10.9186352748497\\
854.866455654245	-10.8505754844815\\
854.973947676181	-10.7838902005962\\
855.081535986884	-10.7247166727103\\
855.189114224365	-10.6435205983181\\
855.296804013266	-10.5778696209777\\
855.404496305791	-10.5071108013976\\
855.512288086478	-10.4374304098241\\
855.620024565525	-10.3678176636789\\
855.727824018272	-10.3039706080568\\
855.835721086598	-10.23136473637\\
855.943669232099	-10.1649725857903\\
856.051702589056	-10.1086941513361\\
856.159821695437	-10.0478627821978\\
856.267934329386	-9.98779121099734\\
856.376176772923	-9.91966866511924\\
856.484406657057	-9.86248728808235\\
856.592628160632	-9.79156963497985\\
856.701012048253	-9.73448923522351\\
856.809436791299	-9.67989807502896\\
856.918085666707	-9.61653238184312\\
857.026864392436	-9.54688238630108\\
857.135741044752	-9.47448141434613\\
857.244658175265	-9.41593239354152\\
857.353585617488	-9.3477588634865\\
857.462579263115	-9.2781559158774\\
857.57154244248	-9.20547356325037\\
857.680592548887	-9.13154316883461\\
857.789726152975	-9.05683728760364\\
857.898903385845	-8.97127061731675\\
858.008183599997	-8.87570100672105\\
858.117582307304	-8.78353924844779\\
858.226977997738	-8.68547062780343\\
858.336418761272	-8.58053337358961\\
858.445926804137	-8.45584023232554\\
858.555489147132	-8.34545787175496\\
858.665103713636	-8.2442774772644\\
858.774737916607	-8.11634217991548\\
858.884622944778	-8.00604905334173\\
858.994595632171	-7.90053924859738\\
859.104628131288	-7.78981669743855\\
859.214761509711	-7.69425688537897\\
859.324967922253	-7.59475688373341\\
859.435234862239	-7.49414316813151\\
859.545603138093	-7.39705786985509\\
859.656032415618	-7.28792550517063\\
859.7665124974	-7.19049412596459\\
859.877048670383	-7.08932549345727\\
859.987643733513	-6.98344118454877\\
860.098325567469	-6.87401570058336\\
860.209066643016	-6.76598041197833\\
860.319882352397	-6.68507158989999\\
860.430770062783	-6.59041472042308\\
860.541729895319	-6.49705393641602\\
860.652780050544	-6.40436765726875\\
860.763917788185	-6.32281078544317\\
860.875088830918	-6.22912156348135\\
860.986302041597	-6.13126567765778\\
861.097600110296	-6.04139312575845\\
861.208983099878	-5.93537056679819\\
861.320451073061	-5.82983821513606\\
861.432007152177	-5.72324213327146\\
861.543648362596	-5.61355585677951\\
861.655393058903	-5.48451859810773\\
861.767238210158	-5.35485879813923\\
861.879171865205	-5.23249017257316\\
861.991139046076	-5.1148725233826\\
862.103176494615	-4.98859507897321\\
862.215314621701	-4.86339704195658\\
862.327538314081	-4.73595292661704\\
862.439847633025	-4.61049605584612\\
862.552242639665	-4.48788429709042\\
862.664750425418	-4.36556174474604\\
862.777347325219	-4.24384997639002\\
862.89002674131	-4.12145194352842\\
863.002803863916	-4.00387939051086\\
863.115618055084	-3.90266272367216\\
863.228499672452	-3.80471566845389\\
863.341482477319	-3.71861665155373\\
863.454532772584	-3.63243723616881\\
863.567684351427	-3.55105586379182\\
863.68093380508	-3.48986664706585\\
863.794284635494	-3.43845684621848\\
863.907718240418	-3.3818078251446\\
864.021253316064	-3.33554606110442\\
864.134882854501	-3.30065096827114\\
864.248561390114	-3.26113822179682\\
864.36228892841	-3.22531763946309\\
864.476102888933	-3.19667058131274\\
864.589992622996	-3.14927351942249\\
864.703965257026	-3.09575979616128\\
864.818020814466	-3.0439421452728\\
864.932155724353	-2.98905489257738\\
865.046358438688	-2.94860489461936\\
865.160655671077	-2.90933822416792\\
865.275047424839	-2.86572254171558\\
865.38945794835	-2.83501077867022\\
865.503932700226	-2.80908038803175\\
865.618471685104	-2.78155489762624\\
865.73309005745	-2.77112156503341\\
865.847791470976	-2.75989019403271\\
865.962591096993	-2.7325568596522\\
866.077454985151	-2.69777842362722\\
866.192420807124	-2.68758822656145\\
866.307481204247	-2.67060293169583\\
866.42264360386	-2.65100881398893\\
866.537821148487	-2.62564705166162\\
866.653070462069	-2.61627352237701\\
866.768402988365	-2.60865881630019\\
866.883818750089	-2.59467940470752\\
866.999332911099	-2.59495587676179\\
867.114786565004	-2.60000391801198\\
867.230406916594	-2.60498823137844\\
867.346046251267	-2.61161176129883\\
867.461753844921	-2.6231382337271\\
867.577529721665	-2.63986372480205\\
867.693411545143	-2.65486863080193\\
867.809376804082	-2.67411373175827\\
867.925508544601	-2.70020588940265\\
868.041723733488	-2.73514706246993\\
868.15798090698	-2.77010000453276\\
868.274347926873	-2.81149902530745\\
868.390764267782	-2.8558941191318\\
868.50722993481	-2.89738039409413\\
868.623851532972	-2.93845980775122\\
868.740575839838	-2.98532549773945\\
868.85747453822	-3.03050883143556\\
868.974419547101	-3.05019118739109\\
869.091410983481	-3.0669353055019\\
869.208475121375	-3.07252451952766\\
869.325680716941	-3.07053334572736\\
869.442886312508	-3.07134510956559\\
869.560194998609	-3.0607206026713\\
869.677501012188	-3.04474314988828\\
869.794963948393	-3.02714413287593\\
869.912661986534	-2.99187746702456\\
870.030394456202	-2.9729176642848\\
870.148169808784	-2.96142158788793\\
870.266003217644	-2.94657845123141\\
870.383832378176	-2.92688433329264\\
870.501760700181	-2.9153382544424\\
870.619799047244	-2.90558335360359\\
870.737893577463	-2.91705198381461\\
870.856124099664	-2.94191669015323\\
870.974395712903	-2.95118727871016\\
871.092664960833	-2.94513826276742\\
871.210914842562	-2.94013924224704\\
871.329188354509	-2.94790786855361\\
871.447539426625	-2.95977747674082\\
871.566041568734	-2.98242159450755\\
871.684554492083	-2.98422943844515\\
871.803127831168	-2.98877551508885\\
871.921884696523	-3.00818041726655\\
872.040641561878	-3.04042159342298\\
872.159480722874	-3.06303041589026\\
872.278488506912	-3.07808727844089\\
872.397496290951	-3.07720100178438\\
872.516523597601	-3.08626276839013\\
872.635611293645	-3.09293139682096\\
872.754845549088	-3.11305198482438\\
872.874205005531	-3.14321276720832\\
872.993683421712	-3.1730529607511\\
873.113181373244	-3.20055295906815\\
873.23292530738	-3.23299903963126\\
873.352767010011	-3.25375100210601\\
873.472747411771	-3.28062355284597\\
873.592738407618	-3.30594218010996\\
873.712859138392	-3.30871080417259\\
873.833088485329	-3.31289021174113\\
873.953417442207	-3.32109903354271\\
874.073840065537	-3.30669021138958\\
874.194271845319	-3.29998825110641\\
874.314868256719	-3.29033824976753\\
874.435538840565	-3.27291668630114\\
874.556403172233	-3.2654882552577\\
874.677462462	-3.24833531473197\\
874.798596125152	-3.22664315560285\\
874.919824012253	-3.22323433090659\\
875.041117845488	-3.22637158281663\\
875.162505935626	-3.2335941324047\\
875.283908260833	-3.24243040645824\\
875.405355029677	-3.25405785616706\\
875.526897762428	-3.26292060403263\\
875.648455567362	-3.2824970740898\\
875.770063348922	-3.29795295584435\\
875.891740248117	-3.31511864007688\\
876.01343640341	-3.34605099173153\\
876.135122325453	-3.35433334462783\\
876.256937967277	-3.348058831458\\
876.378833796709	-3.35115882929634\\
876.500824486722	-3.34647647539774\\
876.622925503673	-3.33189510364158\\
876.745136546972	-3.32478627971574\\
876.867387580493	-3.29029706178927\\
876.989743813027	-3.24618627510819\\
877.112185425157	-3.208694116742\\
877.234712102757	-3.18503333073036\\
877.357228717199	-3.15567744713203\\
877.479830594801	-3.114696077272\\
877.602502703015	-3.0575519601504\\
877.725270187144	-3.00446078356574\\
877.848102913095	-2.96131764439975\\
877.970991315559	-2.90816862442914\\
878.093859569599	-2.8643352915259\\
878.216778370821	-2.80964019485548\\
878.339812730102	-2.74579215634103\\
878.462836824557	-2.69126470533072\\
878.585966214862	-2.65448823512769\\
878.709160897241	-2.61426960603863\\
878.832485843894	-2.57335489988327\\
878.955911645778	-2.5149676472533\\
879.079487853148	-2.46173921987122\\
879.203134513527	-2.40102451689103\\
879.326917470802	-2.34940687114117\\
879.45082591095	-2.29520785107332\\
879.574840171811	-2.238953926984\\
879.698844614156	-2.18532353288987\\
879.822969974081	-2.1456401979222\\
879.947130638482	-2.12459412041832\\
880.071371706692	-2.10259608427683\\
880.195633056737	-2.07363334122826\\
880.319899664321	-2.066753932074\\
880.444297042989	-2.05613236100066\\
880.568860544837	-2.03792549815832\\
880.693538996338	-2.02453726179459\\
880.81834295567	-1.99814412173103\\
880.943277705081	-1.9891127464818\\
881.068362739437	-1.96619411777048\\
881.193603340448	-1.92736372526954\\
881.318904056689	-1.90100784161512\\
881.444285195873	-1.8757931321275\\
881.569691115904	-1.84743136751885\\
881.695188024455	-1.8253490153481\\
881.820760942662	-1.79276764159109\\
881.946444353717	-1.76145881765029\\
882.072242668332	-1.73128038761662\\
882.19805159883	-1.7019921541214\\
882.323840191611	-1.66195980240317\\
882.449658836819	-1.62510097611184\\
882.575617159902	-1.59930195878534\\
882.701741639902	-1.57346960726906\\
882.827966891805	-1.55849803779639\\
882.9543486622	-1.54981862446841\\
883.080836602827	-1.53364117355908\\
883.207344921498	-1.52593137002459\\
883.333894014011	-1.52909019414116\\
883.460444237103	-1.52808235205856\\
883.586935593166	-1.53064019539777\\
883.713508737519	-1.53563431197522\\
883.840163764412	-1.53730882149117\\
883.966925294718	-1.54933137169071\\
884.093795955126	-1.56098137182348\\
884.220717121595	-1.57093823423573\\
884.347707878141	-1.5893205871769\\
884.474784631753	-1.59924019551745\\
884.601921430854	-1.61410882426243\\
884.729005131082	-1.63092941279505\\
884.856135387554	-1.65834607680639\\
884.983355685715	-1.68190784197228\\
885.110673142635	-1.68912548995485\\
885.23816674547	-1.70029117663701\\
885.36571091437	-1.71560392192766\\
885.493335659604	-1.71573333179249\\
885.621044872914	-1.71985392009511\\
885.748924683899	-1.71315195981194\\
885.876950638085	-1.70747842975691\\
886.005077736732	-1.69623921490183\\
886.133264846582	-1.67449411632968\\
886.261598117983	-1.650615684542\\
886.390023143004	-1.62207941038936\\
886.518549360744	-1.5913049000151\\
886.647165576989	-1.54742646860141\\
886.775864228436	-1.4920225453143\\
886.904686640721	-1.4454450962298\\
887.0334565371	-1.39690784043541\\
887.162282701445	-1.35154313360359\\
887.291159499773	-1.31530784041274\\
887.420079632392	-1.27505686061055\\
887.549093360753	-1.24567744895524\\
887.678262690069	-1.22264999852461\\
887.8075426406	-1.19656960870705\\
887.936886239217	-1.16851274756824\\
888.066361106085	-1.15543431511112\\
888.195871624123	-1.1267000004357\\
888.325489123058	-1.10872058774911\\
888.455187265605	-1.09060490131378\\
888.584878234441	-1.06907941079607\\
888.714683407733	-1.04439509674615\\
888.844661327869	-1.02941960739154\\
888.974714188213	-1.0164431374447\\
889.104787761308	-1.00492058840452\\
889.234917763292	-0.982547057609932\\
889.365152672121	-0.949350979982638\\
889.495492490889	-0.93375294173465\\
889.62598218635	-0.920618627585617\\
889.756576799232	-0.903431373191815\\
889.887222098518	-0.873978432231382\\
890.017914573717	-0.858601961394443\\
890.148704996445	-0.839460784642428\\
890.279615291483	-0.823070589562549\\
890.410636239441	-0.813379413101311\\
890.541765556788	-0.805419608987137\\
890.672891394838	-0.799515687111838\\
890.804131359622	-0.792263725553365\\
890.935493486817	-0.777077450800468\\
891.06694207057	-0.750123529201921\\
891.198402216652	-0.728545095735029\\
891.329924697296	-0.721372546262893\\
891.461554497647	-0.701259802698213\\
891.593298313344	-0.677905880097373\\
891.725132007924	-0.651697056879308\\
891.856989860451	-0.630969605938185\\
891.989024102253	-0.62458235116712\\
892.121133245737	-0.615244117181967\\
892.253326478825	-0.59318725476224\\
892.385639566214	-0.577638234322269\\
892.518021785387	-0.556792155529062\\
892.650413215829	-0.57358725255757\\
892.782883034385	-0.590574507364163\\
892.915472738189	-0.594502938473049\\
893.048160396313	-0.61111372333093\\
893.180928742969	-0.620229408765832\\
893.313830901042	-0.644888231311651\\
893.446807962183	-0.684647054977569\\
893.579856553204	-0.707851956762811\\
893.713030792024	-0.730501956982063\\
893.846231645421	-0.747446075264437\\
893.979519046612	-0.769553917624494\\
894.112920442704	-0.787101955719146\\
894.246372598429	-0.793457837994484\\
894.379881352494	-0.797187250363184\\
894.51359064542	-0.781082348313694\\
894.64745554617	-0.764963720906891\\
894.781431123862	-0.739058820019458\\
894.915475754089	-0.734104898009522\\
895.049571148755	-0.73004313364771\\
895.183669100107	-0.719067644218311\\
895.317787884248	-0.703058820692639\\
895.451840909826	-0.705592154251302\\
895.58596821834	-0.709278429219243\\
895.720125471136	-0.711762742632452\\
895.854264569317	-0.717942153669747\\
895.988376905787	-0.709971565789744\\
896.122569991985	-0.705846075881637\\
896.256793021668	-0.705426467947808\\
896.391045995094	-0.709920585703324\\
896.525313940488	-0.718617644635777\\
896.659528434529	-0.728732350629334\\
896.793856268443	-0.726613723399008\\
896.928360572602	-0.722199017437649\\
897.062999624281	-0.721887253005715\\
897.197830118075	-0.70212254680547\\
897.3327740486	-0.686283330661336\\
897.467798741938	-0.66310293880273\\
897.602934137524	-0.643800978521433\\
897.738246034193	-0.63664411558934\\
897.873560772561	-0.641062743477888\\
898.008881460841	-0.644109803041918\\
898.144267966109	-0.64600391944359\\
898.279666399022	-0.651689213819291\\
898.415124688169	-0.652902939694696\\
898.550675722341	-0.668872547454621\\
898.686301570038	-0.663402938913992\\
898.822103974032	-0.658324506307276\\
898.958053016426	-0.669734310240065\\
899.094172630125	-0.693975486546097\\
899.230202475305	-0.711709800258498\\
899.366337050654	-0.741133328700694\\
899.502594353806	-0.739982348985459\\
899.6389175068	-0.752334310682308\\
899.775387325541	-0.768683330639831\\
899.911982835928	-0.76489509549905\\
900.048680147011	-0.763649998880995\\
900.185455400756	-0.756304902143265\\
900.322419057208	-0.737678431951459\\
900.459457503558	-0.735920588129802\\
900.596555783018	-0.729406862820991\\
900.733624145791	-0.722560783181632\\
900.870713496278	-0.719077450341965\\
901.007874537276	-0.713568627788667\\
901.14508646917	-0.718452942091972\\
901.282385233757	-0.724758824835732\\
901.419711015645	-0.749113726146592\\
901.557087707059	-0.7705029410164\\
901.694587235098	-0.794068626064223\\
901.832221364421	-0.81593921345056\\
901.969870449775	-0.822927448998991\\
902.10754944739	-0.832315684268799\\
902.245416845526	-0.846228429819366\\
902.383335150779	-0.855109803552063\\
902.521373446794	-0.878858821968749\\
902.659459873135	-0.894405881299034\\
902.797633236412	-0.907856861485497\\
902.935995466288	-0.948009803334214\\
903.074408658468	-0.987380391562029\\
903.212992408123	-1.02016764560568\\
903.351627122623	-1.04813431147669\\
903.490357650461	-1.07285489962783\\
903.629190120715	-1.11286274448731\\
903.768169386248	-1.13758529374814\\
903.90724182115	-1.17669999894376\\
904.046410082559	-1.22147254619346\\
904.185701446041	-1.2673637247827\\
904.325063998801	-1.32694019698629\\
904.464552267213	-1.36338529399797\\
904.604082736058	-1.39003137163087\\
904.743661601358	-1.41797451061361\\
904.883279121883	-1.45011372542849\\
905.022960007216	-1.46469509718465\\
905.162685718473	-1.45718529528263\\
905.302528400381	-1.45231568696452\\
905.442413362219	-1.46868039229337\\
905.582420401841	-1.49416960571326\\
905.722523280174	-1.52254019180934\\
905.862707056678	-1.53348137000028\\
906.002980482923	-1.54899509397207\\
906.143211660022	-1.56305587876077\\
906.283472723277	-1.57889117329728\\
906.423746149522	-1.58800686223834\\
906.564121608508	-1.60182548854865\\
906.70455429259	-1.60795195780548\\
906.84513135649	-1.62752843020009\\
906.985763251419	-1.65696764576669\\
907.126458729496	-1.68684313694636\\
907.267262631625	-1.72006470432468\\
907.408115272884	-1.75851666342978\\
907.548995458013	-1.79163725119011\\
907.689946317385	-1.81720783897475\\
907.830939629693	-1.84193921089172\\
907.972043753393	-1.86647842678369\\
908.113262704432	-1.8842303869771\\
908.254549975954	-1.90229705268261\\
908.395805108486	-1.92180881546993\\
908.537096426427	-1.93759411222794\\
908.678370575748	-1.96176568199606\\
908.819693644703	-1.98355391680026\\
908.961038005248	-2.00889901553883\\
909.102416429457	-2.05291176192901\\
909.243956841652	-2.08749411620346\\
909.38563581477	-2.12681274320565\\
909.527380872011	-2.16853038703694\\
909.669268918685	-2.20029313190311\\
909.811127136387	-2.25330489757014\\
909.953100663734	-2.29344607568255\\
910.095168174675	-2.32260293820325\\
910.237274698553	-2.36407254490198\\
910.379415717706	-2.40210881887698\\
910.521714161416	-2.43791666217879\\
910.664133735637	-2.48101274406209\\
910.806768528494	-2.50065882299461\\
910.949603633095	-2.54362549033819\\
911.092468555012	-2.58429999912486\\
911.235470390588	-2.60238823703691\\
911.378551447032	-2.64356862329969\\
911.52178808621	-2.65859999376185\\
911.665125447183	-2.6818852892109\\
911.808471151409	-2.72347842945772\\
911.951808512383	-2.74280587832133\\
912.095187071616	-2.76259705599617\\
912.238674802214	-2.7890519581589\\
912.38221382784	-2.82673332971685\\
912.525809112122	-2.86410685847787\\
912.669500392275	-2.88333430944705\\
912.813295934315	-2.89184607711493\\
912.957200739104	-2.90886960777582\\
913.101185057066	-2.93729705904044\\
913.245192506767	-2.95974117634343\\
913.389309271813	-2.97681274601058\\
913.533429652459	-3.00216372807821\\
913.677651283932	-3.02108039107977\\
913.821947339979	-3.05491666700326\\
913.966240530312	-3.0826990183662\\
914.110518838505	-3.09455587817173\\
914.254855279587	-3.11325097551533\\
914.399218766773	-3.13381665828181\\
914.5437581558	-3.15357646287656\\
914.688326014525	-3.17524509336434\\
914.832915553363	-3.19054117389754\\
914.977613564722	-3.23245587535933\\
915.122300424729	-3.26893430597642\\
915.267052324595	-3.29466469615113\\
915.411884179258	-3.34597449910407\\
915.55678918664	-3.37900488984351\\
915.701789081145	-3.41873527975643\\
915.846862165609	-3.44610488648508\\
915.99201532951	-3.47270978665819\\
916.137205105688	-3.51168233740563\\
916.282438388237	-3.52986763037887\\
916.427744922651	-3.54837743441264\\
916.573139585544	-3.57430488455529\\
916.71862931231	-3.59583625606462\\
916.86419927958	-3.61643135781382\\
917.00984257237	-3.626980379516\\
917.15561770337	-3.62785292606728\\
917.301466203611	-3.63209998373892\\
917.447424784276	-3.64185390285417\\
917.593405213324	-3.65416566998351\\
917.739466066016	-3.65562547421923\\
917.88560035481	-3.66560390883801\\
918.031829976586	-3.67847743688845\\
918.178154966296	-3.70906371228835\\
918.324553450458	-3.72834018632477\\
918.471054438317	-3.74180587132772\\
918.617636059792	-3.77534705049851\\
918.764320922852	-3.79138627239302\\
918.911078763015	-3.82082842845543\\
919.05788824166	-3.85303529103597\\
919.204726828092	-3.87086862208796\\
919.351646198824	-3.90599411609126\\
919.49864639182	-3.92055294092964\\
919.645735091512	-3.95194705794839\\
919.792882214927	-3.97457156929315\\
919.940103061304	-3.98421764841267\\
920.087412097668	-4.00434803962708\\
920.234794902384	-4.03078333069296\\
920.382243921631	-4.05129706158357\\
920.529722287131	-4.06923136991613\\
920.677244838225	-4.07993627529518\\
920.824811593238	-4.10206666647219\\
920.972466811002	-4.11022744926752\\
921.120181100861	-4.13449117249133\\
921.267961811217	-4.14623136613883\\
921.415838602234	-4.15122646443984\\
921.563789260144	-4.16609117564033\\
921.711806473153	-4.16913431298499\\
921.859905085255	-4.17617058753967\\
922.008048116016	-4.1726754880419\\
922.156228208983	-4.1706166641385\\
922.304512050241	-4.16291470153659\\
922.452847854978	-4.16223235691295\\
922.601265254303	-4.15721078947479\\
922.749771782391	-4.16605490796706\\
922.898367511132	-4.16016373447343\\
923.047044973697	-4.16917844379649\\
923.195811759792	-4.17603825120365\\
923.34466036723	-4.19314119395088\\
923.493546110665	-4.20638041402779\\
923.642491355761	-4.20766178766886\\
923.791518492952	-4.21989022516737\\
923.94063517516	-4.22301178819993\\
924.089848610078	-4.22862453554191\\
924.239136413214	-4.23339610473782\\
924.388513910608	-4.22355002515456\\
924.538225136722	-4.2176823756274\\
924.687922820334	-4.22022943403206\\
924.837672501563	-4.22265296356351\\
924.987408080102	-4.21483041725906\\
925.13718090428	-4.20229413930107\\
925.287073223242	-4.18840590645285\\
925.437004323572	-4.17569610184314\\
925.586906714695	-4.14546080664092\\
925.736832486093	-4.09730688263388\\
925.886862376117	-4.06815491938123\\
926.03692957837	-4.03412649210761\\
926.187049742904	-3.98442648906334\\
926.337303553264	-3.95788628914777\\
926.48761545166	-3.91959511532503\\
926.6379568491	-3.89866766275144\\
926.788381645354	-3.88322550642724\\
926.938912578486	-3.86319412904627\\
927.089563496201	-3.86346079321468\\
927.240334457439	-3.84493824547412\\
927.391083862256	-3.84219020488215\\
927.541841190088	-3.84194510590796\\
927.692682413781	-3.83324804960513\\
927.843638350462	-3.82460883551953\\
927.994638467405	-3.82922941563176\\
928.145781655648	-3.83971079190572\\
928.296977026575	-3.84761666784099\\
928.448287506746	-3.8492715732724\\
928.59965159708	-3.85932451603459\\
928.751120120855	-3.86621765529408\\
928.902699724088	-3.8760774603077\\
929.054352904446	-3.89226373971677\\
929.206000892386	-3.89677844328039\\
929.357701108843	-3.90729707362605\\
929.509446942131	-3.91605394026812\\
929.661282539578	-3.9323019841138\\
929.81334994411	-3.94226963379804\\
929.965463026791	-3.96759610082589\\
930.117569543642	-3.96492943109251\\
930.269707062587	-3.98218433062236\\
930.421875603321	-3.98087845129125\\
930.574165046103	-3.97700884295445\\
930.72653956122	-3.97146276399201\\
930.879110351888	-3.96890198015699\\
931.031668240784	-3.97419021643844\\
931.184288540687	-3.96885785869524\\
931.336918985955	-3.97735687330657\\
931.489662416355	-3.98806470983169\\
931.642510550294	-4.0044137356328\\
931.795398304965	-4.02558824127796\\
931.948309063386	-4.05467844009399\\
932.101318213941	-4.09210294835708\\
932.254308379626	-4.13068039744508\\
932.407436820508	-4.17118137958003\\
932.560498189943	-4.21648431759254\\
932.713605680047	-4.26300882358177\\
932.86680763354	-4.3146941241096\\
933.020189964848	-4.37133431434631\\
933.17357678019	-4.41488235604529\\
933.326969795397	-4.4654509787466\\
933.480459234859	-4.52335685842177\\
933.634076687362	-4.56565391316133\\
933.787734230458	-4.60961077260036\\
933.941496690484	-4.65896763053595\\
934.095317776104	-4.68773332296633\\
934.249162008924	-4.73212156108781\\
934.403101255816	-4.7480999955944\\
934.557083194211	-4.77516175718868\\
934.711068800831	-4.80273235077951\\
934.865067854846	-4.81398431460063\\
935.019241575225	-4.83684999802533\\
935.173543557278	-4.85614803725598\\
935.327935939157	-4.88579118018057\\
935.482301621054	-4.93769314242344\\
935.636719833581	-4.9641166715061\\
935.791163279218	-4.9817352996153\\
935.945761200493	-5.00765295122184\\
936.1004816799	-5.03011177567875\\
936.255228314346	-5.05563824317034\\
936.410027541165	-5.08308529853821\\
936.564940696327	-5.0975000110327\\
936.719771935714	-5.13705785134259\\
936.874629686559	-5.17073333497141\\
937.029686473851	-5.20840391925737\\
937.184693691969	-5.2502892110862\\
937.339785888551	-5.2877941084843\\
937.494928180186	-5.33957645472358\\
937.650102847991	-5.38549409660638\\
937.805382886097	-5.41593822310952\\
937.960713162529	-5.45529018196405\\
938.116155417325	-5.49746273545658\\
938.271712063493	-5.53736862014322\\
938.427313590956	-5.58631175639583\\
938.583033025402	-5.62249116336598\\
938.738772607768	-5.65208527621101\\
938.894493454418	-5.66915782292684\\
939.050314310676	-5.66886468962127\\
939.206185998732	-5.66505684572108\\
939.362088570388	-5.65502645455155\\
939.518102194031	-5.63504899716844\\
939.674161403033	-5.61962351144529\\
939.830271734611	-5.59882644578522\\
939.986482316813	-5.58284997940063\\
940.142774835961	-5.57207057055305\\
940.299071142654	-5.54826370875041\\
940.455429466349	-5.52713234284345\\
940.611891970355	-5.5113901904985\\
940.768444214071	-5.48730587491802\\
940.925024180447	-5.47104509204042\\
941.08167026166	-5.46234215007109\\
941.238373244815	-5.46022647034888\\
941.395262805037	-5.471522546282\\
941.552242554969	-5.49511372809316\\
941.709364593932	-5.52081079109042\\
941.866564389818	-5.5458441248127\\
942.023796567641	-5.57082059336643\\
942.181129530264	-5.59562941158519\\
942.338524858815	-5.63280686210183\\
942.496078337597	-5.64502646876316\\
942.653698633696	-5.66726372288722\\
942.811342307836	-5.70227940877279\\
942.969086958473	-5.71503627066519\\
943.126864646583	-5.73629312889248\\
943.28471899282	-5.73582645491058\\
943.442544353208	-5.712904883366\\
943.600388542465	-5.71313821568208\\
943.758290685288	-5.70757448906992\\
943.916197497125	-5.6974323310104\\
944.074166943566	-5.69141076592838\\
944.232150598468	-5.68823037428014\\
944.390158361575	-5.69014116362029\\
944.5481853974	-5.71517841488707\\
944.706289630197	-5.71820194580976\\
944.864611037973	-5.71945685031367\\
945.023009681524	-5.73035195294548\\
945.18150972695	-5.72766764023725\\
945.340005175192	-5.73476176168404\\
945.498524803618	-5.73420000076294\\
945.657064165359	-5.73770686691883\\
945.81573947277	-5.74172352809532\\
945.974492665088	-5.75298431807873\\
946.133290360892	-5.75764510210823\\
946.29207886623	-5.77430097729552\\
946.451036775268	-5.77446274663888\\
946.609946800883	-5.79790294871611\\
946.768900911094	-5.82350098853018\\
946.92786576061	-5.855240204755\\
947.08689915936	-5.91730980779611\\
947.245985774972	-5.96835295359294\\
947.405136551959	-6.02818726558311\\
947.564293937715	-6.09682256100225\\
947.723418063258	-6.15380980921727\\
947.882629860161	-6.20305981355555\\
948.041858575353	-6.24841569451725\\
948.201193831747	-6.28061667610617\\
948.360621226983	-6.31564314225141\\
948.520152242445	-6.35113235548431\\
948.679717832641	-6.37683039085538\\
948.839323830428	-6.40092548669553\\
948.999009239237	-6.42216372957416\\
949.158745394994	-6.43804803549074\\
949.318526446388	-6.44469019010955\\
949.478383032815	-6.43645685794307\\
949.638309242117	-6.42606959623449\\
949.798260055793	-6.41375096638997\\
949.958251831728	-6.42279998928893\\
950.118299021158	-6.42700097140144\\
950.278411992338	-6.43544901118559\\
950.438598958318	-6.47135881349152\\
950.598847866011	-6.51190588521022\\
950.759152523874	-6.55112058976117\\
950.919527356314	-6.58042646856869\\
951.07997888955	-6.62623824325262\\
951.240496862716	-6.66606765634873\\
951.401050047883	-6.72050099279366\\
951.561634579929	-6.77032256593891\\
951.722296273502	-6.81361276028203\\
951.88301427957	-6.85261276656506\\
952.043802995152	-6.8896941390692\\
952.204658714856	-6.9202647302665\\
952.365570985907	-6.9452480615354\\
952.526550472886	-6.96201276779175\\
952.68761159937	-6.95519218257829\\
952.848718901231	-6.94502551882875\\
953.009858118393	-6.95095689623964\\
953.171018637807	-6.95032649881699\\
953.332261089166	-6.95514708874272\\
953.493535602324	-6.94710689432481\\
953.654867222861	-6.93441865958419\\
953.816270308297	-6.93308924693687\\
953.977741398844	-6.93302160150864\\
954.139280611446	-6.91591081432268\\
954.300902333294	-6.8994392413719\\
954.462563874629	-6.8900990486145\\
954.624261350879	-6.88728335324455\\
954.786023955774	-6.87012747222302\\
954.94784433463	-6.84571669148464\\
955.109719221253	-6.81996080922145\\
955.271662985971	-6.81003826739741\\
955.433550860256	-6.80539610806633\\
955.595586779947	-6.80510101131364\\
955.757720426583	-6.79724905537624\\
955.919948715195	-6.79937455233405\\
956.082279742626	-6.81603435441559\\
956.24458861155	-6.84032356972788\\
956.406959157614	-6.86952748953127\\
956.569510005488	-6.89217258902157\\
956.73216409128	-6.91661474751491\\
956.894865845133	-6.94712259255203\\
957.057643703966	-6.98011376811009\\
957.220390145525	-6.9973941597284\\
957.383149980846	-7.0243304383521\\
957.54601144839	-7.050653962528\\
957.709028398374	-7.07296180725097\\
957.872237607369	-7.08910788741766\\
958.035443909686	-7.09762259090648\\
958.198720827141	-7.09894219566794\\
958.361997744596	-7.11343140695609\\
958.525266069545	-7.09587257983638\\
958.688528755749	-7.07392944074144\\
958.851848291085	-7.05808629241644\\
959.01520752495	-7.03401275709563\\
959.178629244855	-7.02155099195593\\
959.341949142296	-6.99323529823154\\
959.505254887797	-6.97244804980708\\
959.668623188251	-6.96427648207721\\
959.832083039973	-6.95878431843776\\
959.99552695199	-6.9680578474905\\
960.159176027009	-6.97870098375807\\
960.322852004607	-6.98633725970399\\
960.486585853888	-7.00135000079286\\
960.650295529401	-7.01504215539671\\
960.81406579507	-7.0363421533622\\
960.977885075427	-7.0661039165422\\
961.14176506738	-7.09083039152856\\
961.305609578937	-7.12331175336651\\
961.469472668201	-7.15503919825834\\
961.633370886507	-7.19545291451847\\
961.797395979619	-7.2466529116911\\
961.961569457154	-7.29564801384421\\
962.125886461752	-7.33995193593642\\
962.290206461777	-7.3762832996892\\
962.454573950577	-7.42968917360493\\
962.618920901316	-7.46200388553096\\
962.783453834163	-7.48058722065944\\
962.948048509706	-7.50526271146886\\
963.112686796314	-7.53200192544974\\
963.277355237162	-7.56881270689122\\
963.442071541273	-7.60691564223345\\
963.606827891338	-7.63067250158272\\
963.771680425558	-7.65533819385603\\
963.936622997669	-7.68002741944556\\
964.101621588943	-7.70310584236594\\
964.266638326759	-7.73721172295364\\
964.431649208317	-7.74343133440204\\
964.596752374625	-7.74284014982335\\
964.761916013897	-7.73705093533385\\
964.927208381621	-7.7450548620785\\
965.092575459335	-7.74285780214796\\
965.257975381552	-7.73561466441435\\
965.423354127344	-7.73099113913143\\
965.588713575838	-7.73893329208972\\
965.754074849124	-7.73416466806449\\
965.919492467785	-7.73984702428182\\
966.084849291694	-7.76069506476907\\
966.250360658518	-7.78148525836421\\
966.415946250549	-7.79903134177713\\
966.581595361713	-7.79471075768564\\
966.747318973573	-7.80389801661173\\
966.9130197558	-7.81899410135606\\
967.078880390369	-7.82766959246467\\
967.244873091944	-7.8311284196143\\
967.410918639987	-7.84659900852278\\
967.577110267654	-7.86679018245024\\
967.743342249766	-7.90866273057227\\
967.909621664683	-7.93590586793189\\
968.076061243522	-7.96806664560355\\
968.24253725316	-7.99178232866175\\
968.409130582916	-8.00226468665927\\
968.575704976228	-8.01560095244763\\
968.742202615657	-8.0076205590192\\
968.908707061669	-7.98727349674\\
969.075343336199	-7.96801957897111\\
969.241985417726	-7.93936859392652\\
969.408610301751	-7.89476271236644\\
969.575266559088	-7.85254603741215\\
969.741983014604	-7.78656663146673\\
969.908800175278	-7.71965487798055\\
970.075794938132	-7.66322154624789\\
970.242895414992	-7.59544998056748\\
970.410072098077	-7.52544311448639\\
970.577182800297	-7.46623232785393\\
970.744320237964	-7.45303135292203\\
970.911461872311	-7.45424410876106\\
971.078616436115	-7.47845587075925\\
971.245821900108	-7.5085872481851\\
971.413062935455	-7.54788823221244\\
971.580360527673	-7.60108333475449\\
971.747729464367	-7.65925098867977\\
971.915155431354	-7.70807452295341\\
972.082613120371	-7.7450607991686\\
972.250088842925	-7.77929020862953\\
972.417595847194	-7.80867353140139\\
972.585127978947	-7.83107354594212\\
972.752783396049	-7.81809510436712\\
972.920422734877	-7.83087647194956\\
973.088031833709	-7.83936177983003\\
973.25561926889	-7.86461765625898\\
973.423307795961	-7.88627844230801\\
973.59102235623	-7.91186765595978\\
973.758926483924	-7.95291373308967\\
973.926912131857	-8.01480294208901\\
974.094964281491	-8.07409118203556\\
974.263070113539	-8.15038922253777\\
974.431209465198	-8.20679608513327\\
974.599428535214	-8.25055491690542\\
974.767702123387	-8.30022943721098\\
974.936137619571	-8.36451668832816\\
975.104769500057	-8.43335295658485\\
975.273448528259	-8.46865982167861\\
975.442154442906	-8.52160492130354\\
975.61099567086	-8.5667617928748\\
975.779849243097	-8.62648826486924\\
975.948810621214	-8.66259807698867\\
976.117710593818	-8.69024318807265\\
976.286637425973	-8.71707947113935\\
976.455625431365	-8.74778045392504\\
976.62468850107	-8.76481281542311\\
976.793922330011	-8.80217949549357\\
976.96315657169	-8.84424223619349\\
977.132425404913	-8.89379223655252\\
977.301749395275	-8.96509321998147\\
977.471191075138	-9.04195303075454\\
977.640695344397	-9.12191676158531\\
977.810227058661	-9.1937863780003\\
977.979896310096	-9.29063049952189\\
978.149608431066	-9.36849031261369\\
978.319314422036	-9.45205306071861\\
978.489015399945	-9.52992855333815\\
978.658698390424	-9.58834227393655\\
978.828403880798	-9.64526874878827\\
978.99813250562	-9.69559130014158\\
979.167905326242	-9.72341581419403\\
979.337701186093	-9.72504914975634\\
979.507463783122	-9.70138542324889\\
979.677311694584	-9.65760894850188\\
979.847299209709	-9.61915404188866\\
980.017358952556	-9.57507267185286\\
980.187403427934	-9.51925207586849\\
980.357477890996	-9.44245795642628\\
980.527651440242	-9.37280207054288\\
980.697889695387	-9.30259913089228\\
980.868159084864	-9.23923050188551\\
981.038541435413	-9.16338638230866\\
981.208891902956	-9.08920303980509\\
981.379254612769	-9.02984030106488\\
981.549595207643	-8.96785403232948\\
981.720083906594	-8.9069481456981\\
981.890549826076	-8.83203834645888\\
982.061028813327	-8.74795696782131\\
982.231609433531	-8.65921579622755\\
982.402257217088	-8.57200403774486\\
982.572878526469	-8.45691188176473\\
982.743583834567	-8.34035795810176\\
982.914386556988	-8.22221482033823\\
983.085234374133	-8.10884521521774\\
983.256093898823	-8.0124501060037\\
983.426884963143	-7.90344519708671\\
983.597694661369	-7.79078637852388\\
983.768549824505	-7.68802657781862\\
983.939546811499	-7.60359813652786\\
984.110561316027	-7.51066283618702\\
984.281622934446	-7.4188471401439\\
984.452803752034	-7.31529517267264\\
984.624027498559	-7.23482948191026\\
984.795286059142	-7.14787260691325\\
984.96654529558	-7.05399906869028\\
985.137782356783	-6.96874318403356\\
985.309174710541	-6.87901965309592\\
985.480636797142	-6.78628435321883\\
985.652171784793	-6.69353828243181\\
985.823831159951	-6.59695495343676\\
985.995621751409	-6.4971147518532\\
986.167495513931	-6.40511475357355\\
986.339417492396	-6.32038533453848\\
986.511441015999	-6.23169415604835\\
986.683462828793	-6.15615199593937\\
986.855504808832	-6.09220590778426\\
987.027618418226	-6.04053433736166\\
987.199750571787	-5.99553237241857\\
987.371881413124	-5.95465002807916\\
987.544142470294	-5.92355590708116\\
987.716427061022	-5.90524119956821\\
987.888760624684	-5.89404707328946\\
988.061003263255	-5.87403334823309\\
988.233333919271	-5.85600883820478\\
988.405755375644	-5.84971080106847\\
988.57821096298	-5.83566570281982\\
988.750773571351	-5.83155981699626\\
988.92330894138	-5.82264903012444\\
989.095857544441	-5.82802648170321\\
989.268440498857	-5.83536177990483\\
989.441126010612	-5.85862452376122\\
989.613775393272	-5.88478334277284\\
989.786413613416	-5.91345981523102\\
989.95906049698	-5.94307452557134\\
990.131742087181	-5.98800981746\\
990.304563800499	-6.01636765984928\\
990.477530108642	-6.05713922837201\\
990.650487571981	-6.08338432686001\\
990.823480175109	-6.12328138538435\\
990.996622136018	-6.17508922838697\\
991.169891601946	-6.20642941605811\\
991.343163698914	-6.2503745135139\\
991.516528194064	-6.30729313457713\\
991.689897653084	-6.34188823138966\\
991.863329546961	-6.38711175731584\\
992.036776951279	-6.42862156325696\\
992.21026016634	-6.47574803408454\\
992.383697410798	-6.51384705188228\\
992.557150876483	-6.54420979817708\\
992.730600981628	-6.56168039172303\\
992.904104393513	-6.5784774574579\\
993.077685794665	-6.6053362827675\\
993.2512369191	-6.63269216874066\\
993.424738122645	-6.65512745988135\\
993.598324054765	-6.68579412909115\\
993.771970037186	-6.72393923179776\\
993.945737596664	-6.7612294215782\\
994.119681638995	-6.79215980978573\\
994.293623138086	-6.81747745065128\\
994.46760263316	-6.83003234863281\\
994.641522102723	-6.84606470781214\\
994.815494237853	-6.84862157410266\\
994.989437539804	-6.85690098182828\\
995.16341129781	-6.8474019648982\\
995.33745476089	-6.86767254623712\\
995.511628501224	-6.85959802889356\\
995.685797573486	-6.86448626424752\\
995.859955528997	-6.85889901366888\\
996.034297090265	-6.85710685393389\\
996.208746973174	-6.85471665625479\\
996.38313098119	-6.84712547414443\\
996.557518797543	-6.84687939812155\\
996.73197104161	-6.85344410877602\\
996.906387225361	-6.84269901350433\\
997.0809618407	-6.83548822589949\\
997.255441917762	-6.83259999518301\\
997.430073417591	-6.84356764251111\\
997.604716964417	-6.82494705798579\\
997.779450174498	-6.8065549065085\\
997.954224395709	-6.78767647462733\\
998.12913379236	-6.77802745033713\\
998.304097990361	-6.75908234540154\\
998.47906838032	-6.7427666608025\\
998.654106538306	-6.73308431400972\\
998.829222279101	-6.7400068582273\\
999.004406027413	-6.72725195978202\\
999.179660970584	-6.72137646581612\\
999.355074655948	-6.72474901348937\\
999.53041726784	-6.7487764639013\\
999.70583775411	-6.76003039116953\\
999.881261800252	-6.76396078221938\\
1000.05673774179	-6.77508823544371\\
1000.23225297232	-6.78432646919699\\
1000.40771047296	-6.78641078986374\\
1000.58325940024	-6.79518627652935\\
1000.75876710523	-6.79591568778543\\
1000.93439521866	-6.79086666481168\\
1001.11006249744	-6.77892451192818\\
1001.28581165403	-6.77755784053428\\
1001.46159421152	-6.78093921436983\\
1001.63738524452	-6.80180293438481\\
1001.81330425724	-6.83869116914038\\
1001.98923251443	-6.85021665984509\\
1002.16513225363	-6.84607057945401\\
1002.34111350665	-6.85192058600631\\
1002.51719729865	-6.86557352776621\\
1002.6932884225	-6.8711960736443\\
1002.86943477858	-6.86217156578513\\
1003.04570875849	-6.84944117302988\\
1003.22192993103	-6.85274313945396\\
1003.39824164345	-6.86102549235026\\
1003.57460573811	-6.86738333047605\\
1003.75096598773	-6.8778852855458\\
1003.92723030292	-6.8817333240135\\
1004.10352675046	-6.8888754751168\\
1004.27985404813	-6.89297841576969\\
1004.45627364194	-6.90446273018332\\
1004.63285242141	-6.92844116921518\\
1004.8095196617	-6.95151763803818\\
1004.98628971759	-6.97244803110758\\
1005.16308549977	-7.00514411926269\\
1005.33995075913	-7.03843138264674\\
1005.51687508867	-7.05160883361218\\
1005.69389390196	-7.05994118896185\\
1005.87095272719	-7.08495295281503\\
1006.04803435339	-7.12077060400271\\
1006.2252002527	-7.14530884050855\\
1006.40251188844	-7.15785295823041\\
1006.57991649333	-7.17409315296248\\
1006.75730192967	-7.20858727249444\\
1006.93463654394	-7.22925981820798\\
1007.11204100708	-7.22890590218937\\
1007.28955132536	-7.21492453182445\\
1007.46708080494	-7.20293531230852\\
1007.64471214342	-7.18065491844626\\
1007.82227809168	-7.15176864698821\\
1007.99977235207	-7.11618531918993\\
1008.17725238105	-7.09979316300037\\
1008.35476454087	-7.07473727768543\\
1008.53234243654	-7.048529437944\\
1008.70998415064	-7.04212845073027\\
1008.88765430624	-7.02979021446377\\
1009.06532890427	-7.02672943414426\\
1009.24305372655	-7.02115199145149\\
1009.42071808849	-7.00914806478163\\
1009.59843031817	-7.0119392451118\\
1009.77616706162	-7.0135755258448\\
1009.95388889431	-7.00841572705437\\
1010.1318068171	-7.01177454929725\\
1010.30981857495	-7.0034961232952\\
1010.48792293959	-7.01206867367613\\
1010.6661121398	-7.01900200750313\\
1010.84435952454	-7.01141572466083\\
1011.02259754752	-7.0160304331312\\
1011.20076495541	-7.04552749558991\\
1011.3789419119	-7.05614121754964\\
1011.55732042592	-7.06824710322361\\
1011.73565695435	-7.07605985566681\\
1011.91404563786	-7.09819515078675\\
1012.09243010377	-7.12310986425362\\
1012.27090928118	-7.12564613304886\\
1012.44946578064	-7.13743240693036\\
1012.62798606463	-7.15725593940884\\
1012.80662840584	-7.17663241367714\\
1012.9853129538	-7.19931476256426\\
1013.16394866434	-7.21022652644737\\
1013.3426106796	-7.21745986564486\\
1013.52132407048	-7.20994712792191\\
1013.70006277979	-7.18334222307392\\
1013.87894319814	-7.15715006286023\\
1014.05782249466	-7.14025594673905\\
1014.23679709944	-7.08523240743899\\
1014.41582560453	-7.03023043800803\\
1014.59492562815	-7.01491082883348\\
1014.77411270858	-7.00095200071148\\
1014.95328424411	-6.99117063073551\\
1015.13255752298	-6.98066278532439\\
1015.31181250416	-6.9769294495676\\
1015.49115072355	-6.98664905510696\\
1015.67056776364	-7.01459120769127\\
1015.84999998804	-7.02369611403521\\
1016.02945209246	-7.05163042218077\\
1016.2088516425	-7.09748827242383\\
1016.38828977541	-7.15161865832759\\
1016.56776200803	-7.18809415779861\\
1016.74717631367	-7.23478336895213\\
1016.9266613368	-7.28792159697589\\
1017.10625848973	-7.35318434472177\\
1017.28584139217	-7.39784709145041\\
1017.46539778149	-7.42432356815712\\
1017.64499506681	-7.45478336483824\\
1017.82466874076	-7.45615297205308\\
1018.00440919557	-7.45960492713778\\
1018.18413631274	-7.46128531998279\\
1018.36395390348	-7.45872453614777\\
1018.54386681967	-7.46155591104545\\
1018.72386992704	-7.44891571531109\\
1018.90385953981	-7.4423578673718\\
1019.08389758282	-7.4669745389153\\
1019.26393488997	-7.47562453326057\\
1019.44412373595	-7.49754413903928\\
1019.62434140568	-7.49698335049199\\
1019.80447986119	-7.49259413924871\\
1019.98460493032	-7.48800296409457\\
1020.16486321281	-7.49253335653567\\
1020.34502321575	-7.4664304116193\\
1020.52526770547	-7.47753726734834\\
1020.70557855949	-7.45453922421324\\
1020.88597453081	-7.43644019669177\\
1021.06644369698	-7.42128725612864\\
1021.24691876416	-7.41831960865095\\
1021.42746084163	-7.4172313821082\\
1021.60805776732	-7.42729902267456\\
1021.78874632615	-7.41399804283591\\
1021.96939243097	-7.422293139439\\
1022.15005119293	-7.42602647519579\\
1022.33078326168	-7.43893922543993\\
1022.51159498799	-7.46415980656941\\
1022.69251091622	-7.49513137106802\\
1022.87347601828	-7.52449215159696\\
1023.05454585957	-7.55982254065719\\
1023.23570823654	-7.58095489763746\\
1023.41677926645	-7.63632058162315\\
1023.59787625521	-7.6917392132329\\
1023.77900483411	-7.72570195852541\\
1023.96014655925	-7.74500490637386\\
1024.1414048624	-7.77786862616445\\
1024.32269496935	-7.79561372831756\\
1024.50407792015	-7.79694412268844\\
1024.6855542429	-7.80096666485655\\
1024.86703800166	-7.79454509884703\\
1025.0485061093	-7.77349803026984\\
1025.22997526774	-7.73838038538016\\
1025.41151961021	-7.68987155428119\\
1025.59309098464	-7.65817254197363\\
1025.77473777061	-7.63356861413694\\
1025.95650355044	-7.61420685637231\\
1026.13836167076	-7.58660685782339\\
1026.32022184545	-7.55702547933541\\
1026.50204276961	-7.53094312256458\\
1026.68387119332	-7.51490390067007\\
1026.86581763154	-7.49804409812478\\
1027.0477980545	-7.50148233712888\\
1027.2299103156	-7.48782156027999\\
1027.41202342289	-7.47031959832883\\
1027.59417774164	-7.46176370919919\\
1027.7762772152	-7.46875586229212\\
1027.95848309713	-7.47807154935949\\
1028.14072359575	-7.49955292309032\\
1028.32300484736	-7.48729409423529\\
1028.50536491512	-7.49433919495227\\
1028.68769332214	-7.49884605407715\\
1028.87005590783	-7.51504508186789\\
1029.05236102579	-7.51318135916018\\
1029.23468972732	-7.51150391148586\\
1029.4170779291	-7.49448625714171\\
1029.59944469863	-7.50364900102802\\
1029.78189497311	-7.46997841666726\\
1029.96435493572	-7.46629901025809\\
1030.1468246523	-7.46267156039967\\
1030.32931477906	-7.44587057712031\\
1030.51191840823	-7.42542057411343\\
1030.69444085284	-7.42641664953793\\
1030.8770411877	-7.39638430464502\\
1031.05967202208	-7.37583136091045\\
1031.24238377544	-7.351827434465\\
1031.42511308979	-7.31976763407389\\
1031.60786747326	-7.29253724042107\\
1031.79062632605	-7.23830096861895\\
1031.97347558897	-7.19945979585835\\
1032.15632200928	-7.16602450726079\\
1032.33918648887	-7.14540489982156\\
1032.52207776313	-7.11607940524232\\
1032.70499745152	-7.09432156880697\\
1032.88781086301	-7.07605490030027\\
1033.07070917888	-7.04209705427581\\
1033.25364196705	-7.02439607358446\\
1033.43666570563	-6.99665490318747\\
1033.61977215603	-6.96401176265642\\
1033.80301273998	-6.94640489653045\\
1033.9863563453	-6.91328431110756\\
1034.16982067971	-6.89030490202062\\
1034.35329858403	-6.89323921764598\\
1034.5368073094	-6.89317745320937\\
1034.72039368111	-6.9158343146829\\
1034.90403063829	-6.92267941493614\\
1035.08771831402	-6.91977647706574\\
1035.2715408287	-6.90615392198749\\
1035.45538875368	-6.89641667347328\\
1035.6392913778	-6.88557157329484\\
1035.82333679899	-6.87287647583905\\
1036.00733742123	-6.84834412032482\\
1036.19133626734	-6.82464314442055\\
1036.37533166839	-6.80041765699199\\
1036.55930787271	-6.79420392653521\\
1036.74331376771	-6.7955000073302\\
1036.92734202361	-6.78822353774426\\
1037.11147378734	-6.77493922850665\\
1037.29571921411	-6.7513715800117\\
1037.48007545664	-6.72272354013779\\
1037.66445809002	-6.69275098688462\\
1037.84887659234	-6.6748352985756\\
1038.03325662	-6.64500000897575\\
1038.21764703322	-6.61541666704065\\
1038.4020583001	-6.582059804131\\
1038.5865195821	-6.57170098435645\\
1038.77103095433	-6.56281863941865\\
1038.95566693064	-6.5569862945407\\
1039.1403391377	-6.55188433329264\\
1039.32513855819	-6.53744805092905\\
1039.50985019564	-6.51858726202273\\
1039.69464631766	-6.51516667534323\\
1039.8794077133	-6.50702647601857\\
1040.06421720776	-6.48678823545867\\
1040.24907161325	-6.47586960886039\\
1040.4339132315	-6.46223823696959\\
1040.61868763352	-6.44869608037612\\
1040.80358716266	-6.44039510278141\\
1040.98845172177	-6.45180687249875\\
1041.17341661532	-6.45729314579683\\
1041.35850155779	-6.45199510162952\\
1041.54362033914	-6.44474803700167\\
1041.72871077696	-6.42658529094621\\
1041.91371786529	-6.41849019480687\\
1042.09884239991	-6.39931470272588\\
1042.28401557273	-6.35917548572316\\
1042.46924306338	-6.33040588042315\\
1042.65443600096	-6.29598332386391\\
1042.8395285013	-6.27182939940808\\
1043.02473891752	-6.24571469250847\\
1043.21003840761	-6.22311175103281\\
1043.39542420753	-6.21203038271736\\
1043.58071518222	-6.18655783522363\\
1043.76621597162	-6.16052351745905\\
1043.9517399018	-6.13015881706687\\
1044.13726981882	-6.09574999528773\\
1044.32290367253	-6.06556078031951\\
1044.50855772102	-6.03417842528399\\
1044.69423276715	-6.00099214853025\\
1044.879908755	-5.96060292861041\\
1045.06551364715	-5.93933429905012\\
1045.25108549811	-5.92476175345626\\
1045.43664341924	-5.91347646713257\\
1045.62231987843	-5.89667842902389\\
1045.80797180621	-5.88304901123047\\
1045.99365053144	-5.86712450139663\\
1046.17926666039	-5.84799116733027\\
1046.36492345646	-5.82578724505854\\
1046.55075678296	-5.7883490113651\\
1046.73672647589	-5.75949018141802\\
1046.92282593788	-5.72733430301442\\
1047.10893157543	-5.69599901461133\\
1047.2950599316	-5.65628136840521\\
1047.48124607981	-5.62260097615859\\
1047.66740025994	-5.58956960603302\\
1047.85360431513	-5.57240588057275\\
1048.03985721821	-5.54371175578996\\
1048.22616011425	-5.50799999050065\\
1048.41250518839	-5.46563821680405\\
1048.59891515567	-5.43263331581564\\
1048.78532648531	-5.4001215579463\\
1048.97165653722	-5.35790195652083\\
1049.15791168073	-5.30332744822782\\
1049.34420217048	-5.2729892169728\\
1049.53059163763	-5.233949025472\\
1049.71706034833	-5.19645294488645\\
1049.90364017114	-5.18015490326227\\
1050.09031424349	-5.15133922240313\\
1050.2770496688	-5.13250293918684\\
1050.46390858098	-5.09147646847893\\
1050.6507055563	-5.04620392182294\\
1050.8374996198	-5.00494510052251\\
1051.02435834196	-4.95972255631989\\
1051.21125274688	-4.90307648041669\\
1051.39814168021	-4.85071471625683\\
1051.58510203107	-4.80350001185548\\
1051.77209177733	-4.77470001052408\\
1051.95912957028	-4.75183432242449\\
1052.14629780762	-4.7293156969781\\
1052.33343910462	-4.70776373264836\\
1052.52058371913	-4.68827941838433\\
1052.70786556685	-4.66437941439011\\
1052.89511995655	-4.63113823591494\\
1053.08247852475	-4.60341078159856\\
1053.26977105783	-4.55513039289736\\
1053.45704913078	-4.51918921283647\\
1053.64439108516	-4.46802744678422\\
1053.83174779459	-4.43531371565426\\
1054.01909575107	-4.40344704833685\\
1054.20647130557	-4.37946175593956\\
1054.39392444192	-4.36239999415828\\
1054.58152624525	-4.3281813696319\\
1054.76908189547	-4.28863725007749\\
1054.95662661384	-4.2560450890485\\
1055.14431016606	-4.21711273286857\\
1055.33198505149	-4.16833920572318\\
1055.51976282441	-4.11958528499977\\
1055.70741955052	-4.06695096633014\\
1055.89508041565	-4.032734300576\\
1056.08280939856	-4.00072351156497\\
1056.27060519559	-3.99046273325004\\
1056.45841631462	-3.98026860929003\\
1056.64616760968	-3.98578429689594\\
1056.83394956498	-3.95690194765727\\
1057.02167882634	-3.95389802315656\\
1057.20950989649	-3.93118037896998\\
1057.39734929744	-3.92261567302779\\
1057.58531811545	-3.89442646269705\\
1057.77343578966	-3.87203332022125\\
1057.96167904214	-3.85505783324148\\
1058.15000914271	-3.8373607747695\\
1058.33839815082	-3.83072547351613\\
1058.52676776031	-3.84576272964477\\
1058.71530043609	-3.85881958755792\\
1058.90398351961	-3.85218135048361\\
1059.09266703722	-3.84045782276228\\
1059.2813626688	-3.84273723527497\\
1059.47008533729	-3.83964802237118\\
1059.65883234435	-3.80960586491753\\
1059.84765898848	-3.78227645743127\\
1060.0365453733	-3.74905292193095\\
1060.22535431832	-3.73127351087682\\
1060.41418374185	-3.71578135209925\\
1060.6030503261	-3.71405978296317\\
1060.79199005941	-3.71563919852762\\
1060.98100074112	-3.71762841355567\\
1061.17002044398	-3.70078233176587\\
1061.35896088568	-3.69454704078973\\
1061.54781577912	-3.68216174724055\\
1061.73667875222	-3.67207057335797\\
1061.92558200528	-3.64001175001556\\
1062.11459907042	-3.60318037575366\\
1062.30360557816	-3.58029606763054\\
1062.49269608959	-3.56315783425873\\
1062.68176502678	-3.54075097102745\\
1062.87087855785	-3.53747842358608\\
1063.06002671668	-3.52893725096011\\
1063.24919286146	-3.53469117015016\\
1063.43839116069	-3.50390195846558\\
1063.62757021859	-3.48622744691138\\
1063.81678295379	-3.48597058595396\\
1064.00614081829	-3.44974117185555\\
1064.19549239047	-3.43105489599938\\
1064.38487616571	-3.40432744867661\\
1064.57433963433	-3.37989803856494\\
1064.76378686637	-3.36422843091628\\
1064.9532717692	-3.3634274520126\\
1065.14279502547	-3.35452450957953\\
1065.33232309222	-3.36624607852861\\
1065.52180800568	-3.3480656894983\\
1065.71134943374	-3.33673628171285\\
1065.90097103731	-3.31247255381416\\
1066.09059863452	-3.29029118313509\\
1066.28026817164	-3.24977745261847\\
1066.46998817926	-3.23798137085111\\
1066.65976028373	-3.2018784307966\\
1066.84957554305	-3.18490587963777\\
1067.03938834763	-3.16394411348829\\
1067.22922518437	-3.15873528929318\\
1067.41908086688	-3.1600647019405\\
1067.60906220144	-3.15557254529467\\
1067.799026375	-3.1460049012128\\
1067.98904857647	-3.12580588752148\\
1068.17920024484	-3.09578333648981\\
1068.36940870733	-3.05602059644811\\
1068.55961279256	-3.01196569554946\\
1068.74984824791	-2.97563922171499\\
1068.93996679873	-2.92138529992571\\
1069.13010884745	-2.86074118286956\\
1069.32038056297	-2.84839706561145\\
1069.51063594678	-2.82884804641499\\
1069.70099922205	-2.81722451892554\\
1069.8914593081	-2.79347451995401\\
1070.08189762447	-2.78763530301113\\
1070.27228660346	-2.76866863755619\\
1070.46279093134	-2.75384804781745\\
1070.65328116952	-2.72562059467914\\
1070.84387354794	-2.70140981206707\\
1071.03436362539	-2.67181667393329\\
1071.22489111275	-2.6389558876262\\
1071.41558595062	-2.61048431723726\\
1071.60645810092	-2.59862843448041\\
1071.79737869607	-2.59857353275897\\
1071.98832887365	-2.57947059004914\\
1072.17932451218	-2.56705196464763\\
1072.37028202993	-2.5520725554111\\
1072.56130096912	-2.52896176833733\\
1072.75230623902	-2.49240784551583\\
1072.94335455765	-2.44914608141955\\
1073.13432448059	-2.42777255235934\\
1073.32524572288	-2.4024519663231\\
1073.51624757128	-2.34724314306297\\
1073.70748949753	-2.34518137866376\\
1073.89878794288	-2.32582353610618\\
1074.09011862486	-2.32897941738951\\
1074.2815030468	-2.31575980840945\\
1074.47293047173	-2.30032549652399\\
1074.66439015535	-2.27402451459099\\
1074.85590091014	-2.2473833397323\\
1075.04744658336	-2.20010981139015\\
1075.23902989286	-2.17095196714588\\
1075.43064278948	-2.13438529828015\\
1075.62227456163	-2.09269510180342\\
1075.8139413341	-2.06045686848023\\
1076.00565658259	-2.04692941904068\\
1076.19740143753	-2.03870981230455\\
1076.38918127534	-2.02522844076157\\
1076.58099073543	-2.0064627551565\\
1076.77284868024	-1.98533039817623\\
1076.96473356504	-1.94767255292219\\
1077.15664269826	-1.91705098456027\\
1077.34859496923	-1.87035392663058\\
1077.54056072441	-1.83933333672729\\
1077.73255884518	-1.79475686363145\\
1077.9245920265	-1.75686176384197\\
1078.11666027295	-1.74381862434686\\
1078.30878516832	-1.74100587882248\\
1078.50093974515	-1.72706764352088\\
1078.69314019734	-1.73269117345997\\
1078.88538114299	-1.72139803568522\\
1079.07766259303	-1.70654019187478\\
1079.26997914314	-1.6780843091946\\
1079.46230919027	-1.64846666186464\\
1079.65466892626	-1.63271273935542\\
1079.84705565845	-1.59534705503314\\
1080.03949100092	-1.5673078380379\\
1080.23195603694	-1.55669019152136\\
1080.42446696135	-1.54972646633784\\
1080.61700762267	-1.5608548989483\\
1080.80959422327	-1.55861274050731\\
1081.00220250152	-1.56105391768848\\
1081.19485135588	-1.56257450697469\\
1081.3875110285	-1.54283823335872\\
1081.58020584919	-1.52118725285811\\
1081.77293313323	-1.50233921350217\\
1081.96570371011	-1.48273921012878\\
1082.15850400227	-1.45230195335313\\
1082.35135566366	-1.44110097370896\\
1082.54424787185	-1.4466843067431\\
1082.73718331716	-1.45080489504571\\
1082.93016477261	-1.43706175626493\\
1083.12309815361	-1.42486665763107\\
1083.31603134453	-1.43410489372179\\
1083.50891082715	-1.41458528649573\\
1083.70178493978	-1.39168332604801\\
1083.89459441606	-1.36450587417565\\
1084.08739573712	-1.35488822764041\\
1084.28030515813	-1.33694607019424\\
1084.47322552882	-1.32490195363176\\
1084.66629437816	-1.34179411098069\\
1084.85941711945	-1.3779588154718\\
1085.05252880377	-1.38117842230142\\
1085.24573744012	-1.38854999051375\\
1085.43901649295	-1.41081959827273\\
1085.6323821929	-1.41993920475829\\
1085.82569366787	-1.41302940191007\\
1086.01905657155	-1.38812744149975\\
1086.21248736114	-1.36232352023031\\
1086.40591839808	-1.33246665667085\\
1086.59943937097	-1.30901960005947\\
1086.79301778881	-1.30182940527505\\
1086.98653714126	-1.30114901474878\\
1087.18012107104	-1.29756568167724\\
1087.37379431154	-1.28553332943542\\
1087.56758096147	-1.29055097582293\\
1087.76142950777	-1.29360293699246\\
1087.95536503232	-1.284853919464\\
1088.14935124327	-1.26349509522027\\
1088.343426609	-1.24814803752245\\
1088.53744827809	-1.23300686011127\\
1088.73156396049	-1.21610685963841\\
1088.92564535517	-1.21512744780265\\
1089.11980899065	-1.2230274485899\\
1089.31393579835	-1.22096078258519\\
1089.50795679103	-1.225840195283\\
1089.70203263105	-1.22769117545263\\
1089.89612491376	-1.23729019495202\\
1090.09035819933	-1.22066666521862\\
1090.28461394994	-1.19438529321376\\
1090.47878517137	-1.16560784113758\\
1090.67302690445	-1.14858529336897\\
1090.86726307804	-1.12272450868406\\
1091.06144007695	-1.10895784126193\\
1091.25563887602	-1.11497744990914\\
1091.44987327639	-1.13183235084894\\
1091.64422293334	-1.14512548741757\\
1091.83857962728	-1.14701470455118\\
1092.03293085445	-1.16329999779369\\
1092.22721397761	-1.16471274474672\\
1092.42148418426	-1.15781274510949\\
1092.61591458266	-1.13568431445781\\
1092.81043733774	-1.13487549111539\\
1093.00505913318	-1.12548333362621\\
1093.19965548487	-1.12463725387466\\
1093.39425984072	-1.13511372386825\\
1093.58888020596	-1.15991176416477\\
1093.78365146835	-1.17703039228332\\
1093.9783463718	-1.17946764724512\\
1094.17313970298	-1.20951078642233\\
1094.3679455304	-1.21422549278713\\
1094.5627492	-1.1860019630369\\
1094.75759869011	-1.15198137786458\\
1094.95247966547	-1.1442666727246\\
1095.14747179882	-1.11505883011748\\
1095.34252381682	-1.09343726158726\\
1095.53762316875	-1.06714314470688\\
1095.73279417523	-1.07412647864982\\
1095.92796703982	-1.06425392992941\\
1096.12315535876	-1.06266373293657\\
1096.31835726534	-1.07044510587173\\
1096.51362390436	-1.0776656931814\\
1096.70889375392	-1.0563294180468\\
1096.9041755859	-1.03313628072832\\
1097.0996452341	-1.02395490805308\\
1097.29515299147	-1.01811079067342\\
1097.49068631942	-1.01521373262592\\
1097.68627268246	-1.0155107904883\\
1097.88189421515	-1.03845294784097\\
1098.07756479812	-1.04604510466258\\
1098.27327483414	-1.08075392947477\\
1098.46903821875	-1.09880294869928\\
1098.66483707722	-1.12301079183817\\
1098.86064820451	-1.11373628106187\\
1099.0565057526	-1.09728333982182\\
1099.25240543252	-1.09984608476653\\
1099.44833497399	-1.09012941738554\\
1099.64431892519	-1.07925882979351\\
1099.84033406981	-1.06724412286398\\
1100.03639103932	-1.0750951017527\\
1100.23248882097	-1.07756863081572\\
1100.4286287462	-1.08289019894951\\
1100.62478791234	-1.06681568891394\\
1100.82096897881	-1.07927059192283\\
1101.01717029378	-1.05072353327391\\
1101.21340015209	-1.01196569043632\\
1101.40965888401	-0.9749088294658\\
1101.60593919259	-0.947076477402565\\
1101.80224672039	-0.910011771116771\\
1101.99858677945	-0.893022556369211\\
1102.19496634343	-0.886158829080123\\
1102.3913827608	-0.882940201636623\\
1102.58781844048	-0.891442162003003\\
1102.78426409658	-0.892513730800619\\
1102.98073963654	-0.915633338193099\\
1103.1772414308	-0.902792162608867\\
1103.37377213963	-0.899277456689115\\
1103.57033442178	-0.879503926664006\\
1103.76691164975	-0.86546373002085\\
1103.9635460114	-0.864085298981152\\
1104.16021159299	-0.843953923705746\\
1104.35692334295	-0.868707842540507\\
1104.55368126295	-0.890509803943774\\
1104.75044050847	-0.897715685268243\\
1104.94725292269	-0.904562743125009\\
1105.14410451303	-0.935879409751471\\
1105.34099300244	-0.931647056896312\\
1105.53791801838	-0.943500978543478\\
1105.7348755861	-0.895083330863831\\
1105.93188330734	-0.884401958289684\\
1106.12893418034	-0.877070586105772\\
1106.32603520779	-0.875509801083336\\
1106.52317541264	-0.862446075780134\\
1106.7203235662	-0.881811762922535\\
1106.91752055015	-0.8813245078074\\
1107.1147421407	-0.895163724016325\\
1107.31201692263	-0.909160782090005\\
1107.50930533433	-0.901867645409177\\
1107.70662497912	-0.899677450531254\\
1107.90398458454	-0.85154901773614\\
1108.10137277884	-0.832606861477389\\
1108.29879922571	-0.792675487665167\\
1108.49627756371	-0.767625488016718\\
1108.69376384212	-0.771753918420633\\
1108.89130333932	-0.751999997301027\\
1109.0888727557	-0.747618624068541\\
1109.28656491486	-0.743542153721529\\
1109.48423326833	-0.742456859493555\\
1109.68179465353	-0.742116663061703\\
1109.87935207097	-0.726536271294725\\
1110.07686188214	-0.685003919604545\\
1110.27463710253	-0.688829409401389\\
1110.47238018113	-0.662083330952252\\
1110.67018358822	-0.681077448290535\\
1110.86800196739	-0.677596074223117\\
1111.06584855264	-0.70151666241844\\
1111.26364403679	-0.72794313404216\\
1111.46148927251	-0.734132349459162\\
1111.65935037905	-0.755857838687542\\
1111.85730348764	-0.772289210935032\\
1112.05519847523	-0.759708818235416\\
1112.25310623322	-0.725780387687515\\
1112.45106024171	-0.7041362696099\\
1112.64905253015	-0.666288231777977\\
1112.84712935848	-0.651866663142345\\
1113.04530883932	-0.634595095348891\\
1113.24362169177	-0.602531369232262\\
1113.44202654206	-0.572946075975493\\
1113.64048117207	-0.553560781826758\\
1113.83892875016	-0.540453919122799\\
1114.03726677757	-0.497448036597823\\
1114.23562956616	-0.470475487963424\\
1114.4340013996	-0.401240195827924\\
1114.632423355	-0.374065685035734\\
1114.83083488184	-0.328974508301483\\
1115.02926126278	-0.308992155740841\\
1115.22759309104	-0.304866665832735\\
1115.42599797137	-0.308891176122843\\
1115.62439650225	-0.309120588556991\\
1115.82286655933	-0.331650000106653\\
1116.02141738892	-0.346012744874529\\
1116.21990196645	-0.367291177353621\\
1116.41852045896	-0.347605883824073\\
1116.61725408038	-0.328339217673512\\
1116.81596962729	-0.299053922336658\\
1117.01478091479	-0.277060784294507\\
1117.21364444337	-0.255477450493559\\
1117.41256471801	-0.236238235788073\\
1117.61152921402	-0.226412745190364\\
1117.81053751908	-0.214047058063157\\
1118.00963986049	-0.226862744772898\\
1118.20869983474	-0.251692156980782\\
1118.40781302098	-0.257009804022827\\
1118.60688596544	-0.249264706065422\\
1118.80601317732	-0.212947060146333\\
1119.00518786599	-0.223612746691751\\
1119.20442266047	-0.205704903405835\\
1119.4037499719	-0.184474510809534\\
1119.6031695135	-0.168917648268261\\
1119.80274829107	-0.143913726516378\\
1120.0023161213	-0.119786275288218\\
1120.20184542054	-0.103095098957876\\
1120.40122331973	-0.0698117659742232\\
1120.60055176635	-0.0394794127890183\\
1120.79981294169	0.0265235288100609\\
1120.9990739266	0.0815813723362653\\
1121.19839129317	0.132849998998127\\
1121.39780679525	0.175674510432645\\
1121.59719842368	0.199632353137941\\
1121.79674321615	0.206877450812517\\
1121.99630220222	0.222439215251464\\
1122.19598242477	0.206171568197783\\
1122.39553932311	0.179837254412454\\
1122.59512043316	0.156250979758196\\
1122.79485614713	0.149282352969178\\
1122.99466317606	0.157123529377357\\
1123.1945738902	0.188854902332156\\
1123.39446853361	0.199430392002778\\
1123.59435736259	0.228470588803711\\
1123.79417436482	0.256647059372078\\
1123.99402382902	0.288482353609402\\
1124.19382948822	0.298413726270619\\
1124.39368255905	0.309157843324904\\
1124.59353926596	0.30965294171006\\
1124.79346628231	0.327521568645869\\
1124.99341726097	0.31613333312128\\
1125.19337428481	0.330085293268876\\
1125.39341203389	0.363166665847815\\
1125.59354147013	0.393526470478094\\
1125.79377682778	0.424242157495909\\
1125.99402632735	0.432297059652103\\
1126.19435006492	0.44150588289588\\
1126.39472355683	0.473024511680135\\
1126.59498642197	0.465809805855137\\
1126.79534547264	0.478202943843059\\
1126.99583429675	0.484173531760462\\
1127.19627892525	0.508169610261022\\
1127.39674852793	0.546576472127116\\
1127.59724616186	0.589147061346939\\
1127.79779395905	0.64324804079518\\
1127.99834708104	0.69457745017009\\
1128.19892757768	0.74081764667861\\
1128.39949620047	0.784341176843964\\
1128.59999666736	0.815288235068175\\
1128.80055064229	0.835732352116382\\
1129.00107011061	0.847358821854726\\
1129.20148283883	0.881137254392253\\
1129.40193852614	0.885374508852906\\
1129.60243121595	0.906359802475016\\
1129.8028575907	0.936726468651756\\
1130.00341071269	0.955348037238068\\
1130.20395836791	0.964953919452633\\
1130.40473707264	0.958012743524331\\
1130.60558609436	0.958201959053529\\
1130.80651864684	0.94770784141021\\
1131.00750952774	0.933207840512635\\
1131.2085570078	0.917396074617464\\
1131.40973670142	0.927649015505962\\
1131.61086067637	0.945030386742277\\
1131.81195444721	0.970159798477064\\
1132.01294949595	1.02424411232784\\
1132.21391822908	1.07138921223654\\
1132.41482316014	1.11553627009704\\
1132.61567877351	1.15225489691411\\
1132.81647043719	1.18437058308764\\
1133.01732302686	1.18757646448691\\
1133.218318938	1.19576862153104\\
1133.41949079744	1.18974999343867\\
1133.62084655149	1.17125195430993\\
1133.82224236616	1.16169607221131\\
1134.02374011399	1.16410783742208\\
1134.2253794346	1.16699705219955\\
1134.42707107416	1.17130489492168\\
1134.62878014447	1.18578822872437\\
1134.83053053564	1.17194215038463\\
1135.03231703658	1.18899901406657\\
1135.23414643476	1.20917548580716\\
1135.4360257606	1.22378626953372\\
1135.63794567257	1.23161666144562\\
1135.83988889629	1.2409921506712\\
1136.04186952745	1.26684901313674\\
1136.24387248301	1.31186960336259\\
1136.44590454699	1.34224901412267\\
1136.64796099822	1.36876470016717\\
1136.85002444332	1.38165979817802\\
1137.05212802608	1.37393528748961\\
1137.25426329151	1.38792646340295\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1137.25426329151	1.38792646340295\\
1137.45642579537	1.37012940353038\\
1137.65862275849	1.35945195368692\\
1137.86086501454	1.34571175773938\\
1138.06314030967	1.32392156182551\\
1138.265457494	1.3212127410898\\
1138.46779384064	1.33115489634813\\
1138.67014745858	1.36979705153727\\
1138.87254363746	1.36973038549517\\
1139.07497720503	1.37630783751899\\
1139.2774495703	1.37877940605668\\
1139.47996197704	1.38569214940071\\
1139.68250196135	1.40079312990693\\
1139.88508327548	1.38865685521388\\
1140.08769974874	1.38085195422173\\
1140.29033982922	1.37948626688882\\
1140.49301291767	1.39737744483293\\
1140.6956901483	1.41310195420303\\
1140.89839239961	1.43249116750324\\
1141.10111718895	1.43447940314517\\
1141.30387065185	1.42634411010088\\
1141.50665978072	1.43206273866635\\
1141.70947725809	1.41124803353758\\
1141.91232228038	1.39481666216663\\
1142.11520796826	1.36965293685595\\
1142.31811819568	1.34896077887685\\
1142.52106210457	1.33687842418166\\
1142.7240143051	1.33031469992563\\
1142.92699088515	1.33359117192381\\
1143.1300018131	1.35174607470924\\
1143.33304624957	1.35778725322555\\
1143.536125196	1.35650195853383\\
1143.73923334663	1.3619137236885\\
1143.94240257577	1.37063333216835\\
1144.14559570608	1.36750293946734\\
1144.34882734487	1.35132842905381\\
1144.55210280644	1.35141176335952\\
1144.75538590532	1.34587646933163\\
1144.95869191796	1.35682450790031\\
1145.16204473735	1.39352254774056\\
1145.36541650168	1.39879607686809\\
1145.56883808034	1.40782450694664\\
1145.77229222028	1.40136372341829\\
1145.97578920471	1.40851764468586\\
1146.17931410634	1.40998235052707\\
1146.38287321557	1.40279509623845\\
1146.58646852776	1.37574999589546\\
1146.7900645048	1.36765489858739\\
1146.99366882494	1.34989607451009\\
1147.19731064735	1.35957744776034\\
1147.40087139097	1.37670686081344\\
1147.6044156016	1.35765882216248\\
1147.80794208157	1.3440568619499\\
1148.01148112469	1.31394901857072\\
1148.21502655066	1.30351568480917\\
1148.41862305071	1.28262058703923\\
1148.62231231912	1.25192842924712\\
1148.82604102112	1.22353137167645\\
1149.02980338248	1.18019509826805\\
1149.23356410868	1.18971568740466\\
1149.43740184969	1.19671372616408\\
1149.6412693274	1.20488333512171\\
1149.84508390404	1.19544510090468\\
1150.04885158143	1.17961666908334\\
1150.25260352651	1.17969608116968\\
1150.45625681054	1.16903137503301\\
1150.65989420581	1.14424215973008\\
1150.86349656342	1.09999019740259\\
1151.06713489737	1.08211666944565\\
1151.27092079757	1.06324510261709\\
1151.47471668706	1.05376667149511\\
1151.67856441417	1.0604323570927\\
1151.88256209403	1.06832157177668\\
1152.08685933094	1.06998333641711\\
1152.29126538578	1.06515196389427\\
1152.49573605488	1.07662941559273\\
1152.70023281885	1.08404412237453\\
1152.90467698927	1.07185882695165\\
1153.10907026741	1.0684029449727\\
1153.31351269663	1.07744804097741\\
1153.51804666853	1.08165686285379\\
1153.72250882966	1.0947186270473\\
1153.926878273	1.12670196286019\\
1154.13120097305	1.15023921766117\\
1154.33556940472	1.16603823634339\\
1154.53990418915	1.17051862749983\\
1154.74434728458	1.19100588224098\\
1154.94880796039	1.18024411753696\\
1155.15324270771	1.16650882436364\\
1155.35767885988	1.14539902131347\\
1155.56228472516	1.12072353050405\\
1155.76699113985	1.10603627518696\\
1155.9717727717	1.09204803976943\\
1156.17659109232	1.09763137280357\\
1156.38142052594	1.09168039364558\\
1156.58617098847	1.0661529432617\\
1156.79096327249	1.05355490320453\\
1156.99564389034	1.04375098192809\\
1157.20032338843	1.03694510036239\\
1157.4050771873	1.03918725763466\\
1157.60982387344	1.02617745291369\\
1157.81469245849	1.02162549060349\\
1158.01962288518	1.03718137258992\\
1158.22467121169	1.06644215668533\\
1158.42980547226	1.09019607714578\\
1158.63498155344	1.08828725300583\\
1158.84013765484	1.08286960627518\\
1159.04556265606	1.08195490054056\\
1159.25102038629	1.07580195980913\\
1159.45650751044	1.07427450897647\\
1159.66203091148	1.05387352786812\\
1159.86758037183	1.05072646807222\\
1160.07315608816	1.04771372208408\\
1160.27874116019	1.05911862441138\\
1160.48435315685	1.0806048997477\\
1160.6899974249	1.10683333230954\\
1160.89565372334	1.11582843053575\\
1161.10132071608	1.12789509752217\\
1161.30701043609	1.15552647061208\\
1161.51271486338	1.17263725312317\\
1161.71843685787	1.18021078290893\\
1161.92418444194	1.19360882014621\\
1162.12994959321	1.1989921527166\\
1162.33572811544	1.20251176024184\\
1162.5415349019	1.22156960444123\\
1162.74736861558	1.24006960292657\\
1162.95323728038	1.2402892098123\\
1163.15912199362	1.22811567987881\\
1163.36503880759	1.22960783891818\\
1163.57100279146	1.22089117151849\\
1163.77699771771	1.20336176104405\\
1163.98304801546	1.17501568355981\\
1164.18912791789	1.1559647020756\\
1164.39525231501	1.12247254363462\\
1164.60140765501	1.09934019019791\\
1164.80760062779	1.0951186222773\\
1165.01384879916	1.08631862290934\\
1165.2200981392	1.05286274083397\\
1165.42640669471	1.05567058358414\\
1165.63275004789	1.05542254411415\\
1165.83913088223	1.04657156407541\\
1166.04556156759	1.0454950936723\\
1166.25201635253	1.04561175983034\\
1166.45852098958	1.05562254457789\\
1166.66504957887	1.05885979905725\\
1166.87161314025	1.06857744582436\\
1167.07819128959	1.09093528949455\\
1167.28479235727	1.10017940657688\\
1167.49142557876	1.09643724977094\\
1167.69807742101	1.0968323467555\\
1167.90476424363	1.07161469969387\\
1168.11145227227	1.05011960228576\\
1168.31816456042	1.03342842653978\\
1168.52489025277	1.01429705416747\\
1168.73162532859	0.988648034851341\\
1168.93837930217	0.98384999651827\\
1169.14513046495	0.990027448198959\\
1169.35190052529	1.00432352699778\\
1169.55868801439	1.00999117372375\\
1169.76550378609	0.999835291402597\\
1169.97233832955	0.986945095380731\\
1170.17918762348	0.973092153960583\\
1170.38607068829	0.947969605817514\\
1170.59299556982	0.920664704751734\\
1170.79993654318	0.897609802291673\\
1171.00690311854	0.875298037686768\\
1171.21390334271	0.851737251907002\\
1171.42091697879	0.852015682733526\\
1171.62797633744	0.850817643398163\\
1171.83507471388	0.820159799620217\\
1172.04221345127	0.796476466690793\\
1172.24938986785	0.775864701937227\\
1172.45661078398	0.747424506673626\\
1172.66387619968	0.720665683933333\\
1172.87117124504	0.701466664379718\\
1173.0785095591	0.676742154009202\\
1173.28587079375	0.665943136402205\\
1173.49326042813	0.675980390286913\\
1173.70067555438	0.689988233295141\\
1173.90814334182	0.683882349846409\\
1174.11562723011	0.701392153898875\\
1174.32315964346	0.698673526446024\\
1174.53072571252	0.717958821385514\\
1174.73833628133	0.71445097934966\\
1174.94598464035	0.723269605753468\\
1175.15366676422	0.730699017351749\\
1175.36138667868	0.722881370315365\\
1175.56911330219	0.746537252384073\\
1175.77670900178	0.76718725183723\\
1175.98423347595	0.77576666493334\\
1176.19180048389	0.780077449319994\\
1176.39947417266	0.775101958609679\\
1176.60744728341	0.778692154396398\\
1176.81563714748	0.767090194438602\\
1177.02388882642	0.728366664884722\\
1177.23213904747	0.711770587180759\\
1177.44049951064	0.688928430059961\\
1177.64893175323	0.676025488870401\\
1177.85742786666	0.680016667308176\\
1178.06589033294	0.701220588868155\\
1178.27441619482	0.700669609375444\\
1178.48304142134	0.744162746431197\\
1178.69168870776	0.797855882010624\\
1178.90019379324	0.828413725410606\\
1179.10861761912	0.880965688576301\\
1179.31703854167	0.928267649502731\\
1179.52551606698	0.949089218515391\\
1179.73396274235	0.988209804994803\\
1179.94237949847	1.01771078499801\\
1180.15074496444	1.03410686340694\\
1180.35907950334	1.04921078440898\\
1180.56741828339	1.04640000028645\\
1180.77574496635	1.03962352988767\\
1180.98401908285	1.03353627493568\\
1181.19236488889	1.03233235331672\\
1181.40069223349	1.02869019630438\\
1181.6091344707	1.00972745073137\\
1181.81759212374	1.00368333405669\\
1182.026018493	1.0140274513522\\
1182.23436923283	1.01292941224871\\
1182.44277779513	1.02258333419997\\
1182.65114426896	1.01586372685144\\
1182.85939073707	1.02848431557946\\
1183.06767374323	1.03259411982407\\
1183.27603780243	1.02498529605367\\
1183.48436971985	1.00194608101019\\
1183.69278231688	0.990212747448252\\
1183.90115438662	0.967378432720936\\
1184.10953195576	0.917159806156312\\
1184.31787449788	0.883163727842746\\
1184.52624645645	0.837965689330161\\
1184.73464560468	0.784191180554712\\
1184.94318223695	0.745663730413927\\
1185.15179958685	0.704155886751216\\
1185.36049495275	0.677922553168244\\
1185.56933607323	0.658359808541433\\
1185.77826370753	0.646538240529195\\
1185.98725882446	0.637626475439973\\
1186.19624336045	0.616182358118285\\
1186.40513371502	0.617674514820215\\
1186.61404848318	0.619181376338626\\
1186.82299875378	0.626506866654381\\
1187.0320944515	0.640803925423682\\
1187.24128437147	0.651553925807022\\
1187.45051744955	0.666742161669604\\
1187.65958574444	0.692928436216807\\
1187.86866479505	0.696642162045464\\
1188.0777166957	0.714763731809844\\
1188.2868197082	0.71652059390794\\
1188.49588219863	0.691119612673955\\
1188.70495550548	0.678155887018268\\
1188.91410954617	0.673707847159319\\
1189.12330670035	0.639384318165956\\
1189.33252800542	0.599429417424379\\
1189.54177643779	0.562559809120299\\
1189.7511408413	0.506666669754457\\
1189.96062673867	0.469660787117284\\
1190.17013152398	0.446646081562172\\
1190.37971176417	0.40406176866507\\
1190.58943489375	0.383318632352622\\
1190.79913629096	0.388813729475563\\
1191.00884576782	0.387467652070792\\
1191.21862536877	0.417471573144818\\
1191.42849397972	0.442950984522445\\
1191.6385297015	0.464243141555355\\
1191.84862200483	0.482285298626212\\
1192.0587143802	0.48563431824247\\
1192.26859659934	0.502972553246746\\
1192.47842771452	0.512426474003815\\
1192.68831295614	0.510143141609196\\
1192.89825228973	0.502040199862391\\
1193.10809426771	0.511430395073166\\
1193.31807088092	0.530804905309981\\
1193.52805826458	0.506609807046605\\
1193.73810230781	0.498728434244792\\
1193.94814100614	0.497204904828001\\
1194.15814744592	0.491170590487765\\
1194.36812444057	0.483799021983263\\
1194.57814698613	0.485450002273508\\
1194.78820718546	0.502553923968591\\
1194.99822419073	0.515204904345321\\
1195.20818442032	0.56107941350224\\
1195.41812848487	0.601320588340362\\
1195.62814818322	0.620064705245051\\
1195.83827585049	0.627016666107903\\
1196.04841146149	0.631940195300416\\
1196.25858241336	0.625050979429016\\
1196.46877225267	0.619134312678202\\
1196.67906744381	0.590415685711538\\
1196.88941381517	0.572214705175629\\
1197.09980334478	0.561210784330672\\
1197.31027375962	0.558346077580663\\
1197.52069003368	0.554470588252241\\
1197.73118982719	0.541951960865773\\
1197.94173002642	0.514100980013609\\
1198.152302581	0.509501959252007\\
1198.36305046307	0.510479409978086\\
1198.57386034048	0.510754900308801\\
1198.78472970554	0.507198036374415\\
1198.99558294807	0.543214705133555\\
1199.20644955699	0.594133334709149\\
1199.41737026782	0.624973528817588\\
1199.62826932553	0.679893135147936\\
1199.83923327743	0.740534312000461\\
1200.05022159148	0.782029410787657\\
1200.2611910664	0.814799018934661\\
1200.47219019415	0.84956568464929\\
1200.68315423766	0.872590192246671\\
1200.89413964787	0.887964701973924\\
1201.10520868194	0.895752938208627\\
1201.31632356707	0.899786269986162\\
1201.52740603053	0.895416662827426\\
1201.73852099397	0.918785289076029\\
1201.94962503659	0.923736270590156\\
1202.16076685122	0.91572842746973\\
1202.37197872681	0.910951956668321\\
1202.58329038822	0.908829407218624\\
1202.79450765137	0.90804313254707\\
1203.00577076668	0.912017642721241\\
1203.21703663647	0.908499996305681\\
1203.42828086648	0.891834309726369\\
1203.63953048432	0.914601957535042\\
1203.85081508293	0.928606858878743\\
1204.06203221379	0.93722842765205\\
1204.27325469377	0.966714702692686\\
1204.48436117814	0.997453918570981\\
1204.69555128935	1.02450195772975\\
1204.90684389362	1.05169607552828\\
1205.11820125749	1.08298823295855\\
1205.32955320598	1.11883333062424\\
1205.54090245619	1.15592646788733\\
1205.75221663966	1.19553823199342\\
1205.96366300984	1.22224607289422\\
1206.1750690836	1.27067646778682\\
1206.38648318343	1.33862254534866\\
1206.59795942631	1.3933548972595\\
1206.80949233419	1.4564490150295\\
1207.02113594658	1.49830097617472\\
1207.23283889194	1.52970980034739\\
1207.44457681821	1.57931666353754\\
1207.65637148466	1.59989019293411\\
1207.86812586992	1.59636372210933\\
1208.0798693107	1.58637352667603\\
1208.29170709753	1.5766215651643\\
1208.50375520392	1.58277940808558\\
1208.7158357655	1.5789892119812\\
1208.9278624794	1.56255489865354\\
1209.13990550373	1.56220097679133\\
1209.35200245174	1.55937646694627\\
1209.56411827553	1.55871078123649\\
1209.77626935191	1.53913038662251\\
1209.98840701962	1.5296146990914\\
1210.20055827214	1.51779411397144\\
1210.41265026139	1.50048234927304\\
1210.62469620335	1.48637352314066\\
1210.83678014135	1.47827842466387\\
1211.04892340537	1.47377646246962\\
1211.26098828057	1.45350293362258\\
1211.47310701626	1.42633332852639\\
1211.68526085376	1.42213626863325\\
1211.89756328828	1.43648038585396\\
1212.10995502875	1.4228892096994\\
1212.3222957244	1.40831960226391\\
1212.53456137305	1.41640293642002\\
1212.7467948932	1.44142254471195\\
1212.9590579269	1.47938626931579\\
1213.17138822039	1.50219411169197\\
1213.38366172398	1.52443920908605\\
1213.59598380228	1.57066175911356\\
1213.80837865517	1.6038372474266\\
1214.02076800676	1.63899802971704\\
1214.23320043365	1.67035979543831\\
1214.44567889441	1.67699312623225\\
1214.65824132456	1.6983744997312\\
1214.87091968295	1.72251273530955\\
1215.08365785143	1.74252351987011\\
1215.2964935013	1.72941959766196\\
1215.50937219878	1.72077057802794\\
1215.722291453	1.71904312790025\\
1215.93523770866	1.70989802932622\\
1216.14810330002	1.67809606927867\\
1216.36094979527	1.66247842285563\\
1216.57386939231	1.62348234521992\\
1216.78684582773	1.59457646500246\\
1216.99988145539	1.56284705198863\\
1217.21291142766	1.52576960170386\\
1217.42590593748	1.50796666200839\\
1217.63890586848	1.45854509329679\\
1217.85195730735	1.42703921084895\\
1218.06506321586	1.39212646539889\\
1218.27819378932	1.36069019021941\\
1218.49123356576	1.35366372004443\\
1218.7042125347	1.35269803422339\\
1218.91730855515	1.33803627003605\\
1219.13038589189	1.34782940783885\\
1219.34358743788	1.35307646666051\\
1219.5568503053	1.37211960355989\\
1219.7700612041	1.36919803492178\\
1219.9832852164	1.35649509419597\\
1220.19655030366	1.36366372144873\\
1220.40978598807	1.35399313254867\\
1220.62310782131	1.33232156448688\\
1220.8363892153	1.30021175930497\\
1221.04967111282	1.28373920930551\\
1221.26301646338	1.2665960743282\\
1221.47635461611	1.23980686023139\\
1221.68971979134	1.21468136954725\\
1221.90307874645	1.19323921391961\\
1222.11653669319	1.19303823406974\\
1222.32993226821	1.1958186259592\\
1222.5432660045	1.18067548977577\\
1222.75651415852	1.1463009798925\\
1222.96968904682	1.13009313733446\\
1223.18288569674	1.12638333372517\\
1223.39612513932	1.1009450974699\\
1223.60934808659	1.05796568408208\\
1223.822679464	1.01357745005111\\
1224.03597206549	0.969298038908164\\
1224.24935387093	0.926055882986938\\
1224.46281910056	0.865676470158231\\
1224.67640651792	0.810200001590476\\
1224.89018596956	0.75776961115537\\
1225.10399244073	0.718124511982965\\
1225.31790353466	0.673501965373254\\
1225.53187102717	0.633556867842665\\
1225.74591993249	0.620070594694184\\
1225.95999313634	0.608083338625375\\
1226.17400976556	0.60912157440194\\
1226.38815006328	0.621169613183798\\
1226.60232027895	0.63387647612898\\
1226.81654743579	0.641450005914735\\
1227.03075845517	0.658014711707331\\
1227.2449945342	0.657465692155586\\
1227.4592475417	0.673197064825217\\
1227.6735186127	0.669367653393362\\
1227.88781670509	0.671914711798023\\
1228.10212801895	0.673042162871913\\
1228.31646814204	0.655517652834247\\
1228.53077907783	0.664080397666754\\
1228.74511177993	0.68470294647833\\
1228.95945575051	0.703009809844718\\
1229.17378301083	0.716504908132871\\
1229.38814836639	0.71238824088091\\
1229.60259478543	0.719780397238769\\
1229.81715415498	0.741481377645316\\
1230.03180022193	0.737836278968447\\
1230.2465380453	0.731117651590395\\
1230.46124865416	0.707669612671096\\
1230.67589414837	0.70655196561825\\
1230.89047490748	0.691105887074681\\
1231.10507705834	0.640743141153864\\
1231.31967939582	0.624907847201707\\
1231.53438871425	0.605568631095629\\
1231.74919051162	0.569152944301273\\
1231.96398106182	0.547422551714322\\
1232.17881967546	0.52056960998943\\
1232.39360425591	0.517091178755258\\
1232.60838973068	0.507744120068702\\
1232.8231273605	0.491301963178843\\
1233.0379299188	0.472398041546637\\
1233.25277058288	0.457628433391744\\
1233.46770885156	0.444393138748173\\
1233.68272819187	0.456200981841368\\
1233.89769913575	0.443457844502785\\
1234.11261099995	0.431374510823219\\
1234.32764667841	0.415797060720768\\
1234.54274227366	0.412273531560512\\
1234.75784289454	0.408486276536303\\
1234.97295985633	0.406470590618019\\
1235.18806571569	0.406648041534365\\
1235.40309533891	0.41028431638637\\
1235.61807738461	0.413972551441368\\
1235.83300035476	0.424515688937961\\
1236.04813474633	0.436640199310347\\
1236.26331251794	0.462325492435518\\
1236.47856547756	0.472549021353616\\
1236.6938775014	0.470576472251731\\
1236.90917862698	0.483420590669209\\
1237.12431846885	0.504895099347421\\
1237.33940948244	0.494253924189537\\
1237.55451640525	0.487426471586029\\
1237.76965079682	0.494372549119825\\
1237.98484883514	0.497839216033325\\
1238.20007411288	0.488070587426716\\
1238.4152466594	0.488813724113153\\
1238.63046258965	0.49573431189592\\
1238.84575438833	0.498909801938662\\
1239.06120656052	0.505502938165092\\
1239.27676576985	0.511891173490999\\
1239.49238930014	0.514853918194479\\
1239.70794295878	0.516822545076994\\
1239.92341544156	0.512126465748046\\
1240.13901688878	0.515827445532469\\
1240.35455855281	0.531197053654229\\
1240.57022424362	0.538839211760491\\
1240.78590034035	0.54455293638303\\
1241.00167392274	0.555276465291778\\
1241.21755568953	0.57055979978074\\
1241.43341123682	0.592859799480614\\
1241.64929380818	0.62134607322514\\
1241.86509006671	0.632052936134677\\
1242.0808382423	0.670077446957721\\
1242.29658716764	0.687235290257662\\
1242.51234198345	0.704844113987158\\
1242.72824239539	0.757985291856469\\
1242.94419675244	0.783936272977906\\
1243.160173478	0.799119605810619\\
1243.37600337572	0.79642352761299\\
1243.59184461531	0.815042155411314\\
1243.80776264126	0.83523431223105\\
1244.0236000464	0.864129409851397\\
1244.23944908804	0.884022546786011\\
1244.45540019729	0.904865683622512\\
1244.67151787774	0.927224507847545\\
1244.88762441775	0.967527448290995\\
1245.10365531887	1.00447646886402\\
1245.31966384415	1.03478529340788\\
1245.53573154149	1.05322941020131\\
1245.75183160589	1.06957156729757\\
1245.9679003264	1.10358039165537\\
1246.18392126281	1.11911960742345\\
1246.400017962	1.13990784224634\\
1246.61621058219	1.16194019590815\\
1246.83249405994	1.17284411768995\\
1247.04888599009	1.17337941181134\\
1247.26530030781	1.16499607929704\\
1247.48167680548	1.16775588420968\\
1247.69806420966	1.1427578422807\\
1247.91442354631	1.1043852929245\\
1248.13078333815	1.07053627446294\\
1248.34717415737	1.05070490112492\\
1248.56362981951	1.03337254915752\\
1248.78012863783	1.00501078484105\\
1248.99665037947	0.990347059334026\\
1249.21325298086	0.989252942449906\\
1249.4299739186	0.973048040679857\\
1249.64665192814	0.971891177635567\\
1249.86330824553	0.969837255337659\\
1250.07984020626	0.948854903380076\\
1250.29634559203	0.944727452362285\\
1250.51279784797	0.922484315785707\\
1250.72927725433	0.912437257521292\\
1250.94578567138	0.926296080736553\\
1251.16226617156	0.935255886000745\\
1251.37881152921	0.939575493043544\\
1251.59542707683	0.923971570297783\\
1251.81212906034	0.941043137627489\\
1252.02878726911	0.976078432272462\\
1252.24550677973	1.00152549001516\\
1252.46215715957	1.01616274521631\\
1252.67878131756	1.00317549150364\\
1252.89529814438	1.03182843188737\\
1253.11177281029	1.0556813727553\\
1253.32814378025	1.08432058880434\\
1253.54437926954	1.09751862791531\\
1253.76050182163	1.07500392147431\\
1253.9764462909	1.07022548956322\\
1254.19235131303	1.08141078383607\\
1254.4081754851	1.0988803921523\\
1254.62393599709	1.08786666634328\\
1254.83976711583	1.06898235230177\\
1255.05547465128	1.03488235270568\\
1255.27114954162	1.00812843157088\\
1255.4866561791	0.993379412401541\\
1255.70198966032	0.960046078402585\\
1255.91711190659	0.919503922314\\
1256.1320555592	0.889151960369382\\
1256.34682762672	0.855942155558652\\
1256.56127723981	0.855543136354718\\
1256.775574077	0.860062745029983\\
1256.98960017133	0.852408822603049\\
1257.20343428277	0.844792155708716\\
1257.41691318682	0.80973431297724\\
1257.63028392776	0.780050978991294\\
1257.84345528449	0.735743134679711\\
1258.05639489258	0.68054803684993\\
1258.26906045137	0.63652254558424\\
1258.48166215062	0.588308819418992\\
1258.69408561803	0.562680388832757\\
1258.9061957789	0.551049996582864\\
1259.11795064792	0.571132349959739\\
1259.32942370344	0.604550978401676\\
1259.54065969651	0.621745096679375\\
1259.75170919495	0.639366664992207\\
1259.96249976924	0.648112743193576\\
1260.17303643183	0.660240194061771\\
1260.38333544361	0.689298038074162\\
1260.59352657004	0.687647057199558\\
1260.80351773199	0.655532351580868\\
1261.01332001934	0.652407841624546\\
1261.2229171745	0.665299017324715\\
1261.43232545521	0.721038232224208\\
1261.64155018128	0.723628429198345\\
1261.85058101224	0.677724508071026\\
1262.05941233025	0.653229408965939\\
1262.26802787741	0.634127449148389\\
1262.4764329727	0.637841174392687\\
1262.6847459906	0.597488235294198\\
1262.89286451682	0.562018626145836\\
1263.10075057275	0.507362743780272\\
1263.30841509767	0.506899999030044\\
1263.51586873934	0.526597057464624\\
1263.72307927952	0.55087254734655\\
1263.93004153858	0.551397056533389\\
1264.13676098188	0.511460781458071\\
1264.34322710496	0.511716664198092\\
1264.54943990967	0.517495095798307\\
1264.75555029428	0.510586272628393\\
1264.96141268487	0.481118625938417\\
1265.1670377258	0.443114704137449\\
1265.3724094525	0.42880391993779\\
1265.57752786685	0.42558529249429\\
1265.78239829107	0.429740194372796\\
1265.98701510977	0.448014703812078\\
1266.19138364354	0.422079408646324\\
1266.39549901589	0.393946074478913\\
1266.59937217064	0.419872545235443\\
1266.80313728921	0.411824506232698\\
1267.0070626158	0.418264702199867\\
1267.21079536874	0.412576467328358\\
1267.41427377047	0.437508819095206\\
1267.61757970289	0.488583327453657\\
1267.82064296673	0.540654895005419\\
1268.02334518801	0.610693130660437\\
1268.22581493189	0.687050975658292\\
1268.42800875741	0.755238231143677\\
1268.62999833564	0.814527445801479\\
1268.83206388236	0.848432348876753\\
1269.03380045389	0.86923038793326\\
1269.23534785021	0.890439211244823\\
1269.43673858855	0.903671563639506\\
1269.63784823261	0.91300685712885\\
1269.83876974309	0.921626464792472\\
1270.03949705956	0.94084018799385\\
1270.23997745638	0.981890189680545\\
1270.44033856629	0.997709797677018\\
1270.64051611931	1.02331077564946\\
1270.84054203002	1.03548822429615\\
1271.0403297045	1.03911861698782\\
1271.24000344604	1.07629508928706\\
1271.4394388447	1.12609411025529\\
1271.63864207732	1.14729508971248\\
1271.83773140828	1.15826077826832\\
1272.03656727257	1.19994803074309\\
1272.23523093129	1.27491567921186\\
1272.43365205354	1.35462548490614\\
1272.63195711559	1.40846274101048\\
1272.83010157392	1.45530489651377\\
1273.02814440579	1.53137156434868\\
1273.22603667887	1.57365979993825\\
1273.42372928629	1.65691372439923\\
1273.62122034652	1.68039999969815\\
1273.81840370482	1.71675588082814\\
1274.01544195637	1.71049215726773\\
1274.21215170557	1.75344314040872\\
1274.4086134781	1.81647157318452\\
1274.60477030304	1.86556275101269\\
1274.80073293868	1.96286470749799\\
1274.99620084871	2.03322549164295\\
1275.19139427076	2.14291078962532\\
1275.38631303629	2.2784794203791\\
1275.58093557416	2.4056402050397\\
1275.77525110154	2.5369470683383\\
1275.96925944132	2.63384902740226\\
1276.16295547747	2.71381569288525\\
1276.35635549255	2.85440000511852\\
1276.54945419667	2.98010687179425\\
1276.74245089083	3.07135000561967\\
1276.93521631779	3.20415393029358\\
1277.12775048667	3.28852158069026\\
1277.32006479095	3.37685098937329\\
1277.51216964031	3.42237059845059\\
1277.70406484374	3.44351374036541\\
1277.89575103527	3.47921864293954\\
1278.08722781802	3.50431864036649\\
1278.27846877774	3.49847550120424\\
1278.46948935857	3.53652256245122\\
1278.66040778892	3.60126374150608\\
1278.85113271084	3.70172060573218\\
1279.04164828745	3.82157060796139\\
1279.23195453346	3.92167943599177\\
1279.4220516951	4.0232715957305\\
1279.61192947891	4.09846767724729\\
1279.80158768236	4.15003924743802\\
1279.99099973669	4.20899905410467\\
1280.18017171027	4.26921081542969\\
1280.36910894134	4.32630885114857\\
1280.55794435171	4.37046473400266\\
1280.74657113865	4.41664218201357\\
1280.93498407403	4.49594806689842\\
1281.1231889983	4.55356669425964\\
1281.31117461451	4.58776179014468\\
1281.49894705877	4.62650394439697\\
1281.68651192612	4.63731276755239\\
1281.87386868366	4.65885786449208\\
1282.06361351719	4.67479217753691\\
1282.25053784429	4.69555100272683\\
1282.43819341803	4.74211864377938\\
1282.62483425815	4.78725295908311\\
1282.81129887079	4.8073343295677\\
1282.99757062264	4.85369413506751\\
1283.18365572401	4.8720647166757\\
1283.36955976171	4.91425295437083\\
1283.55527231918	4.96097059810863\\
1283.74079411995	5.03149706709619\\
1283.92611932352	5.06486471026551\\
1284.11125354923	5.10891274844899\\
1284.29630812945	5.14738235286638\\
1284.48119715964	5.15483823477053\\
1284.66591652716	5.21115490034515\\
1284.85045028672	5.20286960227817\\
1285.03480890041	5.18259313059788\\
1285.21897566854	5.17977254530963\\
1285.40295658285	5.16275979958329\\
1285.58676246767	5.21152058769675\\
1285.77036101705	5.24826176961263\\
1285.95376265858	5.26639314726287\\
1286.13709521023	5.32418726004806\\
1286.32025125631	5.35070491304585\\
1286.50324239881	5.34698333927229\\
1286.68604191133	5.41253136653526\\
1286.86866661603	5.42644117392746\\
1287.05110059293	5.49093529757331\\
1287.23336545266	5.51680098327936\\
1287.41545046175	5.53684510436712\\
1287.59736644904	5.59459706381255\\
1287.77910268181	5.64120686755461\\
1287.96078072987	5.67643137071647\\
1288.14228941789	5.72571960617514\\
1288.32364047254	5.73489803893893\\
1288.50482225217	5.75003529062458\\
1288.68583010307	5.75829411020466\\
1288.86668001279	5.75319802994822\\
1289.04734532054	5.78462351537218\\
1289.2278589016	5.84311272583756\\
1289.40821518789	5.8851686038223\\
1289.5884193807	5.87975095767601\\
1289.76856039633	5.93613331458148\\
1289.94855352259	6.00157547464558\\
1290.12839004303	6.06418136054394\\
1290.30807003172	6.13540291786194\\
1290.48759408656	6.18720389814938\\
1290.66697872713	6.24651369861528\\
1290.84621785235	6.29856271837272\\
1291.02528998482	6.35445781315074\\
1291.20420197198	6.40227251894334\\
1291.38296357878	6.45088232264799\\
1291.56167356342	6.46207742130055\\
1291.74022079425	6.48519114887013\\
1291.91863253958	6.50246174195233\\
1292.0968827864	6.55585978077907\\
1292.27499765547	6.59461958268109\\
1292.45295115436	6.64504997403014\\
1292.63076041501	6.70779506832945\\
1292.80842430926	6.74736860686657\\
1292.98593843717	6.79639900431913\\
1293.16330225944	6.84054018469418\\
1293.34061347121	6.88916763604856\\
1293.5177966364	6.94803625929589\\
1293.69485183765	7.0214607668858\\
1293.87174684714	7.07978919908112\\
1294.04851846449	7.17308332405838\\
1294.2251256556	7.2586960699044\\
1294.40158434941	7.34400586520924\\
1294.57789532513	7.4413646810195\\
1294.75663516235	7.537891144846\\
1294.93265748559	7.61455093645582\\
1295.10864456849	7.72967446084116\\
1295.28452457287	7.81686955807256\\
1295.46032051099	7.92463916890761\\
1295.63601595522	8.04769015779682\\
1295.81163753001	8.1347705523173\\
1295.98717453675	8.25831467497582\\
1296.16261126625	8.35399016212015\\
1296.3379535495	8.44582054661769\\
1296.51318645736	8.57603622885311\\
1296.68830586394	8.71985093285056\\
1296.86336376453	8.90202740126965\\
1297.03832254121	9.04704700731764\\
1297.21316653539	9.16925778108484\\
1297.38790740113	9.333559737486\\
1297.56253947443	9.46332248051961\\
1297.73706783884	9.58447346967809\\
1297.91401815727	9.73509504280838\\
1298.08824176077	9.86452054042442\\
1298.26305540838	10.0089685870152\\
1298.43694517107	10.1388313443053\\
1298.61078542887	10.2609489945804\\
1298.78450287517	10.3847617448545\\
1298.95812091083	10.4641842842102\\
1299.13163162806	10.5437529040318\\
1299.30505990339	10.5881332977145\\
1299.47839882788	10.6099891756095\\
1299.65165360181	10.6250793700125\\
1299.82479715858	10.6307666254979\\
1299.99785902465	10.6470882004383\\
1300.17082684514	10.6776980138292\\
1300.34374091336	10.7070058560839\\
1300.51660328652	10.7765029177946\\
1300.68940046773	10.8232225343293\\
1300.86468148742	10.8465519418903\\
1301.03725546574	10.8794431125416\\
1301.2104035688	10.9372705665289\\
1301.38273931776	10.9945215524412\\
1301.55494711526	11.0892313601924\\
1301.72704503093	11.1681303790971\\
1301.89902160601	11.2276980175691\\
1302.07094893786	11.3293970425924\\
1302.24276752313	11.4213293954438\\
1302.41447028117	11.4931627441855\\
1302.58606348663	11.5174764838873\\
1302.7575355979	11.5268745141871\\
1302.92887862971	11.5367274471358\\
1303.10010713752	11.5594274389978\\
1303.2712178389	11.5786284184923\\
1303.44220026783	11.5872647061067\\
1303.61307014482	11.5896500138675\\
1303.78392455931	11.6553176711587\\
1303.95727349983	11.6793882613089\\
1304.12851257473	11.7588921995724\\
1304.29902570763	11.8124323919708\\
1304.46946351699	11.8696098421134\\
1304.63980814352	11.9611971144583\\
1304.81007553262	12.0709490776062\\
1304.98027657011	12.1599529958239\\
1305.15039549907	12.2940951422149\\
1305.32045100806	12.3680912186118\\
1305.49048229584	12.3964520155215\\
1305.66048460711	12.4113373195424\\
1305.83041730001	12.4472804630504\\
1306.0003040418	12.4690432174533\\
1306.17012365413	12.4859422328425\\
1306.33989587681	12.4794412594216\\
1306.50965310087	12.504613792195\\
1306.67936210877	12.5175873158025\\
1306.84904777166	12.530069659738\\
1307.01871956982	12.5066716156754\\
1307.18839248104	12.5126980706757\\
1307.3580610177	12.5242657100453\\
1307.52771757661	12.5266931477715\\
1307.69733952628	12.5701255143857\\
1307.86694680757	12.6408637645198\\
1308.03651212002	12.700339270573\\
1308.20604191841	12.8391137871088\\
1308.37551066426	12.9695128179064\\
1308.54493712952	13.1468941838134\\
1308.71429129994	13.3072824197657\\
1308.88362008695	13.4886432068021\\
1309.0528970286	13.6782481062646\\
1309.22213032528	13.8232638041178\\
1309.39128232982	13.9722539864334\\
1309.56035639889	14.1728324142157\\
1309.72936646838	14.3387206582462\\
1309.90085952857	14.4818069233614\\
1310.0696670937	14.6207794862635\\
1310.23838439205	14.703454990013\\
1310.40702592389	14.8120785133511\\
1310.57565309663	14.9376098969403\\
1310.74422200735	15.03454320571\\
1310.9127178371	15.1342392715753\\
1311.08115063948	15.2286961125393\\
1311.24951455601	15.3495353249943\\
1311.41780370963	15.478583391975\\
1311.58600597593	15.6055657629873\\
1311.7541422098	15.7260745927399\\
1311.92219153219	15.8095236198575\\
1312.09015995263	15.9032255808512\\
1312.25811400685	15.9714304793115\\
1312.4259801974	16.0046471427469\\
1312.59380327095	16.0438157623889\\
1312.76154498538	16.0249667261161\\
1312.93178257464	16.0021118276259\\
1313.0997265193	15.9630294687608\\
1313.26730443415	15.8882255367204\\
1313.43482184606	15.783657878053\\
1313.60231081286	15.694538266051\\
1313.7697401358	15.5927608340394\\
1313.93716036365	15.5001882852292\\
1314.10455995926	15.4289892608044\\
1314.27192883823	15.3490480722166\\
1314.43926540594	15.2731892454858\\
1314.60657015142	15.2098764905743\\
1314.77384786146	15.1478382559384\\
1314.9410801037	15.1163166831521\\
1315.10828224032	15.075050017413\\
1315.27544428021	15.006129433127\\
1315.44255402403	14.9296627605663\\
1315.60964765519	14.8712960972505\\
1315.77670182071	14.8015255086562\\
1315.94373009684	14.7540912067189\\
1316.11071975043	14.6694529851278\\
1316.27766705082	14.5781774894864\\
1316.444568298	14.472962772145\\
1316.61141982343	14.378381392535\\
1316.77820920759	14.2333519692514\\
1316.94495857833	14.1290500117283\\
1317.11165009419	13.9903617933685\\
1317.278321936	13.8675941392487\\
1317.44494373451	13.7269362842335\\
1317.6115375087	13.5833059011721\\
1317.77809060511	13.451750979704\\
1317.94460328507	13.3327568652583\\
1318.11110085825	13.2203607933194\\
1318.27754555922	13.097186275557\\
1318.44396759436	12.9943960788203\\
1318.61035424495	12.8918833265118\\
1318.7792558709	12.8196097729253\\
1318.94557139839	12.7449411504409\\
1319.11186806404	12.6736656450758\\
1319.27813808887	12.5928342856613\\
1319.44436359502	12.5397176368564\\
1319.61057985984	12.4779784258674\\
1319.77677010071	12.4241578345205\\
1319.94294244281	12.3715597788493\\
1320.10909707374	12.3027715308993\\
1320.27523418115	12.2132068147846\\
1320.44136702691	12.1662421133004\\
1320.60748935218	12.1116646598367\\
1320.77360113178	12.0372077904495\\
1320.93970247715	11.9534646576526\\
1321.10579093655	11.8588499555401\\
1321.27187449993	11.7743430979112\\
1321.43795862546	11.7325734905168\\
1321.60394919936	11.703971526202\\
1321.77239545047	11.6728685790417\\
1321.93829610616	11.6378577924242\\
1322.10425599444	11.6224156361\\
1322.27004947173	11.6174538743262\\
1322.43577179315	11.6362636790556\\
1322.60157165007	11.6213470159792\\
1322.76746238722	11.6270685943903\\
1322.93345299742	11.6372695810655\\
1323.09931912995	11.6565627303778\\
1323.26521526214	11.6566137239045\\
1323.43114010706	11.6888480466955\\
1323.59695073609	11.6917666827931\\
1323.76265149724	11.7220000098733\\
1323.92837687369	11.7586049285589\\
1324.0940343843	11.8158137564566\\
1324.25976424799	11.8584765078975\\
1324.42548549129	11.9359872855392\\
1324.59381625937	12.0109372793459\\
1324.75962019165	12.1065019906736\\
1324.92541993219	12.1804372937072\\
1325.09105606175	12.2954618042591\\
1325.25670517291	12.4266647451064\\
1325.42223192044	12.5135255140417\\
1325.58760815247	12.6065304139081\\
1325.75294431618	12.7031196332445\\
1325.91826062853	12.7818647272447\\
1326.08367258265	12.8610578611785\\
1326.24901403839	12.9312705993652\\
1326.41426017296	13.0038970685473\\
1326.57954633498	13.052822561825\\
1326.74491291516	13.0949892343259\\
1326.91023836632	13.1214686562033\\
1327.07566270036	13.1613568885654\\
1327.24097554291	13.1973902197445\\
1327.40631914259	13.2183519812191\\
1327.57409071004	13.2333255281635\\
1327.73935070235	13.2557951422299\\
1327.90449298686	13.2838500527775\\
1328.06949258019	13.3166108411901\\
1328.23450576801	13.3462451486027\\
1328.39961470622	13.3795588811239\\
1328.56469052483	13.4004490796257\\
1328.72966895244	13.461308890698\\
1328.89463537934	13.5159333920946\\
1329.05958439098	13.5669637754852\\
1329.22447094202	13.6357206456801\\
1329.38932953161	13.7349324132882\\
1329.55414699345	13.8405745824178\\
1329.71905359231	13.9345343907674\\
1329.88395426269	14.0036196802177\\
1330.04893738186	14.0613020354626\\
1330.21400714601	14.1325275383744\\
1330.38138284047	14.2270079407037\\
1330.54630353666	14.2806275498633\\
1330.71136597399	14.3319314694872\\
1330.87629771976	14.3847157908421\\
1331.0412221317	14.4546893063713\\
1331.20605100247	14.5189010582718\\
1331.37087354768	14.5709657669067\\
1331.53563516194	14.6221677181767\\
1331.70041823752	14.6727402630974\\
1331.8650388148	14.7007980907665\\
1332.02956208293	14.7646784875907\\
1332.19409932117	14.8125559488932\\
1332.35866941549	14.8462196611891\\
1332.52337957295	14.8613873089061\\
1332.68804239118	14.8863873014263\\
1332.85269917601	14.8891284793031\\
1333.01736809141	14.8957814235313\\
1333.18185631392	14.892643180548\\
1333.34861107199	14.8813745461258\\
1333.51297416525	14.8564137664496\\
1333.67730179175	14.8081823984782\\
1333.84161716258	14.793696123011\\
1334.00593827933	14.758934357587\\
1334.17019735494	14.7157961153517\\
1334.33438926749	14.68230787913\\
1334.49854119284	14.6506412169513\\
1334.66274733906	14.621202992458\\
1334.8269461481	14.5878432030771\\
1334.99108266676	14.5449177050123\\
1335.15512401426	14.5234941781736\\
1335.31917337748	14.492374569762\\
1335.48332630562	14.4472039727604\\
1335.64753142243	14.3939245635388\\
1335.81181990274	14.3583245557897\\
1335.97611078944	14.3254520004871\\
1336.14271586229	14.3196667128918\\
1336.30694738938	14.2730363023047\\
1336.47121615233	14.2431539460724\\
1336.63531674043	14.1936833624746\\
1336.79941106338	14.1433451222438\\
1336.96342815628	14.1084980497173\\
1337.12742086231	14.0321715859806\\
1337.29138012882	13.9500813951679\\
1337.45526662425	13.9030931697172\\
1337.61919845804	13.8601725709205\\
1337.78309009342	13.8121951047112\\
1337.94692564522	13.7823274462831\\
1338.11076843232	13.7719225415996\\
1338.27455562661	13.795033342698\\
1338.43825101978	13.8288274652818\\
1338.60197885315	13.8775950974109\\
1338.76580667171	13.9316235336603\\
1338.92962586626	14.0287029602948\\
1339.09568439703	14.1278088513543\\
1339.2595227191	14.2323941436468\\
1339.42336109588	14.3290363012576\\
1339.58713072108	14.4264264948228\\
1339.75093298606	14.5073137283325\\
1339.91470781475	14.5623117895687\\
1340.07848875431	14.5963529698989\\
1340.24225871289	14.6271333507463\\
1340.40603637278	14.6660510044472\\
1340.56991800372	14.7192039489746\\
1340.73384425355	14.7516892564063\\
1340.89774176512	14.8204725863887\\
1341.06167310251	14.9193922117645\\
1341.22547421969	14.9754530027801\\
1341.38919354893	15.0301922068876\\
1341.55286847031	15.0798167247398\\
1341.71638585728	15.150369681564\\
1341.88217100785	15.2167883106306\\
1342.04561427615	15.2981687059589\\
1342.20902014329	15.3505981108722\\
1342.37240877511	15.4319059521544\\
1342.53576907792	15.5241530175302\\
1342.69914199824	15.6098000956517\\
1342.86255730338	15.6723961736642\\
1343.02598261569	15.7433804904713\\
1343.18931538393	15.8088432199815\\
1343.3527304953	15.8724520440195\\
1343.51605452981	15.9075422473982\\
1343.67931920989	15.943525576124\\
1343.84257849853	15.9928049947701\\
1344.00572747788	16.0238902896058\\
1344.16890619275	16.0651628456864\\
1344.33200558148	16.0945677476771\\
1344.49519949974	16.1225667467304\\
1344.65830339331	16.1696579129088\\
1344.82369162026	16.2006892970964\\
1344.98673393435	16.2411157757628\\
1345.14975290929	16.2811716491101\\
1345.3127766227	16.3361147899254\\
1345.47582321643	16.3867216484219\\
1345.63891194966	16.4361353668512\\
1345.80202397054	16.4516235987345\\
1345.96514743752	16.454740262499\\
1346.128245666	16.4315196766573\\
1346.29140030324	16.3671039880491\\
1346.4544714521	16.304214776731\\
1346.61735406102	16.2287186828314\\
1346.78007847307	16.1376127916224\\
1346.94275830466	16.0418108397839\\
1347.10540714058	15.9295510310753\\
1347.26791213698	15.7992441513959\\
1347.4304175539	15.6763480504354\\
1347.59298436929	15.5396804061591\\
1347.75778449819	15.3876480588726\\
1347.9203560575	15.2451647403193\\
1348.08295871407	15.1363647498336\\
1348.24557014543	15.0513647303862\\
1348.40824390885	14.9719480626723\\
1348.57097417288	14.8919882680856\\
1348.73368879492	14.8049264982635\\
1348.89632307186	14.7490225586237\\
1349.05890678079	14.708275495791\\
1349.22151303581	14.6202656802009\\
1349.38414545884	14.5255117416382\\
1349.54668224041	14.483865663117\\
1349.70922722143	14.442972538518\\
1349.87188532887	14.3741705651377\\
1350.03457089771	14.3038460413615\\
1350.19726480975	14.2462891784369\\
1350.35994339939	14.2063019322414\\
1350.52479056378	14.1818764630486\\
1350.68736346884	14.1543529360902\\
1350.84988448557	14.1116176493028\\
1351.01237480228	14.067824494605\\
1351.17486946242	14.039636256648\\
1351.33741187708	14.0157450694664\\
1351.50001957636	13.9771862591014\\
1351.66264793635	13.9482333239387\\
1351.82525849408	13.9420205658557\\
1351.98785557008	13.9767735238169\\
1352.15030108562	13.9737529380649\\
1352.3127398804	13.9896794113458\\
1352.47512450223	13.9880921606924\\
1352.63758207143	13.9885990292418\\
1352.79994044875	13.9517833485323\\
1352.96225169214	13.9086362988341\\
1353.12461974388	13.8738088420793\\
1353.28698576005	13.8605058894438\\
1353.45162453036	13.8550754995907\\
1353.61398981344	13.8379706027461\\
1353.77631512725	13.8393539353913\\
1353.93863523866	13.8551774679446\\
1354.10085879861	13.8814372642367\\
1354.26308150921	13.9003235499064\\
1354.4253243186	13.9186686534508\\
1354.58765125614	13.9841902302761\\
1354.75001664368	14.0117245281444\\
1354.91239597099	14.0444784538419\\
1355.07463279758	14.0859578637516\\
1355.23695163878	14.0917774649227\\
1355.39939647643	14.1002549190147\\
1355.56186381674	14.1054068920659\\
1355.72431148762	14.1010823904299\\
1355.88686264887	14.0925215926825\\
1356.04937900128	14.116647084554\\
1356.21188930561	14.114998069464\\
1356.37654630113	14.1061010173723\\
1356.53891138095	14.115865726097\\
1356.70121364121	14.125916705412\\
1356.86350661309	14.1259912229052\\
1357.02568176983	14.1205402262071\\
1357.18782992504	14.0739382762535\\
1357.35001868495	14.023156895357\\
1357.51220046239	14.0018637601067\\
1357.67436232806	13.9400676839492\\
1357.83660974555	13.8714715920243\\
1357.99885543077	13.8269882576138\\
1358.16112728722	13.8306176802691\\
1358.32339248009	13.829992200814\\
1358.48565429609	13.7821921928256\\
1358.64787422083	13.7285117916032\\
1358.81010040901	13.6783902224372\\
1358.9724035288	13.6510872747384\\
1359.13692872387	13.6023833517935\\
1359.29919942407	13.5429421780156\\
1359.46145271923	13.4785362879435\\
1359.62383080929	13.430290222168\\
1359.78628331355	13.3968745212929\\
1359.94877658203	13.3532255023133\\
1360.11135798209	13.3079196144553\\
1360.27392337457	13.2427715600706\\
1360.43642598756	13.2059558606615\\
1360.59888774015	13.1806813595342\\
1360.76120093047	13.1585029340258\\
1360.92347461042	13.1429088068943\\
1361.08573494756	13.1620941162109\\
1361.24796407329	13.1964352925618\\
1361.41034689854	13.2605009639964\\
1361.57273474926	13.2884646957996\\
1361.73509855349	13.3058088153016\\
1361.89738853449	13.3379568399167\\
1362.06186499128	13.3489597731946\\
1362.22417876327	13.3346038893157\\
1362.38633015266	13.3022362578149\\
1362.54867714319	13.2771548850864\\
1362.71099267394	13.271479400934\\
1362.87341056635	13.2259862563189\\
1363.03597700006	13.2187813590555\\
1363.19849423499	13.1852009530161\\
1363.36092075379	13.1782372418572\\
1363.52348271225	13.197294104333\\
1363.68603475846	13.2182235156789\\
1363.84861173833	13.2371382058836\\
1364.0111579718	13.2717882044175\\
1364.17369224666	13.2935921351115\\
1364.33621959723	13.3412195841471\\
1364.49880439	13.3851558460909\\
1364.66150038785	13.4076352586933\\
1364.82415964555	13.3989009483188\\
1364.98906077221	13.4484274060118\\
1365.15168618647	13.4886803533517\\
1365.3142712499	13.4935176138784\\
1365.47684481339	13.5368744719262\\
1365.63934421978	13.5689087849037\\
1365.80174163076	13.5930342767753\\
1365.96410471726	13.6187156602448\\
1366.12646004575	13.6253176296459\\
1366.28884955411	13.6411382076787\\
1366.45122884097	13.6268627129349\\
1366.61363849648	13.6247509414074\\
1366.77599806961	13.6495430890252\\
1366.93847094658	13.672965629428\\
1367.10095341987	13.7011146358415\\
1367.26357756424	13.6894666073369\\
1367.42618359791	13.7008156121946\\
1367.58882541721	13.7491489485198\\
1367.75157896498	13.7881548264447\\
1367.91434919983	13.812328338623\\
1368.07713453425	13.817668540805\\
1368.23999113855	13.8354999130847\\
1368.40285141664	13.867857764749\\
1368.56572375057	13.8681116852106\\
1368.72854013302	13.8629714928421\\
1368.89135058931	13.8204695196713\\
1369.05414816318	13.8037940193625\\
1369.21684627736	13.7905214721081\\
1369.37945902742	13.751244021397\\
1369.54218362245	13.6913038328582\\
1369.70497200623	13.6094636543124\\
1369.86778368885	13.5574577742932\\
1370.03057879658	13.5153048272226\\
1370.19342395415	13.4497342577168\\
1370.35631001513	13.4105372148402\\
1370.51927358555	13.3916293686511\\
1370.68439495005	13.3972989624622\\
1370.84721120178	13.3969362109315\\
1371.00972262828	13.4009950301226\\
1371.17245730745	13.4200273962582\\
1371.33509748185	13.4017019084856\\
1371.49774878028	13.4068832958446\\
1371.66041379878	13.3900450538186\\
1371.82314583769	13.3443038790834\\
1371.98595933719	13.3176097495883\\
1372.14885580978	13.2712930978513\\
1372.31174979842	13.2271852493286\\
1372.47468032503	13.1799460392372\\
1372.63754873687	13.1015332913866\\
1372.80051294128	13.037130355835\\
1372.96346093902	12.9980989904965\\
1373.12644192662	12.981624472375\\
1373.28956393883	12.9296685948091\\
1373.45256475581	12.9091342851227\\
1373.61773418148	12.9327333113726\\
1373.78063361827	12.915047047185\\
1373.94355428668	12.9143313613592\\
1374.10642820939	12.918516663944\\
1374.26937494829	12.9305519590191\\
1374.43231245626	12.9607931398878\\
1374.59530688763	12.9759686413933\\
1374.75837931395	13.0004549213484\\
1374.92150702007	13.0164843353571\\
1375.08472407292	13.0494314081529\\
1375.2480006476	13.0784696504181\\
1375.41135412346	13.0794716255338\\
1375.57470197301	13.1007196575988\\
1375.73809300618	13.1312510359521\\
1375.90152812866	13.1213676976223\\
1376.06489268906	13.1029373056748\\
1376.22825424935	13.0686167174695\\
1376.39378527136	13.0512343574973\\
1376.55703602455	13.0192343580957\\
1376.71996553887	12.9560921986898\\
1376.88316074652	12.9040127922507\\
1377.04639404619	12.8435392753751\\
1377.20960475665	12.8230118284038\\
1377.37283413946	12.7686392840217\\
1377.53615809668	12.6968461391973\\
1377.69952659421	12.6438588722079\\
1377.86293799399	12.5747118183211\\
1378.02637988855	12.5364745644962\\
1378.18986090218	12.4647147608738\\
1378.35343509976	12.416231435888\\
1378.5170618947	12.3805206523222\\
1378.68075235569	12.3310363245945\\
1378.84437595598	12.2741461361156\\
1379.00809339203	12.2127706490311\\
1379.17191859687	12.1855530084348\\
1379.33786135678	12.1433628119674\\
1379.50154976063	12.0916373121972\\
1379.66530320968	12.0811186771767\\
1379.82909058326	12.0879059211881\\
1379.99287902641	12.0856274810492\\
1380.15667662185	12.0820872923907\\
1380.32046492937	12.0712931763892\\
1380.48421556601	12.0898951362161\\
1380.64802616451	12.0878784703273\\
1380.81190664236	12.0871421963561\\
1380.97593190762	12.0739343493593\\
1381.13995429203	12.0914049335555\\
1381.30410930872	12.0989147261077\\
1381.46822611517	12.0884980594411\\
1381.63233498179	12.0763009950226\\
1381.79636178115	12.0465137257296\\
1381.96028819272	12.0158323400161\\
1382.12422479031	12.0164215424482\\
1382.29032335309	12.0236588085399\\
1382.45407937355	12.0052391875024\\
1382.61791693604	12.0225244783888\\
1382.7817996569	12.0276048697677\\
1382.9456755173	12.053674473482\\
1383.10962426941	12.062040160684\\
1383.27357916446	12.0709872152291\\
1383.43748393453	12.0834372090358\\
1383.60143016942	12.0877205530802\\
1383.76543220302	12.1166911405675\\
1383.92942938324	12.1344607484107\\
1384.093406723	12.1466764375275\\
1384.25742543684	12.1684382008571\\
1384.42147249749	12.2042342915254\\
1384.58559166604	12.2352558771769\\
1384.7497529303	12.2976078519634\\
1384.91395662834	12.36314609004\\
1385.08049275158	12.4359833399455\\
1385.24488788548	12.5209951026767\\
1385.40896056057	12.6210107803345\\
1385.57335047112	12.6909529368083\\
1385.73770794567	12.7651274437998\\
1385.90214005183	12.8404666676241\\
1386.0667243853	12.9007647084255\\
1386.23138364114	12.980452930226\\
1386.39611841846	13.0408058727489\\
1386.56089826811	13.0967588050693\\
1386.7256626728	13.1263901766609\\
1386.89048829307	13.1695705675611\\
1387.05534465685	13.2145519443587\\
1387.22023246744	13.2793656704472\\
1387.38525900478	13.3482970443426\\
1387.55027209317	13.3967058705349\\
1387.71530111427	13.4760627372592\\
1387.8803628818	13.5521421432495\\
1388.04774766889	13.6109872518801\\
1388.21292311413	13.6374705819523\\
1388.37805551809	13.6600068597233\\
1388.54319101036	13.6958078309601\\
1388.70830130444	13.7339852837955\\
1388.8734465053	13.7242107578352\\
1389.03858127221	13.7480872285132\\
1389.20376582306	13.7582872241151\\
1389.36896788972	13.7812039057414\\
1389.53414326852	13.7530088050693\\
1389.69935268633	13.7374490102132\\
1389.86450726946	13.7276715671315\\
1390.02966788984	13.7121872621424\\
1390.19475892757	13.6987931494619\\
1390.35997730867	13.7150755115584\\
1390.52534155464	13.6986500235165\\
1390.69080363343	13.6874323639215\\
1390.858511543	13.6885333528706\\
1391.02404131329	13.6783902037377\\
1391.18925791342	13.6531401989507\\
1391.3548454902	13.5927470525106\\
1391.52041362663	13.5673892077278\\
1391.68600208468	13.5147323421403\\
1391.85160223632	13.4526519588396\\
1392.01715524083	13.3945637123258\\
1392.1827656382	13.3284823286767\\
1392.34841914187	13.2615725199382\\
1392.51415033177	13.1941617329915\\
1392.67994485903	13.1279176263248\\
1392.84572268828	13.0776656655704\\
1393.01155873745	13.0543588002523\\
1393.17737318116	13.0129205666336\\
1393.34323081724	12.969698008369\\
1393.50914408284	12.9442254608753\\
1393.6751576036	12.9036519293692\\
1393.84347607482	12.8570293725706\\
1394.00974175043	12.8439744687548\\
1394.17558827929	12.7999940759995\\
1394.34186990254	12.7626274146286\\
1394.50816884931	12.7222529018626\\
1394.6746314303	12.7012725156896\\
1394.84113770045	12.6718656502518\\
1395.00765474507	12.6567195817536\\
1395.17426212573	12.6375068402758\\
1395.34087417462	12.6346940807268\\
1395.50748298106	12.6293666316014\\
1395.67413572892	12.6072607414395\\
1395.84089759669	12.5783754423553\\
1396.00762312039	12.5466077841964\\
1396.17440761933	12.4920607174144\\
1396.34121971904	12.4394813051411\\
1396.50807279309	12.4003911111869\\
1396.67736104449	12.3718322866103\\
1396.84435176034	12.345830337674\\
1397.01099831771	12.3392538743861\\
1397.1780663069	12.3200038835114\\
1397.34518749316	12.3331548653397\\
1397.51230074614	12.3319284027698\\
1397.67944631557	12.359452902102\\
1397.84665671397	12.356507806217\\
1398.01399436301	12.3869852552227\\
1398.18142885585	12.4121146669575\\
1398.34897706978	12.429438198314\\
1398.51662004187	12.4669440774357\\
1398.68426893682	12.5057607351565\\
1398.85180854466	12.4964842702828\\
1399.01933476911	12.5134254530364\\
1399.1868832505	12.5141284045051\\
1399.35437386876	12.5142107570873\\
1399.52191786892	12.4984539069381\\
1399.69183174712	12.5155529321409\\
1399.85956473325	12.5237117655137\\
1400.02691230916	12.5310862672095\\
1400.19471987064	12.5477852914848\\
1400.36265521728	12.5613578347599\\
1400.53064509735	12.5814921435188\\
1400.69875722145	12.60201959049\\
1400.86693792287	12.6123882181504\\
1401.03516536038	12.639871559891\\
1401.20342925118	12.6497833214554\\
1401.37156505997	12.6856019450169\\
1401.53972265439	12.7048538993387\\
1401.70792365347	12.7148597754684\\
1401.87615234062	12.7688803579293\\
1402.04445982987	12.797017621059\\
1402.21279442307	12.8264058617985\\
1402.38119106766	12.8817264519486\\
1402.55190603554	12.8853931240007\\
1402.72029350266	12.9145666571224\\
1402.88830422542	12.9481470444623\\
1403.05677322157	12.9942656685324\\
1403.22524809012	13.0219460655661\\
1403.39375339841	13.029657831379\\
1403.56237934163	13.042911753935\\
1403.73106665917	13.0703833149929\\
1403.8998759336	13.0781597997628\\
1404.06868891025	13.0841088201485\\
1404.23752213232	13.0714686337639\\
1404.40633427315	13.0693000157674\\
1404.57521942942	13.0703872792861\\
1404.7441809471	13.0659862967098\\
1404.91320504861	13.0580961003023\\
1405.08230159244	13.046280412113\\
1405.25144955019	13.0267902262071\\
1405.42060772338	13.0184872758155\\
1405.5921478329	12.9994598276475\\
1405.7613673754	12.9884960885141\\
1405.9301379408	12.9806862999411\\
1406.09943223951	12.9957019768509\\
1406.26875007344	13.0164627748377\\
1406.43820031119	13.0697735431148\\
1406.60770449803	13.1254284428615\\
1406.77728275354	13.177526473999\\
1406.94687495281	13.2591470456591\\
1407.11657912116	13.3087666642432\\
1407.28633468363	13.3567264781279\\
1407.4561221371	13.3972117667105\\
1407.62595560163	13.4284049015419\\
1407.79580162426	13.4253950866998\\
1407.96578379699	13.4124980253332\\
1408.13584352957	13.376807829913\\
1408.30591429105	13.3363176233628\\
1408.47837956585	13.2791950749416\\
1408.64852684851	13.2073607725256\\
1408.81879021168	13.1479823355581\\
1408.98911211654	13.0932588016286\\
1409.15946072048	13.0444166520063\\
1409.32977600276	12.981892155666\\
1409.50001479421	12.9394911784752\\
1409.67027994739	12.8967941134584\\
1409.84058068306	12.8519970575968\\
1410.01093751781	12.7951088138655\\
1410.18134697012	12.7254539190554\\
1410.35180524089	12.6659392188577\\
1410.52231392229	12.5579166786343\\
1410.69280395468	12.4649804059197\\
1410.86334374835	12.3884549047433\\
1411.03393650683	12.2733666663076\\
1411.20456573142	12.1649431340835\\
1411.37525311393	12.0541666629268\\
1411.5483350599	11.9347225451002\\
1411.71911679117	11.8073294116002\\
1411.88943114287	11.6635401950163\\
1412.06034573251	11.5428196028167\\
1412.23131717423	11.4282980245702\\
1412.40234136469	11.2950382232666\\
1412.57343495902	11.1581293928857\\
1412.74456381856	11.0044156710307\\
1412.91573441627	10.868466648401\\
1413.08696230657	10.7577921362484\\
1413.25823932259	10.6572382122863\\
1413.42956637949	10.5750558703553\\
1413.60092794022	10.5118078344008\\
1413.77235484596	10.464949981839\\
1413.94380392398	10.4199029137106\\
1414.11528803558	10.3719342923632\\
1414.28680965515	10.3300097783406\\
1414.45835172049	10.2735068377326\\
1414.63233220725	10.2218156515383\\
1414.80389722236	10.1238205666636\\
1414.9749342388	10.0115440967036\\
1415.14655051587	9.92064410564946\\
1415.31819736453	9.79546373030718\\
1415.48987333115	9.65971668093812\\
1415.66157694402	9.49711668725107\\
1415.83329417232	9.33682550168505\\
1416.00505496985	9.20043922873104\\
1416.17684131764	9.08036275003471\\
1416.34864978547	8.93955980562696\\
1416.52047748623	8.863309804131\\
1416.69234259987	8.79400000852697\\
1416.86432864809	8.77932354048187\\
1417.03640375799	8.73082452661851\\
1417.20852282168	8.72681374643363\\
1417.38064335227	8.71719020020728\\
1417.55524578048	8.70749118281346\\
1417.72738347384	8.67857059777952\\
1417.89953993832	8.6461009979248\\
1418.07168976288	8.62041177936629\\
1418.24383883414	8.6073294246898\\
1418.41599310093	8.5571206036736\\
1418.58817997631	8.55588725968903\\
1418.76041362544	8.53238139433019\\
1418.93267537333	8.54651471680286\\
1419.10498201056	8.53451177185657\\
1419.27733925356	8.54849117877436\\
1419.44981870142	8.56532842972699\\
1419.6224005376	8.57109804714427\\
1419.79502501556	8.5996784509397\\
1419.96775659035	8.65404609605378\\
1420.14051585218	8.73283139397116\\
1420.31337448396	8.82590785681032\\
1420.4863326325	8.9101637391483\\
1420.6618955066	8.99926863464654\\
1420.83511628725	9.08479217454498\\
1421.00791329852	9.19446570265526\\
1421.18145244238	9.30711766785266\\
1421.3551202053	9.38794805489334\\
1421.52881623007	9.51363431706148\\
1421.70251715211	9.62182941623762\\
1421.87617270134	9.69458235946356\\
1422.04986381041	9.7379529429417\\
1422.22358780588	9.75762941323074\\
1422.39730296518	9.76856274698294\\
1422.57103262727	9.73215784746057\\
1422.74477355174	9.69531471589032\\
1422.91857750709	9.6568294132457\\
1423.09245238933	9.61808921776565\\
1423.26635956564	9.55677354102041\\
1423.44020835147	9.50176864511826\\
1423.61399144037	9.43658040551578\\
1423.79024114977	9.4015196164449\\
1423.9640817525	9.32533824210073\\
1424.13747356035	9.25454901713951\\
1424.31143455427	9.16209018464182\\
1424.48549449074	9.0955980385051\\
1424.65954010633	9.00583823521932\\
1424.83358796879	8.91230881915373\\
1425.00759341155	8.80628431544584\\
1425.18154458396	8.70890196631936\\
1425.35548844559	8.61617452490563\\
1425.52950293344	8.52137843767802\\
1425.70356869547	8.36641764640808\\
1425.87763375827	8.23779803631352\\
1426.0517407276	8.1206107747321\\
1426.2258594018	8.01307843245712\\
1426.39997124881	7.86086862928727\\
1426.57414040349	7.74698529757705\\
1426.75068641621	7.62297058339212\\
1426.92466650681	7.49947450441472\\
1427.09815269161	7.35494607336381\\
1427.27203639077	7.20578724730248\\
1427.44586819598	7.04670490003099\\
1427.61963840525	6.87888038041545\\
1427.79334236359	6.69317450359756\\
1427.96696138978	6.50632057981748\\
1428.14054371695	6.31723430738145\\
1428.31396360603	6.15225391688884\\
1428.48734295263	5.98600489412452\\
1428.66054923828	5.8148117548987\\
1428.83360388012	5.62131960295579\\
1429.00654347516	5.42629116466816\\
1429.17934011054	5.24009019063384\\
1429.35203853306	5.04443725227725\\
1429.52462856304	4.8647803914021\\
1429.69707263118	4.68331567723961\\
1429.87179168683	4.47865097473065\\
1430.04366281185	4.27514900924528\\
1430.21577603862	4.09707352504426\\
1430.3877618655	3.90754804234294\\
1430.55958376175	3.72347941161955\\
1430.73125256669	3.55149803719684\\
1430.90272731303	3.40528431403286\\
1431.07399745979	3.26881077987891\\
1431.24509965028	3.15208431596265\\
1431.41601093874	3.03888236117714\\
1431.58672838853	2.94122157654926\\
1431.75721935605	2.82726177792339\\
1431.92765901028	2.6982382470194\\
1432.09788513457	2.59749412580448\\
1432.26792486686	2.46121961214379\\
1432.43783035116	2.32950490581639\\
1432.6075157362	2.22916176491508\\
1432.77697481014	2.10427451031465\\
1432.94857821153	1.99114902127607\\
1433.11759521786	1.94696470817514\\
1433.2862842786	1.86433529167199\\
1433.45494449548	1.83485784031012\\
1433.62360649815	1.78844509653601\\
1433.79212585725	1.74268137254551\\
1433.96037692442	1.70635686098945\\
1434.12838687715	1.64009999717567\\
1434.29617249063	1.574393137559\\
1434.46373384715	1.52901176480102\\
1434.63116735494	1.51967058798262\\
1434.7985127988	1.47461666648879\\
1434.96570521385	1.42593725390878\\
1435.13269639766	1.41026568631915\\
1435.29962052457	1.35773333132851\\
1435.46634342075	1.35474313693304\\
1435.63284618944	1.31053529267072\\
1435.80140507341	1.25774901955589\\
1435.96740897148	1.25582058724089\\
1436.13314700243	1.21575882355226\\
1436.29884700639	1.19284803927967\\
1436.46438354974	1.19185196034902\\
1436.62972931675	1.19637941127168\\
1436.79489273628	1.18641372532675\\
1436.95994926114	1.16329999892589\\
1437.1247982865	1.12996960749083\\
1437.28940208806	1.0985107834944\\
1437.45369358965	1.07469313617284\\
1437.6177817909	1.04874117508092\\
1437.78168979387	1.00070097848919\\
1437.94545540788	0.99049117500145\\
1438.10905760248	0.979690196284768\\
1438.27250884015	0.957341176439442\\
1438.43586365723	0.940321569166639\\
1438.59924562343	0.906443138588585\\
1438.76475282978	0.884852943138457\\
1438.92786651998	0.80981666985534\\
1439.09087834529	0.742384320051939\\
1439.25382025791	0.675728436449871\\
1439.4165442155	0.582400007246464\\
1439.57905654796	0.525102948112523\\
1439.74138648263	0.435133338814565\\
1439.90351717405	0.387093140469754\\
1440.06546964036	0.328551965272602\\
1440.22735712794	0.285865690449581\\
1440.38919637441	0.236840200446108\\
1440.55087632738	0.144045104254402\\
1440.71228800022	0.0763058869496863\\
1440.87344396385	0.0494833386630987\\
1441.03438199129	-0.0690137174564835\\
1441.19504338198	-0.128101953725312\\
1441.35544070416	-0.179308817119283\\
1441.5178102789	-0.26071372047505\\
1441.67775694686	-0.311177446013864\\
1441.83765750927	-0.394852933382579\\
1441.99740082985	-0.469399013392189\\
1442.15689054063	-0.554183327136379\\
1442.31618325929	-0.617261757489805\\
1442.47529155532	-0.679231365558271\\
1442.63419860312	-0.732989209576272\\
1442.79290231129	-0.766953916270651\\
1442.95139430311	-0.837983326913387\\
1443.10965993092	-0.89462352182497\\
1443.26775369069	-0.933777444247229\\
1443.42578248349	-0.971862737783322\\
1443.58359749932	-1.01104901208743\\
1443.74118404328	-1.09592156174282\\
1443.89862596055	-1.1458794026106\\
1444.05599034208	-1.18446567552347\\
1444.21318710184	-1.25096763655835\\
1444.37235827424	-1.301019596849\\
1444.52927215472	-1.36646175106951\\
1444.68621977345	-1.45470783129042\\
1444.84282330904	-1.53658528085433\\
1444.99939752461	-1.60584998875856\\
1445.15577478384	-1.70583430151729\\
1445.31194679125	-1.78005783157606\\
1445.46788218016	-1.86297939761597\\
1445.62360384841	-1.93339998362695\\
1445.77916638589	-2.01694704460747\\
1445.93464738548	-2.0921803796116\\
1446.0900090188	-2.2102097917129\\
1446.2451944204	-2.32908528590319\\
1446.40024783679	-2.40312156271116\\
1446.5552677395	-2.49312744318855\\
1446.71014945167	-2.57183724758672\\
1446.86486154058	-2.65862744228513\\
1447.01946461186	-2.69926567404878\\
1447.17602130105	-2.75482744095372\\
1447.33029803837	-2.80129802928251\\
1447.4846541575	-2.83222744044136\\
1447.63871167698	-2.92076469636431\\
1447.79266904842	-2.98155096932953\\
1447.94653449355	-3.04415096956141\\
1448.1004231993	-3.13785195000031\\
1448.25422491376	-3.2384852819583\\
1448.40793273034	-3.30985293026064\\
1448.56154666744	-3.35934606545112\\
1448.71495314803	-3.41128528176569\\
1448.86822774113	-3.52120390651273\\
1449.02138768432	-3.59405390947473\\
1449.17444922717	-3.65737449947525\\
1449.32735758986	-3.73289214454445\\
1449.48001031371	-3.82393136269906\\
1449.632606231	-3.88668038389262\\
1449.78712759035	-3.92531470282405\\
1449.93946196226	-3.99035685728578\\
1450.09171126483	-4.03925293158082\\
1450.24386219328	-4.1312078360249\\
1450.39592408288	-4.2654215547384\\
1450.54783208835	-4.429319595005\\
1450.69956882595	-4.52834115834797\\
1450.8512521204	-4.66374998291333\\
1451.00283108023	-4.80049115828439\\
1451.1543296672	-4.92314507680781\\
1451.30561160778	-5.02130880776573\\
1451.45670841863	-5.12263625743342\\
1451.60756917177	-5.22658821648242\\
1451.75826274169	-5.329293124816\\
1451.90875173811	-5.47382156521666\\
1452.05905379104	-5.57784313314101\\
1452.20928108823	-5.6673137253406\\
1452.35945523921	-5.78778430994819\\
1452.51163055902	-5.86603725190256\\
1452.66169658522	-5.96424509029762\\
1452.81199463817	-6.03657743977565\\
1452.96181129623	-6.09853234010584\\
1453.11145703748	-6.21219017926384\\
1453.2609792314	-6.29025979135551\\
1453.41030536559	-6.3789431254069\\
1453.55945932623	-6.49102548524445\\
1453.70845860063	-6.58518626643162\\
1453.85737576593	-6.64890587563608\\
1454.00617174791	-6.73404606650857\\
1454.15495243823	-6.84676566778445\\
1454.30355016942	-6.93787448546466\\
1454.45197849493	-6.9984940921559\\
1454.60030993626	-7.05387939191332\\
1454.74852066814	-7.15480391184489\\
1454.89657743222	-7.22377548965753\\
1455.04448591611	-7.29370097553029\\
1455.19427409718	-7.38313431833305\\
1455.3419323677	-7.43979020212211\\
1455.48995896983	-7.50480589212156\\
1455.63746549034	-7.59286765491261\\
1455.78485757748	-7.64404216467165\\
1455.93208173648	-7.68099020976646\\
1456.07922163593	-7.73623628242343\\
1456.226328919	-7.7647333425634\\
1456.37325183339	-7.80202255997003\\
1456.52005877055	-7.79970099879246\\
1456.66677227594	-7.77258727129768\\
1456.81335207948	-7.78930197510065\\
1456.95982804462	-7.79798727409512\\
1457.10626368372	-7.79005883721744\\
1457.25259396423	-7.82958922666662\\
1457.39879994531	-7.86187549665862\\
1457.54485553928	-7.87559706557031\\
1457.69272145726	-7.88618334601907\\
1457.83849403912	-7.86671373890895\\
1457.98467891249	-7.81343139386644\\
1458.13031206178	-7.73577354468551\\
1458.275910714	-7.72830786424525\\
1458.42137210448	-7.69939021503224\\
1458.56677982696	-7.67337746713676\\
1458.71217985054	-7.69610981847725\\
1458.85745164605	-7.73995393865248\\
1459.00256728674	-7.76969708648382\\
1459.14752690154	-7.79172944087608\\
1459.29239017722	-7.81144218818814\\
1459.43716724038	-7.78451962564506\\
1459.58183169612	-7.80377647923488\\
1459.72640842557	-7.82240098130469\\
1459.87092566961	-7.7961313864764\\
1460.01539338501	-7.83307256885603\\
1460.15976872203	-7.82516963809144\\
1460.3060213029	-7.8561941502141\\
1460.4502219992	-7.88176670261458\\
1460.59487542433	-7.8599108247196\\
1460.73894456846	-7.88672945546169\\
1460.88289200899	-7.88688828898411\\
1461.02676475318	-7.85784219293033\\
1461.17053164909	-7.86683827755498\\
1461.31424335802	-7.87291475370818\\
1461.45792363089	-7.86414319393681\\
1461.60155826063	-7.89381869633992\\
1461.74510173797	-7.92531870860679\\
1461.88858074087	-7.9858608713337\\
1462.03200325301	-8.05894027971754\\
1462.17530339926	-8.07145007451375\\
1462.31849837009	-8.11760202108645\\
1462.46160525966	-8.16847654417449\\
1462.60469250385	-8.17614320680207\\
1462.74971671348	-8.2263981033774\\
1462.89268739479	-8.26738830641204\\
1463.0354988623	-8.29313537186267\\
1463.17813047202	-8.35463242437325\\
1463.32061374694	-8.40544516432519\\
1463.46302806776	-8.46095890157363\\
1463.60534077875	-8.53758048076256\\
1463.74764788124	-8.58786381927191\\
1463.88985097559	-8.66524420532526\\
1464.03201175123	-8.75673243578742\\
1464.17419191709	-8.81365400202134\\
1464.31635912197	-8.89987752016853\\
1464.45846480226	-8.99550693175372\\
1464.60048199764	-9.05911478341794\\
1464.74243941641	-9.16329616658828\\
1464.88427863981	-9.259690284729\\
1465.02608839114	-9.34118341932109\\
1465.16780327058	-9.44259027406281\\
1465.31134095961	-9.51959517422844\\
1465.45286675461	-9.60724910100301\\
1465.59487063024	-9.68984322454415\\
1465.73625586921	-9.74159811992271\\
1465.87757321976	-9.78900890724331\\
1466.01879827938	-9.85151380651137\\
1466.15996661901	-9.902125564276\\
1466.3010404049	-9.92479516945633\\
1466.44205518593	-9.976655960083\\
1466.58294839961	-10.017087319318\\
1466.72380917344	-10.0727245854396\\
1466.86454879282	-10.1074128244437\\
1467.00522508071	-10.1523010590497\\
1467.14585856088	-10.2317333969415\\
1467.28639896389	-10.265731418834\\
1467.42687664007	-10.3028608209947\\
1467.56726173618	-10.3830333784515\\
1467.70953127488	-10.4157745510924\\
1467.84973316913	-10.4605441560932\\
1467.98984079302	-10.5311392428828\\
1468.12988817102	-10.5727882572249\\
1468.26986960072	-10.6568333681892\\
1468.40975763175	-10.7051823746924\\
1468.5496072815	-10.7469421648512\\
1468.68939172829	-10.8038754930683\\
1468.8291182321	-10.7934646980435\\
1468.96875569942	-10.816297044941\\
1469.10833567316	-10.8376911574719\\
1469.24782819207	-10.8403450834985\\
1469.38726477339	-10.8620323480344\\
1469.52661100596	-10.8630274604349\\
1469.66589736498	-10.8734147127937\\
1469.80509826309	-10.9059656928567\\
1469.94428725434	-10.9225206001132\\
1470.08338679724	-10.9648755017449\\
1470.22439549876	-11.0019392312742\\
1470.36334929419	-11.0440412035175\\
1470.50224676158	-11.0785667008045\\
1470.641052768	-11.1199813917571\\
1470.77980196665	-11.1446980495079\\
1470.91846437364	-11.1712598052679\\
1471.05703626505	-11.1973058850157\\
1471.19555119868	-11.2224755006678\\
1471.33405925912	-11.254456875371\\
1471.47247464732	-11.2844039505603\\
1471.61083762287	-11.3041294509289\\
1471.7491436575	-11.338833360111\\
1471.88736464863	-11.3370588340011\\
1472.02553207362	-11.347531374763\\
1472.16361496918	-11.3802911721024\\
1472.30164570852	-11.4123294119741\\
1472.43959152854	-11.4584382375081\\
1472.5794895725	-11.4930745106117\\
1472.7173116214	-11.5585127437816\\
1472.85571027175	-11.6163862826777\\
1472.99342561017	-11.6517323699652\\
1473.1310598099	-11.711693165349\\
1473.26858612217	-11.7154725766649\\
1473.40603669461	-11.773697086409\\
1473.5434009386	-11.8190411960377\\
1473.68066188279	-11.8376186595244\\
1473.8179264932	-11.861953941046\\
1473.95514084502	-11.8898657069487\\
1474.09240959011	-11.8929166980818\\
1474.22959728539	-11.8711147495345\\
1474.3667011353	-11.86710692387\\
1474.50371999419	-11.8967069364062\\
1474.64071945636	-11.8784706452314\\
1474.77763978117	-11.9231020235548\\
1474.91451231747	-11.9593549616197\\
1475.05320428555	-11.9540510551602\\
1475.18991767464	-12.0011137981041\\
1475.32651500055	-11.9779461505366\\
1475.46304948634	-12.0035941928041\\
1475.59953461559	-12.046797135297\\
1475.73578565429	-12.0527069428388\\
1475.87186832098	-12.1160167432299\\
1476.00787663491	-12.1357353808833\\
1476.14383238573	-12.1632461734847\\
1476.27973791882	-12.1923392987719\\
1476.41562288877	-12.1963236004698\\
1476.55148778771	-12.2268549601237\\
1476.68730381365	-12.2607294718424\\
1476.82305047528	-12.2946529949413\\
1476.95877712952	-12.3070578855627\\
1477.09446300618	-12.3405696457508\\
1477.23016226319	-12.3720411973841\\
1477.36575355098	-12.3515813864914\\
1477.50316525998	-12.391991185207\\
1477.63857572695	-12.3842176549575\\
1477.77462272421	-12.3835235296511\\
1477.90991462082	-12.4260754865759\\
1478.04515511149	-12.398996072657\\
1478.18041899674	-12.4095441032858\\
1478.31558107313	-12.4118480308383\\
1478.45067246447	-12.3684156642241\\
1478.58565925028	-12.3446891822067\\
1478.72054618977	-12.3105597776525\\
1478.85533230015	-12.2941382165049\\
1478.99004717044	-12.2746264513801\\
1479.12469292902	-12.2523784263461\\
1479.25924108097	-12.2405735277662\\
1479.39368999058	-12.2198833390778\\
1479.52813646512	-12.2041911891862\\
1479.66251076796	-12.159418629665\\
1479.79879687537	-12.1359970616359\\
1479.93317977625	-12.1682990205054\\
1480.06755322378	-12.1268558876187\\
1480.20188826544	-12.1616872525683\\
1480.33618470906	-12.183648034638\\
1480.47041168958	-12.1945794049431\\
1480.60450937289	-12.2264372507731\\
1480.73857236439	-12.2333911820954\\
1480.87260258508	-12.2463127585018\\
1481.00668727694	-12.3007529576619\\
1481.14070540456	-12.320704908932\\
1481.2746874124	-12.3543568592446\\
1481.40854354681	-12.3846431245991\\
1481.54230266702	-12.4122372421564\\
1481.67602578466	-12.3996235155592\\
1481.80971451711	-12.4033843021767\\
1481.94327789249	-12.3945146822462\\
1482.07680737358	-12.3626774245617\\
1482.21225857771	-12.3847283943027\\
1482.34578564206	-12.3619166355507\\
1482.47921876486	-12.3457813449934\\
1482.61261905811	-12.3468715443331\\
1482.74598681575	-12.3190852707508\\
1482.87941400393	-12.3186666264253\\
1483.01274813953	-12.2967234779807\\
1483.14592854277	-12.2741646673165\\
1483.27907747143	-12.2992823170681\\
1483.41216474532	-12.2877705517937\\
1483.54519086924	-12.2871019139009\\
1483.67821718919	-12.2813872169046\\
1483.81121345663	-12.289155847886\\
1483.94411909151	-12.2597509458953\\
1484.07696490655	-12.2411146724925\\
1484.20981209631	-12.2404127120972\\
1484.34266079265	-12.211872512219\\
1484.47551130818	-12.2295244815303\\
1484.61019651569	-12.2229411555271\\
1484.74302337613	-12.1870470420987\\
1484.87642426345	-12.2019205654369\\
1485.00910498584	-12.1825637069403\\
1485.14178966352	-12.181298012827\\
1485.27450851616	-12.191920560949\\
1485.40726230159	-12.200706837224\\
1485.53996127722	-12.2470411412856\\
1485.67260439574	-12.2556705474853\\
1485.80525383304	-12.2880499596689\\
1485.93781804944	-12.3053440767176\\
1486.07026550928	-12.3148195603315\\
1486.20271437983	-12.3289754343968\\
1486.33510928906	-12.3407871956919\\
1486.46741932884	-12.3518734726251\\
1486.5997068949	-12.3741205252853\\
1486.73197067019	-12.3642440496706\\
1486.86607169058	-12.390549921522\\
1486.99837679576	-12.3953038570928\\
1487.1306009121	-12.3729116963405\\
1487.26274423159	-12.3351097480923\\
1487.39486649932	-12.3074165980021\\
1487.52699118019	-12.2781999251422\\
1487.65909417117	-12.2420950122908\\
1487.79114160616	-12.1966734306485\\
1487.92304363284	-12.170851875754\\
1488.05480503905	-12.1433822781432\\
1488.18657785314	-12.1105881672279\\
1488.31835915939	-12.0799528757731\\
1488.45009072736	-12.0730146333283\\
1488.58186559459	-12.0512842477537\\
1488.71359141531	-12.0298185722501\\
1488.84529035607	-12.0483822916068\\
1488.97688440375	-12.0371019139009\\
1489.10843558999	-12.0330077900606\\
1489.24174823422	-12.0146568148744\\
1489.37329929193	-12.001404837066\\
1489.50486743967	-11.9925352358351\\
1489.63642596255	-11.9761558233523\\
1489.76800262561	-11.979808769974\\
1489.89957148829	-11.9996185676724\\
1490.03109870256	-12.0014744552911\\
1490.16259608034	-12.0380254446291\\
1490.29398605505	-12.0545970131369\\
1490.42529749238	-12.072569547915\\
1490.55656412869	-12.0859293657191\\
1490.68778437594	-12.1084744509529\\
1490.81899211165	-12.1343244664809\\
1490.95025047239	-12.1646136863559\\
1491.08149638665	-12.1862538842594\\
1491.21266734562	-12.1951832864799\\
1491.34382718364	-12.2246676052318\\
1491.47674505528	-12.2351744595696\\
1491.60777399816	-12.2361803428799\\
1491.73936304634	-12.2538303487441\\
1491.87029916806	-12.2534636890187\\
1492.00128102577	-12.2723009446088\\
1492.13225030117	-12.2802274180394\\
1492.26321485211	-12.2582107618743\\
1492.39414406357	-12.2838813557344\\
1492.5251023129	-12.2827343099257\\
1492.65614685439	-12.2833941029567\\
1492.78716913957	-12.2841254776599\\
1492.91812494249	-12.2964617598291\\
1493.04900549433	-12.3257205813539\\
1493.17984468137	-12.3526519513598\\
1493.31067993139	-12.3670617645862\\
1493.44147526665	-12.3793019687428\\
1493.5722283216	-12.3733666737874\\
1493.70300615428	-12.3717529446471\\
1493.83554133486	-12.3742735245649\\
1493.96629081346	-12.3895107718075\\
1494.09702202375	-12.4097156711653\\
1494.22771505835	-12.4448303895838\\
1494.35845723906	-12.4912176506192\\
1494.48916173181	-12.5363529429716\\
1494.6198346347	-12.5903441111247\\
1494.75047439938	-12.6373882293701\\
1494.88110766587	-12.6746617485495\\
1495.01170948416	-12.7121343051686\\
1495.14228127212	-12.7379127390244\\
1495.27282138192	-12.7823480344286\\
1495.40333643762	-12.8232911614811\\
1495.53375980242	-12.8278921538708\\
1495.66417510438	-12.8539186178469\\
1495.79449832793	-12.8783088197895\\
1495.92482698721	-12.9111166561351\\
1496.05513248082	-12.9535088258631\\
1496.18717296759	-12.9843754861869\\
1496.31738999856	-13.0291264664893\\
1496.44809467145	-13.0654078277887\\
1496.57824096703	-13.0881676393397\\
1496.70846037493	-13.1118597890816\\
1496.83870904107	-13.1158558714624\\
1496.96898842504	-13.1150205836577\\
1497.09923255489	-13.1122725617652\\
1497.22941513577	-13.0970323600021\\
1497.35954500737	-13.07241080789\\
1497.48959376634	-13.0486411861345\\
1497.61961713771	-13.0133205862606\\
1497.74960313035	-12.9795627406999\\
1497.8795461502	-12.9625950981589\\
1498.00934263568	-12.9593705756991\\
1498.13911525227	-12.9834911683026\\
1498.26887227323	-13.026008830351\\
1498.40043508181	-13.0460372625613\\
1498.53022713895	-13.1102676578596\\
1498.6599846426	-13.1677176718618\\
1498.78967910073	-13.2098637562172\\
1498.91931756876	-13.2824696372537\\
1499.04896453877	-13.3412235671399\\
1499.17859176088	-13.3940666984109\\
1499.30815558004	-13.4486274906233\\
1499.4377402539	-13.4832873063929\\
1499.56730635101	-13.5213412116556\\
1499.69685861764	-13.5336490518906\\
1499.82643773944	-13.5376441618975\\
1499.95607433715	-13.5321118036906\\
1500.08564188263	-13.5284166897044\\
1500.21509896002	-13.522136295543\\
1500.34445912565	-13.486956876867\\
1500.47379607814	-13.4682706010108\\
1500.60315142364	-13.4475323733161\\
1500.73418946214	-13.4230911965464\\
1500.86340867205	-13.3933568655276\\
1500.99257245759	-13.3544833426382\\
1501.12168893717	-13.3397117876539\\
1501.25078992401	-13.3274294348324\\
1501.37988860057	-13.315876493267\\
1501.50893079308	-13.3289000193278\\
1501.63793072402	-13.322114720064\\
1501.76689871687	-13.3321500105016\\
1501.89584686394	-13.325706874623\\
1502.0247657784	-13.3209755093444\\
1502.15358981641	-13.3639196321076\\
1502.28239853889	-13.3836206174364\\
1502.41116082673	-13.3876794366276\\
1502.5399188471	-13.4068794437483\\
1502.66869930808	-13.424529430913\\
1502.79742233685	-13.4451608096852\\
1502.92617583349	-13.4405363120285\\
1503.05673182346	-13.4295618019852\\
1503.18554862914	-13.425737287484\\
1503.31480363301	-13.4245490653842\\
1503.44359969014	-13.4301892448874\\
1503.5722933757	-13.4619696374033\\
1503.70097020013	-13.4915313907698\\
1503.82963042951	-13.5347323698156\\
1503.95824848136	-13.5895500183105\\
1504.08675989524	-13.6507068895826\\
1504.21520898698	-13.708519636416\\
1504.34360157049	-13.7676490521898\\
1504.47198169219	-13.8243490480909\\
1504.60042096658	-13.8649853351069\\
1504.72882736471	-13.8783108206356\\
1504.85719744161	-13.8636078741036\\
1504.98552767589	-13.8556510139914\\
1505.11387541706	-13.8238245272169\\
1505.24393754802	-13.7571774651022\\
1505.37226055299	-13.7108647028605\\
1505.50054315193	-13.6624647028306\\
1505.6288445273	-13.5861097971598\\
1505.75707979933	-13.5238833333932\\
1505.88532518414	-13.4760705910477\\
1506.01356279358	-13.405333331987\\
1506.14177442977	-13.3193666794721\\
1506.27000818935	-13.2457362904268\\
1506.39824746551	-13.1750637316236\\
1506.52642565708	-13.133900978986\\
1506.65461659411	-13.1055745143516\\
1506.78271421917	-13.0931715871773\\
1506.91072511884	-13.1082460927028\\
1507.0386446149	-13.1157137552897\\
1507.16652251528	-13.1193823720895\\
1507.29443106095	-13.120002970976\\
1507.42236443569	-13.1180353351668\\
1507.55200619687	-13.1325941459805\\
1507.67986579217	-13.1435598298615\\
1507.80771388925	-13.147556884616\\
1507.93558022749	-13.1493304009531\\
1508.06346990924	-13.1453558977912\\
1508.19132762504	-13.153057865068\\
1508.3192848724	-13.1524049347522\\
1508.44724848819	-13.1706147287406\\
1508.57521188677	-13.2064451142853\\
1508.7031102705	-13.22172647364\\
1508.83093925317	-13.2460901970957\\
1508.95871323342	-13.3089647106096\\
1509.08648352252	-13.3545911639344\\
1509.21424087952	-13.3702803967046\\
1509.34202164185	-13.3820098054175\\
1509.46968597296	-13.4316754808613\\
1509.59735257258	-13.4825500039493\\
1509.7249998537	-13.5324402042464\\
1509.85431938124	-13.5689215753593\\
1509.98184424161	-13.5685813941208\\
1510.10972792334	-13.5615568721996\\
1510.23713906077	-13.540023541918\\
1510.36449634143	-13.4952313853245\\
1510.49182403089	-13.4368862825281\\
1510.61912742036	-13.3808598050884\\
1510.7463517228	-13.3593088224822\\
1510.87357483591	-13.3374029421339\\
1511.00072452813	-13.3022421668558\\
1511.12788000094	-13.2586843266207\\
1511.2549917073	-13.2359215979483\\
1511.38205754165	-13.2317892523373\\
1511.50908051898	-13.2167588589238\\
1511.63609239506	-13.2073716182335\\
1511.76307537596	-13.21190886404\\
1511.89006135101	-13.2246098611869\\
1512.0187868008	-13.2369569142659\\
1512.14571956689	-13.2800324009914\\
1512.27265675811	-13.3170990663416\\
1512.39961684108	-13.3581627864464\\
1512.52654313657	-13.4368431801889\\
1512.65347281575	-13.5336196375828\\
1512.78040372392	-13.6405245463053\\
1512.90733913135	-13.7581725962022\\
1513.03425113739	-13.8570235944262\\
1513.16118894605	-13.9547441706938\\
1513.28807050422	-14.0390774782966\\
1513.41497152613	-14.089253949184\\
1513.54185981613	-14.1373961018581\\
1513.66873013725	-14.2047392340267\\
1513.79735939858	-14.2857157015333\\
1513.92416925221	-14.3626402125639\\
1514.05139914084	-14.430378446392\\
1514.17816423166	-14.4945088180841\\
1514.30668437357	-14.5560813604617\\
1514.43336948467	-14.5740666669958\\
1514.56045495859	-14.574410793828\\
1514.68707172456	-14.5939166686114\\
1514.81362291908	-14.6022656758626\\
1514.94015076352	-14.5929970460779\\
1515.06663908241	-14.559655862696\\
1515.19305717275	-14.5262725306492\\
1515.31947057966	-14.4815774244421\\
1515.4457983627	-14.3824293847178\\
1515.57212831663	-14.3020362667009\\
1515.69837973006	-14.2220842885036\\
1515.82456229359	-14.1549323212867\\
1515.95079877493	-14.0842440923055\\
1516.0770266839	-14.0436970205868\\
1516.20323661784	-14.0179332845351\\
1516.32939155841	-13.9778215183931\\
1516.45729267344	-13.9668793584786\\
1516.58330621889	-13.9542528975244\\
1516.70932594902	-13.9549793729595\\
1516.83529349657	-13.9993058372946\\
1516.96127757088	-14.0541891584209\\
1517.08723571373	-14.0847420972936\\
1517.21314518535	-14.0974872065525\\
1517.33906626196	-14.1210225049187\\
1517.46502397505	-14.1511921041152\\
1517.59092601154	-14.1829597435745\\
1517.71677807489	-14.2043754166248\\
1517.84258817246	-14.2006450166889\\
1517.96844453522	-14.2025724672804\\
1518.09428298689	-14.179025406931\\
1518.22008612027	-14.1556283539417\\
1518.34578278284	-14.1294989305384\\
1518.47146044633	-14.1092283398497\\
1518.59709592293	-14.0762646058026\\
1518.72440981742	-14.0516302819345\\
1518.84990939961	-14.0272087209365\\
1518.97537648023	-13.982951856127\\
1519.10087205507	-13.9177655799716\\
1519.22635226531	-13.8306626338585\\
1519.35182460977	-13.7568557589662\\
1519.47735617763	-13.7019390779383\\
1519.6029139134	-13.6323616364423\\
1519.72842356724	-13.5630449781231\\
1519.85390214067	-13.5374940049415\\
1519.97927847761	-13.5274410621793\\
1520.10461085524	-13.494338129081\\
1520.22991675777	-13.4290508756451\\
1520.35692026071	-13.3875224356558\\
1520.48204539786	-13.3622136209525\\
1520.60719268939	-13.306622467789\\
1520.73406026665	-13.248236207401\\
1520.86094275976	-13.2332626791561\\
1520.98603767602	-13.2291822807462\\
1521.11152840637	-13.2029254202749\\
1521.23653217467	-13.2094460094676\\
1521.36156376859	-13.2200469970703\\
1521.48665240653	-13.2436646480186\\
1521.61171181545	-13.2716058282291\\
1521.73673336649	-13.3237470178043\\
1521.86175694535	-13.4076528923184\\
1521.98676322068	-13.443060725343\\
1522.11176131727	-13.5046940597833\\
1522.23672022266	-13.549516621758\\
1522.36169585712	-13.5667087891523\\
1522.48668465467	-13.5397323346605\\
1522.61169505897	-13.4993911630967\\
1522.73665819202	-13.4707029193055\\
1522.86156836372	-13.438248017255\\
1522.98635040277	-13.425986252579\\
1523.11285499358	-13.4125734965007\\
1523.23751817425	-13.3637607611862\\
1523.36214908287	-13.2984470479629\\
1523.48677197005	-13.2467666700775\\
1523.61144606005	-13.1882382374184\\
1523.73614139798	-13.1221735337201\\
1523.86088471549	-13.0679333443735\\
1523.98562735056	-13.0349852992039\\
1524.11034350483	-13.0146656971352\\
1524.23505657029	-13.0148558897131\\
1524.35975999852	-13.0315186369653\\
1524.48440480549	-13.0443705951466\\
1524.60900311488	-13.0759725570679\\
1524.7335989401	-13.1080666710349\\
1524.85818818626	-13.1219176498114\\
1524.98444860911	-13.1427529465918\\
1525.10889872963	-13.170296089322\\
1525.23514329547	-13.164851955339\\
1525.35961969054	-13.1437303879682\\
1525.48443229672	-13.1082588270599\\
1525.60904051073	-13.0943715712603\\
1525.73364997101	-13.0605539247101\\
1525.85826292421	-13.0048558852252\\
1525.98286779518	-12.9488186368755\\
1526.10740651308	-12.9011784534828\\
1526.2318153239	-12.8651960971309\\
1526.35620648847	-12.8204411899342\\
1526.48052849708	-12.7885676552268\\
1526.6047595853	-12.7664480396346\\
1526.72896395665	-12.728827457802\\
1526.85321589864	-12.674853923274\\
1526.97925530855	-12.6331078398461\\
1527.10353060161	-12.6103558820837\\
1527.22810294625	-12.5951333326452\\
1527.35236767088	-12.5733784320308\\
1527.47830670643	-12.5483411714142\\
1527.60245745753	-12.5015441109152\\
1527.7268002885	-12.4537999957216\\
1527.85091678703	-12.402657845441\\
1527.97507367675	-12.3291245067821\\
1528.09927221897	-12.2255401798323\\
1528.22348263867	-12.1342921537511\\
1528.34778253172	-12.0612382327809\\
1528.47212259044	-11.9824137220196\\
1528.59640012466	-11.9361735138239\\
1528.7205878388	-11.8928186005237\\
1528.84477499753	-11.8564254536348\\
1528.96894704058	-11.822777411517\\
1529.09484771882	-11.8084254545324\\
1529.22073370884	-11.7888970281564\\
1529.34663508612	-11.7505313461902\\
1529.47245053381	-11.7325372321933\\
1529.59827479732	-11.7238205554439\\
1529.72227797703	-11.7410372191784\\
1529.84654341944	-11.7800832823211\\
1529.9704639287	-11.8163009344363\\
1530.09437207595	-11.8657764173021\\
1530.21826984355	-11.8903254340677\\
1530.34215617659	-11.8869754379871\\
1530.46608181852	-11.8793489605773\\
1530.58997308669	-11.864657794728\\
1530.71384125786	-11.8305881724638\\
1530.83767705275	-11.804970516878\\
1530.96153251879	-11.7521097332823\\
1531.08545268844	-11.6736352396946\\
1531.20936503326	-11.5879519219492\\
1531.33507157572	-11.503044091019\\
1531.45899195198	-11.4006156547397\\
1531.58461985957	-11.3158627304376\\
1531.70845325035	-11.2812637067309\\
1531.83396502529	-11.285579400904\\
1531.95766282484	-11.2829931296554\\
1532.08163933663	-11.2865862752877\\
1532.20518490205	-11.295493144615\\
1532.32867158532	-11.3075519636566\\
1532.452151236	-11.3176039153454\\
1532.57563985517	-11.3105019588096\\
1532.69909527378	-11.3054568720799\\
1532.82251354356	-11.3026009914922\\
1532.94593108892	-11.3313470728257\\
1533.06936434469	-11.3716098187016\\
1533.19281107449	-11.4020990483901\\
1533.31628081346	-11.4189970914055\\
1533.43967335743	-11.4330539516374\\
1533.56301703585	-11.450743151646\\
1533.68634887242	-11.4671313902911\\
1533.80967294708	-11.4860215841555\\
1533.93302205351	-11.5158608006496\\
1534.05808400301	-11.5437549142277\\
1534.18141542662	-11.5616608040006\\
1534.30470412372	-11.5834235584035\\
1534.42804164633	-11.6297490550022\\
1534.55135987573	-11.6746167014627\\
1534.67462736316	-11.7284598444022\\
1534.79780084006	-11.7812373030419\\
1534.9210043208	-11.8215892642152\\
1535.0442209843	-11.8502098532284\\
1535.16752855332	-11.8928382910934\\
1535.29080270057	-11.9306578916662\\
1535.41403905783	-11.9604098563101\\
1535.53726900523	-11.9887088700837\\
1535.6604928339	-12.0231863096649\\
1535.78538162229	-12.0587215984569\\
1535.90856105686	-12.0988598430858\\
1536.03192901094	-12.1410882800233\\
1536.15675172905	-12.1761794557758\\
1536.27979212495	-12.1962529724719\\
1536.4031163245	-12.2030353172153\\
1536.52610360414	-12.2222990522198\\
1536.64908525839	-12.2521686553955\\
1536.77203085488	-12.3008588529101\\
1536.89496691379	-12.3453970890419\\
1537.01787028783	-12.4168853385776\\
1537.1407815936	-12.5233480790082\\
1537.26363896966	-12.655130442451\\
1537.38649711556	-12.7776294596055\\
1537.50930940106	-12.8973294426413\\
1537.6321021343	-13.0169794419233\\
1537.75487814109	-13.1500843459485\\
1537.87763535325	-13.2816245322134\\
1538.00210654009	-13.3830931607415\\
1538.12655732991	-13.4397353191002\\
1538.24918572172	-13.5000402226168\\
1538.37355911271	-13.5514539456835\\
1538.49613132459	-13.589293162028\\
1538.61900221568	-13.6088353138344\\
1538.74151572102	-13.6262578590243\\
1538.86399267867	-13.6395676556756\\
1538.98646160564	-13.6688323488422\\
1539.1089099121	-13.6868745018454\\
1539.23133813102	-13.6925117642272\\
1539.35361873925	-13.6824254802629\\
1539.47589109426	-13.6811931273516\\
1539.5981785432	-13.6934676263847\\
1539.72041516454	-13.6954509510713\\
1539.84441830013	-13.6799509572048\\
1539.96655667479	-13.6770931131699\\
1540.09034336577	-13.6974597818711\\
1540.21224586597	-13.7252117418775\\
1540.33587484082	-13.7776764327405\\
1540.45945145893	-13.8477538613712\\
1540.58303762864	-13.8984793494729\\
1540.70492149108	-13.9433979707606\\
1540.828637925	-13.9822734570971\\
1540.9506251387	-14.0180969799266\\
1541.07261455687	-14.0373557969636\\
1541.1946315264	-14.0488411024505\\
1541.31666311358	-14.0735469892913\\
1541.43872566203	-14.0730920866424\\
1541.56252826836	-14.0699862124873\\
1541.6862108956	-14.0634293462716\\
1541.80807684923	-14.0653724857405\\
1541.93170529564	-14.0756460264617\\
1542.05392110702	-14.0927401523964\\
1542.17565882748	-14.100671525095\\
1542.29730313418	-14.1032215193206\\
1542.41898993165	-14.0663940766278\\
1542.5424429127	-14.048433303833\\
1542.66588515466	-14.0272519354727\\
1542.78758153093	-13.9842068354289\\
1542.90975778882	-13.9287352655448\\
1543.03144474127	-13.8661705652873\\
1543.154843213	-13.8336117314357\\
1543.27820006893	-13.777969566046\\
1543.39973783633	-13.7431097778619\\
1543.52173294967	-13.7197911318611\\
1543.64509847673	-13.7019803477269\\
1543.76845924812	-13.6679254606658\\
1543.89170817834	-13.6354323181451\\
1544.01486714234	-13.6019048690796\\
1544.13798756854	-13.5568764443491\\
1544.26101577836	-13.5060774298275\\
1544.38402043491	-13.5016019297581\\
1544.50691538985	-13.4907087812237\\
1544.62974577441	-13.4907077901504\\
1544.75253236565	-13.5189470029345\\
1544.87531922218	-13.5626225004009\\
1544.99813682725	-13.5986087836471\\
1545.12091391426	-13.615865651299\\
1545.24190309377	-13.6298715367037\\
1545.36466279363	-13.6515715355967\\
1545.48730737604	-13.6597489749684\\
1545.60817446336	-13.6435205422196\\
1545.72904009298	-13.6210587632422\\
1545.84984158527	-13.5968107335708\\
1545.97062927882	-13.5516627068613\\
1546.09316669334	-13.5498195722991\\
1546.21559264342	-13.548217605142\\
1546.33797764815	-13.5319989896288\\
1546.45858008427	-13.5069882074992\\
1546.58084764662	-13.4884548935236\\
1546.70317550285	-13.4795392167334\\
1546.82556254408	-13.4933578453812\\
1546.947885561	-13.4993627585617\\
1547.07015615461	-13.4921235477223\\
1547.19070341974	-13.4842117907954\\
1547.31127606775	-13.4984255211026\\
1547.43188827212	-13.5094931733375\\
1547.55419434991	-13.5258706223731\\
1547.67649849165	-13.5629333608291\\
1547.79876059022	-13.608504931132\\
1547.92097882335	-13.6527314092599\\
1548.04319123984	-13.6632892384249\\
1548.1653632289	-13.6338078554939\\
1548.28581295567	-13.579174527935\\
1548.40715526877	-13.5583411946016\\
1548.52759305057	-13.5247892304963\\
1548.64804752031	-13.5151813918469\\
1548.76849331141	-13.5130715837666\\
1548.88892706368	-13.5225549211689\\
1549.01109767016	-13.5471470776726\\
1549.13323064682	-13.5898510054046\\
1549.25358858578	-13.595209832285\\
1549.37476401809	-13.5806451311298\\
1549.49660606078	-13.5935519910326\\
1549.61665395322	-13.5710166856354\\
1549.73761323361	-13.5593500324324\\
1549.85770160056	-13.5604108174642\\
1549.97778751529	-13.592721602496\\
1550.09782908892	-13.6164529650819\\
1550.21783592151	-13.6383333580167\\
1550.33782022043	-13.6761902079863\\
1550.45780636517	-13.7150088291542\\
1550.57782784964	-13.7169725567687\\
1550.6977827045	-13.7317921694587\\
1550.8176967762	-13.7435245326921\\
1550.93937526863	-13.7418725817811\\
1551.06103930378	-13.761386310353\\
1551.18091806874	-13.7896569008921\\
1551.30247923705	-13.8405039544199\\
1551.42399043022	-13.8730774860756\\
1551.54546194037	-13.8858235677083\\
1551.6652419393	-13.8851823993758\\
1551.78504119452	-13.9006510341869\\
1551.90652418044	-13.9319843778423\\
1552.02634081324	-13.9488804574106\\
1552.14788946136	-13.9725980945662\\
1552.26773206066	-13.9693608377494\\
1552.38758842193	-13.9581216176351\\
1552.50738484063	-13.9439971026252\\
1552.62880244823	-13.9190206340715\\
1552.75022442356	-13.8583118027332\\
1552.87162759939	-13.7984206255744\\
1552.99298395286	-13.7483706193812\\
1553.11267701063	-13.7080657061409\\
1553.23417109974	-13.6970833423091\\
1553.35391432861	-13.6946686389399\\
1553.47533118115	-13.6773813846065\\
1553.59670095337	-13.6795833438051\\
1553.71636376384	-13.6801804000256\\
1553.83692059558	-13.6774882522284\\
1553.95829675859	-13.6845853094961\\
1554.07968585115	-13.685055882323\\
1554.19935038157	-13.7179401996089\\
1554.31896786708	-13.7750421598846\\
1554.43855523512	-13.8222960677801\\
1554.55981303697	-13.850518619313\\
1554.67941130062	-13.8707931368959\\
1554.79990410747	-13.8875107858695\\
1554.92120635102	-13.8971372492173\\
1555.04248434692	-13.8937754911535\\
1555.16207341026	-13.8868196150836\\
1555.2833952035	-13.882025494295\\
1555.4030404768	-13.9160117729037\\
1555.52433044614	-13.9596470664529\\
1555.64561042705	-13.9677519704781\\
1555.76691066592	-13.9824666789934\\
1555.8882142434	-13.9658598058364\\
1556.00954993793	-13.9380274379955\\
1556.13089209435	-13.8989499783983\\
1556.25218979375	-13.8743264628392\\
1556.37348461844	-13.8462323394476\\
1556.49469592774	-13.8261499965892\\
1556.61582515077	-13.800729414996\\
1556.73701985995	-13.7660264781877\\
1556.85828398108	-13.7288931491328\\
1556.9795171954	-13.6849745208142\\
1557.10071502445	-13.6402333390479\\
1557.22022517489	-13.5879019568948\\
1557.34139944232	-13.5234852959128\\
1557.46083646874	-13.4611637265074\\
1557.58198678596	-13.4003049065085\\
1557.70317189873	-13.3550568748923\\
1557.82452460452	-13.3383117750579\\
1557.94588487493	-13.3464255052454\\
1558.06726599994	-13.3537333432366\\
1558.18867164111	-13.3789676591462\\
1558.31009901388	-13.4093539294075\\
1558.43156148508	-13.3945196189132\\
1558.55303046875	-13.3939637389838\\
1558.67450977869	-13.4093755086263\\
1558.79603222349	-13.4323853137446\\
1558.91754556336	-13.436144136915\\
1559.03738778818	-13.4338490355249\\
1559.1589013626	-13.43331080792\\
1559.28041767693	-13.4432480755974\\
1559.40194327988	-13.4483990575753\\
1559.52348239995	-13.452242196775\\
1559.64502250155	-13.4697451310999\\
1559.76659869291	-13.4816274829939\\
1559.88821130132	-13.4686804191739\\
1560.00981966325	-13.4623127731622\\
1560.13141987046	-13.4636745452881\\
1560.2530000336	-13.4566892549103\\
1560.37459810684	-13.4348941690782\\
1560.49622754662	-13.4090657514684\\
1560.61784803282	-13.3955775242226\\
1560.73950388655	-13.3862500658222\\
1560.8611582666	-13.3785500619926\\
1560.98284672958	-13.3477971133064\\
1561.10453607035	-13.3202883028517\\
1561.22452492792	-13.3041951609593\\
1561.34624712212	-13.2886922125723\\
1561.46795853911	-13.2585245768229\\
1561.58967110771	-13.2238804499308\\
1561.71141024297	-13.1693265204336\\
1561.83316970149	-13.1453284843295\\
1561.95495988452	-13.1131441826914\\
1562.07677454129	-13.0777461482029\\
1562.19689337251	-13.0600030188467\\
1562.3187802902	-13.040535365834\\
1562.43896097718	-13.0125824236402\\
1562.56089890989	-12.9986892961988\\
1562.68281409453	-12.9776579164991\\
1562.80475181392	-12.9868402668074\\
1562.92671359414	-13.0239706600414\\
1563.04869890425	-13.0416216382793\\
1563.17044138545	-13.0693039987601\\
1563.29223520097	-13.1075589049096\\
1563.41408021607	-13.1294706755993\\
1563.53595483563	-13.1524765538234\\
1563.6578751966	-13.1914461734248\\
1563.77982432188	-13.2382432339238\\
1563.90178438568	-13.267211857964\\
1564.02205319916	-13.2949824426688\\
1564.14406305192	-13.3181912665274\\
1564.26606699448	-13.3272304908902\\
1564.3863185062	-13.3374402850282\\
1564.50795287158	-13.3691373525881\\
1564.62819160656	-13.4049932255464\\
1564.75029287355	-13.4284187204698\\
1564.87066055829	-13.4479128332699\\
1564.991092849	-13.475996167052\\
1565.11156266141	-13.5223795011932\\
1565.23376931664	-13.5357138315837\\
1565.354281007	-13.542537352618\\
1565.47618383476	-13.549454015844\\
1565.59681798568	-13.5464628443998\\
1565.71926959683	-13.5452461616666\\
1565.83994976743	-13.5239099053776\\
1565.96243268622	-13.4781922546088\\
1566.08494979815	-13.4624530380847\\
1566.20749904193	-13.4316226360845\\
1566.32839670748	-13.3932059605916\\
1566.45059002782	-13.3675236047483\\
1566.57329719666	-13.3513294855754\\
1566.69425550011	-13.3431010526769\\
1566.81656795831	-13.3321304695279\\
1566.93764747933	-13.3121314516254\\
1567.05879433119	-13.3043804729686\\
1567.1800254211	-13.350879500894\\
1567.30124047021	-13.3735804838293\\
1567.42248984077	-13.3651540045645\\
1567.54553175453	-13.3570412654503\\
1567.66683211271	-13.3566873400819\\
1567.78997582725	-13.3650275398703\\
1567.91319438388	-13.382477535921\\
1568.03644314692	-13.3663049772674\\
1568.159654686	-13.3449128094841\\
1568.28109942368	-13.3456451565612\\
1568.40442641708	-13.3510569217158\\
1568.52770874222	-13.3599716448316\\
1568.65093168543	-13.3741069307514\\
1568.77410150929	-13.3734108419979\\
1568.8972656552	-13.3750314338534\\
1569.02039842731	-13.3545951469272\\
1569.14363053923	-13.3334765153773\\
1569.2669424929	-13.353035328435\\
1569.39033172891	-13.3559588451011\\
1569.51203289626	-13.3458343206667\\
1569.63560174305	-13.3430970696842\\
1569.75924768071	-13.3389519710167\\
1569.88288127315	-13.3155872681562\\
1570.00646994631	-13.2893372704001\\
1570.13018278092	-13.2713353026147\\
1570.25401459705	-13.2455019670374\\
1570.37787324031	-13.1829215779024\\
1570.50177599055	-13.1085372625613\\
1570.62573684358	-13.0249343198888\\
1570.74971744569	-12.9109666674745\\
1570.87368539768	-12.8388451033947\\
1570.99779746994	-12.7566960839664\\
1571.12196460059	-12.6453656963274\\
1571.24613264068	-12.5117196288763\\
1571.37035169737	-12.4088441437366\\
1571.4946022722	-12.3374382467831\\
1571.61885479391	-12.250108831069\\
1571.74310564413	-12.1302490234375\\
1571.86734121249	-12.0275274538526\\
1571.99159045422	-11.9187127468633\\
1572.11586632228	-11.831007826562\\
1572.24019606025	-11.7575597763062\\
1572.36455476647	-11.6683244892195\\
1572.48724623636	-11.604468607435\\
1572.61165699886	-11.5426686043833\\
1572.73607969923	-11.4932843002619\\
1572.86050443238	-11.46472938388\\
1572.9832180398	-11.43099898918\\
1573.10773157338	-11.3904264300477\\
1573.23230040963	-11.3697823169185\\
1573.35694954144	-11.3565264309154\\
1573.4816160616	-11.337300936381\\
1573.60629463695	-11.3501303429697\\
1573.73094953046	-11.3793283911312\\
1573.85566842394	-11.3909724927416\\
1573.98047183689	-11.4221009273155\\
1574.10533336659	-11.4413695428886\\
1574.23024518633	-11.4768077812943\\
1574.35519934574	-11.5044224869971\\
1574.48016183355	-11.5078558267332\\
1574.60514108035	-11.5003283818563\\
1574.73009735269	-11.4849117129457\\
1574.85504022168	-11.4590607250438\\
1574.97998665207	-11.4143920973235\\
1575.10502387056	-11.355692096785\\
1575.23013978581	-11.2884783651315\\
1575.35534368952	-11.2408715042413\\
1575.48059941408	-11.1671489453783\\
1575.60586730335	-11.0801293429206\\
1575.73111465654	-11.0107744441313\\
1575.85639541724	-10.9475626851998\\
1575.98171496745	-10.8700126760146\\
1576.10703194958	-10.8122460047404\\
1576.23230875493	-10.7388646181892\\
1576.35761100115	-10.6848048041849\\
1576.48296604329	-10.6526979558608\\
1576.60833087455	-10.6285587385589\\
1576.73373297291	-10.6266400954303\\
1576.85920553894	-10.6451459772447\\
1576.98476542205	-10.6808214748607\\
1577.11041657828	-10.7436479493683\\
1577.23609039608	-10.8153008853688\\
1577.36177741163	-10.8912106869267\\
1577.48744086847	-10.9637704924041\\
1577.61141483341	-11.0577155842501\\
1577.73708313016	-11.1519106883629\\
1577.86108802219	-11.2308008904551\\
1577.98685364936	-11.3196440304027\\
1578.11095312461	-11.4361803017411\\
1578.23686850323	-11.5261950025371\\
1578.36284266494	-11.6349548078051\\
1578.48888824552	-11.7624361935784\\
1578.61500172842	-11.8812009026023\\
1578.74110138189	-12.0144832648483\\
1578.86731408327	-12.1284666061401\\
1578.99364902827	-12.2125460306803\\
1579.11999472466	-12.2921107236077\\
1579.24635221218	-12.35285876779\\
1579.37273911634	-12.3907695471072\\
1579.4991841224	-12.4422911288691\\
1579.6256719656	-12.4708862117692\\
1579.75047468065	-12.4883048487645\\
1579.87529283902	-12.4737960217046\\
1580.00177493658	-12.4442979775223\\
1580.12662577522	-12.4283783669565\\
1580.25326559841	-12.417387195662\\
1580.37818031471	-12.3927970026054\\
1580.50476640628	-12.3565862319049\\
1580.62964095565	-12.3045587913663\\
1580.75624650983	-12.2759607539457\\
1580.88116017949	-12.283158788494\\
1581.00778143004	-12.2719460468666\\
1581.13436133736	-12.2741391799029\\
1581.26091195929	-12.3146127065023\\
1581.38579628632	-12.3668970220229\\
1581.51239158627	-12.408265656116\\
1581.63902000906	-12.4506784139895\\
1581.76570227218	-12.4553244908651\\
1581.8924629989	-12.5107127357932\\
1582.01923605625	-12.5674715603099\\
1582.14599094226	-12.5907029357611\\
1582.2727552611	-12.5975911757525\\
1582.39950942946	-12.6107803980509\\
1582.5262424227	-12.6379000158871\\
1582.65304339282	-12.6967725753784\\
1582.77815939535	-12.7298647375668\\
1582.90509135884	-12.7330059163711\\
1583.03039652185	-12.7220529855466\\
1583.15746515676	-12.7083294625376\\
1583.28462261102	-12.7068265092139\\
1583.41189539865	-12.7131147384644\\
1583.53913027262	-12.7161362965902\\
1583.66631946106	-12.6956019869038\\
1583.79346377673	-12.6697372735715\\
1583.92060909402	-12.6815549065085\\
1584.04771847583	-12.7018078448726\\
1584.17490577233	-12.7106323429182\\
1584.30221039358	-12.6976892059925\\
1584.42955839551	-12.673646066703\\
1584.55688541919	-12.6545264674168\\
1584.68247968614	-12.6431656818764\\
1584.80990235107	-12.6242480371513\\
1584.93742512457	-12.5791843077716\\
1585.06497175571	-12.5439303903019\\
1585.19253671668	-12.5049088048\\
1585.32015128525	-12.4780431074255\\
1585.44782932961	-12.4655901590983\\
1585.57557348392	-12.4470313390096\\
1585.70336193325	-12.4192107518514\\
1585.83111239759	-12.4213352577359\\
1585.95885158387	-12.4112058340334\\
1586.08497969415	-12.3802205441045\\
1586.21288211627	-12.3806126912435\\
1586.34080387253	-12.3900999368406\\
1586.46877046713	-12.3884724822699\\
1586.59673432868	-12.3719117033715\\
1586.72474842511	-12.356348953995\\
1586.85273993914	-12.3536950279685\\
1586.98080455313	-12.3627528583302\\
1587.10893521432	-12.3616695217058\\
1587.23706679197	-12.3639538334865\\
1587.36520823473	-12.3583587384691\\
1587.49333939169	-12.3808008829753\\
1587.6214063492	-12.4140293270934\\
1587.74946755543	-12.4147950153725\\
1587.87754968125	-12.4192969752293\\
1588.00568227042	-12.4301989312265\\
1588.13389349256	-12.4511244156781\\
1588.26213577862	-12.5114067676021\\
1588.39044073996	-12.5476400898952\\
1588.51887082769	-12.5648959664737\\
1588.64735117197	-12.5990400875316\\
1588.77583620677	-12.6488812577491\\
1588.90431148102	-12.7073842029946\\
1589.0328737325	-12.7502214581359\\
1589.16154131043	-12.7627008662504\\
1589.29020784131	-12.7823606752882\\
1589.41887368703	-12.8321165571026\\
1589.54761774692	-12.8821214601105\\
1589.67643961388	-12.9307096892712\\
1589.80532371434	-12.9721508774103\\
1589.93427874931	-12.9876842124789\\
1590.06324385631	-13.011025391373\\
1590.19223263507	-13.0268175461713\\
1590.32133732135	-13.0242714788399\\
1590.45052120032	-13.0169214921839\\
1590.57973241574	-12.9925312902413\\
1590.70899074105	-12.9590636421652\\
1590.83827321659	-12.9549322689281\\
1590.96757473496	-12.9516714881448\\
1591.09692230442	-12.916607763253\\
1591.22619962015	-12.902320506526\\
1591.35544568972	-12.8906960019878\\
1591.48464190178	-12.866709727867\\
1591.61390042225	-12.8470146328795\\
1591.74325264984	-12.8252087574379\\
1591.87264915452	-12.7799607258217\\
1592.00210168082	-12.737301901275\\
1592.13161856032	-12.7134332843855\\
1592.26114445686	-12.6937891642253\\
1592.39069434328	-12.6732068155326\\
1592.52030828249	-12.6489097557816\\
1592.64995520141	-12.6477607465258\\
1592.77962312186	-12.6228303535312\\
1592.90931899931	-12.5915597653856\\
1593.03900010112	-12.5887921277214\\
1593.16873655702	-12.5943323210174\\
1593.29852410614	-12.6042529087441\\
1593.42832520961	-12.5879421234131\\
1593.55812998492	-12.5624568415623\\
1593.68793267663	-12.5753185982798\\
1593.81785366816	-12.5964225320255\\
1593.94787761391	-12.6092529296875\\
1594.07796787742	-12.6121980255725\\
1594.20813104538	-12.587893112033\\
1594.33834658361	-12.575587235245\\
1594.46860276892	-12.5794294020709\\
1594.59891829701	-12.5927323547064\\
1594.72926321975	-12.584664700078\\
1594.85961742081	-12.5686970692055\\
1594.99001550544	-12.5372911902035\\
1595.12044141534	-12.525224536073\\
1595.25092418772	-12.5165353101843\\
1595.38143763037	-12.5080872704001\\
1595.51207318787	-12.4936137292899\\
1595.64286035561	-12.4840647005567\\
1595.77370673508	-12.4831637214212\\
1595.90461004114	-12.4616558785532\\
1596.03555373679	-12.4153039034675\\
1596.16656898768	-12.3664882136326\\
1596.29765447696	-12.3237833135268\\
1596.42877402616	-12.2705499798644\\
1596.55986332731	-12.2167617386463\\
1596.69093056996	-12.142403901792\\
1596.82206439921	-12.086399975945\\
1596.95322515487	-12.0668627234066\\
1597.08441867251	-12.034150946374\\
1597.21569468799	-12.0082842882942\\
1597.34704720702	-11.9652480144127\\
1597.47841109877	-11.9281078226426\\
1597.60975095933	-11.8890039032581\\
1597.74111570187	-11.8669332990459\\
1597.87252714863	-11.8465529236139\\
1598.00389871331	-11.8219264535343\\
1598.1353039188	-11.8037852679982\\
1598.26681190855	-11.7677117329018\\
1598.39839504417	-11.7306715460385\\
1598.53006191006	-11.7207127178417\\
1598.66180206329	-11.7347391913919\\
1598.79360942025	-11.7097842833575\\
1598.92373716958	-11.6655440984988\\
1599.05567605072	-11.6015431086222\\
1599.18761980613	-11.5663068434771\\
1599.31953669549	-11.5493646883497\\
1599.44974483511	-11.5102578331442\\
1599.58180929406	-11.4559088314281\\
1599.71396869863	-11.3779588306651\\
1599.84627889902	-11.311984314638\\
1599.97868577938	-11.2505686423358\\
1600.11118635253	-11.1988853099299\\
1600.24383489518	-11.1201706026115\\
1600.37655851936	-11.0139108078153\\
1600.50935696137	-10.8958411964716\\
1600.64219462706	-10.7874578588149\\
1600.77505289747	-10.6857902208964\\
1600.9079185697	-10.5839255183351\\
1601.0408225005	-10.4676706089693\\
1601.17378413528	-10.3273853040209\\
1601.30679658814	-10.1945833411871\\
1601.4398793579	-10.1013706057679\\
1601.57305434435	-10.0150990205653\\
1601.70629954335	-9.91599412057914\\
1601.83957361801	-9.79696961010204\\
1601.97286893039	-9.69328627866857\\
1602.10620469373	-9.60202353608374\\
1602.23957325422	-9.5201951195212\\
1602.37303299909	-9.40227453381407\\
1602.50656384652	-9.26827747681562\\
1602.64017478618	-9.17914903865141\\
1602.77386817624	-9.11524120966594\\
1602.90761879608	-9.04798043007944\\
1603.04143211607	-8.96226573457905\\
1603.17527995752	-8.88668729744706\\
1603.30910469949	-8.81662357554716\\
1603.44297024494	-8.76934808843276\\
1603.57691326149	-8.70560691870895\\
1603.7109425029	-8.61380103055168\\
1603.84507905758	-8.51871476453893\\
1603.9793044388	-8.42011280620799\\
1604.11356877683	-8.35198732450896\\
1604.24784174451	-8.26257065230725\\
1604.38221773252	-8.18253339505663\\
1604.5166970028	-8.09424517201442\\
1604.65125836913	-8.00273339888629\\
1604.78596482867	-7.90943242054359\\
1604.92077316876	-7.82673242980358\\
1605.05566227522	-7.75262556824029\\
1605.19061328396	-7.65634810690786\\
1605.32564053357	-7.5628108510784\\
1605.46076383003	-7.44208732305788\\
1605.59596427461	-7.35651968039718\\
1605.73121230693	-7.29148340225219\\
1605.86647082488	-7.24546772825951\\
1606.00173261229	-7.20558929443359\\
1606.13711263724	-7.12884516809501\\
1606.27267116617	-7.06412653829537\\
1606.40827360652	-7.05796181921865\\
1606.54395587364	-7.07430200950772\\
1606.67974423586	-7.06528436436373\\
1606.81565937419	-7.04876377068314\\
1606.95173253011	-7.03584122190288\\
1607.08790430026	-7.0906569069507\\
1607.22410838419	-7.15451082528806\\
1607.3603175807	-7.21066866669\\
1607.49663330575	-7.24273728389366\\
1607.63309188972	-7.25535199221443\\
1607.76965209524	-7.28540591632619\\
1607.90631332493	-7.35052944632137\\
1608.04305567074	-7.37405690024881\\
1608.17990344668	-7.37258337058273\\
1608.31685965687	-7.36065199795891\\
1608.45390857516	-7.32342455433864\\
1608.59105232328	-7.32252652037377\\
1608.72824165336	-7.34600397184783\\
1608.86552619665	-7.31786476397047\\
1609.00294292113	-7.29902554493324\\
1609.14046395942	-7.29484514161652\\
1609.27804002309	-7.26326964883243\\
1609.41564512522	-7.25155298382628\\
1609.55331718593	-7.23997650894464\\
1609.69103897135	-7.19838924968944\\
1609.82887022208	-7.18589905196545\\
1609.96674033273	-7.1871784621594\\
1610.10457320647	-7.15777650533938\\
1610.24241600169	-7.1633843534133\\
1610.38029472198	-7.19595003128052\\
1610.51830540437	-7.21482748143813\\
1610.65643882361	-7.2509059158026\\
1610.79470382208	-7.26620983609966\\
1610.93303113803	-7.24062061309814\\
1611.07139017579	-7.24082943037444\\
1611.20974131535	-7.27724217433555\\
1611.34808325379	-7.2625833492653\\
1611.4864628202	-7.26963236752678\\
1611.62491697746	-7.25043433320288\\
1611.76343264061	-7.22058432709937\\
1611.90206647434	-7.19131569768868\\
1612.04079879733	-7.14296374133988\\
1612.17962257641	-7.14418923153596\\
1612.31853600588	-7.15211080569846\\
1612.45754142351	-7.11252452812942\\
1612.59663993412	-7.01945687742794\\
1612.73574950567	-6.95920099464117\\
1612.87486065411	-6.94688236479665\\
1613.01403922705	-6.92349412861992\\
1613.15330578458	-6.85489216972799\\
1613.29271837244	-6.77910197014902\\
1613.43223182523	-6.71386570089003\\
1613.57183570641	-6.72929119596294\\
1613.71147165713	-6.73110884311152\\
1613.8511485107	-6.65198139115875\\
1613.99093077016	-6.57437452615476\\
1614.13082862118	-6.52398138420254\\
1614.27078675119	-6.50459903829238\\
1614.41080704693	-6.49188826130885\\
1614.55083534464	-6.44690983903174\\
1614.69093783257	-6.42743140575932\\
1614.83115355754	-6.45758533477783\\
1614.97143876117	-6.49920689825918\\
1615.11186236738	-6.53224317700255\\
1615.25248388233	-6.60737259247724\\
1615.39314001121	-6.7038872943205\\
1615.53377878967	-6.76132945453419\\
1615.67446780915	-6.81469317043529\\
1615.81526316854	-6.7796666949403\\
1615.95609745764	-6.84775394551894\\
1616.09696783044	-6.9419186629501\\
1616.2379018217	-7.03880004321827\\
1616.37894596105	-6.93698631796767\\
1616.52012406263	-6.91261572244705\\
1616.66141707875	-6.9521794530983\\
1616.80274542831	-7.05662748173756\\
1616.94402068515	-7.04536473765677\\
1617.08522637472	-7.00886473249571\\
1617.2264982348	-7.01583727916666\\
1617.36792562028	-7.02931178098216\\
1617.50950976801	-7.06481178382448\\
1617.65118295636	-7.09105491886536\\
1617.79289499023	-7.09783726360868\\
1617.93467932178	-7.06171079023796\\
1618.07462215689	-7.11878529965293\\
1618.21658740159	-7.24235000110724\\
1618.35862982563	-7.28003040262881\\
1618.50061953548	-7.35380786321327\\
1618.64268244942	-7.40779707726895\\
1618.78490071962	-7.49472157408794\\
1618.92716836855	-7.62480784645852\\
1619.06953436726	-7.72760980517841\\
1619.21202691361	-7.8101235255599\\
1619.35451268703	-7.89671567622937\\
1619.4970179494	-7.95625782728779\\
1619.63965722914	-8.00475979099671\\
1619.78233664505	-8.10840096909041\\
1619.9250724275	-8.23907254504807\\
1620.0678439782	-8.36539116808597\\
1620.21072286314	-8.43521174978392\\
1620.35368776534	-8.39023527926674\\
1620.49683560457	-8.48344507886499\\
1620.64011927707	-8.55697743580038\\
1620.78346880954	-8.54545291746948\\
1620.92682750076	-8.54317253258298\\
1621.07019731286	-8.55199703997841\\
1621.21375256807	-8.5181676267701\\
1621.35735132017	-8.45857057399025\\
1621.50103910158	-8.43021860324285\\
1621.64476112627	-8.46430976732689\\
1621.78851420966	-8.43116074931972\\
1621.93231917958	-8.30456074677846\\
1622.07622505509	-8.20888426856083\\
1622.22016448399	-8.14594015552133\\
1622.36407538994	-8.15382741610794\\
1622.50799779902	-8.08776662060443\\
1622.65192652311	-7.91968819338317\\
1622.79597945099	-7.84638035195131\\
1622.94013625363	-7.745444088736\\
1623.08432028438	-7.7724587930476\\
1623.22856031506	-7.71991859361822\\
1623.37279870904	-7.61632055058783\\
1623.51716880326	-7.45810877707075\\
1623.66172510321	-7.49036269912533\\
1623.80635261251	-7.50486760864071\\
1623.95101072185	-7.49167642289517\\
1624.09560523469	-7.43931564513375\\
1624.24020532658	-7.41641171656403\\
1624.384938777	-7.3667744643548\\
1624.52980948539	-7.30376269653732\\
1624.67473815081	-7.31352153362012\\
1624.81969444501	-7.27297644404804\\
1624.96468486059	-7.16998723792095\\
1625.10974933681	-7.01918136255414\\
1625.25492435254	-6.96028332499897\\
1625.40022002769	-6.93528333247877\\
1625.54550438926	-6.79936275178311\\
1625.69081388017	-6.69212157001682\\
1625.83629809043	-6.52752058412514\\
1625.98197338062	-6.39706273873647\\
1626.12776173527	-6.26726176458246\\
1626.27360950168	-6.14548236014796\\
1626.41950264604	-6.06838236369339\\
1626.5654306985	-5.98860001797769\\
1626.7113891725	-5.84601767156638\\
1626.85751649957	-5.71638728356829\\
1627.00365156667	-5.69407943884531\\
1627.14978147423	-5.68978434216742\\
1627.29593021354	-5.5758284517363\\
1627.44204078646	-5.37033924168231\\
1627.58827365327	-5.23440689432855\\
1627.73463386011	-5.25994414909213\\
1627.88109098337	-5.20575886146695\\
1628.02759139552	-5.1384451342564\\
1628.17410547577	-5.04285298141779\\
1628.32075798963	-4.93910885792152\\
1628.46752202334	-4.89438239032147\\
1628.61431615565	-4.92667846819934\\
1628.76120439783	-4.94404219412336\\
1628.90819678545	-4.86346768631655\\
1629.05525456041	-4.68970985038608\\
1629.20241675726	-4.65817847438887\\
1629.34967808146	-4.71368043446073\\
1629.49705169758	-4.68281768700656\\
1629.64453707709	-4.60480690353057\\
1629.7920802233	-4.49365787295734\\
1629.93970455954	-4.4184823865984\\
1630.08738944839	-4.39765983352474\\
1630.2351927405	-4.3723598262843\\
1630.38309285418	-4.35439609896903\\
1630.53097371885	-4.25539119921479\\
1630.67890024923	-4.17050100658454\\
1630.82695395879	-4.0590000222711\\
1630.97511322168	-3.99823237867916\\
1631.12333150376	-3.99308041731516\\
1631.27162422268	-3.93247257026971\\
1631.41995639019	-3.81183139950621\\
1631.56828002694	-3.65210786987753\\
1631.71669599772	-3.55112355976712\\
1631.86522508642	-3.53717159903517\\
1632.01380809337	-3.51383532642149\\
1632.16249598366	-3.36147649410893\\
1632.3112920142	-3.19846472348652\\
1632.46013780604	-3.12747550390515\\
1632.6090432362	-3.14229216908707\\
1632.75803104672	-3.15096373797632\\
1632.9071200086	-3.065388246202\\
1633.05625120098	-2.97507549880766\\
1633.20538597797	-2.91832549811578\\
1633.35454670664	-2.92515981226575\\
1633.50380269036	-2.92248726387818\\
1633.65309821726	-2.88875785323919\\
1633.80237873372	-2.80066667380286\\
1633.95175452558	-2.69549902543133\\
1634.10123888014	-2.62939902175875\\
1634.25080158599	-2.60468137760957\\
1634.40041128933	-2.57682549515191\\
1634.55010552005	-2.49932941531434\\
1634.69990656618	-2.36512843271096\\
1634.84978816574	-2.27621274572961\\
1634.99975032048	-2.24097450837201\\
1635.14977783298	-2.189944114463\\
1635.29985199204	-2.14478921189028\\
1635.449984097	-2.05765097398384\\
1635.60018162921	-1.95014606883713\\
1635.75036606508	-1.86418430624055\\
1635.90065169589	-1.79296567773118\\
1636.05099917816	-1.73880195179406\\
1636.20141980651	-1.66878920764315\\
1636.3518235904	-1.5438754777698\\
1636.50216737279	-1.4609058718471\\
1636.65255800132	-1.41364508721174\\
1636.80303483256	-1.34939410639744\\
1636.95358101799	-1.28618920521409\\
1637.10419281021	-1.21552744219262\\
1637.25484771468	-1.12132646212829\\
1637.40554948426	-1.04964901284114\\
1637.55631311931	-0.994102933937135\\
1637.70710301748	-0.941391171303158\\
1637.85791914274	-0.84655980163199\\
1638.00881588091	-0.76746372217495\\
1638.15978385539	-0.718791172310125\\
1638.31080433361	-0.669779407737009\\
1638.46187354997	-0.663791172169879\\
1638.61295400525	-0.622013721505508\\
1638.76415069378	-0.568656858969845\\
1638.91548611641	-0.510087252357135\\
1639.06694713988	-0.461373529123033\\
1639.21855625523	-0.446921568400427\\
1639.37022537373	-0.429633333219909\\
1639.52190763	-0.367377452807976\\
1639.67367425705	-0.317531373972694\\
1639.82557773967	-0.286117648194526\\
1639.97763492701	-0.251609805569637\\
1640.12974085114	-0.218896080283265\\
1640.28195738691	-0.153514707607089\\
1640.43419081328	-0.0758333367971228\\
1640.58645245147	0.0103460785878055\\
1640.73875907094	0.0775568627332354\\
1640.89108252272	0.153254901844205\\
1641.04341354908	0.221385294498474\\
1641.19579340299	0.298530391800929\\
1641.34824084206	0.353676468900898\\
1641.50073519682	0.409868623878734\\
1641.65325009793	0.488186268428085\\
1641.8058230344	0.55364117219898\\
1641.95848785499	0.613683329091645\\
1642.11124445314	0.676356858080801\\
1642.26404977917	0.747353918594765\\
1642.41683444615	0.800632347845856\\
1642.56968100391	0.847653916836077\\
1642.72257629059	0.903232350251546\\
1642.87558207078	0.977880388096559\\
1643.02868907317	1.02240293622747\\
1643.18187669543	1.0678127406932\\
1643.33512990504	1.11353430929868\\
1643.48838124026	1.15669117155759\\
1643.64164007404	1.1869441120721\\
1643.7949720223	1.2188725426574\\
1643.94837904623	1.2628019541575\\
1644.10197916779	1.27201959976525\\
1644.25582673014	1.30844901315868\\
1644.40976620849	1.34144509032223\\
1644.56388003411	1.40377842434043\\
1644.71814945552	1.46118626601117\\
1644.87244340841	1.5249637189303\\
1645.02674111202	1.58589018939757\\
1645.18104825697	1.63933822775588\\
1645.33541528922	1.70635391216652\\
1645.48986483658	1.76895293067483\\
1645.64435202747	1.82534312617545\\
1645.79887118086	1.89925292718644\\
1645.95338104078	1.95751370927867\\
1646.10790432282	2.0028176325209\\
1646.26256090903	2.0625215540914\\
1646.41729605869	2.11821371141602\\
1646.57205548883	2.15393136003438\\
1646.72675334728	2.17265587168581\\
1646.88146271417	2.19817253888822\\
1647.03619893065	2.23082547912411\\
1647.19102146451	2.25596469406988\\
1647.34594908255	2.26312057761585\\
1647.50092720302	2.28359998791826\\
1647.65587938521	2.30224214348139\\
1647.8108165546	2.32037645695256\\
1647.96577454229	2.3377970457077\\
1648.12075710959	2.35574018254\\
1648.27570835448	2.36448037858103\\
1648.43070297733	2.37880096716039\\
1648.58577102177	2.40348135957531\\
1648.74091672538	2.41296469464021\\
1648.8961267595	2.41693430320889\\
1649.05143495724	2.4257744994818\\
1649.20688801947	2.44694900746439\\
1649.36248379738	2.45499802570717\\
1649.5181321558	2.42455979188283\\
1649.67380304889	2.41240096793455\\
1649.82954154663	2.39930979177063\\
1649.98538363137	2.38108528244729\\
1650.14125734118	2.37067057689031\\
1650.29716922232	2.34883724591311\\
1650.45314715549	2.32720489244835\\
1650.60929413033	2.30036763467041\\
1650.765524421	2.27208626387166\\
1650.92178922181	2.26912744021883\\
1651.07818552486	2.26721469444387\\
1651.23457655476	2.25663234088935\\
1651.39098861994	2.25413233976738\\
1651.54744128925	2.26043135862724\\
1651.70389099779	2.2541597906281\\
1651.8604849926	2.25996175349927\\
1652.01720448315	2.27693234121098\\
1652.17398934064	2.29071763333152\\
1652.33088466348	2.31024606438244\\
1652.48786187866	2.3033764537643\\
1652.64482941258	2.31118527931326\\
1652.80170842555	2.30172351178001\\
1652.95856344057	2.3056117494901\\
1653.11547483917	2.32382547504762\\
1653.27242006821	2.31909214164696\\
1653.42937889729	2.32378037653717\\
1653.58641434189	2.32762057524101\\
1653.7435009815	2.32029312615301\\
1653.90054860274	2.33209313013974\\
1654.05756286125	2.35598920723971\\
1654.21464619352	2.37453528362162\\
1654.37177464374	2.39392057470247\\
1654.52892565309	2.401324495381\\
1654.68613642586	2.43359312239815\\
1654.8434258332	2.46096763306973\\
1655.00074908709	2.48432547788994\\
1655.15813116417	2.50232449816722\\
1655.31562715834	2.51837155515072\\
1655.47323090585	2.529144105958\\
1655.62879515835	2.54569999026317\\
1655.78659074227	2.56135783359116\\
1655.94448920321	2.56527940315359\\
1656.10246650237	2.55592548029095\\
1656.26053151408	2.55533038284264\\
1656.41869683216	2.55216175317764\\
1656.57695621178	2.54531763464797\\
1656.73533849304	2.54305881028082\\
1656.89384369265	2.53565978887034\\
1657.05246682796	2.53962155300028\\
1657.2111652282	2.53692155608944\\
1657.37000541126	2.53721469406988\\
1657.52886817528	2.56533233909046\\
1657.68768094098	2.57459900542801\\
1657.84662287857	2.60077743553648\\
1658.00566782709	2.63793920301923\\
1658.16486452843	2.66201959404291\\
1658.32405277249	2.71194214446872\\
1658.48331776922	2.75789606804941\\
1658.64270670231	2.81738822834164\\
1658.80203946869	2.86836960035212\\
1658.96132591185	2.91291371513815\\
1659.1205799635	2.951667638386\\
1659.27983176803	2.98492254229153\\
1659.43918861316	2.996582346804\\
1659.59856165406	2.99570293753755\\
1659.75800360649	2.98011470308491\\
1659.91752953288	2.97983136831545\\
1660.07703778264	2.95358234994552\\
1660.23652868119	2.92282744949939\\
1660.39606626125	2.8825676464567\\
1660.55559030322	2.85119902152641\\
1660.71510836103	2.8147617672004\\
1660.87467586216	2.78422549425387\\
1661.03434881812	2.75198921736549\\
1661.19398303253	2.73607647418976\\
1661.35372378183	2.72550098802529\\
1661.51350704103	2.69533628342198\\
1661.67338230781	2.67006961270875\\
1661.83332160569	2.65698432221132\\
1661.99327008273	2.65223137771382\\
1662.15329557091	2.63878137691348\\
1662.31337173313	2.61582059252496\\
1662.47348805072	2.57074216300366\\
1662.63367483356	2.53059804439545\\
1662.7938833761	2.48394706436232\\
1662.95430671065	2.45138137714536\\
1663.11473661039	2.41495098319708\\
1663.27523242153	2.38215098427791\\
1663.43578099506	2.35778726082222\\
1663.59635405699	2.3385568670198\\
1663.75701097846	2.33940882542554\\
1663.91765565175	2.35078235467275\\
1664.07831917026	2.3654911775215\\
1664.23904016391	2.39943627516429\\
1664.39978566956	2.44104607899984\\
1664.56070079183	2.46455686232623\\
1664.72174978134	2.4957147065331\\
1664.88290145963	2.51476470629374\\
1665.0441285294	2.55448529299568\\
1665.20546599634	2.58462647363251\\
1665.36686202182	2.61698235717474\\
1665.52823078284	2.63239608558954\\
1665.68962216596	2.63941177199869\\
1665.85117364666	2.64979216164234\\
1666.01282518926	2.64969608362983\\
1666.17451272767	2.65157941275952\\
1666.33625682741	2.64546274671368\\
1666.49807760554	2.62163921430999\\
1666.65994199718	2.59000881980447\\
1666.82184546104	2.56454509379817\\
1666.98385155802	2.52705783937492\\
1667.14587274173	2.49928823639365\\
1667.30795725107	2.4880529384987\\
1667.47004335292	2.47868823070152\\
1667.63220946179	2.48530587963029\\
1667.79446747739	2.51040979927661\\
1667.95660622422	2.54736274130204\\
1668.11880379872	2.58107156613294\\
1668.28106777692	2.62867254836886\\
1668.44338006008	2.6568715689229\\
1668.60576184789	2.69282450862959\\
1668.76818136749	2.70805098028744\\
1668.9306643197	2.70435980254528\\
1669.0932017761	2.70786568464017\\
1669.25580270002	2.70508725269168\\
1669.41847020363	2.68850195641611\\
1669.58121629916	2.66459116982479\\
1669.74403344894	2.6485843074088\\
1669.90690969741	2.63101470236685\\
1670.06986143784	2.61211959988463\\
1670.2328918131	2.58089803246891\\
1670.39594043596	2.56249901360156\\
1670.55904506327	2.55805293718974\\
1670.72220570432	2.55542450792649\\
1670.88543746952	2.56306666486404\\
1671.04873281842	2.57094411522734\\
1671.2120691076	2.5731843102212\\
1671.37545389666	2.58700980158413\\
1671.53889040095	2.59419999636856\\
1671.70237109748	2.60873137034622\\
1671.86590033433	2.59502156809264\\
1672.02945978114	2.5703617661607\\
1672.19303650006	2.55108823729496\\
1672.35665749643	2.54824804090986\\
1672.52032381437	2.52604215986588\\
1672.68403444064	2.48229412004059\\
1672.84779794549	2.43572059098412\\
1673.01161005683	2.41032647385317\\
1673.17547504883	2.38611862939947\\
1673.33939292182	2.35285980794944\\
1673.50334430402	2.29883235342362\\
1673.66731835029	2.25445392085057\\
1673.83133017018	2.23851470386281\\
1673.9953830638	2.25108235490088\\
1674.1594770393	2.25614412158143\\
1674.32361634621	2.25290588771596\\
1674.48780430008	2.25044608583637\\
1674.65204090954	2.26288040011537\\
1674.81633040935	2.28322746239456\\
1674.98068368714	2.29262942426345\\
1675.14510496958	2.29200687127955\\
1675.30956403264	2.29626177338993\\
1675.47406421768	2.29448039858949\\
1675.63863241035	2.28037843984716\\
1675.80325684858	2.26592550090715\\
1675.96795350157	2.25260883219102\\
1676.13272151792	2.23579216470905\\
1676.29754579357	2.22427255499597\\
1676.46244145218	2.20423431957469\\
1676.62742024162	2.18301372902066\\
1676.79248554218	2.1673598055746\\
1676.95758525061	2.15493333573435\\
1677.12273707338	2.16739215570338\\
1677.28796447573	2.20927352998771\\
1677.45327425916	2.2266372535743\\
1677.61867133871	2.24352745215098\\
1677.78412888513	2.25948921839396\\
1677.94964616365	2.30887843347063\\
1678.11522733501	2.35572255125233\\
1678.28088340357	2.39302843224768\\
1678.44660750804	2.40998529920391\\
1678.61235017532	2.44187255466686\\
1678.77814165211	2.46987549463908\\
1678.94399297099	2.50326471235238\\
1679.10972679025	2.52508921950471\\
1679.27554377578	2.54066078803118\\
1679.44145496602	2.56771373047548\\
1679.60744874079	2.60262745735692\\
1679.77338552028	2.61740883191427\\
1679.93927988618	2.64311275528926\\
1680.1053290142	2.66306373418546\\
1680.27138218326	2.71269804589889\\
1680.43743238534	2.75545882944967\\
1680.60361113473	2.78160883164873\\
1680.76989169574	2.78764314511243\\
1680.93614854027	2.79997353694018\\
1681.10253395087	2.83035392854728\\
1681.26893851391	2.84587157707588\\
1681.43542980378	2.84445490790348\\
1681.60200381969	2.85310785209431\\
1681.76855159478	2.85253236106798\\
1681.93507266785	2.87823040111392\\
1682.10159420915	2.90906765414219\\
1682.2681616165	2.92083922086977\\
1682.43472853513	2.91046667098999\\
1682.60137375193	2.90337549471388\\
1682.76813202797	2.91397157369875\\
1682.93502969846	2.91805294448254\\
1683.10195402256	2.90880098062403\\
1683.26889313066	2.88625489964205\\
1683.43590394601	2.88553038765402\\
1683.60304700401	2.87586077989316\\
1683.77024695769	2.88103136829301\\
1683.9375334821	2.87958725293477\\
1684.10484244512	2.88272548656838\\
1684.27224914374	2.87518627035851\\
1684.43978408557	2.880150977303\\
1684.60734547076	2.86979902024363\\
1684.77491434671	2.86347058707592\\
1684.94256648686	2.84726568296844\\
1685.11031698365	2.84609607621735\\
1685.27812424109	2.84622843125287\\
1685.44610944463	2.85568431311963\\
1685.61409464817	2.84191568692525\\
1685.78207980113	2.82777548771278\\
1685.95013689957	2.82987842840307\\
1686.11833027698	2.83201274217344\\
1686.2865009129	2.82843430836995\\
1686.45462233458	2.79663823165146\\
1686.6228043257	2.76165097601273\\
1686.79112258182	2.73849411337983\\
1686.95937272961	2.71613920903673\\
1687.12763420493	2.69119215011597\\
1687.29592217979	2.67044705503127\\
1687.46421772512	2.64388430819792\\
1687.6325587664	2.63831274182189\\
1687.8010285973	2.63913136837529\\
1687.96955143098	2.63311862010582\\
1688.13808206031	2.6158754825592\\
1688.30661283521	2.61812646248761\\
1688.47517390163	2.61867842019773\\
1688.64367438511	2.59873920328477\\
1688.81229620687	2.57974900918848\\
1688.98101648151	2.56509606978473\\
1689.14983133005	2.54817155763215\\
1689.31867647154	2.54856763634027\\
1689.4875633607	2.53782057762146\\
1689.65644288235	2.53927156036975\\
1689.82538322537	2.55784411056369\\
1689.99417233319	2.55950979625477\\
1690.16307897887	2.56689411051133\\
1690.33211074921	2.58216469895606\\
1690.50127950665	2.58188038246304\\
1690.67056551617	2.56953822865206\\
1690.83986272375	2.54174215185876\\
1691.00925479116	2.52255097557517\\
1691.17865443417	2.51586666294173\\
1691.3481789051	2.50436470087837\\
1691.51782458493	2.48547744750976\\
1691.6875687479	2.480688235339\\
1691.85734754508	2.47179117857241\\
1692.02707768795	2.47093922016667\\
1692.19679710598	2.48880980996525\\
1692.36655397566	2.49209314234116\\
1692.53646638833	2.49485000442056\\
1692.70648178418	2.4974931455126\\
1692.87653506812	2.49949902646682\\
1693.04662624028	2.51172647756689\\
1693.21681237903	2.52076078863705\\
1693.38711572734	2.52829216508304\\
1693.55748778035	2.53793628543031\\
1693.72787551695	2.54128138224284\\
1693.89823348792	2.56574314715815\\
1694.06852032023	2.58036373643314\\
1694.23875121456	2.59336569729973\\
1694.40902475549	2.59400785670561\\
1694.57930112775	2.60522648399951\\
1694.7497815328	2.59659903189715\\
1694.92032319618	2.60834217071533\\
1695.09097445123	2.60711275829988\\
1695.26172488523	2.62304021096697\\
1695.43257798245	2.66497648697273\\
1695.60347243916	2.69641178262\\
1695.77435585767	2.69974413572573\\
1695.94531162863	2.72369511454713\\
1696.11630256454	2.72767256755455\\
1696.28739205398	2.74339903569689\\
1696.45859675795	2.74320982016769\\
1696.62977037614	2.71919217530419\\
1696.79863465168	2.68905393983804\\
1696.96990341657	2.66055295747869\\
1697.14122108259	2.62147844889585\\
1697.312542919	2.61680001955406\\
1697.48392540882	2.59210688109491\\
1697.65525979044	2.57183432929656\\
1697.82671548658	2.55406864367279\\
1697.99816103843	2.5388990371835\\
1698.16961588941	2.52887844922496\\
1698.34117603276	2.51989707642911\\
1698.51284411599	2.51845393811955\\
1698.68465962585	2.52504805840698\\
1698.85652063732	2.5372558984102\\
1699.02836739934	2.51731374100143\\
1699.20032792038	2.50262648802178\\
1699.37237281277	2.49417354429469\\
1699.54445562675	2.5088715822089\\
1699.71652523479	2.51213824865865\\
1699.88871620186	2.50646471860362\\
1700.06091905338	2.48803922826169\\
1700.23315224543	2.49471079718833\\
1700.40533010141	2.4784264809945\\
1700.57756537864	2.47227353792565\\
1700.74988842865	2.46555392999275\\
1700.92214320559	2.43470589202993\\
1701.09448913342	2.4177294233266\\
1701.26687299596	2.40473922911812\\
1701.43927961936	2.39455099082461\\
1701.61171337975	2.40508922759224\\
1701.78417748865	2.40872256311716\\
1701.9566611544	2.40488040564107\\
1702.12919034393	2.40512157772102\\
1702.30173150999	2.41715883156832\\
1702.47430742132	2.4263598112499\\
1702.64693007989	2.42087549672407\\
1702.81959826606	2.41775785123601\\
1702.99231322674	2.40859510734969\\
1703.16506739879	2.42053922368031\\
1703.33785951362	2.42373432248246\\
1703.51070918779	2.43946569456774\\
1703.68362716068	2.43926569410399\\
1703.85659197683	2.44426765512018\\
1704.02959028513	2.43129804438236\\
1704.20264304085	2.41262549395655\\
1704.37577168918	2.3857303962988\\
1704.54896551963	2.38586863232594\\
1704.72224283422	2.36073137615241\\
1704.89559293051	2.34969313822541\\
1705.06901581688	2.3363068653088\\
1705.2425146017	2.34488235618554\\
1705.41607859666	2.36662157025992\\
1705.58971539999	2.39021176567265\\
1705.76338256413	2.41397352896485\\
1705.93712254567	2.44123529452904\\
1706.1108988491	2.46414215658225\\
1706.28474346991	2.50370980477801\\
1706.4586381659	2.52466274710262\\
1706.63257989523	2.55127647343804\\
1706.80657172064	2.55470196406046\\
1706.98060302628	2.56216078646043\\
1707.15467685683	2.5721774521996\\
1707.32877803525	2.58757352828979\\
1707.50290656793	2.58325588001924\\
1707.67707005358	2.55977842854518\\
1707.85126849889	2.57040489888659\\
1708.02549132711	2.58559411647273\\
1708.19974913415	2.60641666487151\\
1708.37405249851	2.62201274610033\\
1708.54838787637	2.63087353051877\\
1708.72278103317	2.63266078631083\\
1708.89721974999	2.65263235569\\
1709.07172089368	2.65276666949777\\
1709.24624777194	2.67505000385584\\
1709.42066667489	2.69446863146389\\
1709.59525430135	2.68793725733663\\
1709.76987989553	2.69460588343003\\
1709.94450548972	2.67983333269755\\
1710.11915091298	2.66535489933163\\
1710.29387986703	2.6582627436694\\
1710.46863504436	2.63229901650373\\
1710.64347260389	2.59679019217398\\
1710.81827334679	2.57261078264199\\
1710.99310154491	2.54133823572421\\
1711.16802555564	2.52099313689213\\
1711.34309855133	2.51027941002565\\
1711.51834985364	2.492423527381\\
1711.69360486855	2.47110882226159\\
1711.86883138777	2.47659215506385\\
1712.04404372876	2.45088627291661\\
1712.21931490044	2.43397352742214\\
1712.39458324261	2.41760587926004\\
1712.56995034071	2.40628725173426\\
1712.74533656825	2.39864117257735\\
1712.92089273697	2.39708823316237\\
1713.09651727943	2.36882254656623\\
1713.27214941898	2.37056666262009\\
1713.44786155125	2.36455489607418\\
1713.62374159799	2.36398724948659\\
1713.79976041743	2.36510685845917\\
1713.97576002273	2.34827646554685\\
1714.15169125417	2.32827548419728\\
1714.3275637036	2.30525979808733\\
1714.50344780444	2.28806372016084\\
1714.67933880134	2.27524215333602\\
1714.8552601909	2.2719588209601\\
1715.03125691357	2.25058627128601\\
1715.20726609512	2.22323823208902\\
1715.38338652594	2.18279019290326\\
1715.55958022047	2.16814313449112\\
1715.73576904094	2.16860195468454\\
1715.911980658	2.15912254417644\\
1716.08822754546	2.12847254556768\\
1716.26452061385	2.06825097869424\\
1716.44088270184	2.02889313534194\\
1716.61738853376	2.0002186274996\\
1716.7938585139	1.96721666934443\\
1716.9703382565	1.93320686443179\\
1717.14680280072	1.88045686600255\\
1717.32334389635	1.82482843320159\\
1717.49990778859	1.78508725601668\\
1717.67653680813	1.74239411701759\\
1717.85322662269	1.70273823524807\\
1718.02997504985	1.675432352897\\
1718.20667957517	1.62816960773632\\
1718.38359153529	1.56964705899066\\
1718.56057189591	1.5304137268195\\
1718.73756029977	1.50362451155396\\
1718.91457373607	1.48423921755131\\
1719.0915491726	1.4756568639594\\
1719.26862073421	1.45775294230849\\
1719.44572762765	1.4432274528286\\
1719.62296372527	1.41846666777251\\
1719.80023250756	1.4117784329197\\
1719.97752180712	1.40753235463418\\
1720.15481110667	1.39760196135909\\
1720.33223455307	1.35636666928436\\
1720.50965534601	1.30945490344482\\
1720.68718291799	1.25650000002454\\
1720.86471011898	1.21596568603726\\
1721.04233612786	1.19549019561679\\
1721.21995453612	1.14924804048211\\
1721.39756304983	1.10599019802084\\
1721.57514345502	1.07064019844813\\
1721.75271828405	1.03331568888297\\
1721.93036888627	1.01386666874967\\
1722.1080395161	0.988243140353292\\
1722.28579134261	0.951414708924644\\
1722.46357117131	0.930262749028557\\
1722.64133840328	0.891924513832611\\
1722.81919186188	0.859248042617943\\
1722.99713892587	0.838314710221454\\
1723.17510119313	0.813658829340163\\
1723.35303565785	0.799851967350525\\
1723.53104613782	0.796220595272733\\
1723.70916564607	0.767680398900719\\
1723.88734914919	0.731037260197541\\
1724.06562618532	0.697589221465237\\
1724.24386494096	0.662420593530816\\
1724.42207853838	0.652596083524472\\
1724.60029711093	0.610135297455332\\
1724.77849813771	0.560897063573494\\
1724.95676231723	0.512546083104669\\
1725.1348896761	0.474637258469182\\
1725.3131006475	0.454380395840488\\
1725.49130899806	0.439628435225756\\
1725.66957815881	0.42034510154204\\
1725.84791074895	0.400179414443818\\
1726.0263445262	0.382742158447703\\
1726.20484411044	0.36696274618746\\
1726.383310687	0.365457844208268\\
1726.5619242952	0.338250000979386\\
1726.74065433969	0.336409804867763\\
1726.91940477735	0.319047059498581\\
1727.09829725136	0.294166667204277\\
1727.27734436401	0.271727452091142\\
1727.45642188235	0.26553039281976\\
1727.63556021216	0.253464706972533\\
1727.81478476921	0.245785295378928\\
1727.99411075907	0.2369794127367\\
1728.17348497606	0.212649021133342\\
1728.3529074241	0.18752843263906\\
1728.53230142323	0.168619608817001\\
1728.71171321402	0.161761765441328\\
1728.8911782179	0.140774509394724\\
1729.07067362931	0.122147058465463\\
1729.2502172431	0.0767725492991945\\
1729.42979126408	0.0674460789773102\\
1729.60942109268	0.0624186279179127\\
1729.78908892984	0.0625519611708381\\
1729.96879477564	0.0505186280820007\\
1730.14854122857	0.0312235305158824\\
1730.32833589427	0.0296745108367474\\
1730.50815076199	0.0244431385551305\\
1730.68799603635	0.00109706097739004\\
1730.86789712381	0.000248041350905835\\
1731.0478464266	-0.0127460756613051\\
1731.22782352988	-0.0286068602410309\\
1731.40785145743	-0.0338676444930481\\
1731.58792499336	-0.0653519585326898\\
1731.76804675146	-0.0844313696793773\\
1731.94821411743	-0.09368921294991\\
1732.12841450645	-0.125181370259573\\
1732.30864530037	-0.146649997946167\\
1732.4889217017	-0.172196076534615\\
1732.66922850802	-0.196211763502409\\
1732.84958354257	-0.214944116086425\\
1733.0299716071	-0.226581370759317\\
1733.21040265333	-0.228945096379475\\
1733.39089713287	-0.227539214004269\\
1733.57142201679	-0.238820586581806\\
1733.75199513515	-0.247578429396027\\
1733.93261649183	-0.253912742678806\\
1734.11326825216	-0.25717254641338\\
1734.29396561802	-0.254753918998747\\
1734.4747085895	-0.256863723280748\\
1734.65548459995	-0.271041173862257\\
1734.83630885511	-0.273117644392757\\
1735.0171608741	-0.27597940918606\\
1735.19804857915	-0.279188232761169\\
1735.3789970895	-0.260670585457382\\
1735.55997600258	-0.278348036083009\\
1735.74100316674	-0.26891960507697\\
1735.92204553208	-0.274299997151555\\
1736.10313350102	-0.27097744784117\\
1736.28426972413	-0.281624506912468\\
1736.46545420526	-0.267983330861099\\
1736.64665388723	-0.281914702278799\\
1736.82790183088	-0.265511761446867\\
1737.00918017584	-0.2730117615988\\
1737.19050678594	-0.264472546046782\\
1737.37186646477	-0.263360781512935\\
1737.55327174442	-0.263842153883375\\
1737.73467702408	-0.276521565383483\\
1737.91614310499	-0.296795094814882\\
1738.09762438623	-0.300948036021973\\
1738.27915661444	-0.317583329893429\\
1738.4607013673	-0.332390193033087\\
1738.6422514758	-0.347149996479571\\
1738.82383198373	-0.347407839744918\\
1739.00541249167	-0.350005879404717\\
1739.1869956846	-0.34152646741702\\
1739.36854847855	-0.346533330038701\\
1739.55010127249	-0.337494114441249\\
1739.73166926593	-0.339659800707344\\
1739.91319166092	-0.344102938960799\\
1740.09467114924	-0.346026468318978\\
1740.27607194884	-0.36438921425382\\
1740.45741464469	-0.355247057636506\\
1740.638666146	-0.367623528529543\\
1740.81981395588	-0.368505881797961\\
1741.000840176	-0.348871568354833\\
1741.1817296084	-0.362477450905477\\
1741.36254304798	-0.364474509203551\\
1741.54323219101	-0.339590195274236\\
1741.72379974489	-0.3402333317288\\
1741.90420011474	-0.330681370973003\\
1742.08421077006	-0.336221567775105\\
1742.26412324883	-0.351436272774841\\
1742.44396128144	-0.35763921391438\\
1742.62353394167	-0.369561763151604\\
1742.80290208968	-0.373332351227017\\
1742.98216662452	-0.365460783024045\\
1743.16140220718	-0.37908137231773\\
1743.34034486044	-0.387261765041188\\
1743.51909273467	-0.39735392188909\\
1743.69757674186	-0.385431372505777\\
1743.87580657861	-0.383263725714356\\
1744.05383610916	-0.380546078670259\\
1744.23168878686	-0.37477745115757\\
1744.40932183455	-0.396920587721409\\
1744.58667858632	-0.418449019319286\\
1744.76377146373	-0.414651960353641\\
1744.94074967535	-0.435511763992847\\
1745.11766020472	-0.447787254683527\\
1745.29429166817	-0.480721567994824\\
1745.47055566221	-0.468439214881144\\
1745.64660691522	-0.488509802549493\\
1745.82249657582	-0.449804901200182\\
1745.9981375486	-0.467958823138592\\
1746.17364176307	-0.483374509449099\\
1746.34875776181	-0.484329411504315\\
1746.52357674052	-0.485558823335404\\
1746.69827968291	-0.494636274143761\\
1746.87284032649	-0.499517646782538\\
1747.04715506915	-0.497719607224651\\
1747.22121147871	-0.51101960709282\\
1747.3949985192	-0.512820588315234\\
1747.56856036512	-0.485838234935905\\
1747.74179757454	-0.500712745841227\\
1747.91473637959	-0.495180392601326\\
1748.08744171484	-0.531169605824877\\
1748.25997301213	-0.567859801226387\\
1748.43226397186	-0.591044115888722\\
1748.6043174114	-0.661502937694975\\
1748.77608779034	-0.691200976497402\\
1748.94758186639	-0.690547053939571\\
1749.11892683099	-0.707090191470057\\
1749.29002202903	-0.7156588184629\\
1749.46083523856	-0.726939210777773\\
1749.63137497967	-0.718204896750988\\
1749.80166879986	-0.690431366875475\\
1749.9716834793	-0.719395091647611\\
1750.14150736341	-0.738619602120974\\
1750.31115175021	-0.737248033796455\\
1750.48061099229	-0.781820583504204\\
1750.64979958944	-0.786451956732016\\
1750.81868717549	-0.833526466333983\\
1750.98734403157	-0.854666661909398\\
1751.1556058895	-0.866164701753387\\
1751.32359429194	-0.878099996304395\\
1751.49138900394	-0.871957839338803\\
1751.65892544096	-0.921701956832526\\
1751.82648942575	-0.95747156550779\\
1751.99385306967	-0.979618624948403\\
1752.16098598752	-0.975466663565706\\
1752.32781504771	-0.993252938503728\\
1752.49424819153	-1.04844411645158\\
1752.66040789698	-1.07913823418465\\
1752.82636070012	-1.06597941098552\\
1752.9921008416	-1.06546274419217\\
1753.15754947866	-1.05112647024148\\
1753.32270372133	-1.04913529410374\\
1753.48761492008	-1.05320098068492\\
1753.65234673548	-1.04232353037771\\
1753.81676539253	-1.03400588276632\\
1753.98097432972	-1.02132647185057\\
1754.14492799883	-1.045020588838\\
1754.30871754362	-1.07461862857727\\
1754.47231895263	-1.12056568827407\\
1754.63564752896	-1.13843823684489\\
1754.79870562551	-1.15918431365315\\
1754.96153004943	-1.19405294027106\\
1755.12416637787	-1.22743431179255\\
1755.2865293009	-1.25372941156521\\
1755.44856742838	-1.26600196117572\\
1755.61035961827	-1.29340294098445\\
1755.77191461334	-1.29398235306144\\
1755.93324470987	-1.29284607816268\\
1756.09433473717	-1.30305882368018\\
1756.25518176325	-1.28603333307832\\
1756.41581027545	-1.28107156852881\\
1756.57619538987	-1.2399313744961\\
1756.73645278173	-1.21746470852225\\
1756.89651877141	-1.22418529584127\\
1757.05638435509	-1.18482353377576\\
1757.21608014421	-1.19899117917407\\
1757.3755633286	-1.22756862844907\\
1757.53478214412	-1.24690882452563\\
1757.69382174953	-1.26639509989935\\
1757.85262158012	-1.28824510030887\\
1758.01126037297	-1.33029411923067\\
1758.16971394536	-1.37251176655877\\
1758.32809159437	-1.37912451154461\\
1758.48630221319	-1.38025686422399\\
1758.64426687234	-1.39109313940885\\
1758.80202196309	-1.41566176493378\\
1758.95964039796	-1.45493823509006\\
1759.1170523179	-1.44402941170276\\
1759.27431248938	-1.45674706075121\\
1759.43153018794	-1.47204117783729\\
1759.5884959797	-1.50832255199259\\
1759.74520370846	-1.55884411974865\\
1759.90179620657	-1.52745882655476\\
1760.05818205802	-1.52933921752607\\
1760.21430400457	-1.52904411609851\\
1760.3702103277	-1.55937647103679\\
1760.52592245122	-1.5817049039053\\
1760.68149756928	-1.58013823672252\\
1760.83674496224	-1.58243725565719\\
1760.99182538865	-1.64320686503368\\
1761.14665404755	-1.69287254924283\\
1761.30122531037	-1.72053137290127\\
1761.4556991753	-1.75164509739946\\
1761.60995108902	-1.76721274370656\\
1761.7639057897	-1.79119215511224\\
1761.91758984371	-1.82474803734644\\
1762.07099185962	-1.82502842928265\\
1762.22409287673	-1.82799509737421\\
1762.37689035242	-1.80513431321757\\
1762.52946017633	-1.81164411747572\\
1762.68178717574	-1.81452156793253\\
1762.83388653101	-1.78688333358835\\
1762.98594671546	-1.7843637260444\\
1763.13793185692	-1.77446764868264\\
1763.28965904675	-1.7429382355482\\
1763.4411347581	-1.72394509744995\\
1763.59250750757	-1.70985588241442\\
1763.74364294477	-1.7195921573861\\
1763.89462448579	-1.73683725487368\\
1764.04544241323	-1.75371372568257\\
1764.19607298077	-1.77754901890077\\
1764.34657032447	-1.81713039150425\\
1764.49684211511	-1.83527058830448\\
1764.64701430152	-1.86270490171863\\
1764.79697411876	-1.84908235365269\\
1764.9467855563	-1.84379313798512\\
1765.09633581451	-1.81630098410681\\
1765.24564669886	-1.80261079061265\\
1765.39479406798	-1.78416961373067\\
1765.54369028631	-1.77154804503217\\
1765.6924718968	-1.76458137701539\\
1765.84098896023	-1.73277451536235\\
1765.9894301941	-1.72832745722696\\
1766.13771977029	-1.71455883103258\\
1766.28586612979	-1.69799804629064\\
1766.43373614089	-1.69724706516546\\
1766.58140228269	-1.66481275242918\\
1766.7289015927	-1.64241079080339\\
1766.87618522017	-1.62818039807619\\
1767.02334751625	-1.58453431783938\\
1767.17033792055	-1.57759706179301\\
1767.31720700486	-1.55225294244056\\
1767.46392444094	-1.51052157084147\\
1767.61050201193	-1.50669215940962\\
1767.75685714917	-1.47530980671153\\
1767.90299660085	-1.43042353423787\\
1768.04888837831	-1.4125529444393\\
1768.19465047565	-1.37666666843727\\
1768.34028293248	-1.34839215801627\\
1768.48574860199	-1.32382255076778\\
1768.63107781097	-1.29504705980128\\
1768.77615757175	-1.26161863041275\\
1768.9212207471	-1.26334019954882\\
1769.06625705177	-1.2538166699164\\
1769.21107765204	-1.24683529942059\\
1769.35571978536	-1.22186471068976\\
1769.50014967837	-1.21477353441365\\
1769.6443591376	-1.22506765159322\\
1769.78840534557	-1.22329412123152\\
1769.93225099893	-1.21838235723622\\
1770.07592641495	-1.22157647197737\\
1770.21929866605	-1.2167490216739\\
1770.36258698913	-1.23962647409416\\
1770.505674753	-1.26501568961962\\
1770.64861446709	-1.28504509887859\\
1770.79139557125	-1.31057450978779\\
1770.93396560285	-1.354713725547\\
1771.07635723768	-1.37851666513027\\
1771.21855885742	-1.40044607645741\\
1771.36062759751	-1.44079705590711\\
1771.5025180063	-1.4501137223606\\
1771.6441810847	-1.45184901692704\\
1771.78568551751	-1.47550784182899\\
1771.92690653685	-1.49824411538886\\
1772.06801338065	-1.5101313712258\\
1772.2089793438	-1.54734019482253\\
1772.34975277127	-1.57857940755054\\
1772.49033274599	-1.60460097693345\\
1772.63076474949	-1.64086274349806\\
1772.77105322713	-1.69245293838721\\
1772.91111439251	-1.71915097841445\\
1773.05100529379	-1.77062156664974\\
1773.19074823062	-1.82685686136578\\
1773.33036196473	-1.86433039035867\\
1773.46971810944	-1.92626470254332\\
1773.60897614601	-1.99145391802577\\
1773.74807906418	-2.02321470411969\\
1773.88706874293	-2.07294705612402\\
1774.02581238685	-2.10162156747252\\
1774.16449463519	-2.14352941206273\\
1774.30293445648	-2.20715882599938\\
1774.4411427433	-2.24020392623018\\
1774.57924134291	-2.27216863033234\\
1774.71725268266	-2.31702745530535\\
1774.85509737806	-2.36500294404287\\
1774.99269553369	-2.42009804397821\\
1775.13009640062	-2.48637941538119\\
1775.26732295875	-2.54757549482233\\
1775.4043109418	-2.60782255378424\\
1775.54112846359	-2.67748431364695\\
1775.67769994486	-2.77361862799701\\
1775.8140556702	-2.83694411726559\\
1775.95031672915	-2.9431774464308\\
1776.08641124001	-3.01920293943555\\
1776.22230892544	-3.07154607889699\\
1776.35810443276	-3.15849705887776\\
1776.49366152584	-3.25107059058021\\
1776.62907855061	-3.30384999864242\\
1776.7643179685	-3.36783823312498\\
1776.89936061464	-3.42549019467597\\
1777.03432758058	-3.48379901577445\\
1777.1692153622	-3.54932646424163\\
1777.30404260604	-3.59305783814075\\
1777.43871117441	-3.63509901598388\\
1777.57313761519	-3.69739018935783\\
1777.70736399272	-3.7131519574745\\
1777.84132920194	-3.76904117827322\\
1777.97515100906	-3.811013731302\\
1778.10876497166	-3.8432519716375\\
1778.24224675565	-3.88379413006352\\
1778.3755096151	-3.88486177781049\\
1778.50849218448	-3.93545687666126\\
1778.64141115268	-3.98827255940905\\
1778.7742060997	-3.99885491296357\\
1778.90686606797	-4.04263824575087\\
1779.03927715606	-4.0768019732307\\
1779.17143943261	-4.10824315220702\\
1779.30344781675	-4.14669609537312\\
1779.43538893083	-4.17112158794029\\
1779.56714865478	-4.20033628800336\\
1779.69870513089	-4.2168068745557\\
1779.83004581698	-4.2630186361425\\
1779.96136467194	-4.28930883314095\\
1780.09249127351	-4.31106471547893\\
1780.22345348483	-4.36681177101883\\
1780.35426459875	-4.3937215758305\\
1780.48487700683	-4.4218205984901\\
};
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
1780.48487700683	-4.4218205984901\\
1780.6153383407	-4.48906275337818\\
1780.74564641599	-4.52624119029326\\
1780.87575812464	-4.57449805502798\\
1781.00568214654	-4.62562648455302\\
1781.13543568708	-4.6634509937436\\
1781.26510295615	-4.71763922653946\\
1781.3945782546	-4.76312843958537\\
1781.52396098224	-4.83583726134955\\
1781.6531971111	-4.88656863511777\\
1781.78232127662	-4.91703431746539\\
1781.91122341203	-4.99011961619059\\
1782.04009979484	-5.00180393106797\\
1782.16874085018	-5.0359745165881\\
1782.29722143794	-5.06751765924341\\
1782.42550430187	-5.06744315110001\\
1782.55366955663	-5.11669903642991\\
1782.68171411486	-5.1060911954618\\
1782.80969239412	-5.11543825093438\\
1782.93747915903	-5.16758236698076\\
1783.06506397147	-5.18070785204569\\
1783.19256641653	-5.22625000804078\\
1783.31994717238	-5.28522942580429\\
1783.4472016273	-5.31487550454981\\
1783.57432422449	-5.39556178392148\\
1783.70134690831	-5.48403334617615\\
1783.82825373498	-5.52422158390868\\
1783.95497968223	-5.63584216903238\\
1784.08160411235	-5.74073335236194\\
1784.20806690881	-5.80821080301322\\
1784.33441882245	-5.92686570859423\\
1784.46063949975	-6.01267649145687\\
1784.58670425088	-6.11163922852161\\
1784.71266814976	-6.24734903784359\\
1784.83847112836	-6.36660883473415\\
1784.96424896008	-6.50522060020297\\
1785.08990625071	-6.63534412197038\\
1785.21539794956	-6.75500784668268\\
1785.34077931808	-6.90610098371319\\
1785.46602538091	-7.02255293902229\\
1785.59110085951	-7.1696509847454\\
1785.71607150823	-7.26669902427524\\
1785.8408766923	-7.35894216275683\\
1785.96546653922	-7.46998334398457\\
1786.08994171098	-7.56827159021415\\
1786.21433766343	-7.67406277563058\\
1786.33871858249	-7.76299023160748\\
1786.46298519008	-7.85405590954949\\
1786.58711204686	-7.9557627696617\\
1786.71109043572	-8.02476669760311\\
1786.83486919462	-8.11426669476079\\
1786.95847306416	-8.1808058981802\\
1787.08189244834	-8.24398531633265\\
1787.20509738794	-8.3142108075759\\
1787.32817805035	-8.38700982636096\\
1787.45117545301	-8.4337225708307\\
1787.57417285568	-8.5142627697365\\
1787.69705869654	-8.55321864520802\\
1787.81987843757	-8.62487747154984\\
1787.94260251697	-8.67451570548263\\
1788.06513788978	-8.71106080447926\\
1788.18755789823	-8.7904902158999\\
1788.30974307444	-8.83275688395781\\
1788.43164628037	-8.88764119615742\\
1788.55350685229	-8.96625002692727\\
1788.67525949452	-9.03675982531379\\
1788.79695533987	-9.0816764831543\\
1788.91848978246	-9.13030491623224\\
1789.03989285946	-9.20988040811875\\
1789.16107840427	-9.26218629350849\\
1789.28211798749	-9.29902844335519\\
1789.40304528865	-9.3615902077918\\
1789.52386934455	-9.3947333354576\\
1789.64453069745	-9.45635881610945\\
1789.76507442122	-9.5190588165732\\
1789.88547947501	-9.55735880720849\\
1790.00587389282	-9.5969843116461\\
1790.12621944753	-9.64140489989636\\
1790.24643525816	-9.64633724736232\\
1790.36662580579	-9.66729998121074\\
1790.48658904002	-9.66118135639265\\
1790.60643609693	-9.64407154158049\\
1790.72623346402	-9.63981663947012\\
1790.845931658	-9.62234899109485\\
1790.96554419983	-9.60299506841921\\
1791.08509435824	-9.58987939124014\\
1791.20456741823	-9.56658625135234\\
1791.32392575499	-9.56113527335372\\
1791.4430747175	-9.5745470383588\\
1791.56201440899	-9.55500782237333\\
1791.68070139883	-9.56257156297272\\
1791.7993258983	-9.55059410544002\\
1791.91785941674	-9.5754872303383\\
1792.03634751278	-9.61059605841543\\
1792.15476679079	-9.65029310712627\\
1792.27314653856	-9.66745094224518\\
1792.39146692881	-9.64255877102122\\
1792.50968229337	-9.61663032980526\\
1792.62780047602	-9.5941587709913\\
1792.7457246469	-9.57705974578857\\
1792.86349300993	-9.56274993746888\\
1792.98101621914	-9.52740778642542\\
1793.09836127248	-9.52979700238097\\
1793.21559525885	-9.54442935831406\\
1793.33261497584	-9.5687538689258\\
1793.4494498886	-9.59287543390311\\
1793.56627751638	-9.62698132384057\\
1793.68304652901	-9.64938229205562\\
1793.7997942404	-9.6843568203496\\
1793.9163879127	-9.71309701134177\\
1794.03287926978	-9.75693231470444\\
1794.14926851177	-9.81743427351409\\
1794.26557760922	-9.88058722252939\\
1794.38176322351	-9.92594015832041\\
1794.49783257835	-9.99868231193692\\
1794.61377114403	-10.0452568110298\\
1794.72964492638	-10.0872293640585\\
1794.84530669342	-10.1488068244036\\
1794.96096962297	-10.1739460346745\\
1795.07663754469	-10.2143283825295\\
1795.19214255047	-10.2429675962411\\
1795.30749541516	-10.2782666168961\\
1795.42272736251	-10.2983332895765\\
1795.5378075604	-10.3305205457351\\
1795.65280318969	-10.3367783883039\\
1795.76774381521	-10.3432087898254\\
1795.88263401099	-10.3554607559653\\
1795.99738137596	-10.3449499560337\\
1796.11210352086	-10.3554175975276\\
1796.22673792049	-10.3894538785897\\
1796.34124494892	-10.42766270918\\
1796.4556248409	-10.4883058491875\\
1796.56989247602	-10.560143106124\\
1796.68402742365	-10.6313882061079\\
1796.79801269108	-10.6806803778106\\
1796.91191844253	-10.7188068371193\\
1797.02581239912	-10.7411156542161\\
1797.13965077465	-10.7809254608902\\
1797.25334028372	-10.7969852615805\\
1797.36690203223	-10.7855332972957\\
1797.4802984908	-10.8240195723141\\
1797.59351214644	-10.8363832866444\\
1797.706581499	-10.847787211923\\
1797.8195997599	-10.8652136840072\\
1797.93259080854	-10.8607862229441\\
1798.04545999594	-10.8459362235724\\
1798.15828013082	-10.8551862286586\\
1798.27097698625	-10.9022813404308\\
1798.38361822699	-10.9505039009393\\
1798.49617100214	-11.0056715479084\\
1798.60863134684	-11.0460186098136\\
1798.7209392063	-11.0948725401186\\
1798.8331787348	-11.1824882170733\\
1798.94528116072	-11.246083315681\\
1799.05729061412	-11.2660823335835\\
1799.16905811929	-11.3017048742257\\
1799.28085923655	-11.3244882097431\\
1799.39251575264	-11.3567931044335\\
1799.50409543873	-11.387443112392\\
1799.615627885	-11.4029480055267\\
1799.7271037524	-11.4232264500038\\
1799.83852796986	-11.435014668633\\
1799.94987197575	-11.4502234926411\\
1800.06106401441	-11.429858787387\\
1800.17219093308	-11.4213107426961\\
1800.28325303738	-11.418368582632\\
1800.39422875736	-11.4143029007257\\
1800.50505625832	-11.3876529020422\\
1800.61580926373	-11.37473525253\\
1800.72655156712	-11.4011597539864\\
1800.83723227249	-11.3815519108492\\
1800.94780665694	-11.3959813211478\\
1801.058353276	-11.4317646587596\\
1801.16886603941	-11.4571705425487\\
1801.27929462959	-11.4615460377113\\
1801.38965768622	-11.4609264298981\\
1801.49998468676	-11.504789165422\\
1801.61021815094	-11.5197381786272\\
1801.72037284567	-11.5575136857874\\
1801.83042068061	-11.5899862401626\\
1801.94034448549	-11.6142283981922\\
1802.05023804279	-11.6289538776173\\
1802.16002202601	-11.6569626939063\\
1802.26975811945	-11.6898185879576\\
1802.37944674371	-11.7131479861689\\
1802.48896968456	-11.7488685682708\\
1802.5984784163	-11.7895421046837\\
1802.70786736396	-11.858892104205\\
1802.81718741277	-11.9095421024397\\
1802.92642166056	-11.9479234732834\\
1803.03554788694	-11.9968999600878\\
1803.14456342948	-12.038550937877\\
1803.25344583843	-12.098843088337\\
1803.36219524414	-12.1295087664735\\
1803.47095462744	-12.1545509263581\\
1803.57962771886	-12.192544076957\\
1803.68834707813	-12.2250362284043\\
1803.79696678281	-12.2358411340153\\
1803.90548975041	-12.2617548587275\\
1804.01389053878	-12.2606293547387\\
1804.12220939796	-12.2615087733549\\
1804.23039266285	-12.2816156312531\\
1804.33855641102	-12.2905783746757\\
1804.44660570539	-12.2817852356855\\
1804.55464262587	-12.2659979801552\\
1804.66256331086	-12.2741371790568\\
1804.77056020798	-12.2876391504325\\
1804.87842137049	-12.2938411189061\\
1804.9862781477	-12.3075254290712\\
1805.09406851141	-12.311447985032\\
1805.20178968869	-12.3361803316603\\
1805.30951374063	-12.3742107129564\\
1805.4170908873	-12.4119793574015\\
1805.52459822088	-12.4298097573075\\
1805.63205087456	-12.4688509211821\\
1805.739359876	-12.5156421100392\\
1805.84662265134	-12.5503332848642\\
1805.95372965144	-12.591077411876\\
1806.06076119037	-12.6464342790491\\
1806.16767723333	-12.705296048931\\
1806.27449379641	-12.7360627230476\\
1806.38128986049	-12.7824950872683\\
1806.48812130133	-12.8209166620292\\
1806.59489553994	-12.8253450954662\\
1806.70158518948	-12.854411760966\\
1806.8082569818	-12.882381364411\\
1806.91487375634	-12.8880735285142\\
1807.0214458233	-12.8678215625239\\
1807.12797457585	-12.85135196237\\
1807.23441954712	-12.8429539063398\\
1807.34071251816	-12.8386990042294\\
1807.44690845566	-12.8081774431116\\
1807.55304857922	-12.7770695966833\\
1807.65916090163	-12.7531901901843\\
1807.76519130524	-12.6958401810889\\
1807.87116750603	-12.6464990167057\\
1807.97713057119	-12.5691647062115\\
1808.08303986842	-12.5149549035465\\
1808.18895055063	-12.4432441300037\\
1808.29475403563	-12.3634372598985\\
1808.40046397048	-12.3140372668996\\
1808.50612226953	-12.2685843262018\\
1808.61167421247	-12.2141039418239\\
1808.71714720535	-12.1761921901329\\
1808.82262528417	-12.152894150977\\
1808.92794345917	-12.1500853370218\\
1809.03323615457	-12.1451323827108\\
1809.13845279903	-12.1447951372932\\
1809.24359397529	-12.1576961068546\\
1809.34864582226	-12.1650431576897\\
1809.45374737884	-12.2190078660554\\
1809.55881315569	-12.2510284536025\\
1809.66387259557	-12.2709892497343\\
1809.76891146617	-12.2939961003322\\
1809.87387661402	-12.3300774892171\\
1809.97882330507	-12.363686318491\\
1810.08378908177	-12.3708716186823\\
1810.18864077541	-12.3717078788608\\
1810.293500213	-12.3851333692962\\
1810.39831119122	-12.3986833796782\\
1810.50304895207	-12.413439245785\\
1810.60770227208	-12.4217863082886\\
1810.71232468533	-12.4150020000981\\
1810.81686354454	-12.4091412039364\\
1810.92142715744	-12.4249902239033\\
1811.02589086564	-12.4516304240507\\
1811.13036980447	-12.4297725827086\\
1811.23481028914	-12.4277510175518\\
1811.33919547218	-12.4454872841929\\
1811.44355885766	-12.4545441421808\\
1811.54776891703	-12.4587980532179\\
1811.65184379631	-12.4745666840497\\
1811.75578151083	-12.4938960916856\\
1811.85975228953	-12.5307657017427\\
1811.96369144778	-12.5751568850349\\
1812.06755474649	-12.6164696263332\\
1812.17142878688	-12.6492127624213\\
1812.27532205395	-12.6953882516599\\
1812.37917441818	-12.7554460974301\\
1812.48299196375	-12.8270774729112\\
1812.58680421531	-12.8859147277533\\
1812.6906247694	-12.9397568796195\\
1812.79442198411	-12.9998970592723\\
1812.89814123086	-13.0537088244569\\
1813.00188979862	-13.1098784278421\\
1813.10555460327	-13.1828999986836\\
1813.20917450525	-13.2508813633638\\
1813.31270489428	-13.3290901745067\\
1813.41619765668	-13.3687470379998\\
1813.51963091353	-13.420293116102\\
1813.62307662679	-13.4788294025496\\
1813.72646755124	-13.5092441147449\\
1813.82979668638	-13.5488597832474\\
1813.93303765769	-13.5779970393461\\
1814.03612046798	-13.5856078278785\\
1814.1392144886	-13.617306840186\\
1814.24232471444	-13.6415538974837\\
1814.34537912927	-13.6521244984047\\
1814.44841205028	-13.6617784126132\\
1814.55136485504	-13.6799980238372\\
1814.65441635872	-13.6953960680494\\
1814.75732594001	-13.6817725499471\\
1814.86018843741	-13.6722117592307\\
1814.96300349874	-13.6721627291511\\
1815.0658267631	-13.674942147498\\
1815.16859410026	-13.6654666451847\\
1815.27130854788	-13.6735597872267\\
1815.3739650551	-13.6995470383588\\
1815.47660174667	-13.7034764570348\\
1815.57926170581	-13.7059960645788\\
1815.68193307565	-13.7212617537555\\
1815.78462890229	-13.7255097931507\\
1815.88733198366	-13.7333696028765\\
1815.98998236128	-13.744239208745\\
1816.09256542527	-13.7597039166619\\
1816.19510911072	-13.764947049758\\
1816.29761473012	-13.772167635899\\
1816.40004452962	-13.8162411521463\\
1816.50239892618	-13.8322872274062\\
1816.60466021128	-13.8088185927447\\
1816.70684054612	-13.7973597657447\\
1816.80899548139	-13.8004656585993\\
1816.91100358478	-13.7980470283359\\
1817.01290802496	-13.782769577176\\
1817.11478284647	-13.7479646720138\\
1817.21656710989	-13.7200529061112\\
1817.31834554918	-13.6849872177722\\
1817.42011366619	-13.6744588029151\\
1817.52187764211	-13.6657029133217\\
1817.62365550377	-13.6250068440157\\
1817.7253881849	-13.5728901694803\\
1817.82705900328	-13.5466029223274\\
1817.9287462537	-13.5224244921815\\
1818.03050525892	-13.5049676334157\\
1818.13218393185	-13.4723127402511\\
1818.23379470129	-13.4144460827697\\
1818.33549540952	-13.3837843128279\\
1818.43717899524	-13.3618617712283\\
1818.53889836928	-13.3662902046652\\
1818.64048478283	-13.3674431408153\\
1818.74206297712	-13.3454647064209\\
1818.84353603077	-13.3293901892269\\
1818.9448853913	-13.3487254872042\\
1819.04622537725	-13.3563088248758\\
1819.14751344087	-13.3765048980713\\
1819.24882417631	-13.3855156805001\\
1819.35007619338	-13.3930421530032\\
1819.45125003352	-13.3974156847187\\
1819.5524012264	-13.417303908105\\
1819.65351073415	-13.4480480306289\\
1819.7545628962	-13.4676705715703\\
1819.85561389239	-13.466253897723\\
1819.95652223842	-13.5021901598164\\
1820.05746212211	-13.5307068170286\\
1820.15838083221	-13.5459313299142\\
1820.25929235425	-13.5519166273229\\
1820.36020387629	-13.5741470187318\\
1820.46114892554	-13.5794127034206\\
1820.56212255301	-13.5933381996903\\
1820.66308812925	-13.604403888478\\
1820.76396557978	-13.6303117228489\\
1820.86481865084	-13.644619549022\\
1820.96561369902	-13.6390205458099\\
1821.0663263595	-13.6435666177787\\
1821.16708218995	-13.6272636862362\\
1821.26778409868	-13.5900764278337\\
1821.36846339738	-13.5714323006424\\
1821.46911711204	-13.5368626912435\\
1821.56966369584	-13.4909411224664\\
1821.67022177849	-13.4565989737417\\
1821.77069957438	-13.4319852567186\\
1821.87117851845	-13.4058166391709\\
1821.97158720338	-13.370067615135\\
1822.07203293637	-13.3389156565947\\
1822.17243537534	-13.3220656525855\\
1822.27285229294	-13.3000156552184\\
1822.37327785752	-13.2759205500285\\
1822.47379387125	-13.2593646703982\\
1822.5743256998	-13.2470499487484\\
1822.67490604473	-13.2529705458996\\
1822.77542725622	-13.2886146657607\\
1822.8759229164	-13.3325283948113\\
1822.97642525229	-13.3456362369014\\
1823.07687058775	-13.359640158859\\
1823.17728106744	-13.3851832969516\\
1823.27764709075	-13.4401882022035\\
1823.37806671648	-13.5084028991998\\
1823.47845332372	-13.5621980031331\\
1823.57875339157	-13.6198460261027\\
1823.67901044039	-13.6321313334446\\
1823.77924659993	-13.6632774203431\\
1823.87950618471	-13.7228283975639\\
1823.97974580055	-13.7814509447883\\
1824.07994400731	-13.8135911343144\\
1824.18017790556	-13.8228234870761\\
1824.28040369085	-13.8364813187543\\
1824.3806633929	-13.8518293605131\\
1824.48085197443	-13.849035244362\\
1824.58102195819	-13.8334391537835\\
1824.68114389181	-13.8213342591828\\
1824.78119528184	-13.7951803394392\\
1824.88114629047	-13.7534705517339\\
1824.98113626898	-13.7392597759471\\
1825.08102588829	-13.7116744845521\\
1825.18093472036	-13.6818989959418\\
1825.28086834164	-13.664251944598\\
1825.38072946772	-13.6537970374612\\
1825.4805046639	-13.6308039122937\\
1825.58019273736	-13.6123431336646\\
1825.6798127483	-13.6012597925523\\
1825.77932394931	-13.6228166468003\\
1825.87883563816	-13.617802919126\\
1825.97840392774	-13.6040303847369\\
1826.07802174053	-13.6093401815377\\
1826.17758363203	-13.6341892130235\\
1826.27711561365	-13.6768323486926\\
1826.37658974739	-13.7123402053235\\
1826.47607339178	-13.744675505395\\
1826.57548252765	-13.7580264970368\\
1826.67489357118	-13.7808451372034\\
1826.77433619409	-13.8316255270266\\
1826.87388410358	-13.8686274921193\\
1826.97342868713	-13.9119314118928\\
1827.07294727678	-13.9359431734272\\
1827.17239734024	-13.9663167093314\\
1827.2718260311	-14.0026157229554\\
1827.37121908451	-14.0298539516973\\
1827.47053890822	-14.0584059135587\\
1827.56983901482	-14.0724157258576\\
1827.66914126329	-14.0793314167097\\
1827.76846372074	-14.0861343495986\\
1827.86771124955	-14.0835549223657\\
1827.9669219916	-14.0714725606582\\
1828.06611246319	-14.0654470780317\\
1828.16530130574	-14.0684647279627\\
1828.26440259703	-14.0732921899534\\
1828.36347514485	-14.0600304136089\\
1828.46247555234	-14.0190019794539\\
1828.56135669683	-13.9834225598504\\
1828.66020501675	-13.9614666957481\\
1828.75910265302	-13.9693294225955\\
1828.85795983368	-13.9482009738099\\
1828.95684315384	-13.9153009676466\\
1829.05566345544	-13.8811784258076\\
1829.15449615288	-13.8538303936229\\
1829.25332296652	-13.854367648854\\
1829.35214978016	-13.8346745173136\\
1829.45094898297	-13.8254637250713\\
1829.5497306452	-13.8250088224224\\
1829.6484619863	-13.820398050196\\
1829.74724755639	-13.8268068724988\\
1829.84595666756	-13.8255470687268\\
1829.94468440169	-13.8362705941294\\
1830.04341892753	-13.8394274618111\\
1830.14220063218	-13.8191441367654\\
1830.24097190882	-13.8111009971768\\
1830.33972010036	-13.7941245284735\\
1830.43854159884	-13.781878452675\\
1830.53732715008	-13.7586274614521\\
1830.63604374647	-13.7269421558754\\
1830.73472571878	-13.6910196192124\\
1830.83329923457	-13.6295196308809\\
1830.93192610295	-13.5832774779376\\
1831.03052885596	-13.5387804180968\\
1831.12913167155	-13.5011304219564\\
1831.22766176067	-13.4476666917988\\
1831.32617194153	-13.3956647199743\\
1831.4247267863	-13.3696225484212\\
1831.5231774204	-13.3385901918598\\
1831.62162385071	-13.3168539159438\\
1831.72010065302	-13.3147372451483\\
1831.81864290633	-13.2956392063814\\
1831.91713292904	-13.2867980283849\\
1832.01563933764	-13.2929872438019\\
1832.11410232663	-13.3162960725672\\
1832.2125646949	-13.3280205820121\\
1832.3110185701	-13.3413568571502\\
1832.40952365508	-13.3562578313491\\
1832.50802963824	-13.3819088094375\\
1832.60655416342	-13.4091519374473\\
1832.70513176066	-13.4063205718994\\
1832.80379629426	-13.3833186205696\\
1832.90248863324	-13.3602588316973\\
1833.00120175775	-13.3483137429929\\
1833.09989522794	-13.338545107374\\
1833.19849968108	-13.3070970797071\\
1833.29708083056	-13.2638392354928\\
1833.39564959035	-13.2308745290719\\
1833.49425139884	-13.2160696328855\\
1833.59282395565	-13.1790166929656\\
1833.69128518533	-13.121047076057\\
1833.78976786872	-13.064045120688\\
1833.88827412014	-13.0142794403375\\
1833.98682441474	-12.9734461167279\\
1834.08541511022	-12.9339657203824\\
1834.1827306343	-12.8973902160046\\
1834.28139375671	-12.8704617818197\\
1834.38000838162	-12.8488490347769\\
1834.47868763586	-12.8288088405833\\
1834.57739844531	-12.8123902152566\\
1834.67601340077	-12.8106215794881\\
1834.77468671723	-12.8156284444472\\
1834.87333809276	-12.8389137305465\\
1834.97199434304	-12.8683705797382\\
1835.07062871351	-12.9118235157985\\
1835.16927343323	-12.9669999889299\\
1835.2679557217	-13.0210411782358\\
1835.36670528667	-13.0936803817749\\
1835.46548490415	-13.1710352804147\\
1835.5641966335	-13.2394745022643\\
1835.66293579063	-13.3153990203259\\
1835.76165732576	-13.3802107829674\\
1835.86045340837	-13.4440901887183\\
1835.95925970313	-13.509550001107\\
1836.05816429246	-13.5717058742748\\
1836.15705825956	-13.6273940965241\\
1836.2559375674	-13.6703254662308\\
1836.35487035594	-13.6825127321131\\
1836.4536888763	-13.6892901962879\\
1836.55255444708	-13.6890647177603\\
1836.6513220463	-13.6865225586237\\
1836.75007336898	-13.6617784313127\\
1836.84906195437	-13.6322402019127\\
1836.94803877975	-13.6063480377197\\
1837.04705838442	-13.5474333295635\\
1837.14608726712	-13.4918558831308\\
1837.2451009697	-13.4275803846471\\
1837.34417903072	-13.3674803902121\\
1837.44324771137	-13.3326882381065\\
1837.54234799123	-13.2991499994315\\
1837.64146029481	-13.2670852997724\\
1837.74060562795	-13.2607960794486\\
1837.83975062292	-13.3017147101608\\
1837.93892336723	-13.341194115433\\
1838.03809056957	-13.3695245069616\\
1838.13729388128	-13.3986637265074\\
1838.23645699474	-13.4319980284747\\
1838.33569131024	-13.466246062634\\
1838.43494258313	-13.4944931292066\\
1838.53418389496	-13.510053915136\\
1838.63343679001	-13.5372480317658\\
1838.73270846402	-13.5455999935375\\
1838.83197838953	-13.5670196121814\\
1838.93124058889	-13.6131392273248\\
1839.03052328678	-13.6466500151391\\
1839.12983347867	-13.6684843325147\\
1839.22911812183	-13.6610764896168\\
1839.3284372786	-13.656569630492\\
1839.42776365076	-13.6473559024287\\
1839.5270976597	-13.6457519718245\\
1839.62644599479	-13.6299657073675\\
1839.72580278047	-13.5967206206976\\
1839.82498580729	-13.5533206229116\\
1839.92429259142	-13.5092941545973\\
1840.02361197324	-13.4697372960109\\
1840.12299452338	-13.4118980706907\\
1840.22235871738	-13.3263657139797\\
1840.32177376934	-13.2425676794613\\
1840.42120974842	-13.1561412250294\\
1840.52062328275	-13.0543853535372\\
1840.61994668372	-12.9569902607039\\
1840.71934300841	-12.8789932026583\\
1840.81875241714	-12.8114167381735\\
1840.91816815881	-12.749353016124\\
1841.01769908308	-12.7006157519771\\
1841.1172489385	-12.6669412500718\\
1841.21680388777	-12.6318461661245\\
1841.31651622625	-12.5899167528339\\
1841.41623876709	-12.5797167385326\\
1841.51597217809	-12.5593353533277\\
1841.61569391577	-12.5325520085353\\
1841.71544400326	-12.5131765253404\\
1841.81517188128	-12.5081020243028\\
1841.91486736413	-12.5006010392133\\
1842.01465006823	-12.4825500600478\\
1842.11442987424	-12.471090260674\\
1842.21422166992	-12.451034377603\\
1842.31406717343	-12.4453951704736\\
1842.41389888624	-12.4244892830942\\
1842.51371723797	-12.3926177118339\\
1842.61350654997	-12.3418265324013\\
1842.71339057035	-12.2802216211955\\
1842.81322332683	-12.2240951575485\\
1842.91315153339	-12.1499275132722\\
1843.01309720278	-12.0646941802081\\
1843.1131156029	-11.9849167244107\\
1843.21309224149	-11.9260569179759\\
1843.31310022731	-11.8707814310111\\
1843.41307240953	-11.7937000499052\\
1843.51307418723	-11.7166039709951\\
1843.61297046331	-11.6534971162385\\
1843.71289707964	-11.598082411523\\
1843.8129307134	-11.5584461361754\\
1843.91299431071	-11.5079824036243\\
1844.01307568339	-11.4629500519996\\
1844.11320798342	-11.4468451481239\\
1844.21333533873	-11.4525814243391\\
1844.31351908173	-11.474655936746\\
1844.41374541178	-11.4718245711981\\
1844.51408703347	-11.4727490929996\\
1844.61455368284	-11.4773206710815\\
1844.71507335055	-11.5067961636712\\
1844.81556426925	-11.525709881502\\
1844.91610833937	-11.5276863434735\\
1845.01661414673	-11.5245559542787\\
1845.11717468365	-11.5381186990177\\
1845.21768334037	-11.5555138120464\\
1845.3182913176	-11.5912608726352\\
1845.41881905487	-11.6326294880287\\
1845.51951936942	-11.6434422287286\\
1845.62026277256	-11.6482824250764\\
1845.72103708457	-11.6830412359799\\
1845.82191625689	-11.6940039840399\\
1845.92280411736	-11.6861451466878\\
1846.02370098137	-11.6797235713286\\
1846.12466110945	-11.6769569060382\\
1846.22565746202	-11.6587804345524\\
1846.32673531688	-11.6340922000361\\
1846.42787883985	-11.6235235812617\\
1846.52903265791	-11.603967704025\\
1846.63015047827	-11.5856579051298\\
1846.73122421903	-11.5825304517559\\
1846.83236802284	-11.589950056637\\
1846.93350245257	-11.5816186830109\\
1847.03472454851	-11.5676147610533\\
1847.13598477568	-11.5843775132123\\
1847.2372536514	-11.6069343604293\\
1847.33868285787	-11.6192167132508\\
1847.44020915306	-11.6362274955301\\
1847.54173721407	-11.6806480931301\\
1847.64326883532	-11.7184912363688\\
1847.74494517256	-11.7518020330691\\
1847.84666223931	-11.7935177298153\\
1847.94841257814	-11.8473961587046\\
1848.0501672005	-11.892495174034\\
1848.15196383849	-11.9330608517516\\
1848.25380024678	-11.9801961487415\\
1848.35568306251	-11.9924353618248\\
1848.4575792691	-12.0103481143129\\
1848.55952257079	-12.0496569427789\\
1848.6615058253	-12.0793442071653\\
1848.76349988138	-12.1045667423921\\
1848.86550883841	-12.1315471424776\\
1848.96755904129	-12.1514902862848\\
1849.069654559	-12.1636638080372\\
1849.17175894297	-12.1593638027416\\
1849.27387866323	-12.1429392870735\\
1849.37604820137	-12.1063392863554\\
1849.47826436814	-12.0785647747563\\
1849.58052755209	-12.0668520272947\\
1849.68280495695	-12.0590735977771\\
1849.78509700183	-12.0257049635345\\
1849.88743385516	-11.9819471134859\\
1849.98981596352	-11.9645196690279\\
1850.09220731924	-11.9644343806248\\
1850.19460846943	-11.9537784913007\\
1850.29705602919	-11.9159235860787\\
1850.39955368933	-11.881449063619\\
1850.50206877661	-11.8625206292844\\
1850.60462834673	-11.8444069133085\\
1850.70722974242	-11.8347578983681\\
1850.80984993165	-11.8253676844578\\
1850.91248933063	-11.7909951490514\\
1851.01517210764	-11.7862284791236\\
1851.11787499859	-11.7876206379311\\
1851.22062533207	-11.7872471154905\\
1851.3233606693	-11.7571706397861\\
1851.42618591271	-11.7209382898667\\
1851.52902970387	-11.7002823960547\\
1851.63187128428	-11.6794725866879\\
1851.73476510507	-11.6819647433711\\
1851.8376844745	-11.6715304243798\\
1851.94062692434	-11.6517451417212\\
1852.04359286774	-11.6276078878665\\
1852.14661273098	-11.6099029802809\\
1852.24965419357	-11.6038961223528\\
1852.35268475535	-11.5830392463534\\
1852.45580297899	-11.5716461106843\\
1852.55895182536	-11.5697608087577\\
1852.6621537436	-11.5647627699609\\
1852.76538697021	-11.5275804108264\\
1852.86864664571	-11.5151088378009\\
1852.97193572872	-11.5268980475033\\
1853.07527963201	-11.5343784257477\\
1853.17865122396	-11.5227597928515\\
1853.28205091373	-11.5011186225742\\
1853.38550103949	-11.4885009877822\\
1853.48901962444	-11.4767451005823\\
1853.59256715325	-11.4802235435037\\
1853.6961440337	-11.4739225611967\\
1853.79975534741	-11.4608353072522\\
1853.90342924345	-11.4544264849494\\
1854.0071080251	-11.4591294269936\\
1854.11085007556	-11.4505627576043\\
1854.21462557001	-11.447914721919\\
1854.31843045593	-11.4497559117336\\
1854.42225676893	-11.4358755186492\\
1854.5261519308	-11.4135549208697\\
1854.63008384442	-11.4040049197627\\
1854.73408091466	-11.4000461054783\\
1854.83808304003	-11.3924019944434\\
1854.94215102979	-11.377952968373\\
1855.04625297054	-11.3685196334241\\
1855.15038726934	-11.362245129604\\
1855.2545866172	-11.3560902277629\\
1855.35881922658	-11.3481117884318\\
1855.46307439897	-11.351284344991\\
1855.56739560519	-11.3603588553036\\
1855.67175297136	-11.3516441607008\\
1855.77614689758	-11.3447186713125\\
1855.88057598091	-11.3493118099138\\
1855.9850424528	-11.3770127763935\\
1856.08957355099	-11.4089961145438\\
1856.19411257502	-11.4267441431681\\
1856.29868688884	-11.4254039502611\\
1856.40332899869	-11.4413823894426\\
1856.50796619225	-11.4560098274081\\
1856.61270530912	-11.4879843393962\\
1856.71748758582	-11.5324382594987\\
1856.82227828816	-11.5613637625002\\
1856.9271416336	-11.590053951039\\
1857.03204909759	-11.5957461151422\\
1857.13699802382	-11.6132971071729\\
1857.24201918772	-11.6293392555386\\
1857.34708401721	-11.6483274908627\\
1857.45219008403	-11.6803010304769\\
1857.5573196725	-11.6936804453532\\
1857.6625282264	-11.6875392689424\\
1857.76781197462	-11.6815716238583\\
1857.87311044571	-11.6863941678814\\
1857.97845184856	-11.6907863242953\\
1858.08386828361	-11.6949206333534\\
1858.18929930485	-11.6751461216048\\
1858.29477571929	-11.6346363179824\\
1858.40029791559	-11.5917784746955\\
1858.50586405435	-11.5558588738535\\
1858.61145400147	-11.5259461122401\\
1858.71709288595	-11.494618658926\\
1858.82281038517	-11.4481382743985\\
1858.92854390332	-11.3986314137777\\
1859.03432531736	-11.3746098350076\\
1859.14015405668	-11.3509157218185\\
1859.24603056634	-11.3235725702024\\
1859.35195439947	-11.2888608072318\\
1859.4579269224	-11.2760421715531\\
1859.56394857834	-11.2630402060116\\
1859.66996612206	-11.2570196039536\\
1859.77609671722	-11.2622715632121\\
1859.88224844547	-11.2515088249655\\
1859.98845137121	-11.2551460827098\\
1860.09470446399	-11.2570264666688\\
1860.20101024845	-11.2488529354918\\
1860.30733726257	-11.2303686141968\\
1860.41374815958	-11.2154823378021\\
1860.5201805092	-11.2075519374773\\
1860.62666585974	-11.1992842730354\\
1860.73314900626	-11.1753646626192\\
1860.83974827067	-11.1562470080806\\
1860.94637242623	-11.1417960372626\\
1861.05302079689	-11.1466430963254\\
1861.15972514549	-11.1431538824942\\
1861.26648490403	-11.1179117127961\\
1861.37330083607	-11.0932283775479\\
1861.4801736256	-11.0565607407514\\
1861.5870723512	-11.0380842732448\\
1861.69405840595	-11.0228048586378\\
1861.80104354339	-11.0018597584145\\
1861.90811702239	-10.9801078123205\\
1862.01524885325	-10.9423029095519\\
1862.1224385622	-10.9140332913866\\
1862.22968651961	-10.9025038737877\\
1862.33696275218	-10.8926372154086\\
1862.4443284595	-10.8679666145175\\
1862.5517229779	-10.8464264215208\\
1862.65914676457	-10.8429989721261\\
1862.76666098166	-10.8318724912756\\
1862.87417503308	-10.8053156160841\\
1862.9817802256	-10.7846852096857\\
1863.08944625096	-10.7734773673263\\
1863.19714287172	-10.7727058074054\\
1863.30487044553	-10.7553911022111\\
1863.41265977999	-10.7211469762466\\
1863.52051128551	-10.7021401162241\\
1863.62842532543	-10.6821165832819\\
1863.73637190503	-10.6766058042938\\
1863.84435125708	-10.6754411061605\\
1863.95236169672	-10.6742714900596\\
1864.06043564844	-10.6795754152186\\
1864.16857341944	-10.6876881543328\\
1864.27674480361	-10.7147116754569\\
1864.38498091869	-10.7527528463625\\
1864.49325161314	-10.768323430828\\
1864.60155689419	-10.7791038213992\\
1864.70992795628	-10.7984400917502\\
1864.81836556575	-10.8182665693994\\
1864.92683919286	-10.8053361855301\\
1865.03531503614	-10.8110244227391\\
1865.14388745261	-10.8040910982618\\
1865.25252619133	-10.7828832514146\\
1865.36117154686	-10.7811871696921\\
1865.46988542785	-10.7525028527952\\
1865.578666508	-10.7265224643782\\
1865.68748635172	-10.7087783439487\\
1865.79634410678	-10.692580316581\\
1865.90530237143	-10.6950558120129\\
1866.01426940014	-10.6910548303641\\
1866.12326898848	-10.6632979710897\\
1866.23236779371	-10.6472822825114\\
1866.34153557879	-10.6457626866359\\
1866.45074287708	-10.6545185762293\\
1866.55998998974	-10.6497519063015\\
1866.66933898199	-10.6405156266456\\
1866.77869878281	-10.6452862234677\\
1866.88816115387	-10.6414685903811\\
1866.9976673087	-10.6573793747846\\
1867.1072472429	-10.6706548578599\\
1867.2168318674	-10.6921950508566\\
1867.3264869444	-10.7213489682067\\
1867.43621563804	-10.7614234662523\\
1867.54598784167	-10.8121136684044\\
1867.65580181855	-10.854351903878\\
1867.76566101906	-10.8873891643449\\
1867.87559518842	-10.9233440698362\\
1867.98557310933	-10.9746254565669\\
1868.09559622563	-11.0112568163404\\
1868.20569296414	-11.0051097495883\\
1868.31576397966	-11.0006175882676\\
1868.42590535219	-11.0045979817708\\
1868.53609165337	-10.9996175952986\\
1868.64629151642	-10.9957989711387\\
1868.75656855744	-10.9812283796423\\
1868.86685970649	-10.9586097492891\\
1868.97722602464	-10.949166615804\\
1869.08761097757	-10.9378862380981\\
1869.19807576246	-10.9256627138923\\
1869.30855999161	-10.8903597663431\\
1869.41907882777	-10.8561607435638\\
1869.52964367638	-10.8199244667502\\
1869.64025769465	-10.7779342800963\\
1869.75091974034	-10.7361862519208\\
1869.86166500394	-10.6871646806306\\
1869.97243166369	-10.6287303625369\\
1870.08325205519	-10.5841695935118\\
1870.19415858672	-10.5601558685303\\
1870.30509272009	-10.5382147022322\\
1870.41608203973	-10.5048784181183\\
1870.52711175936	-10.4884499942555\\
1870.63819216058	-10.4753254722146\\
1870.74930015923	-10.4848440955667\\
1870.86049159484	-10.4956352757473\\
1870.97176858613	-10.5046578388588\\
1871.08306908984	-10.5211784325394\\
1871.19442189993	-10.5242382311353\\
1871.30586133272	-10.5460392073089\\
1871.41735558264	-10.5841460695454\\
1871.52890305832	-10.6040244943955\\
1871.64045824832	-10.6012362685858\\
1871.75209340117	-10.61843920689\\
1871.86377843969	-10.6442676431992\\
1871.97551754662	-10.6646941128899\\
1872.08730696771	-10.6667499916226\\
1872.1991771416	-10.6727745018753\\
1872.31106982931	-10.6899823394476\\
1872.42301551072	-10.6881911520864\\
1872.53504674957	-10.6777646681842\\
1872.64712934306	-10.6717264325011\\
1872.75919022653	-10.6695225098554\\
1872.87136101815	-10.6426705566107\\
1872.98355556446	-10.6031793893552\\
1873.09580650577	-10.5509274426629\\
1873.20808170946	-10.4891784144383\\
1873.32044403489	-10.4287862590715\\
1873.4328356514	-10.364517623303\\
1873.54528936566	-10.2854097777722\\
1873.6577707544	-10.209036247403\\
1873.77028714568	-10.1581558526731\\
1873.88283839106	-10.1291264552696\\
1873.99541088686	-10.0964627359428\\
1874.10804690207	-10.0548931383619\\
1874.22071183653	-10.0332529404584\\
1874.33341087673	-10.0216892279831\\
1874.44616957818	-10.0029813916075\\
1874.55899321309	-9.99351963342404\\
1874.67181943685	-9.98385590197993\\
1874.78474142154	-9.97283726112515\\
1874.8977019515	-9.96860098371319\\
1875.01067283629	-9.98632647944431\\
1875.1237050433	-10.0152470644783\\
1875.23679620567	-10.0397402071485\\
1875.349924486	-10.0716470643586\\
1875.46311762251	-10.1218745100732\\
1875.57634590345	-10.1661588257434\\
1875.68963968618	-10.2029205958048\\
1875.80296927654	-10.2454558914783\\
1875.91636501237	-10.2875166687311\\
1876.02982439364	-10.315600974887\\
1876.14329787714	-10.3636264801025\\
1876.25679402721	-10.4141039193845\\
1876.37038436499	-10.4458794126324\\
1876.48400343648	-10.4546313753315\\
1876.59765724927	-10.4742274564855\\
1876.71137310833	-10.5155656851974\\
1876.82515418541	-10.5433313706342\\
1876.9389977732	-10.5803853016274\\
1877.05287716238	-10.596347060858\\
1877.16682255053	-10.5984666674745\\
1877.28078002652	-10.5959735384174\\
1877.39482462429	-10.6314362731634\\
1877.50889973953	-10.643258824068\\
1877.62303853853	-10.6479225532681\\
1877.73724434459	-10.6335401909024\\
1877.85148755047	-10.6139813591452\\
1877.96579829695	-10.6013333189721\\
1878.08018001992	-10.5929774490057\\
1878.19460318851	-10.5710205938302\\
1878.30907458744	-10.555427457772\\
1878.42355568492	-10.5387617559994\\
1878.53810230766	-10.5158098071229\\
1878.65266162243	-10.4906529445274\\
1878.76726707971	-10.4650039111867\\
1878.88188928008	-10.4652068381216\\
1878.99658479765	-10.4617931141573\\
1879.11127144891	-10.4751264534745\\
1879.22600920277	-10.4941980324539\\
1879.34076531575	-10.515170583538\\
1879.45559962091	-10.5504039128621\\
1879.5703919048	-10.5773656882492\\
1879.68525586593	-10.6165637221991\\
1879.80013591534	-10.6779784221275\\
1879.91506563723	-10.745615678675\\
1880.03004181974	-10.8003705903596\\
1880.14503874888	-10.8538205763873\\
1880.26008646168	-10.9303166445564\\
1880.37515204201	-11.0161264456955\\
1880.49026914025	-11.1039401783663\\
1880.6054381296	-11.1806695975509\\
1880.72065160673	-11.2381411720725\\
1880.83590244356	-11.310487242306\\
1880.9511687905	-11.3534892026116\\
1881.06651006484	-11.3957980286841\\
1881.18189696719	-11.4134274464027\\
1881.29733360731	-11.3865303899728\\
1881.41284596736	-11.3552196166095\\
1881.5283752696	-11.3195862863578\\
1881.64394740495	-11.2473627445744\\
1881.75960387256	-11.1834156840455\\
1881.87524265253	-11.1062686303083\\
1881.99092088901	-11.0209950933269\\
1882.10668016137	-10.929730387295\\
1882.22245786011	-10.8467931373447\\
1882.33825830621	-10.7903529335471\\
1882.45411531734	-10.7484960743025\\
1882.57002925958	-10.6569352897943\\
1882.68597521429	-10.5784146925982\\
1882.80195777081	-10.5267558565327\\
1882.91803198499	-10.4854803646312\\
1883.03409770095	-10.4302342919742\\
1883.15021366898	-10.3811313591751\\
1883.26636350417	-10.3434039097206\\
1883.38255617216	-10.3222754796346\\
1883.49884223832	-10.3006656684128\\
1883.61516354127	-10.2785519431619\\
1883.73155412756	-10.2684627233767\\
1883.84798085691	-10.2717852685966\\
1883.96447339621	-10.2899421243107\\
1884.08105693559	-10.3081931132896\\
1884.1976201266	-10.3285048802694\\
1884.314223265	-10.3494235207053\\
1884.43090014509	-10.3698450911279\\
1884.54759258517	-10.4190333123301\\
1884.66435910933	-10.4592450833788\\
1884.78117072871	-10.4699441124411\\
1884.89805222823	-10.492938228682\\
1885.01498370988	-10.4816617591708\\
1885.13198993613	-10.4576941097484\\
1885.24905114232	-10.441564690833\\
1885.36610623726	-10.4240931155635\\
1885.48321807057	-10.3865362429151\\
1885.60038074956	-10.3282019297282\\
1885.71762355757	-10.2484382180607\\
1885.83489325533	-10.177825460247\\
1885.95223881959	-10.1242548624674\\
1886.06964079938	-10.0582617217419\\
1886.18710418752	-9.95576662175795\\
1886.30460029152	-9.85630878747678\\
1886.42218740404	-9.75703035616407\\
1886.53979365832	-9.66585290198232\\
1886.65741412137	-9.59844800537707\\
1886.77512616535	-9.50984115226595\\
1886.89284811457	-9.43280979231292\\
1887.01062845774	-9.37460097144631\\
1887.12847725019	-9.3343833100562\\
1887.24636595633	-9.31519899181291\\
1887.3642900048	-9.30400487488391\\
1887.48225968198	-9.29998624091055\\
1887.60024158726	-9.31791370055254\\
1887.71826734515	-9.31632155063105\\
1887.83631448529	-9.34436468049591\\
1887.95442210596	-9.37507448944391\\
1888.07255660578	-9.39648135503133\\
1888.19071822496	-9.40801371780096\\
1888.30894618311	-9.4289176417332\\
1888.42720176684	-9.45107841491699\\
1888.54551393928	-9.48886958290549\\
1888.66391162203	-9.531153903288\\
1888.78233760444	-9.55228332444733\\
1888.90078437003	-9.58447843439438\\
1889.0192441046	-9.64081470639097\\
1889.13778996974	-9.67699215458888\\
1889.2563595897	-9.68752842323453\\
1889.37501044603	-9.7134833242379\\
1889.49369071482	-9.71710588417801\\
1889.61242394124	-9.71226372438318\\
1889.73122094436	-9.69592354344387\\
1889.85008197203	-9.66413726058661\\
1889.96900727169	-9.61600490644866\\
1890.08794867798	-9.57570098428165\\
1890.20694388443	-9.52485293968051\\
1890.32602160113	-9.4705607844334\\
1890.4451303451	-9.41845293606029\\
1890.56429886181	-9.33912059372546\\
1890.68355585349	-9.27455588883044\\
1890.80287849613	-9.23750294891058\\
1890.92226153382	-9.2044794325735\\
1891.04171069117	-9.18111962898105\\
1891.16126018741	-9.15479608610564\\
1891.28080343179	-9.14155686135385\\
1891.40040224973	-9.14230785182878\\
1891.52006797868	-9.15287549822938\\
1891.63980646836	-9.17881471035527\\
1891.75958400876	-9.20983332278681\\
1891.87940652647	-9.23192058825025\\
1891.99925169115	-9.26265882043277\\
1892.11917082019	-9.30313431047925\\
1892.23910761713	-9.33042450512156\\
1892.3590964562	-9.35406568003635\\
1892.4791025513	-9.3865470418743\\
1892.59916050431	-9.42514998305078\\
1892.71925378555	-9.44486370273665\\
1892.8393427908	-9.45425976958929\\
1892.95950742392	-9.46728426802392\\
1893.07973042266	-9.4770666103737\\
1893.1999837766	-9.48349798426909\\
1893.32027944384	-9.47984799216776\\
1893.44066217648	-9.46840878093944\\
1893.56108768737	-9.45095191282385\\
1893.68152504169	-9.42961171094109\\
1893.80198172269	-9.42547543843587\\
1893.92250381941	-9.40063035254385\\
1894.04305747456	-9.37811073602415\\
1894.16367693873	-9.3628646626192\\
1894.28433435899	-9.33873328040628\\
1894.40507005946	-9.28041172027588\\
1894.52585024837	-9.21277152790743\\
1894.64665327575	-9.13533035914103\\
1894.76753544053	-9.05490486294615\\
1894.88844201033	-8.96712152630675\\
1895.00938175167	-8.85740779427921\\
1895.13037328174	-8.73242935479856\\
1895.25140458073	-8.64685287662581\\
1895.37250995885	-8.56283818039239\\
1895.49366796964	-8.47768426408954\\
1895.6148726959	-8.41494210561116\\
1895.73613065111	-8.36349799586277\\
1895.85746996648	-8.33023132062426\\
1895.97887833562	-8.31031956392176\\
1896.10028406208	-8.28262936835195\\
1896.22175280992	-8.27940484589221\\
1896.3432569673	-8.29032740873449\\
1896.46485857698	-8.3069715125888\\
1896.5864895996	-8.3221440595739\\
1896.70821839375	-8.35482444950178\\
1896.82998330579	-8.39509209464578\\
1896.95181862801	-8.42078621247235\\
1897.07375223009	-8.44534796359492\\
1897.19572894362	-8.4606832522972\\
1897.31772499666	-8.4893401183334\\
1897.43975331357	-8.50888032539218\\
1897.56183333409	-8.5070626782436\\
1897.68396515834	-8.50308914745555\\
1897.80614239289	-8.50287543091119\\
1897.92837812447	-8.49357641444487\\
1898.05069355221	-8.47399993036307\\
1898.17305464177	-8.42952641318826\\
1898.29547455132	-8.39248916214587\\
1898.41792585059	-8.40751172047035\\
1898.54043094426	-8.40073231154797\\
1898.6629688708	-8.36351762098424\\
1898.78553846455	-8.32843330794689\\
1898.90820150857	-8.30228525984521\\
1899.03089651202	-8.30122153899249\\
1899.15366437545	-8.3038519410526\\
1899.27651193477	-8.29263233671001\\
1899.39940529354	-8.28393430335849\\
1899.52235804898	-8.27868428884768\\
1899.64542531654	-8.29364996330411\\
1899.76848531237	-8.33062643163344\\
1899.89157168378	-8.37771761651132\\
1900.0147182833	-8.39634605482513\\
1900.13795275762	-8.41538232915541\\
1900.26123445521	-8.4383529214298\\
1900.38457040054	-8.4809882033105\\
1900.50797449557	-8.53994997809915\\
1900.63146066924	-8.60793919656791\\
1900.75500187533	-8.6643186083027\\
1900.87861887157	-8.74831370746388\\
1901.00224292502	-8.8390578288658\\
1901.12590856491	-8.93605586594226\\
1901.24962306457	-9.03097646376666\\
1901.3734274065	-9.13638038261264\\
1901.49727439104	-9.22866567910886\\
1901.62117786005	-9.30747351926916\\
1901.74517874523	-9.37369215722178\\
1901.86922256115	-9.44128528295779\\
1901.99333709085	-9.50708331313788\\
1902.11750903335	-9.55754507289213\\
1902.24170918864	-9.57818820429783\\
1902.36591175095	-9.59911664326985\\
1902.49018509689	-9.60480880737305\\
1902.61450946468	-9.60287939333448\\
1902.73888506739	-9.59034312005136\\
1902.86330577235	-9.54105978386075\\
1902.98778532381	-9.50121076434266\\
1903.1123033273	-9.45961566999847\\
1903.23688066586	-9.41766370511522\\
1903.36150414342	-9.38893037683823\\
1903.48613583737	-9.37472743614047\\
1903.61079952768	-9.34698136647542\\
1903.73548924406	-9.33419117273069\\
1903.86021864877	-9.31146077548756\\
1903.98499526703	-9.3047264697505\\
1904.10980597581	-9.30037939782236\\
1904.23467178029	-9.31058821958654\\
1904.35958698068	-9.30747940961053\\
1904.48453718785	-9.32199900758033\\
1904.609543435	-9.33770194708132\\
1904.73456596074	-9.34395389930875\\
1904.85960931653	-9.37631663154153\\
1904.98470779862	-9.4023754456464\\
1905.10985576619	-9.42654504962996\\
1905.23506678316	-9.47372447743135\\
1905.36034109289	-9.49482349320954\\
1905.48567142122	-9.52218427845076\\
1905.61108451501	-9.55354015499938\\
1905.73656157153	-9.57054506563673\\
1905.86211608227	-9.62098134732714\\
1905.98769898003	-9.63142546485452\\
1906.11333490117	-9.64391958947275\\
1906.23901262487	-9.65752644632376\\
1906.36477396475	-9.65762153326296\\
1906.4905926553	-9.64774898454254\\
1906.6165029579	-9.64715093724868\\
1906.74248421568	-9.61450584262025\\
1906.8685311022	-9.58038621790269\\
1906.99467021028	-9.55542837404737\\
1907.1208699502	-9.49316366981057\\
1907.24711371833	-9.41864601771037\\
1907.37338754303	-9.34173425038656\\
1907.49971247643	-9.25954601811428\\
1907.62612512059	-9.19358130997303\\
1907.75259703478	-9.1144666110768\\
1907.87913091178	-9.01344700420604\\
1908.00572177383	-8.93634209913366\\
1908.13238046717	-8.84895189135682\\
1908.25910201314	-8.76674013511807\\
1908.38589459193	-8.68849602867575\\
1908.51268471095	-8.6039558391945\\
1908.63950160109	-8.55132055282592\\
1908.76638739809	-8.47926074383305\\
1908.89330833617	-8.42266269758636\\
1909.02028058181	-8.37297837874469\\
1909.1473094738	-8.32040093926823\\
1909.27439526719	-8.28718133066215\\
1909.40152027558	-8.24424799750833\\
1909.52870766544	-8.19399995429843\\
1909.65595273119	-8.14499700770659\\
1909.78320095601	-8.08166661916994\\
1909.91046678351	-7.99776759802126\\
1910.03777457334	-7.90766073208229\\
1910.16513744077	-7.8042734744502\\
1910.29255555204	-7.71551170536116\\
1910.42003051334	-7.60396660542955\\
1910.54756098759	-7.47613719865387\\
1910.67512267999	-7.32626956116919\\
1910.80274833921	-7.20430387235155\\
1910.93043938008	-7.08981465825847\\
1911.058142081	-6.94651564429788\\
1911.18585177197	-6.81142937435823\\
1911.31362235354	-6.67760291286543\\
1911.44142465937	-6.53831075687035\\
1911.56927163165	-6.39154311254913\\
1911.69716696771	-6.22254898501377\\
1911.82510714701	-6.07667938400717\\
1911.95308766945	-5.92160584879856\\
1912.0811425628	-5.77008919154896\\
1912.20925911498	-5.60874212489408\\
1912.337379419	-5.40469310447281\\
1912.46554116395	-5.25775585104437\\
1912.59376097999	-5.10612251828699\\
1912.72206834742	-4.92619212351593\\
1912.85042113248	-4.77161369487351\\
1912.97886163933	-4.61785388752526\\
1913.10738605367	-4.46544114807073\\
1913.23596886963	-4.3588166429716\\
1913.36464845341	-4.24743919804984\\
1913.49342043452	-4.12566370181009\\
1913.62221354138	-4.06903919577598\\
1913.75103174241	-4.0386744953838\\
1913.87993006384	-4.00868038161128\\
1914.008891384	-3.98179508716452\\
1914.13794123823	-3.96039900183677\\
1914.26705851282	-3.92990390050645\\
1914.39625566378	-3.91482448636317\\
1914.52554142504	-3.89758037176787\\
1914.65492422377	-3.88580684159316\\
1914.78437453564	-3.8159195868408\\
1914.9138544034	-3.71041174203742\\
1915.04334268556	-3.6346146820807\\
1915.17290692882	-3.54160291716164\\
1915.30253873441	-3.43983036747166\\
1915.43222540081	-3.33556370524799\\
1915.56196708336	-3.20727547155876\\
1915.69175521455	-3.08272350623327\\
1915.82161940039	-3.01449409974556\\
1915.95155548672	-2.95312056675845\\
1916.08155077065	-2.89585782353784\\
1916.21155876249	-2.82506567210543\\
1916.34157520082	-2.74873331568989\\
1916.4716508467	-2.69002841588329\\
1916.60177721742	-2.6776813534545\\
1916.73193742949	-2.66271860546925\\
1916.86214844074	-2.64975194457699\\
1916.99239760897	-2.63779018059665\\
1917.12270196505	-2.61894998451074\\
1917.25304892985	-2.61819703993844\\
1917.3834300993	-2.62474507531699\\
1917.51384095645	-2.62378429051708\\
1917.64425203589	-2.59936272250671\\
1917.77471864514	-2.56011958537148\\
1917.90525763194	-2.48971272070034\\
1918.03583931584	-2.4718764468151\\
1918.16650574447	-2.46014997859796\\
1918.29726546615	-2.45833233144938\\
1918.42810584902	-2.47368135025688\\
1918.55905217611	-2.46702056626479\\
1918.69009589674	-2.45915782071796\\
1918.82115225384	-2.48483821311418\\
1918.95224243688	-2.51968821094317\\
1919.08341329623	-2.51190782031592\\
1919.21465628402	-2.51800193476911\\
1919.34596326986	-2.50788330768838\\
1919.47735096901	-2.49255585641253\\
1919.60879819685	-2.50997056242298\\
1919.74029234035	-2.51676075861735\\
1919.87185057387	-2.48486762216278\\
1920.00346031947	-2.45848527170864\\
1920.13509126602	-2.42351566605708\\
1920.2667313641	-2.35424605625517\\
1920.39841845939	-2.27544899518583\\
1920.53014396195	-2.17977448392148\\
1920.66192110203	-2.07367056374456\\
1920.79377510954	-1.94493919377233\\
1920.92566756044	-1.84612841042233\\
1921.05761967228	-1.76679213651839\\
1921.18964404126	-1.68138233396937\\
1921.32171549989	-1.60112253401209\\
1921.45380421633	-1.59731371306321\\
1921.58588898078	-1.62249214435909\\
1921.71803813727	-1.62593528263125\\
1921.85023050116	-1.62091665568889\\
1921.98247002342	-1.6396813624922\\
1922.11477793808	-1.64399410798853\\
1922.24712913145	-1.65428234329995\\
1922.37956131593	-1.67087548109246\\
1922.51202815882	-1.65840587268273\\
1922.6445885733	-1.62954116758763\\
1922.77714898779	-1.5934725399403\\
1922.90973929917	-1.57613724426312\\
1923.04240196412	-1.57068332343125\\
1923.1750906549	-1.57423920797951\\
1923.30785171051	-1.54035783588302\\
1923.44068513535	-1.48646469983984\\
1923.5735822505	-1.41677744350597\\
1923.70653051045	-1.35211469948876\\
1923.83955500925	-1.31554215196885\\
1923.97264320138	-1.29812940765245\\
1924.10576517015	-1.25631568347122\\
1924.23889968481	-1.21612254880807\\
1924.37211912391	-1.2236656872373\\
1924.50539840209	-1.23890196210613\\
1924.63874622035	-1.29393333415775\\
1924.77218766945	-1.317306865518\\
1924.9056851485	-1.34522647118451\\
1925.0392512108	-1.35774804198859\\
1925.17288969249	-1.33307647339854\\
1925.30660059787	-1.33467451366139\\
1925.44032403218	-1.35769902125877\\
1925.57405617623	-1.33281078627881\\
1925.7078395096	-1.30334804323958\\
1925.84167403533	-1.28662059222366\\
1925.97555104103	-1.25591471250735\\
1926.10948796055	-1.27217549772239\\
1926.24348480187	-1.25227157552453\\
1926.37753284953	-1.21407451626717\\
1926.51164955826	-1.17388235982142\\
1926.64580496794	-1.13145294770891\\
1926.77999792487	-1.10726079037961\\
1926.91420833868	-1.08300686890588\\
1927.04849500124	-1.07296569221744\\
1927.18283666792	-1.04449020194657\\
1927.31722577481	-1.05558431981241\\
1927.45168735475	-1.09215980987338\\
1927.58620890316	-1.12781373060801\\
1927.72079917037	-1.15505196709259\\
1927.85546691924	-1.16546667264957\\
1927.99020843157	-1.17806667147898\\
1928.12497119638	-1.1965872604473\\
1928.25974774068	-1.16881176829338\\
1928.39458935659	-1.15609608269205\\
1928.52947853376	-1.15371764933362\\
1928.6644453177	-1.16346176523788\\
1928.79946477579	-1.16977745002391\\
1928.93454432355	-1.17677352884237\\
1929.06969644271	-1.19601568521238\\
1929.20487861242	-1.19750490024978\\
1929.34014215234	-1.17788725273282\\
1929.47544821916	-1.16530686105583\\
1929.61075428599	-1.14593137143289\\
1929.74609408689	-1.12925686219744\\
1929.88150135652	-1.08847254763047\\
1930.01696362385	-1.04193725203182\\
1930.15245594684	-1.02644117454103\\
1930.28800326738	-1.02936176298296\\
1930.423626849	-1.05529607554861\\
1930.55928048829	-1.07824019284225\\
1930.69499792002	-1.08495587972449\\
1930.83072047859	-1.07472450753637\\
1930.96644817239	-1.06470391957783\\
1931.10224846841	-1.04518333062822\\
1931.23808764219	-1.03202450669864\\
1931.37399577821	-0.994929409348497\\
1931.50993035152	-0.918546076937049\\
1931.64594636701	-0.856911762234043\\
1931.78201374272	-0.800273527847786\\
1931.91815894972	-0.760512743072183\\
1932.05435190895	-0.730050979437781\\
1932.19056614205	-0.677139215171337\\
1932.32679803447	-0.602106862646692\\
1932.46309014141	-0.571466666080204\\
1932.5994247994	-0.566749019219595\\
1932.73581084443	-0.570845098326019\\
1932.87226432206	-0.553583333159194\\
1933.00879406792	-0.526111763920269\\
1933.1453663658	-0.547157842008506\\
1933.28200249242	-0.581640194882365\\
1933.41871488757	-0.629966664986283\\
1933.55546099847	-0.676921567934401\\
1933.69221234747	-0.69176960794949\\
1933.82903636984	-0.714750000220887\\
1933.96592063541	-0.739530392867677\\
1934.10286873733	-0.77083627514395\\
1934.23991080339	-0.771570589174242\\
1934.37699542889	-0.734295099243229\\
1934.51416517438	-0.702009805715551\\
1934.65139876085	-0.674522549644405\\
1934.78871389568	-0.648891177592233\\
1934.92606631408	-0.606568629303308\\
1935.06341873248	-0.546754901952512\\
1935.20085627444	-0.527685294053335\\
1935.33834523322	-0.503334312551363\\
1935.47590689374	-0.477880392093485\\
1935.61353596913	-0.46003921660275\\
1935.75123774837	-0.428350001662586\\
1935.88898209281	-0.412680392845205\\
1936.02680270912	-0.40198333424233\\
1936.16469247531	-0.40547549090686\\
1936.30262480945	-0.429657843272092\\
1936.44055714359	-0.431696078518643\\
1936.5785621956	-0.445096078618685\\
1936.71661868412	-0.45629999992739\\
1936.85473193828	-0.481735294518134\\
1936.99289663923	-0.506897059887848\\
1937.13110925549	-0.5015480401629\\
1937.2693644481	-0.490084314625254\\
1937.40766757013	-0.457639217538777\\
1937.54601327093	-0.441508825957392\\
1937.68438914481	-0.428407845085067\\
1937.82275613513	-0.409466669088978\\
1937.96115682171	-0.382900002373693\\
1938.09960897102	-0.359534316620899\\
1938.23810370036	-0.341903923606664\\
1938.37667470524	-0.325924512051393\\
1938.51529181123	-0.334124511781185\\
1938.65395149696	-0.334629413669509\\
1938.79268393888	-0.320504903918881\\
1938.93148914079	-0.306367649548395\\
1939.07032452323	-0.312573532060282\\
1939.20918471003	-0.320519610451918\\
1939.34810525931	-0.332409806492483\\
1939.48708968464	-0.340820591036212\\
1939.62613448214	-0.33753235588608\\
1939.76526445216	-0.341600982963071\\
1939.90444590634	-0.351638237432138\\
1940.04370363779	-0.343121571007513\\
1940.18302175666	-0.336322552157\\
1940.32239136704	-0.316678434918525\\
1940.46178227258	-0.280808827472285\\
1940.60118557069	-0.261017649797449\\
1940.74062797091	-0.239979413427029\\
1940.88011644964	-0.214794119415969\\
1941.01962622374	-0.196044118999613\\
1941.15918749372	-0.176150001181454\\
1941.29878245019	-0.168285295109301\\
1941.43841109338	-0.175336275357004\\
1941.57807342349	-0.174133334416147\\
1941.71779073613	-0.181259805115177\\
1941.85752585857	-0.17862647171041\\
1941.99725207556	-0.175023530755995\\
1942.13702088424	-0.192219609485976\\
1942.27684467521	-0.169968628141956\\
1942.41669866831	-0.144182353937889\\
1942.55660416205	-0.134771569412859\\
1942.69653986191	-0.106344118148234\\
1942.83651815625	-0.0925323533843837\\
1942.97654448526	-0.0679705894059118\\
1943.11660449697	-0.0342901971592914\\
1943.25668233805	-0.00840196219802483\\
1943.39675671351	0.0139343118222029\\
1943.53687368781	0.0411931347722808\\
1943.67703326131	0.0664529392641841\\
1943.81722305428	0.0845578409110506\\
1943.95747674786	0.0996166647539711\\
1944.09778196463	0.095976468851315\\
1944.23815453923	0.0892519591668365\\
1944.37863361758	0.090276469074774\\
1944.51916767536	0.0688862723353155\\
1944.65974433514	0.051652938876228\\
1944.80037252229	0.0367254881991767\\
1944.94108936624	0.0154509785238142\\
1945.08187011468	-0.00425882551672996\\
1945.2227573723	-0.0244431387742653\\
1945.36371198381	-0.0323470600278062\\
1945.50475180312	-0.0472117659690625\\
1945.6458589761	-0.0605392166979465\\
1945.78704242984	-0.0575107853384871\\
1945.92827193642	-0.0628205894437783\\
1946.06954404623	-0.0704882364610539\\
1946.21082853191	-0.0498392167592458\\
1946.35216799672	-0.0443049031401089\\
1946.49356589372	-0.0186892162606704\\
1946.63500639262	0.0102647053004772\\
1946.77650187091	0.0364421571915349\\
1946.91806470647	0.0577274518014461\\
1947.05969490015	0.0825725493806542\\
1947.20138007355	0.0932294115898948\\
1947.34310784793	0.111020588133411\\
1947.48487822361	0.121610784373593\\
1947.62664514548	0.124233333448715\\
1947.76846359568	0.130892156769394\\
1947.91032464951	0.151999018355912\\
1948.05222830729	0.142533332401631\\
1948.19418005514	0.145381371581963\\
1948.33617440925	0.148126469632866\\
1948.47820793245	0.147661763772953\\
1948.6202840636	0.154388234421026\\
1948.7624241073	0.162800979490081\\
1948.90456415101	0.166017646262167\\
1949.04672206785	0.157373528817997\\
1949.18891916767	0.153091176139081\\
1949.33117467148	0.152249999673051\\
1949.47347278549	0.150742156431079\\
1949.61584375552	0.140038235113025\\
1949.75826970213	0.146996078136213\\
1949.90073826027	0.150653921688596\\
1950.04328310077	0.143549999952608\\
1950.18588634324	0.130447059468019\\
1950.32851089107	0.11681078451083\\
1950.47115674433	0.101647059013154\\
1950.61385757434	0.0992431374376311\\
1950.756622321	0.076040196908163\\
1950.89944204429	0.0582823535317884\\
1951.04232911002	0.0671578437893414\\
1951.18529245791	0.0667519614319591\\
1951.32832866319	0.0766490205172814\\
1951.47142327003	0.109809805766917\\
1951.61460309903	0.127400982431045\\
1951.75780423378	0.162818630353785\\
1951.90102667436	0.207000982345027\\
1952.04433433906	0.237291178099957\\
1952.18768803848	0.284700981359564\\
1952.33110565582	0.306467648193824\\
1952.47457482857	0.327114707370307\\
1952.61811134077	0.355141177152594\\
1952.76171177221	0.367656863751072\\
1952.90537612362	0.40068725682795\\
1953.04912017709	0.429678434213879\\
1953.19075514796	0.442609807111177\\
1953.33455417767	0.468862747700483\\
1953.47840818364	0.482509807007862\\
1953.62232610859	0.497250003667146\\
1953.76631137334	0.506886278406954\\
1953.91035161439	0.496391180793152\\
1954.05444341107	0.491631375917909\\
1954.19861149039	0.508441180392515\\
1954.34283112808	0.521255886839593\\
1954.48709679674	0.528505887288381\\
1954.63138377218	0.555436280245582\\
1954.77569205448	0.571141180856263\\
1954.92006425783	0.596531377593968\\
1955.0644824919	0.639428437961375\\
1955.20894675814	0.648542163455311\\
1955.3534694224	0.685564711726471\\
1955.49804706314	0.707371573858693\\
1955.64269204561	0.728444123129342\\
1955.7874077992	0.772709808841932\\
1955.93217852993	0.801855887012446\\
1956.07697056548	0.813786279081422\\
1956.22178733692	0.844216670366187\\
1956.36666802202	0.872335298279045\\
1956.51161605262	0.893303926267168\\
1956.65662593281	0.918733338989756\\
1956.80169972344	0.919500986041099\\
1956.946840863	0.925432358777114\\
1957.0920369806	0.932778437238405\\
1957.23731282053	0.948534319688584\\
1957.38265601188	0.975557849578121\\
1957.52805418173	0.995095104453902\\
1957.67347365413	1.02908726084028\\
1957.81896047869	1.06643432046415\\
1957.96451465621	1.11383823981034\\
1958.11015748939	1.15421667012076\\
1958.25584982728	1.18422941545791\\
1958.40160952221	1.20875686702921\\
1958.54743657502	1.24940784859891\\
1958.69332552768	1.28831961312715\\
1958.8392605432	1.29105294422776\\
1958.98522924016	1.29291666927291\\
1959.13122270331	1.29218725684811\\
1959.2772746178	1.29879412084234\\
1959.42337260113	1.31806568976711\\
1959.5695290418	1.32772843715023\\
1959.7157439435	1.33804902580439\\
1959.86201730993	1.3569186338607\\
1960.00833675344	1.36999706631782\\
1960.1547448663	1.4101656914926\\
1960.30119015611	1.4274696140897\\
1960.44766564339	1.43481078860806\\
1960.59417830958	1.46115098572245\\
1960.74072466427	1.47307941668174\\
1960.88733839656	1.49805098479869\\
1961.03400171223	1.51775392422489\\
1961.18071111584	1.5301058835843\\
1961.32747011493	1.54568921701581\\
1961.47428760789	1.55796078607148\\
1961.62116359837	1.57483823743521\\
1961.76810160935	1.57496274569455\\
1961.91503962032	1.57038725591173\\
1962.06203613946	1.54661176485174\\
1962.20908229026	1.51843627556866\\
1962.35617454833	1.5057745099652\\
1962.50333773753	1.48065391971784\\
1962.65055591351	1.46799019534214\\
1962.79782020139	1.45968529319062\\
1962.94516430303	1.45879215615637\\
1963.09255806461	1.46233039071747\\
1963.24000149467	1.45486764609814\\
1963.38745734319	1.45170686087188\\
1963.53493803022	1.46514705846123\\
1963.6824772627	1.47379019710363\\
1963.83007860768	1.48739705862952\\
1963.97771722656	1.49651470400539\\
1964.12542683259	1.51082450531277\\
1964.27317372303	1.52879313189609\\
1964.42099161321	1.55191862144891\\
1964.56886807752	1.56195391656137\\
1964.71681555336	1.5614705836656\\
1964.86476662044	1.55445587664258\\
1965.01276024369	1.54465195507395\\
1965.16079117417	1.52697352363783\\
1965.30888069356	1.50793626758398\\
1965.45701276708	1.46848234797225\\
1965.60522470859	1.44308234868096\\
1965.75347036549	1.42832548565724\\
1965.90179229101	1.42343136697423\\
1966.05017804673	1.40538136485745\\
1966.19861355937	1.38951960001506\\
1966.3470916242	1.39614018943964\\
1966.49559456979	1.4054578376167\\
1966.64416494906	1.4276813663104\\
1966.79278509865	1.45994117184013\\
1966.94147268513	1.46098823144155\\
1967.09019760672	1.45849705414445\\
1967.23899358871	1.47875489645145\\
1967.38782691615	1.48533528897108\\
1967.53672249647	1.50509509356583\\
1967.68566425247	1.49936666412681\\
1967.83463973219	1.48110391783948\\
1967.98363130321	1.47885293791107\\
1968.13267269761	1.47459607469101\\
1968.28178154451	1.45887842803609\\
1968.430936576	1.45301176023249\\
1968.5801627127	1.43154215315978\\
1968.72944384524	1.42065784013739\\
1968.87880489539	1.43083529115892\\
1969.02822094158	1.43658529046704\\
1969.17770444567	1.43412450452646\\
1969.32720921682	1.44876470256085\\
1969.47674771706	1.47358136989322\\
1969.62635733637	1.49969313395958\\
1969.77601315062	1.53739901559026\\
1969.9257364267	1.54810293690831\\
1970.07551836653	1.5708039198436\\
1970.22538391087	1.59383137027423\\
1970.37528686503	1.59553627348414\\
1970.52527344162	1.58811568571072\\
1970.67533486594	1.59326862646084\\
1970.82542633726	1.58223235198096\\
1970.97555893069	1.58251568675041\\
1971.12574144025	1.57915196056459\\
1971.27598635652	1.56916666556807\\
1971.42629875524	1.57250097978349\\
1971.57666986348	1.58002941339624\\
1971.7271034008	1.57129118080233\\
1971.87758316948	1.56454019978935\\
1972.02812165974	1.56151274898473\\
1972.1787063847	1.58513921908304\\
1972.32931236501	1.607455882956\\
1972.47995581701	1.6077921583372\\
1972.63062425269	1.63217255005649\\
1972.78135142142	1.65016274650892\\
1972.93213732656	1.67478039276366\\
1973.08298197149	1.71610098025378\\
1973.23386785267	1.73612549141342\\
1973.38479998401	1.75279411848854\\
1973.53579086763	1.75285000193353\\
1973.68683175986	1.76125980592241\\
1973.83791515164	1.76795294354944\\
1973.98901856603	1.75853921735988\\
1974.14016447779	1.75162745106454\\
1974.29136041464	1.73166274673798\\
1974.4426238622	1.69215784236497\\
1974.59394608266	1.69966960537667\\
1974.74532707935	1.68746470353183\\
1974.89676685559	1.67858725318722\\
1975.04828666018	1.67147058482264\\
1975.19988155074	1.65892646476334\\
1975.35149768555	1.66963430830077\\
1975.50316388686	1.68121764122271\\
1975.65488888613	1.67947842677434\\
1975.80668520712	1.67024705339881\\
1975.95853161493	1.68774607251672\\
1976.11044935795	1.6816441136248\\
1976.26242972967	1.68835587945639\\
1976.41445639532	1.67134999761394\\
1976.566566944	1.66467254535825\\
1976.71871508505	1.66588333073784\\
1976.87090082296	1.65879509729498\\
1977.0231241622	1.64704019415612\\
1977.17539380713	1.62400882033741\\
1977.32773483211	1.62036960615831\\
1977.48013470482	1.61836960619571\\
1977.63258088918	1.63555686029733\\
1977.7850859265	1.63399117250068\\
1977.93764982003	1.63275980131299\\
1978.09026872099	1.64230293736738\\
1978.24292524928	1.65548136888766\\
1978.39560686494	1.64773627122243\\
1978.5483174304	1.66962058403913\\
1978.70107432	1.67267548570446\\
1978.8538814021	1.66679607419407\\
1979.00674736271	1.65864019183552\\
1979.15965485348	1.63281568242054\\
1979.31262990628	1.61382646537295\\
1979.46565906331	1.6045284259553\\
1979.61875578647	1.59529803430333\\
1979.77189885076	1.58183528979619\\
1979.92506703216	1.54745685820486\\
1980.07826899781	1.516841173172\\
1980.23153853241	1.50958234889835\\
1980.38485441208	1.48678627084283\\
1980.53822919962	1.47302156453039\\
1980.69165423854	1.44578725216435\\
1980.84514294685	1.42406274290646\\
1980.99868191171	1.40605783930012\\
1981.15228845189	1.39064313383663\\
1981.30594525856	1.38697254424002\\
1981.45962720142	1.37151666248546\\
1981.61333820257	1.36888234755572\\
1981.76709556564	1.37640587722554\\
1981.92065747839	1.37952254332748\\
1982.07421072505	1.38888332656786\\
1982.22783631412	1.38754411070955\\
1982.38145712982	1.35815783692341\\
1982.53519966365	1.35178822746464\\
1982.68907344009	1.32259116803899\\
1982.84304382815	1.31881175672307\\
1982.99707093436	1.30187842425178\\
1983.1511422824	1.27701273852704\\
1983.30526863916	1.26773234675912\\
1983.45935941984	1.26234803246517\\
1983.61349265065	1.26390489409952\\
1983.76755354167	1.26120195435543\\
1983.92170410693	1.25153430653553\\
1984.07609895294	1.2551137173877\\
1984.23055186492	1.26307548144284\\
1984.38491123594	1.26523430557812\\
1984.53934915556	1.25527646144231\\
1984.6937525111	1.25329410796072\\
1984.84822815758	1.26522744169422\\
1985.0027729645	1.27025881351209\\
1985.15733348101	1.27591665702708\\
1985.31193643313	1.27168136367611\\
1985.46662818911	1.25862058120615\\
1985.62136238083	1.25071175776276\\
1985.77631190899	1.24282646296071\\
1985.93134480125	1.22961469841938\\
1986.08634934041	1.22713724655264\\
1986.24132950852	1.20634312956941\\
1986.39642604512	1.18746175719242\\
1986.55158082329	1.17841371835447\\
1986.70687872601	1.18257156072878\\
1986.86223560933	1.18265979663998\\
1987.01767803264	1.18270979675592\\
1987.17307601039	1.18081764029522\\
1987.32851177857	1.18366763989131\\
1987.48409137733	1.18440587497225\\
1987.63964115996	1.1797833255693\\
1987.79521214965	1.19236077631221\\
1987.95088735672	1.21456960252687\\
1988.10664737813	1.22138528847227\\
1988.26240799223	1.2261990145141\\
1988.41827463363	1.24093234772776\\
1988.57429034658	1.25950293564329\\
1988.73031342338	1.28147058510313\\
1988.88643392407	1.30353431257547\\
1989.04265246828	1.30100293954213\\
1989.19890140285	1.2915745085361\\
1989.35520080877	1.2944147049212\\
1989.51155522879	1.28855490217022\\
1989.66796012781	1.27589411829032\\
1989.8244452834	1.24840294299465\\
1989.98097687916	1.23804215977297\\
1990.13757611184	1.22286176834913\\
1990.29423441036	1.22024510106912\\
1990.45096034758	1.20053039571526\\
1990.60773678675	1.18520392528644\\
1990.76453442002	1.18119804436962\\
1990.92137850039	1.18565392749859\\
1991.07828165681	1.18608529916873\\
1991.23523126322	1.17777255257847\\
1991.39222732071	1.1489127485045\\
1991.54925720036	1.13756176851252\\
1991.70632904341	1.14539608147507\\
1991.86344734289	1.15546667071826\\
1992.02061617825	1.14674412232696\\
1992.17783147396	1.14182549444776\\
1992.33507204181	1.13312941519361\\
1992.49235907252	1.11791372963903\\
1992.64968810755	1.12325294425382\\
1992.80706770546	1.10925392390174\\
1992.96448113188	1.10709216043937\\
1993.12196221566	1.08191764902543\\
1993.27947712833	1.0687647084249\\
1993.43705115663	1.04656666860569\\
1993.59465901453	1.01876078567961\\
1993.75231334667	1.00231372659989\\
1993.90997621989	0.999347060845763\\
1994.06769410843	0.989087257242086\\
1994.22545847126	0.986495100326982\\
1994.38325666419	0.954800983781323\\
1994.5410972277	0.93401470875331\\
1994.69901809661	0.915819610231647\\
1994.85696425745	0.89721372761928\\
1995.01496954352	0.895572551124382\\
1995.17300012568	0.881849021687373\\
1995.33109425879	0.861059805433101\\
1995.48921368851	0.839854903756549\\
1995.64735841667	0.830392158590257\\
1995.80556227826	0.808542158765098\\
1995.96377879093	0.782052940689028\\
1996.12204178887	0.768074510819918\\
1996.28035127314	0.773397058339826\\
1996.4387243023	0.740023529504006\\
1996.59712676241	0.741559802992817\\
1996.75559276538	0.716149996984385\\
1996.91410938571	0.713969602980012\\
1997.07264718632	0.722492152076287\\
1997.23123147787	0.723148034575084\\
1997.38987078514	0.721963720670079\\
1997.54856510814	0.726109798723722\\
1997.70732297158	0.728257837924449\\
1997.86613145905	0.742822543389218\\
1998.02498644031	0.733230386020652\\
1998.18389230258	0.746630386705054\\
1998.34287436028	0.74469509284359\\
1998.50192409024	0.768915680273637\\
1998.66099499976	0.779959797731363\\
1998.82011240248	0.767550973203398\\
1998.9793060003	0.769023521145915\\
1999.13857579329	0.764945090857937\\
1999.29790060205	0.759490189471227\\
1999.45729308363	0.781472543163188\\
1999.61677441758	0.774416661017812\\
1999.77634046887	0.755239210164576\\
1999.93596567112	0.744175483655257\\
2000.0956585472	0.729255875335166\\
2000.25535556246	0.730933326515643\\
2000.41511611285	0.714501955144692\\
2000.57492730183	0.727243131665768\\
2000.73478499009	0.707228426346738\\
2000.89471450344	0.69958823051888\\
2001.05467785623	0.705286269770095\\
2001.21471304051	0.709278427593994\\
2001.37478206516	0.71574607383752\\
2001.53489759565	0.725364701804139\\
2001.69504026467	0.74064019243872\\
2001.85514467422	0.755634309997892\\
2002.01532150613	0.742791172719615\\
2002.17554071025	0.745041173261901\\
2002.33579374348	0.750320585134129\\
2002.49603413387	0.776904898330423\\
2002.65633808367	0.787945094007049\\
2002.81667176564	0.777480388334131\\
2002.97712848138	0.783320584644874\\
2003.13758074017	0.789428426865854\\
2003.29805350154	0.788045093344123\\
2003.45849181982	0.791176466307804\\
2003.61897250221	0.796555878411906\\
2003.7794361248	0.792751957023261\\
2003.93997081334	0.796558819784253\\
2004.10058169433	0.793405878996732\\
2004.26119672564	0.780115682485641\\
2004.42191397476	0.758432350103177\\
2004.58262270025	0.769615683266345\\
2004.74338575718	0.756154899868895\\
2004.90422085229	0.747651958363313\\
2005.06497145638	0.713815684192905\\
2005.22582380422	0.696979410288965\\
2005.38674382779	0.699496077337101\\
2005.54771013087	0.68592156769306\\
2005.7087565838	0.672783332493375\\
2005.86983687858	0.647312744356253\\
2006.03103120145	0.635637254472456\\
2006.1922551977	0.634607842520756\\
2006.35355105298	0.620932351505639\\
2006.51488492775	0.612561763574679\\
2006.67622730035	0.594483332964135\\
2006.83759934363	0.592041176396842\\
2006.99905624493	0.597269607013931\\
2007.1605338637	0.588212744351111\\
2007.32204521595	0.576547057093943\\
2007.48366240996	0.576599997705688\\
2007.64529240058	0.565159801247657\\
2007.80693520121	0.566588233572011\\
2007.96856532797	0.555220587069497\\
2008.1303139851	0.554192155672639\\
2008.29201598046	0.554872547878939\\
2008.45382800818	0.546410783248789\\
2008.61574588962	0.537117646021001\\
2008.77775681165	0.521825489021984\\
2008.9398226256	0.531123528147445\\
2009.10195625573	0.519469607110117\\
2009.26404336435	0.501471567387674\\
2009.42623230926	0.481045096382207\\
2009.58843809447	0.468689214219065\\
2009.75077091476	0.462261762543052\\
2009.91326878333	0.44976666379793\\
2010.07581287966	0.428366663847484\\
2010.23843734684	0.416321565561435\\
2010.40108298329	0.404492153694817\\
2010.56375409955	0.399967643706238\\
2010.72643385774	0.380473526523394\\
2010.88913495475	0.362413722948701\\
2011.05187406057	0.364599997944692\\
2011.21471022538	0.351216664355175\\
2011.37762664054	0.331749998179137\\
2011.54061905759	0.322428429827971\\
2011.70365801058	0.316277449183604\\
2011.86676466562	0.305676468593233\\
2012.02991365122	0.311989213175633\\
2012.19310917377	0.300766663954538\\
2012.35633854763	0.294061762006844\\
2012.51963141681	0.296349997321765\\
2012.68295813708	0.307467644413312\\
2012.84633987366	0.300770585735639\\
2013.00975546145	0.286290193597476\\
2013.17317952856	0.278515684546209\\
2013.33662896766	0.290610782363835\\
2013.50012921651	0.297821566462517\\
2013.66365483691	0.291835292005071\\
2013.82722278763	0.28723333118593\\
2013.99084575464	0.29769509577868\\
2014.15450257276	0.31243333118219\\
2014.31821440719	0.325908821733559\\
2014.48196857213	0.330893135684378\\
2014.64575658806	0.336290194853848\\
2014.80956576931	0.336818626260056\\
2014.97342576243	0.348419606247369\\
2015.13733229093	0.340109802271221\\
2015.30128115079	0.328325489499405\\
2015.46525965841	0.323024509511158\\
2015.62930586638	0.317413725324121\\
2015.79339440657	0.317575491161323\\
2015.95753376295	0.317893138337953\\
2016.12173233573	0.303905882890902\\
2016.28598172466	0.316930392428356\\
2016.45026496317	0.309665686578727\\
2016.61460321797	0.317857843184588\\
2016.77900068974	0.320407843838135\\
2016.94344049393	0.325095098684816\\
2017.10794379757	0.309980392602144\\
2017.27249363434	0.295895098544219\\
2017.43709000523	0.288177451593619\\
2017.60175407696	0.283873530214324\\
2017.76645199927	0.270575491017571\\
2017.93121762308	0.258550981461417\\
2018.0959917274	0.23818725676221\\
2018.26083353301	0.237179413803068\\
2018.42570918942	0.222172551368381\\
2018.59064406892	0.231569610463054\\
2018.75562127842	0.224569610411338\\
2018.92065350423	0.23578725744258\\
2019.08571110309	0.24177157108252\\
2019.25083219646	0.253618630014506\\
2019.41600830615	0.258036277348212\\
2019.5812182672	0.270017649795787\\
2019.746440915	0.289617649224751\\
2019.91170589236	0.307403923578414\\
2020.07701740817	0.304819609787242\\
2020.24237125332	0.31798823751217\\
2020.40777163726	0.325995100077753\\
2020.57321856096	0.349476472310284\\
2020.73870781314	0.350829413598951\\
2020.90423091734	0.346198040992021\\
2021.06981751473	0.337000981776738\\
2021.23545491994	0.342741177873868\\
2021.40109232514	0.343278432812761\\
2021.56678474665	0.335913726731258\\
2021.73254066391	0.305707844668159\\
2021.89832622738	0.301798040595125\\
2022.06415412273	0.291438236467394\\
2022.23002435041	0.302793138824841\\
2022.39595807736	0.286666668458458\\
2022.56193413769	0.278788236955948\\
2022.72797369889	0.273053923019153\\
2022.89405979178	0.272931373532058\\
2023.06017125092	0.272400000461322\\
2023.22633352693	0.2771137259791\\
2023.39254233529	0.267792157920114\\
2023.55881884329	0.267754902971872\\
2023.72514616812	0.265884314627186\\
2023.8915242264	0.250747059727562\\
2024.05796578326	0.263139216868462\\
2024.22444119011	0.252433333929409\\
2024.39097161325	0.244340195977951\\
2024.55754857072	0.242206862470245\\
2024.72415937863	0.227761764462818\\
2024.89080403708	0.232813725010583\\
2025.05751219312	0.234727450171668\\
2025.22425419948	0.229412743876524\\
2025.39104274118	0.233992155659578\\
2025.55788209587	0.249134312749055\\
2025.72476798527	0.252660783354704\\
2025.8917131719	0.261509802868115\\
2026.0586964094	0.264045096952103\\
2026.22572197913	0.288615685339798\\
2026.39276871515	0.297241175455936\\
2026.55985778403	0.315952939894416\\
2026.72699338634	0.317121567551558\\
2026.8941713213	0.328551959629883\\
2027.06139579003	0.341284311741736\\
2027.22867527506	0.338586272470945\\
2027.3959970925	0.322059802035344\\
2027.56336544405	0.321475488352863\\
2027.73078461063	0.309574507669929\\
2027.89826299477	0.288621565929669\\
2028.06575834421	0.289085291526919\\
2028.23328754336	0.260715683648253\\
2028.40061452254	0.259754898848341\\
2028.56803433232	0.260678428261742\\
2028.7355344976	0.255441173235429\\
2028.90302199295	0.230604899481085\\
2029.07054767102	0.219896076557537\\
2029.23819573021	0.221928428986347\\
2029.40589018092	0.227133331217748\\
2029.57376654673	0.223055880608074\\
2029.74160932289	0.212302939728925\\
2029.90947744675	0.210388233793863\\
2030.07745560293	0.219021566887843\\
2030.24548909397	0.230589213981932\\
2030.41351808999	0.224172547532647\\
2030.58162360885	0.229387253595918\\
2030.74983465164	0.222123527716772\\
2030.91800738695	0.217670586672338\\
2031.08622246243	0.206926469033694\\
2031.25451372434	0.201478429777803\\
2031.42281362735	0.191398038054068\\
2031.59118138001	0.175798038404216\\
2031.75958750362	0.160682351912792\\
2031.92801895925	0.147673528331021\\
2032.09647179221	0.147654900929945\\
2032.26497112881	0.142562743915501\\
2032.43352984426	0.147340194906528\\
2032.60212262473	0.126836273070498\\
2032.77079137201	0.13069215531954\\
2032.93939638445	0.126592155454644\\
2033.10799768355	0.135028430041583\\
2033.27655662623	0.129040194693588\\
2033.4451915344	0.116093136132786\\
2033.6138939132	0.108808822984643\\
2033.78262204596	0.109841175724332\\
2033.95143074933	0.107045097221785\\
2034.12021367793	0.108392156057936\\
2034.28900907095	0.112688234751569\\
2034.45796141251	0.109541175832205\\
2034.62705326064	0.111077450197555\\
2034.79623811804	0.0988137247040868\\
2034.96542297543	0.105266665838951\\
2035.13463336819	0.10361666551919\\
2035.30392432072	0.094487253485211\\
2035.47318121669	0.0851029398504133\\
2035.64254399425	0.0708598031242397\\
2035.81202946668	0.0703039207112263\\
2035.98149812838	0.0817127439430824\\
2036.15100892811	0.0761264695365932\\
2036.32057853213	0.0811882345325442\\
2036.49016097798	0.0845450974188234\\
2036.65971791154	0.0840450974281731\\
2036.82929185235	0.085585294305073\\
2036.99889981899	0.0738882359217706\\
2037.16870251759	0.0789696085860259\\
2037.33850106145	0.0709000004446317\\
2037.50822362563	0.0837715691384659\\
2037.67800995493	0.0808558828863954\\
2037.84784742112	0.080765687034228\\
2038.01774458991	0.0885509810200436\\
2038.18759498459	0.104407843380399\\
2038.35752543285	0.106557843106452\\
2038.52758246347	0.118255882756785\\
2038.69776633185	0.112932353513315\\
2038.86805194368	0.12326764744049\\
2039.03834510008	0.112072549080111\\
2039.20867627708	0.104008823391233\\
2039.3790582942	0.0949872548591492\\
2039.549474156	0.0985735292299925\\
2039.71994503395	0.0973794115296401\\
2039.89042441044	0.0842656861105021\\
2040.06096730253	0.0846843134894894\\
2040.23154821278	0.0945372549113909\\
2040.40217996516	0.10470294132007\\
2040.57284556182	0.117679411851271\\
2040.74355350229	0.110935294430009\\
2040.91432495924	0.116615686761946\\
2041.08513026005	0.123216666915801\\
2041.25598640708	0.12116176464741\\
2041.42689757021	0.120721568568044\\
2041.59780873334	0.105089215283264\\
2041.76877908251	0.0924666666142716\\
2041.93980027784	0.0921460784305179\\
2042.11085531661	0.0939862745056185\\
2042.281969542	0.0872078430701924\\
2042.45312611177	0.0864274511433335\\
2042.62434186977	0.0876107845665413\\
2042.79559997151	0.0923107843617818\\
2042.96691308938	0.0899137251362132\\
2043.13827272409	0.10673431337665\\
2043.30964935832	0.115966666138311\\
2043.48108100866	0.137155881567\\
2043.65253383133	0.129179410942301\\
2043.82405017156	0.142725489755143\\
2043.99560885735	0.154689215429529\\
2044.16720988908	0.174557842912298\\
2044.33885326718	0.18635588257537\\
2044.51057283468	0.188345098333872\\
2044.68232624494	0.175153922230261\\
2044.85413467127	0.177541177076123\\
2045.02596427091	0.170051961498079\\
2045.1978362175	0.17811274581461\\
2045.36974200664	0.172266667325269\\
2045.54171131663	0.172236274800026\\
2045.71371446896	0.17645000041846\\
2045.88575580735	0.17486274538233\\
2046.05785216177	0.184494117932285\\
2046.22999086513	0.182859803860386\\
2046.40217191785	0.183569607525772\\
2046.57440798657	0.192002941324722\\
2046.74666523011	0.183840195958813\\
2046.9189648236	0.167299019684102\\
2047.09131092435	0.159762745385296\\
2047.26369937482	0.155749019445377\\
2047.43613433289	0.158565686020416\\
2047.60859462523	0.140169607648882\\
2047.7811099336	0.144917647034733\\
2047.95364641626	0.140144117605672\\
2048.12622940845	0.149743137105058\\
2048.2988547489	0.153685294009526\\
2048.47149275713	0.166200980315825\\
2048.64417727587	0.168482352769477\\
2048.81689147422	0.171797058663751\\
2048.98963951454	0.173381372327533\\
2049.16243841017	0.174605882260948\\
2049.33527965503	0.176774509607212\\
2049.50815474124	0.177567646409586\\
2049.68107217689	0.176407842285128\\
2049.85403196236	0.166871568069373\\
2050.02702143271	0.18899803878009\\
2050.20002356841	0.190819607563682\\
2050.37306805474	0.210907843100893\\
2050.54615904727	0.216857842872759\\
2050.71927121495	0.219922548771708\\
2050.89243839863	0.227022548617028\\
2051.06565208916	0.239879411763932\\
2051.23891663942	0.239154901821166\\
2051.41223620566	0.237112744889386\\
2051.58560227817	0.218410784246254\\
2051.75901921136	0.220724509750475\\
2051.93245732019	0.21228627434603\\
2052.10595044498	0.204817647566361\\
2052.27946059376	0.188369608516166\\
2052.45303842206	0.186963726177483\\
2052.6266374265	0.170856863091353\\
2052.8002999599	0.168919608120204\\
2052.97399633281	0.152162745206927\\
2053.14775623528	0.145725489735567\\
2053.32156264006	0.150871568208779\\
2053.49543257437	0.143710783349496\\
2053.66931517149	0.140548038182269\\
2053.84324012171	0.135131371422105\\
2054.01720742543	0.138202940182322\\
2054.19123826015	0.139289214755135\\
2054.3652944189	0.157267646302524\\
2054.53940559357	0.152328430496923\\
2054.71353794502	0.146714704937539\\
2054.88773382741	0.143951959821268\\
2055.06196354862	0.139114705023958\\
2055.23625461672	0.147515685187981\\
2055.4105605309	0.128152939783154\\
2055.58492146097	0.121975488979004\\
2055.75932256088	0.123767645792196\\
2055.9337767173	0.124589214421005\\
2056.10826252563	0.114660783132136\\
2056.2828118663	0.114327449999823\\
2056.45740989256	0.116061764011415\\
2056.63202690999	0.129883332570613\\
2056.80670112984	0.133479411028983\\
2056.98142403546	0.128807842430166\\
2057.15615960137	0.130202940564749\\
2057.33076121227	0.128112744311711\\
2057.50550225856	0.139287254234374\\
2057.68026639288	0.149314705492454\\
2057.85498595504	0.142852940678816\\
2058.02981142984	0.131425489680659\\
2058.20466914877	0.132249019592635\\
2058.37963025695	0.146990196076313\\
2058.55463183724	0.145562745183341\\
2058.72986612527	0.149889215671768\\
2058.90507480308	0.137984313938182\\
2059.08018452692	0.134107843178379\\
2059.25528096329	0.137520588925291\\
2059.43036917509	0.134053922011791\\
2059.6055440211	0.148992157732958\\
2059.78073438886	0.138794118565891\\
2059.95607938491	0.136168628045376\\
2060.13148093481	0.140109804906316\\
2060.30688880756	0.143621569576984\\
2060.48237888696	0.157853922537327\\
2060.65783262886	0.154134314840513\\
2060.83327622821	0.155262746469246\\
2061.00872868836	0.154581373635059\\
2061.18433322325	0.154995099116372\\
2061.3599630528	0.154245099130397\\
2061.53564318308	0.157235295132862\\
2061.71149086315	0.157587255885386\\
2061.88741444241	0.167552942049452\\
2062.06331967023	0.164598040031634\\
2062.23919106785	0.165472549737851\\
2062.41506024847	0.168816667748615\\
2062.590998987	0.179742157938616\\
2062.76697125634	0.189219608797929\\
2062.94285467692	0.180442157516475\\
2063.11872488835	0.183106863428382\\
2063.2946712956	0.175251961370711\\
2063.47069829678	0.169250980708931\\
2063.64678059725	0.172005882792577\\
2063.8228066155	0.17586764756718\\
2063.99891040044	0.181550980655148\\
2064.17502272145	0.176702941621782\\
2064.35124201121	0.175847059316641\\
2064.52744864487	0.182612745730462\\
2064.70380767	0.189029412179747\\
2064.88023492086	0.186249020071152\\
2065.05666279462	0.18706372593913\\
2065.23311785608	0.186354902244228\\
2065.40962603666	0.196019608107414\\
2065.58618923263	0.189886274966685\\
2065.76278916342	0.195011764929137\\
2065.93939441176	0.19198627486898\\
2066.11601393168	0.190097059196263\\
2066.29269672339	0.187200000418314\\
2066.46945558078	0.184079412097002\\
2066.64622722381	0.160510784215933\\
2066.82307080042	0.145044117672917\\
2066.9999524749	0.145549019269061\\
2067.17692561567	0.119215686038575\\
2067.35391993874	0.101722549080995\\
2067.53095883434	0.102413725418349\\
2067.70795757274	0.0904774507507682\\
2067.8850186336	0.0870254898955132\\
2068.06212447714	0.0822833331082673\\
2068.23921806254	0.0761284306828006\\
2068.41630105319	0.0885764698077943\\
2068.59339221388	0.0793588224469739\\
2068.77048375847	0.0848676461689905\\
2068.94766842039	0.0821539209059933\\
2069.12499209567	0.07521764607187\\
2069.30226672182	0.0670401950129399\\
2069.47956698283	0.0722921557322729\\
2069.65687783743	0.0715441165638028\\
2069.83423552356	0.0664833321911739\\
2070.01169469095	0.0662421560207126\\
2070.18923229133	0.0718833327329918\\
2070.3668210115	0.0738441170759353\\
2070.5445368701	0.0713401954876734\\
2070.72226760149	0.070580391706351\\
2070.90005762574	0.0671225486177147\\
2071.07782869917	0.0615264703793561\\
2071.25556411724	0.0440911768077343\\
2071.43337841933	0.0574666671272294\\
2071.61130771597	0.0587245103738764\\
2071.78922212928	0.0637725497249002\\
2071.96713767949	0.0807921575820621\\
2072.14504649407	0.0949676474191102\\
2072.32299320741	0.0994049021243757\\
2072.5008847058	0.117431373262376\\
2072.67878826845	0.131714706948283\\
2072.85678903934	0.133532353512505\\
2073.03483051577	0.13001666747618\\
2073.21303889132	0.11127941270231\\
2073.39145079488	0.115696079481174\\
2073.56990711864	0.112051961651328\\
2073.74854192903	0.102397060021758\\
2073.92722747396	0.101437255922778\\
2074.10591668881	0.108461765499384\\
2074.2845782012	0.0970294128957332\\
2074.46323175301	0.0981029422186753\\
2074.64195091511	0.0951098048438628\\
2074.82080578449	0.107527452612332\\
2074.99970143643	0.11377745249546\\
2075.17860543381	0.111875491582003\\
2075.3574118152	0.120218628944427\\
2075.53622633738	0.118647060302251\\
2075.71500500028	0.140580393848758\\
2075.89377286076	0.166929413619287\\
2076.0725617093	0.179651962812333\\
2076.25137215983	0.202530393449991\\
2076.43030569669	0.221286275259712\\
2076.60929040669	0.222390197107897\\
2076.78840656669	0.237367648156542\\
2076.9676350132	0.238627452074605\\
2077.14697348852	0.231313726517792\\
2077.32628197231	0.227030393210988\\
2077.50564344136	0.208261766525752\\
2077.68507414301	0.194961766073225\\
2077.86457452338	0.18056470707205\\
2078.04418514691	0.174092157762132\\
2078.22388729998	0.171303922529606\\
2078.4036104227	0.183868628397\\
2078.58328484451	0.180666667464025\\
2078.76296086506	0.182563726114584\\
2078.94260959227	0.180858824073392\\
2079.12229483522	0.180454902095245\\
2079.30207072045	0.191426470473993\\
2079.48189017944	0.200574509251644\\
2079.66169028802	0.204261764190068\\
2079.84160062467	0.197534313133242\\
2080.0215676267	0.196519607458921\\
2080.20163610767	0.2035460779626\\
2080.38174473428	0.223580391164504\\
2080.56187454932	0.222116665585953\\
2080.74204246613	0.212875489090734\\
2080.9222462539	0.218087253635567\\
2081.10248609908	0.195627449792536\\
2081.28275977092	0.187392155932007\\
2081.46307581966	0.186173528743287\\
2081.64342792694	0.182639214648482\\
2081.82382241205	0.172092155516878\\
2082.00422117328	0.16077745021047\\
2082.18464967689	0.154129410947801\\
2082.36511424204	0.160199018834414\\
2082.54560427455	0.158318626548291\\
2082.72612181452	0.164448038346189\\
2082.90666686195	0.170694117032576\\
2083.08725001188	0.168258823180462\\
2083.26786066926	0.170180392195927\\
2083.44850738984	0.196469608055172\\
2083.62918997458	0.207901960951002\\
2083.80990006679	0.227452941403231\\
2083.99063338901	0.213418627212591\\
2084.17140481365	0.227115686343727\\
2084.35220802325	0.230989215804227\\
2084.53304933535	0.224411764729987\\
2084.71394566236	0.231441176423401\\
2084.89486521929	0.233174509880151\\
2085.07582715627	0.220641176289349\\
2085.25683779086	0.223042156857749\\
2085.43788652801	0.210216666644841\\
2085.61896277262	0.199943137683851\\
2085.80008139789	0.198366666997911\\
2085.98124240419	0.193631372998889\\
2086.16246046404	0.187880392624613\\
2086.34372722173	0.18340196140914\\
2086.5250363605	0.170805882826886\\
2086.70640275511	0.172908823517169\\
2086.88782416455	0.180890196331722\\
2087.06929855175	0.185477451603933\\
2087.25081939537	0.175326471180454\\
2087.43235511362	0.178273529928251\\
2087.61393321428	0.161503922066414\\
2087.79556632974	0.158188236055567\\
2087.9772459014	0.147835294935195\\
2088.15898252556	0.148889216667443\\
2088.34076560764	0.139041177727574\\
2088.52260166615	0.106374510892612\\
2088.7044735876	0.0858147073646678\\
2088.8863984852	0.0754578446092851\\
2089.06836780241	0.0777009818520324\\
2089.25034771488	0.0801598052220309\\
2089.43235513479	0.0766480406746268\\
2089.61439434065	0.0714274524510199\\
2089.79646533266	0.0846362762043581\\
2089.97856383209	0.0925607860964887\\
2090.16051798157	0.102186276486107\\
2090.34251023821	0.129242158257494\\
2090.52456075275	0.120312746577695\\
2090.70654742241	0.125194118924293\\
2090.88850708981	0.118334315096339\\
2091.07052229243	0.11895882480723\\
2091.25268536668	0.126390197515196\\
2091.43491581302	0.147163727229425\\
2091.61713215012	0.152696080177146\\
2091.79933736325	0.16705294300382\\
2091.98150648717	0.158803923347709\\
2092.16361735981	0.170720589401967\\
2092.34581048345	0.172318628496107\\
2092.52795210039	0.167301961786899\\
2092.71026330897	0.136637256024223\\
2092.89263936653	0.114270589113528\\
2093.07507978709	0.0799911771992258\\
2093.25756314356	0.0685598048582381\\
2093.44019463466	0.0525686280509713\\
2093.62291266975	0.0558205885155236\\
2093.80565848293	0.0572294120074195\\
2093.98841261318	0.0521127453585173\\
2094.17125959521	0.0438352940677136\\
2094.35416360451	0.0529617646562995\\
2094.53713219813	0.0591117648919131\\
2094.72018663565	0.0730450985880167\\
2094.90324941184	0.066131372863025\\
2095.08635660499	0.0605715687624087\\
2095.26950821511	0.059252941341815\\
2095.45270650053	0.0724264709644165\\
2095.63594491742	0.0962470593661362\\
2095.81922775124	0.10587451042717\\
2096.00255071707	0.125938235599475\\
2096.18591809999	0.133356862847565\\
2096.36932990003	0.139873529236545\\
2096.55275861001	0.158766666518561\\
2096.73622970928	0.17132254856109\\
2096.91975582297	0.173714705596806\\
2097.10331372885	0.184076470542042\\
2097.28692462215	0.179350980411411\\
2097.47057587988	0.161175490649161\\
2097.65426952878	0.174228431602173\\
2097.83801616714	0.193199019860841\\
2098.02179459944	0.208461765035549\\
2098.20561316132	0.220202941575325\\
2098.38944863244	0.215750980811814\\
2098.57331387315	0.221732353663766\\
2098.75722555439	0.227724510573727\\
2098.94117962755	0.235700000935764\\
2099.12518014159	0.226140196617766\\
2099.30921447425	0.218523529869522\\
2099.49329548511	0.193783333543323\\
2099.67741888808	0.166496079396822\\
2099.86158039627	0.16875882448592\\
2100.04578632065	0.160072550159313\\
2100.22999855607	0.157775491384753\\
2100.41424258565	0.159826472018133\\
2100.59851412236	0.154970589422566\\
2100.7828237643	0.137004902896782\\
2100.96717151148	0.148390196756843\\
2101.1513701001	0.148719608254146\\
2101.33554547322	0.153451961173\\
2101.51973749736	0.140000001016055\\
2101.70392119539	0.142813726510926\\
2101.88818820233	0.147010784943168\\
2102.07252538929	0.172050980211911\\
2102.25689638867	0.181478431539647\\
2102.44129115312	0.194300980672386\\
2102.62570455498	0.218792156973744\\
2102.8101514973	0.214521568670285\\
2102.99466275469	0.222877450908224\\
2103.17924670023	0.222907843141287\\
2103.36384580252	0.227225490243119\\
2103.54849133227	0.223167647224139\\
2103.7331497418	0.218347059051488\\
2103.9177955384	0.193662744417202\\
2104.10246454809	0.182236273681708\\
2104.28725847923	0.178699019091094\\
2104.47213520187	0.18690392101074\\
2104.65705633762	0.184435293626259\\
2104.84207773496	0.170224509074115\\
2105.02703926265	0.160648038282114\\
2105.21200079033	0.172614704890578\\
2105.39702257117	0.164555881683733\\
2105.58202542839	0.166439215488294\\
2105.76714638184	0.166918627264928\\
2105.95227871496	0.157410784172552\\
2106.1375437672	0.141655882569395\\
2106.32280023757	0.136993138014576\\
2106.50821166805	0.126269608375379\\
2106.6936624543	0.132756863378317\\
2106.87927934621	0.154611764808971\\
2107.06481168982	0.14712745119708\\
2107.25040918751	0.147231373063964\\
2107.43592641859	0.149486275211744\\
2107.62143756705	0.153593137499639\\
2107.80694312029	0.164059803990063\\
2107.99245144434	0.153100980194651\\
2108.17793831678	0.139468627164652\\
2108.36366215358	0.131167646648143\\
2108.54946928071	0.113000980710757\\
2108.73531250001	0.110235294368228\\
2108.9211496793	0.120048039615629\\
2109.10703100542	0.128278431560223\\
2109.29286362481	0.127664706053431\\
2109.47860567108	0.129577451280556\\
2109.66439992193	0.127052941546757\\
2109.85029334379	0.134585294457079\\
2110.03622487189	0.131364706196074\\
2110.22219248898	0.130244117983453\\
2110.40830245639	0.115910784820752\\
2110.59455250907	0.0916500009240254\\
2110.78083557717	0.0885941186308057\\
2110.96723524185	0.0908215693335103\\
2111.15369369351	0.0949725495770062\\
2111.3401415459	0.0916578438288222\\
2111.52658510762	0.0949529416941325\\
2111.71295525091	0.100506863050053\\
2111.89938067449	0.114164705831083\\
2112.0858121387	0.101565686095616\\
2112.27220952642	0.103619607809164\\
2112.45859228401	0.095952941675433\\
2112.6450111341	0.0885107846172782\\
2112.83149267762	0.0853058826041353\\
2113.0180149107	0.0888490196472655\\
2113.2045626469	0.09232450980127\\
2113.39113218243	0.121931373365406\\
2113.57774983342	0.140582353629939\\
2113.76438268372	0.169228432394162\\
2113.95096682257	0.186466667750923\\
2114.13762287867	0.205784314864443\\
2114.32435837583	0.219892158104545\\
2114.51112531973	0.230481373753362\\
2114.69795888124	0.217285295459898\\
2114.88481500745	0.212841177820319\\
2115.07170802019	0.216635295121437\\
2115.25865804776	0.21619117747554\\
2115.44566079121	0.222034314592533\\
2115.63270135156	0.229547059619982\\
2115.81979521423	0.256131372816276\\
2116.00698820837	0.267205882653156\\
2116.1943092906	0.276001960970461\\
2116.38157884051	0.280392156859093\\
2116.568848127	0.283193137186269\\
2116.75624716059	0.28032156830544\\
2116.94380291819	0.266482352388694\\
2117.13141999514	0.259046078367414\\
2117.31904713469	0.258567647077143\\
2117.50668890321	0.257842156871715\\
2117.69434354965	0.25748627448418\\
2117.88193687537	0.263531372298067\\
2118.06962104306	0.2773509794554\\
2118.25736425512	0.284366665864546\\
2118.44516424079	0.290696077395742\\
2118.63300258939	0.297462744090487\\
2118.82086591635	0.297856861688927\\
2119.00879081991	0.300386273028219\\
2119.19663496832	0.307962743601963\\
2119.38452429917	0.318118624754396\\
2119.57246864387	0.334305879459077\\
2119.76048490966	0.347107840154101\\
2119.94853928209	0.366640193132209\\
2120.13663579279	0.387045095291208\\
2120.32480144717	0.413967644174894\\
2120.51303927343	0.420764703084441\\
2120.70127962697	0.439985291338434\\
2120.88947303816	0.438936271796039\\
2121.07767477807	0.434921565885637\\
2121.26592675358	0.43424411527082\\
2121.45419032284	0.432891173982153\\
2121.64249252086	0.44647548771372\\
2121.83083054723	0.462348036321939\\
2122.0191493893	0.458933330049702\\
2122.20755907603	0.489470585888507\\
2122.39604604419	0.502266664715374\\
2122.5844232625	0.517969606553807\\
2122.77280163026	0.53309215517605\\
2122.96128772756	0.529932350504632\\
2123.14977783265	0.523459801486894\\
2123.3383243878	0.516784310340881\\
2123.52679390694	0.491861761346751\\
2123.71529671404	0.486529408278418\\
2123.90384271721	0.49693725170458\\
2124.09245031327	0.482754898860174\\
2124.28112637379	0.496399996473508\\
2124.46976778207	0.511980388240487\\
2124.65845534334	0.512503918041201\\
2124.8471802229	0.529345094134994\\
2125.03593235457	0.546790192378502\\
2125.2248195024	0.556648035698077\\
2125.4138141703	0.553006859240578\\
2125.60291304401	0.548254898219716\\
2125.79208460127	0.555013721333999\\
2125.98139318225	0.55374411318232\\
2126.17073079787	0.555804897611048\\
2126.36012069284	0.556851956628117\\
2126.54944926125	0.568961760723123\\
2126.73887500316	0.58096568242592\\
2126.92830323652	0.582519604148818\\
2127.1178331622	0.594880388793992\\
2127.30741786654	0.623790193568257\\
2127.49694172137	0.616933331039606\\
2127.68644235699	0.624499997818002\\
2127.87585844929	0.628710781972782\\
2128.06533741084	0.641617645966071\\
2128.25502785824	0.655424509708788\\
2128.4446229283	0.6517872548863\\
2128.63427372039	0.671295098960399\\
2128.82377637867	0.685904902716478\\
2129.01334643417	0.68218823756073\\
2129.20293792446	0.699310787898652\\
2129.39267552563	0.70499510171951\\
2129.5825161333	0.695413729285492\\
2129.77242889789	0.699205885476925\\
2129.96222080344	0.666798042462152\\
2130.15206085245	0.664625492896519\\
2130.34191099494	0.651453924091423\\
2130.53181113635	0.65590098310335\\
2130.72172772368	0.651463728763309\\
2130.91160643603	0.661836277474375\\
2131.1015523351	0.666029415148146\\
2131.29154941604	0.677148043378895\\
2131.48159903059	0.689085298163049\\
2131.67173116695	0.699831376911378\\
2131.86193568063	0.686805886234723\\
2132.05213614063	0.682366670200638\\
2132.24235079881	0.665904905135725\\
2132.43273478394	0.652999023450356\\
2132.6230660086	0.656377455621373\\
2132.81341955524	0.659488239562979\\
2133.00385585297	0.66706765150907\\
2133.19433092706	0.689753925391272\\
2133.3848749961	0.69912745467588\\
2133.57550677153	0.714492161192146\\
2133.76605377038	0.748363729201111\\
2133.95668670518	0.749670592593212\\
2134.14734644949	0.749843142196244\\
2134.33800078811	0.735375494787506\\
2134.52861274207	0.730939220417949\\
2134.71927725623	0.724193142179181\\
2134.90990521153	0.71761373021439\\
2135.10061028367	0.716377455083763\\
2135.29135661683	0.72768529942807\\
2135.48219403452	0.740997064201271\\
2135.673005509	0.764251965956361\\
2135.86381518137	0.787471574165073\\
2136.05459464408	0.807796084851611\\
2136.24537255384	0.825692163232495\\
2136.43619854926	0.823473535770295\\
2136.62712990972	0.826435300503291\\
2136.81799026944	0.843198044481231\\
2137.00901660378	0.839134319009734\\
2137.20012807222	0.841148044402693\\
2137.39126836399	0.847683338411883\\
2137.58243320667	0.86308039622564\\
2137.77362535477	0.868225492537022\\
2137.96488148577	0.877995098192318\\
2138.1561324241	0.894468627870083\\
2138.34744378146	0.872658823196795\\
2138.53883629015	0.862565685867095\\
2138.73025698583	0.844268626588232\\
2138.92164567431	0.816656860796844\\
2139.11297739902	0.819938233231797\\
2139.30430780974	0.813007841069324\\
2139.49571311689	0.802958821695225\\
2139.68720578461	0.820167645081586\\
2139.87871612806	0.822993135481489\\
2140.07028669789	0.838255880656196\\
2140.26196775645	0.848128429376612\\
2140.45369073122	0.862273527272776\\
2140.64540973588	0.854267645262036\\
2140.83718662398	0.830935292530294\\
2141.02909857416	0.813990193400897\\
2141.22106691502	0.802091174412008\\
2141.4131172719	0.797384311317229\\
2141.6051717416	0.789507840340044\\
2141.79725688123	0.770685291319501\\
2141.98937269083	0.784534311323774\\
2142.18151063658	0.78377744803826\\
2142.37369506487	0.789066662537117\\
2142.56591854809	0.792591172836575\\
2142.7581905766	0.799112741415407\\
2142.95049217425	0.785793133956545\\
2143.14283929829	0.779843134184679\\
2143.33522768405	0.776150977056401\\
2143.52762239593	0.776340192585599\\
2143.72006057337	0.777917643534202\\
2143.91251979024	0.800225487088456\\
2144.10501504419	0.828423526065023\\
2144.29754729512	0.851216663624726\\
2144.49011970643	0.872368623520814\\
2144.68273227851	0.894237250966184\\
2144.87538391155	0.906041172497413\\
2145.06808519734	0.912177444965232\\
2145.26082238314	0.898803915755422\\
2145.45357758546	0.887592151176696\\
2145.64637198508	0.877614700618912\\
2145.83920448285	0.860943130710546\\
2146.03206971658	0.854672542097522\\
2146.22497621209	0.853677443721715\\
2146.4179091167	0.871947050386784\\
2146.61088864462	0.860523522192357\\
2146.80390723666	0.86424313018135\\
2146.99697658222	0.8842294058379\\
2147.190084994	0.876021562253727\\
2147.38319973409	0.869249014877805\\
2147.57635037795	0.870451955818662\\
2147.76953911931	0.86098627074092\\
2147.96263352876	0.868113721702613\\
2148.15583446122	0.871397055247251\\
2148.34919007766	0.888636271743213\\
2148.54250639104	0.918000978582045\\
2148.73588514339	0.929997056722641\\
2148.92931039668	0.941195095871009\\
2149.12278226142	0.946552938690372\\
2149.31629233655	0.955467644275403\\
2149.5098286048	0.944552938581682\\
2149.70336509441	0.924246076129231\\
2149.89690037952	0.913130389563009\\
2150.09048336856	0.8984362721151\\
2150.28408253582	0.878525487786414\\
2150.47767014153	0.880086271640132\\
2150.6714102658	0.910046076511635\\
2150.86525134099	0.927579410374164\\
2151.05921688885	0.950101959208647\\
2151.25331533708	0.962430391095432\\
2151.44728104034	0.98996862637646\\
2151.64126645422	1.00293823419248\\
2151.83525803967	1.01466176425125\\
2152.0292063584	1.03053823507884\\
2152.22320860983	1.02272352970698\\
2152.41731989307	1.0161539221219\\
2152.61154554746	1.01768529400522\\
2152.80572846257	1.03014607800572\\
2153.00000860346	1.05654509672347\\
2153.19426885726	1.05330293830119\\
2153.38850793963	1.05127744858756\\
2153.58275868866	1.05427450686693\\
2153.77694693131	1.04579411461657\\
2153.9711210656	1.03260293822078\\
2154.16525698439	1.02126372254947\\
2154.35940662383	1.00898136972797\\
2154.55363265361	0.979425487492014\\
2154.74796781071	0.971196076376181\\
2154.94239931009	0.97464117575802\\
2155.13697887088	0.997167645643155\\
2155.33154258583	0.99580097892413\\
2155.52616664187	0.990943134926698\\
2155.72088798964	0.986611762686687\\
2155.91563678439	0.991075489085679\\
2156.11031680887	0.988277449546491\\
2156.30496628258	0.974596077539757\\
2156.49963807685	0.96484313605755\\
2156.69430339502	0.929885292389229\\
2156.88900255924	0.921755879167833\\
2157.08374926104	0.924606860487485\\
2157.27845787002	0.931858820877239\\
2157.47308696122	0.917285292391099\\
2157.66777082486	0.908534311415518\\
2157.86243464113	0.90490784094322\\
2158.05705933012	0.908124507277035\\
2158.25165224249	0.891160781111787\\
2158.44636148596	0.871086269836215\\
2158.64125589785	0.861235289816178\\
2158.83623389923	0.842631368879594\\
2159.03131345889	0.848619603862365\\
2159.22644693763	0.848842153581334\\
2159.42163648297	0.875154897643655\\
2159.61689903314	0.897020584008857\\
2159.812291847	0.903256859045987\\
2160.00771216902	0.913899015343072\\
2160.20312935518	0.947685288813184\\
2160.39853809808	0.93813430861223\\
2160.59404522054	0.921798032945862\\
2160.78962949319	0.907158816635024\\
2160.98513330092	0.880019601142289\\
2161.1806170311	0.866090189081197\\
2161.37616524389	0.851648032738297\\
2161.57181818697	0.854168620837085\\
2161.76749548304	0.837679403742739\\
2161.96320556232	0.829914697318101\\
2162.15883840053	0.831655874044872\\
2162.35450510469	0.842606854278083\\
2162.55004485991	0.820013718350845\\
2162.74550846945	0.811235287683267\\
2162.94103975499	0.786651955004416\\
2163.13660172186	0.772859798999978\\
2163.33234353677	0.75271470121601\\
2163.52819538436	0.739320583860664\\
2163.72410436289	0.734729406369083\\
2163.92006519824	0.738078425400982\\
2164.11591920322	0.731480386400339\\
2164.31187790984	0.711199014283278\\
2164.50788845679	0.721699014598248\\
2164.70394027906	0.725926465847913\\
2164.89994876345	0.707039210141874\\
2165.09604610442	0.686764700739991\\
2165.29219631565	0.688507837407729\\
2165.48846714866	0.682014700244455\\
2165.6845697484	0.711748032885439\\
2165.88072312536	0.715702934300198\\
2166.07687440106	0.749012736421005\\
2166.2730606014	0.767221560373026\\
2166.4692774727	0.790427441982662\\
2166.66565094825	0.837269598654672\\
2166.86200540888	0.850226462179539\\
2167.05835455152	0.860221559218332\\
2167.25474285117	0.861856853552893\\
2167.45109415966	0.856599010381044\\
2167.6475670747	0.851394108989659\\
2167.84402516995	0.834216657660755\\
2168.040511825	0.838076461617853\\
2168.23702069226	0.843219599156987\\
2168.43350101147	0.835708815239224\\
2168.63007657005	0.835435286018194\\
2168.82680872179	0.823258814968022\\
2169.02362571135	0.815055874158062\\
2169.22044587826	0.801516658060399\\
2169.41731672381	0.762339207581153\\
2169.61422263818	0.753745089668561\\
2169.81116772875	0.727334305461423\\
2170.00812553093	0.720658816068488\\
2170.2050590563	0.682430385776302\\
2170.40226224857	0.686781366191366\\
2170.59949513201	0.687241170445786\\
2170.79675448145	0.681096072984384\\
2170.99405300994	0.672308817907583\\
2171.19138704936	0.673348033654631\\
2171.38874865795	0.658253915571406\\
2171.58615581026	0.655375484559758\\
2171.78360270283	0.636284308508038\\
2171.98109935957	0.61638725019407\\
2172.17862781261	0.605409799070627\\
2172.37619434803	0.59886470068173\\
2172.57378894646	0.608804895999092\\
2172.77140413863	0.604922542786773\\
2172.9690410341	0.59011764090289\\
2173.16672396129	0.592991170309045\\
2173.36444815059	0.592888228997004\\
2173.56220302773	0.590326464351486\\
2173.75999439733	0.564184308052063\\
2173.95782225945	0.5422676421848\\
2174.15569297353	0.529515681021354\\
2174.35360543099	0.525870583074934\\
2174.55154754041	0.519142151317176\\
2174.74949863443	0.511693130959483\\
2174.94747350308	0.499643131360119\\
2175.1454785058	0.502033327870509\\
2175.34352691389	0.483569603486388\\
2175.5416134046	0.481600976019513\\
2175.73973535219	0.433496075079721\\
2175.93788480786	0.409000976851173\\
2176.13606654095	0.364683332104309\\
2176.33428953616	0.331525489030515\\
2176.53254743437	0.298383332788944\\
2176.73081010191	0.259202940352991\\
2176.92908700609	0.233796077177805\\
2177.12739722403	0.221102940831698\\
2177.32573128747	0.191638234637531\\
2177.52410398732	0.182093136743003\\
2177.72251532385	0.160252940128831\\
2177.92096156326	0.144315684689026\\
2178.11944063467	0.118570587360391\\
2178.31796359333	0.09662842998902\\
2178.51652518896	0.0767411757625785\\
2178.71509839432	0.0680294108449244\\
2178.91369958995	0.0570303910576245\\
2179.11233465255	0.0618078424138765\\
2179.31101042396	0.0593166659933095\\
2179.5097158465	0.0898696072034391\\
2179.70847151602	0.0982509797767681\\
2179.90727480658	0.102587254206632\\
2180.10612571827	0.0921058814388279\\
2180.30502107162	0.09377058730552\\
2180.50395450755	0.0981931368290793\\
2180.70290961067	0.0930529403701133\\
2180.90189270559	0.0782803913907093\\
2181.10091388342	0.0755813718207327\\
2181.29997525242	0.0523617641963795\\
2181.49906941697	0.0545431367103376\\
2181.69820536243	0.0474049012158431\\
2181.89738944704	0.0483401950960066\\
2182.09661797292	0.0392911751188484\\
2182.29588986929	0.0012450961797845\\
2182.49520987231	-0.0149950997210017\\
2182.69454466783	-0.0318058835817318\\
2182.89395223345	-0.0460049032288439\\
2183.09346409725	-0.0504627464448704\\
2183.29303671167	-0.0786745107057048\\
2183.49263852452	-0.0806549024932525\\
2183.69225423959	-0.0729647062938003\\
2183.89190572799	-0.0594323532034953\\
2184.09159639458	-0.0471490204115124\\
2184.29132879351	-0.0544009810934464\\
2184.49108915403	-0.0667901964237293\\
2184.69087073535	-0.0708049022610866\\
2184.89070722572	-0.089089215495715\\
2185.09058393221	-0.0925745097372462\\
2185.29043946521	-0.111285294059153\\
2185.4902421542	-0.125261764571655\\
2185.69003618554	-0.136896078456558\\
2185.8899498208	-0.124700000436575\\
2186.08986093933	-0.11740784401841\\
2186.28980374353	-0.109413726182253\\
2186.4897961055	-0.111979412426259\\
2186.68987973104	-0.109899020333793\\
2186.88999381967	-0.105083334058815\\
2187.09009784519	-0.0988578439562344\\
2187.29020397528	-0.101608824459653\\
2187.4903577383	-0.0989039225649893\\
2187.6904421848	-0.0933490205081363\\
2187.89051602243	-0.0653225495571307\\
2188.09068773231	-0.0390362747780541\\
2188.29095996422	-0.0182049025544057\\
2188.49121645874	0.00818627406203865\\
2188.69143392549	0.00704215589326385\\
2188.89164580145	0.0039333321848044\\
2189.09184973045	0.0220274499197509\\
2189.29212930674	0.0108421555738531\\
2189.49250204584	0.00569803777205591\\
2189.69281646769	-0.0184460793822712\\
2189.89325298028	-0.0385117656642608\\
2190.09380213344	-0.0390441187054795\\
2190.29438002641	-0.0407294131559776\\
2190.49505053853	-0.0352450993605981\\
2190.69566166864	-0.0456686293268029\\
2190.89630209402	-0.0659029429924547\\
2191.09700284465	-0.0752539236062005\\
2191.29777898545	-0.0729735314882561\\
2191.49865431218	-0.0657784339296175\\
2191.69959654289	-0.073222551513098\\
2191.90050756393	-0.0876764725784168\\
2192.10148813976	-0.0822568645919947\\
2192.30243989716	-0.0672352955877489\\
2192.50339063975	-0.0256852950791226\\
2192.70431616187	-0.0170343143354152\\
2192.90534911402	-0.0197009808548233\\
2193.10643550471	-0.0366127457944494\\
2193.30745951266	-0.0259352947822681\\
2193.50842184855	-0.00908921708298081\\
2193.70949369126	-0.00995784492104077\\
2193.9104888589	-0.0318196096512325\\
2194.11157601636	-0.0463666687080381\\
2194.31271763295	-0.0456519622684402\\
2194.51392670111	-0.03083333480811\\
2194.71507017894	-0.0140911783913479\\
2194.91628876656	-0.001525492042157\\
2195.11757216521	0.00235195898030902\\
2195.31909201953	-0.00645000149733296\\
2195.5207062983	-0.000541177870450073\\
2195.72237031937	0.0151803910038343\\
2195.92397745619	0.0228284303938933\\
2196.12565814815	0.0238529403018309\\
2196.32735098823	0.0074049018359944\\
2196.52913296361	0.0130235295852317\\
2196.73087129649	0.0209607847363633\\
2196.9325850586	0.0296186284874292\\
2197.13417949978	0.0296901971576553\\
2197.33567740249	0.0125676485728107\\
2197.53713350927	0.00244607982755293\\
2197.73861897642	0.0050156876152637\\
2197.9400885736	-0.00677450877778669\\
2198.14162536751	-0.0232098026602876\\
2198.3431844087	-0.0257049004236857\\
2198.54485427642	-0.0270862731279111\\
2198.7465516523	-0.0385401944319407\\
2198.94830004244	-0.00914215515641604\\
2199.15009843737	-0.000513723667930142\\
2199.35180610058	0.0165088252693999\\
2199.55363224821	0.0194980409361568\\
2199.7554763867	0.0125676487736842\\
2199.95726881013	0.0347352957754743\\
2200.15921969663	0.0310431392315556\\
2200.36125760331	0.0477500023941199\\
2200.56332938569	0.0578980420296099\\
2200.76546319063	0.0528509831603836\\
2200.96749375635	0.0725862768058683\\
2201.16954106028	0.102344120103939\\
2201.3715401366	0.121769610427174\\
2201.57356069283	0.137086277425874\\
2201.7756240312	0.14165196392466\\
2201.97775214109	0.153799022967909\\
2202.17995136673	0.164699022530341\\
2202.38218127737	0.170488238042476\\
2202.5843880403	0.168366669439802\\
2202.78653952343	0.165198042112238\\
2202.98862687204	0.16112255158962\\
2203.1907857678	0.169685296714306\\
2203.39307889018	0.191140199116632\\
2203.59538220032	0.196710787275258\\
2203.79778471961	0.189324513077736\\
2204.00023275316	0.164589219525749\\
2204.20271372099	0.180445101769531\\
2204.4053165848	0.188561768362335\\
2204.60796043584	0.170773532898987\\
2204.81063523449	0.165418631159792\\
2205.01331314081	0.151062749034049\\
2205.21599362617	0.147920592012359\\
2205.41885087518	0.164025493550534\\
2205.62186318096	0.191166669568595\\
2205.82493512879	0.207800982191282\\
2206.02805999967	0.202659805469653\\
2206.23119641963	0.202673530900011\\
2206.43435823151	0.219975491656977\\
2206.6375007378	0.245195099243931\\
2206.84071326802	0.244078431935871\\
2207.04386760771	0.234009804094539\\
2207.24705167106	0.230896077904047\\
2207.45021573084	0.237102940532507\\
2207.65340696834	0.265311763713173\\
2207.85672939939	0.291112745071159\\
2208.0600855213	0.298325489987345\\
2208.26347592923	0.303744117565015\\
2208.46689576267	0.307311764543912\\
2208.67033596366	0.311626470565577\\
2208.87378869442	0.305202941108933\\
2209.07727739715	0.301890195886075\\
2209.28078880148	0.291971568392553\\
2209.48433011843	0.290670588037328\\
2209.68789965264	0.262702941027123\\
2209.89150217421	0.270696078746707\\
2210.09514311531	0.303741176640067\\
2210.29883298041	0.290032353188258\\
2210.50256682668	0.298627451071333\\
2210.70633818221	0.295077451020844\\
2210.91012271334	0.278580391825195\\
2211.11394118332	0.279211764360833\\
2211.31780170905	0.262946078709016\\
2211.52168739541	0.253733333538049\\
2211.72560555017	0.251192157001545\\
2211.92955954548	0.238084313596653\\
2212.13354336302	0.247324509701381\\
2212.33756632716	0.246686274267952\\
2212.54162294965	0.254420587875168\\
2212.74571541571	0.251470588047203\\
2212.94981667914	0.26038039231892\\
2213.15394670493	0.250194118056885\\
2213.3581075446	0.250927451386244\\
2213.56229701572	0.262793137061903\\
2213.7665194192	0.27645784299638\\
2213.97077085088	0.26423627453144\\
2214.17504899709	0.277322548505503\\
2214.37935432192	0.301953920774965\\
2214.58369786566	0.319555881058834\\
2214.78807949718	0.31700392031823\\
2214.99247581084	0.324320587101301\\
2215.19689354928	0.308535292680722\\
2215.40134408564	0.320788233677911\\
2215.60582821359	0.309478429830907\\
2215.81033760352	0.301666665539218\\
2216.01488269685	0.298079411417027\\
2216.21945728239	0.274258824184025\\
2216.42406823719	0.275936275218412\\
2216.62871079955	0.28437549059334\\
2216.83339621139	0.27530392194532\\
2217.03810185756	0.256113725887867\\
2217.24283064702	0.229633333974098\\
2217.4475934249	0.230605883094683\\
2217.65238569497	0.217502942025735\\
2217.85721592153	0.204201961602724\\
2218.06207392185	0.193850981592036\\
2218.26696683542	0.159791176563458\\
2218.47187509032	0.153063725944901\\
2218.67659225283	0.163679412228293\\
2218.88141639182	0.173558823508667\\
2219.08619637257	0.170948039557712\\
2219.29103427533	0.162085294613943\\
2219.49597654846	0.158215686678886\\
2219.70087171047	0.154854902303686\\
2219.90588483688	0.149140196541945\\
2220.11093578625	0.167284314392829\\
2220.31600789485	0.157336274709772\\
2220.52112814411	0.137113725949152\\
2220.72627034747	0.132003921942384\\
2220.93134510109	0.146907843649387\\
2221.13636272275	0.143842157049506\\
2221.34151471148	0.145303922394911\\
2221.54671933543	0.133804902397827\\
2221.75197714228	0.128121568985722\\
2221.95728260307	0.126972549357543\\
2222.16258627082	0.123624510150038\\
2222.36792557108	0.114255882617013\\
2222.57325481039	0.104894117872212\\
2222.77854566481	0.0881186278500394\\
2222.98379472958	0.101103921913925\\
2223.18901603103	0.102781373094402\\
2223.39426015257	0.0970039217568496\\
2223.59952577287	0.0954235294358988\\
2223.80481833502	0.0763254903768208\\
2224.01019542853	0.0691078435629606\\
2224.21560505292	0.0619068632596263\\
2224.4210323888	0.0466166667494119\\
2224.62648274505	0.0321284319255866\\
2224.83191748574	0.0162205886022717\\
2225.03739058075	-0.00964117546876271\\
2225.24290599681	-0.0143852930735139\\
2225.4484100367	-0.0173833321999101\\
2225.65406167469	-0.0167372534964599\\
2225.85981145372	-0.0341333320327834\\
2226.06568399724	-0.0387774494056608\\
2226.27170328999	-0.0387470574647773\\
2226.47777680408	-0.0308245085910255\\
2226.68388602664	-0.0327245083217527\\
2226.88998598961	-0.01159901712455\\
2227.09603331691	-0.0140950954427906\\
2227.30215893607	-0.00300588035116009\\
2227.50825652262	0.0128647074760759\\
2227.71447816155	0.0401696092723047\\
2227.92073154262	0.0412029427129264\\
2228.12703808525	0.0553941190900171\\
2228.33337213605	0.0561372563608137\\
2228.53973316516	0.0533480406464899\\
2228.74613175609	0.066429413307239\\
2228.95255468577	0.0678911777761052\\
2229.15900459328	0.0652676483652755\\
2229.36546666819	0.0658019631005385\\
2229.57195202694	0.0654156876034012\\
2229.77847124608	0.0835450994690843\\
2229.98502432603	0.0986274528298892\\
2230.19161285366	0.0915941195014645\\
2230.39822254379	0.0941264723591945\\
2230.60486926849	0.0827794134178582\\
2230.81154880087	0.0839705899649975\\
2231.01825955576	0.0770823546484405\\
2231.22500205572	0.0755549035966396\\
2231.43175724531	0.0639607857401464\\
2231.63853623847	0.0631872565284663\\
2231.84534539037	0.0752617659083768\\
2232.05219208993	0.0938313744377856\\
2232.25907898806	0.0863029427242045\\
2232.46600925786	0.0849754916978817\\
2232.67296914578	0.0900313740267473\\
2232.87996817822	0.0916862759520026\\
2233.08700371361	0.103848040176957\\
2233.29407522064	0.0999735302346594\\
2233.50115730889	0.0830441185766283\\
2233.70826109111	0.0934558830534418\\
2233.91540137647	0.09773921657938\\
2234.12256705208	0.113123529809801\\
2234.32976869928	0.136347059069165\\
2234.53700208246	0.119300000351288\\
2234.74426244251	0.124407843175326\\
2234.95154766192	0.146893137938106\\
2235.15886144496	0.146736275167296\\
2235.36620274308	0.149835294788229\\
2235.5735583266	0.162496079252485\\
2235.78093137665	0.166911765549551\\
2235.98832929397	0.175283334327533\\
2236.19574149723	0.183929412534424\\
2236.40318385887	0.204452941961148\\
2236.61066377822	0.208598039752128\\
2236.81817437826	0.208678432101128\\
2237.02570560943	0.187404902396249\\
2237.2332627625	0.191252941302225\\
2237.44085219248	0.174388234229649\\
2237.64845590878	0.163469606900916\\
2237.85608397212	0.151897058329161\\
2238.06373690411	0.142611764371395\\
2238.27140676234	0.124356862522808\\
2238.47911048529	0.129237254752832\\
2238.68685282498	0.130451960598721\\
2238.89462742491	0.124308823662646\\
2239.10243746354	0.114803921358258\\
2239.31027712328	0.1093019606436\\
2239.51816121754	0.094391176513597\\
2239.72606330908	0.0957960784435272\\
2239.93399344779	0.0831656857740645\\
2240.14195320728	0.0718882352698083\\
2240.34994735834	0.0758352939989052\\
2240.5579759012	0.0547029405247931\\
2240.76604358722	0.0805931365957447\\
2240.97415042306	0.0889068618416786\\
2241.18229481605	0.0704490190335349\\
2241.39047306783	0.0820686266410584\\
2241.59869099587	0.0816627441375863\\
2241.80692215161	0.0995431362706072\\
2242.0151808297	0.100065685516479\\
2242.22347125482	0.0891235285237724\\
2242.43178284473	0.0776705874824056\\
2242.64011559184	0.0701039205259625\\
2242.84847638081	0.0957127446902222\\
2243.05686943543	0.0979009801384938\\
2243.2652899982	0.0767068619355925\\
2243.47373331946	0.0824019600335947\\
2243.68219727185	0.0683725489093466\\
2243.89067497048	0.0934647054037116\\
2244.09917862425	0.100944117355325\\
2244.30769074947	0.0868774506984753\\
2244.51622510038	0.0857931370253437\\
2244.72477480944	0.100535294063864\\
2244.93334461483	0.11577941161836\\
2245.14194775464	0.142312744728235\\
2245.35057681704	0.132158823297633\\
2245.55923972981	0.127648038739412\\
2245.76793597704	0.143002941168151\\
2245.97664384861	0.15795980407126\\
2246.18537924722	0.156845097872885\\
2246.39414640502	0.160075489856193\\
2246.60294053579	0.164417646154213\\
2246.81176218477	0.161577450116074\\
2247.02061079674	0.17704411680518\\
2247.22949114811	0.190602940785717\\
2247.43841806319	0.193963725014827\\
2247.64738626107	0.200396078004155\\
2247.85638567335	0.203701960365744\\
2248.06539669832	0.21145784238116\\
2248.2744368479	0.219367646525486\\
2248.48351511089	0.219775489554284\\
2248.69262300321	0.230314705123687\\
2248.90176052491	0.240286273813313\\
2249.1109213123	0.245550979408162\\
2249.32011911966	0.243500979329624\\
2249.52935395805	0.26358725375715\\
2249.73863004777	0.264303920429894\\
2249.94794313719	0.262033332326431\\
2250.15726255863	0.276258822571596\\
2250.36661477975	0.262785293129912\\
2250.57599662955	0.264190195059842\\
2250.78540175623	0.260133332157435\\
2250.99483544153	0.250871567425373\\
2251.20429345429	0.26684215574014\\
2251.4137768548	0.248576469468318\\
2251.62328247198	0.256815684963858\\
2251.83281876844	0.277220586538497\\
2252.04239526696	0.260661763198418\\
2252.25197280742	0.27273725371753\\
2252.4615715135	0.258875489129922\\
2252.67119243631	0.261226469290205\\
2252.8808398072	0.265249018251494\\
2253.09051151499	0.271713723999211\\
2253.30020966201	0.280604900244404\\
2253.50993319716	0.26576274297401\\
2253.71968423196	0.272781370463325\\
2253.92947016954	0.295354900552946\\
2254.13928784669	0.286297057408328\\
2254.34912138961	0.295583331920937\\
2254.55897610577	0.276123528021808\\
2254.76885938177	0.273874508034365\\
2254.97877440555	0.269607841311132\\
2255.18871271457	0.263420586200321\\
2255.39867959172	0.247055880871474\\
2255.60867504583	0.235963724115316\\
2255.81869800808	0.22340195991245\\
2256.02875060775	0.233996078006777\\
2256.23884446052	0.2291294113532\\
2256.44895311851	0.227662744402301\\
2256.65908190031	0.217416665936802\\
2256.86924135222	0.224027449812959\\
2257.07942831228	0.225500979479037\\
2257.28964278967	0.213947058235313\\
2257.49989217769	0.223026470153355\\
2257.71016273153	0.210343137018236\\
2257.92046607573	0.20119607762671\\
2258.13079481702	0.21318333311116\\
2258.34116164937	0.205559803501648\\
2258.55154434682	0.199725489917339\\
2258.76194610874	0.18549117665537\\
2258.97237219813	0.177440196134187\\
2259.18283002696	0.182071568777639\\
2259.39331432313	0.17258137333499\\
2259.60381554434	0.182651961117289\\
2259.81434851491	0.180747059196708\\
2260.02490370206	0.185608823660432\\
2260.23548428676	0.189385294480541\\
2260.44609661085	0.216729413211236\\
2260.65672584998	0.225350001137521\\
2260.8673709738	0.218718628531468\\
2261.07805206825	0.230620589477065\\
2261.28875960055	0.233974511137086\\
2261.4995073447	0.236633334678652\\
2261.71028576794	0.247727452544495\\
2261.92109381995	0.234217648709412\\
2262.13193148093	0.240428432899838\\
2262.3427998211	0.234993139103822\\
2262.55370308142	0.239634315542621\\
2262.76462749811	0.244306864477146\\
2262.97558051338	0.242799021235174\\
2263.18656209721	0.236925491885118\\
2263.39757539998	0.233675491945891\\
2263.60861728135	0.234381374304968\\
2263.81968985204	0.233503923226403\\
2264.03078676007	0.235837256321318\\
2264.24191435756	0.238026472105298\\
2264.45305992983	0.236727452567578\\
2264.66422876872	0.230475491720854\\
2264.87541029131	0.247314707289322\\
2265.08662041322	0.242518628751129\\
2265.29785803276	0.248572550535969\\
2265.50912102947	0.243591178185763\\
2265.72040622312	0.249290197991821\\
2265.93172738748	0.254409805940026\\
2266.14306654686	0.245210786144633\\
2266.35443215413	0.239978433308173\\
2266.5658263298	0.248533334870658\\
2266.7772448426	0.238098040309862\\
2266.98868027085	0.249229413123947\\
2267.20014747837	0.242768628719062\\
2267.41164219403	0.242061765841665\\
2267.62316599809	0.234724511497417\\
2267.83471836047	0.236947060594627\\
2268.04630088186	0.239238237062761\\
2268.25791567282	0.248862746897537\\
2268.46956221346	0.240142158593288\\
2268.68123150083	0.256220589533412\\
2268.89293041717	0.249760785391189\\
2269.10464414803	0.263493138360882\\
2269.31638965088	0.269714706828452\\
2269.52817746539	0.271557844088723\\
2269.73999225776	0.279001961672204\\
2269.9518361491	0.263709804819276\\
2270.16371388982	0.254726471205918\\
2270.37562179005	0.244366667662546\\
2270.58755455812	0.234292157953057\\
2270.79951113346	0.225675491661783\\
2271.01149362605	0.213352942227514\\
2271.22348299014	0.197939216150153\\
2271.43549673791	0.201126471390108\\
2271.64754697454	0.191203922845934\\
2271.85962100686	0.187449020799249\\
2272.07132580075	0.1866901971345\\
2272.28304260417	0.192985295235892\\
2272.49480584589	0.178202941949826\\
2272.70667431183	0.190108824530434\\
2272.91858808044	0.175638236187618\\
2273.13060601322	0.175551961970461\\
2273.34273970042	0.172824511277106\\
2273.5549296233	0.167178432959333\\
2273.76708894602	0.148061766280044\\
2273.97926304373	0.157286276063864\\
2274.191414887	0.158950001813983\\
2274.40342750642	0.144138236959264\\
2274.61537262925	0.154067649095155\\
2274.82744366633	0.147261767237283\\
2275.03957572872	0.156118630312894\\
2275.25180198022	0.168872551709487\\
2275.46405927498	0.176980394915696\\
2275.67634649548	0.176325492971741\\
2275.8887439542	0.178250983183948\\
2276.10111934152	0.172913728364031\\
2276.31367557242	0.172427453867653\\
2276.52639354717	0.164044120476819\\
2276.73925065437	0.153988238095361\\
2276.95226059307	0.154797061638651\\
2277.16520577199	0.142148042079426\\
2277.37806522296	0.145443139944737\\
2277.59102652585	0.14860490453886\\
2277.80393741256	0.155012747455461\\
2278.01687739823	0.156911766923526\\
2278.22967181375	0.168300982710778\\
2278.44245787011	0.181626472622156\\
2278.65538937065	0.177058825232819\\
2278.86847021352	0.193646079769321\\
2279.08158643365	0.184502942304985\\
2279.29460758237	0.191887255831092\\
2279.50753549645	0.191284315112759\\
2279.72051657578	0.188535295134666\\
2279.93337257205	0.181305883415774\\
2280.14624742339	0.196252942523536\\
2280.35915665081	0.192775491552026\\
2280.57213127938	0.187673530797018\\
2280.78510200151	0.192415687803398\\
2280.99809900674	0.198348040802076\\
2281.21101834498	0.208787256431784\\
2281.42400764594	0.223299021065673\\
2281.63702846131	0.221871570172701\\
2281.85002986497	0.235607844777405\\
2282.06307739383	0.235462746035088\\
2282.27616228509	0.255550980403581\\
2282.48929767509	0.269101960237558\\
2282.70252429472	0.260418626662417\\
2282.91581011958	0.260566665900542\\
2283.12918592873	0.244925489375258\\
2283.34254750085	0.245797057928262\\
2283.55603576152	0.245356861848895\\
2283.76956386009	0.247248038339118\\
2283.98305119011	0.247513724290127\\
2284.19647721315	0.238402939876359\\
2284.40990796577	0.252888234204375\\
2284.62332470697	0.273738234048234\\
2284.83684693588	0.266014704499028\\
2285.05040195199	0.260840194427646\\
2285.26403826102	0.272630390528517\\
2285.47772294567	0.266203919699525\\
2285.69135365126	0.270276468703706\\
2285.9050092459	0.242842154705203\\
2286.11867989639	0.239599997451638\\
2286.3323855234	0.227964703304072\\
2286.54614754004	0.235503918929573\\
2286.75992929809	0.242415683471835\\
2286.97377613916	0.242834310850822\\
2287.18761330759	0.255756860215436\\
2287.4015560917	0.264317644522617\\
2287.6154801787	0.274168624834833\\
2287.82944288871	0.287056859893103\\
2288.04333056188	0.298043134257051\\
2288.25725914595	0.285099017068598\\
2288.4711374239	0.293620585317851\\
2288.6850737746	0.280771565587059\\
2288.89907622136	0.286584310470989\\
2289.11311286118	0.280789212360248\\
2289.32717096354	0.269472545944154\\
2289.54131944818	0.276452938514743\\
2289.75543819981	0.277924507071136\\
2289.9695900018	0.284631370128516\\
2290.18375182723	0.296518625381092\\
2290.39797802969	0.291299997974991\\
2290.61213618731	0.2928578413329\\
2290.82633812676	0.319054900814651\\
2291.04045588886	0.315319606285615\\
2291.25455901319	0.314394116200799\\
2291.46860314564	0.319644116193933\\
2291.68270909283	0.321089214225318\\
2291.89689241872	0.327184312739501\\
2292.11115461531	0.318538234185647\\
2292.32548978469	0.307157842113691\\
2292.53984592141	0.313080391024842\\
2292.75424149309	0.303697057360527\\
2292.9686220519	0.30389901893396\\
2293.18314496344	0.290494117812783\\
2293.39782990731	0.285955882686026\\
2293.61250260155	0.293977451565511\\
2293.82711085641	0.293070588881771\\
2294.04178707698	0.309587255668114\\
2294.25644667859	0.312972549969951\\
2294.47117647966	0.324851961368147\\
2294.68584447968	0.330069608657675\\
2294.90052004096	0.325584314727023\\
2295.11534437504	0.359095099619498\\
2295.33026762752	0.361586275747886\\
2295.54522733262	0.358095099419063\\
2295.76019550943	0.371450001593022\\
2295.97506751808	0.373678432887091\\
2296.19000902956	0.387872550928709\\
2296.40499730543	0.407008825783051\\
2296.62002218976	0.403749022048478\\
2296.83494945881	0.417092159171315\\
2297.04978750791	0.408211767162178\\
2297.26467600593	0.423395100250548\\
2297.4795179123	0.422789217867687\\
2297.69443060894	0.422798041692551\\
2297.90940200986	0.439384316185526\\
2298.12451089641	0.423762747250936\\
2298.33972690046	0.423594119867273\\
2298.55503397795	0.431870590018875\\
2298.7703651035	0.422380394284047\\
2298.98571550485	0.43406568854755\\
2299.20104104784	0.435849021828058\\
2299.41638023957	0.431064708340986\\
2299.63175932386	0.440320590620532\\
2299.84714809803	0.434640199019044\\
2300.06265084595	0.435960787257143\\
2300.27824779527	0.441047061965162\\
2300.49377884869	0.447066669443659\\
2300.70942313954	0.441936277948758\\
2300.92505390556	0.435493140317061\\
2301.14067472116	0.443642158791715\\
2301.35634555354	0.457653924019313\\
2301.572023121	0.457039217811589\\
2301.78763628228	0.453833334074885\\
2302.00329242698	0.447120589441528\\
2302.21891511556	0.457503922502784\\
2302.4347110524	0.455479412759636\\
2302.65043268247	0.450549020705854\\
2302.86613798224	0.444767647733291\\
2303.08181274078	0.44601176554958\\
2303.29759442926	0.446095098878312\\
2303.5134974266	0.455545099169089\\
2303.72934666734	0.462190197789859\\
2303.9451144305	0.47004313895698\\
2304.16095863507	0.454048040861666\\
2304.37689620756	0.46259902108132\\
2304.59286473682	0.472006864197479\\
2304.80875813926	0.460040197808149\\
2305.02460764462	0.455902942903705\\
2305.24046190892	0.448515687859161\\
2305.45633815358	0.418345099926798\\
2305.67219513929	0.42616176655443\\
2305.88810185657	0.435442158906702\\
2306.1041339435	0.404602942577399\\
2306.32026984795	0.395559805344936\\
2306.53650077919	0.392751962229536\\
2306.75270256831	0.387960785442927\\
2306.96883446007	0.390444118885652\\
2307.185044032	0.388600981401681\\
2307.40131601181	0.38387843176686\\
2307.61753005122	0.389599019688937\\
2307.83385810671	0.402797058361637\\
2308.05018881064	0.41675882230458\\
2308.26651338469	0.434865684915042\\
2308.48286212902	0.447136273415869\\
2308.6992109817	0.44549117528596\\
2308.91552253829	0.44287843022532\\
2309.13178297809	0.465092156000216\\
2309.34814959762	0.468282351735979\\
2309.56466017014	0.470502940307864\\
2309.78118713913	0.480288233964101\\
2309.99773104695	0.464647057375473\\
2310.21429454326	0.485999998290151\\
2310.4308844881	0.490997057116485\\
2310.64749824655	0.492931370423107\\
2310.86415433431	0.502640193365354\\
2311.08083634063	0.509598036680722\\
2311.297542676	0.519697056170758\\
2311.51427651953	0.521795095255548\\
2311.73102887845	0.514355879277561\\
2311.94779234953	0.521627447842369\\
2312.1645574255	0.497898037016378\\
2312.38133836736	0.494084312124566\\
2312.59811824942	0.50618627324173\\
2312.81492403514	0.4907911759533\\
2313.03175467989	0.494875488985973\\
2313.24860753475	0.491317645957643\\
2313.46548576563	0.493989214374725\\
2313.68239941489	0.516626469426281\\
2313.89934109163	0.528560783130267\\
2314.11630393158	0.536285292649957\\
2314.3332990461	0.546857841742595\\
2314.55033171063	0.54633431194188\\
2314.76739875795	0.546546076726301\\
2314.98450494473	0.55610587987558\\
2315.20166878671	0.561982350305805\\
2315.41888499765	0.57097548771451\\
2315.63613505499	0.575353918698109\\
2315.85343165859	0.594378428123366\\
2316.07076052854	0.614165683085779\\
2316.28809574482	0.646749997338595\\
2316.50544419493	0.675405879313806\\
2316.72280850735	0.688509800353238\\
2316.94019185909	0.705852936963007\\
2317.15759848486	0.740242152174081\\
2317.37502045034	0.753015681161367\\
2317.59246569017	0.782087249435397\\
2317.80992097807	0.789677445147319\\
2318.02739107487	0.785613719602777\\
2318.2448828599	0.785689209469744\\
2318.46237729031	0.780189209572592\\
2318.67987648489	0.767572543063936\\
2318.89739895446	0.765658817902851\\
2319.11492565492	0.738818622843075\\
2319.33248515183	0.712819603591924\\
2319.55006792469	0.679951956322732\\
2319.76768296675	0.678676466010716\\
2319.9853345107	0.68097646550022\\
2320.20301303545	0.660966661275369\\
2320.42071907082	0.669393131774781\\
2320.63844520777	0.669818622453307\\
2320.85619144425	0.662339211323449\\
2321.07396730644	0.681463720751743\\
2321.29176803251	0.677558819452921\\
2321.50959997501	0.682035290727428\\
2321.72746366485	0.68321470302694\\
2321.94537232631	0.668602938635969\\
2322.16330691688	0.668477448653064\\
2322.38127855361	0.657792154370862\\
2322.59928036016	0.645975487964118\\
2322.81730650454	0.6686872523278\\
2323.03533740447	0.653440193547046\\
2323.25339000025	0.664273527067374\\
2323.47146005418	0.65833136939681\\
2323.68954545283	0.654417644273124\\
2323.90766418284	0.648603918834352\\
2324.12581094935	0.647847056717557\\
2324.34397517407	0.651607841289803\\
2324.56216214046	0.649306860953277\\
2324.78037661502	0.630804899933876\\
2324.99859478817	0.626435291606421\\
2325.21683093744	0.625958821425835\\
2325.43507449468	0.617144115488319\\
2325.65333286798	0.609749998020775\\
2325.87160394396	0.61650587947053\\
2326.08990465283	0.586475487652362\\
2326.30823816491	0.582149017163936\\
2326.52660025414	0.572018624885994\\
2326.74499304789	0.555979409565528\\
2326.96340806812	0.554168625132126\\
2327.18184637137	0.542875487941737\\
2327.40030051984	0.501046076051745\\
2327.6187684293	0.49321372303016\\
2327.83725115632	0.478942155180608\\
2328.05575610991	0.466429410538837\\
2328.2742928276	0.431353920815038\\
2328.49286763102	0.412078431131793\\
2328.71146466199	0.392674510093296\\
2328.93009557156	0.384061765437033\\
2329.14875717505	0.386524510515087\\
2329.36743041172	0.393738236862655\\
2329.58611950553	0.39820294264777\\
2329.8048350515	0.406003923173628\\
2330.0235664723	0.413596079995235\\
2330.24232010379	0.437065687322733\\
2330.46111078258	0.446623530823226\\
2330.67993215562	0.466654902944962\\
2330.89878950229	0.480034313730749\\
2331.11767013386	0.487063725570253\\
2331.33657193906	0.505410784599828\\
2331.55548643276	0.514940197561301\\
2331.77441570821	0.513668628299937\\
2331.99335450502	0.53589902029318\\
2332.21231234454	0.545699020811156\\
2332.4312786495	0.548556862508549\\
2332.650170565	0.534589214944372\\
2332.86905401342	0.525259803031005\\
2333.08802819561	0.528100979496159\\
2333.30700741006	0.527601960060351\\
2333.52609349215	0.541903921603864\\
2333.74521768525	0.553930391685343\\
2333.96448665882	0.536605882111426\\
2334.18386764835	0.548151961107757\\
2334.40331411813	0.561908822981458\\
2334.6227330625	0.577859801952453\\
2334.84220596439	0.572358821500458\\
2335.06156143583	0.58693725276081\\
2335.28098779476	0.581304899581215\\
2335.50041012374	0.58972450678109\\
2335.71978490785	0.610160782312353\\
2335.93904965941	0.616535291879201\\
2336.15830812494	0.606024508017535\\
2336.37765547037	0.612273526761462\\
2336.59699846161	0.616624506884346\\
2336.8164231911	0.617176468100618\\
2337.03589549654	0.605648037484463\\
2337.25544821684	0.597539213431232\\
2337.47486668018	0.594337252644347\\
2337.69430691111	0.574506860664662\\
2337.91384655594	0.582710782467735\\
2338.13355236223	0.582180390536201\\
2338.35328036518	0.575118625646128\\
2338.57299884663	0.594195095712648\\
2338.79281800485	0.593975488242565\\
2339.01254518829	0.607575488221996\\
2339.23230194248	0.594820586270561\\
2339.45198890658	0.599640194107504\\
2339.67177418023	0.614700978585318\\
2339.89157525103	0.609349998042864\\
2340.1113795465	0.615882351264065\\
2340.33114987532	0.633713723251633\\
2340.55088959442	0.613358820624211\\
2340.77062327019	0.599210781647878\\
2340.9903593535	0.612316663796995\\
2341.21010528084	0.597102938621652\\
2341.4298162	0.581193135065191\\
2341.64956006599	0.583931370108735\\
2341.86945538854	0.570309802049808\\
2342.08940372009	0.554841175419735\\
2342.30941027439	0.553415685928627\\
2342.52940276543	0.539895097451175\\
2342.74944908897	0.530846076889657\\
2342.96943622715	0.544608823261132\\
2343.18940603933	0.53237647055557\\
2343.4093504172	0.519175489780073\\
2343.62944064379	0.510750980974705\\
2343.84948523835	0.526811764849459\\
2344.06954795683	0.542362745814756\\
2344.28956198689	0.556647059124182\\
2344.50962570285	0.556167646694709\\
2344.72980586549	0.54865097974007\\
2344.95003349586	0.54634509809023\\
2345.17031531728	0.54330196074557\\
2345.39055087445	0.551544116736919\\
2345.61082127641	0.533633332955194\\
2345.8310717006	0.504430392830103\\
2346.05137390143	0.49202254914916\\
2346.27163358525	0.474672549239853\\
2346.49183189438	0.481575489957251\\
2346.71203054431	0.475857843115341\\
2346.93208318678	0.448001959781144\\
2347.15209021243	0.44693137153837\\
2347.3721151491	0.452163724667009\\
2347.59218336498	0.449520588249845\\
2347.81230888991	0.445598039447385\\
2348.03249389284	0.427950980506983\\
2348.25281533947	0.420341176341525\\
2348.47324782875	0.427493137668124\\
2348.69375218588	0.430035294467291\\
2348.91424698242	0.449186274722474\\
2349.13480093199	0.435440196030244\\
2349.35540026819	0.433672548997599\\
2349.57588205852	0.430278431455258\\
2349.79631097377	0.428968627567348\\
2350.01682067944	0.423514705858942\\
2350.23740365482	0.404835293886672\\
2350.45810082666	0.404970587664923\\
2350.67879997157	0.39545294048502\\
2350.89939242071	0.389057842443935\\
2351.11991177577	0.420048037338454\\
2351.34044289294	0.427007841471327\\
2351.5610767218	0.415702940544625\\
2351.78181547031	0.453956863217458\\
2352.00257657154	0.477808824699263\\
2352.22342141219	0.486746079539515\\
2352.44437175663	0.517079413425652\\
2352.6654772924	0.527217648973615\\
2352.88661047527	0.534029413868363\\
2353.10767601294	0.557265689135438\\
2353.32866098921	0.575695100528024\\
2353.54962606426	0.579849021851688\\
2353.77058719145	0.594123531950126\\
2353.99175845502	0.596562748021611\\
2354.2129402913	0.596903922670868\\
2354.43414116794	0.584464706494199\\
2354.65537586805	0.572516667652035\\
2354.87663807618	0.563223530424247\\
2355.09792989758	0.547372550516407\\
2355.31923865415	0.535104903095749\\
2355.54058128112	0.537861766343863\\
2355.76192811854	0.536131374551641\\
2355.98330031249	0.533072550666938\\
2356.20469365239	0.533859805308976\\
2356.42611239485	0.549956863577131\\
2356.64755873851	0.543385294882361\\
2356.86905167834	0.543445098793645\\
2357.09058485201	0.539227451824391\\
2357.31214563285	0.539308824436054\\
2357.53373823228	0.543188236276025\\
2357.75536265229	0.533720589650329\\
2357.97700616562	0.529246080069866\\
2358.19866445796	0.526451962457869\\
2358.42035457327	0.538112746940825\\
2358.64207014839	0.549979413463506\\
2358.86382812131	0.534367648616442\\
2359.08562212782	0.536400001483522\\
2359.30744580292	0.546852942543588\\
2359.52930130875	0.549963726763677\\
2359.75118228061	0.579469609541097\\
2359.973101331	0.596537256404511\\
2360.19501401481	0.601451962356519\\
2360.4169414736	0.61861372729147\\
2360.63887740098	0.622526472444673\\
2360.86082179693	0.652797060608909\\
2361.0827895573	0.662906865033494\\
2361.30478272371	0.673823531982991\\
2361.52678862399	0.669353924008022\\
2361.74881152417	0.670213728021218\\
2361.97085352664	0.705567649813305\\
2362.19292730336	0.72003823874048\\
2362.41500108008	0.69856765111292\\
2362.63708746483	0.695551964628976\\
2362.85918441987	0.692450003343515\\
2363.0812983125	0.673061767091984\\
2363.30344181452	0.663876472781732\\
2363.52561919173	0.636535296372969\\
2363.74781770953	0.601305884008944\\
2363.970028962	0.594197060083103\\
2364.1922698872	0.582550001030505\\
2364.41452985141	0.573576470335955\\
2364.63680465215	0.554442157175657\\
2364.85907722482	0.544066666800063\\
2365.08136463357	0.542690195701331\\
2365.30365847329	0.536553920896076\\
2365.52598408746	0.52233235316246\\
2365.74833937532	0.530478431433485\\
2365.97073582157	0.539742156398693\\
2366.19314078354	0.55384117639829\\
2366.4155773228	0.587151961411377\\
2366.63795585162	0.596657843978427\\
2366.86036208607	0.598230392152818\\
2367.08267522739	0.615583332557934\\
2367.30504156092	0.618915685663666\\
2367.52743113222	0.613934312793015\\
2367.74979536616	0.602139215086651\\
2367.97226168001	0.593358823309388\\
2368.19487580021	0.597678431520905\\
2368.41742441023	0.606955882600125\\
2368.63996433137	0.630885295350762\\
2368.86266285826	0.646319609865838\\
2369.08543109971	0.668723530702147\\
2369.30820932285	0.696502943322355\\
2369.53102785024	0.7374833361337\\
2369.75387210972	0.744146082404197\\
2369.97672098671	0.756370593008457\\
2370.19966295595	0.773775494639196\\
2370.42261528291	0.781374514175981\\
2370.64552282911	0.796427455383773\\
2370.8683775915	0.807315690625532\\
2371.09123025321	0.803400983778285\\
2371.31401516253	0.796307846976846\\
2371.53685984085	0.81048529675486\\
2371.75963752429	0.818887257473726\\
2371.98242251843	0.813193139711431\\
2372.20525169539	0.790639218381222\\
2372.42813379183	0.774578433675582\\
2372.65109330256	0.760272551081417\\
2372.8741408224	0.778145100236596\\
2373.09724545804	0.782560787044976\\
2373.32037165747	0.7532705908696\\
2373.54361586458	0.748663726837977\\
2373.7668880725	0.765891179013267\\
2373.99013556482	0.77319804229317\\
2374.21341761339	0.779743140682066\\
2374.43669392098	0.776143140515641\\
2374.66007625946	0.778012747721125\\
2374.88350504671	0.784592159612871\\
2375.10700925192	0.799977453690314\\
2375.3305945191	0.796869610828877\\
2375.55410309197	0.802028434323694\\
2375.77759873948	0.796639219008605\\
2376.00108759101	0.806379414738758\\
2376.22461485235	0.815148042195348\\
2376.44815259557	0.802421571951651\\
2376.67159691734	0.801965689916602\\
2376.895056247	0.792827454642118\\
2377.11850056878	0.788819612031254\\
2377.34198329669	0.797989220970182\\
2377.56548861013	0.785220773006476\\
2377.78895735575	0.77245232504277\\
2378.01236522796	0.759683877079064\\
2378.23584505524	0.746915429115357\\
2378.45930002591	0.734146981151651\\
2378.68277017573	0.721378533187945\\
2378.90629796478	0.708610085224238\\
2379.12984060047	0.695841637260532\\
2379.35355721705	0.683073189296825\\
2379.57726545786	0.670304741333119\\
2379.80107156089	0.657536293369413\\
2380.02492809726	0.644767845405707\\
2380.24874143822	0.631999397442001\\
2380.47260787988	0.619230949478294\\
2380.69640483022	0.606462501514588\\
2380.92020178056	0.593694053550881\\
2381.14393724527	0.580925605587175\\
2381.36769860093	0.568157157623469\\
2381.5913754391	0.555388709659763\\
2381.81496927148	0.542620261696056\\
2382.03868249054	0.52985181373235\\
2382.26253983245	0.517083365768644\\
2382.4864379751	0.504314917804938\\
2382.71028716104	0.491546469841231\\
2382.93413634698	0.478778021877524\\
};
\addlegendentry{human - lat.}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.205692739612311	0.339559879918129\\
0.411425814468272	0.339253798521842\\
0.617196964240554	0.338947717125554\\
0.823006188955845	0.338641635729267\\
1.0288451006317	0.338335554332979\\
1.23471999024356	0.338029472936692\\
1.44062649961299	0.337723391540405\\
1.64656898683875	0.337417310144117\\
1.85256229515303	0.33711122874783\\
2.05859577562036	0.336805147351542\\
2.26463764521599	0.336499065955255\\
2.47072614106561	0.336192984558968\\
2.67685061477582	0.33588690316268\\
2.88301106635007	0.335580821766393\\
3.08919265264689	0.335274740370106\\
3.29541876877221	0.334968658973818\\
3.50169360950025	0.334662577577531\\
3.70799377844324	0.334356496181243\\
3.91432992529363	0.334050414784956\\
4.12069785618175	0.333744333388669\\
4.32708692141621	0.333438251992381\\
4.53352051782561	0.333132170596094\\
4.7399752483439	0.332826089199806\\
4.94648080072883	0.332520007803519\\
5.15300748718719	0.332213926407232\\
5.35958499556131	0.331907845010944\\
5.5661836379734	0.326545100001728\\
5.77281616167578	0.310718628705716\\
5.97948466337651	0.319503922672833\\
6.1861912397448	0.340804902069709\\
6.39291895018993	0.315441177025729\\
6.59966569800359	0.307893137867544\\
6.80645697786719	0.322012746012678\\
7.01326519848863	0.33273431498046\\
7.22010503640326	0.333132354213911\\
7.42698504598295	0.32248431487995\\
7.63388618992917	0.325276471820532\\
7.84082976827252	0.322477452256077\\
8.04781142130242	0.312877452201849\\
8.25480565551215	0.325150001081912\\
8.46182957685781	0.321442157705771\\
8.668883185862	0.307271569035947\\
8.87596648304708	0.297691177156772\\
9.08309221721673	0.292889216239108\\
9.29024118118119	0.28745294174216\\
9.4974240269054	0.268739216340085\\
9.70463865825832	0.268604902678407\\
9.91187442299572	0.258120589414794\\
10.1191589144675	0.254460785337085\\
10.3264708279731	0.253607844039067\\
10.5337720898926	0.273726472101521\\
10.7411157889622	0.278060785713879\\
10.9484975623743	0.27270392228064\\
11.1559111215192	0.274647059412125\\
11.3633564666474	0.280259804562757\\
11.570839885981	0.294862745165387\\
11.7783486308942	0.291090195834198\\
11.9858785092526	0.297692155885492\\
12.1934571142168	0.28642352847565\\
12.4010737934801	0.269932352024697\\
12.6086988578971	0.30357058859412\\
12.816353611486	0.318483333833808\\
13.0240464394271	0.309575490525686\\
13.2317752454728	0.284799019806087\\
13.4395358372497	0.279542156933423\\
13.6473365995144	0.293657843005277\\
13.8551754361298	0.278648038613884\\
14.0630395989859	0.279114705364348\\
14.2709439328262	0.254403921592907\\
14.478901185488	0.230899998936437\\
14.6868498837475	0.217355881525459\\
14.8948431144604	0.228318627248062\\
15.102874419693	0.221385294096727\\
15.3109565473439	0.207478430998676\\
15.5190619051581	0.204761764235502\\
15.7272097000562	0.207227450539814\\
15.9354062217647	0.217604901002464\\
16.14364081772	0.227494116525586\\
16.3519092957344	0.222756861562968\\
16.5602137519066	0.21216078345463\\
16.768520304149	0.186855882415365\\
16.9768607384825	0.211150980326256\\
17.1852457084952	0.237927450131917\\
17.3936539072435	0.229289214555904\\
17.6020874310513	0.223392155395784\\
17.8105612987616	0.222951959316418\\
18.0190711447131	0.240397057267746\\
18.2275956619389	0.256201959132929\\
18.4360395089868	0.260691174753375\\
18.6445020769653	0.251295096505725\\
18.8529942075969	0.240648037726607\\
19.061550189551	0.252363724223174\\
19.2701106061936	0.267422548321751\\
19.4786330639098	0.258198038245752\\
19.6871346322815	0.27120588156486\\
19.8957061852921	0.277555881533772\\
20.1043113532887	0.289846077479203\\
20.312922701454	0.290123528481333\\
20.5215492701601	0.283078430540056\\
20.7301761136851	0.281359803068506\\
20.9388708562192	0.276358822753251\\
21.1476248127706	0.253585292784242\\
21.3563909551192	0.270646077516836\\
21.5652263351653	0.263981371889731\\
21.7741035777545	0.257095097536769\\
21.9830377524074	0.251737254425226\\
22.1920356489033	0.235827451014855\\
22.401086773927	0.238731372800163\\
22.6102099645166	0.221180393040984\\
22.8193604946995	0.222466667703189\\
23.0284771521295	0.212764706891761\\
23.2376830429519	0.198144117616774\\
23.4469059933973	0.212620587827747\\
23.6561843484616	0.2326656859642\\
23.8655391344513	0.247113724759616\\
24.0749469802838	0.259447057923193\\
24.2844040012282	0.271081371954186\\
24.4938957384665	0.291318626407826\\
24.7033221632256	0.299522548064809\\
24.9127309480154	0.30837548892105\\
25.122219441135	0.31477941049482\\
25.3317710519904	0.326352939913597\\
25.5413839773138	0.319527449588492\\
25.750994526941	0.343186273814782\\
25.9606112468801	0.359959803603809\\
26.1701961922206	0.36582450954901\\
26.3797899395567	0.365842156614378\\
26.5893526392457	0.368696078429839\\
26.7989029102963	0.361682352984288\\
27.0084636689705	0.358343137382511\\
27.2180517011337	0.355650980454669\\
27.4276965483419	0.356519607936635\\
27.6374386861375	0.345175490659826\\
27.8472634200295	0.338050000807818\\
28.0571536656094	0.355358824718232\\
28.2670544085173	0.353533334591809\\
28.4769446540972	0.348313726630865\\
28.686834757271	0.34775392331329\\
28.8967479607524	0.349391178757537\\
29.1067353561961	0.348468629752888\\
29.316817944282	0.361049021868145\\
29.5269111712892	0.356608825936621\\
29.7369411275249	0.34288431594477\\
29.9469372056758	0.328856864323219\\
30.1569924980286	0.347340198051111\\
30.3670924577086	0.343331374301045\\
30.577256131415	0.339821570425057\\
30.7876579822712	0.326571570380646\\
30.998091621367	0.32520294291716\\
31.2085591438936	0.335771570603053\\
31.4190415132493	0.339541178707983\\
31.6295598610653	0.353205884058101\\
31.8400993404753	0.354498040880643\\
32.0506854556107	0.329907844610074\\
32.2612841401575	0.350399019817511\\
32.471933649848	0.360716666368877\\
32.6826084813785	0.370971568074881\\
32.8933299479595	0.380459803138293\\
33.1040683563089	0.382300979658669\\
33.3148492112247	0.394580391400001\\
33.5256342554705	0.398181371536909\\
33.7364404310835	0.415951959934889\\
33.9472848650811	0.405742156154969\\
34.1581334879736	0.39026372514519\\
34.3690287483346	0.384649999585806\\
34.5799323863151	0.384258823651893\\
34.7908826617424	0.367073529783417\\
35.0018582568463	0.345487254799581\\
35.2128761141264	0.32316960803434\\
35.4239194775585	0.310199999926137\\
35.6349712187988	0.312071568533486\\
35.8460484665088	0.3170029412882\\
36.0571679758971	0.306611764956923\\
36.2683086162607	0.286089215500682\\
36.4794958941006	0.262279410864793\\
36.6907001141008	0.273804901569497\\
36.9019382184784	0.28891568470235\\
37.1132143957166	0.300889213806858\\
37.324532834514	0.280854900604954\\
37.5358725924781	0.27692352797763\\
37.7472334808786	0.292069606702117\\
37.9586284456579	0.312221567858668\\
38.1700317853253	0.335254900011362\\
38.3814731975564	0.330785292036393\\
38.5929443072029	0.330058821276122\\
38.8044365468226	0.340040192884557\\
39.0159584841515	0.36190293904613\\
39.2275099264076	0.3832970574206\\
39.4390952535561	0.396151959603908\\
39.6507144656723	0.394094116255349\\
39.8623548078271	0.39768529259691\\
40.0740206603226	0.385999998479497\\
40.2857202052144	0.389723528030456\\
40.4974450684292	0.380454900583216\\
40.7092080043996	0.376543135838766\\
40.9210217672756	0.362260782525089\\
41.1328608488372	0.366648037333553\\
41.3447380032344	0.366284311895131\\
41.5566574190978	0.36497058666439\\
41.7686318500322	0.361350978688136\\
41.9806148461779	0.337930390045193\\
42.192619163302	0.309720586309684\\
42.4046701206474	0.290450979078956\\
42.6167505828775	0.279149018063703\\
42.8288691177007	0.27919705728909\\
43.0410087827655	0.245777450556703\\
43.2531950873793	0.248082352820419\\
43.4654154716026	0.234693137253178\\
43.6776781147691	0.225306863093055\\
43.8899662702689	0.237486275186872\\
44.1022544257688	0.232404902668706\\
44.3145852395739	0.219700981095871\\
44.5238689053871	0.209524510483093\\
44.736259123425	0.212697059591757\\
44.9486704693409	0.206456863503976\\
45.1610987587098	0.203397059648791\\
45.3735354173019	0.201881373136797\\
45.5859890192462	0.217172549434883\\
45.7984806926703	0.233310785162829\\
46.0109891068881	0.245529413022393\\
46.2235102787892	0.262581374222303\\
46.4360400237202	0.262371570255388\\
46.6485908969005	0.257707844561367\\
46.8611628984205	0.278189217142176\\
47.0737516420752	0.294491178063931\\
47.2863784576502	0.310003922649604\\
47.4990134499939	0.299582353208725\\
47.711682327565	0.287252942520175\\
47.9243807096876	0.28456568814741\\
48.1371213521136	0.286450981892937\\
48.3498619945396	0.293176472132258\\
48.5626112041612	0.275284314802026\\
48.7754196162945	0.242842157626999\\
48.9882491585503	0.224054903905912\\
49.2011167734101	0.20205098268229\\
49.4140013306801	0.194702944280032\\
49.6269153943265	0.175590199527933\\
49.8398675307727	0.153541178844285\\
50.0528577400453	0.131069609511863\\
50.2659029643718	0.109963726635803\\
50.4789523772165	0.0940254910794251\\
50.6920187322212	0.0986049024972553\\
50.9051317255403	0.0976519614056337\\
51.1182913578922	0.0899490200019642\\
51.3314804967734	0.0988490200400644\\
51.5447162744112	0.103113726091882\\
51.7579901247319	0.112447059585475\\
51.971302047762	0.11411666808029\\
52.1846606099906	0.108107844586758\\
52.3980530571133	0.112144118969274\\
52.6114752018112	0.117497060183143\\
52.8249142890814	0.129335295582446\\
53.0384000172156	0.137998040646826\\
53.2518899323145	0.151323530850384\\
53.465422106988	0.172655883619525\\
53.6789754115835	0.174029413053729\\
53.8925540338695	0.183870589534076\\
54.1061621625775	0.182385295547326\\
54.3197999877597	0.195458825047621\\
54.5334460022372	0.203429413511984\\
54.7471175229652	0.205063727291703\\
54.9608145512575	0.208575492131286\\
55.1745410870552	0.205650982346532\\
55.3883015071449	0.202609805965467\\
55.6020872468075	0.207926472639848\\
55.8158941174685	0.213968629665746\\
56.0297390612091	0.197300982561108\\
56.2436220780555	0.187320590557932\\
56.457530415474	0.17936863000596\\
56.6714598842973	0.175080394582348\\
56.8854104846149	0.191734316256628\\
57.0993907790339	0.182276472695829\\
57.3132774475201	0.166262747856843\\
57.5272409857258	0.151983336152911\\
57.741255163969	0.135040198717559\\
57.9552391138082	0.131279414437492\\
58.1692145072604	0.12284608180726\\
58.3832361935268	0.103612748385571\\
58.5972912791516	0.0882039250824236\\
58.8113544572131	0.0691921599483227\\
59.0254855413615	0.0746607874958393\\
59.2396674440272	0.0784784344609316\\
59.453900165382	0.0815549051188225\\
59.6681462731226	0.0896264737855424\\
59.8823593805668	0.0912529442952398\\
60.0966320678703	0.109237257564696\\
60.310951394965	0.110988237502455\\
60.5252790972856	0.121315688871797\\
60.7396361188736	0.139094119736304\\
60.9540179246057	0.145841178529914\\
61.168403259855	0.150629413944176\\
61.3828603935501	0.168052943487305\\
61.5973389796435	0.171608826866848\\
61.8117887262821	0.182069610904756\\
62.0262519684379	0.193107846202146\\
62.2407955430805	0.198790199059409\\
62.4554188954897	0.204779414450932\\
62.6701096597261	0.20358529675058\\
62.884728295769	0.209384315619793\\
63.0993090295097	0.220810786063107\\
63.3138815572736	0.23268039447858\\
63.5284327751048	0.249237257293334\\
63.7429794549952	0.254713727964782\\
63.9575385483737	0.265997060921554\\
64.1721563782304	0.265031374516148\\
64.3868668591364	0.252644119857281\\
64.6016368434464	0.252894119779561\\
64.8163603561977	0.25733725690082\\
65.0311388844815	0.254473531874371\\
65.2460145554096	0.247699022220046\\
65.4609410434831	0.243238237631671\\
65.6758934730817	0.237476472834162\\
65.8908546144633	0.235707845246675\\
66.1058154352385	0.244137256972346\\
66.3208398202895	0.250057845065991\\
66.5358769501827	0.247049021589405\\
66.7509224706543	0.247453923538035\\
66.9660101070291	0.272805884991791\\
67.1811653494234	0.285910787535649\\
67.3964391685315	0.281656865834021\\
67.6117931868259	0.278286277499123\\
67.8272104723337	0.260242159295754\\
68.0426788684056	0.253969610449584\\
68.2581480607278	0.25664608047216\\
68.4735917586141	0.264157845090856\\
68.68905223268	0.272576472320247\\
68.9045209367168	0.275350001494528\\
69.1199595040397	0.26605294263173\\
69.3354613418446	0.297557845109088\\
69.5510349950542	0.325925492462428\\
69.7666468641183	0.340939218196653\\
69.9822759601764	0.35608921870224\\
70.1978671296244	0.356948042160594\\
70.4135221741895	0.363600983467026\\
70.629193844764	0.366624512782722\\
70.8448781057517	0.355128434340597\\
71.0605284878244	0.343808826698246\\
71.2760898271504	0.331838238600861\\
71.4916170030296	0.316311767927426\\
71.7071608458373	0.3031735333121\\
71.9228320714974	0.297445101973911\\
72.1385077876874	0.299931375912445\\
72.3541794582619	0.295964709008295\\
72.5698641884257	0.283296080981838\\
72.7855742484029	0.302681374400124\\
73.0013012485385	0.315849022154568\\
73.2170369637142	0.33306176717594\\
73.43277267889	0.354068631251507\\
73.648529364706	0.359007847276242\\
73.8643202628715	0.352103926588361\\
74.0801237404484	0.357679416352481\\
74.2959564170518	0.357666670308248\\
74.5117463619504	0.33959412127368\\
74.7275914724687	0.32890980725414\\
74.9435725772403	0.329541179826301\\
75.1597573107136	0.336839218696981\\
75.3760522508017	0.336489218761962\\
75.5923894557145	0.330320591344407\\
75.8087481526005	0.341499023194261\\
76.0251660543709	0.342663728339853\\
76.2416641138344	0.350859806434635\\
76.4581616566829	0.35597745349229\\
76.6746207973191	0.352230394350401\\
76.8911094636871	0.342109806159986\\
77.1075600546182	0.3210931393117\\
77.3239475668018	0.317247060960725\\
77.5403100956275	0.312971570704808\\
77.756702140772	0.291315687722161\\
77.9731064280542	0.285963726478775\\
78.1894429538588	0.282740196261062\\
78.4057922257704	0.264752941327078\\
78.6222095962105	0.276700980187503\\
78.8386867030751	0.281825490106427\\
79.0552738402387	0.284209803780815\\
79.2719287443216	0.312126470704599\\
79.4886557896917	0.335482352223777\\
79.7054296619853	0.340099019466388\\
79.9221062590358	0.34397843101418\\
80.138778104895	0.35385294084428\\
80.3554791085214	0.346024508873348\\
80.5722096296386	0.348700979480282\\
80.788859638987	0.356706862075382\\
81.0054034805965	0.351615684593151\\
81.2218877944267	0.356261763221803\\
81.4383508181985	0.365540194172211\\
81.6548394845665	0.389189212795292\\
81.8713960719074	0.416470586242355\\
82.0880586607571	0.438854899634059\\
82.304763353954	0.471396076778297\\
82.5215229020907	0.497325487519322\\
82.7383124622423	0.512882351229314\\
82.9550812304879	0.527292154667735\\
83.1718966310013	0.53630391998883\\
83.3887668724091	0.548524508373721\\
83.6058575266574	0.547948037815171\\
83.8230199597907	0.520905881839366\\
84.0402332169252	0.511159802487978\\
84.2575353720229	0.497722547731874\\
84.4748967334451	0.462303919254291\\
84.6923302298454	0.4466931345238\\
84.9097679166986	0.429400976831732\\
85.1272649896249	0.415649996972278\\
85.3448086981714	0.397201957959481\\
85.5624116115184	0.383217644761316\\
85.7800400295407	0.371752939691457\\
85.9976981424119	0.363508822006064\\
86.2153987042475	0.351848038089206\\
86.4331162083014	0.338577449899258\\
86.6508506545919	0.338689214743984\\
86.8685978549791	0.326074508468474\\
87.0863366796099	0.313356861757461\\
87.3040671292314	0.30602941091638\\
87.5218061472738	0.293869606997617\\
87.7395537347365	0.273278430097408\\
87.9573015209494	0.267640194173117\\
88.1750620647544	0.289234312134795\\
88.3928184232503	0.283487253146721\\
88.610600298386	0.278358821884966\\
88.8283949323243	0.290415685076047\\
89.046227637643	0.299455881228342\\
89.2640687124366	0.291618626601263\\
89.481956432571	0.309068626596355\\
89.6998949830408	0.300440195692228\\
89.917879974146	0.284066666538517\\
90.1359072217588	0.288552941115317\\
90.3539767262325	0.272511764392987\\
90.5720884879201	0.250354902526619\\
90.7902425071745	0.238261764942139\\
91.0084302141427	0.240947059373937\\
91.2266516113597	0.263914705308921\\
91.4448857640877	0.256145097278789\\
91.6631241038971	0.233746077171435\\
91.8813708184289	0.233725489025899\\
92.0996428508056	0.228085293745001\\
92.3179318255779	0.213528430892848\\
92.5362291763296	0.201388235135442\\
92.7545265270813	0.178961765518704\\
92.9728280661022	0.151124509512538\\
93.1911505492629	0.135493137074781\\
93.4094772218102	0.099752940369916\\
93.6278166469174	0.0680725492546152\\
93.8461644508671	0.0415058813706113\\
94.0645206344043	0.0190480386372656\\
94.2829021398873	0.00700392090605898\\
94.5012963968604	-0.0219656871951313\\
94.7197075955427	-0.0232764714917935\\
94.9381399259775	-0.018054902786389\\
95.1565806370207	-0.0240715691847179\\
95.3750466708698	-0.0319764711391911\\
95.5935296461907	-0.00842156868848001\\
95.8120168123499	-0.0104774510734441\\
96.0305209199407	0.00921666628096762\\
96.24905891045	0.0195931367731343\\
96.4676307839513	0.0325696073043361\\
96.6862239697901	0.0479754892351361\\
96.904851039119	0.0715960771731083\\
97.1235034301693	0.0833088222973268\\
97.342202456405	0.0856127438783718\\
97.5609437459707	0.0969852925707385\\
97.7797272992158	0.120689213645699\\
97.9985319844317	0.112907841294894\\
98.2173833042967	0.117858821640302\\
98.4362852689011	0.118313723704869\\
98.6552294980721	0.126707841445893\\
98.8742159921581	0.143700979179794\\
99.0932616927715	0.157263724795342\\
99.3123369095442	0.145932352101869\\
99.5314543925308	0.145577450269176\\
99.7506185068184	0.152777450127235\\
99.9697993897778	0.163378430717606\\
100.188993021275	0.143876469680382\\
100.408207786103	0.134484312775563\\
100.627452240661	0.124593136581026\\
100.846700887431	0.130775489282849\\
101.065983416218	0.138221567537745\\
101.285287078262	0.135853920428667\\
101.504603489139	0.1277764697477\\
101.723924092179	0.118483332319039\\
101.943274385219	0.121516665576172\\
102.162637254955	0.124036273120117\\
102.382025622162	0.0958745094134892\\
102.601422373785	0.0674705879589287\\
102.820848815185	0.0482519609607099\\
103.040300582087	0.0307411763534023\\
103.259769289957	0.0160196074604185\\
103.47928882084	0.0271107839539136\\
103.698820929066	0.0125705873338031\\
103.918365785584	-0.00217549079189112\\
104.137948716464	-0.00222058871797483\\
104.357552780849	0.0194343134176498\\
104.577177978827	0.0361872541846014\\
104.796824310484	0.0442147051879004\\
105.016487415338	0.0556098031354886\\
105.236184401347	0.0693294109374869\\
105.455915268585	0.0515323522336343\\
105.675658716962	0.0676647058012439\\
105.895444434407	0.0764264702504757\\
106.115272421266	0.0765578429780755\\
106.335121542962	0.0754539214220702\\
106.55501293459	0.0819049018855189\\
106.774900131436	0.0838392151921403\\
106.994816853252	0.105655881411889\\
107.214771650425	0.104547058542569\\
107.434751778423	0.103128431182282\\
107.654757395853	0.0949833333200099\\
107.874805283838	0.114792157183675\\
108.094865758643	0.118476470457573\\
108.314943018458	0.116199019346751\\
108.535049808425	0.123223529142492\\
108.755164992993	0.138956862337449\\
108.975305661932	0.133094117921941\\
109.195458922698	0.148152941874429\\
109.41562477695	0.158260785189329\\
109.635828707625	0.15431274590539\\
109.8560326383	0.154172549645106\\
110.076266249313	0.16587352968168\\
110.296504058288	0.165538235439681\\
110.516746065411	0.177755882452224\\
110.737021950792	0.198830391956018\\
110.957310431368	0.219560783867742\\
111.177611652401	0.222327450326845\\
111.397912873434	0.227406862319684\\
111.61823523199	0.243507842807209\\
111.838587270254	0.260107842438361\\
112.058947705398	0.261503920543428\\
112.279333621908	0.266469606727946\\
112.499749218809	0.250237254243271\\
112.72017755727	0.264449999320741\\
112.940631230497	0.277907842514562\\
113.161106040888	0.268070587924882\\
113.381602136757	0.256358823355506\\
113.602123566999	0.254886274280793\\
113.822678875859	0.263809803690688\\
114.043251124057	0.266605882120191\\
114.263886932619	0.263552940980184\\
114.48453968067	0.267139215424072\\
114.705230504749	0.255763725359358\\
114.925951010939	0.262899020175431\\
115.146709593071	0.282407843635655\\
115.367506251171	0.286476471297005\\
115.588315652038	0.270569608236352\\
115.809154735686	0.276933334366071\\
116.03001915205	0.283512746038682\\
116.250930190888	0.295901961807234\\
116.471754329855	0.297575491352701\\
116.692574873254	0.331102941586983\\
116.91345091111	0.32948529431779\\
117.134466782687	0.318462745560443\\
117.355533601985	0.334990195528257\\
117.57655380744	0.347205882015474\\
117.797531222396	0.34144999967048\\
118.018521370752	0.324431372075981\\
118.239482226608	0.30409901958032\\
118.460472757018	0.296157843086357\\
118.681564784079	0.29485980410348\\
118.902703166102	0.313078431704757\\
119.123909426568	0.291932352800287\\
119.345103637508	0.280192156815353\\
119.566268464673	0.292906863322737\\
119.787420549547	0.285676471195092\\
120.008551348649	0.274675490845944\\
120.229694459206	0.27653823533625\\
120.450917924379	0.257882352589684\\
120.672150068034	0.230565685304064\\
120.893360661279	0.217932351700523\\
121.114600304006	0.197869606498702\\
121.335805958596	0.16368529321078\\
121.556927279733	0.128062744095337\\
121.778010645981	0.107962743945274\\
121.999140497068	0.0671529396272758\\
122.220278635351	0.0214421562485251\\
122.441429627407	-0.00373529507687275\\
122.662525987907	-0.0199970593858583\\
122.883584686776	-0.0429000009727829\\
123.104655843165	-0.0575127455168495\\
123.325815622219	-0.0677411764421883\\
123.547038692322	-0.0736676468787824\\
123.768384403148	-0.0570529415546095\\
123.989904085546	-0.0471137262077308\\
124.211525398496	-0.0544725495445377\\
124.433244004676	-0.0457294124233372\\
124.65503050383	-0.0498441181273437\\
124.876766186892	-0.0449529415836521\\
125.098459185127	-0.0468019612279593\\
125.320168991802	-0.0344127460437662\\
125.54191700576	-0.0372794127347422\\
125.763732771829	-0.0411588245747136\\
125.985633363417	-0.0301725499185861\\
126.207563771299	-0.0162696087477254\\
126.429439023863	-0.0234715697519919\\
126.6512886661	-0.0119205898806161\\
126.873121112572	-0.0105078446806646\\
127.094919560711	-0.033848040682428\\
127.316730621508	-0.0475725503820999\\
127.538630572393	-0.0634343149323089\\
127.760610885287	-0.0759254914580606\\
127.982599726328	-0.106857843697071\\
128.204571630194	-0.118282353761149\\
128.426543534061	-0.121756863652491\\
128.648553516599	-0.157823529021413\\
128.870656593662	-0.173749019410096\\
129.092835948572	-0.188112745098039\\
129.314994162382	-0.213108822703361\\
129.537177485413	-0.231956861182755\\
129.759402981572	-0.248478430158952\\
129.98157335349	-0.264760783490013\\
130.203701438437	-0.298312744089201\\
130.425795872098	-0.294374508600609\\
130.647860870464	-0.278506861013525\\
130.869913637452	-0.288742155421014\\
131.091979141184	-0.28970588093587\\
131.314124744752	-0.281047056922141\\
131.536337853474	-0.283295096354742\\
131.758538113281	-0.267108822204903\\
131.980708485199	-0.238329410187754\\
132.202955016665	-0.226946076706928\\
132.425349878103	-0.209169605929477\\
132.647846247251	-0.16404705728386\\
132.870414353814	-0.118005880684245\\
133.093050204497	-0.0965901941937558\\
133.315728342966	-0.0615176443083614\\
133.538410794462	-0.0253676446337326\\
133.761088932931	0.00340392411339514\\
133.983694918647	0.0293754922116504\\
134.206212217319	0.0580362769610742\\
134.428712904588	0.0874950989496474\\
134.651273166367	0.0950235300423468\\
134.8738462874	0.116021568430405\\
135.096419408434	0.129041176362365\\
135.319000690881	0.114656862821065\\
135.541590155363	0.12597058844917\\
135.764217286198	0.130569608042053\\
135.986924604725	0.132375490431692\\
136.209682640375	0.141562745851629\\
136.432529649269	0.146961765546425\\
136.655448609134	0.146889216613536\\
136.878359336388	0.163520589032594\\
137.101189693675	0.183682353327087\\
137.324045308424	0.17785588257453\\
137.546956035678	0.177722549321605\\
137.769892215986	0.188739215772526\\
137.992879104175	0.176364706427443\\
138.215921107663	0.174294118203369\\
138.439073351777	0.192459804754631\\
138.662229596011	0.19456862818961\\
138.885343355578	0.190670588875518\\
139.10845272136	0.199297059838678\\
139.331680375956	0.215695098772937\\
139.554865735261	0.218687255665952\\
139.77800915541	0.234310784833688\\
140.001029914656	0.275301960242145\\
140.224033642179	0.286565686046493\\
140.447096504033	0.30147450965117\\
140.670218684379	0.352426469691244\\
140.893332443946	0.382806861298341\\
141.116416543424	0.415891174373089\\
141.339504675553	0.454538232336442\\
141.562601071317	0.495807840908859\\
141.78575694203	0.503742154103284\\
142.008878943413	0.500010781209258\\
142.232030602195	0.509229408540562\\
142.455250183679	0.513949016583901\\
142.67854191411	0.506424506359241\\
142.901901601265	0.49504313428028\\
143.125257310186	0.483157840429568\\
143.348659998028	0.469186271960829\\
143.572079754918	0.470850977827521\\
143.795537589394	0.477622546182544\\
144.018978355126	0.452874507316772\\
144.242456948208	0.435809801533526\\
144.466058185326	0.435835291868916\\
144.689820147094	0.423437252567679\\
144.913645421642	0.409523526754449\\
145.137390112056	0.39800587997717\\
145.361121970227	0.372877448797226\\
145.584798712111	0.353981370142862\\
145.808505322767	0.333446077125914\\
146.032229205635	0.323238234309589\\
146.25591525111	0.308926470723807\\
146.479562976247	0.298011764883995\\
146.703206496634	0.294227451086044\\
146.926850260634	0.285972548904372\\
147.150498483397	0.282763725256219\\
147.374125436475	0.279210784015994\\
147.597883690681	0.270055881646626\\
147.821802660292	0.28639019561895\\
148.04584847229	0.301125490088381\\
148.269919753876	0.292520588117779\\
148.494067191591	0.289942157217393\\
148.718206224192	0.302222549367477\\
148.942446883872	0.302815686290463\\
149.166721165565	0.293535294339937\\
149.391004105273	0.318021568013172\\
149.615321185862	0.327645097000926\\
149.83963826645	0.333421566614918\\
150.063963748594	0.358656860449735\\
150.288288968664	0.377568624621513\\
150.512537546853	0.400602938351678\\
150.736811148036	0.420639213831986\\
150.96101680781	0.437998037493112\\
151.185180377077	0.441145096120297\\
151.409386234678	0.41810293970447\\
151.633608735711	0.428008821445937\\
151.857763320353	0.441358821722222\\
152.081875446477	0.416529409806518\\
152.306004429198	0.425640193635926\\
152.530235351942	0.424594115758059\\
152.754568076536	0.402101960033178\\
152.978833058795	0.396017645284826\\
153.203046957631	0.393283332460651\\
153.427294725967	0.382399018707813\\
153.651525648712	0.382391175437792\\
153.875782020022	0.387555881677305\\
154.100038391332	0.371472548255149\\
154.324303373592	0.379646077825158\\
154.548585391455	0.400187254025071\\
154.772841955357	0.405908822648081\\
154.997090533546	0.405014705058991\\
155.221330940398	0.405546078129726\\
155.445604981759	0.415123528782643\\
155.669819686415	0.414288234549994\\
155.89410213821	0.40850490112515\\
156.118418463686	0.411692155979336\\
156.342836410653	0.415299999123603\\
156.567440547121	0.409776469927701\\
156.792129029987	0.434586273376172\\
157.016918918974	0.439275489186448\\
157.241751096548	0.445287253833193\\
157.466608729192	0.447263724387477\\
157.691550938709	0.452439214392821\\
157.916620016015	0.44511176325956\\
158.141655222242	0.454053919997486\\
158.366648343098	0.455045096446102\\
158.59166714346	0.453126469095164\\
158.816728461992	0.465753920647936\\
159.041865937863	0.464151959626607\\
159.267054347099	0.455230390742038\\
159.492225697277	0.447389213895589\\
159.71736272225	0.447274508116785\\
159.942457460051	0.442848037542574\\
160.167501723342	0.439519606656212\\
160.392495538054	0.43690980296792\\
160.617396134478	0.44172941076834\\
160.842304903098	0.420471568480042\\
161.067239134682	0.430214706166903\\
161.292156314846	0.423154902386515\\
161.51709054643	0.408063726259998\\
161.742041833317	0.409498040744688\\
161.967103398583	0.390549020602039\\
162.19229206165	0.373925489699924\\
162.417548476616	0.3666696070908\\
162.642838510824	0.355198039013582\\
162.868204459266	0.344309803771823\\
163.093544943931	0.324973529549407\\
163.31885179208	0.325187254274793\\
163.544099299607	0.31847548961192\\
163.769372273152	0.302976470310515\\
163.994687529351	0.27261176524346\\
164.2199943775	0.257011764717069\\
164.445335100326	0.231956862878766\\
164.67069263951	0.218819607357385\\
164.895982430336	0.225261764288149\\
165.121272464545	0.202456862407773\\
165.346494507309	0.191084312838867\\
165.572013264758	0.217750979201667\\
165.797599774049	0.211182351587066\\
166.02318628334	0.203824508805102\\
166.248815072251	0.218850000028718\\
166.474477737038	0.231192156761501\\
166.700174277773	0.229442156209866\\
166.92589629163	0.233555881797299\\
167.151660584482	0.242979411197844\\
167.377416474664	0.243943136694439\\
167.603231716223	0.269510783200316\\
167.829080834555	0.28372842988328\\
168.054938354151	0.296848037462755\\
168.280829750365	0.295663723557749\\
168.506763424793	0.295407841182953\\
168.732730975757	0.28401470376069\\
168.958724002263	0.304982350353955\\
169.184733831618	0.301097056061468\\
169.41073525919	0.316607840706174\\
169.636761894264	0.316560782254765\\
169.862822405333	0.325944115772989\\
170.088857444344	0.335520586601513\\
170.314960234957	0.341626468881526\\
170.541045959299	0.353293135232639\\
170.767157154108	0.349541174594824\\
170.993276753828	0.335581370592848\\
171.219421824318	0.339965684175053\\
171.445566894808	0.345099997889324\\
171.671711965297	0.323447056279025\\
171.897848631821	0.322101957968199\\
172.12401077131	0.323048036198552\\
172.350172910799	0.326794114493418\\
172.576335050287	0.312627447896874\\
172.802531066063	0.310067644032339\\
173.028735484628	0.299873526354193\\
173.254956974919	0.281925486966821\\
173.481212341871	0.278776467814311\\
173.707467708824	0.265427448677228\\
173.933748551842	0.255519605679985\\
174.160046196916	0.260150978031258\\
174.386343841989	0.261975487895018\\
174.612709240294	0.260311762437078\\
174.839074638598	0.245181370836993\\
175.065499389954	0.244082351470841\\
175.291958018409	0.238310782731894\\
175.518450524037	0.245327448819344\\
175.744976906909	0.242108821375843\\
175.9715371671	0.250988232976227\\
176.198089028448	0.25584607624321\\
176.424649288639	0.256475488143955\\
176.651243426219	0.258179409630304\\
176.877854363175	0.258684311573412\\
177.104490777321	0.251292155215553\\
177.331161068773	0.248321567032048\\
177.557839759816	0.229604900403715\\
177.784535252183	0.223365683702058\\
178.011247820378	0.211206860338137\\
178.237968788649	0.20724901755103\\
178.464681356843	0.201705880253119\\
178.691402325114	0.199077448944616\\
178.918097817482	0.209574507978544\\
179.144844262902	0.188272547734646\\
179.371573631965	0.178682352060123\\
179.598336877797	0.164390195480676\\
179.825108524909	0.149100980292275\\
180.051880172021	0.148417646969285\\
180.278685695746	0.150570588359865\\
180.505465744853	0.122203922145726\\
180.73225419667	0.112968628084762\\
180.959042648487	0.105968627631299\\
181.185839503731	0.0966735293303488\\
181.412644763115	0.0961598039093409\\
181.639483898198	0.0834598035971615\\
181.866331437909	0.0703990187897694\\
182.093212853163	0.0647294109541119\\
182.320128144033	0.0723490188190458\\
182.547034776773	0.082635293386\\
182.773983943333	0.079073528722659\\
183.000916044688	0.0749539209748892\\
183.227882021276	0.0820558816011922\\
183.454847997863	0.0830598032175034\\
183.681856255613	0.074453920984239\\
183.908898388513	0.0520637248478392\\
184.135974396637	0.0306813713784019\\
184.36305040476	0.0219147048854068\\
184.590134818997	0.015706861994284\\
184.817278577786	0.00671078357845545\\
185.04440527369	0.00353431268869078\\
185.271523562995	0.0028333322638098\\
185.498684133811	-0.00271666760319003\\
185.725819237027	-0.00859607911358276\\
185.952996622725	-0.00380196153898449\\
186.180148542709	-0.0107343147380971\\
186.407359802935	-0.0204049027616195\\
186.63455400637	-0.0227882365568303\\
186.861773674879	-0.0344205893320488\\
187.08902721776	-0.0435529421540159\\
187.316255295265	-0.0310941182405633\\
187.54348337277	-0.0424127459124315\\
187.770745324419	-0.0480480400261049\\
187.998032741747	-0.048679412744355\\
188.225336976865	-0.0370039222761989\\
188.452641211983	-0.046342157484854\\
188.680004786504	-0.0437215691541924\\
188.907359715869	-0.0267323536122692\\
189.134740108692	-0.0119235305316454\\
189.362162785485	-0.00460196126654161\\
189.589568411106	0.0104303915035345\\
189.816974036727	0.0275617636210632\\
190.044396487777	0.0495137253721409\\
190.271818938827	0.0759872536941924\\
190.499283676266	0.0831598019976096\\
190.726756827971	0.0848362726232439\\
190.954263852126	0.0947490170798904\\
191.181745418809	0.111040193067097\\
191.409260857713	0.127901957598606\\
191.636793128252	0.147220584499997\\
191.864325398791	0.162541173060662\\
192.09185766933	0.184842153899737\\
192.319381321589	0.191122545942883\\
192.54693884492	0.195262742420549\\
192.774504787271	0.197384310986701\\
193.002087569798	0.174889213012933\\
193.229704222782	0.17473725222882\\
193.457320875765	0.159521565505523\\
193.684954371311	0.142609801150256\\
193.91261331552	0.142939212647559\\
194.140255233413	0.145998036167037\\
194.367914177622	0.146904898942083\\
194.595573121831	0.147105879376314\\
194.823265936414	0.156349997043007\\
195.050984201212	0.148152938393383\\
195.278702466009	0.166968625283106\\
195.506480053324	0.184283331353856\\
195.734249222285	0.178795096946095\\
195.962043845195	0.177749018629958\\
196.189863923297	0.19249901835414\\
196.4176840014	0.206623528104768\\
196.64553795147	0.206566665565832\\
196.873400317784	0.201047057785806\\
197.101279724594	0.196348037961049\\
197.329201418823	0.194825488879966\\
197.557148570397	0.196276469290823\\
197.785104136816	0.205911763621878\\
198.013119033449	0.21454411638015\\
198.241142344469	0.220233332244771\\
198.4691995279	0.240283332278897\\
198.697265126199	0.271254901452373\\
198.925305268124	0.285335293393491\\
199.153387698291	0.309726470631693\\
199.381478545457	0.311826470533988\\
199.609569392624	0.308190195974163\\
199.837727983002	0.324255881746592\\
200.065827247878	0.345481372153039\\
200.293985838256	0.329732352564129\\
200.522118974471	0.325951960693369\\
200.750252110687	0.334628431772466\\
200.978419118316	0.317127450960505\\
201.206518383192	0.315255882645336\\
201.434659937598	0.29484117712926\\
201.662784459862	0.263936274290067\\
201.890934433168	0.261291176763217\\
202.119058955432	0.251171569712003\\
202.347175057857	0.241196079387366\\
202.57530800067	0.242046080189574\\
202.803440943483	0.246362746736564\\
203.031573886297	0.249470590182361\\
203.259681380251	0.236426473054213\\
203.487788874206	0.228038237473526\\
203.715930238278	0.217395099745059\\
203.944046154431	0.217263727601818\\
204.172195940472	0.209606864679075\\
204.400337304545	0.205455884289489\\
204.628487090586	0.223972550454075\\
204.856653903821	0.232641177671943\\
205.084863008353	0.247738237127516\\
205.313072112884	0.253057845028154\\
205.541281217415	0.253335296468554\\
205.769490321947	0.255149021689944\\
205.997707847988	0.25766568842764\\
206.225976272935	0.254374511905161\\
206.454253118222	0.261683335126031\\
206.682563833999	0.25598333476513\\
206.91090842034	0.245914706631618\\
207.139278457666	0.263992157563859\\
207.367639885898	0.289539216122791\\
207.596052213589	0.298619608011316\\
207.824489992871	0.302276470424498\\
208.052910740695	0.286591176235793\\
208.281356939171	0.281192156540997\\
208.509837008508	0.293816666319674\\
208.738350948779	0.293765686233254\\
208.96686488905	0.297014705763728\\
209.195412700329	0.294488235212424\\
209.423994382691	0.27985784258036\\
209.652584484039	0.275253920870669\\
209.881208456315	0.282405881758998\\
210.109806977359	0.269106862153493\\
210.338430949635	0.245277449926909\\
210.567088792912	0.230917646239201\\
210.795729604829	0.202703919699963\\
211.024395867344	0.195859802339007\\
211.253096000705	0.191606861046132\\
211.481770683165	0.173898037669121\\
211.710479236243	0.172940194533736\\
211.939213240524	0.178981370858702\\
212.167930214027	0.160494116080158\\
212.396672637796	0.141862743406319\\
212.625415061565	0.129966664913238\\
212.854157485334	0.118404900107314\\
213.082908329299	0.117183331546246\\
213.311684623834	0.106361763223129\\
213.540029406457	0.0835921560578487\\
213.768349159498	0.0802009793034955\\
213.996618703877	0.0839235284091795\\
214.224922123908	0.0781107829408902\\
214.453301449495	0.0710794105760606\\
214.681849678457	0.0395009784648815\\
214.910617755757	0.033828429476011\\
215.139555194072	0.0356274490043813\\
215.368602457389	0.0304411745027584\\
215.597810460664	0.028049017467043\\
215.82705214556	0.0273107822400098\\
216.056302079463	0.0284421548758652\\
216.285441540695	0.0315764686275347\\
216.514462120388	0.0296068611901765\\
216.74342335743	0.0186705863578062\\
216.972426969342	0.016875488172267\\
217.201439190098	0.00984019388024713\\
217.43047705399	0.00044999808511314\\
217.659506616505	-0.000114707860584349\\
217.88851104331	0.000849017727316599\\
218.117609014585	-0.0163843151474116\\
218.346766516628	0.00240293974239453\\
218.575949266107	0.00423529287617581\\
218.805097763925	-0.0173696091435119\\
219.034279960237	-0.0164862759046111\\
219.263546913763	-0.0249607855563655\\
219.492831078081	-0.0274529422395954\\
219.722123477693	-0.00765784468282674\\
219.951440838798	-0.00847157021509668\\
220.180774934314	0.00196666456758973\\
220.410041184576	0.0197607821912742\\
220.639239607086	0.014728429380293\\
220.868378746719	0.0250735272306437\\
221.09745016072	0.0386637237799518\\
221.326521574722	0.0339578415321953\\
221.555643741128	0.0345372530248235\\
221.784876026952	0.0401970567729543\\
222.014133734273	0.0337784289218047\\
222.243467713544	0.0292205855469493\\
222.472801692815	0.037293135352871\\
222.702127233704	0.0486529391697225\\
222.931486639443	0.0629725466098856\\
223.160795193488	0.0475303897013267\\
223.390010595767	0.0289999975220246\\
223.619192239418	0.0267754877533983\\
223.848314592802	0.0364980364181832\\
224.077563858935	0.0400392127898978\\
224.30694004068	0.0432676440287455\\
224.53630768967	0.0460147028971536\\
224.765692314023	0.0506666636861423\\
224.995043075221	0.0677548986950926\\
225.224419256966	0.0562078398743681\\
225.453829302174	0.0571392124117005\\
225.683273210921	0.0499705848302327\\
225.912700141587	0.0366950947426113\\
226.142101653269	0.036866663790801\\
226.37154547221	0.0458970567321076\\
226.601048572427	0.0463029390894899\\
226.830492391367	0.055851959349478\\
227.059868573112	0.0734803905235786\\
227.289210991469	0.0748539199577827\\
227.518578835357	0.0793107826189667\\
227.747989097756	0.0949911751291331\\
227.977407796434	0.0758137248602568\\
228.206834932097	0.0774058817940599\\
228.436270505449	0.0812735290211789\\
228.665638466581	0.0720431373692026\\
228.894981124527	0.076674509720475\\
229.124340650559	0.0824058822849217\\
229.353759474574	0.0733862744242537\\
229.583288469429	0.0709627448928122\\
229.812893779969	0.0587990190468582\\
230.042490509481	0.0335960779704299\\
230.272180132715	0.0340901958007438\\
230.501988002638	0.0298078428296482\\
230.731854980945	0.0113519599624709\\
230.961789612066	0.0187911755021881\\
231.191715794446	0.0262127438304471\\
231.42162516196	0.0326205879157665\\
231.651399078602	0.0526637255268938\\
231.88109674774	0.0418872554220405\\
232.110836664024	0.0391500003489793\\
232.340627344142	0.0509872550473494\\
232.570426435936	0.0486431376022451\\
232.800276299767	0.0495137258925858\\
233.030151538574	0.0596774513376694\\
233.259984444689	0.0561666673451078\\
233.489817350804	0.0755333340197217\\
233.719633325812	0.103270589209655\\
233.949466231926	0.113215687593409\\
234.179299138041	0.126710785151112\\
234.409182825943	0.124799020296218\\
234.639125764749	0.123838236665024\\
234.869060241955	0.145701962504901\\
235.098960879776	0.153154903406496\\
235.328802286685	0.153361766147153\\
235.55866064106	0.167590197472486\\
235.788586679139	0.180454903597231\\
236.018495775755	0.184919609528437\\
236.248362555535	0.188996080459808\\
236.478263193356	0.194570590399534\\
236.70825692458	0.188245100357259\\
236.938267577369	0.215645100779868\\
237.168269769024	0.205955885136135\\
237.398170406845	0.209185296929825\\
237.628003328662	0.229079414163625\\
237.857802392593	0.222364708055359\\
238.087618432947	0.229676472539009\\
238.317468332738	0.239384315729908\\
238.547377457203	0.223922550500206\\
238.777591427757	0.208587256611745\\
239.007839259902	0.227455883528855\\
239.238087092047	0.232974510461859\\
239.468326476832	0.228076470728197\\
239.698608170646	0.263818626205309\\
239.92888141733	0.275546077899087\\
240.159137697537	0.29609803815701\\
240.389427839182	0.334929411212786\\
240.61974339474	0.338590195845338\\
240.850058950298	0.355142156470238\\
241.080416815045	0.377359803003606\\
241.310766232424	0.393155881190015\\
241.541141065262	0.430090195010873\\
241.771532791675	0.456957841807903\\
242.001941486717	0.477994116100793\\
242.232358627965	0.519846076661648\\
242.462775769213	0.568613725152853\\
242.693192910461	0.590128430736014\\
242.923626946223	0.595828432265632\\
243.154060981985	0.592866666948276\\
243.384545847406	0.598218626438585\\
243.615013744755	0.608927449946493\\
243.845507056621	0.598001959464312\\
244.076008815633	0.588692155689476\\
244.306535989469	0.600612743378745\\
244.53707161022	0.603468625719531\\
244.767573369232	0.615999998711963\\
244.998134405114	0.627333332515121\\
245.228670025866	0.614649999380002\\
245.459248033064	0.602237254385745\\
245.689859902921	0.611302940581249\\
245.920463328656	0.610445097677738\\
246.151092174164	0.613207842720965\\
246.381754882944	0.618062745053869\\
246.612409149462	0.625975489547914\\
246.843097279557	0.636841176041201\\
247.073751546075	0.6581803918177\\
247.304465098721	0.655772548826302\\
247.535170210966	0.652002940721371\\
247.765883763612	0.662554901604559\\
247.996631288684	0.654105881557745\\
248.227404241872	0.652085292865248\\
248.458194189129	0.660698038105871\\
248.688984136385	0.663505879687328\\
248.919799515152	0.676351958337952\\
249.150640326664	0.696139213793418\\
249.381455705432	0.701054901176808\\
249.612287953601	0.711774509400129\\
249.843145632656	0.719320587558197\\
250.074028743829	0.721053921014947\\
250.304920288896	0.726226470086212\\
250.535828833419	0.735110783657314\\
250.766720378486	0.729773528983487\\
250.997662789627	0.729535293893194\\
251.228579767115	0.738471568178604\\
251.459488311639	0.72330196168931\\
251.690405289127	0.707493137166488\\
251.921322266615	0.687956863137729\\
252.152239244103	0.663041175982239\\
252.383181655244	0.651777450323981\\
252.61411563435	0.629283332905056\\
252.845066618863	0.617350000048093\\
253.075992166634	0.599833333609151\\
253.306943151146	0.581670588722416\\
253.537885705953	0.573565687326824\\
253.768836690466	0.552905883567006\\
253.999770669571	0.520659805512896\\
254.230721654084	0.477984314455705\\
254.461681069004	0.459935295231202\\
254.692657491489	0.44209411769521\\
254.923633913975	0.426275490545759\\
255.154635775665	0.429004904101876\\
255.385637637354	0.430668629851996\\
255.616639499043	0.435107845813036\\
255.847666801166	0.454136276909826\\
256.078694103289	0.439383336105475\\
256.309704393528	0.437727453625377\\
256.540731695651	0.442873531660321\\
256.77179286613	0.428837256597391\\
257.00285403661	0.431702942733525\\
257.233949075521	0.451794118182186\\
257.465035687965	0.450642157912108\\
257.696164595381	0.457821570099423\\
257.927301929736	0.463538236970849\\
258.158473132442	0.440028432446221\\
258.38965276256	0.432297060211353\\
258.620815381932	0.432762746626109\\
258.852037308132	0.396687256263606\\
259.083267662915	0.376358824818596\\
259.314498017699	0.369953922836074\\
259.545762240299	0.353788236539592\\
259.77706033079	0.355521569996342\\
260.008341412201	0.357047060303682\\
260.239673370657	0.34270196194377\\
260.470979889976	0.325309806065086\\
260.702294838823	0.315394119505643\\
260.933635225879	0.291622550665017\\
261.164967184334	0.271767648028246\\
261.396282133181	0.252011765068506\\
261.627639532001	0.241348039778862\\
261.858979919058	0.238338235455255\\
262.090337317878	0.237782352896151\\
262.321694716698	0.231073529605626\\
262.553060543193	0.220051961110941\\
262.784451810353	0.219315687139683\\
263.015843077513	0.200128432600668\\
263.247234344673	0.208487255918775\\
263.478625611833	0.18626274579369\\
263.710016878994	0.176485295407474\\
263.941442014568	0.192628432887004\\
264.172867150142	0.202024511280743\\
264.404292285716	0.21588921665634\\
264.63571742129	0.216788236435284\\
264.867159412002	0.22718039357706\\
265.098601402713	0.226645099455673\\
265.330043393425	0.222536275765913\\
265.561493812755	0.21630980510849\\
265.792944232084	0.217307844272285\\
266.024394651413	0.204900000883522\\
266.255828062798	0.191716667757753\\
266.48725304394	0.207950000651181\\
266.718678025081	0.217175490989843\\
266.950086000434	0.193995097962518\\
267.181485544616	0.187890196237348\\
267.412825786241	0.165979412603466\\
267.644191463295	0.14279902074486\\
267.875463971491	0.14617451125135\\
268.106728047606	0.133087256430265\\
268.334555686291	0.117512746531443\\
268.565752028817	0.132951961830258\\
268.796906072595	0.119958824788531\\
269.028026249537	0.131615688805194\\
269.259087125781	0.128802943280807\\
269.490148002024	0.106650001679858\\
269.721132712365	0.0979725505572323\\
269.952108990199	0.135043138711184\\
270.183025967687	0.132067648547829\\
270.41387521262	0.135722550435686\\
270.644707591411	0.15695784463748\\
270.875446803964	0.177446079641288\\
271.106143716711	0.220078431106373\\
271.336781330977	0.235783332593593\\
271.567368211355	0.220926470214538\\
271.797895793227	0.210879411657943\\
272.028338649111	0.196422548745485\\
272.25875619859	0.190623529145823\\
272.489097581711	0.199388234821313\\
272.719345802163	0.199721567953626\\
272.949509420892	0.208032352849841\\
273.179554448989	0.23698725555019\\
273.409523309853	0.261450980698653\\
273.639382138279	0.254463725997245\\
273.869105506304	0.253791176987921\\
274.098752706866	0.244659804136437\\
274.328247572754	0.219757843726114\\
274.557683146106	0.211082353347949\\
274.786991812348	0.205945098443943\\
275.016156580915	0.182972549150387\\
275.245169015173	0.200626471061625\\
275.47401212357	0.214718627469505\\
275.702702897198	0.200599999879213\\
275.93123290022	0.197150980323261\\
276.159610569637	0.187526470926755\\
276.38783590579	0.159568628004076\\
276.615883477974	0.135494117972021\\
276.843897314682	0.128557843649212\\
277.071775685458	0.140896079331344\\
277.299484725521	0.150434314364604\\
277.527016001424	0.15053137322413\\
277.754445680248	0.178534314365071\\
277.981672166969	0.210537256599934\\
278.20877174854	0.215082355026229\\
278.435702003101	0.202436276547172\\
278.662479923376	0.197420590392807\\
278.88907164421	0.170297060855756\\
279.115612628481	0.18495980522358\\
279.342009714535	0.188846079705685\\
279.568229036773	0.182437256015107\\
279.794279031825	0.177087256465765\\
280.020185129226	0.161540198012018\\
280.245947329046	0.162873531709991\\
280.471514778544	0.171835296330791\\
280.696955318487	0.138971570550519\\
280.922218096358	0.111304903622059\\
281.147303112448	0.100551962742911\\
281.372320399532	0.104642158593325\\
281.597219215301	0.075119609670604\\
281.821914844466	0.0653539234589712\\
282.04647501744	0.057985295742458\\
282.270865871918	0.0463382369820394\\
282.495112830398	0.0298549039996978\\
282.719199009469	-0.00184509470629707\\
282.943107428515	-0.021371565231889\\
283.166863510051	-0.0174333303276559\\
283.390441831541	-0.0321901936435561\\
283.613935543404	-0.0165999974968715\\
283.837310782659	-0.0106509778415784\\
284.060508261072	-0.0232029382490973\\
284.283536419971	-0.013279408857902\\
284.50642068268	-0.00774411483001257\\
284.72916104927	-0.0155980365519759\\
284.951765651084	-0.0310882324667867\\
285.174217924736	-0.0232529380728545\\
285.396433257755	-0.0364990158978959\\
285.618471032249	-0.0349382314598188\\
285.840458263839	-0.0163019572900535\\
286.062267624148	-0.0102852904534552\\
286.283890893267	0.00291765084736706\\
286.505437995092	0.00646078810963195\\
286.726815771945	0.0189019642637896\\
286.948032776448	0.0254951019511175\\
287.169131197802	0.0271745136569199\\
287.389958812345	0.0285774547693447\\
287.610447782615	0.00972647389497462\\
287.830750551963	-0.000224507525654541\\
288.050867022641	0.0143000022394072\\
288.270847961385	0.0170970609315726\\
288.490727202841	0.0126990211885605\\
288.710487894165	0.00841568824698161\\
288.930180861449	0.0051813744825731\\
289.14976379604	-0.00434117430282355\\
289.369253626534	-0.00902254881529028\\
289.588692697562	-0.0330294115016894\\
289.808021769348	-0.0472284311488015\\
290.027223904105	-0.0676676477602336\\
290.246527596806	-0.0617343150832526\\
290.465763584128	-0.0454156876509717\\
290.684872557116	-0.0307617661584278\\
290.903786832357	-0.0291411778821117\\
291.122514898877	-0.00518235462197267\\
291.340997506541	0.0125431352655641\\
291.559302368923	0.0122833314748919\\
291.777480271983	0.0133970568262442\\
291.995446572603	0.00172940918984001\\
292.213252058472	0.00149215465438936\\
292.431023687511	0.0074294095507403\\
292.64871067898	-0.00881372743021404\\
292.866346891686	0.00788431183444153\\
293.083864611974	0.00994019418288314\\
293.301229967077	0.00616960581529008\\
293.51840064636	0.0105186254128485\\
293.735435914117	0.010936272476672\\
293.952276561356	0.00989117515364698\\
294.168905617621	0.00849607760342312\\
294.385306134223	-0.000124511199400705\\
294.601681232228	-0.00586666723749799\\
294.817963209723	0.00243725457831342\\
295.034084430263	0.010810783881621\\
295.250061822323	0.0238127447482126\\
295.465971511955	0.0152852940464429\\
295.68180509188	0.00146862680055931\\
295.897554007782	-0.00565392255563947\\
296.1131758691	-0.00305980453085081\\
296.328645293745	-0.030920588594003\\
296.543970809744	-0.0369745108171129\\
296.759245542089	-0.059339216618123\\
296.974334076254	-0.0693725502191513\\
297.189278722979	-0.0771245112021764\\
297.404045627765	-0.089200001429109\\
297.618685563251	-0.0944970602936604\\
297.833173197888	-0.117148040775575\\
298.047584619814	-0.133184315746321\\
298.261894457234	-0.119547060526469\\
298.476128138242	-0.131395099428939\\
298.690226403784	-0.131882353375355\\
298.904366953997	-0.113382352552578\\
299.118363614762	-0.138881372360914\\
299.332216386162	-0.14563039197203\\
299.545933731704	-0.143825489698964\\
299.759541044553	-0.143676470490355\\
299.972987542403	-0.15460882303031\\
300.186290151979	-0.156134313301128\\
300.399465798237	-0.192199018729084\\
300.612489091367	-0.185159803258584\\
300.825351570178	-0.154658823274076\\
301.038188654178	-0.130495096922067\\
301.25084800127	-0.147072546421459\\
301.46337191631	-0.164721565887186\\
301.675768875569	-0.166448036628757\\
301.888030414704	-0.150994115691705\\
302.100122680593	-0.141744115280316\\
302.312079529415	-0.13818431143448\\
302.523884021238	-0.145685291849077\\
302.735544626159	-0.136295095761763\\
302.947035961254	-0.112969604576481\\
303.15849344264	-0.0971235262741353\\
303.369781656766	-0.0901039188143377\\
303.580942893839	-0.098866662941873\\
303.791943336335	-0.109807839379737\\
304.002833746169	-0.109442153096989\\
304.213563366912	-0.104638231142684\\
304.424149102677	-0.0950901914375386\\
304.634607907185	-0.0923764660284516\\
304.844939725419	-0.0939450943209093\\
305.05512765886	-0.0543303888424655\\
305.265281740237	-0.0351578393025442\\
305.475300414224	-0.0108637220195412\\
305.685183682209	-0.0151019572541711\\
305.894956917574	-0.0482725451304349\\
306.104611642048	-0.0686333293338333\\
306.314122482361	-0.0504941136728031\\
306.52351487732	-0.049180388149883\\
306.732788759333	-0.0646264666934525\\
306.941944129151	-0.0800754863171902\\
307.150947136178	-0.0590392123164801\\
307.359933187343	-0.0356245064182326\\
307.568783831908	-0.01383529047484\\
307.777490592419	-0.00877156472986326\\
307.986078842222	-0.0326480353895949\\
308.194548582074	-0.0460441138546266\\
308.402874437435	-0.0315578395561269\\
308.611090260164	-0.00941372178004159\\
308.819145303842	0.012622553078508\\
309.027081836003	0.0109637289338827\\
309.234874484221	0.0394352981541078\\
309.44261632466	0.085075493271385\\
309.650222758957	0.127325493065691\\
309.857685309319	0.165116669235217\\
310.065029348634	0.16015490395526\\
310.272212548774	0.143138237178266\\
310.479260341776	0.137130394312622\\
310.686156380595	0.1449166685611\\
310.892959543053	0.152248041292849\\
311.099593325371	0.17888627682445\\
311.306150919428	0.171102943729185\\
311.512615326997	0.170789218771924\\
311.718884879758	0.182254905127076\\
311.925027544141	0.218285296394777\\
312.131085289252	0.205377453015364\\
312.336982178712	0.177034315442571\\
312.542709647519	0.151839218220523\\
312.748183284045	0.130612746967053\\
312.953445340859	0.131076472856483\\
313.158724479093	0.154847061142266\\
313.36387672128	0.165850983155941\\
313.568919062206	0.16813823776993\\
313.773732985475	0.194292158682205\\
313.978386354215	0.205688237184636\\
314.182887179618	0.22650686365623\\
314.38723579103	0.204673529757237\\
314.591304988208	0.196479411832258\\
314.795281157062	0.173291176703631\\
314.999206478377	0.146586273961207\\
315.203021767478	0.15921274426521\\
315.406684679484	0.160888234336002\\
315.61034743887	0.130522548239313\\
315.813908396242	0.126250979545362\\
316.017173103323	0.150681371015369\\
316.220293819194	0.159808821939662\\
316.423414356247	0.19411176249531\\
316.626399492218	0.207600977892677\\
316.829223862913	0.201728428513104\\
317.031845139019	0.196322546249219\\
317.234305772049	0.212676467812237\\
317.436622412409	0.237839212568075\\
317.638837407262	0.257323525955572\\
317.840984704496	0.265778427870542\\
318.042937399443	0.278086271027432\\
318.244729064449	0.299706858710623\\
318.446343173524	0.333847055211663\\
318.647804819897	0.364492153383645\\
318.849241017727	0.359897055717952\\
319.050719547695	0.342799997468497\\
319.252130466011	0.313417643564297\\
319.453440067398	0.296888232048528\\
319.654588934847	0.286664701961711\\
319.855585299455	0.276918623779042\\
320.056463139924	0.26379999675441\\
320.257137679365	0.252161761964945\\
320.45769370067	0.285013723278455\\
320.658173455551	0.319902939794987\\
320.858441555642	0.341745095473586\\
321.058523441807	0.35684607568763\\
321.25846151566	0.349721565705669\\
321.458340465393	0.334821565779766\\
321.658058662948	0.330765683213066\\
321.857726414809	0.325144114383661\\
322.057283992624	0.326890192715926\\
322.256799229832	0.321818623993107\\
322.456170463202	0.358809800645081\\
322.655431553712	0.369123526584065\\
322.8545655495	0.396198036560022\\
323.053564146141	0.421519606365073\\
323.252435673481	0.409640194382518\\
323.451247916452	0.368062743013177\\
323.649890900304	0.333563723044433\\
323.848432400732	0.309957840507302\\
324.046863797592	0.294590194079587\\
324.245168349341	0.290449998040191\\
324.443337503881	0.30651274360899\\
324.641312052638	0.33261078341371\\
324.839125657542	0.356002940056736\\
325.036710644787	0.393510782625526\\
325.234244824852	0.431761764218191\\
325.431652076891	0.437657842823468\\
325.629059271728	0.422016666882544\\
325.826348081572	0.432348039777328\\
326.023450608642	0.436915686947531\\
326.220460060636	0.405032354288315\\
326.417325629063	0.41540490358374\\
326.613954174124	0.423613727722755\\
326.810379551078	0.436401963279601\\
327.00670328915	0.44059804203354\\
327.20291702836	0.453227453563801\\
327.399063061737	0.469898042917325\\
327.59504836931	0.454958827371764\\
327.790923813067	0.441838239237447\\
327.986562134138	0.416881376521333\\
328.182234305485	0.412849023253383\\
328.37771195497	0.389011768925497\\
328.573105038727	0.383235297850607\\
328.768396580609	0.401975494873363\\
328.963687919814	0.421972552542666\\
329.15886066845	0.439178434848858\\
329.353830195444	0.470817650841805\\
329.5486643116	0.486648042458018\\
329.743354501372	0.479875493329018\\
329.937858519575	0.480244121176428\\
330.132261039931	0.466351963972271\\
330.326528092805	0.452543141019037\\
330.520685177199	0.43065000379312\\
330.714630557431	0.396779414878099\\
330.908559096375	0.392073533506881\\
331.102326863537	0.404588239258338\\
331.296035337265	0.41494216044963\\
331.489760615527	0.426443141227697\\
331.683299682467	0.445831376310511\\
331.876635626606	0.467575493159101\\
332.069853066375	0.455024512722065\\
332.262918148571	0.46414117929617\\
332.455830907956	0.445593140051499\\
332.64861679019	0.446703924614863\\
332.841216531457	0.43306274776\\
333.033621507136	0.427819609988992\\
333.225950301773	0.452377452332453\\
333.41830447105	0.491515687630311\\
333.610514675783	0.519606863513735\\
333.802564081425	0.551826471554152\\
333.994401894037	0.570485294796526\\
334.186205900121	0.590740195585086\\
334.377933680066	0.58785882290891\\
334.56943292235	0.587719606911289\\
334.760830574491	0.560785294072155\\
334.952075870501	0.546642156701316\\
335.143160401668	0.54289215618708\\
335.334211290372	0.535427450458063\\
335.525084448854	0.575106861745464\\
335.715712289922	0.593287253113208\\
335.906297792965	0.610517644323409\\
336.096790033672	0.641994115677388\\
336.287070608387	0.657163722166682\\
336.477198818427	0.645273525833938\\
336.667115317803	0.652228428361317\\
336.856989489759	0.65223332996681\\
337.046745154958	0.653274506239184\\
337.236433114359	0.642995093876094\\
337.42595181094	0.667411761157507\\
337.61535199962	0.688202938813643\\
337.804616778637	0.734481369364349\\
337.993763049455	0.762624507349934\\
338.182807763184	0.786394115080874\\
338.371615582178	0.800692154697197\\
338.560347100499	0.780126467255839\\
338.748824664231	0.761202938909478\\
338.937251439468	0.759075487854288\\
339.125517408888	0.751501959237251\\
339.313656402537	0.740597058069326\\
339.501702274417	0.74430588170813\\
339.689621187833	0.741482352417912\\
339.877328498011	0.753012744527237\\
340.06483267091	0.795225489081121\\
340.252319955442	0.827239215666172\\
340.439705703854	0.84520588172417\\
340.626896749407	0.832780391854398\\
340.813901635441	0.823801960723073\\
341.00084730992	0.836661765680593\\
341.187674579765	0.83993333373584\\
341.374366591651	0.830144118444592\\
341.560923145173	0.802820589758602\\
341.747420410341	0.817345099852365\\
341.933731380135	0.818936276231326\\
342.119966180226	0.831401962421688\\
342.306073974882	0.857344119133902\\
342.49203787476	0.880915688095139\\
342.677773190463	0.878484315293676\\
342.863373130478	0.871784316120194\\
343.048947655581	0.856694120548519\\
343.234310639436	0.868588237931915\\
343.419487624555	0.86743725821668\\
343.604402130339	0.855500983987369\\
343.789147316343	0.841676475516721\\
343.973773857418	0.844238239906582\\
344.158265025734	0.85476177010466\\
344.342544574722	0.881948044633164\\
344.526739598143	0.894256868929255\\
344.710976926792	0.891885299454717\\
344.895121108397	0.896862750105998\\
345.079163903909	0.872693142616281\\
345.263122096079	0.858496084078854\\
345.446953264001	0.855486280923965\\
345.630733692784	0.830829417406051\\
345.814327808654	0.818497065637333\\
345.997803704004	0.809483340156136\\
346.181084832234	0.795966672729335\\
346.364129029874	0.799057849080247\\
346.547071770802	0.790361770994815\\
346.729963637511	0.792131377968425\\
346.912669172148	0.783783338416148\\
347.095281545952	0.777979416772723\\
347.277614562199	0.769310790716725\\
347.459803800728	0.748186280512634\\
347.641908314421	0.756366672067373\\
347.823919922505	0.758504908057112\\
348.005779353192	0.76341569266629\\
348.187444336913	0.775472555565191\\
348.36912616584	0.774011771358988\\
348.550698564676	0.77704804481975\\
348.731982938421	0.78027745661344\\
348.913199568592	0.787191181681027\\
349.094348262124	0.796958828564076\\
349.275412191413	0.809152945474374\\
349.456290109304	0.803861768697114\\
349.636999079128	0.789904905190947\\
349.817453902881	0.794410788435854\\
349.997756847522	0.808514708872227\\
350.178051150374	0.802778434410107\\
350.358312060544	0.803522550482668\\
350.538454282385	0.799750981852412\\
350.718562881036	0.796004903411456\\
350.898433882601	0.805727452222331\\
351.078194643155	0.7966372559541\\
351.257718506373	0.795846079092692\\
351.437123922366	0.805590196750036\\
351.616436351582	0.787419608593279\\
351.795528717207	0.762120588627809\\
351.974502873656	0.745690196204712\\
352.153316068031	0.737095098321637\\
352.331976719496	0.722856862762688\\
352.510612134656	0.693955883128094\\
352.689146416995	0.683587254298961\\
352.867562008173	0.659947058185935\\
353.045909612707	0.660060783263807\\
353.224155380996	0.655649018090438\\
353.402257460516	0.643644115540619\\
353.580199050463	0.65013921264486\\
353.758081298746	0.649994113902543\\
353.935692554717	0.643774505960299\\
354.113176729155	0.644789213095518\\
354.290483353812	0.633143134711895\\
354.467646316533	0.641841173907011\\
354.644555098121	0.630850977908053\\
354.821379561075	0.63263333081633\\
354.998128134943	0.621584310876571\\
355.174749878588	0.626178428498736\\
355.351143458106	0.631984310667487\\
355.527511261744	0.62306764426495\\
355.70374328728	0.628942154169849\\
355.87986555038	0.63056274251921\\
356.055877782188	0.619759800939766\\
356.231669681891	0.604345094307563\\
356.40736890007	0.581531368602323\\
356.582831889058	0.570971564412592\\
356.758235504893	0.555326467128836\\
356.933384864252	0.52711372114444\\
357.10831447641	0.515199995293811\\
357.28309147053	0.49674999502524\\
357.457732947588	0.490581367315505\\
357.632315061509	0.484225485624526\\
357.806769779143	0.471777446207353\\
357.981131270059	0.456864701405934\\
358.155484633949	0.440057838303676\\
358.329762138903	0.416499015560154\\
358.503913484687	0.395954898280073\\
358.6779970663	0.374879407637077\\
358.851928706471	0.370741171684737\\
359.025774790293	0.354168623498659\\
359.199552808023	0.356323524830205\\
359.373178830127	0.341106859305143\\
359.546602228518	0.340485290966599\\
359.719983360777	0.346873526146416\\
359.89327090036	0.339551957757851\\
360.066405523549	0.332325487100866\\
360.239354263468	0.330785291392685\\
360.41204099138	0.317717644454473\\
360.584550263458	0.326712742680684\\
360.757016929956	0.336874507454352\\
360.929263535051	0.347102939000572\\
361.101306855395	0.341004899552311\\
361.273173061453	0.346596076002563\\
361.444929237127	0.356772546323162\\
361.616574704191	0.345239213517155\\
361.788117930675	0.349065683868841\\
361.959618604829	0.330235291578277\\
362.130890551472	0.318585291993348\\
362.302112083373	0.301014704059115\\
362.473198389544	0.268395096844281\\
362.644157873095	0.2555431363255\\
362.814939568233	0.243395097603948\\
362.985628024786	0.221958822237474\\
363.156206748408	0.218744116314851\\
363.326624471718	0.195480390990555\\
363.496813737895	0.20989999983131\\
363.666901367929	0.212908823453986\\
363.836837002138	0.202178431537879\\
364.006713267983	0.21234509820922\\
364.176530168016	0.203920588527313\\
364.346185784625	0.211105882582784\\
364.515697492953	0.190375489977134\\
364.685039558717	0.173622549064092\\
364.854347749419	0.167697059072773\\
365.0234781587	0.157950980524879\\
365.192421919405	0.15537843120047\\
365.36127269316	0.165537255076582\\
365.529937509012	0.16128529404637\\
365.698594735068	0.172804901714199\\
365.867285839927	0.18101568667072\\
366.035833034922	0.183000000458503\\
366.20420215316	0.191998040203151\\
366.372444164319	0.195538235873933\\
366.5404918733	0.187503921571096\\
366.708378881978	0.191326470726042\\
366.876045828566	0.177245098376172\\
367.043475926423	0.180386274961718\\
367.210685660931	0.181800000424332\\
367.377709514666	0.192346079001094\\
367.544665308693	0.181759804697232\\
367.711595917075	0.187150000859344\\
367.878441679955	0.178747060169995\\
368.045126180184	0.166841177589388\\
368.211641566487	0.166810785648504\\
368.377945570553	0.167905883671825\\
368.54415606901	0.17476764839033\\
368.710171478732	0.171066668039809\\
368.876034816244	0.154538236640613\\
369.041813592766	0.150485295373216\\
369.207634403136	0.147057844225463\\
369.373294490698	0.134131373591064\\
369.538734769077	0.133730393277445\\
369.70403113999	0.141213726480583\\
369.869243229776	0.1358578441135\\
370.034311410632	0.136969608647347\\
370.199193406813	0.147002941481404\\
370.363881123429	0.154672549571842\\
370.528535279369	0.173150001139398\\
370.693180724477	0.166162746182332\\
370.857775196321	0.180225490911992\\
371.022107333357	0.172878431895857\\
371.186270383963	0.155429412309519\\
371.350340186789	0.158629412424988\\
371.514257686923	0.169420588661131\\
371.678039669035	0.170025490781329\\
371.841694836129	0.173545098635277\\
372.005282243521	0.156672548877039\\
372.168606722099	0.156373529320619\\
372.331711138133	0.164141176533246\\
372.494679780766	0.15677549048126\\
372.657598011641	0.143976470866405\\
372.820270702312	0.138273530009696\\
372.98288404045	0.154703922578882\\
373.145361873346	0.175226471596854\\
373.307704470109	0.160622550585472\\
373.469953578603	0.170194119005007\\
373.632084004884	0.186225491785901\\
373.794155331857	0.181217648025018\\
373.956065694771	0.175419609016721\\
374.117899900112	0.178295099240381\\
374.279564735951	0.173435294717623\\
374.441052286055	0.185556863790707\\
374.602395928559	0.178169608453983\\
374.763604067336	0.165993138097738\\
374.924642828769	0.196417648829154\\
375.08552018061	0.193501962430994\\
375.246254069336	0.204944119414351\\
375.406818161643	0.205928433147789\\
375.567281059464	0.190936276113943\\
375.727625291775	0.194597060454315\\
375.887817205369	0.19825882504822\\
376.047848621487	0.190389217224483\\
376.207744786962	0.19110686445207\\
376.367505990256	0.198494119496614\\
376.527174248462	0.208177452103472\\
376.686605358228	0.202632354280236\\
376.845960033618	0.196059805176714\\
377.005204677659	0.214173530502354\\
377.164398644036	0.22098823647727\\
377.32346524366	0.224796079939195\\
377.48242157078	0.198650982267424\\
377.641217172823	0.209589217259896\\
377.799860460376	0.213786275399958\\
377.958309152098	0.202031373429824\\
378.116571655728	0.203685295165462\\
378.274673193571	0.205100002059457\\
378.432689715152	0.200242159230744\\
378.590638706267	0.211748042052575\\
378.748536780086	0.209372551527386\\
378.906401438986	0.227627453960332\\
379.064063367079	0.245902945123175\\
379.221564312822	0.271282356853286\\
379.378904830685	0.291672552442726\\
379.536169499999	0.292113728784755\\
379.693289955602	0.289416670032284\\
379.850207143279	0.304078434137445\\
380.006997505508	0.31164117957301\\
380.163669749468	0.291213728158789\\
380.320223259564	0.292784316392214\\
380.476768693807	0.283933335769118\\
380.633178001375	0.283640198373035\\
380.78945993726	0.294072551287565\\
380.945648654648	0.29358529617243\\
381.101524605013	0.290418629516281\\
381.257138215589	0.275688237382793\\
381.412498173429	0.298615687581546\\
381.567705265407	0.291630393697643\\
381.722785520666	0.26550980522206\\
381.877798022952	0.274549020819512\\
382.032683691518	0.280660785369429\\
382.187450657693	0.279302942475267\\
382.34204850969	0.281332354408269\\
382.496468576791	0.256422549559205\\
382.650888643892	0.271315686916019\\
382.805122808097	0.274334314407087\\
382.959297908779	0.253382353221669\\
383.113405251355	0.262627451004935\\
383.267250259043	0.252824509698971\\
383.420925583406	0.255840195598556\\
383.574550529112	0.271023529271285\\
383.728057371927	0.272590195869698\\
383.881344153338	0.278785293739216\\
384.034537681034	0.282401960270078\\
384.187536639051	0.289600980340266\\
384.340332313618	0.290283333144936\\
384.49297568732	0.281891176805777\\
384.645534522444	0.283115686447013\\
384.797898790343	0.276912745453563\\
384.950161092513	0.266716667104001\\
385.102321458554	0.259267647622847\\
385.254372408979	0.264962745793894\\
385.406253646214	0.287257843303914\\
385.557999998111	0.277652941644192\\
385.709586018737	0.265116667557581\\
385.860968741102	0.278559805058381\\
386.012359507132	0.29162254951456\\
386.163665105505	0.283534313752955\\
386.31486937005	0.273833333496369\\
386.465793913053	0.264048038963594\\
386.616676180273	0.246194117428625\\
386.767388790123	0.245235293738398\\
386.918025515637	0.222379410529838\\
387.068459563705	0.204108822725567\\
387.21882585256	0.19893235274974\\
387.369064729628	0.18773725497372\\
387.519109022875	0.19541862767701\\
387.668958734444	0.18221470662484\\
387.818656140428	0.171880392576842\\
387.968260308849	0.204206862979952\\
388.117822201884	0.201025490192514\\
388.267239907624	0.206632353036719\\
388.416530265378	0.205435294256199\\
388.565676963242	0.204848039347459\\
388.714553188958	0.209750000131773\\
388.863310706411	0.208911764818956\\
389.01190724679	0.207981372836466\\
389.160385623673	0.206343138006096\\
389.308796245819	0.205938236057466\\
389.456995490521	0.208940196818873\\
389.60517794587	0.20278333445244\\
389.75320752212	0.197027452260384\\
389.901143873576	0.199315687429215\\
390.049029286253	0.20297745144789\\
390.196702812516	0.213696079335504\\
390.344308593166	0.200775491080575\\
390.491711139711	0.210190197240616\\
390.638978199137	0.216861765875079\\
390.785966075368	0.216424510875881\\
390.932810271627	0.22316764818057\\
391.079595368424	0.213121569886639\\
391.226219501303	0.217470589484198\\
391.372707722739	0.216757844154285\\
391.51907730985	0.200344118679983\\
391.665354081785	0.203330393485707\\
391.811546739337	0.188397059516123\\
391.957628903137	0.188360785122723\\
392.103576029141	0.189803922263558\\
392.249337224786	0.187464706716128\\
392.39490383319	0.194919608649798\\
392.540461772163	0.199931373169153\\
392.68587607213	0.213896078776623\\
392.831248095493	0.212439215621071\\
392.97647650118	0.218541176850433\\
393.121543910537	0.222733333969361\\
393.266383165564	0.233242157232655\\
393.411069523499	0.232443137101226\\
393.555535818837	0.210737255463541\\
393.699798853592	0.220617647453978\\
393.843977332295	0.220068627902234\\
393.988130335663	0.217837255272339\\
394.13226602344	0.24494607882419\\
394.276215770263	0.232495098180759\\
394.419996401325	0.249026470440988\\
394.56362472344	0.275024508845116\\
394.707024874691	0.275236273045177\\
394.850348580693	0.305352939810951\\
394.993519979532	0.322391174119605\\
395.136581347168	0.33017450736096\\
395.279440046656	0.343983330423761\\
395.422256476001	0.336480389483839\\
395.5650387143	0.330690193562951\\
395.707727713085	0.324899997349883\\
395.850187461476	0.312842154188319\\
395.992562642546	0.313651958085578\\
396.134709118676	0.298911761864563\\
396.276652827633	0.278862742531369\\
396.418427419057	0.266028428785777\\
396.559965146625	0.261056860002652\\
396.701358698092	0.275394114508184\\
396.842785877455	0.299142154415284\\
396.984111677948	0.301674507419104\\
397.125285166433	0.312095095860023\\
397.266306343504	0.3333892128339\\
397.407158406208	0.346351958519103\\
397.547840830182	0.374235292421836\\
397.688405076614	0.382762743707965\\
397.828833817201	0.385999998187318\\
397.969059857132	0.396752938774286\\
398.109124902386	0.395647056400776\\
398.249164468856	0.424615683508854\\
398.389136281036	0.435399997468088\\
398.529066418568	0.420231369780559\\
398.668742946621	0.421674507505753\\
398.808410753037	0.425471566471399\\
398.947892060806	0.422842154315874\\
399.087170094816	0.439211762711114\\
399.226397166184	0.421090193823272\\
399.36551420633	0.406235291969542\\
399.504436664554	0.409701958590863\\
399.643333642261	0.419750978549321\\
399.782001880491	0.40895686108692\\
399.920576893497	0.416599018024463\\
400.059059227153	0.410811763183743\\
400.197448324757	0.396972547120908\\
400.335608684643	0.407056860625744\\
400.473659013126	0.389918625500857\\
400.611590647588	0.376234312121774\\
400.749396004626	0.3841362727039\\
400.887091330653	0.345904899870648\\
401.024753784814	0.345297056962462\\
401.162288739308	0.340263723450548\\
401.29965462658	0.337708821775866\\
401.436876959886	0.34859509634621\\
401.573912755743	0.328301959324117\\
401.710719763656	0.334175488674173\\
401.847467733839	0.345126468907384\\
401.984071456387	0.334026468881205\\
402.120530956268	0.327104901712315\\
402.25687173654	0.33062843145693\\
402.393153447956	0.344740196916402\\
402.529308340126	0.352040196896768\\
402.665217684771	0.368663726337984\\
402.800923758202	0.398973529683608\\
402.936503009739	0.419278431026375\\
403.071964155562	0.424483332856029\\
403.207340765039	0.442251960436503\\
403.342447019063	0.47190588128333\\
403.477451269475	0.478182351764511\\
403.612269008229	0.474093135994147\\
403.746959939139	0.445585293257061\\
403.881396608033	0.410315684572446\\
404.015799102229	0.392025488593122\\
404.15000701441	0.392588233575225\\
404.284164568316	0.365299998873881\\
404.418161777128	0.358678430063175\\
404.55197246262	0.348039213677539\\
404.68553759319	0.346766663861333\\
404.818967201447	0.338599017182109\\
404.95229486452	0.337214703982075\\
405.08559704658	0.343549018141393\\
405.218797888616	0.324949018255461\\
405.351829643888	0.320726469195649\\
405.484760084175	0.328169606516466\\
405.617529507574	0.337906860874272\\
405.750189591683	0.349766664681774\\
405.882706140436	0.366083331588729\\
406.015129409227	0.373159801879642\\
406.147484909021	0.394117645225396\\
406.27967936796	0.421754899891276\\
406.411882576619	0.433239213136189\\
406.54396700526	0.438084311089387\\
406.675941403608	0.450862741974347\\
406.807781028597	0.439807839874251\\
406.939485947381	0.446560780536018\\
407.071046518776	0.44523332943665\\
407.20255605455	0.425530388257375\\
407.333862274383	0.439364702276447\\
407.465007443153	0.460307839929181\\
407.596017867004	0.476885291327741\\
407.727010745244	0.508738232630433\\
407.857952608425	0.526699017112454\\
407.988868967292	0.542971566355988\\
408.119573299719	0.545984311175405\\
408.250023367358	0.543398036420637\\
408.380286951614	0.54519803650385\\
408.510364655049	0.531217644940697\\
408.640231010247	0.523299998256798\\
408.769961841473	0.510796076563351\\
408.899506832634	0.493049017391076\\
409.028984058809	0.494556860633048\\
409.15827546937	0.472674507172961\\
409.287372327761	0.465632350457942\\
409.416333647914	0.455644114965609\\
409.545134697944	0.443023526821943\\
409.673741207132	0.434667645168363\\
409.802246478116	0.432013723816649\\
409.930650525368	0.425397057195797\\
410.058935737852	0.417004900856637\\
410.187017620593	0.434387254108693\\
410.315031727736	0.434895097259797\\
410.44285129854	0.466128430164912\\
410.570560840013	0.503166666437013\\
410.698117278356	0.521204901895686\\
410.825555717585	0.524777451201397\\
410.952858608665	0.54234902085919\\
411.080034734278	0.534288237127019\\
411.207007536455	0.519635296116272\\
411.333794591497	0.495784316358028\\
411.460428531269	0.495045100137883\\
411.587011450321	0.480126472737859\\
411.713458832156	0.43926176669843\\
411.839804941106	0.420306864979804\\
411.966126354119	0.412280394239168\\
412.092354468754	0.39735686523365\\
412.218396847161	0.367255885007919\\
412.344345920141	0.340762748218634\\
412.470184963892	0.321694120691687\\
412.595863824157	0.300511767539908\\
412.721314761831	0.290812747808648\\
412.8467234584	0.277542159326521\\
412.972029986877	0.265446081246231\\
413.09716753832	0.257801963199003\\
413.222110576829	0.263929414179395\\
413.346935757092	0.267871571302998\\
413.471583119162	0.265338238328695\\
413.59606935163	0.269979414913584\\
413.72029328915	0.284398042030779\\
413.844406212096	0.290643140308413\\
413.968417938373	0.283751963327328\\
414.092403211765	0.275720590396839\\
414.216303981378	0.264312747573736\\
414.339924859416	0.252096080531677\\
414.463376716359	0.238989217699889\\
414.586693023477	0.214466668902805\\
414.709857046257	0.197933335605936\\
414.832868785452	0.187476473203038\\
414.955744189922	0.16949510115984\\
415.078492808894	0.165414709177818\\
415.201081164308	0.171079414823622\\
415.323711775405	0.165510787190322\\
415.446189321834	0.156323531770385\\
415.568556837995	0.153599022157198\\
415.690788820932	0.138624512188721\\
415.812817507988	0.141069610420541\\
415.93478794137	0.130691179549139\\
416.056487283077	0.11858039519147\\
416.178085372529	0.120779414478616\\
416.299522397111	0.112629414426492\\
416.420882885986	0.114437257487546\\
416.542175605872	0.112473532210524\\
416.663281783764	0.114567649733348\\
416.784261169587	0.0957696108950996\\
416.905148045506	0.071650982615264\\
417.025882635188	0.0501186293823754\\
417.14658294373	0.0408215699352178\\
417.267063192199	0.0199490199595982\\
417.387332146764	0.0157058821698906\\
417.507364303097	0.0205735292322203\\
417.627269696727	0.0397470584504452\\
417.747081793951	0.041858823549952\\
417.866775085085	0.0541794118745362\\
417.986401441689	0.0768735296111188\\
418.105960020061	0.083043137473949\\
418.225366318451	0.0901137258967056\\
418.344679312649	0.0928401954508587\\
418.463805713764	0.0991999993612077\\
418.582813312919	0.105896077484038\\
418.701659862839	0.089806862047636\\
418.820303890101	0.0879735287972817\\
418.939015692124	0.0754598030163084\\
419.057583171682	0.0476235293180627\\
419.175998362968	0.0235558822933658\\
419.294337822597	-0.0047754897900364\\
419.412507441499	-0.0255823519409579\\
419.530490506166	-0.0445588223599628\\
419.648414554634	-0.0614862732552722\\
419.76619508264	-0.0645107829797209\\
419.883730035495	-0.0753019591428193\\
420.001078425143	-0.0854862734638885\\
420.118316784684	-0.094727449758234\\
420.235402141386	-0.107421567389632\\
420.352487498088	-0.0993117635120071\\
420.469386354813	-0.0882352924193529\\
420.586158397193	-0.0844078413849952\\
420.7027526486	-0.0717333317825607\\
420.819236869125	-0.0600549002342364\\
420.935551398405	-0.0529352925425651\\
421.051646478851	-0.0428490185854482\\
421.16758054502	-0.0609068616348154\\
421.283564980516	-0.0752343126371795\\
421.399405241104	-0.0932578421106525\\
421.515169103234	-0.119720587543413\\
421.630865218541	-0.135736274368623\\
421.746392198073	-0.139676470382541\\
421.861656832095	-0.164220587880004\\
421.976684591785	-0.173665685980928\\
422.091560040432	-0.182468627597771\\
422.206325457649	-0.186516666529225\\
422.320913091467	-0.191610784068996\\
422.435441642712	-0.216962744646213\\
422.549893774324	-0.229594117724428\\
422.664278155704	-0.241156862793015\\
422.77846794364	-0.245297058795889\\
422.892581848166	-0.243615686126492\\
423.006535359381	-0.243386274861062\\
423.120370135172	-0.244911764876223\\
423.234196839771	-0.254060784208716\\
423.347854478242	-0.271701960404422\\
423.461359821478	-0.274689215180628\\
423.574923569992	-0.281163725161961\\
423.688284054128	-0.296415685986479\\
423.80145808835	-0.322225490584969\\
423.914522091025	-0.328848039804428\\
424.027366030614	-0.327827451568024\\
424.140074470494	-0.344156863058314\\
424.25259648911	-0.335898038949452\\
424.36499165215	-0.353600979581767\\
424.47723449965	-0.349311763895493\\
424.589265476642	-0.327591175688248\\
424.701338742609	-0.33516764684635\\
424.813301976606	-0.325956862200709\\
424.925188861747	-0.303596078034709\\
425.036957486617	-0.279379411217044\\
425.1486583678	-0.267446078067901\\
425.26024060378	-0.269638234932049\\
425.371661915626	-0.275961764741178\\
425.482981473959	-0.268150980419972\\
425.594216434516	-0.27485000035342\\
425.705315928116	-0.29059313727068\\
425.816296830109	-0.307311765046096\\
425.927184578289	-0.312391176746756\\
426.037928542603	-0.345148039872155\\
426.148579347219	-0.361552942105952\\
426.259018646636	-0.385527451906134\\
426.369263083989	-0.403473529818596\\
426.479397488792	-0.412376470790774\\
426.589371027283	-0.42928039187602\\
426.699192224362	-0.430297058952205\\
426.808852562773	-0.403730391579516\\
426.918428280314	-0.391815685904493\\
427.027851655815	-0.373613725252011\\
427.137139513169	-0.355728431075227\\
427.246334264955	-0.339139214917725\\
427.355393594515	-0.312724508491217\\
427.464325960321	-0.315890194738612\\
427.573080581336	-0.312851960168165\\
427.681691321362	-0.310386273790808\\
427.790158204195	-0.314927449997734\\
427.898438945079	-0.340554901782204\\
428.006685762609	-0.336374509860487\\
428.114924087958	-0.350792158175917\\
428.223010064674	-0.373713726214334\\
428.330918291981	-0.393867646654447\\
428.438640354363	-0.427157843814176\\
428.546286200374	-0.454504902602411\\
428.653771216067	-0.471215685354728\\
428.761053091481	-0.505599017675016\\
428.86819954338	-0.507963724434376\\
428.97521908134	-0.525318626533536\\
429.082187872508	-0.539383332080701\\
429.188945017218	-0.553426468781396\\
429.295592282099	-0.564839213794353\\
429.402104156005	-0.557165683776724\\
429.508505826771	-0.575860782289037\\
429.614839794243	-0.571249017382369\\
429.721072290247	-0.56361568426969\\
429.827084721206	-0.587313723038224\\
429.932936228804	-0.56353529206678\\
430.038593047009	-0.570119605637064\\
430.144182160617	-0.595804899638774\\
430.249576731937	-0.595611761890205\\
430.354878248836	-0.635641171359548\\
430.460103707885	-0.654974504720931\\
430.565219475715	-0.698584309395622\\
430.67013183446	-0.748831367960163\\
430.774951559213	-0.776079408093995\\
430.879610613435	-0.816676464735293\\
430.984160183895	-0.860119604012545\\
431.088514992092	-0.89754215408774\\
431.19286980029	-0.940430391068552\\
431.297089277689	-0.966781369611329\\
431.401096931409	-1.01444999669112\\
431.505011081906	-1.01344705621401\\
431.608815200737	-1.04577450483453\\
431.712458202341	-1.08802058591562\\
431.816025223026	-1.11598921581811\\
431.919439857735	-1.15580098301757\\
432.022685082291	-1.16539215924693\\
432.125837299779	-1.19655000111636\\
432.228938872312	-1.25821568802291\\
432.331922138744	-1.28045686451243\\
432.43475358058	-1.32193627500651\\
432.537322593163	-1.35292745133241\\
432.639756279542	-1.3902803919479\\
432.742063532434	-1.44493235238627\\
432.844226575606	-1.44569705777309\\
432.946211929338	-1.46317450935934\\
433.047968358178	-1.49990784333033\\
433.149623620247	-1.5227686286557\\
433.251135384022	-1.55286666487946\\
433.352596601909	-1.58786078235682\\
433.453973892708	-1.62528529061991\\
433.555165405234	-1.65607744747517\\
433.656254996782	-1.70223136918218\\
433.757218362666	-1.71270293523284\\
433.858089945945	-1.74324313273617\\
433.958818282886	-1.78797450427916\\
434.059496217146	-1.81796372112106\\
434.160090616993	-1.88411176029374\\
434.260694334781	-1.92342156347106\\
434.361172236107	-1.99466666228631\\
434.461497682285	-2.07095293379297\\
434.561730385412	-2.12032940633157\\
434.660540676601	-2.18967940468414\\
434.760545476336	-2.21236861862388\\
434.860407278557	-2.27883822836128\\
434.960133928535	-2.32519509102784\\
435.059742751899	-2.36150195610289\\
435.159148866358	-2.4423901941262\\
435.258529864398	-2.4849352906732\\
435.357818184579	-2.54453235046536\\
435.456961811608	-2.6069372530077\\
435.555929682271	-2.63444117821899\\
435.65477793152	-2.68789608221428\\
435.753508409514	-2.71305294480978\\
435.852088335564	-2.72635981031493\\
435.950517820022	-2.75882843545839\\
436.048812229399	-2.76831863557591\\
436.146981372799	-2.79628922074449\\
436.245082988811	-2.83462549307767\\
436.3430419665	-2.85869608322779\\
436.440825792014	-2.90331079095018\\
436.538499611883	-2.94816471665513\\
436.636098414718	-3.00486471723108\\
436.733504758854	-3.06313236671335\\
436.830733609502	-3.09771961908714\\
436.927792424268	-3.1539009938053\\
437.024716252393	-3.19739902837604\\
437.121532757962	-3.25829216896319\\
437.218281783547	-3.31874217122209\\
437.314906045718	-3.39240001580294\\
437.411423231189	-3.47181668585422\\
437.507790929844	-3.53342747337678\\
437.604083928637	-3.5916176718824\\
437.70027737292	-3.65180100529802\\
437.796424406137	-3.70246766945895\\
437.892472043836	-3.75299512171278\\
437.988352936979	-3.7748166883693\\
438.084177126373	-3.79884512050479\\
438.179880645493	-3.82983139215731\\
438.275545245974	-3.84750198149213\\
438.371146253879	-3.88718041251687\\
438.466641222311	-3.89998531341553\\
438.561934113102	-3.96419512056837\\
438.657067541836	-4.00816570543775\\
438.752001807121	-4.07748433187896\\
438.846872716721	-4.13407648778429\\
438.94159519898	-4.17700001772712\\
439.036169375464	-4.24395197513057\\
439.130707739528	-4.28528335047703\\
439.225189885404	-4.34033923055611\\
439.319566510947	-4.36943727381089\\
439.413819778022	-4.40186865189496\\
439.50796310849	-4.45485786830678\\
439.601951898478	-4.51072551689896\\
439.695848778406	-4.57395101061054\\
439.789530690143	-4.62760493334602\\
439.883125788779	-4.6779755190307\\
439.976604498109	-4.72476571213965\\
440.070052192651	-4.76100884231866\\
440.163352609567	-4.8172470775305\\
440.256494062844	-4.85451668851516\\
440.34943388276	-4.89412550832711\\
440.442226642701	-4.9366078563765\\
440.534921433986	-4.9990862865074\\
440.627518313888	-5.05861668025746\\
440.719956380433	-5.10770295648014\\
440.812278364374	-5.15655492333805\\
440.904514708856	-5.19349217882343\\
440.996567931715	-5.21828139529509\\
441.088541867196	-5.2179862985424\\
441.180430619261	-5.22148727435692\\
441.272221939448	-5.23930197603562\\
441.363873903901	-5.22330197633481\\
441.455398583237	-5.22697648347593\\
441.546759140001	-5.2367323660383\\
441.638052662413	-5.27820491323284\\
441.729316203061	-5.30967550184212\\
441.820434332487	-5.36964118714426\\
441.911522596232	-5.44727941120372\\
442.002495450555	-5.51802843224769\\
442.093341790532	-5.55884803977667\\
442.184024505624	-5.62508431135439\\
442.274618427983	-5.69838235425014\\
442.365097195588	-5.77724412375805\\
442.455525187674	-5.83764314184002\\
442.545894579766	-5.906251968122\\
442.636138685848	-6.00690589699091\\
442.726286805813	-6.11459805451188\\
442.81640583408	-6.21022452092638\\
442.906458031089	-6.30000589875614\\
442.996404304777	-6.37406668008543\\
443.086179114992	-6.4430235413944\\
443.175829293814	-6.49451275432811\\
443.265317074206	-6.53232353808833\\
443.35482384063	-6.54765883614035\\
443.444139616247	-6.56617452584061\\
443.533445777374	-6.6066372721803\\
443.622608975511	-6.63929413814171\\
443.711753093549	-6.65328629811605\\
443.800792592806	-6.67858825945387\\
443.88971784639	-6.70373532351326\\
443.978443064053	-6.74842453937905\\
444.067035887698	-6.76040002411487\\
444.155533880854	-6.77295590381996\\
444.243994880883	-6.77993041393804\\
444.332427834983	-6.80332943037444\\
444.420766208684	-6.83709903791839\\
444.508973687737	-6.86884021759033\\
444.597106239542	-6.89838531905529\\
444.685097477874	-6.9248833656311\\
444.772939478524	-6.95658336901197\\
444.86066010031	-6.98815591662538\\
444.948333804008	-7.0233206281475\\
445.035999689125	-7.04019220202577\\
445.123583803854	-7.06173730364033\\
445.211086550734	-7.08555690914977\\
445.29842231971	-7.1385980867872\\
445.385711475872	-7.19124514448876\\
445.472907459819	-7.25984710805556\\
445.560042905357	-7.32623729518816\\
445.64703227015	-7.40916965522018\\
445.734014975452	-7.49080200756297\\
445.820905037406	-7.55451279060513\\
445.907682628051	-7.63211571936514\\
445.994341400622	-7.67896376404108\\
446.080907785647	-7.7165353344936\\
446.167435748999	-7.73822553485047\\
446.253845650382	-7.75707062552957\\
446.340143512279	-7.75228925779754\\
446.426358284691	-7.73316475924323\\
446.512461239631	-7.71083338120404\\
446.598502410855	-7.70480397168328\\
446.684426910641	-7.67571868148504\\
446.770300843161	-7.64616279041066\\
446.856043056947	-7.62316180210487\\
446.941694243215	-7.60596179962158\\
447.027279592716	-7.58462160708858\\
447.112814762414	-7.57616375941856\\
447.198304516332	-7.56967748380175\\
447.283633241933	-7.57635885126451\\
447.368957579782	-7.56835786969054\\
447.454183056991	-7.57520885093539\\
447.539297714883	-7.5903725717582\\
447.62431826352	-7.61886571435367\\
447.709248765685	-7.62931277705174\\
447.794106320086	-7.63582944869995\\
447.878936185209	-7.66159218432857\\
447.96365237195	-7.67115394741881\\
448.048368558691	-7.69060590220433\\
448.132971321607	-7.69734806172988\\
448.217547181755	-7.71553531347537\\
448.301989276311	-7.73507158429015\\
448.386360484487	-7.74607648101507\\
448.470533060285	-7.77881079094083\\
448.554682214934	-7.81668922947902\\
448.638654102526	-7.85048726960725\\
448.72257955083	-7.8985470790489\\
448.806433820392	-7.92854805553661\\
448.890289978028	-7.97830491907456\\
448.973990988573	-8.01380295846976\\
449.057690307832	-8.05222550560446\\
449.141345663883	-8.08110491434733\\
449.22482399844	-8.09017451604207\\
449.308257271055	-8.1104235275119\\
449.391516763739	-8.13133333243576\\
449.474667554737	-8.13232842613669\\
449.557686524476	-8.13857647016937\\
449.640596286226	-8.1169352905423\\
449.723484640794	-8.11661764219695\\
449.806264020079	-8.11038822286269\\
449.888913216879	-8.10389510323019\\
449.971605064761	-8.10024608350268\\
450.054145591104	-8.09813627542234\\
450.136664400041	-8.0908647144542\\
450.219032383638	-8.1002137333739\\
450.301271300162	-8.11729804207297\\
450.383489371125	-8.13257254806219\\
450.465578820026	-8.13681274301865\\
450.547668949637	-8.16088726006302\\
450.629567218905	-8.18846666111665\\
450.711466511619	-8.2118254736358\\
450.793239300392	-8.2299529243918\\
450.874840821997	-8.25320782380945\\
450.956402959061	-8.28204115699319\\
451.037860200535	-8.31365586262123\\
451.119234897716	-8.33544802198223\\
451.200527425046	-8.35058135612338\\
451.281696197415	-8.38851959565106\\
451.36292908931	-8.39833136165843\\
451.444036206196	-8.41124803879682\\
451.525145872184	-8.41674707450118\\
451.606171904174	-8.43572550193936\\
451.687117230267	-8.44617845497879\\
451.767934605277	-8.4544049244301\\
451.848630197293	-8.44397649578019\\
451.929287509667	-8.45522551443062\\
452.009865364975	-8.47252551247092\\
452.090401854976	-8.47596571492214\\
452.17085568947	-8.45987160065595\\
452.251294468145	-8.45044709186928\\
452.331591134116	-8.4578176760206\\
452.411832403838	-8.45041767756144\\
452.491928164056	-8.42351375841627\\
452.571923928326	-8.3934284658993\\
452.651820002793	-8.36424807941212\\
452.731634625524	-8.34448631137025\\
452.811441214038	-8.32094905890671\\
452.891080563247	-8.2821686595094\\
452.970684658179	-8.2610774788202\\
453.050207939222	-8.23124904258578\\
453.129592841883	-8.2146068834791\\
453.208943198803	-8.18744806214875\\
453.288150113366	-8.16361766702988\\
453.367328968139	-8.15161473143334\\
453.446427893274	-8.12164120580636\\
453.525413540622	-8.09394708334231\\
453.604256724005	-8.07427747576844\\
453.683066873163	-8.04465100344489\\
453.761844210686	-8.03558237412396\\
453.840533299149	-7.99638531254787\\
453.919018197488	-7.96795492546231\\
453.997447809226	-7.94553138695511\\
454.075814786971	-7.92576569201899\\
454.154118610823	-7.905801969416\\
454.232445867714	-7.89515000698613\\
454.310593490362	-7.87801570518344\\
454.388663181516	-7.87722355711693\\
454.466678581102	-7.86367650125541\\
454.544639854396	-7.87484611249437\\
454.622570755132	-7.87788825876572\\
454.700424273037	-7.8694519996643\\
454.778176887674	-7.86858239828371\\
454.855852325543	-7.86510887332991\\
454.93343590825	-7.87288827522128\\
455.01090423783	-7.87387846965416\\
455.088257575997	-7.87317553688498\\
455.165581989037	-7.8698608267541\\
455.242801520983	-7.87436377768423\\
455.319997199186	-7.86837455338123\\
455.397136443442	-7.87153042998968\\
455.474175988646	-7.86582061356189\\
455.551102080703	-7.84616766723932\\
455.627990414743	-7.83692258012061\\
455.704851345054	-7.83532257641063\\
455.781612979193	-7.82093826929728\\
455.858227296777	-7.80612355587529\\
455.934753073698	-7.77936374439913\\
456.011190658209	-7.7720715859357\\
456.087505255024	-7.75040001962699\\
456.163756317191	-7.75060393763524\\
456.239921785186	-7.73614315893136\\
456.31587729063	-7.72605100332522\\
456.391710180967	-7.71421276354322\\
456.46749333436	-7.7192902097515\\
456.543202617582	-7.72899510813694\\
456.618813253922	-7.72063236610562\\
456.694326058014	-7.70994609009986\\
456.769814339511	-7.70602059831806\\
456.84532703877	-7.70278530494839\\
456.920706074501	-7.69532746894687\\
456.99604870304	-7.68258629593195\\
457.071306838911	-7.68217746884215\\
457.146444686057	-7.68293824850344\\
457.221474248108	-7.69932256025426\\
457.296458614167	-7.71414020014744\\
457.371371306123	-7.74052843393064\\
457.446141041635	-7.77520588332531\\
457.520889075862	-7.79657352671904\\
457.59554119144	-7.8427617596645\\
457.670147152108	-7.86127940346213\\
457.744682274325	-7.89208429934932\\
457.819111387838	-7.90838919433893\\
457.893505231698	-7.92677449245079\\
457.96782863641	-7.9468009705637\\
458.042021664117	-7.94973332274194\\
458.116109551254	-7.95952058305927\\
458.190042533465	-7.95056077545764\\
458.263990705915	-7.9415470385084\\
458.33781908548	-7.93899311738856\\
458.411637744782	-7.91599115670896\\
458.485412037947	-7.88188135857676\\
458.559117018346	-7.86899507746977\\
458.632768631007	-7.85326272366094\\
458.706316912343	-7.84083330865\\
458.779796478891	-7.80770390641456\\
458.853130161976	-7.76757645139507\\
458.926345005708	-7.72896272060918\\
458.999474496643	-7.71261272243425\\
459.072553258204	-7.68800977632111\\
459.145640360299	-7.64733036826639\\
459.218626088107	-7.60977448669134\\
459.291578095312	-7.58230880662507\\
459.364378204893	-7.58768526713053\\
459.43710312391	-7.57924506243537\\
459.509771014213	-7.56566172020108\\
459.582346742812	-7.55801368227192\\
459.654874102718	-7.56367643206727\\
459.727276572846	-7.57215780370376\\
459.799620356873	-7.58857054803886\\
459.87192389337	-7.594742120481\\
459.944154559039	-7.59049996207742\\
460.016312757838	-7.61303819394579\\
460.088373083461	-7.62587937186746\\
460.160368345101	-7.64710585276285\\
460.232266288968	-7.66275879916023\\
460.304067250112	-7.66256664313522\\
460.375751897846	-7.6975931186302\\
460.447282002277	-7.7043960608688\\
460.518838070402	-7.7023372369654\\
460.590356065199	-7.70541370616239\\
460.661758146498	-7.68329017302569\\
460.733200598606	-7.68205782011443\\
460.804527380051	-7.65356370514514\\
460.875790727899	-7.64386958701937\\
460.946875411127	-7.61794018277935\\
461.017897073961	-7.58519802841485\\
461.088887284333	-7.54855391558479\\
461.159783368872	-7.50901666342043\\
461.230621951573	-7.49353529425228\\
461.301371808031	-7.4458480348774\\
461.372023349676	-7.42168136671478\\
461.442749013889	-7.38686569064271\\
461.513329284521	-7.36118627997006\\
461.583869826343	-7.35558529461131\\
461.654318338424	-7.33116567836088\\
461.724675176922	-7.32708430757709\\
461.794997557354	-7.30836959913665\\
461.865168399984	-7.29699410644232\\
461.935365762127	-7.30090195524926\\
462.005499273356	-7.29537548738367\\
462.075569367267	-7.30035881902657\\
462.145579677994	-7.29593626658122\\
462.215503727764	-7.28825783262065\\
462.285308977156	-7.29289214751299\\
462.355140911572	-7.29346371631996\\
462.424857488894	-7.3086695951574\\
462.494485762747	-7.33446077272003\\
462.564028600799	-7.35327645844104\\
462.633571438852	-7.36789802476471\\
462.703002175276	-7.38406762889787\\
462.772374510747	-7.4174264459049\\
462.841690888448	-7.44119016796934\\
462.911000635254	-7.45848722083895\\
462.980225642883	-7.47262546127917\\
463.049362318643	-7.47852154339061\\
463.118414690224	-7.49973429885565\\
463.187409852414	-7.5203607783598\\
463.256292515168	-7.54131077785118\\
463.325119742171	-7.55124411863439\\
463.393863193205	-7.54955686307421\\
463.462550045323	-7.56885784747553\\
463.531180468972	-7.58240687613393\\
463.599781731037	-7.57424510694017\\
463.668298961236	-7.57178040111766\\
463.736733233571	-7.55969803941016\\
463.805056366152	-7.55759705749212\\
463.873296973646	-7.54569901672064\\
463.941509406615	-7.52405685537001\\
464.009694261236	-7.52575292774275\\
464.077824479297	-7.5130048826629\\
464.145954724697	-7.50661566678215\\
464.214003477063	-7.51103723750395\\
464.282025488362	-7.50739802566229\\
464.349939298768	-7.51703332452213\\
464.417827542767	-7.50824802997065\\
464.485662428401	-7.51474215002621\\
464.55344510217	-7.54363529354918\\
464.62111985983	-7.55877842622644\\
464.68874186193	-7.59393822913076\\
464.756285067088	-7.60631176069671\\
464.823803551755	-7.64397352817011\\
464.891187117515	-7.6733764667137\\
464.958466888958	-7.70810782675649\\
465.025722701628	-7.74428037568634\\
465.092980459839	-7.74803821713316\\
465.16013361213	-7.76584998299094\\
465.22729348344	-7.79116762385649\\
465.294321792112	-7.81381075989966\\
465.361352622583	-7.8499646841311\\
465.428333082477	-7.86168428495819\\
465.495269061355	-7.88194015914319\\
465.562102564417	-7.91343622581632\\
465.628855502687	-7.95216955858119\\
465.695639490408	-7.98053525475895\\
465.76240207564	-7.99956760219499\\
465.829087592746	-8.01692543777765\\
465.895636803121	-8.03333033767401\\
465.96216503944	-8.05410975100947\\
466.028668885192	-8.06908033408371\\
466.095124091128	-8.07893915737376\\
466.161502826131	-8.08666171279608\\
466.227757127827	-8.0899970110725\\
466.293959377881	-8.10394114139033\\
466.360089927538	-8.12446663426418\\
466.42608857721	-8.12025780771293\\
466.492124195024	-8.12246173035865\\
466.558117284634	-8.10962740580241\\
466.624016827234	-8.10596366957122\\
466.689972790722	-8.10106170878691\\
466.755882310082	-8.1019136578429\\
466.821699522077	-8.09510287116556\\
466.887499164332	-8.08303325316485\\
466.953258731725	-8.08698324128693\\
467.018916278008	-8.08507736056458\\
467.084568809863	-8.09103911530738\\
467.150097497839	-8.09155774584003\\
467.215610145113	-8.07691852719176\\
467.281113409208	-8.09682539397595\\
467.346594688652	-8.1011557859533\\
467.412060641311	-8.10186951768165\\
467.477404220836	-8.12461364035513\\
467.542711410205	-8.12672834770352\\
467.607939947544	-8.14664991229188\\
467.673139951518	-8.15832147411272\\
467.738347275677	-8.17971852246453\\
467.803462434101	-8.20632539075963\\
467.86849355284	-8.21601754543828\\
467.933454266332	-8.22354988958321\\
467.998394188275	-8.24239793478274\\
468.063243316545	-8.24668715981876\\
468.128022560619	-8.26882342731251\\
468.192769211324	-8.27066263498044\\
468.25742619416	-8.27122636869842\\
468.322062979361	-8.28413128385357\\
468.386619487885	-8.28742443346509\\
468.451165024146	-8.312215608709\\
468.515690732021	-8.32058914034974\\
468.580128372403	-8.31660581102558\\
468.644652694661	-8.31916365903966\\
468.709089438946	-8.31645778581208\\
468.773439021563	-8.32108523798923\\
468.83775003692	-8.32331760256898\\
468.901974604546	-8.30681662466011\\
468.966161110182	-8.29043721217735\\
469.030251722578	-8.29124308567421\\
469.094362733731	-8.28109898286707\\
469.158417676288	-8.27358625449386\\
469.222456797988	-8.27404605641084\\
469.286583227398	-8.26425292445164\\
469.350694928566	-8.26597744810815\\
469.414788527083	-8.26295392653521\\
469.478787752108	-8.26672843858307\\
469.542762444881	-8.28826863157983\\
469.606730812033	-8.29095784355612\\
469.67070476964	-8.30566765280331\\
469.734614531361	-8.3277774698594\\
469.798460280631	-8.33811961903291\\
469.862242201433	-8.36622354096057\\
469.925948352969	-8.40089902690812\\
469.98967882594	-8.42006765627393\\
470.05335833602	-8.43123138652128\\
470.117033480342	-8.4443686429192\\
470.180671265816	-8.46468335506963\\
470.244288991215	-8.48464609594906\\
470.307874033174	-8.49883432949291\\
470.371367759491	-8.51215884264778\\
470.434842598018	-8.52898530399098\\
470.498240147108	-8.54494805429496\\
470.561635558738	-8.55457255419563\\
470.624970084932	-8.57233236350265\\
470.688214406365	-8.59387059305228\\
470.751427737143	-8.60000784256879\\
470.814550195703	-8.62911372091256\\
470.877701447931	-8.6482421650606\\
470.940763141501	-8.67375687991871\\
471.003795173076	-8.69287257101021\\
471.066768548629	-8.71156178268732\\
471.129639203717	-8.73122060065176\\
471.192481173691	-8.74279413036271\\
471.255250846812	-8.75331570120418\\
471.31794868932	-8.77362941293155\\
471.380648440557	-8.77750099406522\\
471.443247432532	-8.79177944332945\\
471.505878670831	-8.80576864878336\\
471.568496376026	-8.81447550829719\\
471.631057411182	-8.83404314751718\\
471.693621550123	-8.84665491066727\\
471.756146109861	-8.86405294081744\\
471.818624208768	-8.88385589450013\\
471.881109700804	-8.89903530420041\\
471.94359926912	-8.91239117641075\\
472.006038025143	-8.9271853016872\\
472.068357340709	-8.92987647711062\\
472.130686429122	-8.93438335493499\\
472.192990888218	-8.93727551254571\\
472.255288747455	-8.92583826476452\\
472.31758055932	-8.91655492782593\\
472.379878627849	-8.90529217439539\\
472.442111654692	-8.87698336208568\\
472.504291600186	-8.85791178310619\\
472.566478637293	-8.84796275344549\\
472.628650614054	-8.83274313982795\\
472.690871495545	-8.810671563242\\
472.753078567517	-8.78270489561791\\
472.815152589225	-8.77436665927662\\
472.877145359251	-8.75908625359629\\
472.939097576221	-8.73549605350868\\
473.000968833129	-8.72904212802064\\
473.062799683221	-8.71636860043395\\
473.124569794373	-8.68759213241876\\
473.1862696056	-8.68100192500096\\
473.247939432032	-8.67692741693235\\
473.309619685344	-8.67493526608336\\
473.371300988042	-8.68040879567464\\
473.432914194657	-8.67349213244868\\
473.494508775999	-8.68043331071442\\
473.556136219895	-8.68644802243102\\
473.617749267796	-8.69803430519852\\
473.679332114742	-8.71766959919649\\
473.740888914229	-8.73459901996687\\
473.802450426369	-8.74933038973341\\
473.863973326479	-8.76584118487788\\
473.92544118356	-8.79030590431363\\
473.986870642638	-8.79457355948055\\
474.048283968457	-8.79755100549436\\
474.109681399479	-8.79904904085047\\
474.171055435824	-8.79427747165455\\
474.232376330696	-8.79019217397652\\
474.293538285473	-8.78906178941913\\
474.354745965532	-8.78821374855789\\
474.415939036699	-8.78988825106153\\
474.477117739053	-8.78499021717146\\
474.538289347085	-8.78564314748726\\
474.599440032729	-8.78988333309398\\
474.66060740052	-8.79112060397279\\
474.721785098149	-8.79377353892606\\
474.782912987907	-8.7851500043682\\
474.843997844686	-8.77774412491742\\
474.905100620949	-8.77964217990052\\
474.966245937796	-8.78339608510335\\
475.027324566113	-8.79050784017525\\
475.088385717804	-8.78856372833252\\
475.149496297423	-8.78659900964475\\
475.21055452823	-8.79002645903942\\
475.271637822235	-8.78925095352472\\
475.332730789546	-8.79944604985854\\
475.39387459086	-8.8067891737994\\
475.454968709109	-8.8130175927106\\
475.515962263351	-8.83417052848666\\
475.577003225295	-8.85776759128944\\
475.638035520454	-8.87776956371232\\
475.699120285755	-8.88669406666475\\
475.760124161101	-8.89849799287085\\
475.821154678503	-8.91842054853252\\
475.882113187505	-8.92029506084966\\
475.942973203863	-8.92549995347565\\
476.003853500571	-8.92195879244337\\
476.064724159026	-8.92097936892042\\
476.125619177896	-8.91983918582692\\
476.186508323624	-8.91251075969023\\
476.247364139246	-8.90184116363525\\
476.308150803815	-8.89065587286855\\
476.368871336902	-8.87869116839241\\
476.429584599411	-8.874851956087\\
476.49026282363	-8.85638725056368\\
476.550906250389	-8.84171667285994\\
476.61157419021	-8.83538040460325\\
476.672207941064	-8.82814902885287\\
476.7327806828	-8.81820882535448\\
476.793380486662	-8.81778040119246\\
476.853913124092	-8.81314707737343\\
476.914472303317	-8.82304804932837\\
476.974998632378	-8.81667352190205\\
477.03546184156	-8.81180194779938\\
477.095921600343	-8.83288527470009\\
477.156410519581	-8.85001565895828\\
477.216867813672	-8.8696989919625\\
477.277354423379	-8.89129115085976\\
477.337840755937	-8.90938820558436\\
477.398357236475	-8.94138624153885\\
477.458782041163	-8.97469114789776\\
477.519176451638	-9.00068135355033\\
477.579571509778	-9.03460390427533\\
477.639967770705	-9.05973724290436\\
477.700335273819	-9.08171861311969\\
477.760673743018	-9.11151566224939\\
477.820984384263	-9.14038233663521\\
477.881266613084	-9.16822057611802\\
477.941548841906	-9.19786862766041\\
478.00180550432	-9.2298137253406\\
478.062098608518	-9.24733236724255\\
478.122334038475	-9.27047845429065\\
478.182513936498	-9.3112294253181\\
478.242636795224	-9.33614218468759\\
478.302766066602	-9.37531276777678\\
478.362869427593	-9.41514415366976\\
478.422980132931	-9.44255101447012\\
478.483035066941	-9.47099317288866\\
478.543092699255	-9.5097588744818\\
478.603125429682	-9.54003829582064\\
478.663161045565	-9.57621084475049\\
478.723114255009	-9.59492750728831\\
478.783049916054	-9.61173242681166\\
478.843026391152	-9.63496084774241\\
478.902949145913	-9.65406475815118\\
478.962852726485	-9.67686279147279\\
479.02271132817	-9.67912260691324\\
479.082578268741	-9.67731965756883\\
479.142358146045	-9.68287653081557\\
479.202177184416	-9.6840627894682\\
479.261979335823	-9.68616767958098\\
479.321765171873	-9.6979117860981\\
479.38154536076	-9.69834512822768\\
479.441224886112	-9.69485885021733\\
479.500895991759	-9.68905589159797\\
479.560584232088	-9.69451274123846\\
479.620259793538	-9.69890783347335\\
479.679929463269	-9.69060587415508\\
479.739599133	-9.68054705975102\\
479.799287810214	-9.66890293944116\\
479.858965712583	-9.6614117528878\\
479.918656972039	-9.65369802362779\\
479.978294347939	-9.62865685481651\\
480.037929139266	-9.62098235709994\\
480.097555082848	-9.60339705149333\\
480.157233336347	-9.57326567406748\\
480.21686600371	-9.56040685317095\\
480.276453362653	-9.52341665006151\\
480.336040721597	-9.49753430310418\\
480.395583050472	-9.46532842224719\\
480.455088610815	-9.41683038075765\\
480.514519586444	-9.37285587834377\\
480.573997218818	-9.32839508617625\\
480.633439484085	-9.2789303742203\\
480.692816779133	-9.23059115690343\\
480.752211513148	-9.18838723500569\\
480.811602679805	-9.14378429861629\\
480.870981731528	-9.10181174558751\\
480.930309567404	-9.06887841692158\\
480.989616435025	-9.0382744845222\\
481.048990875367	-9.01227644378064\\
481.108354248499	-9.00255781061509\\
481.167756516382	-9.00046369141223\\
481.227128392075	-8.99303232454786\\
481.286450144702	-8.9931058509677\\
481.345802503482	-9.00474898020426\\
481.405216082133	-9.01658525653914\\
481.464580043582	-9.03757643232158\\
481.523954578036	-9.06839604471244\\
481.583309698442	-9.09053722082399\\
481.642686279826	-9.12202545240813\\
481.701975431308	-9.14086857964011\\
481.761196676862	-9.18397248960009\\
481.820350332141	-9.22686071956859\\
481.879538079371	-9.26041954638911\\
481.938718894903	-9.28826857548134\\
481.997893045482	-9.31179308423809\\
482.057132530569	-9.34306758057837\\
482.116365986225	-9.37462247586717\\
482.175593679153	-9.39023423662372\\
482.234828172513	-9.40210778105492\\
482.294057563656	-9.4045607248942\\
482.35331198211	-9.39997837590236\\
482.412561818779	-9.40350973839853\\
482.471717835629	-9.39926366245045\\
482.530895912877	-9.39859700670429\\
482.590040711421	-9.37531466577567\\
482.649209132846	-9.36315780527451\\
482.708391057819	-9.35511466568591\\
482.767538407239	-9.34090877981746\\
482.826640139219	-9.33136368732826\\
482.88570874657	-9.31023917478673\\
482.944746379815	-9.28979112587722\\
483.003827063295	-9.28386662053126\\
483.062892075707	-9.26744309593649\\
483.122016093116	-9.26769310820336\\
483.181170496236	-9.26602154152066\\
483.240281879177	-9.25740389730416\\
483.299424008632	-9.26957743775611\\
483.358508593468	-9.27460389978745\\
483.417626467271	-9.28960586996639\\
483.476733154921	-9.31409018647437\\
483.535799862342	-9.33486665463915\\
483.594869699489	-9.35825391844207\\
483.653942934212	-9.3763362753625\\
483.712961097815	-9.40235981286741\\
483.771999985165	-9.4208911820954\\
483.831030858407	-9.42882648168826\\
483.890044784856	-9.43339216942881\\
483.949080430409	-9.43923824908686\\
484.00813837056	-9.43382061229032\\
484.067248422156	-9.42242255865358\\
484.126305834022	-9.4091666726505\\
484.18534015441	-9.39015981262805\\
484.244333853524	-9.36641177009133\\
484.303334111694	-9.34113824133779\\
484.362312045567	-9.30542551302442\\
484.42134443337	-9.27628236658433\\
484.480395087496	-9.24839217990052\\
484.539424256812	-9.20794513178806\\
484.598442799141	-9.16883238624123\\
484.657458974396	-9.12553826500387\\
484.716541667697	-9.09105199926039\\
484.775593969932	-9.05258337656656\\
484.834722681256	-9.02610298231536\\
484.893812727556	-9.00009807885861\\
484.952883605281	-8.97925395591586\\
485.012061525152	-8.9791186650594\\
485.071172466941	-8.97862161374559\\
485.13032297331	-8.98366574680104\\
485.189475589467	-9.00220397874421\\
485.248630945087	-9.02466083975399\\
485.307818432688	-9.0668539907418\\
485.366931855916	-9.10665007198558\\
485.426057763537	-9.14416674071667\\
485.485167728477	-9.19612261828254\\
485.544311676706	-9.23997162837608\\
485.603419333381	-9.30163535884782\\
485.66254057837	-9.34838634378769\\
485.721683022769	-9.38861673953486\\
485.780889397375	-9.43523928698371\\
485.840110108238	-9.47519222895304\\
485.899331770534	-9.50969125710281\\
485.958546725292	-9.54910009047564\\
486.017764078495	-9.56662361294615\\
486.076968848609	-9.58517457924637\\
486.136132949193	-9.58757163029091\\
486.195335988923	-9.5927500631295\\
486.254527512446	-9.58966574949376\\
486.313713395043	-9.58301574108647\\
486.372905768199	-9.5690294714535\\
486.432064618811	-9.55649220709707\\
486.491259666657	-9.54043827804865\\
486.55044502211	-9.52430788675944\\
486.609616426227	-9.51361179351806\\
486.668826505158	-9.50125787772384\\
486.728000183575	-9.49257158765606\\
486.787218032183	-9.48061864516314\\
486.846404040664	-9.47067844166475\\
486.905582652988	-9.46908726411707\\
486.964778699879	-9.46401960709516\\
487.023964905054	-9.45895391352036\\
487.083144941604	-9.44970000023935\\
487.142369214366	-9.44233529707965\\
487.201588203174	-9.42935588313084\\
487.260799854996	-9.42192255281934\\
487.320007008238	-9.42088921864828\\
487.379235676073	-9.41757647196452\\
487.438462433389	-9.4067470700133\\
487.497685605367	-9.39285884183996\\
487.55690550632	-9.38698725606881\\
487.616122450614	-9.39301077524821\\
487.675363075486	-9.39286568585564\\
487.734601499375	-9.38666468975591\\
487.793865504638	-9.38211568196614\\
487.853127223352	-9.37609410753437\\
487.912360930575	-9.37723333695355\\
487.971620700546	-9.3781598035027\\
488.030880179771	-9.36036177242503\\
488.090139313243	-9.35318137150185\\
488.149371133693	-9.34678135666192\\
488.208630518622	-9.33836566700655\\
488.267863282466	-9.33606566634833\\
488.327124749733	-9.32550192814247\\
488.38635971477	-9.31792348973891\\
488.445652321943	-9.31045683692483\\
488.50489180703	-9.3022803699269\\
488.564161972179	-9.30339998357436\\
488.623433496502	-9.29689998252719\\
488.68270797476	-9.29121468113918\\
488.741985721032	-9.29258428835401\\
488.801267049341	-9.29347350550633\\
488.860554339378	-9.30058527927772\\
488.919845996256	-9.30138918932746\\
488.979171571591	-9.29651664285099\\
489.038502264416	-9.31318331699745\\
489.097841221214	-9.32204508313946\\
489.157186079023	-9.34122743793562\\
489.216537151093	-9.35129509720148\\
489.275891447732	-9.36483822616876\\
489.335255887673	-9.38553136937759\\
489.394600957343	-9.4051529379452\\
489.453983867293	-9.42236176659079\\
489.513405220359	-9.43700883902755\\
489.57278217034	-9.4483902127135\\
489.632198695864	-9.46282551335353\\
489.69159811024	-9.48264413721421\\
489.751011939695	-9.49554512547511\\
489.810430730137	-9.52201671226351\\
489.869891041835	-9.54557160770191\\
489.929278162614	-9.56732749938964\\
489.988707767045	-9.58234906664081\\
490.048154411268	-9.59791278839111\\
490.107618795188	-9.62028828789206\\
490.167037327011	-9.63195789561552\\
490.226506941761	-9.63965593599805\\
490.285937893884	-9.64773338916255\\
490.345414868603	-9.64755789438883\\
490.404866055946	-9.64360691519344\\
490.464305375615	-9.64162259943345\\
490.523766149368	-9.63972650789747\\
490.583241613019	-9.6311029920391\\
490.64268086218	-9.61415397419649\\
490.702135495796	-9.59297161476285\\
490.761613785818	-9.57944417467304\\
490.8211082329	-9.56322847628125\\
490.880602085131	-9.5394863240859\\
490.940087538344	-9.52015003503537\\
490.999572991558	-9.49212749331605\\
491.05908453029	-9.46288826886345\\
491.118588580291	-9.4422882678462\\
491.178085531951	-9.41977650511498\\
491.237600951619	-9.3973284702675\\
491.297144649096	-9.37057749430338\\
491.356682504376	-9.3416794608621\\
491.416249846341	-9.32670593261719\\
491.475847363615	-9.3135970994538\\
491.535440466136	-9.29649906532437\\
491.595068846297	-9.27852750292011\\
491.654633061223	-9.26711278803208\\
491.714254037624	-9.25542552798402\\
491.773932345742	-9.25167650334975\\
491.833572196795	-9.25024219587737\\
491.893245604518	-9.24594119950837\\
491.952977852817	-9.24561081680597\\
492.012672490081	-9.25484707776238\\
492.072267936759	-9.25103825213862\\
492.131948250178	-9.25053923737769\\
492.191579668115	-9.24938336540671\\
492.251198809053	-9.249592182683\\
492.310842501463	-9.24165003907446\\
492.370389452178	-9.2276382633284\\
492.430060120811	-9.21530100878547\\
492.489658099076	-9.19815199982886\\
492.549306225916	-9.18088140674666\\
492.60904206018	-9.16891277537626\\
492.66869474602	-9.15647747937371\\
492.728425559872	-9.14094218085794\\
492.788170069722	-9.12234022103104\\
492.847966147197	-9.08791080175661\\
492.907837933436	-9.07012453266218\\
492.967704251742	-9.03600490794462\\
493.02751338741	-9.00823725906072\\
493.087389723396	-8.98016177906709\\
493.147224258698	-8.94236961065554\\
493.206978993678	-8.90900196748621\\
493.266755326609	-8.88206470713896\\
493.326554059558	-8.85093725428861\\
493.386313875277	-8.82280784494736\\
493.446104602508	-8.79502352546243\\
493.505817139746	-8.77453626370897\\
493.565537825738	-8.75935195474064\\
493.625251057028	-8.74713233872956\\
493.684996346294	-8.73949899860457\\
493.7448298543	-8.73979312298345\\
493.804696258169	-8.73919900258382\\
493.864602380626	-8.74725489522896\\
493.924518677317	-8.75740881527171\\
493.9844118638	-8.76990293988994\\
494.044321849405	-8.78875098508947\\
494.10421958401	-8.82079216078216\\
494.164122814773	-8.84824216132071\\
494.22399753311	-8.88032550437778\\
494.283942454509	-8.91840491575353\\
494.343900137623	-8.95936765857771\\
494.40384365297	-9.00383433173684\\
494.463782693589	-9.03284119624717\\
494.52377271545	-9.06618138855579\\
494.583890090351	-9.10891962986366\\
494.644003592193	-9.13933335098566\\
494.704154636702	-9.16218335020775\\
494.764279687268	-9.18700393975949\\
494.824446143195	-9.20699216805252\\
494.884583684955	-9.21950979793773\\
494.94473750861	-9.22485589046104\\
495.004930242309	-9.23279805276908\\
495.065098099078	-9.22679805755615\\
495.125283219904	-9.22159413730397\\
495.185446185192	-9.21336080513748\\
495.245542727843	-9.20784609925513\\
495.305679208765	-9.20079708099365\\
495.366133329418	-9.19811471303304\\
495.426606357297	-9.19115590114219\\
495.487098671386	-9.19572452470368\\
495.547653329099	-9.1992607864679\\
495.608206387285	-9.21375293357699\\
495.66875833808	-9.22585391998291\\
495.729352755076	-9.23144510680554\\
495.789947110593	-9.23680490605971\\
495.850563233509	-9.25471765854779\\
495.911158572684	-9.27909607980765\\
495.971820064679	-9.29311961753695\\
496.032483337571	-9.32071668961468\\
496.093192680663	-9.34850689009124\\
496.153883727238	-9.37272060618681\\
496.214622294961	-9.40423335281072\\
496.275385950445	-9.43439218109729\\
496.33617745631	-9.46379414726706\\
496.396948008539	-9.49181080799476\\
496.4577028887	-9.51808825661154\\
496.518528984822	-9.54315589455997\\
496.579337401556	-9.55696962393966\\
496.64017314299	-9.56026961756687\\
496.701060881527	-9.57095492119883\\
496.761931784782	-9.57556081285664\\
496.822876335756	-9.57193924398983\\
496.883849845884	-9.5691510181801\\
496.944852683092	-9.55847061381621\\
497.00583511271	-9.54768629635082\\
497.066826949143	-9.53103923797607\\
497.127848958531	-9.51698922175987\\
497.188901507322	-9.49993529974245\\
497.249984961418	-9.46728629691928\\
497.311079575097	-9.43370099161185\\
497.3722519063	-9.3979460959341\\
497.433390277281	-9.35962942534802\\
497.494541198988	-9.31660001418169\\
497.55577136384	-9.27721472347484\\
497.616981683779	-9.23352452820422\\
497.678205634951	-9.17832843930113\\
497.739490311681	-9.13352059383018\\
497.800762624679	-9.09545883477903\\
497.862069545286	-9.06030785803701\\
497.923391898159	-9.01314610125971\\
497.984796640085	-8.97272454056085\\
498.046190119519	-8.94658531862146\\
498.107666892538	-8.92227844163483\\
498.169160933194	-8.90102941849652\\
498.230683038563	-8.88287254408294\\
498.292214044442	-8.87249608133353\\
498.353763210631	-8.86245783637552\\
498.41535011043	-8.85488822413426\\
498.47694647593	-8.84928725747501\\
498.538609906437	-8.85595783532835\\
498.600312132723	-8.84602842143938\\
498.662053507517	-8.84226372662713\\
498.723863658372	-8.83468923381731\\
498.785665634583	-8.82050295437083\\
498.847497057045	-8.81881470773734\\
498.909350225623	-8.8135539410161\\
498.971195827601	-8.79915001813103\\
499.033082503964	-8.79000590829288\\
499.095059159638	-8.77398236592611\\
499.157010594892	-8.76339413137997\\
499.219004206205	-8.74981178956873\\
499.281070875802	-8.74023237415388\\
499.343131625567	-8.73015100815717\\
499.405266493827	-8.7166353113511\\
499.467352329604	-8.69829118018057\\
499.529494759217	-8.68685883166743\\
499.591650226068	-8.67909805447447\\
499.653832118653	-8.67498826045616\\
499.71605882991	-8.67466081357469\\
499.778263356704	-8.67410493364521\\
499.840562920161	-8.66501473445518\\
499.902858738755	-8.66559512942445\\
499.96520071333	-8.66890198576684\\
500.027553913503	-8.66391178205901\\
500.089956950939	-8.6671313865512\\
500.152339538713	-8.66496177748137\\
500.21476947143	-8.66237451515945\\
500.277179560207	-8.65891767015644\\
500.339705192398	-8.64293435040642\\
500.402194283796	-8.64160002914129\\
500.46474936402	-8.63198729122386\\
500.527319040264	-8.6073912078259\\
500.589938165829	-8.58810296713137\\
500.652607073221	-8.57179609934489\\
500.715292474152	-8.55826473236084\\
500.777960489879	-8.54009806876089\\
500.840628349562	-8.52317453833187\\
500.903381068958	-8.51817062789318\\
500.966134181644	-8.51025591644586\\
501.028973165302	-8.50977649875716\\
501.091813090073	-8.51363139994004\\
501.154688692612	-8.51290982377295\\
501.217600426405	-8.51233728259217\\
501.280513884798	-8.51120983385572\\
501.343513579534	-8.5158647368936\\
501.406431064278	-8.52122846304201\\
501.469418731921	-8.51965001985138\\
501.532444180718	-8.51911766388837\\
501.595507860611	-8.51734609229892\\
501.658574634318	-8.51397158117855\\
501.721748328242	-8.50616865532071\\
501.784909548988	-8.50282845777623\\
501.848110569138	-8.48799021103803\\
501.911367759602	-8.46148726519416\\
501.974609025359	-8.43721667458029\\
502.037875137206	-8.4001617712133\\
502.101161795839	-8.36523039200726\\
502.164505622147	-8.32783627042583\\
502.227906931816	-8.28519117130952\\
502.291366039676	-8.25331372840731\\
502.354883259697	-8.21478235020356\\
502.418390831046	-8.17511175193038\\
502.48200976418	-8.13969704684089\\
502.545619708285	-8.10377939074647\\
502.609251639593	-8.07665390126845\\
502.672890354367	-8.04590488882625\\
502.736573659561	-8.01552253610947\\
502.800317166403	-7.9920872333003\\
502.864053046123	-7.9711784101\\
502.927849734805	-7.947409770068\\
502.991692537418	-7.94574996536853\\
503.055581887147	-7.95109113992429\\
503.119533079522	-7.9465136902005\\
503.183531613319	-7.9582391907187\\
503.247515353045	-7.98232840556724\\
503.311561658597	-8.00111272288303\\
503.375602641777	-8.01815194709628\\
503.439721409728	-8.0402029355367\\
503.503889021043	-8.05747057409847\\
503.56712636943	-8.08874802495919\\
503.631382505296	-8.11322351530487\\
503.695663507899	-8.14901762382657\\
503.760062778374	-8.19647449605605\\
503.824404697155	-8.24107254252714\\
503.888854448082	-8.27773233488494\\
503.95326137557	-8.32540976767446\\
504.017733607348	-8.37837544609519\\
504.082271438104	-8.42794897042069\\
504.146766893788	-8.46288327609791\\
504.211382603043	-8.49377151564056\\
504.276024481466	-8.51329700619567\\
504.340664717423	-8.54082642349542\\
504.405412317472	-8.56082250557694\\
504.470186608526	-8.57471366957122\\
504.534933259231	-8.58070779314228\\
504.599733741643	-8.59071662379246\\
504.664547595967	-8.60179506563673\\
504.729415972802	-8.62190977732341\\
504.794284608065	-8.63157251769421\\
504.859263268632	-8.63527447569604\\
504.924229451347	-8.64361662023208\\
504.989320040249	-8.64610974928912\\
505.05438569967	-8.65167152180391\\
505.119508416633	-8.66084309185252\\
505.184672986441	-8.66680582831887\\
505.249826929389	-8.67656367432837\\
505.314983702524	-8.69353034449558\\
505.380241103267	-8.71583131715363\\
505.445544506326	-8.74200387094535\\
505.510851873954	-8.76505583407832\\
505.57627439427	-8.77973426557055\\
505.641676212887	-8.79744014552995\\
505.707181694946	-8.82988426732082\\
505.772680160304	-8.85360976761462\\
505.838234312026	-8.88121368370804\\
505.903620770989	-8.90490289762908\\
505.969038273097	-8.93554210662841\\
506.034518158699	-8.97123231139837\\
506.100048608995	-8.99325094036027\\
506.165654446426	-9.01133230620739\\
506.231335938951	-9.03318819345212\\
506.297037272515	-9.03878917881086\\
506.362834982732	-9.0408901607289\\
506.428608824418	-9.04010192085714\\
506.49441505499	-9.0231234887067\\
506.560218263935	-8.99842349220724\\
506.626054158534	-8.96284408195346\\
506.691911092128	-8.93212642856673\\
506.757765883234	-8.88658230912452\\
506.82363054476	-8.84745093887928\\
506.889606838446	-8.79938916599049\\
506.955616663272	-8.75555583542468\\
507.021671028811	-8.70707545560949\\
507.087895333563	-8.65121270161049\\
507.154051643218	-8.59651171927358\\
507.220276390957	-8.55031761468625\\
507.286524317594	-8.49257743124868\\
507.352852432529	-8.43515979542452\\
507.419237389739	-8.37729313794304\\
507.485634887798	-8.32422940871295\\
507.552126219763	-8.27674999424056\\
507.618609175207	-8.23872744803335\\
507.685138335448	-8.19421077242084\\
507.75172769791	-8.1544999889299\\
507.818409863118	-8.1162166595459\\
507.885085184345	-8.09766567454618\\
507.951728671827	-8.07172841651767\\
508.018480738105	-8.04095389796238\\
508.085274431048	-8.01192938112745\\
508.152151863586	-7.98223232755474\\
508.219035263069	-7.96481959025065\\
508.285972389812	-7.95001665751139\\
508.352879060165	-7.93404704449223\\
508.419840412699	-7.91337547115251\\
508.486879495664	-7.90483919779459\\
508.553936108336	-7.90710586660048\\
508.621030431846	-7.9102754686393\\
508.688142714701	-7.90785193910785\\
508.755321165552	-7.90974410374959\\
508.822547587478	-7.91323036306044\\
508.889860296091	-7.91003428253473\\
508.957240150754	-7.91647840013691\\
509.024639325766	-7.91526369955025\\
509.092193140377	-7.9077646779079\\
509.159688999758	-7.90241369546628\\
509.227252691588	-7.88685978160185\\
509.294836340232	-7.87630389718448\\
509.36244021532	-7.86224802802591\\
509.43003467374	-7.83695488350064\\
509.497727505035	-7.82250390333288\\
509.565411014596	-7.80840096754186\\
509.633126116539	-7.79587155697392\\
509.700902531526	-7.77416567708931\\
509.76875718441	-7.75607547573015\\
509.83664282871	-7.74696763356526\\
509.904521455383	-7.74271467620251\\
509.972413519867	-7.73425389271156\\
510.04040447178	-7.74315684449439\\
510.108476739659	-7.75284801744947\\
510.176610217876	-7.77243233662025\\
510.244805097311	-7.78827449387195\\
510.313044210373	-7.81172939375335\\
510.381327992135	-7.83306369594499\\
510.449715487932	-7.8454117307476\\
510.518094478561	-7.86408429052315\\
510.58641870844	-7.88285879060334\\
510.654788791001	-7.90292741738114\\
510.723293249827	-7.91987349005306\\
510.791839867572	-7.92631661658193\\
510.860462847609	-7.93355975431554\\
510.929165839778	-7.94943525276932\\
510.99788696041	-7.96044212229111\\
511.066610554274	-7.95513820648193\\
511.13531017775	-7.95151468351775\\
511.203978017569	-7.94432742922914\\
511.272897473082	-7.94356468612072\\
511.34187381597	-7.93548331541173\\
511.410877832525	-7.91685390472412\\
511.479939300618	-7.90411076826208\\
511.549036664301	-7.88313920825135\\
511.618191981059	-7.86510588141048\\
511.687427535473	-7.84764019648234\\
511.756692112158	-7.81917843164182\\
511.826015563459	-7.78877843595018\\
511.895361178063	-7.76441274904737\\
511.964721698541	-7.73359902699788\\
512.034119503246	-7.71266569810755\\
512.103569908065	-7.69339609146118\\
512.173080490532	-7.67121275733499\\
512.242621855441	-7.64312451493506\\
512.312216902969	-7.61947844075221\\
512.38188000496	-7.61687059963451\\
512.451560831925	-7.60528334449319\\
512.521303333656	-7.59123138352936\\
512.591075574482	-7.56929412542605\\
512.660806958347	-7.56483039668962\\
512.730630436829	-7.5753999971876\\
512.800456963032	-7.57742058997061\\
512.870352957235	-7.57625391904046\\
512.940282227881	-7.58684215358659\\
513.010274843849	-7.59821764628092\\
513.080307692287	-7.6158686245189\\
513.15036813605	-7.62802451264625\\
513.220499051132	-7.6460960706075\\
513.290653494023	-7.66519901799221\\
513.360812629582	-7.67700392592187\\
513.431012777782	-7.69213432424209\\
513.501247914752	-7.7104284436095\\
513.571560427998	-7.71483628890094\\
513.641878418033	-7.71628531287698\\
513.712303923725	-7.71473041235232\\
513.782651555198	-7.71804706723082\\
513.853071235378	-7.71186275108188\\
513.923623031567	-7.69135687397975\\
513.994198941042	-7.67094902898751\\
514.064721657024	-7.65323627696318\\
514.135264159414	-7.63836471707213\\
514.205879619536	-7.61433628493664\\
514.276478202765	-7.5817470737532\\
514.347065598459	-7.55453924104279\\
514.417805344552	-7.53411668889663\\
514.488624177542	-7.50717844682581\\
514.559511328735	-7.48923726175345\\
514.630532506379	-7.48053333806056\\
514.701523641636	-7.45507745181813\\
514.772542924381	-7.44439803852754\\
514.843576473353	-7.4415872517754\\
514.914583959383	-7.43807646807502\\
514.985691160683	-7.45184607599296\\
515.056828060783	-7.45699607624727\\
515.127970027297	-7.46016469656252\\
515.199263113405	-7.47813135969872\\
515.270506626671	-7.49012939602721\\
515.341800764366	-7.51103233823589\\
515.413145595001	-7.53546763401405\\
515.484531715973	-7.55940293330772\\
515.555945417954	-7.58548136318431\\
515.627482455203	-7.59960096957637\\
515.699048381727	-7.61930195490519\\
515.770726214865	-7.6461303841834\\
515.842511661146	-7.66809411142386\\
515.914322972317	-7.69028725343592\\
515.986216440646	-7.68845979840148\\
516.058205654505	-7.69349901348937\\
516.13022510219	-7.71242352092967\\
516.202228047337	-7.72861077738743\\
516.274361900035	-7.73699705273497\\
516.346517975654	-7.74090588326547\\
516.418688408946	-7.73726176280601\\
516.490907585389	-7.73642058465995\\
516.56317563964	-7.73144901500029\\
516.635492706082	-7.71475489934285\\
516.70790819896	-7.69828039057114\\
516.780308823205	-7.66933234532674\\
516.852698429058	-7.63707352619545\\
516.925141355298	-7.6110941101523\\
516.9976340748	-7.58479508231668\\
517.070173183253	-7.55121763079774\\
517.142769395928	-7.52793428944606\\
517.215442611147	-7.51176173079248\\
517.288169579111	-7.49216369554108\\
517.360970539413	-7.46091761308558\\
517.433913143678	-7.42589703728171\\
517.506903254531	-7.40451763190475\\
517.57989010524	-7.38339606453391\\
517.652800144137	-7.37360195085114\\
517.725815801562	-7.36130489087572\\
517.798907083122	-7.34078724244062\\
517.87198024344	-7.34025586820116\\
517.945168961156	-7.35956958695954\\
518.018373456106	-7.37993429221359\\
518.091657656804	-7.40044605965708\\
518.164958236758	-7.41374214022767\\
518.238397112979	-7.42894998251223\\
518.311891412248	-7.45159410962872\\
518.38537774671	-7.49335097331627\\
518.45887634801	-7.51949607624727\\
518.532481564301	-7.53198234707701\\
518.606161091771	-7.53785391414867\\
518.679772691195	-7.54594705619064\\
518.75344281377	-7.5502176471785\\
518.82713416518	-7.55416274538227\\
518.900844736715	-7.54329902050542\\
518.974640052065	-7.53771078820322\\
519.048552819869	-7.51407745772717\\
519.12248548086	-7.49372745962704\\
519.196505355458	-7.47284510556389\\
519.270574057512	-7.44464314217661\\
519.344669291748	-7.41091471092374\\
519.418785400592	-7.35778137281829\\
519.492897764755	-7.2966009869295\\
519.567006434316	-7.24801569358975\\
519.641107864941	-7.18952941894531\\
519.715290222088	-7.1250264784869\\
519.789535231132	-7.06735981211943\\
519.863802276551	-7.00198627920712\\
519.938035562387	-6.94555392919802\\
520.012353854407	-6.89213921977025\\
520.086754339201	-6.83098432129505\\
520.161237488741	-6.7791480550579\\
520.235866103013	-6.72872648987116\\
520.310551670391	-6.68188335381302\\
520.385293032261	-6.64120491813211\\
520.460089182021	-6.58273726818608\\
520.534911095677	-6.55218726513433\\
520.609818870573	-6.54076766032799\\
520.684751830337	-6.5180666773927\\
520.759710289545	-6.50347452537686\\
520.834695475334	-6.49774903877109\\
520.909800865745	-6.49389022004371\\
520.984933289947	-6.49178041196337\\
521.060124255053	-6.48635688482546\\
521.135313634721	-6.49372550552966\\
521.210592254686	-6.5015235414692\\
521.285931891764	-6.50763432184855\\
521.361299170611	-6.52242255678364\\
521.436755960716	-6.52495490803438\\
521.512179721334	-6.52525883094937\\
521.58763280861	-6.52676275664685\\
521.66323732298	-6.50568824655869\\
521.738931258775	-6.47162550570918\\
521.814715278558	-6.42983334672217\\
521.890528467214	-6.38376667920281\\
521.966341655869	-6.33838922837201\\
522.042215873628	-6.27776177724202\\
522.118119372835	-6.21910687053905\\
522.194082093783	-6.15756569656671\\
522.270196457628	-6.10319217046102\\
522.346370777908	-6.05532060884962\\
522.422635970244	-6.0177882605908\\
522.498930654078	-5.97806276059618\\
522.575255269495	-5.94314020755244\\
522.65170190016	-5.9200343244216\\
522.728270509757	-5.90999707053689\\
522.804839119354	-5.90172256207934\\
522.881377260048	-5.90645295498418\\
522.957946082502	-5.90723628623813\\
523.034576596225	-5.91285785039266\\
523.111299541704	-5.91990491455676\\
523.188084703526	-5.93093138115079\\
523.264993747433	-5.94963726342893\\
523.341965274695	-5.9624568714815\\
523.418968961952	-5.9723107955035\\
523.496005001298	-5.99530589346792\\
523.573071077048	-6.03108433181164\\
523.650230674145	-6.0556500191782\\
523.727482335175	-6.07490982728846\\
523.804796666434	-6.09384316089106\\
523.882174381456	-6.1063372855093\\
523.959615013458	-6.11438042509789\\
524.03712006148	-6.12436277726117\\
524.11468905781	-6.13329806982302\\
524.192322999459	-6.14334414987003\\
524.270019608648	-6.14904121324128\\
524.347778930688	-6.16041572421205\\
524.42554089361	-6.1585010173274\\
524.503334264765	-6.13568434995763\\
524.581222878711	-6.11475690205892\\
524.659175419015	-6.08831866582235\\
524.737135193076	-6.04247258691227\\
524.815189738419	-5.98667454252056\\
524.89330980896	-5.93745003494562\\
524.97152370044	-5.90092159720028\\
525.04977289529	-5.86259512807809\\
525.12808554972	-5.83067748125862\\
525.206462984793	-5.80096866570267\\
525.284902689317	-5.78321474673701\\
525.363345005879	-5.77542847278071\\
525.441853662817	-5.77336376788569\\
525.520365071846	-5.77916768952912\\
525.59894453481	-5.80424808053409\\
525.677558870426	-5.82573435353298\\
525.756272194205	-5.85682161181581\\
525.835083194203	-5.88975592220531\\
525.913956735365	-5.9279951394773\\
525.99283511167	-5.96668141495948\\
526.071716770273	-5.98922749126659\\
526.15069824938	-6.01224023220586\\
526.229710198149	-6.02728630514706\\
526.308793544549	-6.03586571824317\\
526.387971864138	-6.03352061439963\\
526.467189789394	-6.02411081276688\\
526.546508520959	-6.01735983642877\\
526.625895910709	-5.99802356607774\\
526.7052872421	-5.9699039552726\\
526.784743465131	-5.94302845936195\\
526.864262600259	-5.9138059055104\\
526.943820334397	-5.88379512113683\\
527.023443105279	-5.85467453563915\\
527.103157215829	-5.82109708412021\\
527.182914455237	-5.79108434564927\\
527.262769510992	-5.75987748538746\\
527.342696487157	-5.74416375627705\\
527.422691093025	-5.71734317143758\\
527.502690262551	-5.67984807257559\\
527.582878937463	-5.64412258185592\\
527.663051333505	-5.61132846159093\\
527.743294233928	-5.58386865316653\\
527.823582380332	-5.55022159277224\\
527.903946585084	-5.51387060389799\\
527.984448045945	-5.48350589415606\\
528.065020948479	-5.45600001017253\\
528.145668191536	-5.43621765398512\\
528.226334873481	-5.40871275172514\\
528.307001555425	-5.38913039600148\\
528.387707124177	-5.37515980589624\\
528.468448798518	-5.3731980417289\\
528.549257000069	-5.37178039550781\\
528.630192522819	-5.36746372896082\\
528.711230904295	-5.366082350413\\
528.79234193092	-5.37793137045468\\
528.87348632906	-5.38672842698939\\
528.954579068426	-5.38154117733824\\
529.035826679849	-5.37086863611259\\
529.117110774805	-5.36789510764328\\
529.198401033729	-5.36388236401128\\
529.279846189342	-5.34196373060638\\
529.361358280609	-5.31313726013782\\
529.442998055511	-5.28407745735318\\
529.524704834599	-5.25819313759897\\
529.606430760674	-5.22113235324037\\
529.688126340114	-5.17694411558263\\
529.769892334977	-5.13757451375326\\
529.851749360074	-5.10079608244054\\
529.933639987202	-5.07088628469729\\
530.015540456865	-5.03192843642889\\
530.097504905433	-4.99803922690597\\
530.179583762891	-4.97366471384086\\
530.261790715192	-4.95656667971143\\
530.34403823796	-4.94520982106526\\
530.426360212433	-4.92581668554568\\
530.508763850123	-4.91329610114004\\
530.5912423406	-4.89896766812194\\
530.673769167982	-4.88075198379217\\
530.756349356583	-4.8676970799764\\
530.838940421903	-4.85889610589719\\
530.921693943135	-4.8389196395874\\
531.004424530808	-4.82313924677232\\
531.087275860541	-4.80681277723873\\
531.170195327005	-4.80011375745138\\
531.253190617378	-4.800659829495\\
531.336292156807	-4.79923335711161\\
531.419504012394	-4.80800492623273\\
531.502818481827	-4.80252551564983\\
531.586167172496	-4.80154806492375\\
531.669546121942	-4.80614904796376\\
531.752971273455	-4.82083139700048\\
531.836438746493	-4.82449217871124\\
531.920021373415	-4.82674708553389\\
532.003569663125	-4.8310608069102\\
532.087225113805	-4.83987061650145\\
532.170953469504	-4.84325492615793\\
532.25478503998	-4.84246276874168\\
532.3387459136	-4.83309316167644\\
532.422771447304	-4.81470590479234\\
532.506874354673	-4.79516767053043\\
532.59095985253	-4.77722061381621\\
532.675144581741	-4.74787257699406\\
532.759411373855	-4.71768532079809\\
532.843721478956	-4.69034022443435\\
532.928135378356	-4.65996179861181\\
533.012627398039	-4.62985689499799\\
533.097218909846	-4.59747944626154\\
533.181789197899	-4.56381473821752\\
533.266368493622	-4.53379218251097\\
533.350987018786	-4.49696081292395\\
533.435658521887	-4.45659610336902\\
533.520408786944	-4.43076277246662\\
533.605224010692	-4.39402257694918\\
533.690088012737	-4.36030590767954\\
533.774970800695	-4.32358434153538\\
533.859842402098	-4.29180296729593\\
533.94478861666	-4.25709022727667\\
534.029744434858	-4.2222931618784\\
534.114755721309	-4.18903335402993\\
534.199922496292	-4.15405001827315\\
534.285194119817	-4.11928433530471\\
534.370600788649	-4.08640001801883\\
534.456082311778	-4.05395786434996\\
534.541759247905	-4.01309119486341\\
534.627450939013	-3.97315001487732\\
534.713142630121	-3.93676569882561\\
534.798849171467	-3.90152059816846\\
534.884605765191	-3.86777256049362\\
534.970422567724	-3.83792451783722\\
535.056314626134	-3.80919216660892\\
535.142307058641	-3.77912647583905\\
535.22841512417	-3.75125882672328\\
535.314533399155	-3.72276373003043\\
535.400707458681	-3.69900490255917\\
535.487006993314	-3.66243627492119\\
535.573311702434	-3.6243539277245\\
535.659676561756	-3.59220882958057\\
535.746092277653	-3.55107157370623\\
535.832518446838	-3.51797647569694\\
535.919009985048	-3.48887058800342\\
536.005591715682	-3.45770489935781\\
536.092189208638	-3.41996470152163\\
536.178892720204	-3.38796862433938\\
536.265636894785	-3.3582499962227\\
536.352451815049	-3.3332411775402\\
536.439372906595	-3.30357548769783\\
536.526334773607	-3.26934804168402\\
536.613282781355	-3.23755588251002\\
536.700318015329	-3.20647255112143\\
536.787429708411	-3.18608627599828\\
536.874598964908	-3.16110882572099\\
536.961882748864	-3.13189804320242\\
537.049292109031	-3.10684216256235\\
537.136761498607	-3.08900981323392\\
537.224271950935	-3.06666667321149\\
537.311919078174	-3.04864510367898\\
537.399612925317	-3.03005882805469\\
537.487497960548	-3.0110686339584\\
537.575334214593	-2.99586667266546\\
537.663284847607	-2.97917843799965\\
537.751361078875	-2.96919510411281\\
537.839478534007	-2.9557254968905\\
537.927738514508	-2.93311372925253\\
538.016004155995	-2.92318627881069\\
538.104371100989	-2.90904510254953\\
538.19283225894	-2.89754216343749\\
538.281329131319	-2.87639804447398\\
538.369903219898	-2.86201765023026\\
538.458417375916	-2.8522853009841\\
538.547099824937	-2.83517647724526\\
538.635847964447	-2.8113921623604\\
538.724720669463	-2.79382353670457\\
538.813689061732	-2.77513824257196\\
538.902704882408	-2.76353039928511\\
538.991798159439	-2.7518715764962\\
539.080968961318	-2.74033628258051\\
539.170163405855	-2.74075784870222\\
539.259429596314	-2.74320588859857\\
539.348773526423	-2.74661667206708\\
539.438111488584	-2.75180000417373\\
539.527521248163	-2.75028431649302\\
539.617014840821	-2.74981176619436\\
539.706580314107	-2.75364804267883\\
539.796241566287	-2.75377843426723\\
539.885998598917	-2.7492951037837\\
539.975779866706	-2.73853431963453\\
540.065692923133	-2.72432255277447\\
540.155671879124	-2.7171901955324\\
540.245722845424	-2.70598627539242\\
540.335834386135	-2.69834902239781\\
540.42596966372	-2.68847549195383\\
540.516195568579	-2.67177353185766\\
540.606476200203	-2.66603039760215\\
540.696786706779	-2.66312647800819\\
540.787235423332	-2.65357549517762\\
540.877732799259	-2.64682255071752\\
540.968392059493	-2.646296080421\\
541.059081182915	-2.65332255176469\\
541.149793892074	-2.65687745225196\\
541.240596200905	-2.66637549213335\\
541.331458245014	-2.67319117807874\\
541.422428708879	-2.68176470550836\\
541.513418074578	-2.68781666662179\\
541.604486132674	-2.69989509676017\\
541.69566279456	-2.70995489756266\\
541.786875669816	-2.72435882044773\\
541.878190831953	-2.73292352638993\\
541.969614701629	-2.74482842987659\\
542.061055617434	-2.7706235296586\\
542.152575407242	-2.79534117848265\\
542.244261447074	-2.81909019806806\\
542.336049784263	-2.83794901885238\\
542.427880762003	-2.85742451162899\\
542.519814078431	-2.87534118166157\\
542.611790089707	-2.88915882858576\\
542.703838653468	-2.90087745703903\\
542.795989617471	-2.90391373166851\\
542.888183357361	-2.91595294896294\\
542.980419903786	-2.91915785097608\\
543.07271608466	-2.91303922148312\\
543.165084909348	-2.92061961398405\\
543.25753293459	-2.92862353605383\\
543.350053665614	-2.93562255186193\\
543.442623898522	-2.93670098454345\\
543.535266902149	-2.92944706187529\\
543.627982699737	-2.92755000264037\\
543.7207779437	-2.9350000035529\\
543.813646042804	-2.92894314317142\\
543.906520795543	-2.92813431982901\\
543.999498220569	-2.93054118343428\\
544.092548558271	-2.93331177094403\\
544.185671831569	-2.94642549870061\\
544.278874783468	-2.95240981438581\\
544.372120967517	-2.96637256005231\\
544.465446934795	-2.98086765700696\\
544.55888929226	-2.99704706902597\\
544.652375010255	-3.01697157878502\\
544.745933861974	-3.04363824806961\\
544.839536129705	-3.06272060263391\\
544.933204724087	-3.08233726725859\\
545.026953378006	-3.09545099034029\\
545.120775258486	-3.11064020792643\\
545.214670387771	-3.13545589353524\\
545.308645710642	-3.15261863727195\\
545.402694341056	-3.16083824400808\\
545.496816301077	-3.17211569524279\\
545.590988879428	-3.17437157911413\\
545.685271552903	-3.16857746535656\\
545.779561234546	-3.16539706903345\\
545.873940021188	-3.16429902992996\\
545.968399261251	-3.16006863818449\\
546.062939014334	-3.14822354036219\\
546.157552267614	-3.14354609040653\\
546.252239042724	-3.14754706738042\\
546.347013571746	-3.1458892214532\\
546.441861693967	-3.15421471408769\\
546.536790578215	-3.16418824476354\\
546.631793112547	-3.17217550090715\\
546.726809997583	-3.1826951083015\\
546.82193023875	-3.18014608644972\\
546.917094543912	-3.18157843514985\\
547.012339822125	-3.18694608351763\\
547.107666131619	-3.17590392804613\\
547.20306625297	-3.17551373032962\\
547.298517866206	-3.18013529684029\\
547.394013722119	-3.19227058747235\\
547.489620428787	-3.20030490089865\\
547.585249182084	-3.20501274221084\\
547.68093716874	-3.21620489569271\\
547.776676881565	-3.23070979585835\\
547.872490593222	-3.25718430444306\\
547.968378324304	-3.2689568528942\\
548.064317926256	-3.2709568528568\\
548.160361200447	-3.28145097283756\\
548.256448977973	-3.30358234573813\\
548.352618355212	-3.32755979369668\\
548.448832303294	-3.34523920451893\\
548.545157522994	-3.34380586942037\\
548.641519843338	-3.35114116294711\\
548.737948842232	-3.35433332125346\\
548.834459615534	-3.35259704963834\\
548.931022658024	-3.34278626535453\\
549.027659994071	-3.33828332377415\\
549.12438687693	-3.34971665868572\\
549.221158574302	-3.33940685496611\\
549.318012314453	-3.33966764281778\\
549.41491861933	-3.35529901467117\\
549.511907083581	-3.36854901500777\\
549.608925075534	-3.38867842449861\\
549.70602527623	-3.39949900963727\\
549.803170473936	-3.40842940293106\\
549.900397973983	-3.42404410885829\\
549.997700045111	-3.44438234497519\\
550.095055003307	-3.44671077354282\\
550.192462915469	-3.44788822473264\\
550.289961195065	-3.46336861685211\\
550.387534182412	-3.47279607080946\\
550.485160310732	-3.47834607199127\\
550.582853294126	-3.48080979609022\\
550.68059157335	-3.48569901316774\\
550.778442046256	-3.49577940679064\\
550.876345832949	-3.5027176398857\\
550.97429501766	-3.51751371925952\\
551.072327074253	-3.52601273854574\\
551.170442056129	-3.53634705263026\\
551.268631978423	-3.55258528859008\\
551.366875475842	-3.55304313173481\\
551.465172613931	-3.55426862193089\\
551.563536690714	-3.56156273916656\\
551.661946379042	-3.55848038897795\\
551.760460543526	-3.55807647050596\\
551.859036633863	-3.55887843580807\\
551.957696004034	-3.55408627846662\\
552.056409307795	-3.56395196447185\\
552.155206001967	-3.56515980701821\\
552.254064991416	-3.56472941473419\\
552.352999242589	-3.55425588757384\\
552.452025327393	-3.54676471037023\\
552.5510597022	-3.5512774551616\\
552.650198777891	-3.53719118062188\\
552.749413203222	-3.52171569244534\\
552.848690318383	-3.50831275360257\\
552.948042847223	-3.49535490952286\\
553.047479185733	-3.50258922109417\\
553.146961645871	-3.50044314066569\\
553.246565756824	-3.49108137336432\\
553.346216061288	-3.49162451426188\\
553.445921043004	-3.4966225530587\\
553.545693129674	-3.52165784555323\\
553.645511481403	-3.54412549149756\\
553.74544324228	-3.56607058936474\\
553.845392019272	-3.59725000344071\\
553.945433523245	-3.63093529963026\\
554.045550720933	-3.65712941394133\\
554.145722917456	-3.66830881904153\\
554.245950175556	-3.69566764083563\\
554.346270460244	-3.70828430325377\\
554.446666562414	-3.70270685121125\\
554.547042050125	-3.70388724757176\\
554.647522648674	-3.6979107763253\\
554.748049853244	-3.68532058304431\\
554.848641095996	-3.67730587603999\\
554.94929954679	-3.66907156214994\\
555.050022164989	-3.65015293570126\\
555.150820760019	-3.64588823037989\\
555.251666118866	-3.63351764398463\\
555.352567058034	-3.61701470262864\\
555.453552855073	-3.61467744789872\\
555.554547472869	-3.61471077975105\\
555.655647386881	-3.61841862341937\\
555.756773841507	-3.62412842582254\\
555.858014502935	-3.62221176016565\\
555.959272935456	-3.62856078147888\\
556.060596194071	-3.63740097775179\\
556.162004618403	-3.64609117133945\\
556.263448890258	-3.65168528930814\\
556.364978455644	-3.65397352798312\\
556.46660238487	-3.67487548846825\\
556.568215238313	-3.69073431164611\\
556.669924575954	-3.70081176009833\\
556.77169930351	-3.7197029356863\\
556.873559559903	-3.73302743949142\\
556.975447146047	-3.73796959484325\\
557.077420367296	-3.74546175377042\\
557.17945016099	-3.75129900726618\\
557.281574877691	-3.75338626375385\\
557.38374709119	-3.74967940180909\\
557.485966824972	-3.75848332105898\\
557.588263189866	-3.7678097930609\\
557.690607117497	-3.7699029305402\\
557.793027710623	-3.7843117573682\\
557.895505183596	-3.79514116866916\\
557.998068661793	-3.79917842266606\\
558.100679814895	-3.80643724927715\\
558.203377051709	-3.80488038998024\\
558.306131368714	-3.80311764455309\\
558.40893345331	-3.80625588286157\\
558.511860178224	-3.80015588274189\\
558.614767266229	-3.79245392481486\\
558.717780263187	-3.78125490861781\\
558.82087957743	-3.7663058907378\\
558.924036236906	-3.75929020432865\\
559.027288785841	-3.74115196396323\\
559.130598811306	-3.72492451293796\\
559.233966371442	-3.70664216022865\\
559.337401073436	-3.70435098573273\\
559.440922424822	-3.69889412674249\\
559.544511097094	-3.69418236321094\\
559.648128737469	-3.70166177843131\\
559.75179455618	-3.70426079338672\\
559.855556799085	-3.7119411907944\\
559.959357638626	-3.72561275725271\\
560.063226066225	-3.7426117775487\\
560.167142797868	-3.75695099550135\\
560.271127275107	-3.7667049146166\\
560.375189052839	-3.77765393257141\\
560.479308969536	-3.78342157719182\\
560.583487082149	-3.78609510496551\\
560.687703878664	-3.78682059400222\\
560.791998053516	-3.78914608674891\\
560.896350523449	-3.7952362836576\\
561.00078041388	-3.79472059829562\\
561.105268684112	-3.79660589087243\\
561.209815390626	-3.79121667263555\\
561.314420589809	-3.78514608682371\\
561.419084337955	-3.77541079240687\\
561.523845476458	-3.76832647884593\\
561.628655342847	-3.75872941578136\\
561.733513958886	-3.73959020072339\\
561.838440227201	-3.72145098330928\\
561.943435230715	-3.70597451340918\\
562.048489062397	-3.69241274571886\\
562.153630600722	-3.68874216079712\\
562.258841123096	-3.68621275004219\\
562.364110653998	-3.68386765087352\\
562.469468047887	-3.69183922281452\\
562.574865884256	-3.70044608209647\\
562.680341556998	-3.71761961544261\\
562.785837518527	-3.72366275039374\\
562.89145028981	-3.73661961742476\\
562.997112180695	-3.74889118531171\\
563.10282321241	-3.761986283695\\
563.208632589344	-3.77954903303408\\
563.314462419896	-3.78315687647053\\
563.420380475174	-3.77906373902863\\
563.526358058969	-3.77019903239082\\
563.632423955326	-3.77378628768173\\
563.738510448979	-3.76643922749688\\
563.844646290512	-3.75311373729332\\
563.950888933641	-3.7403362825805\\
564.057180957299	-3.72412451575784\\
564.163532738001	-3.71905588636211\\
564.269944329711	-3.69466274859858\\
564.376434083781	-3.67897353452795\\
564.482965459031	-3.66862059107014\\
564.589585483026	-3.65580000596888\\
564.696283743635	-3.63284412552329\\
564.803023858227	-3.60769608441521\\
564.909813602973	-3.59086373273064\\
565.01669981169	-3.57254412127476\\
565.123628044698	-3.55738922193939\\
565.230645154672	-3.5417519644195\\
565.33772254769	-3.53155980858148\\
565.444860276759	-3.52037353609122\\
565.552068997812	-3.51219314219905\\
565.659366788806	-3.51038922048082\\
565.766725086934	-3.51414608487896\\
565.874154612731	-3.53224804822136\\
565.981594814054	-3.55172844026603\\
566.089142141014	-3.55891471283109\\
566.196768016984	-3.56418333801569\\
566.304426013661	-3.56908627584869\\
566.412173331222	-3.5804470613891\\
566.519970696454	-3.58994216077468\\
566.627857448466	-3.59011373332902\\
566.735794295665	-3.59295687020994\\
566.84380285127	-3.60231079307257\\
566.951890103219	-3.60020294843935\\
567.059988172513	-3.59649510944591\\
567.168164959125	-3.60067648046157\\
567.276431318183	-3.5987402083827\\
567.384747906398	-3.59980393391029\\
567.493125618832	-3.58873923152101\\
567.601553611911	-3.57421374320984\\
567.710071313374	-3.56092354363086\\
567.818621772511	-3.54139314913282\\
567.927233541515	-3.52288040460325\\
568.035917644757	-3.49967354419185\\
568.144630223599	-3.4802490309173\\
568.253393236542	-3.46632060350156\\
568.362217704903	-3.44128628338084\\
568.471103679528	-3.43070295277764\\
568.580051211177	-3.41783726449106\\
568.68904298015	-3.40523137765772\\
568.798085344484	-3.41593824180902\\
568.907189425154	-3.43622843891966\\
569.01635527258	-3.44775882889243\\
569.125565678232	-3.45532059669495\\
569.234804490497	-3.46219902880051\\
569.34415082968	-3.47634314555748\\
569.453541857897	-3.49039314774906\\
569.562983662817	-3.50286863831913\\
569.672476263421	-3.49508824535445\\
569.782070512232	-3.49322648141898\\
569.891687244219	-3.48440687329161\\
570.001405747084	-3.4732441294427\\
570.11118645149	-3.47003726398244\\
570.221018100107	-3.46639608869366\\
570.330900711694	-3.45596177437726\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
570.330900711694	-3.45596177437726\\
570.440851323279	-3.44527942059087\\
570.550892585532	-3.43348334349838\\
570.660967878063	-3.41982157557618\\
570.771122537918	-3.41537059522143\\
570.881367950986	-3.3976372644013\\
570.991675842597	-3.38775687124215\\
571.102046261762	-3.3858264801549\\
571.212479257414	-3.37581177318797\\
571.323014620493	-3.36258726493985\\
571.433549983573	-3.35132255741194\\
571.544176309509	-3.34432550037608\\
571.654893632921	-3.34915491178924\\
571.765645460017	-3.35890589508356\\
571.876471644797	-3.36537158255484\\
571.987349166983	-3.37113923185012\\
572.098317849933	-3.37700491793015\\
572.209349493553	-3.39777060583526\\
572.320404318914	-3.41192354407965\\
572.431562028241	-3.42478433309817\\
572.542719737567	-3.43653629340377\\
572.653985345884	-3.44859119022594\\
572.765285865282	-3.4470294269861\\
572.876626240977	-3.45290981554517\\
572.988029801991	-3.46736766310299\\
573.099496596059	-3.47316178153543\\
573.211003270513	-3.48293628879622\\
573.322573236444	-3.49192746480306\\
573.434206541397	-3.50701178288927\\
573.54593139908	-3.50510687921561\\
573.657628090516	-3.50986570470473\\
573.769432777202	-3.50827844937642\\
573.881272756296	-3.50933531218884\\
573.993176237837	-3.50808629335142\\
574.105171408824	-3.49162845050587\\
574.217190210648	-3.47789609665964\\
574.329284482184	-3.4736117849163\\
574.441442444337	-3.45103139035842\\
574.553676031569	-3.42983629189286\\
574.66597342115	-3.42531864783343\\
574.778270810731	-3.41012452630436\\
574.890700157206	-3.41329903696098\\
575.003153374555	-3.4198255071453\\
575.115682490306	-3.42913923544042\\
575.22827560489	-3.43531178493126\\
575.34093276462	-3.45222060820636\\
575.45368206645	-3.47503628917769\\
575.566479497978	-3.50895687645557\\
575.67936916336	-3.53837844904731\\
575.792335151159	-3.57117159226361\\
575.905301138959	-3.6036931626937\\
576.018387462046	-3.64202159526301\\
576.131526006743	-3.67941277167376\\
576.24474104335	-3.71536864953882\\
576.358020505197	-3.74180982627121\\
576.471380262251	-3.74712845390918\\
576.58480451014	-3.76073433371151\\
576.69826531967	-3.7660127621071\\
576.811806476615	-3.75093825190675\\
576.925412242761	-3.74400197758394\\
577.039042468647	-3.73166275959389\\
577.152768802119	-3.71557844386381\\
577.26655981971	-3.7014235421723\\
577.380375355421	-3.68544413061703\\
577.494295876322	-3.67293824401556\\
577.608240985559	-3.66555687025482\\
577.72227887043	-3.65618529974246\\
577.83635373258	-3.64716961337071\\
577.950533798248	-3.64010000228882\\
578.064750966396	-3.63321568919163\\
578.179008408022	-3.61884117593952\\
578.29333090942	-3.6210245104397\\
578.407746393247	-3.62622059560289\\
578.522199147355	-3.63600392435111\\
578.636717094251	-3.64504118059196\\
578.75128489907	-3.64489901767057\\
578.865930508655	-3.66321078468772\\
578.980628969676	-3.67435686728534\\
579.095390077741	-3.68705883213118\\
579.210204105749	-3.70287353384728\\
579.325030693843	-3.7231500008527\\
579.439978416047	-3.73472254884009\\
579.554951300745	-3.74320490220014\\
579.669977169886	-3.74700686510871\\
579.785068651644	-3.74560980703316\\
579.900185377735	-3.74449215683282\\
580.015395568896	-3.74843333281723\\
580.130671485897	-3.73380391737994\\
580.24598541271	-3.72028431237912\\
580.361380220636	-3.70614019562216\\
580.476772667843	-3.68762058370253\\
580.59227376701	-3.67116568602767\\
580.707853485032	-3.64380587783514\\
580.823458679129	-3.60455881848055\\
580.939129857708	-3.56391371932684\\
581.05487984537	-3.52632646467171\\
581.170683121388	-3.49298430891598\\
581.28656532561	-3.46181176223007\\
581.40249885757	-3.42949999547472\\
581.518498628818	-3.4063568535973\\
581.63453893771	-3.37775586633121\\
581.750673203353	-3.35065586426679\\
581.866846135926	-3.33640292111565\\
581.983085443778	-3.32419311766531\\
582.099404104562	-3.31201959123798\\
582.215761611119	-3.30821566955716\\
582.33222624159	-3.32206468488656\\
582.448716842164	-3.3399264531977\\
582.565301659688	-3.36158429407606\\
582.681925521818	-3.39535978261162\\
582.798617605748	-3.42600096440783\\
582.915363345754	-3.44889606681524\\
583.032203391895	-3.47246763285469\\
583.149097129768	-3.49073724185719\\
583.266072153215	-3.49356763503131\\
583.383086401468	-3.48896959716198\\
583.500141305459	-3.47499704828449\\
583.617263062964	-3.45557253968482\\
583.734466154501	-3.43358038453495\\
583.85169548155	-3.4015597969878\\
583.968937936068	-3.3802225449506\\
584.086248617838	-3.3611960738313\\
584.203613117252	-3.32944215512743\\
584.321017068316	-3.29876862320245\\
584.438447352773	-3.2735352936913\\
584.555931518994	-3.25181568370146\\
584.673455263111	-3.23365391936957\\
584.791032933293	-3.21393038712296\\
584.908636007061	-3.19458920815412\\
585.026306319396	-3.17788430288726\\
585.143989892026	-3.16552253797942\\
585.261768237604	-3.16049901176901\\
585.37957314911	-3.16140097262813\\
585.49744458751	-3.15977744495167\\
585.615370132572	-3.16681861877441\\
585.733376493187	-3.19963528128231\\
585.851450375407	-3.23152547724107\\
585.969577786696	-3.25989704973557\\
586.08780023747	-3.29440979864083\\
586.20609034632	-3.33683528619654\\
586.324393882162	-3.38254802834754\\
586.442792528495	-3.42264999127855\\
586.561259412293	-3.47148626458411\\
586.679834891683	-3.51618822883157\\
586.798464690471	-3.56510391422346\\
586.917148823031	-3.61998430420371\\
587.035900797654	-3.67376862320245\\
587.154748017579	-3.71036175653046\\
587.273690508329	-3.73843430537803\\
587.392687409216	-3.76387646619011\\
587.511711386519	-3.78007058536305\\
587.630817150404	-3.787439215417\\
587.75003183412	-3.7904225470973\\
587.869273669765	-3.78240686304429\\
587.988610921643	-3.77311862683764\\
588.107988986006	-3.76205097927767\\
588.227476158464	-3.75148627337287\\
588.347004255844	-3.73581666572421\\
588.466586956408	-3.71819411539564\\
588.586224348112	-3.69347941174227\\
588.705916394295	-3.67069215868033\\
588.825663108897	-3.65877352976331\\
588.945450962966	-3.65860882459902\\
589.065321003107	-3.65398726276323\\
589.185205066259	-3.65023039836509\\
589.305157682598	-3.66115883284924\\
589.425151670506	-3.66838824515249\\
589.545200906936	-3.69528431985892\\
589.665264447968	-3.72126961221882\\
589.785410606616	-3.74666666984558\\
589.905556765263	-3.78051960702036\\
590.025785616441	-3.80452548288831\\
590.146069426311	-3.83045195598228\\
590.266408877906	-3.85783136592192\\
590.386817273133	-3.88129509196562\\
590.507253556451	-3.90259705337824\\
590.627772820073	-3.9223558809243\\
590.748347164908	-3.93212353014478\\
590.868977480685	-3.93965097969653\\
590.989690037742	-3.94406372425603\\
591.110430628612	-3.95477254717958\\
591.231253478198	-3.95692843081904\\
591.352145535002	-3.94204117737564\\
591.47310683642	-3.93209901977988\\
591.594137419786	-3.92680098028744\\
591.715237322367	-3.91419411640541\\
591.836420688438	-3.88498921955333\\
591.957632286771	-3.84832451390285\\
592.07892746369	-3.81176568947586\\
592.200292130995	-3.78759019515094\\
592.321697991694	-3.74989313705295\\
592.443173386798	-3.70724313866858\\
592.564732546863	-3.67917941130844\\
592.686320112362	-3.63772058486938\\
592.807977330415	-3.6130656822055\\
592.929718479025	-3.58674705729765\\
593.051502387579	-3.54986764402951\\
593.17335608103	-3.52856371916977\\
593.295252632469	-3.52098234962015\\
593.417219049438	-3.51847254996206\\
593.539214097646	-3.51176764450821\\
593.661291688372	-3.51006078252605\\
593.783412287297	-3.52190784379548\\
593.905602875169	-3.53021764755249\\
594.027836568629	-3.54152549014372\\
594.150113421029	-3.54868725701874\\
594.27246038613	-3.56562156770744\\
594.39483618263	-3.59127059169844\\
594.51730904489	-3.60264020340115\\
594.639812811	-3.61042451858521\\
594.762370329487	-3.63710196812948\\
594.884983639011	-3.65006765664792\\
595.007640361139	-3.65291275230108\\
595.130379772657	-3.64689314131643\\
595.253189518139	-3.63600588312336\\
595.376028274506	-3.62867451181599\\
595.498964268968	-3.61944705832238\\
595.621929320267	-3.60495196136774\\
595.744964826339	-3.57540980974833\\
595.868070822512	-3.56311177272422\\
595.991191384633	-3.55189706764969\\
596.114409295028	-3.54084412724364\\
596.237683181095	-3.52449805128808\\
596.361000858948	-3.51050883180955\\
596.484347760441	-3.50432059811611\\
596.607779956118	-3.495043146844\\
596.731282860396	-3.48247059653787\\
596.85482974666	-3.47533922101937\\
596.978447419067	-3.4743215710509\\
597.102123872017	-3.47711960942137\\
597.225800324966	-3.4784862761404\\
597.349574388749	-3.47540098545598\\
597.47340736942	-3.479000007405\\
597.597311311032	-3.49829216096915\\
597.721259543153	-3.51081961276484\\
597.845252117564	-3.52241373062134\\
597.969315771823	-3.53212647812039\\
598.093423862207	-3.54509804763046\\
598.217576440324	-3.56816275447023\\
598.341800216655	-3.58691765280331\\
598.466065505191	-3.60056569529515\\
598.590387166803	-3.62830981553769\\
598.71475344194	-3.65735294772129\\
598.839176126734	-3.67423040259118\\
598.963685036788	-3.70001667621089\\
599.088235483652	-3.72822353886623\\
599.212872231779	-3.75419706456801\\
599.337580402056	-3.76818628404655\\
599.46233342837	-3.77115589029649\\
599.587184544159	-3.77085393082862\\
599.712050633926	-3.77277157820907\\
599.837014843664	-3.77506863837149\\
599.962024041067	-3.77536765734355\\
600.087131409976	-3.75822451535393\\
600.212283849036	-3.75455393043219\\
600.337549556088	-3.7480264785243\\
600.462860432417	-3.75128137831594\\
600.588243059964	-3.75184413031036\\
600.713670948336	-3.75289510745628\\
600.839185773806	-3.75770000850453\\
600.964715716658	-3.77177157589034\\
601.090328919016	-3.77025785165675\\
601.215987521495	-3.78520981003256\\
601.341718061932	-3.8203039262809\\
601.467494093419	-3.8537392242282\\
601.593342136346	-3.89003236621034\\
601.719235761021	-3.9198539350547\\
601.84519023922	-3.95777648570491\\
601.971175177511	-4.01237648608638\\
602.097247533074	-4.05797844774583\\
602.223335145989	-4.08624020744772\\
602.349494983745	-4.10708628448786\\
602.475727078799	-4.10331863983005\\
602.602005059483	-4.11165589444778\\
602.728340055858	-4.11309609226152\\
602.854736341667	-4.10464216681088\\
602.981231408495	-4.09668040275574\\
603.107787893287	-4.07822844093921\\
603.234401481669	-4.05217942069558\\
603.361102957704	-4.03396275464226\\
603.487819828481	-4.01521079213012\\
603.614593848147	-4.00318137804667\\
603.741455864558	-3.98455490785487\\
603.868364177296	-3.94978235749637\\
603.995360606396	-3.92043530239778\\
604.122403436788	-3.91321667502908\\
604.2495082118	-3.91356471005608\\
604.376685783716	-3.90615686715818\\
604.503914708852	-3.90089215951807\\
604.631190279801	-3.89825784458834\\
604.75849697504	-3.90292157378851\\
604.885902878468	-3.90472157328737\\
605.013344905883	-3.90387549119837\\
605.14085998319	-3.89083431748783\\
605.26841135801	-3.87114608054068\\
605.396025335548	-3.85396667087779\\
605.523696833645	-3.83083235516268\\
605.651415362815	-3.82048823786717\\
605.779180971351	-3.82007647028156\\
605.90699370749	-3.81804313846663\\
606.034806443629	-3.80944705944435\\
606.16271865804	-3.81200293933644\\
606.290662336852	-3.80370098001817\\
606.418647900376	-3.78646764568254\\
606.546654572094	-3.78478431234173\\
606.674718900699	-3.75895489898382\\
606.802814772668	-3.72876176179624\\
606.930957999635	-3.6989578406016\\
607.059158931043	-3.66181960292891\\
607.187391473893	-3.61285980075013\\
607.315655649437	-3.57168136858473\\
607.443977569383	-3.51512548502754\\
607.572399167846	-3.47753725332372\\
607.700868305715	-3.43497647023668\\
607.829411097995	-3.38259411793129\\
607.958017400796	-3.33489803706898\\
608.08672348749	-3.29373136688681\\
608.215519244534	-3.256435286765\\
608.344346842982	-3.22276567945293\\
608.473316254819	-3.19579313315597\\
608.602275585373	-3.17332254204095\\
608.731360817657	-3.15821568638671\\
608.860477964216	-3.15515882361169\\
608.989685000408	-3.17883627554949\\
609.118965991001	-3.2014843155356\\
609.24829498283	-3.22766863131056\\
609.377723971323	-3.25292451708924\\
609.507201035657	-3.28618039336859\\
609.636752180611	-3.33213529867284\\
609.766377435696	-3.38410491101882\\
609.896028643022	-3.42676668073617\\
610.025763867651	-3.46638433138529\\
610.155573233633	-3.50265884399414\\
610.285440689635	-3.54300491950091\\
610.415408265444	-3.59761668186562\\
610.545408026074	-3.64525393878712\\
610.675465913419	-3.66745099834367\\
610.805607856081	-3.68825198154823\\
610.935772238671	-3.70924413437937\\
611.066036827431	-3.72343236792321\\
611.196291656801	-3.73254903625039\\
611.32663057168	-3.74223923215679\\
611.457043841731	-3.74506080384348\\
611.587463563802	-3.74716472625732\\
611.717931831824	-3.75089119929893\\
611.848490756973	-3.76493923804339\\
611.979056255339	-3.78250982247147\\
612.10971251444	-3.78809805944854\\
612.240391681042	-3.78819904140398\\
612.371135913265	-3.79051668971193\\
612.501880145487	-3.78578923730289\\
612.632741132471	-3.78983629451078\\
612.763667322344	-3.79443335533142\\
612.89461668543	-3.79637159085741\\
613.025640832037	-3.81690002422707\\
613.156756146409	-3.82134120137084\\
613.287927570211	-3.84199806288177\\
613.419173913557	-3.87951276816574\\
613.550485892579	-3.9138647294512\\
613.681863587907	-3.94037159283956\\
613.813283434128	-3.96433335659551\\
613.944752625852	-3.99505786802254\\
614.076313370683	-4.04422846027449\\
614.207897877675	-4.08624807058596\\
614.339574055635	-4.12393041685516\\
614.471283259547	-4.14593826088251\\
614.60305857534	-4.1694951244429\\
614.734892619606	-4.19665689094394\\
614.866767252944	-4.21813140195959\\
614.998717232357	-4.22438042304095\\
615.13065817703	-4.21368630259645\\
615.262683530059	-4.20121571596931\\
615.394775287974	-4.18763237840989\\
615.52690027811	-4.1734117900624\\
615.659075153756	-4.16052355485804\\
615.791299959484	-4.12943826002233\\
615.92360030607	-4.10379413997426\\
616.055950662064	-4.08311570859423\\
616.188376620922	-4.05544022485322\\
616.320852668311	-4.03926178988288\\
616.453345421729	-3.99980590390224\\
616.585913851356	-3.96040296087078\\
616.718541255138	-3.92366080190621\\
616.851210093356	-3.88998530892765\\
616.98398020769	-3.86885099785001\\
617.116758349934	-3.8417284488678\\
617.249629098948	-3.80892746588763\\
617.382575708306	-3.79506667922525\\
617.515564086836	-3.7834500097761\\
617.648619789533	-3.78178628753213\\
617.781717783449	-3.78879609294966\\
617.914874915648	-3.79157158440234\\
618.048099482471	-3.7996068795522\\
618.181374676244	-3.81063040097554\\
618.31474285091	-3.82851765670028\\
618.448144833434	-3.85431765575035\\
618.581639882952	-3.88060491225299\\
618.715194180842	-3.90988138610241\\
618.848816242628	-3.92633138450922\\
618.982514546503	-3.94130785792482\\
619.116255182124	-3.9660500124389\\
619.250046729723	-3.99137648414163\\
619.383939935388	-4.01152158250996\\
619.517841776291	-4.00723726609174\\
619.651862318748	-4.00627746301539\\
619.785916893591	-4.01429903273489\\
619.920022552906	-4.03840393646091\\
620.05418760744	-4.05237942583421\\
620.188446171162	-4.05844707115024\\
620.322730634336	-4.05468334403692\\
620.457057466397	-4.06985099175397\\
620.591469037741	-4.09862844149271\\
620.72594896596	-4.10931961209166\\
620.86046310113	-4.10088529306299\\
620.995045707162	-4.07742058529573\\
621.129696859904	-4.06469411943473\\
621.264424709269	-4.07162647153817\\
621.399204051278	-4.07436372252071\\
621.534026901863	-4.06521469938989\\
621.668943765237	-4.06214214773739\\
621.803852641676	-4.07094410354016\\
621.938838378778	-4.08998625886206\\
622.07389306482	-4.11038136014751\\
622.208999511855	-4.1216901844623\\
622.344157762076	-4.12108234330719\\
622.47938514876	-4.12062645893471\\
622.614664436891	-4.13494802923763\\
622.749970544154	-4.14591665828929\\
622.885371099033	-4.16075292755576\\
623.020848799328	-4.16692253187591\\
623.156318751997	-4.16330782572428\\
623.291890986453	-4.18402939684251\\
623.427490256829	-4.21088037771337\\
623.563209241989	-4.22471861278309\\
623.698937960744	-4.23019312409794\\
623.834736348506	-4.21620782683877\\
623.970604479227	-4.19837743628259\\
624.10653254369	-4.19680782860401\\
624.242505427253	-4.1885097915051\\
624.378555761482	-4.15891665570876\\
624.514623581229	-4.13971861670999\\
624.650768886563	-4.11889116436827\\
624.78696670771	-4.10619410346536\\
624.923217085947	-4.09941371281942\\
625.059520062504	-4.08244508855483\\
625.195893234205	-4.0545392036438\\
625.332319100241	-4.0317392022002\\
625.468797701683	-4.00304704553941\\
625.605346680804	-3.98012547399483\\
625.741973411137	-3.97749409956091\\
625.8786177577	-3.97989213232901\\
626.015322263151	-3.97222546970143\\
626.152122204629	-3.97719017664591\\
626.288932537997	-4.00278625301286\\
626.425838396883	-4.04434703378116\\
626.562804476585	-4.08018428204106\\
626.699816415706	-4.08358133540434\\
626.836881455887	-4.08362642923991\\
626.974042204066	-4.09199604333616\\
627.111280974406	-4.09056858922921\\
627.248494908592	-4.08508329765469\\
627.385836555696	-4.05547153248506\\
627.523231440792	-4.01352055400025\\
627.660679604241	-3.99620291298511\\
627.79818811674	-3.99521859954385\\
627.935774765564	-3.98676271532096\\
628.073432578677	-3.96357153911217\\
628.211126000725	-3.9288842865065\\
628.348890694152	-3.90781566208484\\
628.486708887881	-3.90222154411615\\
628.624544923942	-3.88745586077372\\
628.762484012476	-3.86699605923073\\
628.900434068702	-3.85202154926225\\
629.038480346	-3.85222938481499\\
629.176580277523	-3.8650519286885\\
629.314727101057	-3.89868035503462\\
629.452970305128	-3.92006270558226\\
629.591242622764	-3.93422936925701\\
629.729586748306	-3.94833427317002\\
629.867996077394	-3.96017447639914\\
630.006448046767	-3.98781663296269\\
630.144953997342	-3.9973725197362\\
630.28353860383	-3.99081565352047\\
630.422195286369	-3.97512741649852\\
630.560906071867	-3.97111663163877\\
630.699695605212	-3.98599800876543\\
630.838539310487	-4.0023646775414\\
630.977461815639	-4.00289212956148\\
631.116481228736	-4.00158232333613\\
631.255554925118	-3.99351271461038\\
631.394671292462	-4.00561957733304\\
631.533848436463	-4.00461075352687\\
631.673104479237	-3.98237252235413\\
631.812439442948	-3.95973232680676\\
631.95182880759	-3.92471271402696\\
632.091272612049	-3.9109872228959\\
632.23079541814	-3.89703036289589\\
632.370390910009	-3.87201369977465\\
632.51004096141	-3.85381271792393\\
632.64976381903	-3.82337056421766\\
632.789523105518	-3.80032840897055\\
632.92931883803	-3.76925978473589\\
633.069187514003	-3.73130390223335\\
633.209086489755	-3.69620782253789\\
633.349064709247	-3.64192449345308\\
633.489067184713	-3.59860096725763\\
633.629167283566	-3.57086273735645\\
633.76932841691	-3.54746175747292\\
633.909538436433	-3.52202058305927\\
634.049785130159	-3.49698724466212\\
634.19009290081	-3.4904686235914\\
634.330455730436	-3.49272450746274\\
634.470879659429	-3.4844774498659\\
634.611377080732	-3.47446764216703\\
634.751935629032	-3.45076175764495\\
634.89254935668	-3.43265685848161\\
635.033242640401	-3.43236568394829\\
635.174015501395	-3.42584999869851\\
635.314867960822	-3.41223626978257\\
635.45575728418	-3.39277940637925\\
635.596707802443	-3.37404999545976\\
635.737737970755	-3.35767940446442\\
635.878847810156	-3.33202155898599\\
636.020043172623	-3.28693822552176\\
636.161293940392	-3.22389313052682\\
636.302600151056	-3.17646862712561\\
636.444028884512	-3.11327647461611\\
636.585494621398	-3.04549804622052\\
636.727058669931	-2.97945295128168\\
636.868678295186	-2.91130196814443\\
637.010340698902	-2.85261471131269\\
637.152058719629	-2.78946863436231\\
637.29383807024	-2.73142549570869\\
637.435691655322	-2.68292059617884\\
637.577582382456	-2.63585588978786\\
637.719528853656	-2.59830098993638\\
637.861531106064	-2.56236667259067\\
638.003613362821	-2.52591471111073\\
638.145732846037	-2.49997451492384\\
638.287908199794	-2.46545000637279\\
638.430107726193	-2.44344902506062\\
638.572387316201	-2.41989314322378\\
638.71472834745	-2.39714608472936\\
638.857125319282	-2.38304314192604\\
638.999565097651	-2.36294412145428\\
639.142079524534	-2.34143529920017\\
639.28467957256	-2.31331667479347\\
639.427292842006	-2.29096765377942\\
639.570010425927	-2.26863235819573\\
639.712770824629	-2.23945098531012\\
639.855592731607	-2.2068264764898\\
639.998476152972	-2.16557059568517\\
640.14142109483	-2.12495491083931\\
640.284427563276	-2.08806079158596\\
640.427519670856	-2.02903726141827\\
640.570673313336	-1.98658824171506\\
640.713907220842	-1.92115588953682\\
640.857226774539	-1.85439706520707\\
641.000626617297	-1.79559706706627\\
641.144088025255	-1.73183628449253\\
641.287592259707	-1.6759519711429\\
641.431176816164	-1.61754020464187\\
641.574804201301	-1.55339902580953\\
641.718554761195	-1.51045588652293\\
641.86234815214	-1.4685431435412\\
642.006240685072	-1.43183137885496\\
642.150194831275	-1.39918137794616\\
642.29425343297	-1.3538892190246\\
642.438349616615	-1.31098823716827\\
642.582574315406	-1.27362843559069\\
642.726793777116	-1.24941470780793\\
642.871122954984	-1.21499019948875\\
643.015513779104	-1.18623333906426\\
643.160009097535	-1.15183922268596\\
643.304542051895	-1.12344510502675\\
643.449160694546	-1.12103824375891\\
643.593865026232	-1.09475196781112\\
643.738631030983	-1.06708922193331\\
643.883458714686	-1.03794804558742\\
644.028372092353	-1.01686569281361\\
644.173328317279	-1.00592745628719\\
644.318327389648	-0.975191180685572\\
644.463436166344	-0.93197549448586\\
644.608582625228	-0.892864708879999\\
644.753795937575	-0.842195099548382\\
644.8990949472	-0.812853923103973\\
645.044455653081	-0.769165687189967\\
645.189878061064	-0.705631373632773\\
645.335367317335	-0.638534315149574\\
645.4808994241	-0.583259805233455\\
645.626450385565	-0.549820589157296\\
645.772087050259	-0.50558529567777\\
645.9177425753	-0.441891178561776\\
646.063464943947	-0.374984314993901\\
646.209249027722	-0.330218628706301\\
646.355075964769	-0.298500001795736\\
646.500959516658	-0.268243138331408\\
646.646891030141	-0.228666666895151\\
646.792879175326	-0.183926471527301\\
646.938915273262	-0.15518627469154\\
647.084989132954	-0.143602941185236\\
647.231129823346	-0.131958823212806\\
647.377313370777	-0.109947058426983\\
647.523539775425	-0.0879686265161224\\
647.669870782886	-0.0780245083950314\\
647.816201790347	-0.0833254886754587\\
647.962661374075	-0.0784166651759662\\
648.109144925734	-0.0615088224557101\\
648.255714194474	-0.043451959376826\\
648.402374261257	-0.0274284295737744\\
648.549053215531	-0.0141852925367215\\
648.695798997834	0.00668431548219098\\
648.842635583197	0.0480176496009032\\
648.989539000956	0.0926392188697469\\
649.13652813172	0.135245102220306\\
649.283584095218	0.16771863101452\\
649.430725771469	0.214380396566555\\
649.577934280792	0.281971575217504\\
649.72523360509	0.3405078511466\\
649.872594660325	0.388735302742205\\
650.01995571556	0.41670981188323\\
650.167407586559	0.474291182835312\\
650.314902312469	0.539934322749283\\
650.462439893466	0.577515695244074\\
650.61003920671	0.612641185156855\\
650.757662498412	0.642793145469006\\
650.905304667925	0.677905891090631\\
651.053008576415	0.727109814026192\\
651.200712484905	0.759908834727956\\
651.348459250843	0.780274521340342\\
651.49620601678	0.805352952988709\\
651.64399564034	0.841609814441672\\
651.791761293525	0.877401971349529\\
651.939574889873	0.895022560568417\\
652.087407371231	0.903177461203407\\
652.235220967579	0.896776479833266\\
652.383053448937	0.920264716241874\\
652.530914998098	0.933429421747432\\
652.678776547259	0.939939226005592\\
652.826643204506	0.941953930784674\\
652.974504753667	0.938368636603449\\
653.122376531421	0.960704910988901\\
653.270272300133	0.982712754139713\\
653.418149210811	0.990145107402521\\
653.566012419647	1.00356569623246\\
653.713851625943	1.03124511037387\\
653.86167198589	1.08020589310749\\
654.009454664838	1.13459902957958\\
654.157237343786	1.18203824305651\\
654.304958341897	1.23343235970128\\
654.452679340008	1.28669118428347\\
654.600338663053	1.34799804830668\\
654.747955141117	1.41359412860052\\
654.895552794874	1.45329903022331\\
655.043083583526	1.50569608749128\\
655.190576730858	1.56020981248687\\
655.337984192901	1.59875098922673\\
655.485305970391	1.6578578499018\\
655.632608936493	1.69485686865507\\
655.779826220484	1.72431961461609\\
655.927024698714	1.76566275311451\\
656.07418033702	1.79439314440185\\
656.22129313559	1.83157941991208\\
656.368325500001	1.85777255717446\\
656.51530978048	1.87587647695167\\
656.662280516695	1.89763529978546\\
656.809184368723	1.90890294547174\\
656.956026595701	1.92102647178313\\
657.102825986644	1.94284705905353\\
657.249587815203	1.96884804029091\\
657.396306809644	1.98059019738553\\
657.542988259209	2.01400000324436\\
657.689613421071	2.02220098528207\\
657.836171680839	2.03158235433055\\
657.982654936857	2.0816421567225\\
658.129009713767	2.12480490231046\\
658.275327017834	2.15797647191029\\
658.421497122022	2.22373725503099\\
658.567581580924	2.27637059197706\\
658.713518853972	2.33993725566303\\
658.859418700146	2.41124803529066\\
659.005165979073	2.4889539141281\\
659.150851731847	2.5434695984803\\
659.296347514113	2.59579410856845\\
659.441714847859	2.66212842394324\\
659.586916358925	2.71869901699178\\
659.73198943055	2.78248039413901\\
659.876891252453	2.8036549021216\\
660.02160315594	2.84216372639525\\
660.166167964292	2.87218823853661\\
660.310671303736	2.89287353263182\\
660.455027567779	2.91704314129025\\
660.599212609197	2.92749510325637\\
660.743231953982	2.9424294163199\\
660.887085631397	2.96982451513702\\
661.030743933575	2.97511079030878\\
661.174236599384	2.99825588628358\\
661.317558076542	3.00392843461504\\
661.460671162905	3.00681961050221\\
661.603594482257	3.01872255521662\\
661.746475009575	3.02666275407754\\
661.889171419509	3.03052647674785\\
662.031696677635	3.05457157480951\\
662.174062118336	3.06951765219371\\
662.316256428036	3.10642255521288\\
662.45826677341	3.11521863469891\\
662.600135986516	3.14427843748354\\
662.741839851181	3.18036961555481\\
662.883402672761	3.19359511020137\\
663.024842982352	3.22146177759357\\
663.166240525327	3.24998040292777\\
663.307521411825	3.26446471494787\\
663.448674012638	3.28412157881494\\
663.58970418095	3.29233040061651\\
663.730630385028	3.29299804743598\\
663.871404003527	3.29850883109897\\
664.012055230436	3.29640687213224\\
664.152578193313	3.31210785286099\\
664.292954468343	3.32743628819783\\
664.433208403459	3.32241667953192\\
664.573395252587	3.31307157815671\\
664.713459782526	3.34163922422072\\
664.853420416138	3.36319510609496\\
664.993216028734	3.39321667540307\\
665.132907771672	3.42862942639519\\
665.272410173961	3.43724903405881\\
665.411790364676	3.45361667988347\\
665.551023987995	3.4782058912165\\
665.690074371517	3.48460295153599\\
665.828996561585	3.47939902193406\\
665.967839361317	3.47402157035528\\
666.106553977174	3.45407157318265\\
666.245103781862	3.43217549604528\\
666.383531529692	3.44050686967139\\
666.521770098739	3.44170490900675\\
666.659886659548	3.43010686425602\\
666.797832354457	3.4408117649602\\
666.93561336614	3.44090686124914\\
667.073223528424	3.47469706161349\\
667.210711761557	3.51804803866966\\
667.34809011644	3.54918529473099\\
667.48534656695	3.59118039467755\\
667.622474899195	3.63215489948497\\
667.759438660194	3.68409999679117\\
667.896237883435	3.7332754836363\\
668.032909009544	3.75988332898009\\
668.169415640877	3.79732156267353\\
668.305757811218	3.81284019058826\\
668.441960073583	3.82894411274031\\
668.577973423791	3.84711960250256\\
668.713968617202	3.85013822948231\\
668.849824004612	3.85041960080465\\
668.985533217733	3.85157352335313\\
669.121102707769	3.83454312997706\\
669.256568738334	3.83328136275796\\
669.391852456532	3.82606273538926\\
669.527008170985	3.84229606740615\\
669.66198165072	3.82959116673937\\
669.796833676486	3.83636175417432\\
669.931503575255	3.8538323430454\\
670.066130818789	3.85608920396543\\
670.200618655541	3.88291371102426\\
670.334960521531	3.89852155423632\\
670.469138424385	3.91197155503666\\
670.603177050663	3.94084410573922\\
670.737094432201	3.97062548001607\\
670.870847963874	3.99293332941392\\
671.004419732382	4.03417646651174\\
671.137888300128	4.0403294095806\\
671.271199899728	4.04636470009299\\
671.404426256138	4.05631469745262\\
671.537506839709	4.05967450141907\\
671.670466383609	4.04883234641131\\
671.803262305471	4.02725685344023\\
671.935937250865	4.00590293080199\\
672.06844176367	3.98082351217083\\
672.200782739282	3.95016076985527\\
672.332935456486	3.92464410557466\\
672.464985133404	3.88799018953361\\
672.596846588053	3.85483430881126\\
672.728647623517	3.83155980297163\\
672.860303062321	3.80560294319601\\
672.991819909837	3.78942157240475\\
673.123184202928	3.79177353428859\\
673.254409966293	3.76356961212906\\
673.385497259571	3.73048529905431\\
673.516439065852	3.70954314400168\\
673.647235401318	3.67715686910293\\
673.777893388957	3.65457059355343\\
673.908388237327	3.62150000123417\\
674.038822811758	3.57465981034671\\
674.169154559613	3.56393922076506\\
674.299323245847	3.52338921790029\\
674.429328909506	3.51274706335629\\
674.559231801393	3.4962902022343\\
674.688971731536	3.47021961679646\\
674.818559128337	3.4595274551242\\
674.947990879922	3.42888137873481\\
675.077270101954	3.40767647705826\\
675.206386469507	3.39667647960139\\
675.335460301922	3.36308236215629\\
675.464406531408	3.35415883157767\\
675.593232492428	3.34261177100387\\
675.721888336716	3.32600000792859\\
675.850399014109	3.31518235861086\\
675.978757170287	3.29592941789066\\
676.106995131043	3.27462059376286\\
676.23504544879	3.23861765394024\\
676.362975631326	3.21229608619914\\
676.490735758187	3.18887255472295\\
676.618435837283	3.15277941320457\\
676.745990859174	3.13352353198855\\
676.873418357828	3.10187059524012\\
677.000700825212	3.06576961395787\\
677.127838279015	3.05397255514182\\
677.25480573033	3.0099264757306\\
677.381653210282	2.96399804190093\\
677.508355730087	2.93720097635306\\
677.634870817706	2.89206175710641\\
677.761240983966	2.87569411128175\\
677.887576256786	2.85449999453975\\
678.013741597767	2.83234411594914\\
678.139779494687	2.81610490294064\\
678.265655108387	2.79838137065663\\
678.391403295454	2.79099607935139\\
678.517006655064	2.77335686309665\\
678.642440130747	2.76140686577442\\
678.767753890697	2.7636774521248\\
678.892940254704	2.74046470604691\\
679.0179567641	2.74898039125929\\
679.142913442643	2.74580685765136\\
679.267760105052	2.74411078060375\\
679.392462028177	2.74187156265857\\
679.517036580081	2.72140587544909\\
679.641466420474	2.69598332573386\\
679.765743789769	2.68513528973448\\
679.889901588775	2.6664852885639\\
680.013914723161	2.65631960186304\\
680.137758078336	2.64639312846988\\
680.261456800185	2.62221175315333\\
680.385087942463	2.60354116617464\\
680.508566245888	2.59755685048945\\
680.63190946649	2.5597362611808\\
680.755057729794	2.55414410665923\\
680.878119049085	2.5113597944671\\
681.001018246796	2.48538920458625\\
681.123799698929	2.47528430527332\\
681.246376589701	2.44295685431536\\
681.368843463414	2.44012449769413\\
681.491215846625	2.44413037861095\\
681.613478211569	2.41645782835343\\
681.735628823739	2.43013135825886\\
681.857642635126	2.41344312359305\\
681.979502438967	2.38858038070155\\
682.101269495448	2.38929606652727\\
682.222851074756	2.38880489153021\\
682.344338379586	2.37806077564464\\
682.465706296683	2.36295097248227\\
682.586923242575	2.36069018934287\\
682.707876236117	2.35247156199287\\
682.828813428489	2.3501911724315\\
682.949461523195	2.33354313467063\\
683.069921366376	2.31791372392692\\
683.190447619394	2.29706666516323\\
683.310600289192	2.29429803642572\\
683.43069339594	2.27918430870655\\
683.550608843718	2.26753725023831\\
683.670338575082	2.26432940772935\\
683.790000680161	2.25632646738314\\
683.909586044228	2.23100980356628\\
684.02912094743	2.21426666484159\\
684.14858934187	2.20062254690656\\
684.267913326001	2.18446372303308\\
684.387119259791	2.15377450573678\\
684.506122339496	2.13412646803201\\
684.62486419283	2.12007842695012\\
684.743436385167	2.11556960437812\\
684.861812532631	2.09284019119599\\
684.979967534878	2.07601764272241\\
685.097951988827	2.06707352399826\\
685.215816616219	2.04508528873032\\
685.333579398971	2.04222450419968\\
685.451265642474	2.01859901115006\\
685.568765990996	2.00775685614231\\
685.68624925351	2.02765097454482\\
685.803487168196	1.99694019088558\\
685.92058088846	2.00485587470672\\
686.037488711597	2.00621960092993\\
686.154234694911	1.99630293542264\\
686.270878918785	1.99325685758217\\
686.387616138661	1.99814607465968\\
686.50409094038	1.99784313346825\\
686.62052300009	1.9804617598945\\
686.736786037401	1.98453724734923\\
686.852964032404	1.97264607163037\\
686.968981304809	1.96529215106777\\
687.084829202873	1.95458136703454\\
687.200634758856	1.91809607136483\\
687.316220250174	1.89924117046244\\
687.431703818348	1.89370979865392\\
687.547136584836	1.84338921074774\\
687.662425492254	1.83800097657185\\
687.777587462243	1.81054999664718\\
687.892622500459	1.78834607437545\\
688.007530612576	1.80826175797219\\
688.122286384698	1.78179214982425\\
688.236898358096	1.75753332586849\\
688.35135799605	1.77509215065077\\
688.465673861972	1.78365489548328\\
688.579862834313	1.7828960722568\\
688.693967214156	1.80105979536094\\
688.807927864113	1.79532057864993\\
688.921761641774	1.82250587145487\\
689.035443098012	1.83199998677946\\
689.149006325769	1.84239312480478\\
689.262417238266	1.84473822397344\\
689.375701304036	1.84049018457824\\
689.488816250104	1.8546137155271\\
689.601804363368	1.86110194991617\\
689.714665649831	1.86846567602719\\
689.827442388436	1.87803528355617\\
689.940109096001	1.90009410474815\\
690.052623499701	1.90846763405145\\
690.164994311268	1.91269214246787\\
690.277255092141	1.95885488916846\\
690.389321306898	1.96117351686253\\
690.501302988945	1.94627743959427\\
690.613090110643	1.96302743869669\\
690.724750442655	1.96297743858076\\
690.836267243654	1.97761371205835\\
690.947716273242	1.98607351616317\\
691.059013014587	1.98196665329092\\
691.170208504029	1.98406959865607\\
691.281234980581	1.99774018572826\\
691.392176954869	1.99287744012533\\
691.502933221878	1.98529410712859\\
691.613562755267	1.99911273577634\\
691.724065561393	1.97557940319473\\
691.834424959779	1.98011567896488\\
691.944640975081	1.97005489410139\\
692.054789196508	1.98096469921224\\
692.164810720355	1.97618920779696\\
692.274714468091	1.98624410933139\\
692.384465964226	2.00149705012639\\
692.494090788517	2.00956567712859\\
692.603588947523	2.02578528605255\\
692.712927199344	2.04887156042398\\
692.822155426606	2.04992450101703\\
692.931214803135	2.08620489228006\\
693.040088742754	2.11545293120777\\
693.148943386809	2.12983136200437\\
693.257713588036	2.17195194959641\\
693.366304762742	2.18628822237838\\
693.47483592887	2.21809606809242\\
693.58328376146	2.25703724575978\\
693.691511541641	2.25449215080224\\
693.79959600615	2.28700979784423\\
693.907428515732	2.30866372117809\\
694.015126851956	2.31402646560295\\
694.122663925398	2.32001469883264\\
694.230211620393	2.33391469600154\\
694.337632749791	2.33672842324949\\
694.444960403796	2.35666665843889\\
694.552154077902	2.38045489554312\\
694.65918642497	2.37385097671958\\
694.766117880552	2.39894018921198\\
694.872897137676	2.43011960328794\\
694.979489407062	2.4471843102399\\
695.085905584762	2.4735852877299\\
695.192120089701	2.4827588188882\\
695.298301638188	2.50237352474063\\
695.404340240918	2.53589411109101\\
695.510175276654	2.5359343103334\\
695.61591676483	2.56703529404659\\
695.721463916572	2.58112157092375\\
695.826884592196	2.57412058699365\\
695.932120198122	2.60210784042583\\
696.037177930416	2.62385784177219\\
696.142123621997	2.63885882087782\\
696.247012751111	2.65134313761019\\
696.351824750078	2.65751372832878\\
696.456611044153	2.67815784847035\\
696.561256602728	2.69126274772719\\
696.66565868263	2.70245294243682\\
696.769894668289	2.72010490707323\\
696.874039519855	2.73674020112729\\
696.977967005582	2.75947941518297\\
697.081803525942	2.77698725578832\\
697.185487957607	2.81425490566328\\
697.288955262327	2.84115882480846\\
697.392480900423	2.8736558825362\\
697.49584489261	2.89651176274991\\
697.599082629888	2.93099411562377\\
697.702194120243	2.97118234868143\\
697.805156525877	3.00975882072075\\
697.907983090517	3.03400097875034\\
698.010709302031	3.08045195364485\\
698.113215534713	3.12897156032861\\
698.215563184148	3.17959705053591\\
698.317732918276	3.23641273554634\\
698.419954396796	3.25238038511837\\
698.522010968373	3.30368332769356\\
698.62404164291	3.33411666458728\\
698.725946192758	3.3744823511909\\
698.827702177701	3.39729215117062\\
698.929341914292	3.40389901516484\\
699.030739413813	3.44156077796338\\
699.132098674114	3.46336568103117\\
699.233263971493	3.48762646375918\\
699.334273494755	3.49722646264469\\
699.435199005988	3.51025097510394\\
699.535952747416	3.53608822822571\\
699.63666447738	3.53782058229633\\
699.737250178775	3.54112058059842\\
699.837761780912	3.52782352297914\\
699.938131353478	3.55122450286267\\
700.03825296037	3.55147646455204\\
700.138248633166	3.54159705311644\\
700.238028551174	3.54108528997384\\
700.337670990746	3.54410195818134\\
700.437245433636	3.55341372302934\\
700.536735981934	3.56920588250254\\
700.636100696121	3.56633921698028\\
700.735291979878	3.59736078393226\\
700.834351873944	3.59742548886467\\
700.933316897934	3.64675097372018\\
701.032108892805	3.69036861961963\\
701.130733320169	3.71760882115831\\
701.229190197529	3.78550685620775\\
701.327442984652	3.83243430829516\\
701.425653885325	3.90888725075067\\
701.523791436949	3.95465294052573\\
701.621855679632	3.98625293899985\\
701.719773425115	4.05535489905114\\
701.817570764678	4.08589411716835\\
701.915331619642	4.11384510058983\\
702.012983082079	4.14293431300743\\
702.110566487108	4.1631401940888\\
702.208092464135	4.19606568766575\\
702.305534790022	4.21211372637281\\
702.402924649236	4.22122647248062\\
702.500210361368	4.24333726191053\\
702.597375516978	4.24284608691346\\
702.694320909676	4.24837157773036\\
702.791193360294	4.24107844221825\\
702.887804247983	4.23264707303515\\
702.984227611201	4.22749511400858\\
703.080510101055	4.22381472587585\\
703.176594500715	4.19294512038137\\
703.272439141722	4.19475884998546\\
703.368163055537	4.15588924464057\\
703.463746234349	4.17735198899811\\
703.559256805639	4.14058434261995\\
703.654600371989	4.13654120295655\\
703.749829661586	4.13030591198042\\
703.844955747802	4.13657258071151\\
703.939985668143	4.15286179149852\\
704.03498092337	4.14729022044762\\
704.129737300706	4.16235100054273\\
704.224421577483	4.18639708032795\\
704.319007329037	4.19217355111066\\
704.413441636018	4.23368629287271\\
704.507709323403	4.2433176648383\\
704.601889877323	4.283476488263\\
704.695903877047	4.30931570950676\\
704.789736224434	4.34502354790183\\
704.883386974868	4.37523629618626\\
704.976924327582	4.39835590942233\\
705.07033685958	4.41282551896338\\
705.163662637253	4.45864512406143\\
705.256878673301	4.47853139335034\\
705.349954915186	4.51788923787136\\
705.442861415293	4.51855393952014\\
705.535681430601	4.54253531437294\\
705.628361828163	4.54651767132329\\
705.720899443522	4.55559903967614\\
705.813297568787	4.53927257481743\\
705.905553181633	4.50422258003085\\
705.99766943342	4.48251080980488\\
706.089714541912	4.4521902215247\\
706.181623298936	4.4189402215621\\
706.273366087712	4.3813617883944\\
706.365055504929	4.35839413661582\\
706.456590868067	4.34607354799906\\
706.54793361431	4.32598825996997\\
706.639149144239	4.32046864546981\\
706.730222867731	4.32328824903451\\
706.821201664652	4.32645099770789\\
706.911985304559	4.32610296268089\\
707.002642094157	4.33248138895222\\
707.093203921223	4.34580393865997\\
707.183585432041	4.36784903675902\\
707.273786689474	4.37401668230692\\
707.363931942533	4.40017354722116\\
707.453994403423	4.42718040709402\\
707.543984009395	4.46003040612913\\
707.633820430317	4.47189412397497\\
707.723474779987	4.51349118644116\\
707.812881096899	4.52830392706628\\
707.902256538465	4.56806569473416\\
707.991605086294	4.58029608165516\\
708.080745176775	4.61578627661163\\
708.169747002839	4.62671274764865\\
708.258569330124	4.66934411665973\\
708.347278780333	4.68813431496714\\
708.435864460518	4.71854901781269\\
708.524326387012	4.7413558772966\\
708.612637598612	4.76887843188118\\
708.700879053067	4.78620294496125\\
708.789008154583	4.8217921631009\\
708.877108866663	4.825770593157\\
708.965070522294	4.87022647670671\\
709.052867446528	4.87394510530958\\
709.140527913469	4.90546962326648\\
709.228106025402	4.92338726567287\\
709.315491254616	4.95356177348717\\
709.40279416788	4.97374020370783\\
709.489931451772	5.00201764761233\\
709.57698551663	5.02147646511302\\
709.663983590452	5.06597842422186\\
709.75094140916	5.0763313630048\\
709.837734780207	5.11047842923333\\
709.924445149926	5.12361665800506\\
710.011099779426	5.14672352285946\\
710.097657745533	5.16933528114768\\
710.184119731883	5.18854605917837\\
710.270458097271	5.22189605937285\\
710.356631962263	5.25938429551966\\
710.442709738389	5.30553134749918\\
710.528691789441	5.34991272290548\\
710.614591871252	5.39275194149391\\
710.700396279392	5.44645096273983\\
710.786064013429	5.48885390337776\\
710.871690790795	5.53255684703004\\
710.957208564852	5.58696567311006\\
711.042630934814	5.61240488875146\\
711.127917039462	5.66829606598499\\
711.213067634161	5.69374900705674\\
711.298041335687	5.75972351373411\\
711.383002678772	5.79115488014969\\
711.467895785143	5.8306401757633\\
711.552598866686	5.86861762813493\\
711.637235208901	5.91124312082926\\
711.721721761193	5.96011566648296\\
711.806101093235	5.98911958582261\\
711.890439676652	6.0207784129124\\
711.974658129721	6.05269312391094\\
712.058729294141	6.095630383959\\
712.142694160909	6.12242449966131\\
712.226497836471	6.14874999663409\\
712.310316046769	6.16603626924402\\
712.393986325075	6.20594901664584\\
712.477534765271	6.23433332817227\\
712.561016630773	6.26232842838063\\
712.644389682378	6.27654215868781\\
712.727628014465	6.30536078471763\\
712.810786986957	6.32788333705827\\
712.893868648317	6.3484686309216\\
712.976788193403	6.36441764644548\\
713.059615958882	6.38947941275204\\
713.142335018283	6.3922098010194\\
713.225058446008	6.42043137082866\\
713.307665133179	6.42415391697603\\
713.390150511307	6.44501371944652\\
713.472610571666	6.45927547941021\\
713.554911517925	6.48298038220873\\
713.637152274676	6.5014931267383\\
713.719342962588	6.5130794095058\\
713.801390656145	6.53160098019768\\
713.883332899345	6.54307353262808\\
713.965237951551	6.55949607549929\\
714.047025385459	6.57400000329111\\
714.128639511808	6.5690245067372\\
714.210124039926	6.60077843011594\\
714.291463479279	6.62130882225784\\
714.372750513063	6.64237451553345\\
714.453852485569	6.67227256064321\\
714.534869488429	6.67838530446969\\
714.615754065298	6.7000353009093\\
714.696562364812	6.7182892257092\\
714.777294511015	6.74737942452524\\
714.857910585497	6.75931079714906\\
714.938438847304	6.7636882464091\\
715.018967109111	6.77885589412614\\
715.09943154061	6.7990598117604\\
715.179808480414	6.82378824084413\\
715.260069995172	6.85209019978841\\
715.340192732725	6.84788628185496\\
715.420285022025	6.87735589345296\\
715.500285867931	6.86525589812036\\
715.580230326263	6.90291571149639\\
715.660026971535	6.91008434108659\\
715.739629270584	6.92245198231117\\
715.819105557782	6.9254225656098\\
715.898427841079	6.93811178207397\\
715.97768734391	6.95938922844681\\
716.056799296068	6.96255981220918\\
716.135785963334	6.97323824377621\\
716.214732584504	6.98374510746376\\
716.293548831148	6.98715686798096\\
716.372308409704	7.00794118058448\\
716.450943421063	7.01670196009617\\
716.529476629895	7.03051666184968\\
716.607931310907	7.03851764342364\\
716.686227712736	7.04643136379765\\
716.764400501045	7.05200783411662\\
716.842432569816	7.05435880960203\\
716.920352528991	7.0558323392681\\
716.998228491289	7.07000096638997\\
717.0760387707	7.07006076737946\\
717.153798733506	7.06604606030034\\
717.231418764161	7.07042351891012\\
717.308859666754	7.07404116088269\\
717.386296732883	7.08112940133786\\
717.4636514797	7.08809116774914\\
717.540916931216	7.08011665531233\\
717.618071802731	7.07087254056743\\
717.695095080617	7.06707940382116\\
717.772026354175	7.05847449396171\\
717.848811473545	7.05820390289905\\
717.925640614436	7.06461272520177\\
718.002341949852	7.0545176337747\\
718.07901996871	7.06132743872848\\
718.155627867664	7.08061469769945\\
718.232116486485	7.0856676382177\\
718.308553857774	7.10462450513653\\
718.384853936873	7.11063822577981\\
718.461103252433	7.11074116650749\\
718.537273268968	7.14244705087998\\
718.613296549843	7.14702744577445\\
718.689213317704	7.1647499963349\\
718.765095116159	7.18646959230011\\
718.840884370947	7.20560880735808\\
718.916609239849	7.23082350749595\\
718.992193302998	7.25693134233063\\
719.06768525013	7.27135193581674\\
719.143065675808	7.28622645022822\\
719.218378310193	7.33428625966988\\
719.293618476905	7.35585684869803\\
719.368791171846	7.38314017127542\\
719.443915558526	7.40860390195659\\
719.518919409384	7.4278587920993\\
719.593827352124	7.46033721811631\\
719.668644020661	7.47020094067442\\
719.743418090693	7.47678329430374\\
719.818072946152	7.48219211428773\\
719.892627614365	7.48365094614964\\
719.967019480226	7.4903333046857\\
720.041369659738	7.48741761375876\\
720.115653878525	7.49336858824187\\
720.189834027616	7.50552153119854\\
720.263959505186	7.51045681448544\\
720.338010584581	7.52122250725241\\
720.411942659814	7.5261136784273\\
720.485776023592	7.52677250843422\\
720.559506399185	7.53792349497477\\
720.633125167112	7.56017545625275\\
720.706616615118	7.55807055679022\\
720.780021898018	7.57983820111144\\
720.85332519214	7.57939114290125\\
720.926523371833	7.60334996616139\\
720.999657735432	7.65849408916399\\
721.072803487476	7.69389408709956\\
721.145810702126	7.74372448640711\\
721.218804744416	7.79756565654979\\
721.291739898242	7.85634702794692\\
721.364515678109	7.92563723582847\\
721.437266590464	7.98684115503348\\
721.509996785402	8.03526075213563\\
721.582610571412	8.08231663236431\\
721.655262716971	8.11033624761245\\
721.727769754779	8.15348820592843\\
721.800110714613	8.17196565515855\\
721.872348787349	8.18766369539149\\
721.944529577363	8.19814507166545\\
722.016586361666	8.1990205633874\\
722.088578293855	8.20843428256465\\
722.16041317398	8.21231761633181\\
722.232124580114	8.22214997048471\\
722.303726852224	8.22561272452859\\
722.375317636706	8.22561664207309\\
722.446837866405	8.23962252747779\\
722.518312492222	8.22554214327943\\
722.589709101625	8.23649607452692\\
722.661038579315	8.23619510613236\\
722.732349293792	8.22803726383284\\
722.803534305362	8.23885589487412\\
722.874631298108	8.23540293936636\\
722.945655349147	8.21921175601436\\
723.016543958654	8.22029410156549\\
723.087315169826	8.21632842456593\\
723.157958592592	8.23238919763004\\
723.228560198328	8.23333430757709\\
723.299034662911	8.24483823776245\\
723.369521728555	8.25326275358013\\
723.440001135387	8.26754314759198\\
723.510400769747	8.28108726763258\\
723.580674219516	8.30713627385158\\
723.650917769494	8.32217352998023\\
723.721128397586	8.34368137284821\\
723.791325945469	8.34641568800982\\
723.861418451572	8.35594215580061\\
723.93135314246	8.3672313783683\\
724.001213631428	8.39496667712342\\
724.070953195277	8.40587061526728\\
724.140572078799	8.44094217524809\\
724.210130322722	8.49832549749636\\
724.279628222556	8.54369903078266\\
724.349069073844	8.62294511234059\\
724.418435105998	8.67980001486984\\
724.487873078732	8.7512715844547\\
724.557164718349	8.81668433956071\\
724.626451270504	8.85265394285613\\
724.695670418861	8.89074707966225\\
724.76470836607	8.91507551716823\\
724.83371259351	8.91799512563967\\
724.902664589579	8.90361472672107\\
724.971586362567	8.88781668158138\\
725.040440200513	8.87067158081952\\
725.109204594951	8.85658433390599\\
725.177953141462	8.83589218177047\\
725.246585324114	8.82406766741883\\
725.315251816125	8.81976179048127\\
725.383842788598	8.82794022092632\\
725.45240089973	8.84258923811071\\
725.520826089151	8.84583531174005\\
725.589141085157	8.85460001814599\\
725.657373728794	8.86282452415017\\
725.725559220253	8.8962490418378\\
725.793643738706	8.93412159003463\\
725.861698108987	8.94291472902484\\
725.929687179146	8.9592108072019\\
725.997595174863	8.9636500115488\\
726.065374154235	9.00267255072499\\
726.133070543616	9.01169509513705\\
726.200742886047	9.02376861198275\\
726.268411202904	9.04014508864459\\
726.336009748126	9.04750782835717\\
726.403521432208	9.08069019691617\\
726.470988890607	9.08915882484586\\
726.538380052423	9.11816471698237\\
726.605753721468	9.13173333336325\\
726.673047714612	9.13332157508999\\
726.740292628443	9.14174216401343\\
726.807460322158	9.1442813686296\\
726.874517136214	9.15975194818833\\
726.941584687004	9.17852841171564\\
727.008574165027	9.19392841937495\\
727.075548235548	9.19614999434527\\
727.142532532944	9.22066273408777\\
727.209484839217	9.25668333090988\\
727.276456010333	9.29600489373301\\
727.343321627517	9.32586568944594\\
727.41014107743	9.33615882723939\\
727.476860119955	9.34928039475983\\
727.543530491079	9.38150097342098\\
727.610067435898	9.39214510076186\\
727.676494284874	9.375836278878\\
727.742843359924	9.35336176554362\\
727.809121956079	9.32354803646311\\
727.875455878528	9.30603332145541\\
727.941591330679	9.27148233675489\\
728.007715042641	9.24260879965389\\
728.073734799348	9.2044038959578\\
728.139714205543	9.16732840444527\\
728.205654678931	9.15029114367915\\
728.271576336884	9.14263820648193\\
728.337484473225	9.14978625727635\\
728.403345974398	9.146151935353\\
728.469169739349	9.16447448730468\\
728.535052350855	9.18114409727209\\
728.600830617225	9.22243331460391\\
728.666630692942	9.26724508696911\\
728.732359662128	9.27091959411022\\
728.79807973958	9.2987813575595\\
728.863730335068	9.31461762446983\\
728.929310986219	9.34243821162803\\
728.994881551982	9.37154115415087\\
729.060381661391	9.38924213484222\\
729.125847103688	9.39774604872161\\
729.191338316956	9.3988852594413\\
729.256704953285	9.40648916655896\\
729.321968428063	9.42980093114516\\
729.387164184169	9.43973623537549\\
729.452353725995	9.43589115142822\\
729.517416007322	9.43750781638949\\
729.582473466333	9.44765586479037\\
729.647435393058	9.45532645431219\\
729.712361131704	9.46144997839834\\
729.777313165534	9.45255389868044\\
729.84223387447	9.45014703040029\\
729.90718262288	9.44400486291623\\
729.972067845599	9.4451509550506\\
730.036920571294	9.44631368973676\\
730.101680182578	9.44180976643282\\
730.166347391483	9.43857252831553\\
730.231044673302	9.43565194747027\\
730.295711486158	9.44461371851902\\
730.360409271803	9.44465783063103\\
730.425046539688	9.44388331618963\\
730.48965312471	9.4432627360026\\
730.554199887417	9.41304607017367\\
730.618716792148	9.39791469947965\\
730.683174432494	9.39245096842448\\
730.747575129238	9.38699215533686\\
730.811887543859	9.37092842775233\\
730.876142717685	9.34292940999947\\
730.940432325763	9.32665490169151\\
731.004725062819	9.31737843681784\\
731.068991532011	9.32692353865679\\
731.133230214841	9.32378725912057\\
731.197443719038	9.31551471411013\\
731.261634136715	9.32740392871932\\
731.32573939503	9.32970000248329\\
731.389789808394	9.34071961571188\\
731.453785084223	9.37290000915527\\
731.51775741861	9.38465000601376\\
731.581674553572	9.39063137652827\\
731.645508568287	9.39297745274562\\
731.709322517112	9.40851177888758\\
731.773164482748	9.414867662916\\
731.836926785014	9.4321294298359\\
731.900634303415	9.43647257486979\\
731.964292802825	9.41686080483829\\
732.027991339215	9.43239021301269\\
732.091635892897	9.45062452204087\\
732.155255054767	9.47319118649351\\
732.218913998561	9.48409413356407\\
732.282492339218	9.5011500190286\\
732.346087459264	9.50832845650467\\
732.409624018039	9.51938728257721\\
732.473051799694	9.52828728918935\\
732.536462548389	9.54357552995868\\
732.599793346802	9.54425200294046\\
732.663051104091	9.5563725864186\\
732.726293262636	9.5519853292727\\
732.789568554025	9.56823238671995\\
732.852766591932	9.57137552897135\\
732.915913832715	9.58333630655326\\
732.97902081958	9.59970298467898\\
733.042136815462	9.59823827182545\\
733.105261951856	9.60698827107747\\
733.168249266487	9.62747846865186\\
733.231225350244	9.63370590583951\\
733.294153796976	9.64162355310776\\
733.357018076462	9.65085297004849\\
733.419837234203	9.6622304168402\\
733.48265442754	9.67575884800331\\
733.545404469907	9.67299414616005\\
733.608105114215	9.675357874702\\
733.670784898915	9.6902255263983\\
733.733421335901	9.69629807565726\\
733.795984492365	9.71317257600672\\
733.858545267005	9.72097159366982\\
733.92109205404	9.73378826590145\\
733.983625103528	9.74297257965686\\
734.046112333791	9.76635198032155\\
734.108590583624	9.76678530375163\\
734.171021338685	9.76687451904895\\
734.233441544183	9.76864315481747\\
734.295933185935	9.76403432733872\\
734.358300792317	9.75553531272738\\
734.420668001112	9.73751178442263\\
734.483102856538	9.69809120776606\\
734.545443488462	9.6763755199956\\
734.607750682969	9.66055198744231\\
734.669969740207	9.61634708853329\\
734.73212637578	9.58281963946773\\
734.794306150901	9.55973728030336\\
734.85649508995	9.54888237223905\\
734.918609810095	9.53725098628624\\
734.980732221474	9.51651079514447\\
735.042813731312	9.49756470848532\\
735.104860118072	9.48827646292892\\
735.166868908147	9.48429313360476\\
735.228806220065	9.48085685804778\\
735.290700979008	9.47065392662497\\
735.352490084558	9.44670589297425\\
735.41423124063	9.43605589399151\\
735.475904089227	9.41957254970775\\
735.537579993816	9.42046373030719\\
735.599229990344	9.42379313824224\\
735.66091745499	9.42590881796444\\
735.722593995674	9.42743039598652\\
735.784186256021	9.44962157455145\\
735.845807581086	9.47612941966337\\
735.907345959561	9.49279803855746\\
735.968831003475	9.49979411854463\\
736.030207636507	9.51822548286587\\
736.091555422877	9.52176273570341\\
736.152887198761	9.53178919997869\\
736.214157452161	9.53295488918529\\
736.275366501624	9.52263430053112\\
736.336544351486	9.4988509720447\\
736.397698440931	9.47786078733556\\
736.458795937552	9.47294315637327\\
736.519840891066	9.45929609560499\\
736.580859687701	9.43319315068862\\
736.64183056488	9.40491668850768\\
736.70275030324	9.39212649476294\\
736.763685189826	9.3739823734059\\
736.824569580417	9.35334708643894\\
736.88540007836	9.33385688183354\\
736.946210493757	9.31934315550561\\
737.00700126426	9.32255395253499\\
737.067743373872	9.30314021017037\\
737.128441342702	9.30772353153603\\
737.189125145861	9.29847941679113\\
737.249736546	9.32032549614999\\
737.310334874477	9.33952941146551\\
737.370924766827	9.34040684793509\\
737.431439479463	9.34140096926221\\
737.491938138179	9.35065391016941\\
737.552391914134	9.36858822317684\\
737.612805659041	9.40330488541547\\
737.673146327684	9.41510881162157\\
737.733472849032	9.43046958773744\\
737.793785667573	9.4694548775168\\
737.854022413665	9.49353625727635\\
737.914246356659	9.53406468559714\\
737.974454901015	9.55289017920401\\
738.034622146371	9.56413233513926\\
738.094739273403	9.58301762973561\\
738.154864711212	9.59066273184384\\
738.21495012591	9.60685685101677\\
738.275020242119	9.6267146877214\\
738.335046464246	9.62346469654756\\
738.395029214321	9.61343821357278\\
738.454997831669	9.61973036971747\\
738.514938558118	9.61756466884239\\
738.574889142232	9.6217960469863\\
738.634802664303	9.60010878245036\\
738.694679630227	9.56934702630136\\
738.754573082999	9.54816173104679\\
738.814435986512	9.52854702519435\\
738.874292534411	9.49240192712522\\
738.934166718059	9.45058428072462\\
738.994011906634	9.41179507386451\\
739.053875496621	9.38136957205978\\
739.113716422947	9.33764212739234\\
739.17354463854	9.3049607557409\\
739.233368939001	9.25361271465526\\
739.293184390556	9.21837643081067\\
739.352996790327	9.1974881957559\\
739.412783561028	9.16645878436519\\
739.47256825211	9.15119799445657\\
739.532356862864	9.11192739711088\\
739.592115940266	9.07486758512609\\
739.651874363111	9.05717444887348\\
739.711609924537	9.03997640048756\\
739.771339896416	9.01319894603654\\
739.831042092101	8.99360581005321\\
739.890705487097	8.96919208414414\\
739.950398501789	8.96087346357458\\
740.010031108633	8.94213718526503\\
740.069666011232	8.91080776850382\\
740.129297741528	8.89332345887726\\
740.188898581372	8.87804894353829\\
740.248468972042	8.86451168621287\\
740.308037386934	8.84355581507963\\
740.367601932162	8.82912640478097\\
740.427130982002	8.83473718867582\\
740.486646753758	8.84726856269088\\
740.546133852819	8.84987151389028\\
740.605648521357	8.85999504725138\\
740.665122906489	8.86810681399177\\
740.724597649824	8.86966564141068\\
740.784066849569	8.88705486409804\\
740.843571228249	8.88761173510084\\
740.903030279068	8.8922479947408\\
740.96251473027	8.88732350106333\\
741.021994703524	8.8920048825881\\
741.08145767786	8.90764411290486\\
741.140944399221	8.91921371572158\\
741.200427488286	8.91755391102211\\
741.259920276028	8.91288331910675\\
741.319424615579	8.90282351362939\\
741.378898685568	8.89833037993487\\
741.438401624308	8.89313332239787\\
741.497942694041	8.88318431143667\\
741.55749582229	8.86665098339903\\
741.617020419051	8.84539706099267\\
741.676475835883	8.84918529847089\\
741.735942944904	8.85475391500136\\
741.795381951203	8.85578234990438\\
741.854792057686	8.85674313002941\\
741.914215134777	8.85396960202385\\
741.973610715518	8.86922842848534\\
742.03297913229	8.893867632922\\
742.092362183391	8.91514607036815\\
742.151815093895	8.9367029246162\\
742.211255510347	8.95421664855059\\
742.270683633847	8.98718233669505\\
742.330059579985	9.02399117338891\\
742.389397971761	9.05579608094458\\
742.44879315266	9.08929608849918\\
742.508124795156	9.11807648340861\\
742.567461829289	9.15393825605804\\
742.626778110384	9.19011275908526\\
742.686072068363	9.22183236888811\\
742.745383018742	9.24840688705444\\
742.80468696545	9.27789217818017\\
742.863999226963	9.3049098183127\\
742.9232610714	9.32376962549546\\
742.982517352331	9.33942746181114\\
743.041753614461	9.34905981550029\\
743.100973837807	9.35913530985514\\
743.160227981206	9.36786767548205\\
743.219493793645	9.34824709798775\\
743.278767776972	9.33640298656388\\
743.338034901543	9.31434318131091\\
743.397326165733	9.29570200864006\\
743.456600235477	9.27023731493482\\
743.515914860097	9.23574319540285\\
743.575255001852	9.22015495861278\\
743.634553067036	9.18561476352168\\
743.69383027127	9.15201378803627\\
743.753118315317	9.14685693441652\\
743.812413058634	9.11389320036944\\
743.871751481801	9.09975692337634\\
743.931063916035	9.08605791540707\\
743.990414485967	9.06716966629028\\
744.049735485013	9.05410200941796\\
744.109075720935	9.04006081936406\\
744.168396680732	9.0221412041608\\
744.227754193918	9.01805297066183\\
744.28711863386	9.00454121944951\\
744.346511556781	9.00130886190077\\
744.405851353253	8.99104611078898\\
744.465198627796	8.98463728848625\\
744.524561090989	8.97357257207235\\
744.583964605278	8.98458825840669\\
744.643375127177	8.99063924714631\\
744.702810028177	8.98287551543292\\
744.762261567988	8.97547453525019\\
744.821857053735	8.97822747511022\\
744.881385147277	8.99414413115557\\
744.940879633495	9.00383138656616\\
745.000391837324	9.00297745536355\\
745.059939233782	9.01169314103968\\
745.119461405362	9.02743725683175\\
745.179002005842	9.0524245149949\\
745.238528378399	9.07323531543507\\
745.298039197252	9.105628453049\\
745.35754432719	9.13234414306341\\
745.417111669155	9.15739217458987\\
745.476691627056	9.19437745973175\\
745.536299355614	9.22374511232563\\
745.595895622725	9.2473931499556\\
745.655516599125	9.27667355069927\\
745.71504538887	9.2961657000523\\
745.774595889791	9.31518725787892\\
745.83417952879	9.32928922129612\\
745.893711697739	9.34520196914673\\
745.953266765133	9.36835589128382\\
746.012814067751	9.38451962377511\\
746.072427709772	9.40361569909488\\
746.132059127709	9.41970884098726\\
746.191733237743	9.43696668101292\\
746.251438038483	9.46782647862154\\
746.311143439773	9.49601568895228\\
746.37086143563	9.52492549372654\\
746.430513567227	9.54509705188227\\
746.490239906009	9.55665390164244\\
746.549962556894	9.57617153840906\\
746.609644719499	9.59413330227721\\
746.669367152066	9.61137545342539\\
746.729144326318	9.62805682537602\\
746.788877588063	9.6312930911195\\
746.848648561191	9.64381663004557\\
746.90841953432	9.65169800029081\\
746.968186292499	9.6643705368042\\
747.027958667947	9.68606956332337\\
747.087674831323	9.70641074461095\\
747.147412419514	9.70594211653167\\
747.207161021184	9.72242349736831\\
747.266889277895	9.73093526503619\\
747.326633070674	9.7394323162004\\
747.386341755385	9.74629604115205\\
747.446117644281	9.75260584962134\\
747.505952560924	9.76691369449391\\
747.56574304672	9.78294213612874\\
747.625549940039	9.78792744056851\\
747.685429635616	9.79342546650007\\
747.745293464799	9.79805291867723\\
747.805102102174	9.80625096489401\\
747.864881870423	9.80126371570662\\
747.924673220705	9.78049018336277\\
747.984502129007	9.76740683761297\\
748.044315250866	9.73676468344295\\
748.104105565321	9.7110284169515\\
748.163842943043	9.6683578304216\\
748.223614064196	9.6250176336251\\
748.283333229692	9.59129800983504\\
748.343087146414	9.54195978127274\\
748.402814537725	9.4968744726742\\
748.462556857362	9.45444114535463\\
748.522292067996	9.40559409646427\\
748.581996751744	9.37098134732714\\
748.641759505056	9.34013525644938\\
748.701562653153	9.31139996472527\\
748.761317551782	9.28700879040886\\
748.821089958393	9.27436761295094\\
748.880923404138	9.2667734856699\\
748.940754919761	9.25644210740632\\
749.000668457377	9.2503126929788\\
749.060579803186	9.24684210384593\\
749.1204460826	9.25806073581471\\
749.180353884042	9.27051856471043\\
749.240259260269	9.27154208164589\\
749.300164076817	9.28839305802887\\
749.360132950412	9.30332150178797\\
749.420123104233	9.32111463359758\\
749.480091667226	9.34211953481038\\
749.540082053916	9.37328817330155\\
749.600116110738	9.3919215108834\\
749.660172386162	9.42955974504059\\
749.720272469797	9.45605485579547\\
749.78037524971	9.47869111977371\\
749.840544847812	9.51499013339772\\
749.900715111476	9.53288424248789\\
749.960952675066	9.54985482084985\\
750.021213881351	9.56144796633253\\
750.081413584937	9.55582149356019\\
750.141574290103	9.55779208388983\\
750.201696498232	9.5576332690669\\
750.261778076562	9.55039602167466\\
750.32184277972	9.54820288863836\\
750.381913312596	9.54085681017707\\
750.442015937553	9.54581367268282\\
750.502120297986	9.55508131139419\\
750.562186931525	9.55912053351309\\
750.622304306426	9.57173719593123\\
750.682497628071	9.58023131127451\\
750.742742836555	9.59536367304185\\
750.803038049175	9.62073133506027\\
750.863368182914	9.65152054206998\\
750.92373415868	9.67384112115\\
750.984085406683	9.70421269360711\\
751.044407790498	9.73660779466816\\
751.104776165261	9.77244014366\\
751.165145982462	9.80257642035391\\
751.225571788981	9.82892642301671\\
751.285991237442	9.85962250653435\\
751.346447969262	9.87912740894392\\
751.406919241443	9.89870484670003\\
751.467428950193	9.91109503951727\\
751.527934726339	9.92931465074128\\
751.588476071313	9.95298327651678\\
751.649038180113	9.96432934555353\\
751.70958519355	9.97716856937782\\
751.770168827689	9.99228425119437\\
751.830770229845	10.0082205230114\\
751.891366122321	10.0248332678103\\
751.952023599432	10.0290715086694\\
752.012657350286	10.0411675958072\\
752.073310758504	10.0431744444604\\
752.134008288123	10.0453666051229\\
752.194683657445	10.0405901366589\\
752.255380205062	10.0376323064168\\
752.316111642383	10.032286232593\\
752.376835342653	10.0162068348305\\
752.437586949947	9.99445387896369\\
752.498361425306	9.9761136933869\\
752.559153367789	9.96315683103075\\
752.619975023491	9.94296565710329\\
752.68077827096	9.91688819960052\\
752.741649028866	9.87901564205394\\
752.802526908504	9.8513568055396\\
752.863430606047	9.82478426017013\\
752.924340832805	9.77809210384593\\
752.985277475104	9.7419126922009\\
753.046216310539	9.70955386816286\\
753.107182465688	9.66680289249794\\
753.168176416928	9.62504799225751\\
753.229198639984	9.57557249069214\\
753.290249609921	9.54453327141556\\
753.351312225814	9.51559699750414\\
753.412404606215	9.48188326405544\\
753.473509798272	9.47158423592063\\
753.534665113649	9.44972149531047\\
753.595808854036	9.44041168923471\\
753.657001232716	9.44772345412011\\
753.718208182412	9.44630287207809\\
753.779464571624	9.45317835901298\\
753.840711305738	9.46141266355328\\
753.902033582674	9.46127931744445\\
753.963364113376	9.45634990579942\\
754.024754149185	9.46127049128214\\
754.086136493026	9.46937442293354\\
754.147553064033	9.47921658497231\\
754.208970476638	9.49682345109827\\
754.270440068527	9.48893521813785\\
754.331903387603	9.49856463600607\\
754.393419634282	9.51350775886984\\
754.454921284792	9.52796854692347\\
754.516460115394	9.52586855607874\\
754.57803658763	9.53263915753832\\
754.639599506689	9.53052641363705\\
754.701191237806	9.53575483022952\\
754.762802320639	9.53995679406559\\
754.824432870002	9.52907247169345\\
754.886060684144	9.51689502304676\\
754.94773429345	9.50968423544192\\
755.009405969819	9.47977835524316\\
755.071107992338	9.47169796625773\\
755.132835058059	9.45078914305743\\
755.19458777517	9.42666170643825\\
755.256382404582	9.39864210053986\\
755.318203817344	9.3718695453569\\
755.380020356476	9.35703228034225\\
755.441869158373	9.34346366396137\\
755.503745954385	9.32050876056446\\
755.565624962891	9.30221857744104\\
755.627574812131	9.2848489705254\\
755.689527908521	9.26432545044843\\
755.751511280896	9.24918721703922\\
755.813540553779	9.23895584368238\\
755.875586280092	9.2331342790641\\
755.93767894075	9.22298135009466\\
755.999795235201	9.21332840825997\\
756.061920487449	9.21053036521462\\
756.124052185512	9.21995880089553\\
756.186232250829	9.20963527642044\\
756.248419744707	9.21604899799122\\
756.310642040658	9.23060488233379\\
756.37290163982	9.23453527338364\\
756.435197017388	9.24594703375124\\
756.49751604901	9.24677742228788\\
756.559844898351	9.25497840432559\\
756.622186581616	9.25742252200257\\
756.684552812299	9.25293821447036\\
756.746958006261	9.24256958680994\\
756.809361289948	9.22185684652889\\
756.871817263862	9.20428330290551\\
756.934299171234	9.17089507159065\\
756.996807373785	9.1278205759385\\
757.059369488212	9.09681959713206\\
757.121931364456	9.07136763778387\\
757.184547939282	9.04110489639581\\
757.247164685151	9.0070068508971\\
757.309809029929	8.96743233998616\\
757.372468046546	8.93630196066464\\
757.435141590399	8.93380784053428\\
757.497858072083	8.92547450346105\\
757.560617083812	8.90646960688572\\
757.623392461555	8.88873724843941\\
757.686238499507	8.89422254001393\\
757.749074200278	8.89289410909017\\
757.811968211619	8.89890195809159\\
757.87487686618	8.88715785157447\\
757.937801958838	8.87580196530211\\
758.000758487298	8.88638139238544\\
758.063746805512	8.88220295251584\\
758.126767266898	8.87743824603511\\
758.189807572146	8.89304217170266\\
758.252921177554	8.88462550967347\\
758.316055497392	8.8854637519986\\
758.37922346369	8.89401473251043\\
758.442453322744	8.897328451568\\
758.505658461438	8.91060885261087\\
758.568910395646	8.90203434813256\\
758.632209355608	8.89668924668256\\
758.695531219689	8.9018284666772\\
758.758928687983	8.9009402218987\\
758.822349920594	8.9083656984217\\
758.885807362712	8.9094539343142\\
758.949301360386	8.90545489741307\\
759.012743478562	8.90891667908313\\
759.076210797084	8.89604216930913\\
759.139675628306	8.88659608130362\\
759.203189923086	8.882721564349\\
759.266765531754	8.87524118610457\\
759.330441085607	8.86891765220493\\
759.394195227984	8.85828530554678\\
759.457960208599	8.8439500098135\\
759.521832653923	8.8402598137949\\
759.585722353502	8.83840198142856\\
759.649578349368	8.83138727674297\\
759.713424105931	8.82389412674249\\
759.7773266976	8.81644411648021\\
759.84124179262	8.80407744762944\\
759.90519370586	8.79209999009674\\
759.969165690849	8.78508627648447\\
760.03316222368	8.76436764586205\\
760.097122677466	8.74499216266707\\
760.161144017849	8.73477451474058\\
760.22515471617	8.73903921538708\\
760.289276679532	8.72651274998982\\
760.353520726341	8.7084568715563\\
760.417715095717	8.70135001575245\\
760.481971825831	8.69140883988025\\
760.546254748104	8.68481178844676\\
760.610524999488	8.6616951157065\\
760.674947050334	8.62504021326701\\
760.739328147126	8.59139903386434\\
760.803717611826	8.56003726697435\\
760.868200301174	8.5287000244739\\
760.932757992658	8.49336570851943\\
760.997362213529	8.45155394311045\\
761.062013290434	8.41155394385843\\
761.126691911739	8.38946963291542\\
761.19145683487	8.36549317603017\\
761.256240938142	8.3400333628935\\
761.321140749437	8.32406277750053\\
761.386001832449	8.30437357285443\\
761.450911480032	8.27766768137614\\
761.515938101763	8.26090492921717\\
761.580974869963	8.24345491446701\\
761.64605183613	8.23122746336694\\
761.711177577693	8.22471667271034\\
761.776333550383	8.19917255289414\\
761.841541324438	8.19788430718815\\
761.906818138703	8.19189018361708\\
761.972116806782	8.19124899658502\\
762.037437606518	8.18372155170815\\
762.102809991531	8.17276273054235\\
762.168207687535	8.16976763220394\\
762.233640257346	8.16133136375277\\
762.29911699247	8.1466833189422\\
762.364597027413	8.14162057053809\\
762.43007192054	8.13614605922325\\
762.495600523242	8.13443038042853\\
762.561162282328	8.12407449647492\\
762.626828579894	8.10768823062672\\
762.692499146301	8.10901175293268\\
762.758253954909	8.10278429704553\\
762.824047567319	8.08627742879531\\
762.889913070166	8.06521664413751\\
762.955804952528	8.04216567207785\\
763.02173956256	8.02781862371108\\
763.087687540496	8.00929216310089\\
763.153699883702	7.97571080338721\\
763.219776783184	7.95040590622846\\
763.285910564831	7.92806178448247\\
763.352093743183	7.90576668346629\\
763.418312675592	7.89142060747333\\
763.484514974883	7.87352158041561\\
763.550864120117	7.84398235994227\\
763.617205109532	7.8257490232879\\
763.683523626651	7.8111813769621\\
763.749856824286	7.79404215719186\\
763.816256580568	7.77703137491264\\
763.882774995929	7.75522744421865\\
763.949241867738	7.73674999498853\\
764.015775878355	7.73396469564999\\
764.082384405949	7.71834018183689\\
764.149016440183	7.70076372109207\\
764.215761453369	7.68341861986647\\
764.282529123098	7.66593136506922\\
764.349387620814	7.65716763103709\\
764.416291653327	7.63953821331847\\
764.483264138577	7.60970781363693\\
764.550264485752	7.58901173460717\\
764.617370419542	7.55880193149342\\
764.68450915384	7.53160095214844\\
764.751667777085	7.50055095261218\\
764.818909249175	7.47262645235248\\
764.886250391191	7.44520292095109\\
764.953668031445	7.42623724656946\\
765.021066335917	7.39348332087199\\
765.08851789538	7.36653822543574\\
765.156020819079	7.35174802705353\\
765.223581926292	7.32087156819362\\
765.291166670459	7.30040392221189\\
765.358821601425	7.27413921730191\\
765.426458255855	7.25876666050331\\
765.494280166099	7.24266764696906\\
765.562120028406	7.21641077714808\\
765.63013351622	7.19375979666616\\
765.698147004034	7.1749039070279\\
765.766179118902	7.15147940317789\\
765.834229527266	7.13601077771654\\
765.902418151609	7.10651176116046\\
765.970632311694	7.0879745015911\\
766.038889430823	7.0678137143453\\
766.107154060742	7.04663724525302\\
766.175456443568	7.04062940560135\\
766.243802315931	7.01439116982853\\
766.312251883082	7.0056754841524\\
766.3806305264	6.98875685299144\\
766.449097071692	6.96557057137583\\
766.517632567818	6.94716763028911\\
766.586242504323	6.93289409899244\\
766.654866895791	6.92192350649366\\
766.72356090667	6.89788526647231\\
766.792349842945	6.88332251941456\\
766.861214000517	6.86093918482462\\
766.930158504956	6.84958624372295\\
766.999123208088	6.84447350221522\\
767.068173327272	6.82575782140096\\
767.137218530039	6.80549802032172\\
767.206294776565	6.78144801831713\\
767.275532678228	6.75768821379718\\
767.344751638219	6.73658821629543\\
767.414098031768	6.70841860303692\\
767.483490924558	6.67010684106864\\
767.552939579363	6.64468919529634\\
767.622434933011	6.61490879806818\\
767.691937991934	6.58466958064659\\
767.761505895425	6.54707350450403\\
767.831125267221	6.5136097833222\\
767.900839045841	6.48751271939745\\
767.970686575703	6.45693036621692\\
768.040547257972	6.42430585038428\\
768.110473438759	6.39151565701354\\
768.180542522524	6.3567715439142\\
768.250651662039	6.32676369536157\\
768.320782975512	6.29439212761673\\
768.39094052476	6.25385487313364\\
768.461094071561	6.20943918415144\\
768.531269911003	6.17761565189735\\
768.60152077928	6.1337127124562\\
768.671820516105	6.08511467540965\\
768.742225997476	6.03848820106656\\
768.812676915538	5.99890682744045\\
768.883177210782	5.96151466930614\\
768.953712444936	5.92651075475356\\
769.024297498675	5.87758329802868\\
769.094928981189	5.83745683408251\\
769.165651405976	5.80733232872159\\
769.236366824666	5.77829997679766\\
769.307098710533	5.74871762593587\\
769.377881001241	5.71086370243746\\
769.448723948647	5.67112742218317\\
769.519678111897	5.63428036371867\\
769.590713306283	5.59997546439077\\
769.661866562927	5.56111663930556\\
769.733070710904	5.51081762126848\\
769.804292337637	5.47471076366948\\
769.875629022223	5.42678919025496\\
769.947023264036	5.39127546198228\\
770.018493034341	5.35877546609617\\
770.090078140182	5.31878624710382\\
770.161711912917	5.28697055928847\\
770.233424955406	5.24806174109964\\
770.305137997896	5.21937252493466\\
770.376933433227	5.17817448634727\\
770.448888478898	5.14588820700552\\
770.520929163511	5.09941174002255\\
770.592997495236	5.0521284084694\\
770.665121166866	5.01413036795223\\
770.737300239196	4.97060291439879\\
770.809559890597	4.92407938545825\\
770.881905528395	4.88060487017912\\
770.95430424239	4.83582545729244\\
771.026786574253	4.81309114250482\\
771.099324726202	4.7808685910468\\
771.171944277134	4.74149310355093\\
771.244647845248	4.7028764369441\\
771.317381836821	4.67323428041795\\
771.390141490492	4.64686761182897\\
771.462985383308	4.61263525719736\\
771.535885509229	4.57028231901281\\
771.608870094978	4.53581663673999\\
771.681911060528	4.50429605035221\\
771.755069340203	4.47537153842402\\
771.828251510641	4.4417999678967\\
771.901549022146	4.39840879159815\\
771.974903206181	4.36186075210571\\
772.048316194689	4.33128330286811\\
772.121757556461	4.29002447689281\\
772.195253674146	4.24730094741372\\
772.268837117829	4.21145585004021\\
772.342507948341	4.17324604707606\\
772.416233831733	4.13967251777649\\
772.490047248752	4.09166761473113\\
772.563948259547	4.04493134162005\\
772.637904617814	3.99436761351193\\
772.711948715207	3.95364016645095\\
772.786028764216	3.8978931015613\\
772.860137433777	3.84462643137165\\
772.934305201158	3.79391565042383\\
773.008526718017	3.74884015438603\\
773.08292752827	3.69756172685062\\
773.157355352945	3.65645878922705\\
773.231869505462	3.61082643621108\\
773.306410806242	3.56799113984201\\
773.38100656118	3.5272558483423\\
773.455692153498	3.48276761466382\\
773.5304386988	3.44352643630084\\
773.605244622332	3.40398820241292\\
773.680109939197	3.35896467695049\\
773.755095621788	3.31275193364012\\
773.830137701045	3.27044605273826\\
773.905329211137	3.21645389584934\\
773.980612167249	3.1665136977738\\
774.055985105446	3.11120585600535\\
774.131445178574	3.06445879795972\\
774.206962021716	3.00532056537329\\
774.282478864858	2.94726370128931\\
774.358027581167	2.8888480125689\\
774.433660951915	2.83003722686394\\
774.509385788533	2.76695781478695\\
774.585167676115	2.70725879715938\\
774.661128698999	2.6448999783572\\
774.737088477429	2.57939311686684\\
774.813077516593	2.50316762924194\\
774.889128772444	2.43270390816763\\
774.965330046728	2.36971273200185\\
775.041592308216	2.30454410583365\\
775.11794365991	2.2345892050687\\
775.194383005002	2.16389214583472\\
775.270884492733	2.09366959888561\\
775.34741418831	2.02717548024421\\
775.423972142165	1.96166077197767\\
775.500591091039	1.89665194819955\\
775.577236211777	1.83011861583766\\
775.653940242713	1.76644214607921\\
775.730735774078	1.71666469731752\\
775.807559769009	1.66272351876193\\
775.884383763939	1.60903920583865\\
775.961268760869	1.56363724639603\\
776.038276771795	1.51349215034176\\
776.115406785487	1.46654410952447\\
776.192658802159	1.41090685450563\\
776.270062318186	1.35327744286727\\
776.347561423928	1.30386273884306\\
776.425150990457	1.24605391612824\\
776.50276901734	1.19186077909727\\
776.580447044989	1.13346175805611\\
776.658186075362	1.078646074177\\
776.735956607056	1.01634999802884\\
776.81382067517	0.950432350676433\\
776.891777277452	0.875055882130183\\
776.969856923033	0.803943137181739\\
777.04802702477	0.72964215614632\\
777.12622557804	0.657987254361311\\
777.204515633719	0.579339215422377\\
777.282802709443	0.496636274836811\\
777.361088815617	0.417923528628022\\
777.439434024573	0.33474117736606\\
777.517870742955	0.258202941832589\\
777.596459977272	0.177368627897664\\
777.6750787849	0.0962127433980212\\
777.753882481552	0.0208078422674945\\
777.832716681138	-0.04789313747018\\
777.911673842103	-0.123545096347145\\
777.990631964377	-0.18845195995242\\
778.069713067329	-0.262103918866784\\
778.148824672206	-0.334712740399089\\
778.227998263192	-0.394995092323013\\
778.307322413284	-0.458567639338035\\
778.386738070595	-0.520950973179995\\
778.466305286229	-0.583860778487196\\
778.545932566056	-0.644527445967291\\
778.625558916043	-0.702147055052075\\
778.705216699106	-0.760206858463147\\
778.784965991943	-0.824116663751649\\
778.864778181739	-0.883824508125875\\
778.944560832016	-0.948949018675907\\
779.02440546067	-1.01597745000732\\
779.104372096802	-1.08261470365174\\
779.184371213941	-1.15068921110794\\
779.264460840358	-1.21534607559442\\
779.344580968347	-1.28110980184055\\
779.424823102752	-1.35831666241089\\
779.505066229497	-1.43700979869155\\
779.585463878285	-1.51155489639324\\
779.665953028774	-1.58330489651245\\
779.746414786556	-1.66336078138328\\
779.82697125086	-1.75297451004678\\
779.907592021324	-1.84441470267142\\
779.988307692499	-1.92826274139624\\
780.069055018594	-2.01571274256589\\
780.149890391762	-2.10764509950783\\
780.230880525424	-2.18737843559653\\
780.31187416052	-2.27230784640301\\
780.393054360091	-2.35919412225485\\
780.474326039764	-2.44245981205912\\
780.55578312689	-2.52712059897535\\
780.637240214015	-2.61362060027964\\
780.718727793737	-2.68633922642353\\
780.800216613497	-2.76450295424929\\
780.881766417578	-2.84111080216426\\
780.963410207894	-2.91036177850237\\
781.045113721289	-2.97874216706145\\
781.126941728796	-3.04775981575835\\
781.208896882297	-3.11192942600624\\
781.290947504358	-3.18108138851091\\
781.372968995646	-3.24628040369819\\
781.455058410511	-3.30619413011214\\
781.537181167883	-3.36611471924127\\
781.619277815008	-3.4330735393599\\
781.701467386785	-3.49762060128006\\
781.783720910743	-3.56490883172727\\
781.86603996071	-3.63342353876899\\
781.948453543524	-3.70563529986961\\
782.030932807478	-3.78024216726714\\
782.113503499628	-3.85686079193564\\
782.196077394979	-3.93125393343907\\
782.278773190297	-4.0133617812512\\
782.361473867562	-4.09016570390439\\
782.44427431665	-4.1712833479339\\
782.527108654037	-4.25398726556815\\
782.60997866964	-4.32950393358866\\
782.692947181455	-4.4115294194689\\
782.775926670605	-4.49487059724097\\
782.858909908329	-4.57377647886089\\
782.941925495716	-4.65382647514343\\
783.024973442592	-4.73005490209542\\
783.108031061218	-4.80949215795479\\
783.191117178324	-4.88485490107069\\
783.274268126128	-4.96284901862051\\
783.357425037922	-5.03009510040283\\
783.440648913049	-5.09875196569106\\
783.523876883824	-5.17244706434362\\
783.607174069655	-5.22909019975101\\
783.69044291872	-5.29404510703741\\
783.773842077391	-5.35513530058019\\
783.857267390776	-5.41355785201578\\
783.940673065166	-5.46895099153706\\
784.024181126392	-5.52065687553555\\
784.107787260763	-5.57337256973865\\
784.191461123131	-5.63050982531379\\
784.275207496386	-5.68533727234485\\
784.358984296048	-5.74238433089911\\
784.4428338619	-5.80499903361003\\
784.526718690822	-5.86053824892231\\
784.610582916717	-5.91591374079387\\
784.694419208576	-5.97183138716455\\
784.778326366994	-6.02540295731788\\
784.862269019469	-6.07797747032315\\
784.946219376892	-6.13894217622046\\
785.030182796165	-6.2052970680536\\
785.114126463803	-6.26928529552385\\
785.198072821841	-6.33634608399634\\
785.281999657262	-6.41020686953675\\
785.365937544407	-6.48299706215952\\
785.449892339204	-6.56167451073141\\
785.533941140134	-6.62630294351017\\
785.617998566975	-6.69323922138588\\
785.702003964535	-6.76115491343479\\
785.78603011893	-6.82575099608477\\
785.870126066249	-6.87912158405079\\
785.95420387708	-6.93805392583211\\
786.038276320975	-6.99119509902655\\
786.122398317077	-7.05992157319012\\
786.206499718422	-7.12254412968953\\
786.290553599716	-7.17174609502156\\
786.374526468846	-7.21748531565946\\
786.458580283659	-7.26559806337543\\
786.54264094568	-7.31231963400747\\
786.62668164066	-7.36117846358056\\
786.710675668286	-7.40174806819242\\
786.794559048332	-7.43741669374354\\
786.878487032268	-7.48640687792909\\
786.962395550357	-7.54115295410156\\
787.046277403784	-7.59500099630916\\
787.130109640823	-7.64060492609061\\
787.213862085788	-7.68544023177203\\
787.297671078822	-7.74154218972898\\
787.381400658059	-7.80029904608633\\
787.465115358986	-7.84654415355009\\
787.548758763068	-7.89067160849477\\
787.632436365162	-7.94469905367084\\
787.716182388112	-8.01118826398662\\
787.799891860145	-8.06925198611091\\
787.883682093278	-8.1258843459335\\
787.967523095145	-8.18963434181961\\
788.051350482809	-8.26064218259325\\
788.135142688818	-8.3330568893283\\
788.218917465215	-8.40494413936839\\
788.30262315444	-8.4664049242057\\
788.386311707631	-8.54095099019069\\
788.469970759706	-8.61989413055719\\
788.553682395651	-8.67726570017198\\
788.637403064905	-8.73353334501678\\
788.72112092526	-8.79845784692203\\
788.804801571324	-8.86971764471017\\
788.888486874949	-8.92873920178881\\
788.972195629374	-8.97275291704664\\
789.055872602628	-9.02437643911324\\
789.139527958679	-9.08417642817778\\
789.223142669951	-9.13234799515967\\
789.306651751624	-9.16318623224894\\
789.390155680751	-9.1978274046206\\
789.473649677507	-9.21812839134067\\
789.55708400497	-9.23912642983829\\
789.640519264484	-9.25817839304606\\
789.723899593383	-9.2739283991795\\
789.807231840167	-9.29006075391582\\
789.890536052785	-9.30783819684795\\
789.973766345456	-9.3254430995268\\
790.056999306829	-9.35345681508382\\
790.140218750372	-9.38293426177081\\
790.223381485745	-9.41329799913892\\
790.306517966994	-9.45592447355682\\
790.389688585945	-9.47358132343666\\
790.472839600951	-9.48834700677909\\
790.556056341784	-9.52318620681763\\
790.639266451372	-9.57959698695762\\
790.72250596385	-9.61393030952005\\
790.805745218994	-9.63897344177844\\
790.889050365118	-9.67661558413038\\
790.972283908336	-9.73574206408332\\
791.055500380572	-9.7884999069513\\
791.138741515362	-9.82845089482326\\
791.221966487158	-9.85597344940783\\
791.305133360383	-9.88575383728625\\
791.388312909049	-9.92592931261249\\
791.471530741049	-9.95228421454336\\
791.554721121656	-9.97807930965049\\
791.637973801919	-10.0066861732333\\
791.721169824653	-10.0409891091141\\
791.804392261779	-10.0882979374306\\
791.887595090378	-10.1362263735603\\
791.970771996621	-10.1843969681684\\
792.05389354942	-10.229847945419\\
792.136953225601	-10.2741371603573\\
792.22000380779	-10.3079351911358\\
792.303052343414	-10.3534724478628\\
792.386046607023	-10.3979842055078\\
792.469032229604	-10.4218341976989\\
792.55194154765	-10.4568949680702\\
792.634790393109	-10.4859763500737\\
792.717571038084	-10.5147204679601\\
792.800299149116	-10.5591008616429\\
792.882952836243	-10.5977900822957\\
792.965673156627	-10.6227949927835\\
793.048423284656	-10.6464185340732\\
793.131129727539	-10.6706381592096\\
793.213895993142	-10.7016960031846\\
793.296693731467	-10.726279333526\\
793.379411867637	-10.7414518805111\\
793.462095904559	-10.7689263960894\\
793.544685481392	-10.79079209122\\
793.627271398915	-10.8164254356833\\
793.709846241667	-10.8529117060643\\
793.792456057364	-10.8892783744662\\
793.87508522219	-10.9150646434111\\
793.957717717563	-10.9319048301846\\
794.040361989934	-10.9507715000826\\
794.122980655052	-10.9663587644988\\
794.205569701887	-10.9864989635991\\
794.288150629181	-10.9913538764505\\
794.370720221612	-11.0028872209437\\
794.453282820616	-11.0144038854861\\
794.535818331417	-11.0161127202651\\
794.61826895491	-11.0303009631587\\
794.700707982737	-11.0477862638586\\
794.783103663464	-11.0558833327948\\
794.86548324142	-11.0519784291585\\
794.947809333785	-11.073465683881\\
795.030140872989	-11.0930794173596\\
795.112430943795	-11.1135755052754\\
795.194805485105	-11.1176049101586\\
795.277206709791	-11.1419843224918\\
795.359644421495	-11.1733441259347\\
795.44198362978	-11.2030862920425\\
795.524274351343	-11.2427500182507\\
795.606477740596	-11.2892372841929\\
795.688709726175	-11.3360284543505\\
795.770951479463	-11.3882225822\\
795.853136002948	-11.4227549422021\\
795.935321614306	-11.4690284729004\\
796.017508766795	-11.5167617984846\\
796.099726752801	-11.5537353216433\\
796.181965941115	-11.5770490496766\\
796.264187733067	-11.6070412093518\\
796.346411020163	-11.6451794493432\\
796.428598688243	-11.6857706331739\\
796.51077985736	-11.710685337291\\
796.592858374417	-11.7371333814135\\
796.674949422978	-11.7889520233753\\
796.756975047242	-11.8274765388638\\
796.838906651551	-11.8473794787538\\
796.920900841797	-11.8789069231819\\
797.002872045105	-11.9008647694307\\
797.084888602663	-11.9264167149862\\
797.16686917874	-11.9461588766061\\
797.248856570704	-11.9499931896434\\
797.33079412546	-11.9719774956797\\
797.412700087321	-12.0039225933599\\
797.494574830848	-12.0339441673428\\
797.576440667291	-12.0602216346591\\
797.6582413718	-12.0765530081356\\
797.739955445507	-12.1139520196354\\
797.821645398897	-12.1540402431114\\
797.903397160594	-12.1840382744284\\
797.985114898462	-12.1991363226199\\
798.06678762928	-12.226603975483\\
798.148387650054	-12.2728500553206\\
798.229955404859	-12.318533373814\\
798.311440110133	-12.3498500375187\\
798.39289387582	-12.3793206121407\\
798.474357388201	-12.4148264866249\\
798.555855321951	-12.4474833432366\\
798.63734082728	-12.46361766142\\
798.718838578188	-12.4846460865993\\
798.800328763683	-12.5064068775551\\
798.881863971325	-12.5250735376395\\
798.963348499443	-12.5355372522392\\
799.044887978926	-12.5383333318374\\
799.126374855761	-12.5441294090421\\
799.207880908387	-12.5442421483059\\
799.289363573485	-12.5314794054218\\
799.370864026972	-12.5228862762451\\
799.452342611565	-12.5058990179324\\
799.533829762697	-12.4878303864423\\
799.615287215687	-12.4704450906492\\
799.696738991876	-12.4369294035668\\
799.778226211582	-12.4011617548325\\
799.859697263276	-12.3732323366053\\
799.941191540123	-12.3323695986879\\
800.022708310029	-12.3052578346402\\
800.104221875182	-12.2803892060822\\
800.18565039122	-12.2364646874222\\
800.267090240835	-12.2088852863686\\
800.348555976786	-12.1922460630828\\
800.43002098108	-12.174560771269\\
800.511458148977	-12.1769127191282\\
800.592867728358	-12.1763489854102\\
800.674236588448	-12.1625352560305\\
800.755565178365	-12.1572538824642\\
800.836826750241	-12.1554038851869\\
800.91813048692	-12.1648156596165\\
800.999313049748	-12.1815136928184\\
801.080525250694	-12.1873489828671\\
801.161753464797	-12.2155215319465\\
801.242982762384	-12.2238254547119\\
801.324228539743	-12.242049965204\\
801.405475595221	-12.2759970122693\\
801.486671372664	-12.3101960350485\\
801.567843179823	-12.3347548690497\\
801.649019960581	-12.3515578064264\\
801.730189748385	-12.3705421148562\\
801.811363551904	-12.3979489756565\\
801.892516976478	-12.407854865579\\
801.973706640135	-12.4090960446526\\
802.054896303792	-12.4137450760486\\
802.136081579692	-12.4122401592778\\
802.21724843016	-12.4028862410901\\
802.298338114548	-12.3815774169623\\
802.379493329369	-12.3626068339628\\
802.460605079362	-12.3445038888969\\
802.541700592225	-12.3239666433895\\
802.622795582552	-12.3031754774206\\
802.703875595916	-12.2704009635776\\
802.784971780606	-12.2420078165391\\
802.866061068757	-12.2145313375136\\
802.947163362797	-12.1891646665685\\
803.028263727619	-12.1622666190652\\
803.109325504171	-12.1367058473475\\
803.190411834842	-12.1209646673763\\
803.27142984929	-12.1081960528505\\
803.35244302984	-12.1183695886649\\
803.433478463471	-12.1293607599595\\
803.514427108855	-12.1372254689534\\
803.595341778289	-12.148349013983\\
803.676288531062	-12.1508764753155\\
803.757228058137	-12.1677470487707\\
803.838109226726	-12.1908568587958\\
803.919033304986	-12.2081450855031\\
803.999984999165	-12.2227715510948\\
804.08097445437	-12.2374705707326\\
804.161927103432	-12.2619401707369\\
804.242867407185	-12.2829185934628\\
804.323753981747	-12.3097852632111\\
804.404648368134	-12.3265470242968\\
804.485474039848	-12.3235009511312\\
804.566509703334	-12.3334293739468\\
804.647536361751	-12.3253440856934\\
804.72859661599	-12.3176392012951\\
804.809623084755	-12.3194382237453\\
804.890641455555	-12.3012323379517\\
804.971643783211	-12.2793607524797\\
805.05268104992	-12.2515421100691\\
805.133703127838	-12.2190470228008\\
805.214693244251	-12.1780107535568\\
805.295709942482	-12.1144087922339\\
805.376695229081	-12.0741548725203\\
805.457709300561	-12.0305166244507\\
805.538692741406	-11.9905401678646\\
805.61968089718	-11.9381381951126\\
805.700681758894	-11.892726430706\\
805.781645877164	-11.8538960475548\\
805.862634061687	-11.8170470256431\\
805.943593768472	-11.7777940899718\\
806.024578796324	-11.7414950763478\\
806.10554997707	-11.7050568449731\\
806.186511639432	-11.6856333040724\\
806.267482227828	-11.6806774326399\\
806.348444298555	-11.679765663895\\
806.429409969702	-11.6768333210665\\
806.51036822703	-11.6837401857563\\
806.591313317258	-11.7134941138473\\
806.672270349429	-11.7397411757824\\
806.753215560467	-11.7594911724913\\
806.834143816239	-11.7832352881338\\
806.915066260261	-11.8208892111685\\
806.99598422147	-11.8637529447967\\
807.076916775367	-11.9009549010034\\
807.15782170681	-11.9425519681444\\
807.238723674035	-11.9854078479842\\
807.319599102341	-12.0353205998739\\
807.400472555712	-12.0724862790575\\
807.481344506256	-12.0984313628253\\
807.562191520784	-12.1281205719593\\
807.643057056654	-12.154621554356\\
807.723870115889	-12.1717078265022\\
807.804707176899	-12.183655869727\\
807.885525710042	-12.1856068629845\\
807.966364522222	-12.1938745087268\\
808.047185636616	-12.1972225600598\\
808.12800875027	-12.1849058936624\\
808.208810774132	-12.176269606048\\
808.289596337216	-12.1557490217919\\
808.370381352703	-12.117198046516\\
808.451189928819	-12.0730353149713\\
808.53197509994	-12.0270333570593\\
808.61276112992	-11.9955657136207\\
808.693509286444	-11.9457872989131\\
808.774286295055	-11.8922863193587\\
808.855046122809	-11.8344235700719\\
808.935769460829	-11.7854990678675\\
809.016499807402	-11.7453726039213\\
809.097214578584	-11.7009843751496\\
809.177934409214	-11.6555363524194\\
809.258639874107	-11.6232677160525\\
809.339362675644	-11.5984412548589\\
809.420071862028	-11.5859304689893\\
809.500768008018	-11.5598971422981\\
809.581474453786	-11.5342746061437\\
809.662189340352	-11.5035902846093\\
809.742892918471	-11.4817824457206\\
809.823608364649	-11.4469353918936\\
809.904313598746	-11.4097451976701\\
809.985029823758	-11.3770765790752\\
810.065737048448	-11.3470265631582\\
810.146463247646	-11.3246461643892\\
810.22722592952	-11.2960344015383\\
810.307960013741	-11.269996175579\\
810.38870909872	-11.2468451892628\\
810.469473654457	-11.2327804752425\\
810.550233182379	-11.2265736075009\\
810.630988051219	-11.2159059561935\\
810.711780761552	-11.1958147871728\\
810.792526495969	-11.185359880036\\
810.873289938925	-11.1824824202294\\
810.954073772742	-11.190476548438\\
811.034832787486	-11.1941873326021\\
811.115589899407	-11.1846873339485\\
811.196344301172	-11.1747412588082\\
811.277118727123	-11.162699101018\\
811.357869991911	-11.1482049904618\\
811.438598561888	-11.1225343966017\\
811.519369690214	-11.096791267395\\
811.600119005864	-11.0620442184747\\
811.68089013419	-11.0245099161185\\
811.761618219634	-10.9860363754572\\
811.842390155084	-10.9495814641317\\
811.923141419872	-10.9226196887446\\
812.00387229711	-10.8954206541473\\
812.084626698875	-10.8504235884723\\
812.16540451455	-10.8108618119184\\
812.246141621063	-10.7847657484167\\
812.326903495721	-10.7568794699276\\
812.407668599195	-10.7283569223741\\
812.488459349861	-10.7016098733042\\
812.569230991288	-10.6773039873909\\
812.65000578043	-10.6541824153825\\
812.730786276655	-10.6260451522528\\
812.811550832392	-10.5955647487266\\
812.892343052813	-10.5581059175379\\
812.973141082823	-10.5268598257327\\
813.05392613866	-10.5010304170496\\
813.134717880693	-10.4737696367152\\
813.215540977062	-10.4399863037409\\
813.296351045658	-10.4101578581567\\
813.377142505268	-10.3802362890804\\
813.457964674033	-10.35031079311\\
813.538795369448	-10.3240931454827\\
813.619634959275	-10.3043078441246\\
813.700486184095	-10.2841656815772\\
813.781324351112	-10.2686578339221\\
813.862197965703	-10.2574950947481\\
813.943059251715	-10.260781362945\\
814.023954328869	-10.2671480178833\\
814.104863565432	-10.2710431042839\\
814.185752719072	-10.2790715460684\\
814.266656666292	-10.2813911437988\\
814.347569764606	-10.2897431055705\\
814.428495385002	-10.2867636961095\\
814.509433893755	-10.2776225220923\\
814.590362465996	-10.259653895509\\
814.671284829457	-10.2356499690635\\
814.752240924053	-10.2125068365359\\
814.833168322474	-10.1853676216275\\
814.91411040393	-10.1493509516996\\
814.995075845024	-10.1040097778919\\
815.076013387221	-10.0534156537523\\
815.156962492808	-9.98982840893315\\
815.237903860886	-9.9250607584037\\
815.318861289941	-9.85519998213824\\
815.399831004181	-9.76666371027628\\
815.480798055638	-9.68191958408729\\
815.56178222099	-9.59922449261534\\
815.642760193324	-9.50252056121826\\
815.723779679151	-9.40469702552346\\
815.804803682404	-9.30405976725559\\
815.885822219884	-9.20562839508056\\
815.966859377414	-9.11020977356854\\
816.047958410129	-9.01385487762152\\
816.1290338977	-8.91493821611591\\
816.210153018781	-8.83034704245773\\
816.29129225195	-8.74914410535027\\
816.37243312073	-8.67059900246414\\
816.453637712456	-8.6011931288476\\
816.534844810085	-8.53415587369133\\
816.616057286257	-8.47930194817337\\
816.69729150233	-8.43366664998671\\
816.7785664364	-8.3928882187488\\
816.859863781018	-8.36503038219377\\
816.941141121424	-8.34519999634986\\
817.022460074455	-8.34074020385742\\
817.103820904998	-8.33645687851251\\
817.185205495665	-8.32197647468716\\
817.266565410458	-8.31278234369614\\
817.347992445351	-8.30760587430468\\
817.429395051776	-8.2999568640017\\
817.510822366887	-8.28273823682\\
817.592280391537	-8.25781960580863\\
817.673739096457	-8.22924411998076\\
817.755253198601	-8.19935687383016\\
817.83676197067	-8.17228138680551\\
817.918283653144	-8.14289510951322\\
817.999824868713	-8.09956373887903\\
818.081403840714	-8.05699216618257\\
818.162953410679	-8.0163353097205\\
818.244552278706	-7.97441864948646\\
818.326121888878	-7.92424511441997\\
818.407711739801	-7.87383728401333\\
818.489339917946	-7.82210493087768\\
818.570963948695	-7.77055198071049\\
818.652608754241	-7.72082746730131\\
818.734256759388	-7.67009316238702\\
818.815925977975	-7.6203000311758\\
818.897616609703	-7.56684022791245\\
818.979336102663	-7.51527453403847\\
819.061020327	-7.47378531624289\\
819.142769035563	-7.43363433725693\\
819.224504801216	-7.39521963456097\\
819.306287993316	-7.36266080070944\\
819.388051345633	-7.3326647234898\\
819.469845218699	-7.31292549769083\\
819.551662213898	-7.31580882913926\\
819.633429017453	-7.31711177264943\\
819.715217407873	-7.32089804668052\\
819.797089125602	-7.33174609202965\\
819.878959438459	-7.35465883741192\\
819.960878918887	-7.39109413296569\\
820.042830680222	-7.42383531495637\\
820.124849258999	-7.45460001627604\\
820.206815997082	-7.47829118429446\\
820.288799322302	-7.50253236060049\\
820.370824674068	-7.52611373452579\\
820.452858285514	-7.54554511051552\\
820.534866519215	-7.5611902031244\\
820.616942948448	-7.56106079325956\\
820.698968896301	-7.55392451379813\\
820.781088659696	-7.55186568989473\\
820.863192430684	-7.54954020182292\\
820.945373775456	-7.53961961409625\\
821.027547340077	-7.5153245084426\\
821.109746474996	-7.49155784120747\\
821.192014671716	-7.4687068602618\\
821.274251125104	-7.44320784363092\\
821.356531388662	-7.42121962005017\\
821.438822591216	-7.39763139275943\\
821.521071625645	-7.37985100465662\\
821.60339975991	-7.36660688063677\\
821.685755819568	-7.35711374469832\\
821.76814697895	-7.35332648894366\\
821.850550011983	-7.34471569809259\\
821.932958469818	-7.33875393400005\\
822.01533742033	-7.33542549843881\\
822.097771279569	-7.32906079759784\\
822.180205720643	-7.32581667806588\\
822.26268588792	-7.32647648044661\\
822.345166055197	-7.31984217026654\\
822.427708087836	-7.31120491027832\\
822.510228081814	-7.30538040048936\\
822.592768117336	-7.30278530307845\\
822.675224207679	-7.30794902876312\\
822.757694635486	-7.30448334824805\\
822.840195548235	-7.29095982570274\\
822.922727137788	-7.29123237086277\\
823.005253180853	-7.30005001554302\\
823.087799850679	-7.30988825068754\\
823.170382994009	-7.31054315380022\\
823.252981602837	-7.30595001519895\\
823.335611629899	-7.31688824821921\\
823.418268224059	-7.32531569985782\\
823.500972302186	-7.33586766673069\\
823.583692892778	-7.34150002049465\\
823.666482869506	-7.34718727598003\\
823.749289971398	-7.35951178681617\\
823.832125461205	-7.37138139500337\\
823.914998331301	-7.37832649081361\\
823.997928287465	-7.39072844561409\\
824.080845423328	-7.40584217333326\\
824.163803135978	-7.41463236715279\\
824.246813753355	-7.42952255174225\\
824.329869505001	-7.4507049111759\\
824.412947949107	-7.48760295381733\\
824.49604188421	-7.52623334585452\\
824.579170344201	-7.5651333472308\\
824.662235407905	-7.59877059973923\\
824.745323766806	-7.64602747150496\\
824.828408880689	-7.69914022146487\\
824.911547243909	-7.75213435116936\\
824.994744453231	-7.78665394876517\\
825.077977218791	-7.81181374718161\\
825.161216216599	-7.83815394195856\\
825.244435078199	-7.86827354805142\\
825.327634123343	-7.88867649377561\\
825.410898884364	-7.89265982309977\\
825.49420024609	-7.89336668276319\\
825.577521662609	-7.89155589832979\\
825.66085332265	-7.88514903012444\\
825.744197387232	-7.87123725928512\\
825.827537473623	-7.8437764784869\\
825.910859437836	-7.81968726363836\\
825.994206569744	-7.8044009956659\\
826.077537687742	-7.78970197602814\\
826.160878338466	-7.78093628789864\\
826.244325523958	-7.76093923344331\\
826.327782887317	-7.74841473149318\\
826.411263793398	-7.73818923912796\\
826.494785855398	-7.72053336162193\\
826.578360041422	-7.70945786494834\\
826.661946412152	-7.7003833546358\\
826.74554435866	-7.69558336220535\\
826.829140968297	-7.68899414586086\\
826.912708785474	-7.68988531711054\\
826.996384723633	-7.70100001727833\\
827.080128411183	-7.72930295794618\\
827.163967313575	-7.7556235556509\\
827.247860940683	-7.77550688911886\\
827.331754567792	-7.80614120819989\\
827.415675893452	-7.85240003174426\\
827.499624847506	-7.89963827881158\\
827.583533271252	-7.94022456337424\\
827.667387779601	-7.98242357665417\\
827.75121538391	-8.03344514323216\\
827.835126388197	-8.08376475876453\\
827.919024011654	-8.11889220219032\\
828.002923916274	-8.13665397494447\\
828.086893851847	-8.1552843580059\\
828.170906532897	-8.17596474815817\\
828.254937009832	-8.18281279358209\\
828.339119659202	-8.17536769193761\\
828.423278984289	-8.16496083315681\\
828.507564850119	-8.15344711378509\\
828.591868769013	-8.13519808825324\\
828.676227972083	-8.10419809117037\\
828.7605760903	-8.0737520199196\\
828.844983413889	-8.04718730963912\\
828.929354340586	-8.02781181709439\\
829.01372741423	-8.00122062832701\\
829.098145412219	-7.97313924864226\\
829.182527624956	-7.95536571390488\\
829.266957674846	-7.95405199948479\\
829.351445897154	-7.94100592183132\\
829.435957556846	-7.91899905485265\\
829.520543145256	-7.90344023237041\\
829.605168785585	-7.89723041945812\\
829.689804148455	-7.89911963892918\\
829.774542368687	-7.89781277787451\\
829.859252640749	-7.89923728681078\\
829.943997850705	-7.91044512917013\\
830.028778258785	-7.93198729496376\\
830.113582018005	-7.96545396131627\\
830.198325381675	-8.00020493713079\\
830.283104757148	-8.02541571037442\\
830.36789232722	-8.05985884572945\\
830.452716406365	-8.08431275685628\\
830.537537273956	-8.1205431433285\\
830.622439682829	-8.14174902672861\\
830.70741476532	-8.17137745314953\\
830.792467261029	-8.1944901896458\\
830.87752930458	-8.21443333345301\\
830.962589481349	-8.23064804077148\\
831.047659686796	-8.24206764557782\\
831.132711886856	-8.254012743632\\
831.217769282537	-8.24415000279744\\
831.302791414025	-8.22715392767214\\
831.387875604002	-8.20934804280599\\
831.473027543985	-8.18587744469736\\
831.558213584754	-8.15688920488544\\
831.643473220722	-8.12075684117336\\
831.728738618574	-8.07718429378435\\
831.814083687112	-8.03800585690666\\
831.899475077282	-8.00099898319618\\
831.984828051514	-7.9655548731486\\
832.07028364602	-7.92007448159012\\
832.15578503935	-7.88626956939697\\
832.241288137336	-7.86329115138334\\
832.326911591856	-7.85610682356591\\
832.412552556486	-7.84992447086409\\
832.498224334563	-7.84028329101263\\
832.583863445031	-7.84587348676195\\
832.669527026118	-7.86283820283179\\
832.755204413356	-7.87125781003167\\
832.840931484328	-7.88296957576976\\
832.926622985241	-7.90065389520982\\
833.012357747446	-7.9169342845094\\
833.098068195178	-7.92612349753286\\
833.183840561702	-7.93408722036025\\
833.269670239702	-7.94037349551332\\
833.355512753264	-7.93968918744255\\
833.441410157078	-7.92848722607482\\
833.527360368183	-7.91709310868207\\
833.613271551412	-7.89787251341577\\
833.699246350406	-7.90148525612027\\
833.78526657435	-7.90151368870455\\
833.871293548529	-7.89121565164304\\
833.957415457095	-7.88931467018875\\
834.043534575603	-7.89627250970579\\
834.129740160123	-7.90994995715571\\
834.215905719164	-7.92329308565925\\
834.302098106191	-7.92508819056492\\
834.38831852265	-7.9277587778428\\
834.474605834766	-7.93378721498975\\
834.5608724429	-7.93664898591883\\
834.647157898553	-7.93551076627245\\
834.733472022393	-7.93213038351021\\
834.819844101021	-7.93511764675963\\
834.906283873749	-7.93648628160065\\
834.992685367914	-7.9456215652765\\
835.079145243031	-7.94753332699046\\
835.165587386059	-7.96212940590054\\
835.25204997561	-7.97772841360054\\
835.338562277008	-7.9992950850842\\
835.425182674261	-8.02494213627834\\
835.511862529898	-8.05261860641778\\
835.598601996428	-8.08720880396226\\
835.685439500882	-8.12683626249725\\
835.772289525742	-8.15757842157401\\
835.859197801711	-8.18514312482347\\
835.946137068633	-8.2085960706075\\
836.033089398267	-8.22739704917459\\
836.11999455042	-8.24886370640175\\
836.206863773303	-8.26785487754672\\
836.293717492276	-8.27317154641245\\
836.380719719575	-8.27494213627834\\
836.467718590924	-8.27775978574565\\
836.554816833524	-8.27433037290386\\
836.6419417826	-8.27507840885835\\
836.729099269799	-8.268123514512\\
836.816272222907	-8.26439410564946\\
836.903528084203	-8.25874705408133\\
836.990741374664	-8.25434117223702\\
837.078063450374	-8.26042155658497\\
837.165469059998	-8.28174214269601\\
837.252832704774	-8.2939980357301\\
837.340251035758	-8.29796666725009\\
837.427732562541	-8.31751371832455\\
837.515260961462	-8.33968528111775\\
837.602815339976	-8.36215195936315\\
837.690395903056	-8.38054706536087\\
837.778083059244	-8.40007549173692\\
837.865775483274	-8.43338823318481\\
837.953532179234	-8.46588430217668\\
838.041307917356	-8.49334215650371\\
838.129146207141	-8.51256765103807\\
838.217063287324	-8.53619313707538\\
838.305059521287	-8.57351469526104\\
838.392987612403	-8.60229312672334\\
838.48094523398	-8.61973429661171\\
838.568909345952	-8.63180979560403\\
838.656917237048	-8.64191863116096\\
838.744953759089	-8.66774608574662\\
838.832997104205	-8.68329314624562\\
838.92103233562	-8.69550980773626\\
839.009089320011	-8.69915686401666\\
839.097131353445	-8.7076470524657\\
839.185218073547	-8.71148136550305\\
839.273342378514	-8.71175391066308\\
839.361504582441	-8.70614312676823\\
839.449712163118	-8.69215293959075\\
839.53795821383	-8.66686863057754\\
839.626221148852	-8.64582059897628\\
839.714538081425	-8.6253353100197\\
839.802827128001	-8.59790295245601\\
839.891177624943	-8.56553139406092\\
839.979523462541	-8.53545393663294\\
840.067871719444	-8.50769609563491\\
840.156245572657	-8.48325490951538\\
840.244574785617	-8.46194510366402\\
840.332967837782	-8.44737353979373\\
840.421363992789	-8.43818236332314\\
840.509786625518	-8.43600981843238\\
840.598237882609	-8.43327746671789\\
840.686780490089	-8.42666962567498\\
840.775294935454	-8.43097453023873\\
840.863888343848	-8.43215393552593\\
840.952527148594	-8.44793824588551\\
841.041206926187	-8.45344315323175\\
841.12993400306	-8.44471472384883\\
841.218740910475	-8.44333334530101\\
841.307600704071	-8.44083530762616\\
841.396525910526	-8.44239903431313\\
841.485465857956	-8.43539609161077\\
841.574411815746	-8.41597256005979\\
841.663402962573	-8.38964412726608\\
841.752382994514	-8.37235294603834\\
841.841420486802	-8.36152156194051\\
841.930522580791	-8.3347019588246\\
842.019616878324	-8.31547451954262\\
842.10878981211	-8.28849215601005\\
842.197970223491	-8.2667264657862\\
842.287205032208	-8.24766666748945\\
842.376537579869	-8.22171372993319\\
842.465868541561	-8.19878137812895\\
842.555266244715	-8.17632744359035\\
842.644621864593	-8.15033921073465\\
842.73407524368	-8.14749314738255\\
842.823567583637	-8.13717944014306\\
842.913079475703	-8.13197944678512\\
843.002615579565	-8.13195298699772\\
843.09214600005	-8.14777945537193\\
843.181786450899	-8.17329514260385\\
843.271421497728	-8.19004024243822\\
843.361131602826	-8.21014317344217\\
843.450952027537	-8.23114121193979\\
843.540877949018	-8.25993826810051\\
843.63084959212	-8.28881571339626\\
843.720831860193	-8.32631570217656\\
843.810794213827	-8.363653940313\\
843.900757145896	-8.41306275947421\\
843.990781813383	-8.47256961523318\\
844.080828095849	-8.55012451433668\\
844.170905575574	-8.62337549994973\\
844.261070064855	-8.69443432490031\\
844.351226681688	-8.77069609772925\\
844.441440566929	-8.85066471847833\\
844.531692346923	-8.91825394536935\\
844.621958395897	-8.98855884402406\\
844.712224444871	-9.04873140185487\\
844.802498850657	-9.09985983605478\\
844.89290273975	-9.13246669021307\\
844.983365120268	-9.15922256544524\\
845.073894598906	-9.17393138361912\\
845.164459418518	-9.17531178044338\\
845.255026938791	-9.16490590338613\\
845.345638532355	-9.13895590165082\\
845.436249009445	-9.10969021741081\\
845.526802034409	-9.06924904094022\\
845.617301674362	-9.03556963041717\\
845.707799961051	-9.01009903702081\\
845.798354503015	-8.96874120188694\\
845.889007210264	-8.9310333588544\\
845.979686794198	-8.9050235561296\\
846.070465577761	-8.88205394557878\\
846.161313677157	-8.84673335505466\\
846.252280480994	-8.81295884824266\\
846.343283597061	-8.78187550750433\\
846.434369050332	-8.75067943685195\\
846.525505127424	-8.72595590703627\\
846.616660392562	-8.69015394472608\\
846.70785704711	-8.67381767198151\\
846.799128965482	-8.65361179090013\\
846.890558335899	-8.64494708940094\\
846.982033344613	-8.65627945170683\\
847.073499919112	-8.66981377321131\\
847.164967250902	-8.69851376963596\\
847.256523958834	-8.73381768020928\\
847.34812485381	-8.75499218585444\\
847.43973549732	-8.78223824968525\\
847.531347895736	-8.80363529803706\\
847.622972836744	-8.82162058587167\\
847.714645452145	-8.8214745054058\\
847.806328090342	-8.80429312762092\\
847.898030900332	-8.77907840878355\\
847.989771760312	-8.75540194791906\\
848.081646987054	-8.71435096217136\\
848.173547663825	-8.66155685163011\\
848.265496945666	-8.60348528506709\\
848.357446227507	-8.53819804098091\\
848.449492393336	-8.47375686495911\\
848.541496367576	-8.38742157057219\\
848.633536757113	-8.3021460794935\\
848.725620513732	-8.20699118632896\\
848.817753890768	-8.11121373083077\\
848.909989373204	-8.01470980924718\\
849.002290079595	-7.92124607983757\\
849.09464739422	-7.82751078699149\\
849.18708761681	-7.74726470311483\\
849.27961297309	-7.66524803872202\\
849.372097735993	-7.60135979745902\\
849.464633514607	-7.54151665930654\\
849.557220572529	-7.50505000469731\\
849.649872559163	-7.48068334542069\\
849.742559387705	-7.46444707758286\\
849.835313620483	-7.47242648928773\\
849.928086482012	-7.49501864115397\\
850.020939423139	-7.54957060720406\\
850.113859234562	-7.62079119214824\\
850.206716567507	-7.68680785684024\\
850.299612176827	-7.7569774646385\\
850.392594891748	-7.83470002342673\\
850.485601056369	-7.92428531833723\\
850.578632261527	-7.99732747732424\\
850.671795385143	-8.0637715844547\\
850.764921643681	-8.12460296294268\\
850.858101570212	-8.18699904984119\\
850.951368306851	-8.24577355852314\\
851.044659924241	-8.29809316934324\\
851.137905794922	-8.3411961069294\\
851.23117784998	-8.37686179665958\\
851.324508807994	-8.40131963468065\\
851.417988201029	-8.4140323751113\\
851.511569497236	-8.41576766967773\\
851.605222451624	-8.4046833561916\\
851.698977825822	-8.37296766393325\\
851.792837485146	-8.32540393343159\\
851.886707695217	-8.26931962779924\\
851.980618634903	-8.20904611138736\\
852.074559405394	-8.13976865656236\\
852.168497558571	-8.07083042930154\\
852.262464364401	-8.0022029876709\\
852.356489296232	-7.94057847939285\\
852.45066517392	-7.88807553871005\\
852.544931064444	-7.84347945568608\\
852.639284453804	-7.81025299371457\\
852.733665437267	-7.78138337415807\\
852.828075160945	-7.77534122093051\\
852.922575014723	-7.7784392599966\\
853.017089378056	-7.79307063420613\\
853.111572765922	-7.81625985164268\\
853.206101560228	-7.84610593085195\\
853.300706229614	-7.88105201721191\\
853.395387015747	-7.90614417954987\\
853.49017473622	-7.93681084875967\\
853.584993558651	-7.97454418855555\\
853.679843021168	-8.00850497040094\\
853.774631876463	-8.02750398598465\\
853.86949793279	-8.04245300853954\\
853.964471009039	-8.04803241467943\\
854.059445026676	-8.05435888440001\\
854.154511122872	-8.0490608402327\\
854.249640072738	-8.04402357924218\\
854.344801324471	-8.01764219882441\\
854.440010378753	-7.98288827783921\\
854.535341491222	-7.94925788804596\\
854.630751159604	-7.90300200967228\\
854.726253846893	-7.8464020093282\\
854.821896497863	-7.76928043365478\\
854.917616558815	-7.68357848186119\\
855.013399408921	-7.59554122476017\\
855.109230514402	-7.50980200487025\\
855.205064263245	-7.41878631068211\\
855.300947298153	-7.32181571511661\\
855.3969111473	-7.23216571059881\\
855.492923978078	-7.14075101590624\\
855.589002062701	-7.05373728509043\\
855.685055988352	-6.98595591152415\\
855.781129988335	-6.92555884753956\\
855.877192770719	-6.86600787031884\\
855.973243430031	-6.79988433800492\\
856.069376847991	-6.7528117871752\\
856.165636783038	-6.72602649763519\\
856.261943617495	-6.68819708917655\\
856.358316159032	-6.66132650188371\\
856.454738078266	-6.62643238142425\\
856.551137040566	-6.60795296874701\\
856.647647930874	-6.59054806653191\\
856.744197413154	-6.56584120731728\\
856.840629136806	-6.53071963553335\\
856.937115217594	-6.50468924466301\\
857.033774886698	-6.46975100274179\\
857.130559499704	-6.43492747288124\\
857.227392890764	-6.39705100713991\\
857.324332957617	-6.34779120426552\\
857.42132183477	-6.29759120941162\\
857.518361136436	-6.24799120659921\\
857.615479813121	-6.18598238627116\\
857.712696392724	-6.11244023079965\\
857.809933165802	-6.03968728757372\\
857.907239329838	-5.95914121235118\\
858.004581144306	-5.86801473767149\\
858.101989158054	-5.77285787638496\\
858.199467061883	-5.68775786605536\\
858.297022943303	-5.61338531269747\\
858.394708037692	-5.53598040225459\\
858.4923835226	-5.45502058664958\\
858.590106588008	-5.38002450793397\\
858.687963023643	-5.32231273838118\\
858.7858233803	-5.26166175393497\\
858.883724156199	-5.2093401890175\\
858.981676698443	-5.14669019100713\\
859.079663795794	-5.07784313781589\\
859.177689664009	-5.02267745429394\\
859.275834845274	-4.97062843921138\\
859.374088728381	-4.92848726347381\\
859.472440454413	-4.86980588763368\\
859.570827011853	-4.81354607787787\\
859.669296317809	-4.76982156903136\\
859.767839487858	-4.71817745414435\\
859.866389363099	-4.67808725319657\\
859.965017577082	-4.63521862965004\\
860.063691442147	-4.58591568703745\\
860.162463412995	-4.54276274699791\\
860.261275015479	-4.49516765276591\\
860.36018255798	-4.45835000860925\\
860.459256399528	-4.40845588609284\\
860.558347845076	-4.35911667113211\\
860.65745931353	-4.30336764747021\\
860.756585992929	-4.24382549641179\\
860.855671889613	-4.18068725922528\\
860.954790644954	-4.13099804579043\\
861.053975141292	-4.06457746262644\\
861.15328872441	-3.99946961683385\\
861.252721293027	-3.94498138334237\\
861.352245099777	-3.89627746039746\\
861.451910829636	-3.85570294716779\\
861.551700749442	-3.81066078765719\\
861.651541397796	-3.77382843634661\\
861.751402399134	-3.74805294298658\\
861.85131941534	-3.72954607944862\\
861.951216580588	-3.70714117498959\\
862.051210278874	-3.67765490681517\\
862.151214743349	-3.63193137505475\\
862.251364155615	-3.59568725380243\\
862.351664112037	-3.56994411524604\\
862.452042825096	-3.5309715644986\\
862.552472706528	-3.48981077998292\\
862.652989827469	-3.44860881917617\\
862.753524980565	-3.4088539165609\\
862.854184518498	-3.3703264652514\\
862.954895347991	-3.34050979567509\\
863.055639430599	-3.30656175286162\\
863.156450041959	-3.2603931240007\\
863.25728748135	-3.20944606790356\\
863.358206732465	-3.16201469944973\\
863.459174493662	-3.12173725109474\\
863.560242266842	-3.07751176404018\\
863.661401156678	-3.02883627835442\\
863.76250527123	-2.97390098899018\\
863.863721682086	-2.92794707008437\\
863.965044384607	-2.88350785246082\\
864.066449035444	-2.85092451291926\\
864.167953887122	-2.82578725674573\\
864.269510394386	-2.79656078534968\\
864.371215846076	-2.77823823339799\\
864.47306411968	-2.75629313085593\\
864.574973111065	-2.75492744586047\\
864.676952177273	-2.74875391932095\\
864.778922349192	-2.73493725412032\\
864.880959546524	-2.73078137051825\\
864.983015909354	-2.71595294101565\\
865.085151363658	-2.70901568496928\\
865.187377857568	-2.70335392157237\\
865.289768044476	-2.68752352630391\\
865.392252488898	-2.67824117108887\\
865.494788903783	-2.66040784003688\\
865.597431529563	-2.65685882054123\\
865.700153253276	-2.65023921284021\\
865.802859804278	-2.6340588237725\\
865.905618362954	-2.61874313681733\\
866.00837692163	-2.6075441159454\\
866.111177748097	-2.59180489942139\\
866.214069609262	-2.58218627116259\\
866.317067678735	-2.56252744618584\\
866.420117755618	-2.53953038711174\\
866.52327522876	-2.51759018851261\\
866.626536960622	-2.49488038876477\\
866.729759866072	-2.4613999969819\\
866.833068680162	-2.42224117353851\\
866.936444913007	-2.38167548647114\\
867.039843101975	-2.34116960506813\\
867.143293605848	-2.31650489919326\\
867.246804760403	-2.29786960283915\\
867.350383417805	-2.29394803327673\\
867.454068208761	-2.27837450364057\\
867.557786758494	-2.26549803041944\\
867.661564614304	-2.26816077325858\\
867.76544038622	-2.26989508610146\\
867.869375650041	-2.28306077508365\\
867.973386698529	-2.29173822730195\\
868.077575055551	-2.30410195565691\\
868.181815974193	-2.309928428893\\
868.286094329881	-2.31587156828712\\
868.390527797549	-2.33803921587327\\
868.495078098458	-2.36611960682214\\
868.599647154361	-2.38305587862052\\
868.704258064801	-2.39041666423573\\
868.808982246768	-2.3923401926078\\
868.91375188373	-2.39800097428116\\
869.018657224855	-2.39417842556448\\
869.12356204774	-2.38750195503235\\
869.228606876431	-2.37610979874929\\
869.333715976922	-2.35221078115351\\
869.438915960474	-2.3287862702912\\
869.544217906322	-2.30051078282151\\
869.64951985217	-2.26434607833039\\
869.754821547061	-2.23414509904151\\
869.860195073182	-2.19503529399049\\
869.965689738085	-2.16047744891223\\
870.071195789581	-2.13708038891063\\
870.176732057759	-2.11379019419352\\
870.28231753736	-2.08943038828233\\
870.388050685566	-2.06256666370467\\
870.49392390096	-2.04319509571674\\
870.5998009384	-2.03028627470428\\
870.705746195293	-2.01967352979323\\
870.811687615019	-2.00959019567452\\
870.917731390729	-1.99761176576801\\
871.023828301131	-1.98869902012395\\
871.129887567925	-1.9764186260747\\
871.236038124902	-1.97112058658226\\
871.342184764395	-1.95949313687343\\
871.448437909764	-1.95014509967729\\
871.554804869643	-1.94212745217716\\
871.661206050246	-1.93759902084575\\
871.767721077351	-1.92983235331143\\
871.874349971337	-1.92412451201794\\
871.981073624682	-1.91727548954534\\
872.087808413533	-1.91702058736016\\
872.194588586457	-1.92227745056152\\
872.301426134949	-1.92008333346423\\
872.408286845756	-1.92752647166159\\
872.515352245118	-1.90912157180262\\
872.622523518644	-1.89955392538332\\
872.729789575964	-1.88742647685257\\
872.837154466814	-1.87677353503657\\
872.944531548796	-1.86589314423355\\
873.051992405747	-1.84402549734303\\
873.159449176308	-1.82777745817222\\
873.26695948987	-1.80031765208525\\
873.374618205638	-1.77501275025162\\
873.482356637233	-1.74906274851631\\
873.59015834052	-1.72611470783458\\
873.697987486035	-1.70694215858684\\
873.805877108284	-1.68586666911256\\
873.913823096889	-1.66139313987657\\
874.021848794087	-1.63988431762246\\
874.129939084351	-1.62634608091093\\
874.238135209947	-1.61276961074156\\
874.346419306244	-1.60342647515091\\
874.454746083866	-1.60066078924665\\
874.563167721736	-1.59479608489018\\
874.671685860892	-1.58950588983648\\
874.780271178823	-1.5990882434097\\
874.888838865558	-1.60151765627019\\
874.997594629798	-1.60397647876365\\
875.106399927563	-1.61853530360203\\
875.215286745743	-1.62218628443924\\
875.324166938257	-1.62275589213652\\
875.433090138561	-1.62611079449747\\
875.54211254947	-1.62512451994653\\
875.651184573469	-1.62449902880426\\
875.760325627295	-1.62905589271994\\
875.869507695714	-1.636288245519\\
875.978804118145	-1.62801667755725\\
876.088232191719	-1.62642158012764\\
876.197675372019	-1.61894805057376\\
876.307127163741	-1.61919706942988\\
876.416557391595	-1.61515589087617\\
876.526007059243	-1.6068451053956\\
876.635551690245	-1.60684804589141\\
876.745141631591	-1.59646471107707\\
876.85487619737	-1.59433726002188\\
876.964681930496	-1.58644412311853\\
877.074567525459	-1.58305392545812\\
877.18453074447	-1.57938333819894\\
877.294586821955	-1.57750196550407\\
877.404727124825	-1.5682872580547\\
877.5149365743	-1.55889020012874\\
877.625150405261	-1.54953431849386\\
877.735472433663	-1.54146667087779\\
877.845908989195	-1.53580196464763\\
877.956451227319	-1.52362745415931\\
878.067021867864	-1.52308627670886\\
878.177676893411	-1.51430882425869\\
878.288418036238	-1.51085588277555\\
878.399355427984	-1.50240098027622\\
878.510396747676	-1.49536274461185\\
878.621438067368	-1.49340784315969\\
878.732520215642	-1.47817058890474\\
878.843617459491	-1.46191274652294\\
878.954743188094	-1.456445099092\\
879.065918675988	-1.446288236216\\
879.177118235869	-1.43198627467249\\
879.288417353679	-1.41852450955148\\
879.399841712182	-1.40582352876663\\
879.511394356893	-1.39085784262302\\
879.623048078724	-1.37793431445664\\
879.734682177273	-1.35742255051931\\
879.846339028041	-1.34887255173103\\
879.957980792165	-1.33550784634609\\
880.069773424827	-1.31130784574677\\
880.181535883407	-1.30240784497822\\
880.293358690336	-1.28280490344646\\
880.405190641646	-1.25970294253499\\
880.517182619344	-1.24351666780079\\
880.629234938139	-1.23101568747969\\
880.741423027146	-1.21151372556593\\
880.853659677362	-1.19807646964111\\
880.965950817723	-1.18560784295493\\
881.078301119946	-1.16606078486817\\
881.190721056865	-1.14572254875127\\
881.303195573159	-1.12861078451661\\
881.415769926244	-1.11089215734426\\
881.528544009836	-1.09441078351993\\
881.64144437167	-1.08019019517244\\
881.754415433706	-1.05904999842831\\
881.86757784473	-1.04623627370479\\
881.980720513433	-1.02475196064687\\
882.093893342083	-1.01224803982996\\
882.207161309745	-0.999641178285374\\
882.320599816105	-0.985389218026516\\
882.433983769734	-0.974275492569979\\
882.547482594858	-0.964483335322025\\
882.661020914724	-0.960885295096565\\
882.774628911688	-0.946767648645476\\
882.888271755764	-0.937307843390633\\
883.002005063112	-0.923815686913097\\
883.115672390698	-0.901040197295301\\
883.229375543429	-0.887076472242673\\
883.343132411185	-0.872054903822787\\
883.456969383647	-0.852222551609956\\
883.570901537258	-0.834868630065637\\
883.68494954849	-0.82472451089644\\
883.799112546189	-0.816440198059175\\
883.913325506816	-0.803267649867955\\
884.02759795463	-0.790912746506579\\
884.141900545387	-0.782999021457691\\
884.256177764938	-0.768491178458812\\
884.370484416318	-0.756429414246596\\
884.484821205696	-0.748308825434423\\
884.59914292605	-0.746126472073443\\
884.713645478016	-0.739275491997307\\
884.828233665526	-0.729700001723626\\
884.942971845535	-0.729069610144578\\
885.057764839317	-0.726183335862908\\
885.172683188522	-0.720421571065398\\
885.287691344908	-0.708888237382851\\
885.402734470734	-0.701903923469431\\
885.517908979037	-0.701132354198717\\
885.633143132793	-0.688917647974164\\
885.748527957778	-0.67965098046789\\
885.863988120267	-0.682866666831222\\
885.979457929505	-0.665168627658311\\
886.094963295099	-0.658949019716066\\
886.210503612646	-0.653799019461753\\
886.326149402165	-0.648367646716389\\
886.441906128143	-0.636699018963412\\
886.557687528094	-0.624596078460123\\
886.673544268923	-0.603993137239241\\
886.789505865647	-0.598033333672028\\
886.905607347526	-0.59348725469089\\
887.021773490765	-0.588939215768786\\
887.137975075469	-0.585680391420336\\
887.254261718265	-0.584761763466339\\
887.370594022578	-0.57441372512018\\
887.486986586267	-0.572633332043302\\
887.603504518959	-0.578212742858073\\
887.720082230612	-0.573959801857378\\
887.836755194428	-0.568385291479382\\
887.953498174235	-0.562218625317602\\
888.070281454638	-0.553576468398758\\
888.18715999099	-0.541558821557784\\
888.304093494651	-0.529699998451214\\
888.421037165613	-0.511940193965154\\
888.538045635451	-0.491463724012468\\
888.655149127362	-0.472629410379073\\
888.772312847663	-0.446041175547768\\
888.889506682472	-0.425835293297674\\
889.006720520792	-0.411571567841605\\
889.123994408731	-0.392425488899736\\
889.241303538428	-0.378336273279844\\
889.358672894145	-0.363799998865408\\
889.47613259046	-0.340321566836507\\
889.593667572039	-0.31452450828225\\
889.711327955982	-0.294623527456732\\
889.828988160839	-0.274629409991059\\
889.946688565877	-0.262030390949518\\
890.064393936	-0.247898038074958\\
890.182149442742	-0.233777449411504\\
890.300005367156	-0.216762743452016\\
890.41792647865	-0.200251959410368\\
890.535927835542	-0.193924508623633\\
890.653969390833	-0.190343136077418\\
890.771980834862	-0.179113724433324\\
890.890097528282	-0.163124508644436\\
891.008304546594	-0.154827449762938\\
891.126636979156	-0.14487156710204\\
891.245094826844	-0.141641175045687\\
891.363577802938	-0.141225488746867\\
891.482106113028	-0.141267645592783\\
891.600774883956	-0.140725488756217\\
891.719488655119	-0.127230391198513\\
891.83828765732	-0.122165685190874\\
891.957156857016	-0.124166665562228\\
892.07608626797	-0.121263724331762\\
892.195060837917	-0.120406861398734\\
892.314135723331	-0.115682351676857\\
892.433160448865	-0.100009802948026\\
892.552245385226	-0.0877352928121884\\
892.671375480258	-0.0920999986576099\\
892.790575788758	-0.0825176455774436\\
892.90993663797	-0.0731754887885615\\
893.029387795191	-0.0655705867992605\\
893.148964378043	-0.051734312620087\\
893.268566052818	-0.0385176458889071\\
893.388217942358	-0.0360911758616566\\
893.508060456112	-0.0383274509735844\\
893.627933075678	-0.0339745109097338\\
893.747855936345	-0.0264764715753057\\
893.867859048413	-0.0281205897347308\\
893.988042812812	-0.0259078444328671\\
894.108351989962	-0.0313950994545046\\
894.228681202253	-0.0412950996199951\\
894.349115793019	-0.0592607855614202\\
894.469635737632	-0.0698637271153868\\
894.590190670361	-0.087516667777855\\
894.710795761694	-0.0959696088753202\\
894.831390809075	-0.112762745962862\\
894.952005923257	-0.129470589388089\\
895.072761515792	-0.136106863599636\\
895.19360240114	-0.139765687122503\\
895.314448442372	-0.146432353859292\\
895.435374730771	-0.151739216528322\\
895.55637132468	-0.168691177496358\\
895.677438080381	-0.177682354160603\\
895.798590194259	-0.190415687703838\\
895.919812472109	-0.20262941308137\\
896.041059885369	-0.204945099293528\\
896.162357435772	-0.219110785189139\\
896.283720181747	-0.226635294792918\\
896.405128090626	-0.238220589116727\\
896.526586143241	-0.264075491056942\\
896.648109397285	-0.262377451803973\\
896.76968280303	-0.273705883125099\\
896.891301368114	-0.303869609511001\\
897.012970087712	-0.320104903660203\\
897.134688966025	-0.327955884301998\\
897.256437948963	-0.333395099952159\\
897.378222042009	-0.338983335176154\\
897.500056301691	-0.338735295706155\\
897.621955783139	-0.319838237373487\\
897.743915468881	-0.311433335209229\\
897.86594037804	-0.31890686476311\\
897.988045564289	-0.313845099888139\\
898.110210952564	-0.305728433295336\\
898.232466645428	-0.305549021561484\\
898.354807642463	-0.304882355004677\\
898.477188763239	-0.310576472766971\\
898.599635111124	-0.327006864751799\\
898.722161739318	-0.337176472795488\\
898.844768650325	-0.33730490415074\\
898.967465859758	-0.339632355176624\\
899.090258401908	-0.351312747250274\\
899.213131229354	-0.363933335686121\\
899.336084344585	-0.381218630297785\\
899.459147847212	-0.388092160213501\\
899.582291641877	-0.399243139741741\\
899.705480581536	-0.413026473090034\\
899.828734766612	-0.427215689526159\\
899.952069247961	-0.446124512179499\\
900.075504141965	-0.467813728475377\\
900.19901427021	-0.474026473702443\\
900.322619748407	-0.48484118018692\\
900.446290485716	-0.494208826142473\\
900.570036454993	-0.495379414617121\\
900.693877776887	-0.514252942555365\\
900.817784361455	-0.526389218417142\\
900.941721037749	-0.544109807867904\\
901.06570285202	-0.559359806998377\\
901.18974993013	-0.577724513458545\\
901.313872237201	-0.612940199807852\\
901.438044763783	-0.65079019933382\\
901.562292518328	-0.670258827057813\\
901.686595585308	-0.692070592904701\\
901.810968788093	-0.713372554025138\\
901.9354123519	-0.740518633328725\\
902.059916094124	-0.761500006484544\\
902.18444992587	-0.787699025030723\\
902.309039088809	-0.805131377522176\\
902.433673383197	-0.816153927740422\\
902.558372958425	-0.834396085882212\\
902.68313781766	-0.852049026398591\\
902.807958043711	-0.861862751178206\\
902.932858606896	-0.890834319074273\\
903.057824468331	-0.900645103358079\\
903.182860774394	-0.904595103167344\\
903.307957241747	-0.921839221268801\\
903.433109130135	-0.94267843734683\\
903.558306136809	-0.977522556521638\\
903.683588660197	-1.00642745793733\\
903.808946376923	-1.02838922348376\\
903.934394801616	-1.07644902532875\\
904.059908558599	-1.11936765461567\\
904.185517723855	-1.14734706536218\\
904.31122229906	-1.18395490871341\\
904.437027486525	-1.21710686926164\\
904.56291826768	-1.25177255594263\\
904.688824083166	-1.28580686859056\\
904.814825320497	-1.31641274982808\\
904.940882107483	-1.34342451364386\\
905.067029093299	-1.37707647359839\\
905.193251918654	-1.41780098454625\\
905.319519839194	-1.46008333855984\\
905.445873415872	-1.49505588587593\\
905.57229237275	-1.5295803955957\\
905.698776712851	-1.55584804450764\\
905.825331712046	-1.57971274969625\\
905.951916769327	-1.60049412063524\\
906.07855747501	-1.62070784615535\\
906.20525829317	-1.63197254900839\\
906.332029804043	-1.64179705872255\\
906.458872026967	-1.64574313631245\\
906.585779664557	-1.65853235300849\\
906.712758041076	-1.6697637240092\\
906.839816867131	-1.68561274397607\\
906.966946457875	-1.70323627369077\\
907.094146832514	-1.71502843090132\\
907.221382606292	-1.72966274560667\\
907.348668805278	-1.74428333254421\\
907.476005433274	-1.76388137480792\\
907.603427910789	-1.78473333283967\\
907.730891198515	-1.79613921689052\\
907.858434973109	-1.81905294399635\\
907.986034605687	-1.84161274807126\\
908.113714734009	-1.86228235562642\\
908.241450748181	-1.89583823727626\\
908.36925768404	-1.92904411811455\\
908.497100087845	-1.95916960519903\\
908.624992978062	-1.99033823434044\\
908.752962288779	-2.02175784111023\\
908.880997114799	-2.05224999726987\\
909.009102936986	-2.08028823254155\\
909.137294783748	-2.10603627270343\\
909.265552162842	-2.12939313580008\\
909.393901101285	-2.14059215667201\\
909.522315586176	-2.15352450866325\\
909.650816153544	-2.15551470307743\\
909.779331727128	-2.17336960399852\\
909.907903388424	-2.18683038739597\\
910.036540612998	-2.19103234655717\\
910.165263961016	-2.19603528695948\\
910.294043443658	-2.20609411071328\\
910.422903508944	-2.21001764372283\\
910.551825323848	-2.22382744620828\\
910.680827733556	-2.25663431018007\\
910.809901343195	-2.27047941030241\\
910.939061169262	-2.2949607816397\\
911.068247240226	-2.32558529283486\\
911.197478302007	-2.35219117473154\\
911.326786261051	-2.38099999755037\\
911.456180498101	-2.42252254719828\\
911.585631042894	-2.44001862582038\\
911.715173583419	-2.45815587978737\\
911.844961226661	-2.47493332975051\\
911.974844544679	-2.49743431222205\\
912.104793574057	-2.5173245084052\\
912.234755252273	-2.53261568032059\\
912.36477686853	-2.55393136482613\\
912.494804247156	-2.58547450280657\\
912.624938847343	-2.60404607127695\\
912.755154142809	-2.62635783821929\\
912.885347700108	-2.66178626873914\\
913.015609505014	-2.67874116991081\\
913.145828966556	-2.70207744252448\\
913.276081640182	-2.72625881550359\\
913.406447604706	-2.75249901004866\\
913.536957446744	-2.76663626409044\\
913.667467288782	-2.77080979534224\\
913.798027916116	-2.77571665539461\\
913.928705097893	-2.78434214638729\\
914.059423555691	-2.80384704412199\\
914.190285795241	-2.80583528210135\\
914.321118094477	-2.81336567214891\\
914.451938213485	-2.8053323357713\\
914.582746485761	-2.82081468666301\\
914.713584426243	-2.84478135436189\\
914.844592853405	-2.85085782584022\\
914.975628226653	-2.85425292510612\\
915.106738551904	-2.85394508464664\\
915.237977742298	-2.85701469112845\\
915.36930382477	-2.87647449502758\\
915.500654215271	-2.88469900570664\\
915.632037298049	-2.89039704612657\\
915.763438154298	-2.9131215577032\\
915.894940866592	-2.91269900985793\\
916.026512764849	-2.93584018595078\\
916.158192674555	-2.95624018650429\\
916.289902483924	-2.99218332533743\\
916.421710843223	-3.00992744576697\\
916.553573544466	-3.02824313032861\\
916.685517941647	-3.03896175646314\\
916.817507172645	-3.05899901483573\\
916.949595808001	-3.08820391636269\\
917.081903450783	-3.10658038363737\\
917.214349237077	-3.11842842195548\\
917.346828638671	-3.11841959579318\\
917.479301808074	-3.13088920069676\\
917.611721462774	-3.15579606505001\\
917.744147359215	-3.15943429984298\\
917.87648748683	-3.16654018327302\\
918.008953350699	-3.16211665377897\\
918.141510374388	-3.15378724359998\\
918.274165615232	-3.15997057802537\\
918.406923029993	-3.17320783465516\\
918.539722915123	-3.18401861658283\\
918.672629070085	-3.18312645893471\\
918.805658746993	-3.17687449735754\\
918.938696995306	-3.19635489407708\\
919.071850228202	-3.21661862205056\\
919.205139973621	-3.22884901364644\\
919.338566009004	-3.24192254683551\\
919.47208157558	-3.24115882200353\\
919.605616298678	-3.25308136846505\\
919.739227832126	-3.28771274230059\\
919.872903419299	-3.31267842591977\\
920.006570540385	-3.33717548145967\\
920.140267489395	-3.3466352855458\\
920.27399426664	-3.37672057806277\\
920.407813015051	-3.40921861517663\\
920.541595464318	-3.44660685109157\\
920.675433680743	-3.48238429836198\\
920.80922528055	-3.4984892022376\\
920.943081171445	-3.53088527567246\\
921.077056305113	-3.55852743691089\\
921.211051050885	-3.6032529297997\\
921.345146542784	-3.62920097276276\\
921.479379251492	-3.64070783409418\\
921.613694758466	-3.65517940240748\\
921.748074747698	-3.66137352176741\\
921.88249775122	-3.68878234134001\\
922.016962166592	-3.70783626332002\\
922.151482983739	-3.70508332346\\
922.286008943905	-3.71477841863445\\
922.420627961939	-3.73176665399589\\
922.555340174048	-3.72895488552019\\
922.690194465047	-3.75699312079186\\
922.825131328197	-3.76932743483899\\
922.960088388286	-3.78147939607209\\
923.095153632389	-3.78364605997123\\
923.230268972286	-3.78862154717539\\
923.365487154928	-3.796158804613\\
923.500683666727	-3.81412547242408\\
923.63603445242	-3.82578233176586\\
923.771315251678	-3.81599703489565\\
923.906608608298	-3.82318233041202\\
924.042041525902	-3.83543232842988\\
924.177480260155	-3.83740978147469\\
924.313045873045	-3.85748527096767\\
924.448677836393	-3.84907546697878\\
924.584352289256	-3.85273428991729\\
924.720136685719	-3.86763526879105\\
924.85594982194	-3.88806272488014\\
924.99188690022	-3.90710782537273\\
925.12791133659	-3.93811076762629\\
925.264023211832	-3.94276370721705\\
925.400185871648	-3.9590195908266\\
925.53633998489	-3.98113332075231\\
925.6725379163	-4.0090529310937\\
925.808838385219	-4.00944998685051\\
925.945174397479	-4.00405685106913\\
926.081480166035	-3.99414508950476\\
926.217748052817	-3.98789704547209\\
926.354104433844	-4.00136468924728\\
926.490638305732	-3.98454312249726\\
926.627238220544	-3.94894312409793\\
926.763956327664	-3.94344998808468\\
926.900644369308	-3.93035391265271\\
927.037428989563	-3.93256666146073\\
927.1742949519	-3.92021960370681\\
927.311078789154	-3.91617352822248\\
927.447921569547	-3.90460882467382\\
927.584853289664	-3.89974215918896\\
927.72176295203	-3.89819706187529\\
927.858760875081	-3.89603922413845\\
927.995839599203	-3.88740098710154\\
928.132955244129	-3.87203039842493\\
928.270137036323	-3.87174510020836\\
928.407340812824	-3.87660686175028\\
928.544551822468	-3.88034509677513\\
928.681910828001	-3.89085783677942\\
928.819188358736	-3.8873735222162\\
928.956628693361	-3.87869901283114\\
929.094143152281	-3.88458528705672\\
929.231761409502	-3.88960979966556\\
929.369468578166	-3.88850195267621\\
929.507271985435	-3.89863626629698\\
929.645179512939	-3.89057842422934\\
929.783102072334	-3.90692351846134\\
929.92106147944	-3.92848234550625\\
930.059035926286	-3.94682940314798\\
930.197099368864	-3.97044214547849\\
930.335303423816	-3.99839116077797\\
930.473574461715	-4.02052645122304\\
930.611889556142	-4.0511048821842\\
930.750286419648	-4.0888009632335\\
930.888750309032	-4.11347351354711\\
931.02729604773	-4.12363920492284\\
931.165849372145	-4.1416195934894\\
931.304462220948	-4.15454214226966\\
931.443127446932	-4.16942841866437\\
931.581852241599	-4.17949704095429\\
931.720629488638	-4.16736959008609\\
931.859466899428	-4.15933429493623\\
931.998363960949	-4.1524803685207\\
932.137328380102	-4.14200390086454\\
932.276345435889	-4.13112546883377\\
932.415444698423	-4.10905488332113\\
932.554566451434	-4.10055585936004\\
932.693747959149	-4.0897107591816\\
932.833011750409	-4.09803821526322\\
932.972328352647	-4.11180880490471\\
933.111704778068	-4.12302252825569\\
933.251156644486	-4.14026762457455\\
933.390690955396	-4.16445291743559\\
933.530286097841	-4.19511271925533\\
933.669926433042	-4.23985389167187\\
933.809665091167	-4.26355291347878\\
933.949411636795	-4.30421075633928\\
934.089218191347	-4.34358035816866\\
934.229100604067	-4.3929156555849\\
934.369036279801	-4.4279832980212\\
934.509047954938	-4.46610388568803\\
934.649119753138	-4.50734114646912\\
934.78928239232	-4.54059898619558\\
934.929498486961	-4.56655878646701\\
935.06979752626	-4.59607055140477\\
935.210150108417	-4.60803917810029\\
935.350554892198	-4.61756565524083\\
935.49101327467	-4.62523918993333\\
935.631531940346	-4.63710193540536\\
935.772104277232	-4.62735095678591\\
935.912736939531	-4.61809409833422\\
936.053438054759	-4.63185782526054\\
936.194207664058	-4.64554017665339\\
936.335031103544	-4.65399312038048\\
936.475916586257	-4.66611958952511\\
936.616856006882	-4.66997645415512\\
936.757824826576	-4.69228233075609\\
936.898855830255	-4.69921762803021\\
937.03994087464	-4.70263135199453\\
937.180825683907	-4.70581665226057\\
937.321806891231	-4.70618724822998\\
937.462940646944	-4.70700392068601\\
937.604078325628	-4.7116990182914\\
937.74534580008	-4.72077352860394\\
937.88673061726	-4.71822254330504\\
938.028325079641	-4.72539803561042\\
938.170013814848	-4.74758136973661\\
938.311700633186	-4.77680685940911\\
938.453498537028	-4.80844215318268\\
938.595324022786	-4.84175293118346\\
938.737204244393	-4.87840686124914\\
938.879177055897	-4.92404706337873\\
939.021177800661	-4.96922744956671\\
939.163233466151	-5.00970588478388\\
939.305323376265	-5.03408626949086\\
939.447447627597	-5.06390881538391\\
939.58954864299	-5.09925096642737\\
939.731745229493	-5.12813332034092\\
939.873927179472	-5.15357743525038\\
940.016129051357	-5.15501958716149\\
940.158283756375	-5.1716156613593\\
940.300514333397	-5.18178821545021\\
940.442818052979	-5.1825882173052\\
940.585165238507	-5.16833821932475\\
940.727591167956	-5.14802351652407\\
940.870054967053	-5.12667940177169\\
941.012515862761	-5.09754116862428\\
941.155058612507	-5.06749313485389\\
941.297709488868	-5.04251078530854\\
941.440415939625	-5.00489607511782\\
941.583254066337	-4.98522254999946\\
941.726171316498	-4.97214215877009\\
941.869103622277	-4.94927352549983\\
942.012176815565	-4.94614608147565\\
942.15521192046	-4.93005393065658\\
942.298241327173	-4.92079020013996\\
942.441312056627	-4.92884706515892\\
942.584480163924	-4.93482059123469\\
942.72773911618	-4.94999705576429\\
942.870998068435	-4.96222940613242\\
943.014314298251	-4.98738136478499\\
943.157879693103	-5.02212940477857\\
943.301581249979	-5.05508430331361\\
943.445362797589	-5.07183332069248\\
943.589242625549	-5.09161861270082\\
943.733115280525	-5.10396272995893\\
943.877031611122	-5.1235852802501\\
944.020922558319	-5.14386861464557\\
944.164908372858	-5.15285782720528\\
944.308950830826	-5.16257448757396\\
944.453064523027	-5.17867448283177\\
944.5973168893	-5.19081075518739\\
944.74160618033	-5.19354604272281\\
944.885879609236	-5.20020486794266\\
945.030302415424	-5.17853623745488\\
945.174675043719	-5.16826466953053\\
945.319085988056	-5.15245584413117\\
945.463539186446	-5.12920289881089\\
945.608058489248	-5.10722545548981\\
945.752625410643	-5.06589800703759\\
945.897244018679	-5.03435192856134\\
946.041919611406	-5.01907251395431\\
946.186676091348	-5.00001368803136\\
946.33147512811	-4.9834078059477\\
946.476355182441	-4.96483525107889\\
946.621301808317	-4.95404113507738\\
946.766272347914	-4.96771466498281\\
946.911324069324	-4.98170094396554\\
947.05642802354	-4.99410290811576\\
947.201603850677	-5.00303231968599\\
947.346837081925	-5.03564506418565\\
947.492137248495	-5.06328525730208\\
947.637542940405	-5.0941499635285\\
947.783006201813	-5.14391663495232\\
947.928551117275	-5.17747056250479\\
948.074163269299	-5.22336369869756\\
948.2198235554	-5.27636174127167\\
948.365541588437	-5.34342252506929\\
948.511331891157	-5.39969996845021\\
948.657189652544	-5.43223820480646\\
948.803095648898	-5.47922350378597\\
948.949069216335	-5.52703134686339\\
949.09511521875	-5.56115781559664\\
949.241204755437	-5.59326663671755\\
949.387376517002	-5.60283035390517\\
949.533582185752	-5.62368622948142\\
949.679831521145	-5.64698231453989\\
949.826114812592	-5.65330583908979\\
949.972466073648	-5.65214701259837\\
950.118851348233	-5.63787349065145\\
950.265275808312	-5.63276859358245\\
950.411753990656	-5.6363852631812\\
950.55828597885	-5.62841467763863\\
950.704847546957	-5.60317546246099\\
950.851472962888	-5.58823429369459\\
950.998206581613	-5.59352252997604\\
951.144902392561	-5.594298026141\\
951.291696860334	-5.59889116474226\\
951.438420432161	-5.59213038051829\\
951.585174078364	-5.60442842221727\\
951.731993769297	-5.6246999946295\\
951.878786127542	-5.64909901338465\\
952.025719700919	-5.68048528596467\\
952.172798798264	-5.71024019577924\\
952.319976004423	-5.73972745035209\\
952.46729031976	-5.78709412556068\\
952.614702877984	-5.84177158393112\\
952.762174776804	-5.88685785555372\\
952.909617913152	-5.92452746746587\\
953.057140877752	-5.96190981771432\\
953.204772535445	-6.00872550291173\\
953.352395966729	-6.059179427577\\
953.499982468151	-6.07910393733604\\
953.64766352434	-6.08783040327184\\
953.795357126401	-6.11039804944805\\
953.943167874826	-6.12694118537155\\
954.090982643879	-6.13899706859215\\
954.23884680143	-6.14714216718487\\
954.386774716772	-6.1348715763466\\
954.534854903121	-6.12014216067744\\
954.683046921533	-6.10910000520594\\
954.831344532531	-6.09443333569695\\
954.979586420013	-6.06356961119409\\
955.127788181539	-6.02306077994552\\
955.276099859275	-5.96311861860986\\
955.424457490307	-5.93845685323079\\
955.572818890177	-5.90859803031473\\
955.721205156633	-5.86699508218204\\
955.86962383292	-5.83303037344241\\
956.018227205454	-5.79892547457826\\
956.166858629543	-5.7854195950078\\
956.315714395422	-5.76399605881934\\
956.464677253571	-5.73566566729078\\
956.613586300024	-5.71660292382334\\
956.76252373206	-5.71018723880543\\
956.911529103524	-5.73220684949089\\
957.06049871373	-5.7592705745323\\
957.20955047679	-5.78497449089499\\
957.35849892953	-5.82913233252132\\
957.507436907931	-5.88618331796983\\
957.656439741767	-5.94585586061665\\
957.805432287923	-5.98474997165156\\
957.954500173891	-6.00645095226811\\
958.103682819986	-6.0256744740056\\
958.252966022983	-6.04723721859502\\
958.402281101194	-6.05643329433366\\
958.551742880306	-6.04896564109652\\
958.701223109569	-6.04246465832579\\
958.850782163841	-6.03303132337682\\
959.000359744991	-6.03241956000234\\
959.150012880177	-6.02125877492568\\
959.299698879626	-5.98809994903265\\
959.449419054084	-5.95590779360603\\
959.599112149376	-5.92561073864207\\
959.748909483829	-5.910810732374\\
959.898790534589	-5.89619799221263\\
960.04857046604	-5.87698327793794\\
960.198419929784	-5.86744503881417\\
960.348237820056	-5.88000288196638\\
960.498168044538	-5.88131562401266\\
960.648174241461	-5.88492346744911\\
960.7982756599	-5.87965092004514\\
960.948461291767	-5.86876660702275\\
961.098714067003	-5.8671254270217\\
961.249005806351	-5.87889405792834\\
961.399388025313	-5.87511857350667\\
961.549840753271	-5.87742838205075\\
961.700316048766	-5.88911073348101\\
961.850842282087	-5.8974921095605\\
962.001430735608	-5.92631662593168\\
962.152047647763	-5.95079799726897\\
962.302724243279	-5.9657156420689\\
962.453381172086	-5.99473623200959\\
962.604112062761	-6.03301858901977\\
962.754968168608	-6.08070976593915\\
962.905934732649	-6.13141173007441\\
963.056932286122	-6.16183525908227\\
963.207884706147	-6.20323722502765\\
963.359012920339	-6.25369703068453\\
963.510201139651	-6.28529212989059\\
963.661404406375	-6.31845389160455\\
963.81266526799	-6.35103330425188\\
963.96390425506	-6.37847350625431\\
964.11529481885	-6.41641468160293\\
964.266771590776	-6.43863722857307\\
964.418278255795	-6.43533527149874\\
964.569808204139	-6.42162840974097\\
964.72141055118	-6.4062411551382\\
964.873057231008	-6.37178821189731\\
965.024713229353	-6.33153429218367\\
965.176453671621	-6.27691271725823\\
965.328323282304	-6.23635977389766\\
965.480289426638	-6.21556075414022\\
965.632251035823	-6.21035976970897\\
965.784208140369	-6.21340487050075\\
965.936212576795	-6.22539212656956\\
966.088196330317	-6.26834408442179\\
966.240213524801	-6.31186565698362\\
966.392278301941	-6.36807840010699\\
966.544383085255	-6.41826466953053\\
966.69656363591	-6.45007839389876\\
966.848705618189	-6.4946195752013\\
967.000907471325	-6.54683820874083\\
967.153121314163	-6.58033428940118\\
967.305421228574	-6.60867742463654\\
967.457751315507	-6.62029997507731\\
967.610095420078	-6.62899310916078\\
967.762433671832	-6.63686762604059\\
967.914816447942	-6.618070565018\\
968.067299960978	-6.58905292024799\\
968.219886203645	-6.56996664346433\\
968.372472446312	-6.55150291966457\\
968.525039220364	-6.53720488267786\\
968.677749081436	-6.52567547442866\\
968.830502559094	-6.51795391007965\\
968.983346967043	-6.52011763815786\\
969.136270088177	-6.53292352078007\\
969.289203794363	-6.55056959974999\\
969.442214601255	-6.565868620779\\
969.595304218283	-6.57569018532248\\
969.748402881226	-6.5831784173554\\
969.901575619052	-6.59431469674204\\
970.054768390623	-6.6097843132767\\
970.208023174883	-6.59882745555803\\
970.361394339555	-6.58041961520326\\
970.514822277922	-6.57168138728422\\
970.668166649259	-6.56013334498686\\
970.821547013448	-6.5407862850264\\
970.974861893097	-6.51039706959444\\
971.128211548775	-6.48033726449106\\
971.281611385138	-6.44318530138801\\
971.434991970764	-6.40113334094777\\
971.5883591005	-6.35828725964415\\
971.741715472986	-6.32919019811293\\
971.89521517651	-6.29678235334508\\
972.048766685689	-6.29331666348027\\
972.202425576789	-6.30335783490948\\
972.356175566116	-6.32737842260622\\
972.510004058772	-6.3665696031907\\
972.663896093232	-6.42006763757444\\
972.81783793042	-6.48029606950049\\
972.971785585737	-6.53451764349844\\
973.12583063026	-6.58230687122719\\
973.279892209673	-6.62119021135218\\
973.433958633616	-6.65191178228341\\
973.588089196153	-6.66421275980332\\
973.742230624101	-6.66013335246666\\
973.896492693797	-6.64639414058012\\
974.050833012392	-6.62993041206809\\
974.205292260263	-6.60768139596079\\
974.359803233168	-6.57700002894682\\
974.514406600376	-6.57186866274067\\
974.669075670372	-6.56683924618889\\
974.82373701304	-6.57354218352075\\
974.978368326392	-6.60000884299185\\
975.133037154592	-6.62404805538701\\
975.28771288109	-6.66370001961203\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
975.28771288109	-6.66370001961203\\
975.442414688922	-6.71788826175765\\
975.597197029438	-6.77316473044601\\
975.751957232458	-6.83692649766511\\
975.90676906823	-6.90257257573745\\
976.061667112681	-6.96340002733118\\
976.216608923174	-7.02042846118703\\
976.371616006857	-7.07993041767794\\
976.526736691548	-7.10862453311097\\
976.681930383797	-7.13352354835062\\
976.837252662621	-7.15674020729813\\
976.992620192219	-7.16132648318422\\
977.147979099687	-7.1718882485932\\
977.303377157789	-7.17592059864717\\
977.458815241927	-7.18849314895331\\
977.614271471122	-7.21033040214987\\
977.769733621648	-7.23204118130254\\
977.925262868184	-7.25480490104825\\
978.080866676032	-7.28625490151199\\
978.236497139006	-7.33410686605117\\
978.392195382131	-7.38420882879519\\
978.547899838693	-7.44246078939999\\
978.703617238354	-7.49798235238767\\
978.859409388749	-7.55685881072399\\
979.015282758739	-7.62147744496663\\
979.171135042933	-7.69486176733877\\
979.327069036507	-7.74763431736067\\
979.48305063873	-7.78063431908102\\
979.639141511648	-7.79388627818986\\
979.795273513225	-7.80004314347809\\
979.951405749673	-7.78200295392204\\
980.107565652138	-7.75656178418327\\
980.263787982889	-7.7037784539017\\
980.420126370204	-7.6550931556552\\
980.576526738669	-7.60527453703038\\
980.732968329302	-7.55670296912099\\
980.889444573749	-7.49954022613226\\
981.045915494364	-7.45038433635936\\
981.202380755036	-7.40534805784038\\
981.358901280906	-7.37111668493233\\
981.515442824499	-7.3487255152534\\
981.672040399584	-7.32950198416616\\
981.828680567434	-7.32576080397063\\
981.985356268768	-7.331311786876\\
982.142088828611	-7.32387061212577\\
982.2988503714	-7.32340198404648\\
982.455669634628	-7.30566766215305\\
982.612531676077	-7.26517256568459\\
982.769437752813	-7.22303040822347\\
982.926394209944	-7.15838924108767\\
983.083365450034	-7.08324120091457\\
983.240400774122	-7.01223924113255\\
983.397458398304	-6.92503727183622\\
983.554552590175	-6.83958335016288\\
983.711690187749	-6.76688530865837\\
983.868857021714	-6.67663334865196\\
984.026074153995	-6.61079315110749\\
984.183334922323	-6.53894216874066\\
984.340625103243	-6.46283040327184\\
984.497959068652	-6.41103922152052\\
984.655321693183	-6.36315687029969\\
984.812734074608	-6.30906079797184\\
984.97017605547	-6.26368236541748\\
985.127668793768	-6.20205294852163\\
985.285212368103	-6.15141177644917\\
985.442806857	-6.0967402084201\\
985.600431180714	-6.04743922925463\\
985.758114296285	-5.99933727114808\\
985.91583513434	-5.95702649097817\\
986.073607210493	-5.91495982338401\\
986.231401578899	-5.87145001280541\\
986.389246200534	-5.81761569602817\\
986.547148940723	-5.75430393218994\\
986.705088611644	-5.69706471761068\\
986.863093234792	-5.65007159289192\\
987.021148292168	-5.5983676629908\\
987.1792617206	-5.55998236525293\\
987.337418975015	-5.5493215860105\\
987.495634727602	-5.55345884023928\\
987.653902358351	-5.58172943077835\\
987.812169989101	-5.61447060341929\\
987.970502955529	-5.64861079758289\\
988.128894637466	-5.68305883220598\\
988.287309017936	-5.73007745368808\\
988.445775541028	-5.75436863244749\\
988.604286233138	-5.78473725973391\\
988.76283445487	-5.80135588552438\\
988.921441688225	-5.84164019191966\\
989.080201191467	-5.87081960603303\\
989.238961553196	-5.90246568941603\\
989.397778285119	-5.92676961188223\\
989.556668324704	-5.93201667187261\\
989.715514785003	-5.96079313988779\\
989.874309500709	-5.97633235594806\\
990.033142215441	-5.97513137144201\\
990.191993002052	-5.98940685683606\\
990.350827028564	-5.99824117211735\\
990.509675859894	-6.02935882643157\\
990.66852966879	-6.07246079164393\\
990.827351912903	-6.11430098963719\\
990.986177534605	-6.16272942225138\\
991.145104723059	-6.23654413223266\\
991.304135315958	-6.30510001089059\\
991.463269458263	-6.36940197851144\\
991.622487398024	-6.44266766192866\\
991.781752456158	-6.4884274707121\\
991.941054360127	-6.54964217952653\\
992.100430001431	-6.60068041670556\\
992.259920194871	-6.65105982387767\\
992.419494839585	-6.68513335433661\\
992.579185182387	-6.72626374749576\\
992.738940422755	-6.78175296035467\\
992.898675321331	-6.83348433176676\\
993.058350757621	-6.87690295425116\\
993.218001826375	-6.9154598198685\\
993.377606291884	-6.96863237081789\\
993.537223659027	-7.01286276649026\\
993.696836334257	-7.04121962715598\\
993.856475171723	-7.05507158765606\\
994.016144779684	-7.07368530946619\\
994.175875894997	-7.10609903522566\\
994.335646622081	-7.1200519730063\\
994.495492176072	-7.14744902592079\\
994.65537313166	-7.1646764792648\\
994.815276424947	-7.19425294913497\\
994.975250515508	-7.22270392436607\\
995.135308659834	-7.23455588957842\\
995.295333949953	-7.23241961236093\\
995.455368772696	-7.23419019287708\\
995.615491070618	-7.24813626794254\\
995.775646998607	-7.25606862236472\\
995.935849716771	-7.254949018067\\
996.096108327752	-7.26184117560293\\
996.256387612813	-7.28431469786401\\
996.416652327617	-7.30135881199556\\
996.576984832603	-7.30757940516752\\
996.737391855446	-7.3053539126527\\
996.897809424534	-7.30231175703161\\
997.058273010124	-7.29689901015338\\
997.218820844046	-7.29532253975962\\
997.379393726673	-7.27088331708721\\
997.540019529922	-7.25120979196885\\
997.700715157959	-7.25671174479466\\
997.8614359406	-7.24437547197529\\
998.022194055359	-7.22749116373997\\
998.182972905776	-7.2101843029845\\
998.343814618075	-7.19079901190365\\
998.504725890191	-7.19188430262547\\
998.665609951549	-7.18458528144687\\
998.826541433219	-7.18388135760438\\
998.987508403289	-7.17327057146558\\
999.148542871348	-7.17079703948077\\
999.30962153567	-7.16396566465789\\
999.470718973265	-7.15553331375122\\
999.631789905165	-7.13730978498272\\
999.792840969929	-7.10807351505055\\
999.953878919	-7.11896664488549\\
1000.11491345592	-7.12276075400558\\
1000.27598992405	-7.1224097738079\\
1000.43716667833	-7.12121467964322\\
1000.59843076715	-7.1449421340344\\
1000.75975315107	-7.17178625219008\\
1000.92113073324	-7.17534703834384\\
1001.08254426974	-7.17215095781812\\
1001.24405536701	-7.17642351225311\\
1001.40562820531	-7.19217645420748\\
1001.56720816554	-7.2012313487483\\
1001.72878850852	-7.20290781469906\\
1001.89046038682	-7.20501957687677\\
1002.05218827121	-7.21642447452919\\
1002.21384827365	-7.23524604124181\\
1002.37555446709	-7.25371760948031\\
1002.53734492379	-7.26708721647075\\
1002.69917107725	-7.28125486186906\\
1002.86104775891	-7.30998525432512\\
1003.02295599803	-7.34266075433469\\
1003.18483658558	-7.37255879009471\\
1003.34670612528	-7.40218820758894\\
1003.50860053112	-7.44047741796456\\
1003.6706171766	-7.46818233003803\\
1003.83266586487	-7.46585291507197\\
1003.99470923331	-7.45802938236909\\
1004.15678048918	-7.44406860014971\\
1004.31888232814	-7.43424212698843\\
1004.48100965894	-7.41561860664218\\
1004.64312429505	-7.39032743491378\\
1004.80526478571	-7.37465879963893\\
1004.96740820503	-7.37822644850787\\
1005.1295714142	-7.38325978260414\\
1005.29178009315	-7.38085685056798\\
1005.45396090922	-7.37759214289048\\
1005.6161793027	-7.39884606529684\\
1005.77845442888	-7.41485880870445\\
1005.94081993616	-7.43153626311059\\
1006.10324862856	-7.44575096579159\\
1006.26578469098	-7.46312547197529\\
1006.42837960074	-7.48976763556985\\
1006.59099335571	-7.52518822165096\\
1006.75365982018	-7.54344606399536\\
1006.91637702053	-7.55761665456435\\
1007.07911124759	-7.557547045689\\
1007.24190291684	-7.57751469518624\\
1007.40472454679	-7.59409704395369\\
1007.5676015645	-7.58914312661863\\
1007.73053842815	-7.57254704307107\\
1007.89356056424	-7.5769715496138\\
1008.05671044267	-7.57983722873763\\
1008.21992684146	-7.54885880152384\\
1008.38304216604	-7.52710684608011\\
1008.54614392424	-7.5104058677075\\
1008.70922772024	-7.4925137127147\\
1008.87228103557	-7.46939312242994\\
1009.03534809283	-7.44139410467709\\
1009.19844616942	-7.41884901009354\\
1009.36161314214	-7.41097450256348\\
1009.52481923849	-7.41073920680028\\
1009.68803772283	-7.39232743955126\\
1009.85124985343	-7.3608245008132\\
1010.0144462912	-7.35002450382008\\
1010.17768532597	-7.34993431614895\\
1010.3409638022	-7.34455000185499\\
1010.50430874374	-7.32231764699899\\
1010.66768215485	-7.28503725575466\\
1010.83112368521	-7.28070098278569\\
1010.99456103001	-7.26014313978307\\
1011.15805910239	-7.23894803664264\\
1011.32158812212	-7.21201763901056\\
1011.48515577479	-7.17016176148957\\
1011.64873965241	-7.14778136272056\\
1011.81232728059	-7.13694705215155\\
1011.97589616152	-7.11021567325966\\
1012.13949884444	-7.10483823103063\\
1012.30317669779	-7.1110813664455\\
1012.46688223193	-7.12768822090298\\
1012.63058716926	-7.14463331185135\\
1012.79436656708	-7.1575901742075\\
1012.95817910073	-7.18427350474339\\
1013.12204353699	-7.22564507465736\\
1013.28600250529	-7.24422645568847\\
1013.44999919779	-7.27182058259552\\
1013.61396388366	-7.30033528571035\\
1013.77799853901	-7.32719116584927\\
1013.94206866415	-7.33219116809321\\
1014.1062089156	-7.34684214872472\\
1014.27044421231	-7.36023627075494\\
1014.434817229	-7.37119117437624\\
1014.5991638879	-7.37323235530479\\
1014.7634765638	-7.37257745219212\\
1014.92779326393	-7.3607980410258\\
1015.09218072735	-7.35327059614892\\
1015.25658055861	-7.33894509895175\\
1015.42094880171	-7.31704803541595\\
1015.58529784065	-7.28866764143401\\
1015.7496875789	-7.25850097805846\\
1015.91411193151	-7.24503921060001\\
1016.07850425083	-7.24554509742587\\
1016.24290668442	-7.22209116991828\\
1016.4074098106	-7.21480490179623\\
1016.57198932762	-7.23096568911683\\
1016.7366398326	-7.23712255440506\\
1016.90135759493	-7.23297941918467\\
1017.0661476454	-7.23837058684405\\
1017.23097253836	-7.25281862184113\\
1017.39571089146	-7.27223234550626\\
1017.56036895651	-7.2829254842272\\
1017.72504470371	-7.29147646473903\\
1017.88981113034	-7.28734607322543\\
1018.05468079503	-7.31400098052679\\
1018.21965364359	-7.33615490034515\\
1018.38466876163	-7.33753626954322\\
1018.54973254039	-7.3250695957857\\
1018.71486329381	-7.31770292917887\\
1018.88007936547	-7.31760195189831\\
1019.04525881797	-7.3068548931795\\
1019.21042009898	-7.28160489774218\\
1019.37556321461	-7.25621666627771\\
1019.54073115921	-7.23746470844044\\
1019.70595469128	-7.21899705774644\\
1019.87122148127	-7.19469803454829\\
1020.03651338292	-7.17890587974997\\
1020.20177489734	-7.14310980778114\\
1020.36701306808	-7.13371863084681\\
1020.53225234353	-7.11142744737513\\
1020.69751073517	-7.07231961044611\\
1020.86280077182	-7.04208530164232\\
1021.0281343009	-7.01300590178546\\
1021.19351136305	-6.9719098222022\\
1021.35903050771	-6.93100198109945\\
1021.52463654394	-6.87654120314355\\
1021.6902816998	-6.82692060283586\\
1021.85593442603	-6.77793039995081\\
1022.02164967763	-6.72960294461718\\
1022.18731719452	-6.67923138188381\\
1022.3528815546	-6.64789608413098\\
1022.51852124469	-6.61690196803972\\
1022.68426650797	-6.58054216235291\\
1022.85003779729	-6.55265588386386\\
1023.01591015225	-6.53300588271197\\
1023.18177934768	-6.50832842845543\\
1023.34766433311	-6.49064803590961\\
1023.51358014011	-6.46663724674898\\
1023.6796056634	-6.44467548295563\\
1023.8457424681	-6.44100587508258\\
1024.011965755	-6.43985097548541\\
1024.17821032626	-6.44064411462522\\
1024.34451228785	-6.44812254812203\\
1024.51082111092	-6.45786764107498\\
1024.6771634413	-6.47776568169687\\
1024.84358131635	-6.4926617566277\\
1025.01009465018	-6.49100097020467\\
1025.17663580447	-6.49958430084527\\
1025.34316799413	-6.50909998837639\\
1025.50967234243	-6.50745097328635\\
1025.67618968348	-6.50110784231448\\
1025.84275200602	-6.48649803797404\\
1026.00930835487	-6.48267450519636\\
1026.17587878986	-6.48042940625957\\
1026.34246333775	-6.46722940370148\\
1026.50900831964	-6.44992547876694\\
1026.67549706867	-6.43842743892295\\
1026.84200006616	-6.4337833254945\\
1027.00856262441	-6.43507254357431\\
1027.17516701999	-6.42022254420262\\
1027.34182997982	-6.41982058917775\\
1027.50854563091	-6.42604803571514\\
1027.67526191604	-6.42387842664531\\
1027.84194070469	-6.42986665987501\\
1028.00857340225	-6.43380587708716\\
1028.17525181566	-6.43807352290434\\
1028.34202934303	-6.46258039100497\\
1028.50888085607	-6.46990979886522\\
1028.67579881964	-6.48087744619332\\
1028.84282036491	-6.48986274120854\\
1029.00993971372	-6.50217352661432\\
1029.17703847256	-6.51868333068548\\
1029.34409896556	-6.52776372198965\\
1029.51114648838	-6.53401567421707\\
1029.6782611309	-6.55822253694721\\
1029.8454338029	-6.5638186230379\\
1030.01270915402	-6.57859018737194\\
1030.1799979749	-6.6020019568649\\
1030.34734832517	-6.61917156331679\\
1030.51486153834	-6.63065980462467\\
1030.68245016624	-6.64222156300264\\
1030.85007546015	-6.64730391782873\\
1031.01774339076	-6.6414696001539\\
1031.18540520482	-6.62995685315599\\
1031.35305908093	-6.61807940987979\\
1031.52073044979	-6.5895715601304\\
1031.68842914849	-6.57101862103331\\
1031.85612198515	-6.54488430771173\\
1032.0238773765	-6.52222646451463\\
1032.19163874637	-6.50276861938775\\
1032.35938862014	-6.47730098051183\\
1032.52715254974	-6.45329215479832\\
1032.69497156227	-6.43329215517231\\
1032.86285530025	-6.39682058259552\\
1033.0307942413	-6.36895881914625\\
1033.19874545986	-6.34318725735533\\
1033.36668570274	-6.31376764821071\\
1033.53466531446	-6.28879019793342\\
1033.70270983122	-6.26539509904151\\
1033.87079015178	-6.25380098118501\\
1034.03889921073	-6.24456471087886\\
1034.20699768243	-6.21971960628734\\
1034.37513102157	-6.20480882420259\\
1034.54341685731	-6.1967705932318\\
1034.71175532862	-6.17755294313618\\
1034.88006966725	-6.17301275215897\\
1035.04846584654	-6.15260588889028\\
1035.21693898047	-6.13947157766305\\
1035.3854485553	-6.12358922584384\\
1035.55399209715	-6.09536569258746\\
1035.72258698228	-6.08182158189661\\
1035.89115546879	-6.04965393216002\\
1036.05972326831	-6.02765295552272\\
1036.22835658179	-6.00851472218831\\
1036.39694943217	-5.97424119126563\\
1036.56553012756	-5.95022255766625\\
1036.73418429372	-5.92939511467429\\
1036.90288680501	-5.89767354142432\\
1037.07158311666	-5.86804216983271\\
1037.24031632192	-5.83637549830418\\
1037.40916104696	-5.81562843509749\\
1037.5780570301	-5.79444902083453\\
1037.74701863852	-5.76420685824226\\
1037.91610349659	-5.73549705393174\\
1038.08531458714	-5.70716960757387\\
1038.25455423765	-5.67855882644653\\
1038.42378810993	-5.66056078555537\\
1038.59299901317	-5.63139117932787\\
1038.7622673648	-5.6069156889822\\
1038.93162483508	-5.58857941160015\\
1039.10098260162	-5.56795391381956\\
1039.2703637221	-5.54268822950475\\
1039.43977102043	-5.51321862725651\\
1039.60919277959	-5.50518039628571\\
1039.77862900417	-5.49694804584279\\
1039.94806862492	-5.4804362783245\\
1040.11748843673	-5.47660980972589\\
1040.28686517167	-5.47028039483463\\
1040.45629421686	-5.47839411567239\\
1040.62585869995	-5.46800784503712\\
1040.79547820783	-5.44927745706895\\
1040.96509827902	-5.43177843093872\\
1041.13475317325	-5.4018627428541\\
1041.3045094422	-5.36179411177542\\
1041.47441346021	-5.32913430999307\\
1041.64438163709	-5.28453725459529\\
1041.81446367376	-5.24614509414224\\
1041.98460675108	-5.20375980115404\\
1042.15477111812	-5.17104999691832\\
1042.32497955534	-5.1288519560122\\
1042.49520939651	-5.09326665541705\\
1042.66545503164	-5.05924606323242\\
1042.83570860679	-5.03423234528186\\
1043.00597248084	-5.00519116719564\\
1043.17630115634	-4.96959998560887\\
1043.34667989104	-4.93593430051617\\
1043.51703032988	-4.91012351653155\\
1043.6874034051	-4.88775587081909\\
1043.85789581709	-4.86789803411446\\
1044.02850196845	-4.84767646415561\\
1044.19923677945	-4.83016175849765\\
1044.36999925219	-4.80909606522205\\
1044.54073504641	-4.79479311961754\\
1044.71153246557	-4.78199899897856\\
1044.88240845483	-4.76540095198388\\
1045.05321313558	-4.74920781920938\\
1045.22403807531	-4.72407350820653\\
1045.39487795824	-4.70680095167721\\
1045.56575900546	-4.68766859933442\\
1045.73666612815	-4.66243232465258\\
1045.90759569688	-4.639566636553\\
1046.07852528825	-4.59576173857147\\
1046.24945681777	-4.56461272520177\\
1046.42043546021	-4.53953919691198\\
1046.5913993236	-4.51137449227127\\
1046.76236528714	-4.47764018002678\\
1046.93335581455	-4.44837056889253\\
1047.10439680795	-4.41429115276711\\
1047.2754020345	-4.38476075845606\\
1047.44643355602	-4.34971762170978\\
1047.61751206476	-4.32045095574622\\
1047.78870917474	-4.29717155063853\\
1047.95996674711	-4.28545488563238\\
1048.13135711517	-4.27649213286007\\
1048.30283769423	-4.27918820755154\\
1048.47439009872	-4.28029996741052\\
1048.64606152588	-4.27248231569926\\
1048.81776892806	-4.2701793792201\\
1048.98957903497	-4.26734408677793\\
1049.1614878238	-4.24788037000918\\
1049.33345064777	-4.23866958244174\\
1049.50550081394	-4.2265401728013\\
1049.67758148287	-4.2211656663932\\
1049.84962312711	-4.21764213898603\\
1050.02164093948	-4.20582645547156\\
1050.19365870798	-4.19854508194269\\
1050.36562915936	-4.19212351125829\\
1050.53755786982	-4.18026762850144\\
1050.70947963955	-4.16309900377311\\
1050.88142507515	-4.13038233682221\\
1051.05335660424	-4.10354606310526\\
1051.22535224746	-4.0594078279009\\
1051.39750390463	-4.03174998245987\\
1051.56977534295	-3.98662841086294\\
1051.74214865032	-3.94258037267947\\
1051.91462514562	-3.91593331449172\\
1052.08719653796	-3.88557547213984\\
1052.25974142926	-3.84711860675438\\
1052.4322894184	-3.81164311427696\\
1052.60484766644	-3.78098624827815\\
1052.77743447855	-3.74281565815795\\
1052.95000794587	-3.70194899334627\\
1053.12265164609	-3.67443037033081\\
1053.29537945809	-3.65173135551752\\
1053.46816762077	-3.61372645228517\\
1053.64098235243	-3.5881029250575\\
1053.81378156689	-3.56894802112205\\
1053.98662499485	-3.55608821850197\\
1054.15962335883	-3.53840684890747\\
1054.33272801268	-3.52375881344664\\
1054.50594726472	-3.50589214586744\\
1054.67926558969	-3.48828724786347\\
1054.85264060584	-3.48139509032754\\
1055.02605584885	-3.45765293345732\\
1055.19952243542	-3.43380783585941\\
1055.37305518477	-3.3934323460448\\
1055.54658619525	-3.36501959725922\\
1055.72011995628	-3.33729214761771\\
1055.89370426324	-3.2934294050815\\
1056.06726932102	-3.25534411271413\\
1056.24087668867	-3.22553822807237\\
1056.41448130726	-3.17919705428329\\
1056.58814198985	-3.13122450370414\\
1056.76180734714	-3.07481175777959\\
1056.93548050336	-3.02898234947055\\
1057.10911797127	-2.96500881980447\\
1057.28276290938	-2.88945784288294\\
1057.45644475766	-2.8477588260875\\
1057.63015055299	-2.8035235264722\\
1057.80392893586	-2.75779901766309\\
1057.9777614438	-2.72104607376398\\
1058.15166032252	-2.69476175775715\\
1058.32555777132	-2.68130587129032\\
1058.49953260586	-2.66164214470807\\
1058.67355881416	-2.63531371191436\\
1058.84770283534	-2.63005880748524\\
1059.02191124793	-2.6127019442764\\
1059.19613061752	-2.59169606601491\\
1059.37041306018	-2.56016763518838\\
1059.5447756923	-2.54166371214624\\
1059.71923494574	-2.53837547582739\\
1059.89376620573	-2.53002743627511\\
1060.06831661536	-2.5192303797778\\
1060.2428861766	-2.49747057989532\\
1060.41747700438	-2.49978724647971\\
1060.59210918022	-2.49071567900041\\
1060.76681530584	-2.46547450505051\\
1060.94157222934	-2.44436960360583\\
1061.11634419649	-2.41509313209384\\
1061.29114737622	-2.39827548756319\\
1061.4659956999	-2.35828823201797\\
1061.64095167149	-2.33308627091202\\
1061.81594783344	-2.3106088217567\\
1061.99101394672	-2.28103234954909\\
1062.16616341214	-2.24501568195867\\
1062.34135262548	-2.2120411734955\\
1062.51658433718	-2.16800392024657\\
1062.69183239464	-2.13765196122375\\
1062.86716153353	-2.0957862758169\\
1063.04254450842	-2.03423823679195\\
1063.21791594846	-1.99465000045066\\
1063.39325450834	-1.97009215986027\\
1063.56858975315	-1.9386029418777\\
1063.74404320347	-1.89703921827615\\
1063.91956646085	-1.8751372554723\\
1064.09512112482	-1.86570000297883\\
1064.27069959428	-1.86613137464897\\
1064.4462993281	-1.84500000406714\\
1064.62192547467	-1.82873431724661\\
1064.79761349919	-1.83281568803039\\
1064.97338255072	-1.82553823672089\\
1065.14919176367	-1.80382647350723\\
1065.32514077301	-1.79114411975823\\
1065.50122455444	-1.78505392284954\\
1065.67737258854	-1.77954411857268\\
1065.85362558	-1.75881372713575\\
1066.02993539823	-1.72643529609138\\
1066.20622070341	-1.71940980530253\\
1066.38245721823	-1.69652843416906\\
1066.55866121351	-1.66138725946931\\
1066.73484082299	-1.61716274829472\\
1066.91104472082	-1.57259509975419\\
1067.0872916818	-1.53886961133457\\
1067.26363552293	-1.49742549555559\\
1067.44008455093	-1.45338333836373\\
1067.61662251777	-1.41752745722439\\
1067.7932710046	-1.39188039901794\\
1067.96996544044	-1.37721863345188\\
1068.14674873571	-1.35271863040386\\
1068.32359693267	-1.34360294380024\\
1068.50047737377	-1.33401568862153\\
1068.67736577893	-1.32041372870113\\
1068.85426222884	-1.29449314127366\\
1069.03120703532	-1.27403529850291\\
1069.20820562835	-1.26723039515463\\
1069.38525802448	-1.23758823745975\\
1069.5623427104	-1.21928137438554\\
1069.73943550766	-1.20239607741435\\
1069.91660110274	-1.18893627340303\\
1070.09382598007	-1.17686274370142\\
1070.27105883621	-1.14661960581354\\
1070.44826467078	-1.12806470326933\\
1070.6254435595	-1.10126372353703\\
1070.80266020221	-1.08362450815883\\
1070.97989842407	-1.05805784200921\\
1071.15730113758	-1.03896666420441\\
1071.33488188775	-1.0330009778925\\
1071.51254351841	-1.03099411521472\\
1071.69025638044	-1.01261176168919\\
1071.8679880439	-1.00909999626524\\
1072.04569539076	-1.01887940746896\\
1072.2234620509	-1.01348920984595\\
1072.40137999762	-0.981899993384586\\
1072.57934106765	-0.951897052719313\\
1072.7573533369	-0.933729405058365\\
1072.93540333497	-0.906299993249716\\
1073.11350454452	-0.864596071050448\\
1073.29162193307	-0.823963718233155\\
1073.46977166147	-0.80598332616044\\
1073.64796991672	-0.77875489595474\\
1073.82620863137	-0.747634308741373\\
1074.00450127831	-0.736082347730796\\
1074.18285595751	-0.733099994267903\\
1074.36126188432	-0.721045092770866\\
1074.53973254608	-0.695380386695558\\
1074.71827873466	-0.674364699817756\\
1074.89689775351	-0.658510778172343\\
1075.07554374602	-0.648078425330859\\
1075.2542436873	-0.624605876046653\\
1075.43301376045	-0.605117640585876\\
1075.61185666489	-0.600080386023311\\
1075.79076970485	-0.593234307552669\\
1075.96975018531	-0.579815680270686\\
1076.14877921715	-0.5675147001942\\
1076.32786760232	-0.554401955329904\\
1076.50699646143	-0.535425484910899\\
1076.68615769614	-0.510642151768301\\
1076.86533511889	-0.465457837517355\\
1077.04453142531	-0.41637744579245\\
1077.22375471789	-0.3792343088517\\
1077.40301577842	-0.347306857944703\\
1077.58231460705	-0.298653918008009\\
1077.76165928915	-0.273283329518402\\
1077.94106333872	-0.254973525948384\\
1078.12051324139	-0.241243133211837\\
1078.30003059842	-0.221202936680878\\
1078.47960460972	-0.222936270137628\\
1078.65920291984	-0.214902937266172\\
1078.83884441618	-0.197506859460298\\
1079.01853984617	-0.165073527278853\\
1079.19830273643	-0.157005879662785\\
1079.37812767057	-0.151555879881569\\
1079.558003844	-0.143799017165221\\
1079.73795825313	-0.123124506981934\\
1079.91797201264	-0.117093134452315\\
1080.09805050965	-0.119184310821926\\
1080.2781775521	-0.10751666420815\\
1080.45833967226	-0.0871921546903311\\
1080.6385314522	-0.0741794099118195\\
1080.81877719556	-0.0611372533089974\\
1080.99907148421	-0.0357539193595157\\
1081.17943051035	-0.0111862726363481\\
1081.35983266513	0.0223147072920612\\
1081.54028875396	0.0291764720105657\\
1081.72080688631	0.0352352956930796\\
1081.90139245016	0.0521970607486426\\
1082.08204275152	0.0589892177605162\\
1082.26272274165	0.055948041233362\\
1082.44343780886	0.0560980412889929\\
1082.62420683912	0.0613754923437156\\
1082.80502713972	0.0690127473105403\\
1082.98589332546	0.0643401983760151\\
1083.16681889932	0.0818529433625586\\
1083.3477876315	0.106032355231982\\
1083.52880221465	0.117711767042969\\
1083.70985726343	0.118855884700429\\
1083.89096627939	0.129863727618666\\
1084.07211037634	0.137308825683944\\
1084.25327870628	0.142418629398533\\
1084.43450100306	0.149739217524435\\
1084.61578534474	0.16369510032967\\
1084.79711822988	0.184778433658329\\
1084.97852123779	0.190128433207671\\
1085.15998359785	0.178468629498692\\
1085.34151069536	0.17853725694266\\
1085.52309710765	0.187030394068536\\
1085.70475906542	0.175349021732223\\
1085.88642910149	0.157644119990223\\
1086.06814229587	0.132615688457793\\
1086.24991484213	0.122389217290808\\
1086.43174131803	0.101564707197979\\
1086.61362176007	0.0911421580787967\\
1086.79556424683	0.0697754917337614\\
1086.97755258464	0.0861823544928841\\
1087.15960839074	0.0776656875569446\\
1087.34171004764	0.0788078446160344\\
1087.52386297989	0.0934411780360867\\
1087.70604018363	0.122815687501547\\
1087.88825246876	0.137465686993856\\
1088.07050521996	0.147417647800609\\
1088.25281463216	0.146041177286237\\
1088.43516446909	0.166109804064035\\
1088.61758985346	0.17701470581632\\
1088.80006647293	0.186588234834227\\
1088.98259971286	0.182796077474075\\
1089.16519769024	0.180650979499606\\
1089.34785498184	0.171572548136407\\
1089.53052035194	0.162032352285642\\
1089.71322891764	0.157447057830937\\
1089.89596444771	0.157887253910303\\
1090.07875663745	0.154999999073791\\
1090.2615730989	0.146035293007598\\
1090.4444246411	0.153697056951476\\
1090.62732745894	0.152697056970176\\
1090.81028155341	0.169441173620084\\
1090.99326261122	0.170639212371088\\
1091.17630575792	0.16734117284125\\
1091.35937317556	0.169045094400644\\
1091.54246217234	0.165628427603081\\
1091.72559975628	0.15870587841845\\
1091.90878862015	0.176276466644862\\
1092.09203414742	0.174526466604541\\
1092.2753174022	0.180161760572125\\
1092.45866270288	0.17777744686578\\
1092.64207004951	0.184036269989412\\
1092.82554213354	0.196800975444014\\
1093.00908702949	0.191630387044165\\
1093.19264403788	0.181266661792738\\
1093.37625770864	0.168040191266211\\
1093.5599279963	0.159220583723201\\
1093.74365898368	0.132421564077958\\
1093.927453409	0.107580386965043\\
1094.11128287113	0.0937058772097396\\
1094.2951838464	0.0847539168225565\\
1094.47913067138	0.0919460736662515\\
1094.66312469187	0.106620583596511\\
1094.84716456216	0.11558234880167\\
1095.03124086195	0.129448035024289\\
1095.21533600295	0.140645093617815\\
1095.3994945355	0.143966662081178\\
1095.58369214423	0.144519603267933\\
1095.76795045245	0.147187250050004\\
1095.95226542251	0.140064701278164\\
1096.13662897985	0.134358818756928\\
1096.32102353706	0.133673524872089\\
1096.50547879417	0.150945093542082\\
1096.68997586373	0.166842152515207\\
1096.87449047503	0.170042152484587\\
1097.0590374786	0.176623525559062\\
1097.24363571487	0.186115682695755\\
1097.42826764262	0.201605878610566\\
1097.61296839157	0.204378427814364\\
1097.79771229879	0.199610781422177\\
1097.98251152352	0.187621565996761\\
1098.16736337506	0.179934311425313\\
1098.35226516323	0.17076666418043\\
1098.53721010966	0.183113722518707\\
1098.72219283253	0.198881369289559\\
1098.90719982541	0.209491173412614\\
1099.09226617393	0.223356859635233\\
1099.27738913532	0.226270585215888\\
1099.46258221622	0.22067940883868\\
1099.64783056576	0.216372545867903\\
1099.83315581255	0.197252938692805\\
1100.01854445117	0.173729409322179\\
1100.20399782716	0.131742156151792\\
1100.38950652181	0.108155881789714\\
1100.57504088405	0.101530391855311\\
1100.76061845895	0.094769607266119\\
1100.94623241093	0.103393136856931\\
1101.13190168324	0.108745097735093\\
1101.31762084018	0.104880391588142\\
1101.50338450068	0.115108823134363\\
1101.68920073687	0.120699019175863\\
1101.87506416752	0.128489215438272\\
1102.06098152006	0.1262735296406\\
1102.24693256159	0.121571569320034\\
1102.43289979999	0.134039216327901\\
1102.61889539623	0.140690196889873\\
1102.80491929891	0.162506863109621\\
1102.99097285382	0.176470588162249\\
1103.17707091254	0.203730392616753\\
1103.36321078396	0.216603922128093\\
1103.54939515919	0.228967648145615\\
1103.73561726097	0.234596079836289\\
1103.92187982968	0.236964707061941\\
1104.10818555666	0.223655883405431\\
1104.29451964023	0.210773530361407\\
1104.48103228683	0.193424511006942\\
1104.66758278884	0.181426471756662\\
1104.85419700531	0.175954902982887\\
1105.04083728624	0.171388236367527\\
1105.22744793276	0.165391177559892\\
1105.41400421487	0.171230392749695\\
1105.60065336193	0.173712746221937\\
1105.78734332594	0.165697059685401\\
1105.974044316	0.163753922553916\\
1106.16079489742	0.145242157410465\\
1106.34761802037	0.142434314313326\\
1106.53455315116	0.120053921972274\\
1106.72153161092	0.102675490063049\\
1106.90849663925	0.0776245098597571\\
1107.09549676719	0.0769803916816326\\
1107.2825398773	0.0663960777478767\\
1107.46967996772	0.0760245092176631\\
1107.65687681768	0.0832784310092821\\
1107.84411682568	0.0925519606463757\\
1108.03143643299	0.0871509810106135\\
1108.21884227188	0.0930460796454081\\
1108.40626162905	0.0865088245265332\\
1108.59363237098	0.0732647069346379\\
1108.78094232585	0.0586656875287493\\
1108.96829267291	0.0452519620713942\\
1109.15564832018	0.0500676485837675\\
1109.34300799966	0.0570156876655186\\
1109.53040292697	0.0588147066095296\\
1109.71781296688	0.0805205881011252\\
1109.90528120985	0.100579411667936\\
1110.09290149552	0.11790098081909\\
1110.28061726657	0.133206863394555\\
1110.46840046285	0.151841177148562\\
1110.65629858889	0.173271568528577\\
1110.84427149384	0.172620588219633\\
1111.03228105043	0.161786274290552\\
1111.22030124115	0.161752940977321\\
1111.40828881691	0.152599019162795\\
1111.59629509953	0.14292548983997\\
1111.78429314564	0.141204901550915\\
1111.97239623103	0.138044117493372\\
1112.1606161751	0.142241176217794\\
1112.34889641702	0.137166666999167\\
1112.53723722139	0.146028431972452\\
1112.72564823584	0.13543431380508\\
1112.91416600706	0.137742156856785\\
1113.10275004134	0.113463724725971\\
1113.29133817442	0.101758822579594\\
1113.47990210674	0.0837833326967324\\
1113.66841100311	0.0786490189459394\\
1113.8569201431	0.0699754892391901\\
1114.0454669834	0.086003920355556\\
1114.23421820846	0.102334312692869\\
1114.42301259171	0.123243136477529\\
1114.61186633305	0.13249901853794\\
1114.8007604814	0.161488234229824\\
1114.98970451267	0.179208822511867\\
1115.1787064974	0.197460783280286\\
1115.36774889325	0.193949999141635\\
1115.55682234081	0.188173528651104\\
1115.74592342065	0.21639313618196\\
1115.93506496839	0.221283332116025\\
1116.12426385527	0.23997548954817\\
1116.3135032102	0.256638234462954\\
1116.50278975863	0.280534312731641\\
1116.69212417323	0.287563724571145\\
1116.88152198002	0.301948038550715\\
1117.07097101603	0.29858921484693\\
1117.26046584623	0.287367646034588\\
1117.44999307203	0.258095096741967\\
1117.6395492762	0.233949997864079\\
1117.82915676474	0.210721566414862\\
1118.01880001277	0.196479409366992\\
1118.20849051137	0.189433331016962\\
1118.39820796945	0.203215683810413\\
1118.58796387791	0.216988232808516\\
1118.77777779841	0.219133330837769\\
1118.96762809397	0.229554899548199\\
1119.15752558323	0.241899017390667\\
1119.34744935974	0.237939213347786\\
1119.53741018586	0.222784311674973\\
1119.72742089691	0.18813235086261\\
1119.91746625829	0.16665784101568\\
1120.10748419498	0.144772546913694\\
1120.29755634676	0.114160782931482\\
1120.48765193705	0.0967941165116487\\
1120.67774590013	0.0866441162047432\\
1120.86787562637	0.0953019587870906\\
1121.05805006603	0.0994137235570187\\
1121.24832255681	0.111123527528024\\
1121.43872487057	0.109844115873178\\
1121.62916094203	0.113363723398424\\
1121.81958599875	0.112048036765818\\
1122.0100810804	0.106796075754306\\
1122.20060228126	0.107707839824405\\
1122.3910910746	0.127868623856236\\
1122.58153544469	0.134198035241342\\
1122.77196646099	0.154449995972362\\
1122.9624219153	0.175338230734947\\
1123.15292522873	0.200866662258027\\
1123.34350612763	0.209454897718102\\
1123.53420777036	0.200245093919483\\
1123.72500916034	0.192013721410915\\
1123.91583750209	0.171161761041731\\
1124.10668137849	0.142523525547528\\
1124.29761081222	0.12094411386323\\
1124.4886122876	0.103091172590925\\
1124.67960830697	0.0853401923679984\\
1124.87058535536	0.0740137215721987\\
1125.06154829424	0.0931215641344441\\
1125.25257008908	0.104961760351252\\
1125.44364797664	0.0962039178292103\\
1125.63472779181	0.111335290568497\\
1125.82579862589	0.114549015237785\\
1126.01695644798	0.105620584368487\\
1126.20824457974	0.0923343099306757\\
1126.39966831584	0.0674705847312568\\
1126.59119045829	0.0520117610199925\\
1126.78277540861	0.0264392130022102\\
1126.97438605558	0.0166617615933658\\
1127.16601114164	0.0128421545412172\\
1127.35768055926	0.0278480375897797\\
1127.54943512523	0.026387252799217\\
1127.74122235723	0.0379235275619316\\
1127.93298275065	0.0425843118836044\\
1128.12490161437	0.0409882333147905\\
1128.31686262744	0.031489213462919\\
1128.50887862575	0.0323715662930672\\
1128.70095471317	0.0241745073512635\\
1128.89303315417	0.0218892132260782\\
1129.08514567541	0.0356990174646033\\
1129.27732501366	0.058848036827483\\
1129.46953097376	0.0965539187503357\\
1129.66179293045	0.118578428703853\\
1129.85410376035	0.140390194048557\\
1130.04646480842	0.167866664892976\\
1130.23887506631	0.187130390547727\\
1130.43133890509	0.193914704581759\\
1130.62383945372	0.183104901163674\\
1130.81636466758	0.167237254453129\\
1131.00890770192	0.144646078466858\\
1131.20149664442	0.126499020120165\\
1131.39412269329	0.107864706658338\\
1131.58678692085	0.095599020639544\\
1131.77948657504	0.0865107854809977\\
1131.97223147088	0.0802205904459983\\
1132.16501414714	0.0713245118968188\\
1132.35784475613	0.0777696100538414\\
1132.55071919542	0.0704813749785078\\
1132.74361790241	0.055397061713259\\
1132.93655976755	0.0416598065537127\\
1133.12952808501	0.0418460810027432\\
1133.32254853671	0.0519333357338373\\
1133.51560182611	0.0501068651895313\\
1133.70870842606	0.0624696097756718\\
1133.90186473761	0.0860617668824453\\
1134.09507193732	0.100129414094137\\
1134.28833422691	0.112764708515184\\
1134.48165043069	0.128543139636224\\
1134.67499476829	0.12384510036631\\
1134.86838253576	0.0977352974096349\\
1135.0618169914	0.0708303953721827\\
1135.25530139246	0.0580823561359269\\
1135.44882945594	0.027965689370153\\
1135.64240637345	0.00796078755428977\\
1135.83603172613	-0.00479411454323459\\
1136.02969057401	0.00275196379744539\\
1136.22341170893	0.0187470618927596\\
1136.41717659007	0.0196725521236658\\
1136.61096590676	0.0368078452918459\\
1136.80479545471	0.0442715713425594\\
1136.99867605914	0.0367166685926563\\
1137.19260793047	0.0141215715557336\\
1137.3865793887	0.00707941484071454\\
1137.58058234166	-0.00999901666506837\\
1137.77463305793	-0.0254137224207322\\
1137.96871396611	-0.0460666634653713\\
1138.1628296927	-0.0401931338231354\\
1138.356996852	-0.0494392120151543\\
1138.5511687375	-0.0424176431534922\\
1138.74538641998	-0.0426519568644318\\
1138.93963377422	-0.0479872513051127\\
1139.13392627176	-0.0805705850030862\\
1139.32826249466	-0.107670585314433\\
1139.5226467969	-0.120648036400477\\
1139.71707613443	-0.133595096129997\\
1139.91153993499	-0.156775488572962\\
1140.10607039475	-0.166063724122211\\
1140.30064250061	-0.151325488718701\\
1140.49524877683	-0.148564704419935\\
1140.68989678322	-0.128276469587695\\
1140.88459794343	-0.114267646608984\\
1141.07935737292	-0.097314705816554\\
1141.27416340443	-0.103069607314526\\
1141.46901913794	-0.110766666265679\\
1141.66392449061	-0.107899999720793\\
1141.85886804278	-0.112801961089466\\
1142.05384996598	-0.123417647080678\\
1142.24887429347	-0.1343578429637\\
1142.44389828514	-0.127889214996614\\
1142.63896753775	-0.123115685421462\\
1142.83405484374	-0.111696077401147\\
1143.02918976312	-0.104672548598518\\
1143.22435843993	-0.106589215278041\\
1143.41957296054	-0.116418626743789\\
1143.61481543914	-0.131621567715032\\
1143.81010704332	-0.154789214698123\\
1144.00542955223	-0.16124313609565\\
1144.20081253028	-0.201899999570028\\
1144.39620423543	-0.214426469642158\\
1144.59162792546	-0.215791175251498\\
1144.78709007392	-0.196955881939799\\
1144.98260655363	-0.182910783983329\\
1145.17815736773	-0.174606862386652\\
1145.37376351993	-0.161975489746706\\
1145.56942803152	-0.163601960256403\\
1145.76512654167	-0.160881371693868\\
1145.96088921436	-0.182951959543953\\
1146.15668766108	-0.204280390678083\\
1146.35251080722	-0.216315685022695\\
1146.54836492915	-0.221527450005798\\
1146.74426422265	-0.217152940291984\\
1146.94019516379	-0.188383332070182\\
1147.13618345806	-0.168096078377144\\
1147.33221759522	-0.136083332931294\\
1147.52829522591	-0.105523529005986\\
1147.72443557975	-0.0902892153929261\\
1147.92061295178	-0.0656656863934853\\
1148.11683626525	-0.061842156975877\\
1148.31306504874	-0.0537911767468733\\
1148.5093191027	-0.0899362759847267\\
1148.70533445161	-0.0888352955819345\\
1148.9014289369	-0.101563726935317\\
1149.0975477308	-0.0984441191688472\\
1149.29373461078	-0.10718823684489\\
1149.48994661671	-0.10314313877447\\
1149.68614582368	-0.109000981657528\\
1149.88239743987	-0.111024510845834\\
1150.07865919636	-0.12165784397546\\
1150.27492243879	-0.138876471741527\\
1150.47120740863	-0.163784315773085\\
1150.66755294749	-0.190626472819085\\
1150.86389714693	-0.199333335254707\\
1151.06010882766	-0.210277452918829\\
1151.25624186875	-0.202069610503374\\
1151.45242252524	-0.204671570629466\\
1151.6487303334	-0.193582355391745\\
1151.84523414651	-0.201250002226409\\
1152.04185726183	-0.207733335302157\\
1152.23859353701	-0.226264707451942\\
1152.4354512322	-0.254419610050379\\
1152.63245291949	-0.265077453471866\\
1152.82954986832	-0.299664708183092\\
1153.0267179428	-0.309455884145755\\
1153.2238969907	-0.313763727160061\\
1153.42105726691	-0.309444119532903\\
1153.61827599664	-0.293697060907588\\
1153.81553283242	-0.26153921788814\\
1154.01276564345	-0.240925492901428\\
1154.20995526051	-0.205770590433887\\
1154.40716055934	-0.211747061095986\\
1154.60439977256	-0.210408825792518\\
1154.80172089479	-0.22171764893859\\
1154.99930818256	-0.228494119410421\\
1155.1969272331	-0.236823531342488\\
1155.39459975856	-0.249559805819801\\
1155.59228783153	-0.240402942925107\\
1155.79002053785	-0.235629413788225\\
1155.98777348281	-0.212193139773958\\
1156.18555484452	-0.194155884870127\\
1156.38337400372	-0.178164708263734\\
1156.58123967038	-0.179854904319726\\
1156.77913428596	-0.192138237184754\\
1156.97707822769	-0.205583335795239\\
1157.1750661374	-0.222779413137366\\
1157.37308581646	-0.240508825244272\\
1157.57114262421	-0.278940198541272\\
1157.76923737597	-0.276207845511974\\
1157.96738614797	-0.287409806003173\\
1158.16554161729	-0.277857845393466\\
1158.36375847397	-0.280894119876857\\
1158.56202116698	-0.262803922608203\\
1158.7603370638	-0.284367648848132\\
1158.95871903628	-0.287525491825506\\
1159.15714885471	-0.278186275532433\\
1159.35564757379	-0.282711766368034\\
1159.55419897386	-0.290280393598711\\
1159.75280774333	-0.295053922954727\\
1159.95146383786	-0.284159805552632\\
1160.15015304563	-0.269756864683301\\
1160.34888191179	-0.265207844914174\\
1160.54766413019	-0.238710785321161\\
1160.74648816668	-0.223753922418052\\
1160.94537292151	-0.236178432317341\\
1161.14429197778	-0.244864706607426\\
1161.34325969926	-0.242782353478319\\
1161.54225718673	-0.240040197384124\\
1161.7412817631	-0.249350000830258\\
1161.94034563641	-0.25420392246223\\
1162.13940415459	-0.242292157721286\\
1162.33848692893	-0.231390197158736\\
1162.53759010242	-0.188065688071005\\
1162.7367148545	-0.17097549195237\\
1162.93586937788	-0.145905884421047\\
1163.13505217267	-0.146618629495303\\
1163.33425520746	-0.136528433537951\\
1163.53349620818	-0.109728433922225\\
1163.73276029106	-0.110567649607273\\
1163.93205414885	-0.132074512504772\\
1164.1313655707	-0.140154904411996\\
1164.33069589481	-0.139250983027559\\
1164.5300748976	-0.125641179252781\\
1164.72949170541	-0.111980395391583\\
1164.92896522099	-0.109053924935413\\
1165.12848189358	-0.095602944748951\\
1165.32804439907	-0.09425980754781\\
1165.52766093671	-0.0922990233509564\\
1165.72732749363	-0.0957431411188023\\
1165.92705494811	-0.104880396422802\\
1166.12678106499	-0.117093141245491\\
1166.32657057965	-0.136735297958641\\
1166.52641011661	-0.148289219640634\\
1166.72630903896	-0.136837258642795\\
1166.92626600939	-0.116782357295354\\
1167.12627416145	-0.0988049057184481\\
1167.32635525285	-0.079011769563544\\
1167.52649956317	-0.0766568675491155\\
1167.7266963934	-0.0362441213253666\\
1167.92693771817	-0.0359421606887789\\
1168.1272061491	-0.0355303960249704\\
1168.32751488452	-0.048401964426625\\
1168.5278734652	-0.0520480429278869\\
1168.72825496204	-0.0569754940475903\\
1168.92868112982	-0.0451127479912019\\
1169.12913422639	-0.0454480416488414\\
1169.32961558955	-0.0579156883645291\\
1169.53013208391	-0.0628911779061252\\
1169.73067149433	-0.0901411791496417\\
1169.93122713286	-0.11800392344594\\
1170.13179632458	-0.141608825428229\\
1170.33239244489	-0.171653922501148\\
1170.533003456	-0.194532354599705\\
1170.73362802066	-0.218761766000706\\
1170.9342770187	-0.227678432111062\\
1171.13495026984	-0.21216568723321\\
1171.3356506303	-0.199571569979775\\
1171.53639165709	-0.198107844401224\\
1171.73717316653	-0.197166667192006\\
1171.93798962546	-0.200569608413121\\
1172.13882766279	-0.210184313868191\\
1172.33971019409	-0.222698039503074\\
1172.54063187072	-0.240549020432666\\
1172.74160071564	-0.271661764668191\\
1172.94260183665	-0.278838235190978\\
1173.14366787646	-0.290715686356028\\
1173.34477707305	-0.282892156976695\\
1173.54595386454	-0.278536274371778\\
1173.74718068485	-0.290540195782395\\
1173.9484764398	-0.290919607534877\\
1174.14978708935	-0.299254901627279\\
1174.35115311702	-0.308609803437767\\
1174.55256115761	-0.322617646445995\\
1174.75401942875	-0.325588234675153\\
1174.95552526482	-0.344057842388329\\
1175.15706356954	-0.338182352074677\\
1175.35865212	-0.330699999280292\\
1175.56028136389	-0.316715685789948\\
1175.76195263943	-0.300890195633139\\
1175.9636646139	-0.284838235181501\\
1176.16538994106	-0.272283332799013\\
1176.36716109514	-0.271175489607997\\
1176.56896338782	-0.254138234977647\\
1176.770807178	-0.244156862273538\\
1176.97270611313	-0.242518626931854\\
1177.17466818812	-0.235623528900118\\
1177.37662441805	-0.232945097183498\\
1177.57860248228	-0.214755881698711\\
1177.78058639556	-0.183750979138958\\
1177.98252610365	-0.166200980518981\\
1178.18442406598	-0.140572548179668\\
1178.3863417042	-0.150508822154199\\
1178.58828380044	-0.151104900741712\\
1178.79030820445	-0.147899998728569\\
1178.99238856991	-0.154249018873088\\
1179.19452726315	-0.15666568627371\\
1179.3967610457	-0.156755883294596\\
1179.59902147775	-0.141111766273503\\
1179.80133121982	-0.101081373327521\\
1180.00366709588	-0.0401176468163326\\
1180.20599786039	0.0246735276795888\\
1180.40837923745	0.0644990185563288\\
1180.61081342128	0.134898038788735\\
1180.8133150047	0.215604903968508\\
1181.01585549778	0.281079414161379\\
1181.21841673078	0.342223532376902\\
1181.42099189229	0.390269609083714\\
1181.62359749018	0.422187256487543\\
1181.82624029456	0.435580393580227\\
1182.02893741111	0.463253922055147\\
1182.23159803813	0.466741176968093\\
1182.43428666495	0.459289214945873\\
1182.63705469346	0.432741175704709\\
1182.83988478843	0.426299019212214\\
1183.04277102055	0.423289215180785\\
1183.24563034294	0.394855882924543\\
1183.44848217408	0.39189901979704\\
1183.65133344993	0.37435098053367\\
1183.85418791929	0.371072548886706\\
1184.05710951981	0.378130391557409\\
1184.26009507104	0.40163431329397\\
1184.46317759345	0.430241175708087\\
1184.66635633401	0.446913725148667\\
1184.86947331534	0.464242156357596\\
1185.07262232976	0.47308627393681\\
1185.27580894076	0.471144117360168\\
1185.47902225225	0.455562744161808\\
1185.68227027981	0.432569606722716\\
1185.88555837206	0.409670587939521\\
1186.08888920901	0.381133333816394\\
1186.2922307336	0.347194118333944\\
1186.49563124779	0.336450000384859\\
1186.69905848874	0.316234313755059\\
1186.90254244616	0.284611765149177\\
1187.10606669208	0.262373529374599\\
1187.30962607574	0.257412745087754\\
1187.51322613952	0.240530392264619\\
1187.71685886957	0.220759803319679\\
1187.9205269427	0.219553920714294\\
1188.12422748546	0.199043135578726\\
1188.32792535661	0.176502940847593\\
1188.53165836954	0.176990195962728\\
1188.73540494636	0.210290194872547\\
1188.93918933686	0.249785293404962\\
1189.1429870844	0.267208823240271\\
1189.34681976809	0.301899019847898\\
1189.55067937345	0.33648921739237\\
1189.75458213525	0.352066668955719\\
1189.95851983456	0.362589218306775\\
1190.16249267463	0.339306865106611\\
1190.36649264072	0.303427453572843\\
1190.57051952836	0.26145588577378\\
1190.7746060135	0.244762748041574\\
1190.97875744164	0.206148040791353\\
1191.18296024931	0.159978431375588\\
1191.38722800347	0.113032352380162\\
1191.59155248029	0.0655911749265358\\
1191.79595013383	0.0352950981799878\\
1192.00040740078	0.0133235294225754\\
1192.20492695392	0.0100254904770968\\
1192.40945451542	0.00670686397044104\\
1192.61403057211	0.0182656874040179\\
1192.81865534604	0.0612754921483643\\
1193.02331504535	0.121213726589785\\
1193.22803413974	0.184875493577006\\
1193.43262561632	0.227043140204806\\
1193.6372546745	0.269181374277846\\
1193.84206365551	0.309308826959893\\
1194.04695559727	0.343788239922301\\
1194.25176656547	0.352655887348103\\
1194.45648588306	0.350360789464093\\
1194.66120809507	0.339476475272985\\
1194.86596057867	0.328603926571269\\
1195.07078336534	0.329502945765853\\
1195.27562726676	0.32641471049511\\
1195.48051898551	0.321256867555134\\
1195.68544830011	0.334055886950855\\
1195.89037162341	0.346411769844446\\
1196.09518994147	0.35709412304648\\
1196.2999223838	0.367403926437392\\
1196.50469553459	0.393405886476531\\
1196.70951855629	0.411652945420321\\
1196.91433212235	0.425775494645624\\
1197.11918035125	0.44446274981487\\
1197.32411950208	0.480357847304321\\
1197.52916271513	0.495785298812039\\
1197.73432361261	0.48682353360688\\
1197.93961868399	0.466325494953815\\
1198.14502411067	0.457547063701877\\
1198.35050867977	0.432609809160817\\
1198.55599924476	0.4025941225974\\
1198.76153007543	0.384513730292811\\
1198.96716302098	0.347362748913321\\
1199.17289296051	0.330419612208418\\
1199.378682728	0.313118631275846\\
1199.5845020832	0.31322941527355\\
1199.79033457247	0.314010787755251\\
1199.99610703517	0.298655885034332\\
1200.20179237236	0.307567649247015\\
1200.4074885983	0.328484316301697\\
1200.61322016571	0.352929413537769\\
1200.81906558496	0.386845099794514\\
1201.02497327791	0.413336276642832\\
1201.23086431718	0.447278432913271\\
1201.43683386321	0.479866668801097\\
1201.64284902876	0.520970589316943\\
1201.84896160881	0.566660786759766\\
1202.05514823235	0.589803925076244\\
1202.26133263706	0.596123533250362\\
1202.46755418617	0.619069612238045\\
1202.67382156099	0.617681376818641\\
1202.88005667951	0.600961768488381\\
1203.08630048063	0.588271572491994\\
1203.29254207418	0.565202945144847\\
1203.49879411	0.542973534290806\\
1203.7050483606	0.522486277212224\\
1203.9113137397	0.495686277596499\\
1204.11760477241	0.483507846641884\\
1204.32390478613	0.464087256755424\\
1204.53018757681	0.433578432332176\\
1204.73642940434	0.43099607921242\\
1204.94270104884	0.413171569647852\\
1205.14895331522	0.395095099562633\\
1205.35519177892	0.394404903487942\\
1205.56148674241	0.382524511242724\\
1205.76786489887	0.383114707669901\\
1205.97433248629	0.384495099819284\\
1206.18083545208	0.387256864599847\\
1206.38731882933	0.413452942211948\\
1206.59379353722	0.414704903006079\\
1206.8002869369	0.423150981424888\\
1207.00688267202	0.445017647176214\\
1207.21353267485	0.464567646562286\\
1207.4202447418	0.483480392019356\\
1207.62706405924	0.510852940485575\\
1207.83402578903	0.539723527741016\\
1208.04107590304	0.578368624594683\\
1208.24815522623	0.624229409489963\\
1208.45525899339	0.690367644282934\\
1208.66236582434	0.730861762533987\\
1208.86945068631	0.763953920047474\\
1209.07656190556	0.788775489277517\\
1209.2837052163	0.78777352877089\\
1209.49084299629	0.777186273610877\\
1209.69794831855	0.756118626091812\\
1209.90513175089	0.72482058708556\\
1210.11237991859	0.679322547877353\\
1210.31964146198	0.649861763610377\\
1210.52700537128	0.635833331872252\\
1210.73440726322	0.621247057780149\\
1210.94190938358	0.604741174759635\\
1211.14945733521	0.589557841963445\\
1211.35701598506	0.573447057680574\\
1211.56460156264	0.574181371710866\\
1211.77220871866	0.56567352859979\\
1211.97984012782	0.530874508227605\\
1212.18747938279	0.498375489390181\\
1212.39515376943	0.483529409900417\\
1212.60283868045	0.475644115098369\\
1212.81054767194	0.474124507535724\\
1213.01827271869	0.454080389369754\\
1213.22603255623	0.447084310916526\\
1213.43382735498	0.470602939266018\\
1213.64164072852	0.471787253024933\\
1213.84947284302	0.465208821656073\\
1214.05733456851	0.45276470416609\\
1214.26523141881	0.444567645516466\\
1214.47315536245	0.462269606178298\\
1214.68110640067	0.480891174180251\\
1214.88909540639	0.502130390601415\\
1215.09708976547	0.5595313721866\\
1215.30513832065	0.595522547104195\\
1215.51322200414	0.650757839501488\\
1215.7213461685	0.70397940884326\\
1215.92952168801	0.74071078287328\\
1216.13772949031	0.78128333061057\\
1216.34599399989	0.812787252240906\\
1216.55430166651	0.850224506548222\\
1216.76264696855	0.897016662519936\\
1216.97104061349	0.920167641823783\\
1217.17945868007	0.954767642871422\\
1217.38790618888	0.977384310361801\\
1217.59639936854	0.971874508422379\\
1217.80493838246	0.969728430331337\\
1218.01351503835	0.947454900654288\\
1218.22212681956	0.9082323516646\\
1218.43077640354	0.873912744890606\\
1218.63944205116	0.860771569779471\\
1218.84812660002	0.827416667659931\\
1219.05682201835	0.795218628904253\\
1219.26552830673	0.798153921578299\\
1219.47424798088	0.794266666760486\\
1219.682964818	0.7955343135103\\
1219.89169504302	0.80325196016872\\
1220.10041424531	0.826399999561117\\
1220.30913046554	0.846638235300049\\
1220.51784921604	0.856132352962067\\
1220.7265487773	0.902025490323557\\
1220.93522379917	0.93457548983176\\
1221.14387428943	0.966955881401458\\
1221.35252209913	0.98529607705845\\
1221.56115074668	1.0072431348666\\
1221.7697630497	1.03571372207108\\
1221.97836437538	1.01886372156806\\
1222.186941197	1.01226764250839\\
1222.39548547365	0.989475486087887\\
1222.60401890309	0.975235289857522\\
1222.81252259012	0.973476466649741\\
1223.02098032342	0.960867642826748\\
1223.22941390755	0.960690191618222\\
1223.4378205467	0.952866661252783\\
1223.64620829	0.962398033570863\\
1223.85456629119	0.986131368004078\\
1224.06289466399	0.975354896146147\\
1224.2711879285	0.978772543206373\\
1224.47945145173	0.988666660919347\\
1224.68767718401	0.983436268608214\\
1224.8958462301	0.990323523369928\\
1225.10396675135	0.97711862154378\\
1225.31203606451	0.968875484997589\\
1225.52008111543	0.95756372018699\\
1225.72809653759	0.920005875164825\\
1225.93604979465	0.895899994390122\\
1226.14396526105	0.859553917639834\\
1226.3518185657	0.82512744587353\\
1226.55960981753	0.773068620567666\\
1226.76730380574	0.724556857153919\\
1226.97491416259	0.688936268563802\\
1227.18240041466	0.64855587685152\\
1227.38978692914	0.600336269840744\\
1227.59710870682	0.593657838198922\\
1227.80432258984	0.583002935273244\\
1228.0114339468	0.569095091328171\\
1228.21843472478	0.587321562929919\\
1228.42528703125	0.601073523198127\\
1228.63200717948	0.642741170118325\\
1228.83857080408	0.660669602134137\\
1229.04498337603	0.675781366698371\\
1229.2511989525	0.674969601691427\\
1229.45723384254	0.660781366129716\\
1229.66318788717	0.681322543206168\\
1229.86898550997	0.688359799484412\\
1230.07459966079	0.672844112649852\\
1230.28003570985	0.68576077926977\\
1230.48530986712	0.703160778856745\\
1230.69040602273	0.737800975932794\\
1230.89532944839	0.77529313327635\\
1231.10007477529	0.776350976351429\\
1231.3046636786	0.78742940767723\\
1231.50909069177	0.774381368914071\\
1231.71345306429	0.774556859012912\\
1231.91769680151	0.76703921208779\\
1232.12179485615	0.723841174122165\\
1232.32576343701	0.720051959595259\\
1232.52961875294	0.733459802965323\\
1232.73333903086	0.727913724587244\\
1232.93692436962	0.730157842384834\\
1233.14038560597	0.725470588049468\\
1233.3436956978	0.722408823668957\\
1233.54685456016	0.688136274469834\\
1233.7499540588	0.673058823335404\\
1233.95290242	0.659973529624004\\
1234.15564174766	0.637151961233101\\
1234.35825137681	0.652114704543469\\
1234.56069933237	0.665733331558751\\
1234.76297938432	0.680369605620702\\
1234.96499976503	0.708492153707672\\
1235.16676111713	0.745553919205478\\
1235.36836588627	0.761635292102309\\
1235.56981967831	0.745756861041574\\
1235.77131158359	0.735757841199052\\
1235.97274941304	0.70356176238434\\
1236.17404685566	0.682392154838524\\
1236.37516091699	0.666722546605503\\
1236.57602703099	0.637883331261429\\
1236.77662856993	0.641093134880066\\
1236.97708427334	0.673088232676188\\
1237.1773943759	0.693934310885037\\
1237.37754244803	0.721721565898727\\
1237.57762001182	0.733789212563458\\
1237.7776651214	0.762312742863215\\
1237.97752683646	0.738068627230092\\
1238.17721597633	0.730412744862192\\
1238.37672729244	0.738818626631708\\
1238.57612586227	0.72602450599273\\
1238.77541142606	0.746409801729754\\
1238.97452435789	0.759649998855357\\
1239.17345382293	0.807015685328081\\
1239.37225909783	0.848973528865505\\
1239.5708914101	0.888245098585007\\
1239.76946406979	0.973824510241256\\
1239.96795041317	0.978732352017187\\
1240.16628032531	0.969490193707101\\
1240.36443747207	0.978487252458638\\
1240.56254608196	0.982543135828831\\
1240.76060622155	0.99713137146889\\
1240.95858542276	0.982023527078769\\
1241.1564782744	0.974743135273456\\
1241.35422551733	1.02199313526644\\
1241.55180016179	1.04665784114132\\
1241.74932079078	1.08084607431117\\
1241.94672795525	1.10531862416104\\
1242.14403251727	1.11965685980577\\
1242.34120757686	1.13920980063724\\
1242.53831779397	1.13150097648887\\
1242.73530912377	1.12987254516167\\
1242.93215472859	1.13771568253344\\
1243.1288277182	1.15393332917901\\
1243.32524730721	1.18708136780005\\
1243.52147268397	1.21642646646383\\
1243.71773563404	1.26221568137407\\
1243.91386909225	1.29771470059367\\
1244.10983521639	1.32994313158241\\
1244.30566100992	1.36626372033474\\
1244.50128183161	1.33073234850285\\
1244.69670845205	1.3155921533996\\
1244.89195703856	1.31176470307743\\
1245.08700062291	1.29622744929557\\
1245.28182306411	1.29208725223354\\
1245.47642966457	1.2996823518884\\
1245.67096066252	1.34595098010465\\
1245.86539453617	1.38287352902048\\
1246.05976908795	1.4402960769686\\
1246.25411127096	1.48365195913642\\
1246.44837791155	1.52116176106182\\
1246.64252585672	1.56946176085986\\
1246.83661445502	1.57632058420602\\
1247.03054660383	1.57852254574205\\
1247.22423598717	1.58296176177614\\
1247.41777431561	1.57652646799882\\
1247.61130725038	1.59293137140134\\
1247.80470534721	1.58299313485622\\
1247.99793625922	1.59884607587375\\
1248.19105392012	1.61217744940636\\
1248.38410684349	1.6193794108489\\
1248.57710580688	1.61605588156803\\
1248.77003460046	1.6007048993134\\
1248.96287166027	1.57910587770097\\
1249.155530667	1.5452303865961\\
1249.34796847387	1.51623528874388\\
1249.54027140864	1.48198332769029\\
1249.73240710268	1.44319999480949\\
1249.92435937001	1.44549803435802\\
1250.11619838114	1.45780391815831\\
1250.30791340859	1.48104019170883\\
1250.49943429645	1.49818430840969\\
1250.69073942616	1.50526077986932\\
1250.88187203771	1.52613529183117\\
1251.07287517439	1.53764509365839\\
1251.2637758875	1.53208725271272\\
1251.45467664818	1.51578235071079\\
1251.64544788647	1.50263039183383\\
1251.83606807081	1.49880490028391\\
1252.02652115384	1.51894509704674\\
1252.21680712463	1.55985097937724\\
1252.40692602826	1.59090980156964\\
1252.59689401433	1.62946078122831\\
1252.78670019294	1.67401078051212\\
1252.976350015	1.71185783895792\\
1253.16589751136	1.75050881797192\\
1253.35543975753	1.77606568149492\\
1253.54489624063	1.8046666617487\\
1253.73420719223	1.83235783904207\\
1253.92345320647	1.87010980119892\\
1254.11258048776	1.91531175959344\\
1254.301513416	1.98936666051547\\
1254.49026820312	2.05354606988383\\
1254.67885035825	2.0919794031218\\
1254.86725450928	2.13084803024928\\
1255.05546463615	2.16162253945482\\
1255.24357219165	2.16718626139211\\
1255.43153397328	2.16587547811807\\
1255.61939851559	2.16904606655532\\
1255.80717649078	2.17432842184516\\
1255.9948734465	2.17202548069112\\
1256.18240897526	2.16643136505987\\
1256.36977261296	2.17282940476548\\
1256.55696425212	2.18911665911768\\
1256.74404843919	2.19084705207862\\
1256.93104114901	2.20208332702225\\
1257.11797415501	2.20697450287202\\
1257.30479966329	2.22022450087117\\
1257.49152907964	2.24019705080519\\
1257.67807507754	2.24963430797352\\
1257.86448066189	2.26804901104347\\
1258.05073014765	2.26979018660153\\
1258.23674242698	2.29009508852865\\
1258.4225286217	2.29380391392053\\
1258.60818059604	2.30423136552175\\
1258.79371959694	2.30816077718548\\
1258.9791935048	2.32688332538979\\
1259.16450566275	2.33494705078649\\
1259.34968871083	2.34598528637606\\
1259.53473159109	2.34848626454671\\
1259.71960175222	2.32984802886552\\
1259.90429412274	2.32642351996665\\
1260.0887873199	2.30360587321076\\
1260.27310343939	2.28567351897558\\
1260.4573346302	2.25114606642255\\
1260.6414914357	2.22086567504733\\
1260.82558293041	2.1901342997364\\
1261.00955529566	2.18659508345174\\
1261.19340931888	2.20910488741071\\
1261.37707970351	2.23053822213528\\
1261.56060949705	2.25171469122756\\
1261.74403184712	2.26903919963276\\
1261.92734213464	2.29713037785362\\
1262.11051835268	2.31172841553595\\
1262.29355481645	2.31531861132266\\
1262.47647337422	2.31373331944148\\
1262.65933279005	2.29998822188845\\
1262.84211655314	2.28113625914443\\
1263.02479775724	2.27814998696832\\
1263.20735989522	2.27181175058963\\
1263.38979256731	2.26701174880944\\
1263.57203689055	2.25662547817417\\
1263.75416812919	2.23488724348592\\
1263.9362404967	2.20237646266526\\
1264.11817889379	2.19924606879552\\
1264.29999931791	2.18646665531046\\
1264.48180292582	2.17951861900442\\
1264.66354152421	2.17120391364191\\
1264.84509713197	2.19061763730704\\
1265.02646429041	2.18822842135149\\
1265.2076588303	2.18975979323481\\
1265.38875641465	2.21693038122327\\
1265.5697474237	2.2398274400655\\
1265.75055685821	2.2622862645224\\
1265.93116226344	2.28649116848029\\
1266.11159602984	2.31325489282608\\
1266.29198133108	2.35930783725252\\
1266.47222157138	2.38399411065906\\
1266.65227857845	2.38274999576456\\
1266.83214755438	2.38663822879978\\
1267.0118713195	2.37228234492096\\
1267.19143326153	2.34672450434928\\
1267.37078509429	2.34273626874475\\
1267.54994362021	2.30670293639688\\
1267.72888764504	2.28284313164505\\
1267.90763329219	2.25748332808999\\
1268.08634583282	2.24447450567694\\
1268.26489162254	2.21356274099911\\
1268.44324965729	2.18730979924108\\
1268.62146763949	2.16151372007295\\
1268.79954462059	2.14087058399238\\
1268.97751883433	2.16146176001605\\
1269.15541317941	2.1414117602741\\
1269.33323944642	2.18442940711975\\
1269.51098101723	2.22662646630231\\
1269.68860007452	2.26382450613321\\
1269.86612309449	2.30750195535959\\
1270.04349637307	2.3560950943068\\
1270.22068669897	2.37717842821981\\
1270.39770001904	2.37196666352889\\
1270.57458939523	2.34296862518086\\
1270.75133392116	2.32947744808945\\
1270.92795472983	2.30721274310467\\
1271.10450621239	2.28045588147407\\
1271.28089749469	2.28960098238552\\
1271.45711231326	2.29147647175134\\
1271.63326768513	2.30174803967569\\
1271.80932597394	2.3301235297147\\
1271.98529292876	2.34561568849227\\
1272.16122177356	2.34521176534541\\
1272.33709527546	2.3562166667452\\
1272.51289280356	2.35356666761286\\
1272.68858890293	2.35098627268099\\
1272.86419366522	2.36681568622589\\
1273.03968095777	2.37707451044344\\
1273.21505104179	2.39413333640379\\
1273.39036314673	2.42283431922688\\
1273.56554630627	2.43611666969224\\
1273.74062887568	2.47242059427149\\
1273.91554565923	2.49318627750172\\
1274.09026854369	2.52171372899822\\
1274.26483067112	2.55215784615161\\
1274.43921048151	2.58004216119355\\
1274.61335798905	2.60976569325316\\
1274.78727372185	2.62305294766146\\
1274.96104584245	2.64858725959179\\
1275.13476538896	2.6693529474969\\
1275.30830875527	2.66416078455308\\
1275.48170804924	2.68082745402467\\
1275.65500090154	2.69666764782924\\
1275.82817043243	2.72217647234599\\
1276.00118400138	2.76437941252017\\
1276.17402995927	2.81207156648823\\
1276.34670917051	2.84115098036972\\
1276.5192163899	2.90964705920687\\
1276.69149740132	2.95679215940775\\
1276.86364373812	3.0200039230141\\
1277.03564143688	3.09231078858469\\
1277.20749548338	3.14550294712478\\
1277.37918805274	3.22354706362182\\
1277.55065997952	3.29107843660841\\
1277.72189031008	3.36135784784953\\
1277.89299029764	3.40952353617724\\
1278.06394021303	3.48819608781852\\
1278.23476937419	3.51356667630813\\
1278.40547721663	3.53937059757756\\
1278.57611118242	3.56562059533362\\
1278.746668716	3.59295687020994\\
1278.91714369645	3.59727843602498\\
1279.08747985788	3.61171078681946\\
1279.25773535922	3.61426078571993\\
1279.42793569357	3.62731372608858\\
1279.59803486497	3.6180970622044\\
1279.76802990776	3.62501471182879\\
1279.93787662352	3.63392843452154\\
1280.10748129363	3.6155794134327\\
1280.27703649115	3.60590392468022\\
1280.44652623417	3.59554705900304\\
1280.6158914067	3.59882156989154\\
1280.78510524023	3.59601862757814\\
1280.95412497961	3.61034313837687\\
1281.12299527231	3.60430980663673\\
1281.29172691502	3.59696863211837\\
1281.46029510043	3.60412255455466\\
1281.62867912954	3.59656373192282\\
1281.79691063758	3.61209019960142\\
1281.96504632827	3.61453627605064\\
1282.13299040742	3.62494118073407\\
1282.3007976489	3.64009019907783\\
1282.46847719285	3.64327451294544\\
1282.63609331653	3.64498333837472\\
1282.80363263878	3.65062647707322\\
1282.97113230382	3.62821765506969\\
1283.13853363592	3.58707451820374\\
1283.30576764771	3.54840000470479\\
1283.47285247243	3.52801568835389\\
1283.63987909968	3.48132059153389\\
1283.80676084891	3.47121568754608\\
1283.97356537537	3.46166372766682\\
1284.14028409523	3.46142745018005\\
1284.30682869704	3.46907157056472\\
1284.47315186169	3.48116568490571\\
1284.63934232724	3.47661862653844\\
1284.80544231012	3.48266961060318\\
1284.97142040134	3.49203627717261\\
1285.13727146191	3.48405392497194\\
1285.303090184	3.49556078630335\\
1285.46875939845	3.46783824060477\\
1285.63430067292	3.46922157324997\\
1285.79969198377	3.47648529912911\\
1285.96496338898	3.46306863485598\\
1286.13012057823	3.46909118166157\\
1286.29513425373	3.46336569505579\\
1286.46001485704	3.4632353034674\\
1286.6246516681	3.46666765213013\\
1286.7890914238	3.47256470661537\\
1286.95348346074	3.486281376259\\
1287.11777493894	3.51156569462197\\
1287.28194117801	3.53701471814922\\
1287.44593655246	3.57878726603938\\
1287.60974622514	3.62993628838483\\
1287.77340042996	3.67912746410744\\
1287.93685500316	3.73851668133455\\
1288.10016136529	3.81310393296036\\
1288.26333031558	3.86315392980389\\
1288.42635917574	3.90908922868616\\
1288.5892705774	3.96823726915846\\
1288.75202359581	3.9993147242303\\
1288.9146993553	4.03963041305542\\
1289.07726556375	4.05618139341766\\
1289.23967348885	4.07703139735203\\
1289.40193337398	4.09592453638712\\
1289.56410478716	4.1026510070352\\
1289.7261747517	4.14691767505571\\
1289.88804072003	4.16290003178166\\
1290.04975702819	4.18535297524695\\
1290.21139282777	4.21276081777086\\
1290.37287115685	4.22948532945969\\
1290.53420103996	4.24431865823035\\
1290.69540673427	4.28295199076334\\
1290.85651547083	4.29758924128962\\
1291.01745423429	4.32272453401603\\
1291.17820270597	4.3515911990521\\
1291.33885523908	4.4043117831735\\
1291.49939162269	4.47051472289889\\
1291.65972835072	4.53014119933633\\
1291.82000556428	4.59720591002819\\
1291.98018088173	4.66820101176991\\
1292.14026382977	4.73470101636999\\
1292.30034500175	4.79353925293567\\
1292.46031672741	4.82098141371035\\
1292.62015445127	4.86897454542272\\
1292.77986328899	4.89023925743851\\
1292.93941604177	4.91103043743208\\
1293.0987983426	4.91834906503266\\
1293.25801098879	4.90539710194457\\
1293.41716043704	4.9129441579183\\
1293.57617062143	4.91290592212303\\
1293.73504013608	4.94194120986789\\
1293.89376898101	4.95065689554402\\
1294.05232193937	4.96043630207286\\
1294.21076864752	5.01655884817535\\
1294.36913277564	5.02756375425002\\
1294.52735764564	5.05241865737765\\
1294.68541102681	5.06325493139379\\
1294.84331880019	5.07797062163259\\
1295.00118290527	5.07476277912364\\
1295.15892654503	5.09643042788786\\
1295.3165885309	5.1277451281454\\
1295.47416765018	5.13307355899437\\
1295.631686299	5.13970689680062\\
1295.78909234045	5.13879905494989\\
1295.9463389801	5.14137944520689\\
1296.10340897487	5.13816473998275\\
1296.26027828033	5.13318728933147\\
1296.41699517468	5.11352356274923\\
1296.57361282411	5.10451179859685\\
1296.73004162757	5.12921474026699\\
1296.886355315	5.17780493287479\\
1297.04257298229	5.22320885284274\\
1297.19869210273	5.2942049222834\\
1297.35475322364	5.39182551234376\\
1297.51075143347	5.49754610716128\\
1297.66662888219	5.59518433552162\\
1297.82240221575	5.6576343237185\\
1297.97808143196	5.74071274551691\\
1298.13370362644	5.80623038609822\\
1298.2891937301	5.85594117407705\\
1298.44448409233	5.92172940572103\\
1298.5996233314	5.99529606688256\\
1298.75465591016	6.05506371516807\\
1298.90958307486	6.1605715564653\\
1299.06441832437	6.25391861036712\\
1299.21909455213	6.29810684802485\\
1299.37358851002	6.35306077844956\\
1299.52794999576	6.3659343065\\
1299.68224480967	6.38964214511946\\
1299.83635905528	6.42429507947435\\
1299.99032536985	6.46643331004124\\
1300.14415288795	6.51569605808632\\
1300.29788576043	6.5830862568874\\
1300.45145833796	6.67381861630608\\
1300.60496320691	6.77501176385318\\
1300.75841103892	6.87650391634773\\
1300.91172090317	6.94652939777748\\
1301.06489100102	6.99880390541226\\
1301.21796634318	7.05774508270563\\
1301.37091768207	7.07132057582631\\
1301.52385554252	7.06143136117972\\
1301.67676463686	7.0174960716098\\
1301.82959744526	6.97331763716305\\
1301.98237056986	6.93844803174337\\
1302.13501702812	6.85537156404233\\
1302.28748397543	6.78992744520599\\
1302.43977748284	6.72075587160447\\
1302.5919073741	6.6842460679073\\
1302.74396647716	6.64277841998082\\
1302.89594281149	6.61207057915482\\
1303.04785955621	6.56253724004708\\
1303.19963358087	6.54707645902447\\
1303.35122715767	6.55822547276815\\
1303.5026225392	6.61985390794043\\
1303.65384214941	6.68981175329171\\
1303.80498513162	6.78098626230277\\
1303.95597877851	6.88323037764605\\
1304.10679923118	6.98730880138921\\
1304.25761599094	7.08776468389174\\
1304.40833741321	7.16821957569496\\
1304.55891596977	7.17279800714231\\
1304.70930767423	7.1495734944063\\
1304.85953176996	7.10228819940604\\
1305.00962388079	7.02850977579752\\
1305.15954325458	6.93904800041049\\
1305.30928658043	6.84101367464252\\
1305.45899198766	6.78362642550001\\
1305.60866198057	6.73220094045003\\
1305.75835366064	6.6792607494429\\
1305.90798005659	6.6662735004051\\
1306.05755161713	6.6775852652157\\
1306.20704593521	6.6917519382402\\
1306.35641573451	6.73384901121551\\
1306.50564529613	6.747471556944\\
1306.65476517624	6.77650979920929\\
1306.80378516049	6.78778529634662\\
1306.95261862559	6.8534735324336\\
1307.10129384972	6.89546568253461\\
1307.24993357543	6.95015489353853\\
1307.39842616578	7.00348037831923\\
1307.54677916508	7.03432056950588\\
1307.69501958246	7.07036665374157\\
1307.84315306743	7.07455390107398\\
1307.99121721202	7.05973331601012\\
1308.13927169427	7.03749017154469\\
1308.2873130227	7.00451564788818\\
1308.43532397682	6.99017937978109\\
1308.58330136602	7.01160782458736\\
1308.73122479259	7.07779998405307\\
1308.87905103323	7.16577057744943\\
1309.02675269385	7.27909214356366\\
1309.1743358819	7.43489409428017\\
1309.32186019059	7.601631342196\\
1309.46934958577	7.75853821343067\\
1309.61674612554	7.90645193118675\\
1309.76403176263	8.06848721878201\\
1309.9112154496	8.23995682772468\\
1310.05827746368	8.38080387956956\\
1310.20527971927	8.50678133029564\\
1310.352136782	8.63020878679612\\
1310.49882885036	8.75209996279548\\
1310.64539715049	8.87763525457943\\
1310.79185418189	8.94837544946109\\
1310.93815727063	9.00531075047511\\
1311.08427156935	9.04210780648624\\
1311.23024782377	9.03854014826756\\
1311.376057054	9.0506872102326\\
1311.5217575877	9.02728623034907\\
1311.66748133401	8.99377936942905\\
1311.81305498495	9.02777741002101\\
1311.95848479467	9.06334996690937\\
1312.10377050757	9.1438019322414\\
1312.24889988269	9.259609783397\\
1312.39389800306	9.3655470492793\\
1312.53877211477	9.47174116209441\\
1312.68350800896	9.58974018283918\\
1312.82814232798	9.67010292352414\\
1312.97268202427	9.74372743157779\\
1313.11719593332	9.80057547139186\\
1313.26160627809	9.84589410295673\\
1313.40588255555	9.87657743341782\\
1313.5500108862	9.88365683836095\\
1313.69402165858	9.85450291166118\\
1313.83791854349	9.77859604592416\\
1313.98173544677	9.71156761693019\\
1314.12547258715	9.6122646705777\\
1314.26915146155	9.53541564941406\\
1314.41267814369	9.43177544836904\\
1314.55612877749	9.35496858522004\\
1314.69950656335	9.30663820341521\\
1314.84286928881	9.23074212728762\\
1314.98614205517	9.19892644882202\\
1315.12935704231	9.13759409212598\\
1315.27251016433	9.10032056359683\\
1315.41565561299	9.06169997009576\\
1315.55877608711	9.04294506708781\\
1315.70175653371	8.99897056467393\\
1315.84462800555	8.95185585582957\\
1315.98745330843	8.90579114240759\\
1316.13019044691	8.83799897923189\\
1316.27281497964	8.77063623129153\\
1316.41535729857	8.70804408017327\\
1316.55780265426	8.61661271487965\\
1316.7001638317	8.55110193701351\\
1316.84242388405	8.49256173302146\\
1316.98456857663	8.41436958312988\\
1317.12661941106	8.35266174989588\\
1317.26860619377	8.29982743543737\\
1317.41056310737	8.26812254213819\\
1317.55238802183	8.24119508032705\\
1317.69415732672	8.22414312175676\\
1317.83584585406	8.21380293603037\\
1317.97745806052	8.20520490758559\\
1318.11897707262	8.19360589046104\\
1318.26042410983	8.18096961227118\\
1318.40176110632	8.14317744385962\\
1318.54292037445	8.13283235886517\\
1318.68390206669	8.09220785253188\\
1318.82488798072	8.05856569140565\\
1318.96580210131	8.03734217438043\\
1319.10661927714	7.9695382492215\\
1319.24732681632	7.90087648466521\\
1319.38797536563	7.83552157645132\\
1319.5284638919	7.7442852936539\\
1319.66886453344	7.68187253615435\\
1319.80921115007	7.63140391368492\\
1319.94948275485	7.57888724757176\\
1320.08971755828	7.55770392511405\\
1320.22990542717	7.53041765736598\\
1320.36991683561	7.5288000200309\\
1320.5098955252	7.51242845198687\\
1320.6498537269	7.49959315505682\\
1320.78973612714	7.51294021980435\\
1320.92952611374	7.52741473328833\\
1321.06924587791	7.58192159615311\\
1321.2088703131	7.6260147375219\\
1321.34834828335	7.66803043028887\\
1321.48769359778	7.71567945854336\\
1321.62699493496	7.76830201055489\\
1321.76616455569	7.78726867600983\\
1321.90525200791	7.84201377045874\\
1322.04424921213	7.90713141946231\\
1322.18311418758	7.9233990650551\\
1322.32185401957	7.9761980748644\\
1322.4605121504	8.01461670445461\\
1322.59907987818	8.05213924482757\\
1322.73762112999	8.08183728012384\\
1322.87616663699	8.10893531874114\\
1323.01477193126	8.13284513062122\\
1323.15333886993	8.18166375627704\\
1323.2919379284	8.22173238268085\\
1323.43041411592	8.27145198747223\\
1323.56880471845	8.32107551425111\\
1323.70706553508	8.36818531447766\\
1323.84520792935	8.43179512023926\\
1323.98325209246	8.48424609502156\\
1324.12118607346	8.5472804144317\\
1324.2590079587	8.60598138734406\\
1324.39677091072	8.65857550677131\\
1324.53444421424	8.68727256737503\\
1324.67201404871	8.72013629651537\\
1324.80945628426	8.72303825266221\\
1324.94678515461	8.72188236199173\\
1325.08401103512	8.71632745219212\\
1325.22115268528	8.7368254848555\\
1325.3582178157	8.74492646198647\\
1325.49523422488	8.77291274538227\\
1325.6322151349	8.78799215017581\\
1325.76917900894	8.80168625887702\\
1325.90604743134	8.83320095959832\\
1326.04282699542	8.85176860584932\\
1326.17950212	8.87930488586426\\
1326.31611223505	8.92285489101036\\
1326.45268761691	8.96260293324788\\
1326.58917202626	9.0359764660106\\
1326.72555392564	9.09869608224607\\
1326.86184273399	9.16361765768014\\
1326.99802239323	9.19991570828008\\
1327.13416494795	9.23143530826943\\
1327.27019761727	9.2751656887578\\
1327.40622430876	9.29579803990383\\
1327.54221452429	9.33801960477642\\
1327.67812698338	9.37210979648665\\
1327.81398371612	9.39127743477915\\
1327.94984008319	9.42459508484485\\
1328.08569933454	9.41443920135498\\
1328.22154069282	9.4428009706385\\
1328.35726432893	9.46401861602185\\
1328.49290841225	9.48062646155264\\
1328.62844271817	9.50495194453819\\
1328.76393928813	9.55364410549987\\
1328.89942870548	9.59378919414446\\
1329.03487517647	9.60401076896518\\
1329.17023358588	9.64959703707227\\
1329.30552540398	9.64952351065243\\
1329.4407734228	9.66282253639371\\
1329.57598477045	9.69814410864138\\
1329.71116918285	9.74595685098685\\
1329.84633131867	9.81389410355512\\
1329.98144003378	9.85955487045587\\
1330.11651699948	9.90110193514356\\
1330.25148783044	9.95476861093558\\
1330.38642618374	9.99588822383506\\
1330.52135438903	10.0263627370199\\
1330.65620691291	10.0779137143902\\
1330.79097183042	10.0738019569247\\
1330.92563458282	10.104255881964\\
1331.06022739666	10.1475617651846\\
1331.19478031314	10.1711911781161\\
1331.32930937304	10.1956117667404\\
1331.46385035808	10.2157794167014\\
1331.59832446648	10.2523313784132\\
1331.73276698408	10.2982401941337\\
1331.86710628936	10.3743774563658\\
1332.00134615369	10.4180392284019\\
1332.13551809434	10.453447080126\\
1332.26965838259	10.4916745354148\\
1332.40365927176	10.507501003789\\
1332.53757700732	10.5318088531494\\
1332.67140603899	10.5571029700485\\
1332.80518422951	10.5648304247389\\
1332.93891530479	10.5835215998631\\
1333.07262247263	10.5981716081208\\
1333.20622685167	10.6213382646149\\
1333.33973245702	10.619439237258\\
1333.47315684706	10.6118676615696\\
1333.60650425522	10.5958176594155\\
1333.73973768237	10.5695323570102\\
1333.87293353408	10.5706107756671\\
1334.00606722875	10.5616578307806\\
1334.13909837955	10.5576490140429\\
1334.27209506451	10.5607784121644\\
1334.40510787177	10.5541813607309\\
1334.53801097149	10.5511225345088\\
1334.67079459713	10.5439588135364\\
1334.80358199243	10.5454490138035\\
1334.93633253583	10.5508009779687\\
1335.06908762415	10.534649998534\\
1335.20178499367	10.5277401980232\\
1335.33439124609	10.5167088228113\\
1335.46700949822	10.4979362861783\\
1335.59961637153	10.4695186427995\\
1335.73219812404	10.4101108102237\\
1335.86477163281	10.3840529684927\\
1335.99730728221	10.3364608241062\\
1336.12977735826	10.3277676900228\\
1336.26218926664	10.3087657292684\\
1336.3945911756	10.2779382817885\\
1336.52698390854	10.2250961228913\\
1336.65932097311	10.1696627934774\\
1336.79164458416	10.1364245695226\\
1336.92403452611	10.0857647540523\\
1337.05635219237	10.0320539661482\\
1337.18863503595	9.97470592049991\\
1337.3209052214	9.93243727964513\\
1337.4531555828	9.89201375549915\\
1337.58536183206	9.86997552011527\\
1337.71751126605	9.82276572433172\\
1337.84965210381	9.78091277328192\\
1337.98172999097	9.74240787356507\\
1338.11375152701	9.69698335610184\\
1338.24573713225	9.69541276669969\\
1338.37772227619	9.67089905458338\\
1338.50965607115	9.6457353292727\\
1338.64157158223	9.59788139193665\\
1338.77343041939	9.56322550306133\\
1338.90525874229	9.52207941167495\\
1339.0370923011	9.489998032065\\
1339.16895825296	9.45683430690391\\
1339.30078052484	9.40419116674685\\
1339.43262101981	9.37882451450123\\
1339.56447534626	9.35510588627235\\
1339.69630493285	9.33310686373243\\
1339.82810682419	9.30368920868518\\
1339.95985489282	9.26472647049848\\
1340.09157420641	9.26073040681727\\
1340.22330652024	9.22666962941487\\
1340.35505677052	9.2211353077608\\
1340.48685380583	9.22735490985945\\
1340.61871706239	9.21711080214556\\
1340.75071253894	9.22403629153382\\
1340.88277359355	9.21807257334391\\
1341.01488348165	9.21760886323218\\
1341.1470454913	9.23733630834841\\
1341.27922076616	9.25706573561126\\
1341.41136439134	9.28459416183771\\
1341.543498699	9.31681474049886\\
1341.67566315036	9.35789708530202\\
1341.80780910482	9.41447747922411\\
1341.93988485697	9.44323236802045\\
1342.07189936473	9.45855196784524\\
1342.20388847952	9.47023333755194\\
1342.3359064264	9.47440685945399\\
1342.46791063742	9.47633823693967\\
1342.59990473083	9.49169901305554\\
1342.73191419019	9.48578037935144\\
1342.86395113638	9.4711960624246\\
1342.99599862426	9.45063429252774\\
1343.12805125363	9.4400029182434\\
1343.2601140131	9.42191567140467\\
1343.39221275178	9.42165096133363\\
1343.52434479053	9.40896370831658\\
1343.65644801218	9.41362940096388\\
1343.78856513232	9.41416076585358\\
1343.92070191897	9.44475880791159\\
1344.05288978816	9.45176077824013\\
1344.18513175091	9.44850882361917\\
1344.31737980533	9.45474215114818\\
1344.44959105871	9.44971567041734\\
1344.58173902291	9.45135685041839\\
1344.71386546999	9.44858429478664\\
1344.84602312816	9.44423527811088\\
1344.97821926118	9.40953724057067\\
1345.11044312748	9.36699212766161\\
1345.24270059506	9.33170879588408\\
1345.37496213761	9.29247448491116\\
1345.50728716773	9.25196762645946\\
1345.6396704875	9.21424803079343\\
1345.77206946768	9.18250980564192\\
1345.90446194914	9.14263726215737\\
1346.0368772795	9.13990588281669\\
1346.16930672503	9.11141862121283\\
1346.30175622628	9.09457941616283\\
1346.43423118048	9.06263333675908\\
1346.56674951218	9.04940588334028\\
1346.69927268645	9.03721960853128\\
1346.83181375665	8.99835292965758\\
1346.96432631456	8.98278038174499\\
1347.09683858848	8.95487744200464\\
1347.22930616963	8.90881862827376\\
1347.36181792351	8.86598039140888\\
1347.494367468	8.81230197233312\\
1347.62693533583	8.75976274527755\\
1347.75950739662	8.7042137220794\\
1347.89201094035	8.63315097958433\\
1348.02439671419	8.56723822799383\\
1348.15663625053	8.48682254903457\\
1348.28887580849	8.41898333792593\\
1348.42117671669	8.33055785123039\\
1348.55346780569	8.23816568711224\\
1348.68576858696	8.1739823584463\\
1348.81810279521	8.11317354090073\\
1348.9504646385	8.06670882655125\\
1349.08287247286	8.02838039398193\\
1349.21532143241	7.99164901060216\\
1349.34773964377	7.96442058039646\\
1349.4801265716	7.93615195330451\\
1349.61252499866	7.9185235266592\\
1349.74486917972	7.90383038801305\\
1349.87721731828	7.87827157039268\\
1350.00964479621	7.87063137690226\\
1350.1421749278	7.83459608227599\\
1350.27481305213	7.80042744617836\\
1350.40749532977	7.76380392149383\\
1350.54013371484	7.72526961681889\\
1350.67276455024	7.65040785658593\\
1350.80548209332	7.59984707364849\\
1350.93827308482	7.55941471399045\\
1351.07107128091	7.53393921197629\\
1351.2038526461	7.53597942053103\\
1351.33662703508	7.53284413206811\\
1351.46942841659	7.53347649293787\\
1351.60225341901	7.54348336014093\\
1351.73503896818	7.56883825040331\\
1351.86780700099	7.59508824815937\\
1352.00054967338	7.63203628390443\\
1352.13327779724	7.66613432940315\\
1352.26594913803	7.72029707478542\\
1352.39856168183	7.78429608251534\\
1352.53104798248	7.86230882943845\\
1352.66344762667	7.94678823620665\\
1352.79584893604	8.00049706066356\\
1352.92830125113	8.05729509802425\\
1353.06081407852	8.10762743856393\\
1353.19332195557	8.14949507806815\\
1353.32583659292	8.19446567460602\\
1353.45832901355	8.21945390514299\\
1353.59076907111	8.26771958669027\\
1353.72321766793	8.31639312295353\\
1353.8556397781	8.36736469642789\\
1353.98809399956	8.42584117253621\\
1354.12058607575	8.48800195432177\\
1354.25311481067	8.55788234635895\\
1354.38568817893	8.6254352868772\\
1354.5182906697	8.69039213891122\\
1354.6508920844	8.75414898816277\\
1354.78350497014	8.79940880046171\\
1354.91612954755	8.8465490060694\\
1355.04876096176	8.86991567237704\\
1355.18132025917	8.89454115138334\\
1355.31385922619	8.90948624704398\\
1355.44642045674	8.91621958040723\\
1355.57900500964	8.94810977636599\\
1355.71158189759	8.97662056193632\\
1355.84409019349	8.98598233391257\\
1355.97658978755	9.00671077242084\\
1356.10913530177	9.00830096824496\\
1356.24165276153	9.02868332582361\\
1356.37413684959	9.04372744466744\\
1356.50656212099	9.05116763769411\\
1356.63903622811	9.06065782846189\\
1356.77164003077	9.08187840966617\\
1356.90428372092	9.112129389071\\
1357.03691522648	9.15185194389493\\
1357.16953488208	9.18233232872159\\
1357.30220148801	9.22309409870821\\
1357.43487257433	9.26813526714549\\
1357.567562169	9.31691368888406\\
1357.70021067777	9.35659898496142\\
1357.83280200611	9.37341467539469\\
1357.9654139437	9.37497643863454\\
1358.09800522462	9.35184897628485\\
1358.23058408278	9.33060681586172\\
1358.36311344867	9.2941234813017\\
1358.49561995412	9.26598330105052\\
1358.62809393135	9.22037840824501\\
1358.7605443568	9.16046174367269\\
1358.89299017259	9.12370683632644\\
1359.02543209144	9.06311565286973\\
1359.15779650291	8.98319310767978\\
1359.29018478538	8.90414702658559\\
1359.42257353434	8.82322447907691\\
1359.55499367525	8.76325094933603\\
1359.68742644628	8.69825585683187\\
1359.81988389352	8.64943135018442\\
1359.95234570767	8.64842253105313\\
1360.08482971561	8.62595684388104\\
1360.21739620149	8.62204606860292\\
1360.34994297081	8.62051078384997\\
1360.48246617186	8.61874508390239\\
1360.61503819682	8.62406174341837\\
1360.74762124007	8.63548036650115\\
1360.88018297894	8.64555290633557\\
1361.01273287232	8.64565388361613\\
1361.14528322153	8.65184409010644\\
1361.27787693954	8.66881665061502\\
1361.41046859477	8.67176763684142\\
1361.54310461263	8.67321860556509\\
1361.67574556491	8.68993133657119\\
1361.80830756828	8.69976564482147\\
1361.94081285999	8.72458036273134\\
1362.07332388201	8.75335585837271\\
1362.20596477505	8.78536664738374\\
1362.33864303123	8.79395781311334\\
1362.47132115032	8.7908813532661\\
1362.60398002977	8.81180487427057\\
1362.73657689642	8.83678428799498\\
1362.86914071742	8.88262448591344\\
1363.00172645348	8.91823722801956\\
1363.13434655606	8.94845585729561\\
1363.26698139099	9.00044311261644\\
1363.39959557463	9.06572743023143\\
1363.53214654301	9.10759017981735\\
1363.66464890702	9.15519017799228\\
1363.79711436685	9.19393233691945\\
1363.9295066388	9.24166371775608\\
1364.06183537297	9.24781272925582\\
1364.19414053533	9.29407842486512\\
1364.32642019051	9.32684314017202\\
1364.45868873434	9.35254901998183\\
1364.59095796249	9.39071373846017\\
1364.72322722116	9.40336078755996\\
1364.85551772468	9.44556177363676\\
1364.98785722646	9.51277255076988\\
1365.12020677152	9.56649410958383\\
1365.25250763286	9.61535391153073\\
1365.38487390387	9.69215979295618\\
1365.51727661565	9.77198332431269\\
1365.64965896145	9.85298333448522\\
1365.7820291998	9.94056862475825\\
1365.91436561786	10.0324323504579\\
1366.04843535794	10.104188227186\\
1366.18073541613	10.1742617569718\\
1366.31307269232	10.2568460819768\\
1366.44536871271	10.3460480465608\\
1366.57765644421	10.4187313902612\\
1366.70992212133	10.4452823751113\\
1366.84216921272	10.471334326501\\
1366.97441998718	10.4869804008334\\
1367.10659876369	10.4801833395864\\
1367.23873018135	10.4522509855383\\
1367.37088082272	10.4162421693989\\
1367.5030552157	10.3655705919453\\
1367.63519367678	10.3342343311684\\
1367.7672706594	10.323678446751\\
1367.89936810001	10.3030255074595\\
1368.03148912007	10.2744960971907\\
1368.16360673965	10.2564794316011\\
1368.2956787265	10.2427931579889\\
1368.42778648142	10.2188176734775\\
1368.55991648139	10.2260911978927\\
1368.69205491781	10.227484329074\\
1368.82420608283	10.2252264770807\\
1368.9563558736	10.2304755005182\\
1369.08845620303	10.2502725638595\\
1369.22054672538	10.2792401968264\\
1369.35265100805	10.3135833366244\\
1369.48479283493	10.3294813679714\\
1369.61694222223	10.3382088156307\\
1369.74905746798	10.3606362623327\\
1369.88118997947	10.3795705683091\\
1370.01338856814	10.3980009602565\\
1370.14563112224	10.3975333045511\\
1370.27783640074	10.4023764367197\\
1370.41001605446	10.3971921322392\\
1370.54219125253	10.397948994356\\
1370.6743928577	10.390419586032\\
1370.80663840446	10.4127215404137\\
1370.93895352697	10.392759771908\\
1371.07131504819	10.368582314136\\
1371.20365752625	10.3406725116805\\
1371.33600211904	10.3133313235115\\
1371.46839437011	10.2895519219193\\
1371.60082674908	10.2596470140943\\
1371.7332793178	10.1990872177423\\
1371.86575011183	10.1669009526571\\
1371.99820064099	10.1395607555614\\
1372.13062780421	10.0874656602448\\
1372.26298644187	10.0394754596785\\
1372.39530793417	9.97536173053816\\
1372.52759086487	9.91416860094257\\
1372.65982559031	9.85528527054132\\
1372.79204350315	9.82097547194537\\
1372.92423692299	9.80487939423206\\
1373.05644990885	9.77747644162645\\
1373.188680213	9.73609408210305\\
1373.32091305514	9.73445877374387\\
1373.45316836183	9.72412152383841\\
1373.58545768879	9.72988132402008\\
1373.71777424675	9.73564406002268\\
1373.85013866905	9.73966170292274\\
1373.98252723115	9.76923622804529\\
1374.11494253843	9.78944015502929\\
1374.24742689187	9.82129603741215\\
1374.37997961941	9.82812348534079\\
1374.51254640694	9.80796858843635\\
1374.64507280942	9.7838176091512\\
1374.77761706092	9.75270976272284\\
1374.91020939527	9.7366725136252\\
1375.04282415917	9.72672447503782\\
1375.17544867508	9.70602251501644\\
1375.30806931992	9.69635193955665\\
1375.44070700898	9.67591174443563\\
1375.57331213065	9.67504311542885\\
1375.70586844297	9.6702950701994\\
1375.83842578831	9.65292449090995\\
1375.97099823592	9.64754410351024\\
1376.10361466459	9.63131469838759\\
1376.23626611797	9.64116372314154\\
1376.36891356855	9.65827647377463\\
1376.50160908345	9.6615558979558\\
1376.63433293863	9.67293433582081\\
1376.76708420622	9.67992747998705\\
1376.89981985732	9.6800971031189\\
1377.03264450297	9.68840592515235\\
1377.16549507573	9.70148631638172\\
1377.29837660413	9.71862356335509\\
1377.43128390567	9.72563630459355\\
1377.56420141318	9.7387235585381\\
1377.69885622954	9.76554806092206\\
1377.83166632391	9.79990982541851\\
1377.96456196828	9.85513530992994\\
1378.09742603557	9.90256963056676\\
1378.23019331095	9.96103824353685\\
1378.36286843057	10.0208000201805\\
1378.49545939256	10.0979627627952\\
1378.62798081694	10.151669623805\\
1378.7605065747	10.1842147135267\\
1378.89307382782	10.2159215796227\\
1379.02567507308	10.234604919658\\
1379.15835302041	10.2419558973873\\
1379.29106380733	10.2681617830314\\
1379.42376080839	10.2862343414157\\
1379.55647409819	10.2828941438712\\
1379.68921915002	10.2589039428561\\
1379.82199960713	10.2345421828476\\
1379.95482584091	10.230212763244\\
1380.08766396493	10.1754490440967\\
1380.22052477584	10.13379314834\\
1380.35334146481	10.0919970811582\\
1380.4861145752	10.0548039511138\\
1380.61887633412	10.0457912052379\\
1380.75171759293	10.0207774685878\\
1380.88463647288	9.98400784473793\\
1381.01757335254	9.95744118970983\\
1381.1505130857	9.93091862809424\\
1381.28350059322	9.91060391594382\\
1381.41650515763	9.89827547821344\\
1381.54958040148	9.88977743597591\\
1381.68267371852	9.86174312292361\\
1381.81576967845	9.8344617544436\\
1381.94890033599	9.81564018773097\\
1382.08208332331	9.77547351051779\\
1382.2153039974	9.7527195893082\\
1382.34851597095	9.71714410594865\\
1382.48170579252	9.68952156515682\\
1382.61492170473	9.67942058338838\\
1382.74819213961	9.66531078488219\\
1382.88147651613	9.67403037875306\\
1383.01474161983	9.65244311912387\\
1383.14800026529	9.61428135516597\\
1383.28125128287	9.60052546332864\\
1383.4144651729	9.57624115663416\\
1383.54761306286	9.54846958085602\\
1383.68071088146	9.53638918259564\\
1383.8137896333	9.52627350302303\\
1383.94684796013	9.51284997603472\\
1384.07991652776	9.50165879492666\\
1384.21301446417	9.51403329886642\\
1384.34606220755	9.52105782078762\\
1384.47907514806	9.52281566694671\\
1384.61207073952	9.52515587152219\\
1384.74498665298	9.51272253896676\\
1384.8778988105	9.5058843014287\\
1385.01085309759	9.50042548834109\\
1385.14378812509	9.49637254079183\\
1385.2767948153	9.47818430732278\\
1385.40990474012	9.48321862314262\\
1385.5430761397	9.48969313677619\\
1385.67624644699	9.51378038817761\\
1385.80939857674	9.56237157185872\\
1385.94257612733	9.60378235461665\\
1386.0756881925	9.61725685643215\\
1386.20872001477	9.62104900210511\\
1386.34174803246	9.6329127293007\\
1386.47483393039	9.65705587349686\\
1386.60796302097	9.67310587565104\\
1386.74112031054	9.67520981208951\\
1386.87429169395	9.69926177754122\\
1387.00746131451	9.72509806763892\\
1387.14062939349	9.76978432898428\\
1387.27382661544	9.80460393195058\\
1387.40709891272	9.8230156991996\\
1387.54033968375	9.84988530476888\\
1387.67353406694	9.88866963106043\\
1387.80674331125	9.93622355367623\\
1387.93996788593	10.0208961075427\\
1388.07322324027	10.1071715915904\\
1388.20653976255	10.2162519903744\\
1388.33974998652	10.3219451343312\\
1388.47293006131	10.4454186663908\\
1388.60603486607	10.5690559218912\\
1388.73901926069	10.6933833664539\\
1388.87192927512	10.8067235666163\\
1389.00481118155	10.9164039667915\\
1389.13765083505	11.0197588602702\\
1389.27044815083	11.1124431572708\\
1389.40315602187	11.1838078592338\\
1389.53581750939	11.2444745232077\\
1389.66840414017	11.297428448995\\
1389.8009477584	11.3517431558347\\
1389.93341812027	11.3986607906865\\
1390.06586020168	11.4221117730234\\
1390.19827434104	11.4659509845808\\
1390.33063183765	11.4830872591804\\
1390.46301001075	11.4966470680985\\
1390.59542324499	11.4905872718961\\
1390.72784169664	11.4686078464284\\
1390.86030841523	11.4368284449858\\
1390.99279448549	11.3827911825741\\
1391.12526910537	11.3308284422931\\
1391.25771833107	11.2699176563936\\
1391.39011424094	11.1888852960923\\
1391.52245741063	11.1163284451354\\
1391.65474580104	11.0388617796056\\
1391.78872294937	10.953554910772\\
1391.92087543495	10.8665421710295\\
1392.05295935421	10.7800411897547\\
1392.18507580379	10.6888892229866\\
1392.31717141236	10.616534317241\\
1392.4492006791	10.5477313714869\\
1392.58122763875	10.4746607705659\\
1392.71332723497	10.4207215496138\\
1392.84543894984	10.3899048917434\\
1392.97759631643	10.3920117640028\\
1393.10976783284	10.4115235291275\\
1393.2419988598	10.4369451017941\\
1393.37427372731	10.4724519673516\\
1393.50650917316	10.52450392293\\
1393.63869419403	10.5809127489726\\
1393.77082950414	10.6420529402939\\
1393.90299223257	10.6739882394379\\
1394.03513698171	10.7229843233146\\
1394.16903623892	10.763610793095\\
1394.30095731845	10.8055098197039\\
1394.43295989931	10.8435598167719\\
1394.56492777659	10.8670215700187\\
1394.69692176791	10.8461637403451\\
1394.82900548176	10.8242333636564\\
1394.96116530247	10.77460491891\\
1395.09340658715	10.7200951015248\\
1395.22562418946	10.6542872541091\\
1395.35771467568	10.6007646953358\\
1395.4896787698	10.5331627434375\\
1395.62158847567	10.4825186168446\\
1395.75355151207	10.4277490073559\\
1395.88554245023	10.3899803816103\\
1396.01756475673	10.3618872492921\\
1396.14957840579	10.3370794127969\\
1396.28154326758	10.3247480485954\\
1396.41355572438	10.2945362820345\\
1396.54558380557	10.2847166715884\\
1396.67761193877	10.289048054639\\
1396.8096591728	10.2831058969685\\
1396.94168630875	10.260517653297\\
1397.07366190058	10.248824521607\\
1397.20563072037	10.2470029475642\\
1397.33759077717	10.2495225551082\\
1397.46955119186	10.2640931466046\\
1397.60152058951	10.2857568684746\\
1397.7334614947	10.3111225670459\\
1397.8654534363	10.3453196263781\\
1397.99747515249	10.3801784608878\\
1398.12954656089	10.4330431713777\\
1398.26170178427	10.486893158333\\
1398.39396997159	10.5383941332499\\
1398.52632188469	10.5953843359854\\
1398.65874229022	10.6572568743837\\
1398.79115403513	10.7275372766981\\
1398.92358382993	10.801141205956\\
1399.05610813821	10.8717372931686\\
1399.18870147693	10.9219108282351\\
1399.32128921946	10.9777677012425\\
1399.45386347819	11.0309137830547\\
1399.58642398758	11.0726755366606\\
1399.71892411732	11.0860167110667\\
1399.85141037298	11.0732686659869\\
1399.9839355843	11.0678176692888\\
1400.11650151957	11.0439980637793\\
1400.24904210713	11.0149000205246\\
1400.38157952562	10.9656608057957\\
1400.51410709426	10.917088246813\\
1400.64666098401	10.8769666821349\\
1400.77918098219	10.8288911931655\\
1400.91165864057	10.7806255116182\\
1401.04410272699	10.7310019848393\\
1401.17829684645	10.6729147293988\\
1401.31070711475	10.6212980606977\\
1401.44290220158	10.5772411870021\\
1401.57532820549	10.5460735395843\\
1401.7077872183	10.5134637496051\\
1401.8402663176	10.4858794492834\\
1401.97274588709	10.4673461166083\\
1402.10519397472	10.4352961147533\\
1402.23769075983	10.4270039539711\\
1402.37027121697	10.4016176859538\\
1402.50280326172	10.3725961049398\\
1402.6353745587	10.3293039471495\\
1402.7679832267	10.2764000238157\\
1402.90054980341	10.2213529511994\\
1403.03313654965	10.1915735356948\\
1403.16577407474	10.1538755005481\\
1403.29845761183	10.1119784373863\\
1403.4311132274	10.0631137361713\\
1403.56382880956	10.0254127652037\\
1403.69657092236	10.000960817524\\
1403.82932650263	9.98873532987108\\
1403.96211087064	9.96228434992771\\
1404.09491331861	9.9390235601687\\
1404.22766282018	9.92857650682038\\
1404.36040656706	9.92425396863152\\
1404.49316809185	9.92743925954781\\
1404.62587652657	9.93449121363022\\
1404.75843537745	9.9401559081732\\
1404.89097427377	9.94455589967615\\
1405.0234639512	9.94293923471488\\
1405.15594910338	9.93387061474369\\
1405.28839919	9.94847551981607\\
1405.42086026876	9.94422553567325\\
1405.553314006	9.93520003674077\\
1405.68577819656	9.91385590796377\\
1405.82003806661	9.90346863690544\\
1405.95253869364	9.91080785265155\\
1406.08483004795	9.88770294189453\\
1406.21738682683	9.86138921625474\\
1406.34997535151	9.82377256131639\\
1406.48261018627	9.8141892190073\\
1406.6152779154	9.79919313916973\\
1406.7479709817	9.76380099502264\\
1406.88067531571	9.73142648210712\\
1407.01342456806	9.70170295939726\\
1407.14620533532	9.67837157903933\\
1407.27901783186	9.64333336026061\\
1407.41183157879	9.61793531156054\\
1407.54467820294	9.59047452141257\\
1407.67751586911	9.56047942591648\\
1407.81037409487	9.52645294339049\\
1407.94324036776	9.48953137678259\\
1408.07793783813	9.44616667429606\\
1408.21076903164	9.41933529984717\\
1408.34336681115	9.38876764447081\\
1408.47622011938	9.34635488659728\\
1408.60906464972	9.33074409821454\\
1408.74193057564	9.31529311572804\\
1408.87481738277	9.30534606821397\\
1409.00772685152	9.29542744393442\\
1409.14066079355	9.27035784253887\\
1409.27363520735	9.26601178038354\\
1409.40663784789	9.26101766848096\\
1409.53967188123	9.26379905027501\\
1409.67277049375	9.27958533343146\\
1409.80592133767	9.27211376264983\\
1409.93912463557	9.28069905673756\\
1410.07240158331	9.2736873065724\\
1410.20575000942	9.26524612950343\\
1410.33917488834	9.25107750238156\\
1410.4726291918	9.22784220003614\\
1410.60612211348	9.17780885509416\\
1410.73970106974	9.11620100806741\\
1410.87338095659	9.05427551269531\\
1411.00716767105	8.97886570762186\\
1411.14094724715	8.88642255932677\\
1411.27478257319	8.79711373647054\\
1411.40868609253	8.675113734077\\
1411.54251415172	8.58059119243248\\
1411.67623546884	8.4816166933845\\
1411.80996199972	8.38667552611407\\
1411.94367477176	8.3094931677276\\
1412.07738840273	8.21326570884854\\
1412.211125264	8.13650982052672\\
1412.34500156975	8.0562637459998\\
1412.47901136287	7.98866669336955\\
1412.61304550496	7.90602748534258\\
1412.7470918463	7.81850395015642\\
1412.8831198962	7.74472551719815\\
1413.0173370579	7.6804500280642\\
1413.15137150876	7.61061864740708\\
1413.28583247924	7.53178335638607\\
1413.42027901959	7.44828140034395\\
1413.55478397375	7.37973532022214\\
1413.68936805916	7.31799120061538\\
1413.82397438952	7.24385589711806\\
1413.95855322859	7.17855883579628\\
1414.09317697563	7.11435784545599\\
1414.22788177683	7.0419617727691\\
1414.36270199208	6.96499314962649\\
1414.49764333844	6.89703432718913\\
1414.63272362052	6.8318421793919\\
1414.76787799391	6.78518923591165\\
1414.90304729369	6.73727943383011\\
1415.03819899789	6.6844412018271\\
1415.17532344888	6.64692845999026\\
1415.31057665155	6.62011865541047\\
1415.44591910911	6.56804904750749\\
1415.5813496347	6.53496669320499\\
1415.71675280502	6.49722551832012\\
1415.85213909279	6.4326304173937\\
1415.98756435584	6.39147747264189\\
1416.12302824017	6.35528040867226\\
1416.25855611149	6.30170099408019\\
1416.39417377113	6.24667844585344\\
1416.52981067706	6.1909862873601\\
1416.66543541452	6.12799314424103\\
1416.80110294812	6.05840393141204\\
1416.93687626502	6.00711862713683\\
1417.0726876668	5.94361078037935\\
1417.20854501356	5.90350390415566\\
1417.34444541542	5.84853919347127\\
1417.48033205231	5.83530880423153\\
1417.61819037897	5.8248127301534\\
1417.75422934894	5.81472450144151\\
1417.89004225887	5.81644215303309\\
1418.02615219173	5.8298705886392\\
1418.16230459405	5.8299049022151\\
1418.2984808293	5.86198529075174\\
1418.43466601668	5.87470097635306\\
1418.57083967575	5.88220979653153\\
1418.70706101935	5.8938107771032\\
1418.84332983071	5.90532057893042\\
1418.97958257418	5.92172352472941\\
1419.11583507142	5.94699803520651\\
1419.25211987857	5.97321371938668\\
1419.38848122586	5.99096273908428\\
1419.52493242385	6.03541469573974\\
1419.66146546872	6.07610979267195\\
1419.79808970082	6.13497745289522\\
1419.93671048612	6.19458627700805\\
1420.0734946728	6.26724999558692\\
1420.21031734254	6.35893920823639\\
1420.34715229095	6.44372254726933\\
1420.48406259019	6.51715196347704\\
1420.62095695727	6.59900686787624\\
1420.75785434001	6.67250294778861\\
1420.89479361708	6.73197451759787\\
1421.03174443033	6.78636275085748\\
1421.16870999501	6.82899903316124\\
1421.30568628705	6.8762666758369\\
1421.44267752918	6.92901667426614\\
1421.57967936579	6.97801569396374\\
1421.7166531444	7.02285785301059\\
1421.85362820621	7.07443824468874\\
1421.99054013314	7.11042746375589\\
1422.12745698828	7.14600295646518\\
1422.26446136771	7.17729904137406\\
1422.40339868099	7.22037747327019\\
1422.54022375924	7.25126864863377\\
1422.67726360902	7.29729119469138\\
1422.81424961707	7.36255394243727\\
1422.9512568109	7.4328735482459\\
1423.088255961	7.4837010047015\\
1423.22522552214	7.55772944057689\\
1423.36224627341	7.62439904493444\\
1423.49924519838	7.68596963321461\\
1423.63622320804	7.74196669634651\\
1423.77318710466	7.80177747502046\\
1423.91013485641	7.84645002028521\\
1424.04711144564	7.90255295996572\\
1424.18416775854	7.9318294431649\\
1424.32125773318	7.97430102030436\\
1424.45827397689	7.99709709952859\\
1424.59534555622	8.01771866106519\\
1424.73425852664	8.02677748250026\\
1424.87120420462	8.02033531899546\\
1425.00808762531	8.0065941436618\\
1425.14492539251	7.99404414494832\\
1425.28174583837	7.97358434340533\\
1425.41858658382	7.95000296948003\\
1425.55541990129	7.93995395361208\\
1425.69230774749	7.92573237886616\\
1425.8291826798	7.91183826035144\\
1425.96606811438	7.88151276345346\\
1426.103037974	7.83478433010625\\
1426.24003543925	7.79469609728046\\
1426.37708339089	7.75051668578503\\
1426.51416329256	7.68229414434994\\
1426.6512734476	7.63508336684283\\
1426.78837320885	7.56439120161767\\
1426.92552179644	7.49610198712816\\
1427.06269914603	7.4234382685493\\
1427.19993054859	7.35309219360351\\
1427.33721511826	7.29925296820846\\
1427.47448923734	7.24400688620174\\
1427.61174066331	7.18663825240789\\
1427.74892972932	7.14079217349781\\
1427.88608886571	7.09314315459307\\
1428.02323988946	7.07689119787777\\
1428.16040369274	7.07270785874011\\
1428.29753830899	7.06128040949503\\
1428.4346852456	7.04859609229892\\
1428.57180983482	7.04398236555211\\
1428.70895048077	7.03868824827904\\
1428.84611876358	7.02214217653461\\
1428.98326723488	6.99738138797236\\
1429.12045659831	6.95585883832445\\
1429.25771009046	6.90410981458776\\
1429.39505045339	6.86335197149538\\
1429.53242011451	6.79892648435106\\
1429.67161943721	6.71940393073886\\
1429.80903184266	6.65199216206868\\
1429.94655585524	6.55679216571883\\
1430.08417582567	6.47123627569161\\
1430.22187105785	6.3855549026938\\
1430.35961907703	6.29047843521716\\
1430.49735172958	6.19170882655125\\
1430.63515416047	6.09680489932789\\
1430.77309537662	6.00565882290111\\
1430.91110436989	5.91589216157502\\
1431.04913815978	5.82794411977132\\
1431.18719910414	5.74883626489078\\
1431.3252412273	5.67111959644392\\
1431.46328767937	5.59989313050812\\
1431.60134654435	5.55637548484054\\
1431.73943229476	5.52609410940432\\
1431.87753068046	5.50506862004598\\
1432.01751131593	5.48602743709788\\
1432.155645812	5.46530096203673\\
1432.29362658447	5.44325586393768\\
1432.43181577231	5.43146469078812\\
1432.56998937066	5.40642841189515\\
1432.70815140985	5.36467155288247\\
1432.84634638404	5.32086665490094\\
1432.98460684346	5.27670293228299\\
1433.12293812388	5.23111371433034\\
1433.26134030348	5.17867939612445\\
1433.39980286362	5.10041959379233\\
1433.53831846625	5.0294107689577\\
1433.67689357103	4.95362645037034\\
1433.81552294056	4.87690684140897\\
1433.95421749559	4.79570684245988\\
1434.09299953435	4.72129214043711\\
1434.23186010282	4.63067841529846\\
1434.37082512514	4.5471097908768\\
1434.51179207928	4.44489900271098\\
1434.65090345575	4.32750488496294\\
1434.79000771211	4.22601763407389\\
1434.92913344482	4.1321411670423\\
1435.06831730392	4.03405587112202\\
1435.20760484559	3.90926763707516\\
1435.3469602654	3.79676273640464\\
1435.48632915408	3.69356273786694\\
1435.62577322235	3.58252548119601\\
1435.76524894571	3.4771156743461\\
1435.90484815798	3.38265586717456\\
1436.04461026425	3.30429410350089\\
1436.18447556596	3.24245782810099\\
1436.3243510853	3.19692939753626\\
1436.46424838532	3.13664606388877\\
1436.60419264975	3.08756370988547\\
1436.74420209819	3.01903724319795\\
1436.88431068675	2.93052939924539\\
1437.02637691957	2.86430488731347\\
1437.16661468244	2.78598723925796\\
1437.30674843567	2.69458919938873\\
1437.4471345841	2.60111860697176\\
1437.58756345816	2.50370880230969\\
1437.72804875102	2.42500096325781\\
1437.86859594626	2.32217743700626\\
1438.00917162222	2.21775489110573\\
1438.14974455806	2.1176107747882\\
1438.29028025457	2.02315293573866\\
1438.43080498803	1.94266175727049\\
1438.57132266202	1.8463284206741\\
1438.71186880946	1.7384941095815\\
1438.85249712162	1.64572450325039\\
1438.99315840044	1.56184509436728\\
1439.1338582059	1.49403431350548\\
1439.27460575697	1.42767549244066\\
1439.41720916374	1.37931274881988\\
1439.55783694857	1.31665196120008\\
1439.6983734486	1.24989902019939\\
1439.83883567614	1.20718823676454\\
1439.97934886387	1.14861666845779\\
1440.1198984123	1.08087255130065\\
1440.2604989228	1.02120784637244\\
1440.40116775932	0.915109806894964\\
1440.54188478941	0.871528433343651\\
1440.68265240482	0.840678432883293\\
1440.82352471571	0.760510786381715\\
1440.96441124391	0.71003627707707\\
1441.10525586806	0.640287258351843\\
1441.24605861867	0.576526472856309\\
1441.38684755592	0.496672552480709\\
1441.52768787015	0.389612751154631\\
1441.66856491535	0.310855890496397\\
1441.80942773568	0.233676479618047\\
1441.95212985892	0.153630398542565\\
1442.09291093979	0.0784176510996091\\
1442.2335772416	-0.00466764276372472\\
1442.37434367046	-0.0668823480533037\\
1442.51506149062	-0.142348034234316\\
1442.65579866177	-0.229750974030764\\
1442.79646473103	-0.327009796621461\\
1442.93702258796	-0.422360775042691\\
1443.07754020997	-0.522256853058934\\
1443.21800964044	-0.609752932709514\\
1443.35832860598	-0.708293131278718\\
1443.49854808221	-0.812259797481637\\
1443.63866284749	-0.907736270560645\\
1443.77872733504	-0.98079901769319\\
1443.91869932438	-1.03999999877723\\
1444.0586148223	-1.12556568266568\\
1444.19848252612	-1.18950195592262\\
1444.33825743347	-1.24679313055879\\
1444.47981837842	-1.30578920782051\\
1444.6194413053	-1.34851959972259\\
1444.75898623578	-1.38915195049462\\
1444.89844207603	-1.45588430188888\\
1445.03782171966	-1.47441469406819\\
1445.17712745783	-1.52632547779849\\
1445.31624684459	-1.57852351734889\\
1445.45518864495	-1.63200391109521\\
1445.59397485854	-1.72120881120802\\
1445.73272710789	-1.78314508567108\\
1445.8714229209	-1.86060685193276\\
1446.01003656925	-1.96556371034068\\
1446.14855433454	-2.0860088087034\\
1446.28696855367	-2.22204312674847\\
1446.42530447632	-2.34314802866064\\
1446.56361737756	-2.47902645835397\\
1446.7018399123	-2.61741175422189\\
1446.84185754665	-2.71946665637341\\
1446.97987875607	-2.84634803374316\\
1447.11783468653	-2.95156371819914\\
1447.25553269939	-3.04686273539475\\
1447.39320011578	-3.14707548499984\\
1447.53078462897	-3.20425391686605\\
1447.66821434256	-3.3015519523007\\
1447.80548044223	-3.4079225378878\\
1447.94265625343	-3.48522939985873\\
1448.07965149907	-3.58802253825992\\
1448.21652793419	-3.68287057502597\\
1448.35331754533	-3.77974312913184\\
1448.48998835202	-3.88274117310842\\
1448.62651875039	-3.96869411889244\\
1448.76296507864	-4.05942745068494\\
1448.89933274353	-4.15706274322435\\
1449.03558863524	-4.24626372140996\\
1449.17176858257	-4.34112450889512\\
1449.30972720174	-4.45195097783032\\
1449.44569895516	-4.55692156389648\\
1449.58153413715	-4.64511274122724\\
1449.71716401841	-4.73224215647753\\
1449.85265382048	-4.76996862888336\\
1449.98806976312	-4.84063235217449\\
1450.12337271188	-4.91729803880055\\
1450.25853945989	-4.98219607624353\\
1450.39355313091	-5.05167254980872\\
1450.52841267479	-5.13892646630605\\
1450.66316784806	-5.24965000386331\\
1450.7978092656	-5.38051470821979\\
1450.93236708184	-5.50916471434574\\
1451.06681648413	-5.59336864013298\\
1451.20120036219	-5.72784118325102\\
1451.33549027413	-5.86511275581285\\
1451.46968114314	-5.98364217374839\\
1451.60377959367	-6.14757061238382\\
1451.73959902825	-6.31720100430881\\
1451.87349692981	-6.47076766864926\\
1452.00768739715	-6.66282746371101\\
1452.14154390728	-6.81742746222253\\
1452.27533040197	-6.96533922120637\\
1452.40902382465	-7.10270489898383\\
1452.54262438976	-7.20890293869318\\
1452.67613231219	-7.31999019548005\\
1452.80947675619	-7.39445097306196\\
1452.942730588	-7.4658166660982\\
1453.07584477349	-7.5315500053705\\
1453.20879315954	-7.59745196735158\\
1453.3416662586	-7.67040687448838\\
1453.4743898592	-7.73166864993525\\
1453.60703934915	-7.78633238287533\\
1453.73960608656	-7.89051865596397\\
1453.87201489685	-7.96486570320877\\
1454.00613697242	-8.05510785532933\\
1454.13836823884	-8.13586766112085\\
1454.27057371607	-8.20575000725541\\
1454.40267441733	-8.2785647055682\\
1454.53465143925	-8.34375883551205\\
1454.66657812119	-8.41921472549439\\
1454.79841002516	-8.47704414292878\\
1454.93015642551	-8.56055885202744\\
1455.06180526858	-8.63074414870318\\
1455.19338575623	-8.71977453605802\\
1455.32477761086	-8.8015539412405\\
1455.45596663449	-8.89729120217118\\
1455.58700844179	-8.99378727931602\\
1455.71796851901	-9.05892944335938\\
1455.84890531111	-9.1320813964395\\
1455.97988629269	-9.22557844835169\\
1456.11079861082	-9.29828727011587\\
1456.24173124522	-9.39412943522136\\
1456.37442928324	-9.48228434020398\\
1456.50530514389	-9.58096669701969\\
1456.63651695561	-9.73975297516467\\
1456.7672429317	-9.85006376341277\\
1456.89780175185	-9.96474023893768\\
1457.0282693462	-10.0999147564757\\
1457.15861458191	-10.2277265156017\\
1457.28894382894	-10.3169755374684\\
1457.41920064957	-10.3760147468716\\
1457.54939424823	-10.4382412106383\\
1457.67957620068	-10.496299051771\\
1457.80967257269	-10.5574892455456\\
1457.93963649411	-10.5897804335052\\
1458.06950198964	-10.6322745528876\\
1458.19935221268	-10.6910049401078\\
1458.32914220596	-10.7306549408857\\
1458.4588207572	-10.7352804296157\\
1458.59011999137	-10.7467000437718\\
1458.71957842124	-10.7392451529409\\
1458.84900066568	-10.7367226095761\\
1458.97836218502	-10.7443039838006\\
1459.10768268276	-10.7414451673919\\
1459.23700663006	-10.7625412473492\\
1459.36617411358	-10.8030314351998\\
1459.49527977495	-10.8751520269057\\
1459.62429252719	-10.9212265388638\\
1459.75326509107	-10.9644186917473\\
1459.88223346304	-11.0251226051181\\
1460.01106597388	-11.0705706465478\\
1460.13987191177	-11.1183706358367\\
1460.26862221778	-11.157886318132\\
1460.39728575155	-11.1929755304374\\
1460.52588613869	-11.2443824094885\\
1460.65446936411	-11.2720588796279\\
1460.78303567227	-11.3017079035441\\
1460.91327164951	-11.3569255529665\\
1461.04169658388	-11.393240255468\\
1461.17062050477	-11.4344686807371\\
1461.29905080996	-11.4680686838487\\
1461.42740255402	-11.5298353456983\\
1461.55572332089	-11.5708569171382\\
1461.6839622278	-11.6249128042483\\
1461.81204512489	-11.6581471200083\\
1461.94003345083	-11.6855500726139\\
1462.06794281472	-11.7092598746805\\
1462.19581059396	-11.7307353674197\\
1462.32357971247	-11.7751794702866\\
1462.45128028749	-11.8230873182708\\
1462.57887677791	-11.8431079153921\\
1462.70646747668	-11.8723118351955\\
1462.83407292284	-11.895375550962\\
1462.96159353093	-11.9116618212532\\
1463.09080994099	-11.9225755392336\\
1463.2182617589	-11.902341225568\\
1463.34618795766	-11.9060176961562\\
1463.47345540607	-11.9075667063395\\
1463.60066227123	-11.8877921945908\\
1463.7278793284	-11.8822059257358\\
1463.85505404637	-11.8940500371596\\
1463.9821919223	-11.9311784669465\\
1464.10928966689	-11.9573892518586\\
1464.23635270136	-11.9790010078281\\
1464.36331657308	-12.0362480761958\\
1464.49017805197	-12.0800735623229\\
1464.61701642377	-12.1122735528385\\
1464.74380573778	-12.1474755044077\\
1464.87061595127	-12.1713284324197\\
1464.99744590175	-12.2188774557675\\
1465.12431195669	-12.2595254860672\\
1465.25112687613	-12.2943823384304\\
1465.37960740432	-12.3356607661528\\
1465.50626813374	-12.3873637143303\\
1465.63348108552	-12.4493784249998\\
1465.76005947439	-12.4846960703532\\
1465.88663760575	-12.5189392052445\\
1466.01322083105	-12.5765921461816\\
1466.13975919521	-12.6380656747257\\
1466.26627756963	-12.6891735114303\\
1466.39274857736	-12.7239127252616\\
1466.51923850596	-12.797737233779\\
1466.64565495	-12.8857931249282\\
1466.77199826154	-12.9698852838254\\
1466.89830168057	-13.0333686155431\\
1467.02459548463	-13.1135401819267\\
1467.15084715923	-13.2026852813422\\
1467.27699283021	-13.28913527844\\
1467.4030657345	-13.3458578259337\\
1467.53079194031	-13.4090715670118\\
1467.65662842911	-13.4894225363638\\
1467.78291489303	-13.5603382073197\\
1467.9084989062	-13.6059509539137\\
1468.03400341208	-13.6317234974281\\
1468.15949309322	-13.6458940879971\\
1468.28497381002	-13.6837499655929\\
1468.41035977843	-13.7038577958649\\
1468.53572963315	-13.6907754411884\\
1468.66091934209	-13.6803636737898\\
1468.7860570761	-13.6651342803357\\
1468.91112766532	-13.6475391948924\\
1469.03608010015	-13.6317391863056\\
1469.1609861356	-13.6158254660812\\
1469.28581136063	-13.5953558566524\\
1469.41048918933	-13.6030470343197\\
1469.53505355497	-13.5816254709281\\
1469.65958419827	-13.5795921250886\\
1469.78579229179	-13.576854874106\\
1469.91020188156	-13.5467293870215\\
1470.03529245735	-13.5444431117937\\
1470.15976744207	-13.5242695714913\\
1470.28411562824	-13.50330880109\\
1470.40836985046	-13.4726019466625\\
1470.53252609391	-13.4468843048694\\
1470.65661939654	-13.4470441107656\\
1470.78067182104	-13.4108244952034\\
1470.90462462733	-13.394611751332\\
1471.0285649885	-13.3731362585928\\
1471.15240802783	-13.3365774528653\\
1471.27624194883	-13.2945911931057\\
1471.40003579661	-13.2697127660116\\
1471.52379323511	-13.2461441451428\\
1471.64746395759	-13.2306069018794\\
1471.77107760519	-13.1956392550001\\
1471.89460236694	-13.1608892515594\\
1472.01807355013	-13.1481823827706\\
1472.14155568904	-13.1260833740234\\
1472.26501326799	-13.1129765230067\\
1472.38844751689	-13.0675529966167\\
1472.51178905746	-13.0415804432888\\
1472.63507903442	-13.0253824159211\\
1472.7583436864	-13.0072275236541\\
1472.88158425862	-12.961049079895\\
1473.00482725353	-12.9148735906564\\
1473.12801251348	-12.8774382834341\\
1473.2511716875	-12.8382382860371\\
1473.3742780773	-12.7843039643531\\
1473.49729855715	-12.7409059300142\\
1473.62020705358	-12.7097696603513\\
1473.74308058593	-12.6926353491989\\
1473.86591004777	-12.6806098526599\\
1473.9886881178	-12.6408951516245\\
1474.11310051851	-12.6217627992817\\
1474.23581446651	-12.6171167224061\\
1474.35908321537	-12.6096177007638\\
1474.48174909421	-12.6054402519675\\
1474.60439445776	-12.6030941757501\\
1474.7269602523	-12.6201206469068\\
1474.84941642289	-12.6476481007595\\
1474.97186739892	-12.6736108555513\\
1475.09429789875	-12.692289277619\\
1475.21674253433	-12.7164569181554\\
1475.33913957708	-12.7401990703508\\
1475.4614613434	-12.7616127986534\\
1475.58376836321	-12.767359864478\\
1475.70593577835	-12.7748971265905\\
1475.82793357313	-12.807354964462\\
1475.9498828425	-12.8307392830942\\
1476.07178619765	-12.8400579153323\\
1476.19362341774	-12.8670373243444\\
1476.31706614067	-12.9003039902332\\
1476.43881544775	-12.9393598706114\\
1476.56048865692	-12.9688618229885\\
1476.68211573614	-12.9986500459559\\
1476.80369629498	-13.0280774995392\\
1476.92525964676	-13.0495627908146\\
1477.04681193046	-13.0723363277959\\
1477.16835510093	-13.0868520175709\\
1477.28982290283	-13.1038873148899\\
1477.41122779528	-13.1249304378734\\
1477.53256213212	-13.1437020021326\\
1477.65385486064	-13.1369843576469\\
1477.77510675603	-13.1258353439032\\
1477.89637785188	-13.1203245649151\\
1478.01766835751	-13.1336255541035\\
1478.13894954787	-13.1308510537241\\
1478.2601289274	-13.0980059492822\\
1478.38291314265	-13.0834755430035\\
1478.50404287025	-13.0606000563678\\
1478.62570292288	-13.0340775134517\\
1478.74676168398	-13.0080186993468\\
1478.86778142494	-12.9785735934388\\
1478.9888240474	-12.9595549527337\\
1479.10982991619	-12.9483912411858\\
1479.23074021122	-12.9210167305142\\
1479.35167754437	-12.8991902669271\\
1479.47257890719	-12.8731853634703\\
1479.59344568365	-12.8317039901135\\
1479.714247677	-12.7827039980421\\
1479.83504855728	-12.7253618427351\\
1479.95581577795	-12.6701638090844\\
1480.07658055592	-12.6112265493356\\
1480.1972825082	-12.5688941992965\\
1480.31789128025	-12.5265353894701\\
1480.43843771317	-12.4707647959391\\
1480.56060049419	-12.4308549843582\\
1480.68102318833	-12.3891883176916\\
1480.80196556353	-12.3314471338309\\
1480.92238819	-12.272764785617\\
1481.04284174957	-12.2272363550523\\
1481.16332681209	-12.1794285119749\\
1481.2837825636	-12.1586216571284\\
1481.40420926644	-12.1362638099521\\
1481.52466833261	-12.1217981226304\\
1481.64506845167	-12.1069824368346\\
1481.76544064693	-12.0843412548888\\
1481.8858472402	-12.0629824283076\\
1482.0061967416	-12.0385069379619\\
1482.12651895136	-12.005121642468\\
1482.2468423415	-11.9757461360857\\
1482.36716961979	-11.9442147647633\\
1482.48747092716	-11.9116118187998\\
1482.60771667583	-11.8747961380902\\
1482.72961469037	-11.8187559539197\\
1482.84974574799	-11.763147129732\\
1482.9703261493	-11.7055990929697\\
1483.09022005477	-11.6273275263169\\
1483.21005681987	-11.5749245811911\\
1483.32987000631	-11.5038137996898\\
1483.44965592858	-11.4393628251319\\
1483.56947722988	-11.4002775304458\\
1483.68927390021	-11.3537392896764\\
1483.80895754263	-11.3056020362704\\
1483.92867783266	-11.2527569415523\\
1484.04834258026	-11.220350078508\\
1484.16807645387	-11.1749177259557\\
1484.28778897227	-11.1166922251383\\
1484.40754288297	-11.0843275294584\\
1484.52721638173	-11.0508951860316\\
1484.64683517301	-11.0172412535723\\
1484.76805641968	-10.9801314484839\\
1484.88760419426	-10.9332363465253\\
1485.00759742543	-10.8875686982099\\
1485.12704638494	-10.8261049869014\\
1485.24641518081	-10.7647481245153\\
1485.36567414751	-10.7233971427469\\
1485.48491411647	-10.6610000834745\\
1485.60408024391	-10.6193177279304\\
1485.72325761097	-10.5803245843625\\
1485.84240600997	-10.5541618384567\\
1485.96153397295	-10.5117873210533\\
1486.08064015517	-10.4645441840677\\
1486.19975829073	-10.4204363542445\\
1486.31885551784	-10.3640755672081\\
1486.43789993141	-10.3006500730328\\
1486.55689495418	-10.2310824300729\\
1486.67575233172	-10.1681491066428\\
1486.7945935724	-10.0992187051212\\
1486.91500412655	-10.0219579303966\\
1487.03374003847	-9.94417949751311\\
1487.15290742027	-9.85492556702857\\
1487.27151470146	-9.7626579135072\\
1487.39001141206	-9.6464971187068\\
1487.50846361981	-9.53005790710449\\
1487.62693054783	-9.41732654384538\\
1487.74550235555	-9.30059810713226\\
1487.86396909784	-9.20328830270206\\
1487.98238986618	-9.08930006214216\\
1488.10073451985	-8.98999026242424\\
1488.21908679914	-8.89950791527243\\
1488.33748489313	-8.81339517294191\\
1488.45583287164	-8.73112262464037\\
1488.57415835371	-8.63995792351517\\
1488.69244269234	-8.55772361568376\\
1488.81068477102	-8.49734321295046\\
1488.92888037248	-8.44144321890438\\
1489.04868922654	-8.38041183995265\\
1489.16685626825	-8.34248733520507\\
1489.28488952246	-8.28213732850318\\
1489.40283250402	-8.25073437597237\\
1489.52069235181	-8.2190990821988\\
1489.63847715856	-8.15678830240287\\
1489.75618469986	-8.09693731981165\\
1489.87375116933	-8.06115986319149\\
1489.99133334271	-8.02306279949113\\
1490.10883872026	-7.96163533715641\\
1490.22632642617	-7.89373826980591\\
1490.34379230709	-7.85600101246553\\
1490.46123384489	-7.80823629977656\\
1490.57864848866	-7.7541353188309\\
1490.69604142177	-7.69005101334815\\
1490.81347681359	-7.64427061641917\\
1490.93095124974	-7.59545492658428\\
1491.05000952958	-7.54095688988181\\
1491.16741950929	-7.49033531488157\\
1491.28521612774	-7.44074314715815\\
1491.40244819659	-7.37716960906982\\
1491.5196682809	-7.33305294373456\\
1491.63690687577	-7.26780883003683\\
1491.75411611182	-7.19963629105512\\
1491.87136403535	-7.13406569349999\\
1491.98856830789	-7.06719510695513\\
1492.10572719914	-7.01729313532511\\
1492.22275387977	-6.96997449912277\\
1492.33967497102	-6.92532940471873\\
1492.4564222636	-6.88682842254638\\
1492.57306916643	-6.86501567503985\\
1492.68962133316	-6.8453950881958\\
1492.80619236694	-6.83805097318163\\
1492.92274917487	-6.83219901253195\\
1493.03930205452	-6.83053724438536\\
1493.15744023197	-6.83721665775074\\
1493.27395516727	-6.84284313052308\\
1493.39042617986	-6.85322450189029\\
1493.50688259577	-6.87053822536094\\
1493.62329325484	-6.86871763304168\\
1493.73969273693	-6.86645587285359\\
1493.85601756667	-6.86651078392477\\
1493.97223120313	-6.86287059035956\\
1494.08842974846	-6.84591666389914\\
1494.20459184622	-6.82704019546509\\
1494.32067432156	-6.81072549258961\\
1494.43664372947	-6.79871863009883\\
1494.55260292079	-6.78758136898863\\
1494.66841116281	-6.76729508942249\\
1494.78420826043	-6.75635097541061\\
1494.8999977675	-6.74041175842285\\
1495.0157718916	-6.73374803393495\\
1495.13312142111	-6.71006470100552\\
1495.24881761716	-6.68609509748571\\
1495.36469629544	-6.66339412390017\\
1495.48019976142	-6.64346275142595\\
1495.59567537994	-6.61551471785003\\
1495.7111081192	-6.59271275763418\\
1495.82646913096	-6.57961569580377\\
1495.94182360734	-6.56381863238765\\
1496.05719473326	-6.55797844307095\\
1496.17261274327	-6.55980491638183\\
1496.28803561003	-6.54101472742417\\
1496.40337904427	-6.5330784554575\\
1496.51861543394	-6.52957943374035\\
1496.63381250454	-6.52617942585665\\
1496.74899307757	-6.5206392325607\\
1496.86411839746	-6.5146853129069\\
1496.97927118852	-6.532090215122\\
1497.09435634442	-6.54587453019385\\
1497.21095574479	-6.55817943460801\\
1497.32597924185	-6.57811375225291\\
1497.44125129295	-6.58677453620761\\
1497.55621823005	-6.60402747696521\\
1497.67113546214	-6.63043728061751\\
1497.78603703035	-6.65706179188747\\
1497.90081178781	-6.70081473331825\\
1498.01551873061	-6.73732748218611\\
1498.13016203006	-6.77549610885919\\
1498.24483473641	-6.80476473826988\\
1498.35944022339	-6.83683630999397\\
1498.47400462033	-6.86315298080444\\
1498.58849119163	-6.8761627814349\\
1498.7029477376	-6.87328140408385\\
1498.81732515325	-6.88747748206643\\
1498.93168765105	-6.90047748416078\\
1499.04595356542	-6.9048363087224\\
1499.16018588899	-6.91962258021037\\
1499.27602798664	-6.93480003581328\\
1499.39024948141	-6.94019807553759\\
1499.5046793118	-6.95889415927962\\
1499.61891488833	-6.97192749322629\\
1499.73314773955	-6.99309318205889\\
1499.84739500511	-7.01061475043203\\
1499.96155578309	-7.0361255383959\\
1500.07566686376	-7.07276966057572\\
1500.18963990228	-7.10235397488463\\
1500.30351227975	-7.13409809972726\\
1500.41731406047	-7.15469908246807\\
1500.53104536081	-7.18172261294197\\
1500.6447287425	-7.19966084349389\\
1500.75847052888	-7.21696868597292\\
1500.87209715894	-7.22762359357348\\
1500.9856878485	-7.24869908538519\\
1501.09917849648	-7.28604614033419\\
1501.21413597831	-7.30624711279776\\
1501.32748596475	-7.31737848356658\\
1501.44108908117	-7.35596671758914\\
1501.55444747057	-7.3725853433796\\
1501.66780730388	-7.36810005412382\\
1501.78109802445	-7.38458437078139\\
1501.89439215064	-7.37762260437012\\
1502.00758339167	-7.37767554264443\\
1502.12071657148	-7.38620495328716\\
1502.23371670422	-7.38654711667229\\
1502.34657579256	-7.40818338768155\\
1502.45938333822	-7.42082849203372\\
1502.57213725142	-7.42921966664931\\
1502.68482467857	-7.4416922120487\\
1502.79746401455	-7.4418441735062\\
1502.91005859965	-7.45476868573357\\
1503.02269296763	-7.4642069199506\\
1503.1353309303	-7.46988927616793\\
1503.24950984588	-7.47388633092245\\
1503.36208030647	-7.48246868918924\\
1503.47478908617	-7.50238535450954\\
1503.58729120249	-7.5131931959414\\
1503.69979592772	-7.5155167205661\\
1503.81228748358	-7.50557259952321\\
1503.92484503123	-7.5010892643648\\
1504.03732729995	-7.50551769780178\\
1504.14976057512	-7.50028631733913\\
1504.2620435481	-7.49726278641645\\
1504.37431612225	-7.49529905880199\\
1504.48649812614	-7.51007455003028\\
1504.59868234142	-7.51570004107905\\
1504.71086715883	-7.52162356470145\\
1504.82307343611	-7.5269588582656\\
1504.93515655542	-7.52106278550391\\
1505.04717779426	-7.5195431802787\\
1505.15923531697	-7.51267062916475\\
1505.27280778294	-7.49676768920001\\
1505.38483857704	-7.50253826964135\\
1505.49685999592	-7.48822061688292\\
1505.60886473064	-7.50591472550934\\
1505.72087334737	-7.52835002599978\\
1505.83279352686	-7.52406080096376\\
1505.94465454285	-7.54081275416356\\
1506.05647200272	-7.55088333055085\\
1506.16824356713	-7.57180195228726\\
1506.27990826149	-7.58970096999524\\
1506.3914928243	-7.59994607813218\\
1506.50302976943	-7.611033336789\\
1506.61446660858	-7.63715097950954\\
1506.7258750373	-7.66158431184058\\
1506.83726293939	-7.6762450910082\\
1506.94865424098	-7.69741568845861\\
1507.0600608076	-7.72671765907138\\
1507.17297111041	-7.7314460885291\\
1507.28429690139	-7.7641323594486\\
1507.39579033295	-7.80091373593199\\
1507.50708090305	-7.82486078785915\\
1507.61831480054	-7.87031371920716\\
1507.72954313218	-7.91070195740344\\
1507.84072712586	-7.95201862559599\\
1507.95184894161	-7.99642449734257\\
1508.062961499	-8.02288333107443\\
1508.17398876405	-8.06763528375064\\
1508.28493997735	-8.10009116752475\\
1508.39589775455	-8.13674704233805\\
1508.50682502143	-8.17642645742379\\
1508.61769731161	-8.21646370607264\\
1508.72852106593	-8.25764801922966\\
1508.83929446892	-8.30228821436564\\
1508.9500405903	-8.35369115717271\\
1509.06081823898	-8.38932938669242\\
1509.17314917019	-8.42475291794421\\
1509.28395876531	-8.44852546617096\\
1509.39473096682	-8.46212155211205\\
1509.50545789705	-8.48409116034414\\
1509.61608986438	-8.50321370480107\\
1509.72672158469	-8.52772154527552\\
1509.83738272041	-8.54718232622333\\
1509.9480861857	-8.55334507250318\\
1510.05873254617	-8.58140782748951\\
1510.16943006348	-8.60100293626972\\
1510.28009551336	-8.6186411708009\\
1510.39068827016	-8.63432647667679\\
1510.50132762133	-8.65491373398724\\
1510.61202271876	-8.68353921291875\\
1510.72269082796	-8.71005195729873\\
1510.83337700708	-8.74555882285623\\
1510.94405235228	-8.7876352889865\\
1511.05621546078	-8.81889999614042\\
1511.16684935717	-8.85382155811086\\
1511.27752506448	-8.86414510128545\\
1511.38803092257	-8.87145097582948\\
1511.49850034859	-8.89305490605972\\
1511.60893599045	-8.9101588305305\\
1511.71934053482	-8.92817355137245\\
1511.82971985193	-8.95210101557713\\
1511.94011253107	-8.99167748993518\\
1512.05051164572	-9.04732649934058\\
1512.16086991565	-9.10408825967826\\
1512.2711843696	-9.14727747674082\\
1512.38141803232	-9.18912257400214\\
1512.49169211138	-9.24373826793596\\
1512.60196120114	-9.2980764987422\\
1512.71214833513	-9.34771571439855\\
1512.82237452188	-9.40104905296774\\
1512.93263972856	-9.44048043793323\\
1513.04435099901	-9.47934513466031\\
1513.15462773179	-9.52580885793649\\
1513.2648631687	-9.55360102186016\\
1513.37498874484	-9.57193729924221\\
1513.48516136546	-9.59178240158978\\
1513.59520065599	-9.6049020243626\\
1513.70518838087	-9.61476671929453\\
1513.8151786248	-9.61896084804161\\
1513.92518285876	-9.62592555027382\\
1514.0351911239	-9.63039712344899\\
1514.14514595365	-9.62716573827407\\
1514.25503731199	-9.61430888082467\\
1514.36492358525	-9.59951181972728\\
1514.47477196379	-9.57613339143641\\
1514.58463967	-9.55458633572447\\
1514.69453785469	-9.53481085160199\\
1514.8044092485	-9.51007555045333\\
1514.91576411186	-9.50519711363549\\
1515.02555986307	-9.50824808606914\\
1515.13536643719	-9.51205102135153\\
1515.24510320216	-9.51771966148825\\
1515.35480285197	-9.51925494624119\\
1515.46447994352	-9.53129514058431\\
1515.57418282788	-9.54861377267276\\
1515.68391362137	-9.5434902415556\\
1515.79361947171	-9.55423631855085\\
1515.90326420377	-9.57161867852304\\
1516.01294854974	-9.59112455330643\\
1516.12257094667	-9.61537553749832\\
1516.23222257643	-9.64948437260646\\
1516.34187722559	-9.68783535676844\\
1516.45147647132	-9.73253829806459\\
1516.56110356417	-9.77685399148978\\
1516.67075770293	-9.83268634945738\\
1516.78045086134	-9.88482557558546\\
1516.8915972467	-9.95262753729727\\
1517.00125032167	-10.0208363626517\\
1517.11098591862	-10.0938030130723\\
1517.22062239207	-10.1392245947146\\
1517.33016598267	-10.1836510639565\\
1517.4396648944	-10.2240343841852\\
1517.54912276269	-10.2307745802636\\
1517.65858063098	-10.2066687041638\\
1517.76797471238	-10.1786363452089\\
1517.87727540937	-10.1563951641906\\
1517.98663914378	-10.1210451687084\\
1518.09599209024	-10.0704128227982\\
1518.20538381657	-10.0227824379416\\
1518.31482814142	-9.98084713430966\\
1518.42429531549	-9.94936967363544\\
1518.53376057316	-9.91914124582328\\
1518.64323471275	-9.88624810237511\\
1518.75421597664	-9.85962458217845\\
1518.86361798379	-9.85389026941037\\
1518.97292852818	-9.85641870311662\\
1519.08219264166	-9.86469222050087\\
1519.19139865142	-9.8915922127518\\
1519.30060206833	-9.91498926574108\\
1519.40983134886	-9.93248043808283\\
1519.51905894197	-9.94828435486438\\
1519.62834394904	-9.95755102120193\\
1519.73756931672	-9.97348338482426\\
1519.84674509089	-9.97718730627321\\
1519.95594289202	-9.98362457050996\\
1520.06511681639	-10.0147608401729\\
1520.17422702393	-10.0587735830569\\
1520.28336872335	-10.1194902494842\\
1520.39250850572	-10.1667167252185\\
1520.50161246075	-10.2027941872092\\
1520.61067529816	-10.2444588904287\\
1520.72124163032	-10.2830137925989\\
1520.83035979063	-10.3066892810896\\
1520.93957813563	-10.3216353584738\\
1521.04864022344	-10.3379618326823\\
1521.15768060867	-10.3612765330894\\
1521.2666475479	-10.3899353438733\\
1521.37545692421	-10.4172324012308\\
1521.4842552361	-10.4371147529752\\
1521.59310912752	-10.4579480863085\\
1521.70193935769	-10.4672206242879\\
1521.81081984343	-10.4632941414328\\
1521.91965309732	-10.4741451226029\\
1522.02844034501	-10.4765558990778\\
1522.13728738523	-10.4780176574109\\
1522.24614205602	-10.4579460854624\\
1522.35491776293	-10.4371441111845\\
1522.46370223336	-10.4112529193654\\
1522.57240056917	-10.3616960562912\\
1522.68251326891	-10.3056568444944\\
1522.79111024111	-10.2670293882781\\
1522.89979707464	-10.2241489933986\\
1523.00829768756	-10.1765235078101\\
1523.11680173842	-10.1625176224054\\
1523.22525486201	-10.1985999649646\\
1523.33380043306	-10.2224254608154\\
1523.44237377835	-10.2574078241984\\
1523.55094823018	-10.3229646869734\\
1523.65948951543	-10.3759627248727\\
1523.7680388702	-10.4225921256869\\
1523.87652627757	-10.4683048771877\\
1523.98500835269	-10.5079911549886\\
1524.09340843575	-10.5471793904024\\
1524.2018767506	-10.5681999804927\\
1524.3102706602	-10.5890588012396\\
1524.41866347243	-10.6057303746541\\
1524.52849793198	-10.6196774314432\\
1524.63687208485	-10.6303195953369\\
1524.7453043878	-10.6299156675152\\
1524.85362205535	-10.6450970406626\\
1524.96191489824	-10.6723352694044\\
1525.07024792058	-10.7136352763456\\
1525.17859755075	-10.7539774389828\\
1525.28685575064	-10.7875470367132\\
1525.3950465264	-10.8322186002544\\
1525.50322235846	-10.8831470339906\\
1525.61139446395	-10.9115735035317\\
1525.71959358526	-10.9199431176279\\
1525.82779794841	-10.930843110178\\
1525.93594969234	-10.9555715486115\\
1526.04411744342	-10.9763097763062\\
1526.15223718723	-10.9970137091244\\
1526.26029129355	-11.0093666525448\\
1526.36830280912	-11.0267401863547\\
1526.47776569518	-11.0404784258674\\
1526.58558896331	-11.0374745013667\\
1526.69351938756	-11.0325097850725\\
1526.80132302925	-11.0192754782882\\
1526.90910415114	-10.9878695805868\\
1527.016942716	-10.9660685857137\\
1527.12477835744	-10.9526185802385\\
1527.23259986998	-10.9369107414694\\
1527.34039321882	-10.9257901696598\\
1527.4481646806	-10.8973529105093\\
1527.55595678448	-10.8641176223755\\
1527.66372577174	-10.8486852645874\\
1527.77143335203	-10.8398793912401\\
1527.87919757754	-10.8390127256805\\
1527.98702549335	-10.8404999901267\\
1528.09480090429	-10.8642068563723\\
1528.2025518005	-10.8973294052423\\
1528.31033335093	-10.9332882189283\\
1528.41953372851	-10.9788764504825\\
1528.52721583024	-11.0187509574142\\
1528.63496099661	-11.038535267699\\
1528.7425739924	-11.0380980173747\\
1528.85020285833	-11.0524470385383\\
1528.9577939347	-11.0503980038213\\
1529.06536559064	-11.0322774064307\\
1529.17285025975	-11.0269136802823\\
1529.28038579622	-11.0442068249571\\
1529.38792221146	-11.0550029044058\\
1529.49541201103	-11.0532891703587\\
1529.60283389578	-11.0588077844358\\
1529.71025289346	-11.0791038625381\\
1529.81760803063	-11.0646097519818\\
1529.92493765682	-11.0638028874117\\
1530.03239948362	-11.0709058163213\\
1530.13977264109	-11.0730626723346\\
1530.24859044281	-11.0725440418019\\
1530.3559454531	-11.0632293364581\\
1530.46327359528	-11.0485205182842\\
1530.57058372199	-11.0388959996841\\
1530.67787450498	-11.0279822630041\\
1530.78508432059	-11.009097959481\\
1530.89243463975	-10.9894960066851\\
1530.99977255019	-10.9695489359837\\
1531.1071118362	-10.9646214877858\\
1531.21437470006	-10.9814028459437\\
1531.32159528751	-10.9680665708056\\
1531.42882103652	-10.9713038276224\\
1531.5359247906	-10.9882253946043\\
1531.64300220563	-10.9865253859875\\
1531.75009288785	-11.0086038252887\\
1531.85712975325	-11.0239351870967\\
1531.96403583394	-11.0315606734332\\
1532.07094395803	-11.0427724426868\\
1532.1792803294	-11.0618734359741\\
1532.2861131784	-11.0893302992278\\
1532.39314501923	-11.1136832517736\\
1532.50003557167	-11.1252891503128\\
1532.60694798027	-11.1235430848365\\
1532.7138618336	-11.1233950409235\\
1532.82077257435	-11.1247656205121\\
1532.92768785539	-11.1237979776719\\
1533.03450043386	-11.1312528872022\\
1533.1412362633	-11.1263156404682\\
1533.2479482356	-11.140367601432\\
1533.35459740973	-11.1452342762667\\
1533.46112649121	-11.1534009447285\\
1533.56754681084	-11.1517440758499\\
1533.67395274528	-11.1367881999296\\
1533.78034452762	-11.1184352612963\\
1533.88671821416	-11.091797024596\\
1533.99448077529	-11.0638038971845\\
1534.10072695276	-11.0574470407823\\
1534.20695833928	-11.0577941034354\\
1534.31314451062	-11.0644735074511\\
1534.41936609855	-11.0790391996795\\
1534.52556482921	-11.1060039108875\\
1534.63170124008	-11.1213411630369\\
1534.73780478098	-11.1285725387872\\
1534.84390343991	-11.1332352769141\\
1534.94996854828	-11.145144107295\\
1535.05603167054	-11.1409401987113\\
1535.16204603858	-11.1346058939017\\
1535.26806505921	-11.1457941204894\\
1535.37409119503	-11.1404539183074\\
1535.48009143338	-11.1231500027226\\
1535.5859354748	-11.1056392146092\\
1535.69172955851	-11.0881529415355\\
1535.79744974412	-11.0710480446909\\
1535.90460316146	-11.0403255013859\\
1536.01019981859	-11.0055627635881\\
1536.1158226775	-10.9900627697215\\
1536.221174662	-10.9992147333482\\
1536.3265365817	-11.0130539501415\\
1536.43191831282	-11.035870626861\\
1536.5373323874	-11.0477235644471\\
1536.64289130938	-11.0483461267808\\
1536.74846162212	-11.0700284920487\\
1536.85400344755	-11.0711029838113\\
1536.95957671907	-11.0493765251309\\
1537.06511224487	-11.0453824061973\\
1537.1706161381	-11.0292765299479\\
1537.27595426863	-11.0378500620524\\
1537.38123301441	-11.0530402613621\\
1537.48652199267	-11.0902079039929\\
1537.59193536894	-11.1338941723693\\
1537.69733084607	-11.1625902512494\\
1537.80412772504	-11.204488286785\\
1537.90956249602	-11.2499539618399\\
1538.01510082364	-11.2978941599528\\
1538.12056938379	-11.3405804353602\\
1538.22597648077	-11.3782078799079\\
1538.33134303324	-11.4098372926899\\
1538.43668645742	-11.4420245488485\\
1538.54194059143	-11.4707088657454\\
1538.64712637511	-11.4782078686882\\
1538.75230178574	-11.4927490458769\\
1538.85739491232	-11.498943160562\\
1538.96243341891	-11.5159186568915\\
1539.06745083222	-11.5384627697515\\
1539.17243383934	-11.5567353192498\\
1539.27740387066	-11.5886510026221\\
1539.38232379801	-11.6301696253758\\
1539.48724199332	-11.6523755017449\\
1539.59355229941	-11.6610774619907\\
1539.69852325878	-11.6664441426595\\
1539.80371072832	-11.6723313986086\\
1539.90866569823	-11.6482166963465\\
1540.01354501498	-11.6410617828369\\
1540.11845305157	-11.632321582121\\
1540.22334117762	-11.6187009998396\\
1540.32823851099	-11.6233637379665\\
1540.43311740261	-11.6345735250735\\
1540.53795001932	-11.6550715577369\\
1540.64279647235	-11.6792470520618\\
1540.74760959819	-11.695525487264\\
1540.85239297098	-11.7266490225698\\
1540.9571487621	-11.7546676560944\\
1541.06186529635	-11.7795686347812\\
1541.16658042836	-11.8026284423529\\
1541.27132651904	-11.8349784402286\\
1541.37600292972	-11.8731941335341\\
1541.4821056467	-11.8948588464774\\
1541.58665042576	-11.9046519784366\\
1541.69130857127	-11.9118852989346\\
1541.79580186841	-11.8979343152514\\
1541.90029035256	-11.8988872602874\\
1542.00481497451	-11.8983019660501\\
1542.10929061874	-11.8915382273057\\
1542.21376601984	-11.8775117724549\\
1542.31819958449	-11.8807558919869\\
1542.42263334875	-11.8753813949286\\
1542.52704044633	-11.8696519814286\\
1542.63148661233	-11.8328598246855\\
1542.73594414205	-11.7959666906619\\
1542.8404411742	-11.758973570431\\
1542.94492061841	-11.7008912142585\\
1543.04948317252	-11.6612137626199\\
1543.15403163623	-11.6269784628176\\
1543.25858837985	-11.5886765087352\\
1543.36454545402	-11.5565176758112\\
1543.46908715957	-11.5271990532969\\
1543.57374458095	-11.5068598354564\\
1543.67821626474	-11.4853666903926\\
1543.7826660274	-11.4557990279852\\
1543.88710533116	-11.4324862723257\\
1543.99160395353	-11.4170951095282\\
1544.09609092751	-11.4096980562397\\
1544.20054206442	-11.3925059075449\\
1544.30505627129	-11.3777117822684\\
1544.40955301823	-11.3691010007671\\
1544.51406287423	-11.3682559144263\\
1544.61857692738	-11.3574117959714\\
1544.72297392692	-11.3554715923235\\
1544.82741218476	-11.3660294401879\\
1544.93179168218	-11.3784245322732\\
1545.03616673667	-11.387594129525\\
1545.14200443678	-11.3825019761628\\
1545.24638577883	-11.3930235470042\\
1545.35083058668	-11.3974362915637\\
1545.45518290719	-11.3754206077725\\
1545.55954769545	-11.3534872765635\\
1545.66397778995	-11.313852964663\\
1545.76833747643	-11.2751108244354\\
1545.87262707922	-11.2256990694532\\
1545.97696136445	-11.1670382817586\\
1546.08129268051	-11.1076598447912\\
1546.18570531399	-11.0378529791738\\
1546.29013807603	-10.9701716105143\\
1546.39457038946	-10.9130177030376\\
1546.49901594374	-10.8524471170762\\
1546.60341424378	-10.7873726078108\\
1546.70779290639	-10.716674561594\\
1546.81211677295	-10.6502265182196\\
1546.91647038636	-10.592742209341\\
1547.0222759212	-10.5399951560825\\
1547.12667168183	-10.4968579049204\\
1547.23114546073	-10.4342549641927\\
1547.33557302601	-10.3832814272712\\
1547.43993247941	-10.339981434392\\
1547.54432673153	-10.3159912333769\\
1547.64871041371	-10.2890333848841\\
1547.75305085577	-10.2822412229052\\
1547.85743894761	-10.2861686594346\\
1547.96177020572	-10.31343237559\\
1548.06618470255	-10.3517353207457\\
1548.17058292377	-10.3609598197189\\
1548.2749637553	-10.3796657113468\\
1548.37929402702	-10.3858745425355\\
1548.48363573653	-10.3838990529378\\
1548.58795110849	-10.3610990561691\\
1548.69223506719	-10.325034347235\\
1548.79653867145	-10.3032843458886\\
1548.90229209868	-10.2628716113521\\
1549.00660697353	-10.2290882783778\\
1549.11092923716	-10.1933216207168\\
1549.2151567362	-10.1452216167076\\
1549.3194193175	-10.095074560128\\
1549.42371732566	-10.0280284788094\\
1549.52798075192	-9.9691470931558\\
1549.63221899609	-9.8996392511854\\
1549.73638319262	-9.83551669588276\\
1549.84056377368	-9.76298434126611\\
1549.94469016174	-9.67865885940252\\
1550.04880961331	-9.59167553396786\\
1550.15299192332	-9.50040200177361\\
1550.25718253737	-9.41691278943828\\
1550.36142353642	-9.33291966307397\\
1550.46570218153	-9.25999906951306\\
1550.57000289172	-9.20304317100375\\
1550.6757265167	-9.14811474669213\\
1550.78002019713	-9.12595591825597\\
1550.884345145	-9.12085002076392\\
1550.98869519294	-9.1323304269828\\
1551.09304201808	-9.15532355215035\\
1551.19736483687	-9.18333629533356\\
1551.30169263253	-9.23403139675365\\
1551.40604481352	-9.28831278109083\\
1551.5104442465	-9.32423337300618\\
1551.61478103246	-9.36184122048172\\
1551.71912055683	-9.3992000467637\\
1551.82355999037	-9.42541573094386\\
1551.9279524045	-9.45030395657408\\
1552.03241129562	-9.47137552149155\\
1552.13682416993	-9.49044610939774\\
1552.24129194926	-9.49923728494083\\
1552.34572023392	-9.48908042907714\\
1552.45021291274	-9.46504415250292\\
1552.55623815836	-9.452247096043\\
1552.66081452893	-9.41194121977862\\
1552.76543216579	-9.36614024405386\\
1552.87010076566	-9.32031181746838\\
1552.97477021304	-9.26650789672253\\
1553.0794710125	-9.20746867796954\\
1553.18413062185	-9.1471931887608\\
1553.28882272156	-9.07729220857807\\
1553.39355941544	-9.00459122190288\\
1553.49828846071	-8.95377358268289\\
1553.6030303463	-8.90173828835581\\
1553.70782583727	-8.8679019984077\\
1553.81257328219	-8.83180200352388\\
1553.91728994651	-8.81382748659919\\
1554.02201944558	-8.81540003944846\\
1554.12668216104	-8.81642357508341\\
1554.23135926632	-8.83876376993516\\
1554.33737590111	-8.86514415927961\\
1554.44199814522	-8.89716081993252\\
1554.5465994281	-8.93624710569195\\
1554.65130354864	-8.97939611883724\\
1554.75607334902	-9.02818631190879\\
1554.86092500601	-9.07004906149471\\
1554.96577882145	-9.10932847565296\\
1555.0705911403	-9.14765789929558\\
1555.17546414926	-9.18814025205724\\
1555.28040913117	-9.23867260241041\\
1555.38530204611	-9.28119123683256\\
1555.49020751597	-9.30983045054417\\
1555.59520274518	-9.33301771388334\\
1555.70022040092	-9.35645887898464\\
1555.80518856052	-9.3686255567214\\
1555.91012556932	-9.36331478754679\\
1556.0151248526	-9.3376579284668\\
1556.12010506027	-9.30554126290714\\
1556.22651786222	-9.2679157818065\\
1556.33148091499	-9.20898048550475\\
1556.43653140915	-9.14147264817182\\
1556.54157457657	-9.07546774546305\\
1556.64662106824	-9.00945598003911\\
1556.75162591669	-8.94270008685542\\
1556.8566926537	-8.89570106244555\\
1556.9617808236	-8.86421773012946\\
1557.06690314428	-8.82243439730476\\
1557.17209339925	-8.80239910237929\\
1557.27731784772	-8.79571969836366\\
1557.38250281524	-8.80049715790094\\
1557.48767650806	-8.80739126953424\\
1557.59277661922	-8.81683047612508\\
1557.69786485504	-8.83655988468843\\
1557.80298043708	-8.87616870917526\\
1557.90802357188	-8.91974027484071\\
1558.01454477075	-8.97581184611601\\
1558.11966749405	-9.03129714143042\\
1558.22485280854	-9.07775400199142\\
1558.32997660714	-9.13181577009313\\
1558.43516784396	-9.17919321621165\\
1558.54034599467	-9.20486087425082\\
1558.64556959754	-9.23106675989487\\
1558.75081638276	-9.26243441712623\\
1558.85601512697	-9.28575008990718\\
1558.96126035919	-9.2916275286207\\
1559.06641512249	-9.28821086883545\\
1559.1715582741	-9.29319028293385\\
1559.27676029379	-9.31013047461416\\
1559.38202810421	-9.30706577675015\\
1559.48736833921	-9.30364126317641\\
1559.59267444961	-9.28558048547483\\
1559.69796615132	-9.2576795091816\\
1559.80336879892	-9.23726089327943\\
1559.91017015196	-9.2143128525977\\
1560.01546543569	-9.1750805050719\\
1560.12081632367	-9.14022069818833\\
1560.22613789991	-9.10104913337558\\
1560.33148207721	-9.07079129125558\\
1560.43692537081	-9.0337716738383\\
1560.54233601705	-8.99196088080312\\
1560.64781509643	-8.96183539371864\\
1560.75335698032	-8.93592851302203\\
1560.85894483765	-8.91887655445174\\
1560.96453279036	-8.9049892986522\\
1561.07019355364	-8.88635302524941\\
1561.17580761928	-8.88391085232005\\
1561.28134415557	-8.87993045881683\\
1561.38686277652	-8.89370889289706\\
1561.49378306652	-8.90074515810199\\
1561.59925739554	-8.90180300731285\\
1561.70613548167	-8.91683829999437\\
1561.81155522968	-8.9365304591609\\
1561.9168976882	-8.96317849439733\\
1562.02240182445	-8.98715005201452\\
1562.12789964379	-9.01415300369263\\
1562.23340944788	-9.04273633395924\\
1562.33896987034	-9.06577946158016\\
1562.44462743399	-9.10077945858824\\
1562.5502935713	-9.12950788759718\\
1562.65599219776	-9.13880983988444\\
1562.76172345548	-9.15067160363291\\
1562.86749883433	-9.16804807326373\\
1562.97333007627	-9.18430984721464\\
1563.07920667829	-9.19815592672311\\
1563.18520609789	-9.20092160094018\\
1563.29109593429	-9.20381080403047\\
1563.39696452265	-9.20272550395891\\
1563.50280768692	-9.20598235784792\\
1563.61008023363	-9.20257353315166\\
1563.71591519457	-9.19337353051877\\
1563.8218106548	-9.19648235919429\\
1563.92769192426	-9.21276765711167\\
1564.03364141484	-9.23256275700588\\
1564.13961970558	-9.23894803664264\\
1564.24562204048	-9.24555393293792\\
1564.35167431286	-9.26510590197993\\
1564.45777394832	-9.27279118930592\\
1564.56387395184	-9.2720843296425\\
1564.67001966486	-9.262926494374\\
1564.77610913918	-9.24897354724361\\
1564.88213690941	-9.22861864052567\\
1564.98818313107	-9.21107941047818\\
1565.09429318714	-9.19926372228884\\
1565.20038818967	-9.18339018728219\\
1565.30792951559	-9.17710096695844\\
1565.41546613334	-9.18417743608063\\
1565.52153829557	-9.19148626514509\\
1565.62750582997	-9.21978037030089\\
1565.73357382769	-9.2422480209201\\
1565.83968606234	-9.26401077532301\\
1565.94578472833	-9.2921392029407\\
1566.05188373996	-9.30678232978372\\
1566.15797653256	-9.30864997938567\\
1566.26400630931	-9.32885390636967\\
1566.37008888119	-9.34976076612285\\
1566.47623690812	-9.37755293004653\\
1566.5825064474	-9.39823823816636\\
1566.68885962921	-9.43294803768981\\
1566.79518180083	-9.47316470800661\\
1566.90156691531	-9.50817942151836\\
1567.00805005418	-9.55515098571777\\
1567.11453005667	-9.58360097922531\\
1567.22110655423	-9.62277352576162\\
1567.32905361273	-9.67046567505481\\
1567.43557149813	-9.70238627639471\\
1567.54206425	-9.74322745379279\\
1567.64861311075	-9.777925491333\\
1567.75513277076	-9.78981863283643\\
1567.86164929	-9.7990343056473\\
1567.96814617619	-9.80009802650002\\
1568.07466341239	-9.81589410819259\\
1568.18115632038	-9.8133970522413\\
1568.28767731707	-9.80442353790881\\
1568.39417778512	-9.79788333294438\\
1568.50070776659	-9.80379214941286\\
1568.60730378664	-9.81258038913502\\
1568.71379606005	-9.80207450717103\\
1568.82033141902	-9.79354215135761\\
1568.92689490411	-9.78379313151041\\
1569.0335216719	-9.76243527730306\\
1569.14017371021	-9.75167057560939\\
1569.24830013193	-9.7263058681114\\
1569.35497395876	-9.69581663842295\\
1569.46147412512	-9.67134703841864\\
1569.56811469178	-9.65505685993269\\
1569.67479914516	-9.64965782913507\\
1569.78148935364	-9.65726272732604\\
1569.88825021133	-9.66733724930707\\
1569.99507846315	-9.6785774417952\\
1570.10189278443	-9.70274018306358\\
1570.20867609718	-9.73552056854846\\
1570.31546665032	-9.76938232721067\\
1570.42227877566	-9.81407743341782\\
1570.52907053558	-9.85843037623985\\
1570.63589147545	-9.89662645377365\\
1570.74414681057	-9.93978625652837\\
1570.85093282508	-9.98554312014112\\
1570.95777202063	-10.0177460651772\\
1571.06604935607	-10.0432480269787\\
1571.17292601856	-10.0735744962505\\
1571.2798290997	-10.0908921372657\\
1571.38674811905	-10.1011156755335\\
1571.49371335744	-10.1193049000759\\
1571.60069729356	-10.1472872565774\\
1571.70767557546	-10.1556274563658\\
1571.81474398349	-10.1569078482834\\
1571.92179508706	-10.1503303939221\\
1572.02878476144	-10.1369823568008\\
1572.13578064622	-10.107112753625\\
1572.24283143239	-10.0732892167334\\
1572.3499272232	-10.0491980384378\\
1572.4571202062	-10.0120058807672\\
1572.56579022593	-9.98346078162099\\
1572.67451065499	-9.95702059128705\\
1572.78179440231	-9.91246079463584\\
1572.89048005978	-9.88569706561518\\
1572.9992546867	-9.85563921460918\\
1573.10660376222	-9.83986372106215\\
1573.21388158297	-9.83791371887805\\
1573.32124743911	-9.82330000634286\\
1573.42861386124	-9.82345491297104\\
1573.5358525309	-9.8343931459913\\
1573.64305403715	-9.83642157386331\\
1573.75020659532	-9.84472156973446\\
1573.85737921966	-9.8496264850392\\
1573.96453510535	-9.85098726609174\\
1574.07167253535	-9.85318922529033\\
1574.17882258599	-9.86283726785697\\
1574.28602083232	-9.87551765815884\\
1574.39320977993	-9.8760362886915\\
1574.50038914061	-9.90568434023389\\
1574.60762461104	-9.93478042004155\\
1574.71638386723	-9.94549611035515\\
1574.82524274652	-9.9553108215332\\
1574.93418271182	-9.94984219120997\\
1575.04171627502	-9.95241277358111\\
1575.14932465855	-9.93887454388188\\
1575.25691168474	-9.9003402298572\\
1575.36448206246	-9.86927943136177\\
1575.47354863671	-9.84079020631079\\
1575.58104294595	-9.80105491712981\\
1575.69007625014	-9.75524609696631\\
1575.79757201708	-9.7002274756338\\
1575.90518746123	-9.63352453007417\\
1576.01283610286	-9.56921570908789\\
1576.12051735889	-9.50843923232134\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1576.12051735889	-9.50843923232134\\
1576.22823168108	-9.43399806116141\\
1576.33738707043	-9.36161177766089\\
1576.44505937235	-9.30610393075382\\
1576.55427347267	-9.2562245200662\\
1576.66345673303	-9.20358431573008\\
1576.77270773198	-9.17185979730943\\
1576.88051625074	-9.15187744065827\\
1576.98833665631	-9.12614998162961\\
1577.09627019017	-9.10248234692742\\
1577.2043203551	-9.0920695884555\\
1577.3124256507	-9.09052545884076\\
1577.42057736223	-9.09788232691147\\
1577.52870107532	-9.11459015864952\\
1577.63833668949	-9.13134898391424\\
1577.74640072664	-9.15109997169644\\
1577.85596153559	-9.16340584848441\\
1577.96400797069	-9.17741663315717\\
1578.07204706888	-9.18916565764184\\
1578.18014507356	-9.18448034922282\\
1578.2882518395	-9.19649898304659\\
1578.39633375684	-9.19597448087206\\
1578.50440934535	-9.19750193053601\\
1578.61407365513	-9.1859588062062\\
1578.72373369524	-9.17634410484164\\
1578.83184595018	-9.17298232807832\\
1578.93996935036	-9.15746664533428\\
1579.04802915675	-9.1306401795032\\
1579.15602303666	-9.12051761851591\\
1579.26555638486	-9.09551173565434\\
1579.37502035338	-9.07987545985802\\
1579.48299416001	-9.05000684775558\\
1579.59093283198	-9.02540292926863\\
1579.69892553393	-9.00275684805477\\
1579.80694219131	-8.96731666490143\\
1579.91495292438	-8.94416274276434\\
1580.02302070375	-8.90638822667739\\
1580.13105270354	-8.86077938827814\\
1580.24072429758	-8.84531761618221\\
1580.34895510381	-8.82931860755472\\
1580.45723980419	-8.82596272113276\\
1580.56543503995	-8.81733722312778\\
1580.67527087315	-8.81308918373258\\
1580.78361364985	-8.8158332974303\\
1580.89204016777	-8.82923232807832\\
1581.00053126995	-8.83985194037942\\
1581.10909470178	-8.85626076717003\\
1581.21770815143	-8.87657645169426\\
1581.32643910886	-8.90138822443345\\
1581.43525245164	-8.94147548488542\\
1581.54401198372	-8.99852547926061\\
1581.65285273278	-9.06765784469305\\
1581.76169695989	-9.13353823680504\\
1581.87053940987	-9.19087451112037\\
1581.97939133593	-9.25098823098575\\
1582.08827919533	-9.31770981059355\\
1582.1971161668	-9.39250981573965\\
1582.30602767614	-9.45682746288823\\
1582.41490780612	-9.50923138038785\\
1582.52533392527	-9.56680492326325\\
1582.63425708711	-9.62346765106799\\
1582.7432578199	-9.6671402127135\\
1582.85220036621	-9.71124413434197\\
1582.96119709918	-9.74756569955863\\
1583.07028256586	-9.77839314703848\\
1583.17936058675	-9.80399509504729\\
1583.28847006864	-9.82074900234447\\
1583.3991344128	-9.84356665143779\\
1583.50993789444	-9.84500978507247\\
1583.61926377032	-9.84439900342156\\
1583.72869512105	-9.83271176207299\\
1583.83801894335	-9.80319215737137\\
1583.94728171117	-9.76773234909656\\
1584.05804510043	-9.71969607297112\\
1584.16884006225	-9.66930391274246\\
1584.27972534536	-9.61821077384201\\
1584.39068887615	-9.56535195369346\\
1584.50167404252	-9.51044508990119\\
1584.61116534427	-9.45536567650589\\
1584.72069914375	-9.38557744493671\\
1584.83006599571	-9.34234508813596\\
1584.93937210752	-9.28469017440197\\
1585.05013304083	-9.24676957784914\\
1585.1596172241	-9.1948078099419\\
1585.26901177123	-9.1542784092473\\
1585.37854515703	-9.12942840538773\\
1585.48969280307	-9.10728526582905\\
1585.59935474159	-9.08802742116591\\
1585.70925037684	-9.08107743543737\\
1585.81905830787	-9.06452548270132\\
1585.93042156742	-9.06709703744626\\
1586.04020395567	-9.06515978831871\\
1586.15162015613	-9.05500293245502\\
1586.26166853139	-9.05327646405089\\
1586.37319136618	-9.0534950985628\\
1586.48469756202	-9.04833431804881\\
1586.59625295723	-9.03918727238973\\
1586.70786733543	-9.02140784731098\\
1586.81947868553	-8.99997942120421\\
1586.93106251256	-8.98220882228776\\
1587.04109690047	-8.9507009749319\\
1587.15141083443	-8.90082058252072\\
1587.2614622687	-8.83082841424381\\
1587.37153160906	-8.76148625916125\\
1587.48160881537	-8.68425195357378\\
1587.59331385722	-8.5883274452359\\
1587.70504361213	-8.48460685505586\\
1587.81687440392	-8.37035979476629\\
1587.92870480872	-8.24478529013839\\
1588.03886644005	-8.11862157372867\\
1588.15060470908	-7.99812745112998\\
1588.26073175909	-7.88041961894315\\
1588.37261218583	-7.77720392451567\\
1588.48453665026	-7.6698039372762\\
1588.59645754123	-7.57224216648176\\
1588.7084319471	-7.47917158463422\\
1588.82041899435	-7.39263727150711\\
1588.93244474879	-7.31686963287054\\
1589.0445377419	-7.24793140560972\\
1589.15669656997	-7.20539512821272\\
1589.26894206871	-7.17685885522879\\
1589.3796819674	-7.16324610803641\\
1589.49050121602	-7.15869511810003\\
1589.60290201224	-7.16934707118015\\
1589.71529079892	-7.20039315317191\\
1589.82778880351	-7.23525295070573\\
1589.94024285442	-7.2563509941101\\
1590.05270388153	-7.27937256121168\\
1590.16521030274	-7.31839315564024\\
1590.27772420986	-7.35714609482709\\
1590.39023563528	-7.40105001599181\\
1590.50280701486	-7.42059413124533\\
1590.61537660583	-7.44355687908098\\
1590.72698428228	-7.45202354356354\\
1590.83796336497	-7.46745295618094\\
1590.95065005208	-7.46922158259971\\
1591.06337442493	-7.47324510649139\\
1591.17455447403	-7.46219805175183\\
1591.28740086068	-7.45232158548692\\
1591.40025416443	-7.44381275363997\\
1591.51311924111	-7.42954215816423\\
1591.62592256382	-7.4202519678602\\
1591.73879935471	-7.41093529906927\\
1591.8500708102	-7.40907353980869\\
1591.96297377046	-7.40463431676229\\
1592.07435751368	-7.40957451801674\\
1592.18739053731	-7.41889509500242\\
1592.30053040869	-7.44155587402045\\
1592.41367601742	-7.47069313011917\\
1592.52685388847	-7.51045489778706\\
1592.64001774853	-7.56575196397071\\
1592.75160613902	-7.63205589032641\\
1592.86480102494	-7.69057941436767\\
1592.9764549541	-7.76041863946354\\
1593.08815602815	-7.82980883355234\\
1593.20141165123	-7.89740295036166\\
1593.31462193423	-7.96824902179194\\
1593.42780737983	-8.02908431782442\\
1593.54101747301	-8.09000882915422\\
1593.65344390194	-8.16203334284764\\
1593.76506482301	-8.24079020818074\\
1593.87669001802	-8.31943727007099\\
1593.98840734832	-8.38112451515946\\
1594.10018590417	-8.43592255723243\\
1594.21205565385	-8.48783530440985\\
1594.32547992639	-8.52575001997106\\
1594.43739745669	-8.56148727267396\\
1594.55002132637	-8.59527356016869\\
1594.66190827462	-8.6260147375219\\
1594.77392815369	-8.64756866529876\\
1594.88586812949	-8.67557455511654\\
1594.99787654294	-8.69823630650838\\
1595.11156030067	-8.71611962598913\\
1595.22372634436	-8.72512844497082\\
1595.33655941407	-8.73965589672911\\
1595.44881160773	-8.74138922784842\\
1595.56264508498	-8.73234119602278\\
1595.67497825096	-8.73294216043809\\
1595.78737230365	-8.75138824126299\\
1595.90135449841	-8.76670490526685\\
1596.01533586108	-8.77424117630603\\
1596.12776677668	-8.79289706548055\\
1596.24185348288	-8.8188588291991\\
1596.35589560139	-8.85272451475555\\
1596.46840867528	-8.89510099560606\\
1596.58159659555	-8.94284412907619\\
1596.69419790578	-8.99090001162361\\
1596.80848293953	-9.03862452039532\\
1596.92119412012	-9.10949511621513\\
1597.03393572349	-9.1756706050798\\
1597.14829270533	-9.21795098921832\\
1597.26110605445	-9.26125393661798\\
1597.37469361896	-9.29314609602386\\
1597.48763124278	-9.32267549926159\\
1597.60214973756	-9.35109901428222\\
1597.7150990239	-9.37025391821768\\
1597.82815589976	-9.37899116441315\\
1597.94278977483	-9.37999607534969\\
1598.05740747096	-9.38433529348934\\
1598.17190437729	-9.38231470070633\\
1598.28636986883	-9.3707695942299\\
1598.39919527597	-9.34619116315655\\
1598.51361355187	-9.3106627370797\\
1598.62648091947	-9.28388823714911\\
1598.74010285644	-9.24854018641453\\
1598.8530193909	-9.21335783191756\\
1598.96592140489	-9.18438234516219\\
1599.0788265289	-9.16897549348719\\
1599.19178014497	-9.15678822760488\\
1599.30470477895	-9.14258625928093\\
1599.41920075323	-9.12790685541489\\
1599.53212130697	-9.11100095861098\\
1599.64669003993	-9.09063821680405\\
1599.76129061013	-9.08446764478496\\
1599.87593783181	-9.0662951001934\\
1599.99070949903	-9.05277743994021\\
1600.10553316522	-9.0434195948582\\
1600.22037450881	-9.04024019428327\\
1600.33532543383	-9.04004901063208\\
1600.44862862496	-9.04938626756855\\
1600.56360519974	-9.0649284101\\
1600.67699843175	-9.06882056067971\\
1600.79116929156	-9.08800977819106\\
1600.90462863954	-9.11638527290494\\
1601.0181257561	-9.14127645305559\\
1601.13164269336	-9.14832449894326\\
1601.24525446363	-9.16431370903464\\
1601.35897489077	-9.19010390487372\\
1601.47438819997	-9.22057254641664\\
1601.5881986878	-9.2154686310712\\
1601.70370674884	-9.20441470426672\\
1601.81929871449	-9.20366079667035\\
1601.93494023005	-9.19396471509747\\
1602.04900059085	-9.1617735413944\\
1602.1647534703	-9.13565393522674\\
1602.28049202257	-9.10050686667947\\
1602.39621763035	-9.06475294337553\\
1602.51029839288	-9.02144313326069\\
1602.62596066407	-8.96624509960997\\
1602.74164116119	-8.8997607792125\\
1602.85572449431	-8.84752058515362\\
1602.97052971601	-8.80584020240634\\
1603.08462107785	-8.77314314187742\\
1603.20032106785	-8.73171372507132\\
1603.31445987097	-8.68613628312653\\
1603.42930501547	-8.65129903718537\\
1603.54508729534	-8.63092060650096\\
1603.66096982132	-8.60627256655225\\
1603.77689187475	-8.58054020825554\\
1603.89291147749	-8.54645980573168\\
1604.00898851934	-8.51036667356304\\
1604.12504855616	-8.4678451126697\\
1604.24116142356	-8.42328824248968\\
1604.35736724372	-8.38707548964257\\
1604.47365233977	-8.33843529458139\\
1604.58997951638	-8.29602550057803\\
1604.70470930842	-8.24689217174754\\
1604.82114374897	-8.19669020409677\\
1604.93759079647	-8.14066372665704\\
1605.05407039327	-8.07936863805733\\
1605.17058967674	-8.02388040692198\\
1605.28717363592	-7.96548921921673\\
1605.4037694508	-7.90643922955382\\
1605.52034524702	-7.84388137331196\\
1605.63700640946	-7.7760450886745\\
1605.75370116332	-7.72272449381211\\
1605.87049251452	-7.66763430950688\\
1605.98731746448	-7.61844215206071\\
1606.1042177187	-7.5817548901427\\
1606.22112534199	-7.54496469684675\\
1606.3381594034	-7.48384115742702\\
1606.45521573456	-7.42137155345842\\
1606.57228733334	-7.36749508801628\\
1606.68945413643	-7.30024509803921\\
1606.80658514254	-7.22385686986586\\
1606.92383099797	-7.15317157670563\\
1607.04109103839	-7.08041667003257\\
1607.15841699257	-7.00453040179084\\
1607.27573061606	-6.93657157000373\\
1607.39304556072	-6.86393431121228\\
1607.51040876069	-6.80331372279747\\
1607.62775168022	-6.74250980451995\\
1607.74352752508	-6.68343822628844\\
1607.86037545904	-6.63208038666669\\
1607.97793576782	-6.58917744954427\\
1608.09551346648	-6.53681862588022\\
1608.21152950107	-6.49500097947962\\
1608.32925160658	-6.45324314341825\\
1608.44697244792	-6.41303138171925\\
1608.56466385658	-6.37412843517229\\
1608.68082835144	-6.32728725321152\\
1608.79806600258	-6.26760685677622\\
1608.91600425099	-6.2109588174259\\
1609.0323705977	-6.1593578376022\\
1609.14983736241	-6.10334214977189\\
1609.2664241328	-6.04795979518516\\
1609.38473573123	-5.98609704597323\\
1609.50144976866	-5.92086861180324\\
1609.61916997355	-5.86541469424379\\
1609.73770937168	-5.80591077430575\\
1609.85621728628	-5.75019215602501\\
1609.97308152902	-5.70492157281614\\
1610.09164895489	-5.66703039057114\\
1610.20857732342	-5.64174999910242\\
1610.32727368372	-5.6136666653203\\
1610.44599482747	-5.58169508915322\\
1610.56475236502	-5.55512057098688\\
1610.68362594676	-5.54364703683292\\
1610.80256090023	-5.54449213252348\\
1610.91995027889	-5.53860487657435\\
1611.03903918146	-5.53715291677737\\
1611.15647372959	-5.52871860242357\\
1611.27561712729	-5.52433037290386\\
1611.39316554136	-5.53074900309245\\
1611.5123835304	-5.53423920799704\\
1611.63170387201	-5.53527254216811\\
1611.75118202138	-5.51342549043543\\
1611.87075224919	-5.4685303884394\\
1611.99036854083	-5.43232450298235\\
1612.11000908452	-5.37397450091792\\
1612.22965712027	-5.30245685109905\\
1612.34937475157	-5.25036861849766\\
1612.46907605156	-5.19611371732226\\
1612.58886745048	-5.13231077381209\\
1612.70870251437	-5.07555978905921\\
1612.8286302258	-5.02743135714063\\
1612.94863304611	-4.98054606306787\\
1613.06876188755	-4.9416362584806\\
1613.18896166765	-4.89695586877711\\
1613.3092166964	-4.84237547949249\\
1613.42940208284	-4.79110685049319\\
1613.5496281641	-4.74631273045259\\
1613.66987764646	-4.69435978870766\\
1613.78859881561	-4.6476411632463\\
1613.90848175394	-4.59345292577556\\
1614.02907585815	-4.54664409861845\\
1614.14972874092	-4.51467743106917\\
1614.27036121939	-4.46269017574834\\
1614.39100204251	-4.40379311991673\\
1614.5116778899	-4.36989606128019\\
1614.63236673875	-4.35219214476791\\
1614.75315736448	-4.33135881610945\\
1614.87410090323	-4.30062254269918\\
1614.99508701038	-4.2714833278282\\
1615.11609963538	-4.22767842517179\\
1615.23718430929	-4.19797548593259\\
1615.35836099914	-4.16730293573118\\
1615.4795072616	-4.13233528885187\\
1615.6007322659	-4.075622549244\\
1615.72202562651	-4.01828725665223\\
1615.84334940072	-3.95563529519474\\
1615.96470655477	-3.90050293885025\\
1616.08440212996	-3.82638725112466\\
1616.2059161866	-3.76521862721911\\
1616.32748452477	-3.68802353213815\\
1616.44901901013	-3.60590098418442\\
1616.57050805897	-3.5268686355329\\
1616.69209907369	-3.46088334625843\\
1616.81379892453	-3.39114609185387\\
1616.93390041647	-3.31789511559056\\
1617.05577265611	-3.24961766775917\\
1617.17779475492	-3.18173237174165\\
1617.29990380817	-3.11638335620656\\
1617.42208307822	-3.05650100053525\\
1617.54435576945	-2.98625393942291\\
1617.66665857616	-2.9314264830421\\
1617.78899820392	-2.86617550195432\\
1617.91142376068	-2.81602942008598\\
1618.03398424872	-2.78029608726501\\
1618.15654916182	-2.73035687091304\\
1618.27912009279	-2.68745393145318\\
1618.40175206046	-2.6503353025399\\
1618.52437203874	-2.6023970690428\\
1618.64708376838	-2.55137942351547\\
1618.76995687451	-2.49223530511646\\
1618.89284821134	-2.42996471813496\\
1619.01592636085	-2.36036961832467\\
1619.13905476978	-2.30015883404835\\
1619.26218279009	-2.24885491442447\\
1619.38535142261	-2.20043628502126\\
1619.50856557226	-2.15943628578794\\
1619.63191222296	-2.12447157940444\\
1619.75531662671	-2.09274412750029\\
1619.87872476693	-2.07646863279389\\
1620.00218835243	-2.05372843701465\\
1620.12570406573	-2.02423039750726\\
1620.24926481234	-1.9974921629125\\
1620.37289004687	-1.93912353614966\\
1620.4966091784	-1.91003726189043\\
1620.62035390357	-1.87252353599258\\
1620.74419022392	-1.80205000761677\\
1620.86805308394	-1.71915196612769\\
1620.99194733854	-1.64939510296373\\
1621.1159224749	-1.58401765367564\\
1621.23991424293	-1.51939804457566\\
1621.36394903391	-1.45501569132594\\
1621.48810426975	-1.37022157437077\\
1621.61238292227	-1.307901967536\\
1621.73682413517	-1.24403628283272\\
1621.86125852245	-1.19659314421462\\
1621.98574559896	-1.14672647606508\\
1622.11044384035	-1.108135300378\\
1622.235216742	-1.0632264757045\\
1622.35838008933	-1.03543431864704\\
1622.48329592521	-0.991132357664516\\
1622.60833045016	-0.95716863152498\\
1622.73343854012	-0.91928823830505\\
1622.85854129192	-0.891545100370422\\
1622.98375104235	-0.846603922815263\\
1623.10902143486	-0.797999020716102\\
1623.23440330476	-0.75453235228619\\
1623.35978392028	-0.705750980702064\\
1623.48524761145	-0.659961762870023\\
1623.61076246209	-0.615476468518632\\
1623.73631382377	-0.569318625614887\\
1623.86199644843	-0.522292152681735\\
1623.98779843828	-0.462890192916544\\
1624.11360232283	-0.417799997321494\\
1624.23951907295	-0.373489211929743\\
1624.3654628856	-0.339099014849018\\
1624.49143189912	-0.313856858299022\\
1624.61742298791	-0.2677176414085\\
1624.74343270679	-0.245167641275033\\
1624.86783582856	-0.209558817882127\\
1624.99398735348	-0.174680385131425\\
1625.12015814464	-0.14774509071482\\
1625.2464126422	-0.126410777420353\\
1625.37271923915	-0.109735287776144\\
1625.49912658264	-0.0726656795926757\\
1625.62547456065	-0.0119480314418016\\
1625.75190721156	0.0381039288488454\\
1625.87847543723	0.0916176544474986\\
1626.00515355258	0.154339222442907\\
1626.13021366211	0.216642164812405\\
1626.25653327125	0.288045104908045\\
1626.38342899754	0.364393143188756\\
1626.50860440363	0.434677458372807\\
1626.63553233904	0.485966674348924\\
1626.76077757266	0.519115693524808\\
1626.88779455739	0.553137261735494\\
1627.01488761247	0.579785301062443\\
1627.14037623374	0.597371575536717\\
1627.26768179884	0.61731079157314\\
1627.39503125037	0.627688242766239\\
1627.52252156557	0.625000987809115\\
1627.65013349807	0.626694125009189\\
1627.7777425543	0.634726478494521\\
1627.90547857303	0.647874517489553\\
1628.03335169209	0.658086282379158\\
1628.16123520018	0.675453928477295\\
1628.28918947259	0.693783339638007\\
1628.41724321069	0.707121574717081\\
1628.54529884372	0.736961771766016\\
1628.6733882749	0.768854908636022\\
1628.80153455285	0.791393145033177\\
1628.92979673575	0.816713733406847\\
1629.05820293766	0.830236282117446\\
1629.18666821314	0.846458830952864\\
1629.31516604139	0.865811772489299\\
1629.44201905073	0.883105889537974\\
1629.57056236201	0.896493144178142\\
1629.69915339817	0.917502947069485\\
1629.82779302107	0.924507849712801\\
1629.95649518238	0.931593143244219\\
1630.08523748433	0.93944608441134\\
1630.21407542466	0.942679417693951\\
1630.34289977626	0.948361770405123\\
1630.4718505489	0.960615691811065\\
1630.60084611365	0.964272554224247\\
1630.72990800759	0.967790201224167\\
1630.85908774786	0.975274514543878\\
1630.98835810787	0.993924514837928\\
1631.11776410914	0.998715690455819\\
1631.24717579645	1.02710686776531\\
1631.37486874463	1.03725882903581\\
1631.50432592032	1.04918235722089\\
1631.63383654466	1.05117647385444\\
1631.76351207133	1.06462451237637\\
1631.8932391668	1.07380294514016\\
1632.02299022884	1.07398627734031\\
1632.152891049	1.0558098058545\\
1632.28284580926	1.04185294351705\\
1632.41285278837	1.03134313933369\\
1632.54121790304	1.01457157036217\\
1632.67140016111	1.01272647235287\\
1632.80172562344	1.00612647107382\\
1632.93214820906	0.993214706059399\\
1633.06265756189	0.967480391327876\\
1633.19326885144	0.958000979066698\\
1633.3239090149	0.94289705753509\\
1633.4547096784	0.958250978970717\\
1633.58564184758	0.970143135828788\\
1633.71663885041	0.977962742806138\\
1633.84776548682	0.959964703375875\\
1633.97892969436	0.95027842881231\\
1634.11000539825	0.956487252404365\\
1634.24115647175	0.957704899485643\\
1634.37239144422	0.960512742235818\\
1634.50370463939	0.928361761840243\\
1634.63505527264	0.914997055651803\\
1634.76648034004	0.881964703802677\\
1634.89797795685	0.848390194532626\\
1635.02954573364	0.825274508738635\\
1635.16118796965	0.792174507370766\\
1635.29290605721	0.748470586669796\\
1635.42470947837	0.733432349986305\\
1635.55659823377	0.699799997038117\\
1635.6885590497	0.692663722835919\\
1635.82059055357	0.688869604366083\\
1635.95264997938	0.678314701672278\\
1636.08477493978	0.675032348682483\\
1636.21698091333	0.662044113246249\\
1636.34925895122	0.65911470273254\\
1636.48160146812	0.670419603659242\\
1636.61401036083	0.675806858449006\\
1636.74649078462	0.672924505217987\\
1636.87904380902	0.676418622992202\\
1637.01168407189	0.675454897696481\\
1637.14440019483	0.664894113426699\\
1637.27714612079	0.656400976300824\\
1637.40995273383	0.642791172233866\\
1637.54283087585	0.625799996376621\\
1637.67578162195	0.594085290516708\\
1637.80881148023	0.557569604659197\\
1637.94190961147	0.516477447295305\\
1638.0750754787	0.476597054697135\\
1638.20830961802	0.429232348779253\\
1638.34162287467	0.396730388569481\\
1638.47501525235	0.367361762213941\\
1638.60843470891	0.348298035854218\\
1638.74192190619	0.318280389349835\\
1638.87547358126	0.29561470288272\\
1639.00908973446	0.277731369612465\\
1639.14277415902	0.258499016307349\\
1639.27652685535	0.249262742495036\\
1639.41035161676	0.223749016007573\\
1639.54424085783	0.189589212500198\\
1639.67820216482	0.160779408542165\\
1639.81223933116	0.137400976745138\\
1639.9462998007	0.118560780074867\\
1640.0804242059	0.11516960355791\\
1640.21461743399	0.102279407536045\\
1640.34887838828	0.0797931333871412\\
1640.48321196276	0.0519127423176541\\
1640.61761650722	0.0463813696325957\\
1640.75207849501	0.0595774482182391\\
1640.88661904546	0.0533176442475843\\
1641.02122407636	0.065922546070343\\
1641.15590389524	0.0526950949889735\\
1641.29060700401	0.070550977724933\\
1641.42537785085	0.0862892133288779\\
1641.5602202326	0.122321565121905\\
1641.69512709174	0.156706858844058\\
1641.82820519492	0.182236270958503\\
1641.96328599582	0.198494115093376\\
1642.09845023778	0.222373526267178\\
1642.23368981061	0.231960781445891\\
1642.36901230339	0.237128428473393\\
1642.5044144422	0.229358820625873\\
1642.63797317704	0.194304900113767\\
1642.77349616412	0.159358821934838\\
1642.90716057445	0.11500294095444\\
1643.04282009692	0.0832254889343555\\
1643.17661622326	0.0460460773080259\\
1643.31241883904	-0.00189117797166476\\
1643.4483043847	-0.0435009818072157\\
1643.58425819498	-0.0777754909473051\\
1643.72027647777	-0.0952137261834543\\
1643.85635872938	-0.111627451657756\\
1643.99247461508	-0.12102156938008\\
1644.12866305549	-0.12396078507699\\
1644.2649382213	-0.131200981438251\\
1644.40127406582	-0.122843138528896\\
1644.53767438183	-0.110846079833459\\
1644.67414675462	-0.09217451083903\\
1644.81069497715	-0.0827303935120832\\
1644.94732663496	-0.0741509814386019\\
1645.08403844856	-0.0663882361236485\\
1645.22083318614	-0.0629823536032299\\
1645.35764740159	-0.0705931378259122\\
1645.49453747082	-0.0796372553210377\\
1645.63150718707	-0.0888049025659212\\
1645.76856034363	-0.0932598045556897\\
1645.90570400369	-0.0929676476939052\\
1646.04293437782	-0.0889117653463401\\
1646.18024388422	-0.0909274518489838\\
1646.3176471947	-0.0858882363958686\\
1646.45513773092	-0.073006864198867\\
1646.5927182945	-0.0599588251435289\\
1646.73032589704	-0.042048040631355\\
1646.86801594922	-0.0329196087139494\\
1647.00579273957	-0.0407519617355337\\
1647.14364868716	-0.0607852946747751\\
1647.28157289268	-0.0857784314921089\\
1647.41958052511	-0.106689215217735\\
1647.55765973149	-0.128197057501358\\
1647.69581430764	-0.165379411376574\\
1647.83400664641	-0.195869607303072\\
1647.97229797031	-0.242698039713443\\
1648.11060363774	-0.279921569295374\\
1648.24890511353	-0.32853235355487\\
1648.38723691762	-0.367130391957129\\
1648.52567408414	-0.406239214115867\\
1648.6642527162	-0.447052939484517\\
1648.80286926054	-0.474875488921123\\
1648.94157721228	-0.498521568071024\\
1649.08041702787	-0.504116666010197\\
1649.21936258839	-0.514755881811474\\
1649.35836205399	-0.520239215052011\\
1649.49730044166	-0.515181371942163\\
1649.63620512356	-0.502738234860932\\
1649.77511995275	-0.486205881680636\\
1649.91404317542	-0.463467647230216\\
1650.05306375674	-0.452778430728644\\
};
\addlegendentry{software - lat.}

\end{axis}

\end{tikzpicture}%


==> figures/vehstability_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\begin{tikzpicture}[font=\large]

\definecolor{mycolor1}{rgb}{0.00000,0,0}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\pgfplotsset{every axis plot/.append style={line width=1.5pt}}

\begin{axis}[%
width=10cm,
height=4.5cm,
at={(3.5cm,12cm)},
scale only axis,
xmin=650,
xmax=900,
xtick={650, 675, 700, 725, 750, 775, 800, 825, 850, 875, 900},
xtick align=center,
xlabel={distance in \SI{}{\meter}},
xlabel near ticks,
ymin=-0.15,
ymax=0.15,
ytick={-0.15,  -0.1, -0.05,     0,  0.05,   0.1,  0.15},
ytick align=center,
ylabel={steering angle in \SI{}{\radian}},
ylabel near ticks,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
649.877023968311	0.0024490910732311\\
654.371725769569	0.002387160029798\\
655.016972571483	0.00224077757150098\\
656.147258122728	0.00184104086417847\\
656.470367657492	0.00168902831455853\\
658.570482781312	0.00106408782710332\\
659.537366959685	0.00108660820581008\\
660.179445726295	0.00123862075690795\\
660.499556967713	0.00131181198605645\\
661.296141948598	0.00163272736995168\\
662.402021228893	0.0019423825621061\\
663.962820125581	0.00217321643515334\\
664.42735353502	0.00212817567762613\\
666.724974017313	0.00183541075352878\\
667.631155656211	0.00188045151105598\\
668.380907819292	0.00203809415495471\\
669.568392940174	0.0024547211510253\\
671.035250224051	0.00351317890078917\\
671.906128024213	0.00421131058260471\\
672.770141890323	0.00476305979873359\\
673.199820224788	0.00501078393517673\\
673.485307691375	0.005213467321596\\
674.05327133428	0.00546682154333666\\
675.46048036491	0.00564698451353252\\
676.296230893219	0.00569765535635725\\
679.442613851331	0.00639015702051893\\
680.380819058318	0.00669981225303218\\
680.91297260436	0.00675048311086357\\
681.573564549591	0.00681804426972121\\
682.230335789041	0.00675048311086357\\
685.693078873276	0.00679552388351112\\
686.56793061573	0.00690812581490263\\
686.939878379738	0.00686308504236877\\
687.43280126178	0.00681804426972121\\
691.268914830719	0.00686308504236877\\
691.503007665518	0.00686308504236877\\
692.548471434387	0.00690812581490263\\
692.89383529081	0.00693064620122641\\
693.692949787929	0.00697568697376028\\
694.48431288865	0.00708828890515179\\
694.933219982509	0.00711643937677309\\
695.379220513346	0.00727408203567848\\
696.153403347175	0.00751617609432742\\
696.81209389819	0.00787650212464541\\
697.356242918379	0.00832690968513816\\
697.681283761429	0.00869286578574702\\
697.897071364555	0.00897437047149197\\
698.433876516307	0.00991459620456681\\
698.647821687387	0.0103931542065538\\
698.86119213485	0.0109730539242037\\
699.073784523363	0.0116542953577436\\
699.391398307766	0.0128422453097983\\
699.707806702974	0.0141653175195415\\
700.127773158538	0.0161189601545857\\
700.336867215598	0.0172055683309509\\
701.991214313194	0.0263544718825415\\
702.297477873227	0.0278971176594496\\
702.703748805706	0.029771939040188\\
703.60998227006	0.0339156886142291\\
704.009050062238	0.0358974818260549\\
704.504515771845	0.0385942968630388\\
704.897786549828	0.040880115282107\\
705.19108467806	0.0426704852330886\\
706.545620904204	0.0513746112344506\\
706.736872599724	0.0524781097567484\\
707.022521483637	0.0539926048969619\\
707.684358657602	0.0570891569218475\\
708.15320217395	0.0590315398669645\\
709.174391611162	0.0626066495334499\\
709.542136533805	0.0637326682767707\\
709.816772075021	0.0647179348574127\\
710.453560627826	0.0672627373809291\\
710.905309789345	0.0693402420127995\\
711.085271097877	0.0702973580167736\\
711.264863672586	0.0712882547128402\\
711.533265976477	0.0729153521599528\\
711.711624581841	0.0741033018116468\\
711.889608059437	0.075403853289572\\
712.067187911978	0.0768001168485171\\
712.33273981457	0.079108455729056\\
712.597359294031	0.0816138478055564\\
712.773465217238	0.083376067540371\\
712.949166316338	0.0852621490917045\\
713.473563640921	0.0911850083258514\\
713.734844067415	0.0943434911389431\\
713.995704539806	0.0975582751054844\\
714.42868409431	0.10281115313694\\
714.687335083749	0.105857034364021\\
714.945216904903	0.10876216330837\\
715.116760565945	0.11054690302376\\
715.373554211888	0.113018514408168\\
715.458995637401	0.113772946980703\\
715.629630480833	0.115107279391054\\
715.800105606611	0.116323379499249\\
716.055372511966	0.117866025576632\\
716.140310930998	0.118299542896239\\
716.309861409733	0.118980784329665\\
716.47908009593	0.119538163946572\\
716.648161924094	0.119892859891593\\
716.816966085541	0.120118063784389\\
717.069859568727	0.120270076538304\\
717.238079492672	0.120196885158975\\
717.489643244048	0.119864709194644\\
717.740775447483	0.1193636307313\\
717.908067625506	0.118963893863452\\
718.408880611198	0.117657711909715\\
718.575291400326	0.117274865267746\\
718.741414889051	0.11684697818373\\
719.404663141163	0.115512645773379\\
719.569942478144	0.115231141207687\\
719.735011372684	0.114927116180638\\
720.639416772363	0.11355900403953\\
720.967608130661	0.113102966258566\\
721.213060201062	0.112675079174551\\
721.946618343149	0.11126192563006\\
722.190300414498	0.110631354874158\\
722.433324131875	0.109921962743783\\
722.756516607346	0.108959216263997\\
722.998360147281	0.108075291639352\\
723.239917022038	0.106966162881577\\
723.481145297317	0.105772583234739\\
723.882530665208	0.103295341614739\\
724.362757507574	0.0996076289203529\\
724.761913431944	0.0963027635889375\\
725.000962758181	0.0940845063136067\\
725.160185093064	0.0925418607170059\\
725.716425068286	0.087401584752115\\
725.954322304757	0.085003164266368\\
726.270947926519	0.0820361046540938\\
726.980509727004	0.0761808063233502\\
727.216153904759	0.0745537091166852\\
727.373055563719	0.07366978449204\\
727.529744547043	0.0729097216840273\\
727.686401634832	0.0721834393277732\\
727.842831877737	0.0715810192689332\\
727.920991752081	0.0713276651597425\\
728.077051342977	0.0710236398923598\\
728.233092735178	0.0710743108103316\\
728.388967699077	0.0713051449387194\\
728.544742244148	0.0717105118017116\\
728.700236231133	0.0721946997988425\\
728.855511997027	0.0727689694011815\\
729.010602474719	0.0734952517574357\\
729.474796944467	0.0762765179238158\\
729.629339940115	0.0772111134663191\\
729.861071045278	0.078472254497342\\
730.323470272241	0.0810114265449329\\
730.554013821342	0.0820980346010174\\
730.707592586921	0.0827398651068734\\
730.937717561304	0.0835280778908327\\
731.167577390735	0.0842374697808737\\
731.473699009064	0.085076354203693\\
732.237118974841	0.0868160551593746\\
732.389461215598	0.0870750397443771\\
732.769830253158	0.0875648579770996\\
733.377250331573	0.087761911173061\\
734.588204074587	0.0873509133534753\\
734.814730559644	0.0874128447425164\\
735.041043594011	0.0875704877319095\\
735.26722457614	0.0879082934510507\\
735.417949291947	0.0882235789491688\\
735.568542175921	0.0886458362782605\\
735.719075599114	0.08915817497234\\
735.944762998701	0.0901715923702113\\
736.09514710785	0.0909654358702028\\
736.245462491603	0.0918944014176759\\
736.395691295339	0.0929810092334264\\
736.545862517693	0.0942477802595931\\
736.695953229474	0.0957059747269113\\
736.770985087848	0.0964885577559471\\
736.920974871002	0.0982620372407155\\
737.070868206527	0.100238200156923\\
737.220703112712	0.102332595134953\\
737.44537659715	0.105766952999147\\
737.595044847827	0.108171003480152\\
737.89410566966	0.113159266931348\\
738.192893494747	0.118192571065151\\
738.342389314272	0.120630401757467\\
738.491737539471	0.122966890613839\\
738.566336348472	0.124104169587895\\
738.789937577788	0.127228871949228\\
738.93894159889	0.129092433039204\\
739.087900111573	0.130809611851191\\
739.236738969542	0.132267806318509\\
739.385696574721	0.133579618748172\\
739.534629229615	0.134716898202896\\
739.757551953337	0.136101901050552\\
739.906100116493	0.136878853844109\\
740.054541013037	0.137537575056513\\
740.277158264494	0.138269487888579\\
740.795661271971	0.139631970755545\\
741.386445925403	0.140786139715146\\
741.680925190632	0.141135205664909\\
741.901694332123	0.141332258620537\\
742.269203708787	0.141416710711269\\
742.709262644743	0.141084534025936\\
743.14832472687	0.14043144401046\\
743.732032233304	0.139468699213012\\
744.531010602885	0.138686116664644\\
745.039246237757	0.138573516761085\\
745.401584144597	0.138618556722463\\
745.618541904523	0.138742418058428\\
745.979900393588	0.139080223537235\\
746.412465860876	0.139440548996731\\
746.628349807612	0.139620711726479\\
747.706387448067	0.140335733371444\\
747.921335944827	0.140363884068279\\
748.921134967884	0.140408924991107\\
749.704758551491	0.140594718917669\\
749.847186641222	0.140572198456312\\
750.060797402731	0.140594718917669\\
750.630268593295	0.140538417523885\\
750.914946776154	0.140380774774826\\
751.199615800375	0.139913476282572\\
751.626894579412	0.138933838855792\\
751.769400537007	0.138455280373137\\
752.197067616169	0.136450967000428\\
752.339594193192	0.135668383971392\\
752.553427533322	0.134362202017542\\
752.695983853315	0.133354415095596\\
753.195238085911	0.129396459268037\\
753.552453678636	0.126322428065009\\
753.981714801533	0.122291281098342\\
754.053315426627	0.121660710342439\\
754.340081649388	0.11881188231132\\
754.986680952339	0.111954427053888\\
755.202692543565	0.109578527269832\\
755.924560326231	0.101229097093324\\
756.141674778645	0.0988306768479106\\
756.286635036022	0.0973443321643117\\
756.431812340175	0.0960099997539601\\
756.577090596304	0.0947770091795519\\
756.722480032343	0.0936960311186112\\
756.868046900851	0.0927332848791593\\
757.013785313725	0.0919563316049334\\
757.159752051733	0.0913201310942213\\
757.3057541981	0.090892243769872\\
757.451936359528	0.0906163691993243\\
757.598297002874	0.0905262878344502\\
757.818292534203	0.0906557798866743\\
757.891735639616	0.0907289710256691\\
758.038665433075	0.091055516514075\\
758.406971697594	0.0921308645798717\\
759.147408373158	0.0943378609034653\\
759.370584877094	0.0948107889101948\\
759.519552127228	0.0950585130241279\\
759.743378753277	0.0953343873543417\\
760.192641478677	0.0955708509972055\\
760.417870710234	0.0955145500840899\\
761.096976593009	0.0952724559653007\\
761.324386038405	0.0951654841342133\\
762.086264497683	0.0948220489005962\\
762.239361899228	0.0946756666226065\\
762.469472730805	0.0944054222876503\\
763.008168181948	0.0934877169709125\\
763.317316492402	0.0928458859843886\\
763.549386941719	0.0921984254832751\\
763.859836671672	0.0911737480952297\\
764.093366971259	0.0902335220768009\\
764.249182014454	0.0894903494946675\\
764.483442483729	0.0882179479925753\\
764.718284163926	0.0868104244432288\\
764.953618228851	0.0852396281495658\\
765.110989189253	0.0840798287141524\\
765.268535125667	0.0828749885962452\\
765.584370373381	0.0801162424106678\\
766.06001808562	0.0755277155868725\\
766.378258255959	0.0722172203803666\\
766.697419774941	0.0688560543761696\\
767.338330546451	0.0622744739296195\\
767.822048868274	0.0576409063031633\\
768.065079026421	0.0554958405273283\\
768.389550341305	0.0527202041158716\\
768.55203776104	0.0514309123879002\\
768.878466391986	0.0489593008833253\\
769.288036236376	0.0462174449236272\\
769.534479981267	0.0447536204611652\\
769.69906731751	0.0438865859422322\\
769.946537669358	0.0427098960404919\\
770.194514031577	0.0416908488879244\\
770.52595115558	0.0405197891016087\\
770.775269343957	0.0398216574423031\\
771.359630658938	0.0384591746955039\\
772.967141469783	0.0356047167892939\\
774.690842027035	0.0329360519685906\\
774.952052258891	0.0324237135148451\\
775.301543100398	0.0315904596279779\\
775.476832981415	0.0310612307681595\\
775.740213377204	0.0301266351053755\\
776.004306724675	0.0289386852133475\\
776.180825010899	0.0280491302931978\\
776.357735602182	0.0270582336571579\\
776.534827384415	0.0259659953054552\\
776.712187112238	0.0247555249520701\\
776.978803278815	0.0227568414843518\\
777.157023395302	0.0212592364048305\\
777.425008104813	0.0187763647521706\\
777.693717862772	0.0159725777165249\\
777.873267272128	0.0140133048610096\\
778.143189695327	0.0107872607838999\\
778.323415143326	0.00852396285620216\\
778.684864757159	0.0037327525708406\\
778.866156197229	0.00124425078024615\\
779.047859767248	-0.00137937323790993\\
779.320985202624	-0.00543304120662924\\
779.503521579924	-0.00816363693570565\\
779.686356813083	-0.0109336433820317\\
779.86968750655	-0.0137261702296883\\
780.237321422019	-0.0192098820365345\\
780.790645510601	-0.0271764655086599\\
781.161252250293	-0.0321422086788061\\
781.439650888035	-0.0356779078682621\\
781.625633859575	-0.0379693562224475\\
781.812185262006	-0.0401313123443288\\
781.998809113934	-0.0421187357316057\\
782.185809809613	-0.0439597766605857\\
782.467121739952	-0.0465158395950311\\
782.749018776704	-0.0487397267453389\\
783.031453007349	-0.0506483287580295\\
783.220245137738	-0.0517799777369419\\
783.503809115635	-0.0531593508297874\\
783.788024590575	-0.054268479347229\\
783.977628627517	-0.0548708994061826\\
784.26278512095	-0.0555690310654882\\
784.453266056954	-0.0559180968951978\\
784.739746869435	-0.0562446423836036\\
785.123054670875	-0.0565148865983929\\
785.796309687935	-0.0566556387610717\\
786.471723639575	-0.0567119396741873\\
786.762134114061	-0.0568526919570331\\
786.956120773637	-0.0569878142447351\\
787.344888293635	-0.0575226732800047\\
787.539557653027	-0.0578773693451922\\
787.734231649496	-0.0583390371213\\
788.026664363686	-0.0593017831204179\\
788.222051389602	-0.0601125167262353\\
788.51545205777	-0.0615313007466511\\
788.711232753237	-0.0626235390382135\\
788.907339799606	-0.0638171191657193\\
789.103579577451	-0.0651401913454492\\
789.496286226578	-0.0680227997081602\\
789.888802474878	-0.0709954900366938\\
790.085026396461	-0.0724649448549144\\
790.673499119609	-0.0766931454980977\\
790.771528592118	-0.0773518664702806\\
791.163327168834	-0.0796602053508195\\
791.359292887074	-0.0807017727244101\\
791.555350097726	-0.081641998502505\\
791.751375005078	-0.0824752526898465\\
792.045779520763	-0.0835562307507871\\
792.340441393915	-0.0843613344815139\\
792.635232382897	-0.0850144254584393\\
792.929855857458	-0.0854929834604263\\
793.322529816688	-0.0858758296216138\\
793.616596898572	-0.0859771714575572\\
794.008351596131	-0.0858251589440897\\
794.302326349339	-0.0855492846138759\\
794.791972562929	-0.0848680434207836\\
795.771139864326	-0.0833985894437319\\
796.065176410948	-0.0831170843973723\\
796.457242746955	-0.0829707016387147\\
796.653165427643	-0.0829481811773576\\
796.947116913697	-0.083049523013301\\
797.924904749771	-0.0838264748454094\\
798.120499960351	-0.0840066375751576\\
798.315921190647	-0.0840854587092963\\
798.608740210093	-0.0840291577961807\\
798.803814979772	-0.083950336421708\\
799.291283777497	-0.0835224498183607\\
799.972972306126	-0.0825709645306461\\
800.84858080386	-0.0812478928315841\\
801.237443849043	-0.0807580750796433\\
801.723150439414	-0.0804258991153119\\
802.111424147226	-0.080172544525567\\
803.08082514178	-0.0793505493671773\\
804.048397974945	-0.078055627884396\\
804.724783003741	-0.0770422112076403\\
805.110882420715	-0.0765805439122005\\
806.074462547362	-0.0756121688792746\\
806.363019004249	-0.075330663832915\\
806.939980107928	-0.0746663119042523\\
807.517127472589	-0.073866838649451\\
807.901308045361	-0.0732024876821242\\
808.476780187447	-0.0723354535236922\\
809.244409806957	-0.071581021672273\\
809.819433326484	-0.0714515298604965\\
810.106777347986	-0.0714965703025428\\
810.393979235505	-0.0716204318788414\\
810.776776060802	-0.071879415502508\\
811.159278747428	-0.0721383991260609\\
811.446027671861	-0.0724199034514186\\
811.732582016305	-0.0727520786946343\\
812.305318004409	-0.0736866739969173\\
812.496111393892	-0.0741427112972133\\
812.782242525099	-0.0749309248020609\\
813.068269429847	-0.0758711510608236\\
813.354148850367	-0.0769859098138568\\
813.544707513905	-0.0778642046835785\\
813.735182412942	-0.0788776216006681\\
814.020801615317	-0.0806004306481327\\
814.306259780363	-0.082373910613569\\
814.686685224557	-0.085042575434386\\
814.876798226849	-0.0865401803486066\\
815.256808244707	-0.0898168954637413\\
815.826149905586	-0.0951654850955492\\
816.1105678116	-0.0981775853903173\\
816.394744793807	-0.101330438448485\\
817.246132412727	-0.110929749425395\\
817.529600135828	-0.113789836966248\\
817.624077599452	-0.11469628205225\\
817.813015600258	-0.116306489033036\\
818.001969161848	-0.117725272813118\\
818.190885632372	-0.118958263627974\\
818.379638377776	-0.120011091472634\\
818.568296055676	-0.120900646092423\\
818.75707507995	-0.121548107074204\\
818.945733305097	-0.121947843941939\\
819.134334594346	-0.122212458522085\\
819.322855094842	-0.122268759435201\\
819.511285984116	-0.122133637387947\\
819.79378690521	-0.121705750303931\\
820.076457769251	-0.121148371408026\\
821.11456518079	-0.118547268452176\\
821.397684980791	-0.117702754274546\\
821.869944764944	-0.116137587735693\\
822.058867983135	-0.11539441515356\\
822.342240694212	-0.114060082502874\\
822.53131351627	-0.113131116955515\\
822.909635089612	-0.110946639891608\\
823.666285852224	-0.106200469838086\\
823.950240209459	-0.104421360117726\\
824.23449078445	-0.102777372444848\\
824.518917044262	-0.101313547982272\\
824.708702885956	-0.100440883348028\\
824.898614644513	-0.099669560549728\\
825.183693618323	-0.0986842940891393\\
825.468997098079	-0.097867930127677\\
825.754576044618	-0.0973274412174305\\
826.135727563675	-0.0967756920764486\\
826.326529027402	-0.0965955291063665\\
827.282506234203	-0.0961338613302587\\
827.474101067817	-0.0961057108736441\\
827.953609774281	-0.0958805072211817\\
828.530040060932	-0.0958242063080661\\
829.108113255781	-0.0957116044817212\\
829.977183100293	-0.0957679053948368\\
830.750949662428	-0.0960494099605285\\
831.23582504692	-0.0962746136131045\\
831.721358918628	-0.0962183126999889\\
832.013208650339	-0.0960775604171431\\
832.208252721114	-0.0958805072211817\\
832.403403345896	-0.0956046326506339\\
832.696414857753	-0.0950247328127034\\
832.989908281244	-0.0942083688512412\\
833.185647026731	-0.0935946885616659\\
833.479736809995	-0.0924742998134889\\
833.675915836965	-0.0916860865488616\\
834.068687803366	-0.0899069768286154\\
834.560657379528	-0.0876830900388086\\
835.053755781235	-0.0857407078146935\\
835.350073187198	-0.0848061122720765\\
835.547886568632	-0.0842768835925654\\
835.844979294924	-0.083623793096308\\
836.043249163044	-0.0833028780837139\\
836.241675997922	-0.0831058246474186\\
836.440292893408	-0.0830326332680897\\
836.837859854827	-0.0830607837245907\\
837.136303431898	-0.0832578369205521\\
837.733528884924	-0.0837532846677504\\
837.932898106411	-0.0839052969409977\\
838.232026979849	-0.0840291585171826\\
838.631298097812	-0.0839784875993246\\
838.831061151788	-0.0838489953067665\\
839.130834726558	-0.0834886688859342\\
839.33081030146	-0.083083302022942\\
839.530829431886	-0.0825991140258111\\
840.333968265314	-0.0800993524251226\\
840.838233618169	-0.0784103240697505\\
841.040103356168	-0.0777516030976813\\
841.342800700685	-0.0768958289296506\\
841.64587753705	-0.0761808068041319\\
842.25356611115	-0.0751448694255714\\
843.066161234169	-0.0739062488560194\\
843.269891621991	-0.0734220606184408\\
843.473813796948	-0.0728083803288655\\
843.677606899913	-0.0721215089001817\\
843.881442143962	-0.0713389258711459\\
844.187253214216	-0.0699989633454834\\
844.391623779586	-0.0689630259669229\\
844.698735044852	-0.0672402169194584\\
845.313715351028	-0.0636200660899249\\
845.724446076446	-0.061441219862445\\
846.033099430216	-0.0599773950393683\\
846.239305056228	-0.0590934701745027\\
846.445647173182	-0.058361558063325\\
846.755220728421	-0.0575057836549604\\
846.96161932006	-0.0570497459942771\\
847.168159406198	-0.0566950500492567\\
847.37513273886	-0.0564191754787089\\
847.582588929353	-0.0562390125086267\\
847.998432303967	-0.056092630230637\\
848.936474831374	-0.0560475895481432\\
849.249711301763	-0.0560194390916422\\
849.563463698685	-0.0559631381785266\\
851.033829709221	-0.0555071008782306\\
851.455608672395	-0.0552481165335621\\
851.878539010768	-0.0548877903530638\\
852.409060176583	-0.0541896584534243\\
852.834482505225	-0.053333884044946\\
853.047398722854	-0.0528046551251009\\
853.260582606988	-0.0521459340328647\\
853.474023198634	-0.0514309119072323\\
853.6877226484	-0.0505526171576776\\
853.901621441826	-0.0495729806923464\\
854.115752938441	-0.0484638519344571\\
854.437244069772	-0.046549619686175\\
854.759105857856	-0.0443595130477661\\
854.973947676181	-0.0427324158409874\\
855.189114224365	-0.0409589361760254\\
855.404496305791	-0.0391066351364771\\
855.620024565525	-0.0371304721601291\\
856.051702589056	-0.033014873343177\\
856.484406657057	-0.0288148229761873\\
857.026864392436	-0.0236689168358453\\
857.244658175265	-0.0217659449384655\\
857.462579263115	-0.0200375060160241\\
857.680592548887	-0.0184329291505492\\
857.898903385845	-0.0169634744524956\\
858.117582307304	-0.0156629226740961\\
858.336418761272	-0.0145087533539936\\
858.445926804137	-0.0140020448353653\\
858.665103713636	-0.0131631607730469\\
858.884622944778	-0.0124706591690256\\
859.104628131288	-0.0119358001937826\\
859.324967922253	-0.0115304333909307\\
859.545603138093	-0.0112995994727498\\
859.877048670383	-0.011119436442641\\
860.098325567469	-0.011119436412514\\
860.319882352397	-0.0112320382988855\\
861.208983099878	-0.0119526904796885\\
861.655393058903	-0.0124368785971001\\
862.103176494615	-0.0129210666542576\\
862.552242639665	-0.0133939945409338\\
864.476102888933	-0.0155559509031491\\
865.160655671077	-0.0161077001041576\\
866.077454985151	-0.0166481891346848\\
866.537821148487	-0.0167945714727011\\
867.230406916594	-0.0168846528375752\\
867.693411545143	-0.0169296935802095\\
870.148169808784	-0.0173801014259425\\
870.974395712903	-0.0171661580041018\\
871.447539426625	-0.0168283522849606\\
871.921884696523	-0.0162878632245338\\
872.516523597601	-0.0155278004465345\\
872.993683421712	-0.014784627984568\\
873.712859138392	-0.0137881012633443\\
874.073840065537	-0.0133771043150546\\
874.556403172233	-0.0128872859922922\\
875.283908260833	-0.0124706590488586\\
876.867387580493	-0.0120484019599871\\
877.725270187144	-0.0115923642991902\\
878.832485843894	-0.0106352483252294\\
879.079487853148	-0.0103818940659721\\
879.326917470802	-0.0101566902932291\\
879.698844614156	-0.00975695354566142\\
880.195633056737	-0.00931780611074373\\
880.693538996338	-0.00899126056219757\\
883.460444237103	-0.00743172437910289\\
884.093795955126	-0.00686871499249264\\
885.23816674547	-0.00575958651995734\\
886.005077736732	-0.00520783725880847\\
886.904686640721	-0.00471238892589554\\
887.549093360753	-0.00450407545417875\\
887.936886239217	-0.00447592498255744\\
888.974714188213	-0.00441962403931484\\
891.06694207057	-0.00402551743707136\\
891.593298313344	-0.00396921649394244\\
892.121133245737	-0.00391291555081352\\
893.313830901042	-0.00396921649394244\\
894.51359064542	-0.00416626979506418\\
894.915475754089	-0.0042225707381931\\
895.183669100107	-0.00430702215305701\\
896.525313940488	-0.0042507212098144\\
897.3327740486	-0.00413811932344288\\
897.873560772561	-0.00408181838031396\\
898.415124688169	-0.00402551743707136\\
898.822103974032	-0.00408181838031396\\
899.230202475305	-0.00410996885193526\\
899.502594353806	-0.00413811932344288\\
900.048680147011	-0.00438584346750304\\
};
\addlegendentry{human}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
649.872594660325	0.00250506080180912\\
652.235220967579	0.00403821273869198\\
653.270272300133	0.00474318887529535\\
654.452679340008	0.00553372037575173\\
655.337984192901	0.00613945230441004\\
656.07418033702	0.0065603846611566\\
656.662280516695	0.00676229531313766\\
658.275327017834	0.00695736153852522\\
659.73198943055	0.00765891552111952\\
661.317558076542	0.00771367093364006\\
663.307521411825	0.00785055948313129\\
663.871404003527	0.00771024867924552\\
664.292954468343	0.00771024867924552\\
665.551023987995	0.0079771814155265\\
666.93561336614	0.00771367089714659\\
667.759438660194	0.00785398170091867\\
668.032909009544	0.00782318176777608\\
668.985533217733	0.00745358261485762\\
669.391852456532	0.00725167195366794\\
670.066130818789	0.00707029459044861\\
671.404426256138	0.00704976131078183\\
672.860303062321	0.00642007387557442\\
673.385497259571	0.00631398521363735\\
674.038822811758	0.00612576340563464\\
674.818559128337	0.00582118633701612\\
675.335460301922	0.00571509771157253\\
675.721888336716	0.00560558686834156\\
676.745990859174	0.00544816502099366\\
681.857642635126	0.0042606567205894\\
682.586923242575	0.00419905687249411\\
684.506122339496	0.00403821281634009\\
685.333579398971	0.00409981267364401\\
687.316220250174	0.00467474460515405\\
688.35135799605	0.00513332129878563\\
689.714665649831	0.00592385279924201\\
690.836267243654	0.0070258057950241\\
691.059013014587	0.00724482750888455\\
692.712927199344	0.00866162420857108\\
693.691511541641	0.00985597696740115\\
694.65918642497	0.0107457526211192\\
695.192120089701	0.0113480623409714\\
695.61591676483	0.0118408611994028\\
696.142123621997	0.0123952599059294\\
697.185487957607	0.0133534798617347\\
697.907983090517	0.0141371669540149\\
698.725946192758	0.0149242762366839\\
699.535952747416	0.0157113855375428\\
699.938131353478	0.0160946735710468\\
700.536735981934	0.0165053393106973\\
701.817570764678	0.0177476031924471\\
702.402924649236	0.0183191130339537\\
702.984227611201	0.0188187563462634\\
703.368163055537	0.0190822668738519\\
703.654600371989	0.0192499554113965\\
705.349954915186	0.0206530631757005\\
706.456590868067	0.0216420828638775\\
706.911985304559	0.022319681212025\\
707.453994403423	0.0232847456035188\\
707.991605086294	0.0244517206195951\\
708.258569330124	0.025143007875613\\
708.789008154583	0.0266693154094355\\
709.315491254616	0.0283633115901694\\
709.75094140916	0.0299443745365124\\
710.270458097271	0.0321140583312172\\
710.786064013429	0.0343795641891802\\
711.383002678772	0.0367785364608153\\
711.974658129721	0.039174086395974\\
712.810786986957	0.0426339447205919\\
713.142335018283	0.0438830530380301\\
713.554911517925	0.0453032719738076\\
714.047025385459	0.0468158907457337\\
714.615754065298	0.04827033180527\\
715.340192732725	0.0500704164014678\\
715.580230326263	0.0506624594769391\\
715.97768734391	0.0515282796878864\\
716.529476629895	0.0525412550744022\\
716.842432569816	0.053085387191345\\
717.0760387707	0.053454986316865\\
718.155627867664	0.0552105818893551\\
719.143065675808	0.0572467995624493\\
719.668644020661	0.0585027522607788\\
719.892627614365	0.0590913729632803\\
720.263959505186	0.0602138591747234\\
721.072803487476	0.0629276750134977\\
721.944529577363	0.0664593998124019\\
724.626451270504	0.0782797278142198\\
725.040440200513	0.079891590657212\\
725.520826089151	0.0819038526684608\\
726.268411202904	0.0844362909887195\\
726.538380052423	0.0853465997121248\\
726.941584687004	0.0866367745340995\\
728.929310986219	0.0930705384588464\\
729.452353725995	0.0950417333082214\\
729.84223387447	0.0964722189248732\\
730.48965312471	0.0985597696374043\\
731.32573939503	0.100849230938138\\
731.51775741861	0.101263319014379\\
731.773164482748	0.101667140190557\\
732.97902081958	0.103094203215051\\
733.357018076462	0.103412468789884\\
733.858545267005	0.103850511505357\\
734.295933185935	0.104007932923537\\
734.669969740207	0.104151665580048\\
735.475904089227	0.104907974016442\\
735.66091745499	0.105048284811119\\
736.763685189826	0.105852506470455\\
736.946210493757	0.10584908431656\\
737.189125145861	0.105722462721928\\
737.491938138179	0.105534241479972\\
737.974454901015	0.105578730357593\\
738.275020242119	0.105777219083961\\
738.514938558118	0.106085218781345\\
738.694679630227	0.106266596445835\\
738.994011906634	0.106434285202454\\
739.233368939001	0.106403485232704\\
739.771339896416	0.106054418811595\\
739.890705487097	0.106116018751095\\
740.010031108633	0.10627001859973\\
740.188898581372	0.10665672886023\\
740.546133852819	0.107738148201861\\
740.843571228249	0.108706635149133\\
741.259920276028	0.110154231681577\\
741.795381951203	0.111988538328319\\
742.092362183391	0.113210268903003\\
742.270683633847	0.114045289363389\\
742.508124795156	0.115321775569669\\
742.686072068363	0.116276573462869\\
742.9232610714	0.117395637374329\\
743.100973837807	0.118131413179299\\
743.219493793645	0.118562612171218\\
743.397326165733	0.119069100156707\\
743.515914860097	0.119315499622417\\
743.69383027127	0.119575587850022\\
743.931063916035	0.119818565307924\\
744.702810028177	0.120568030312938\\
745.000391837324	0.12083838500223\\
745.83417952879	0.12194376059017\\
746.311143439773	0.122744559219086\\
747.685429635616	0.125211975592038\\
748.163842943043	0.125910107557729\\
748.641759505056	0.12634130640356\\
748.821089958393	0.126307084279915\\
749.360132950412	0.126060684814206\\
749.660172386162	0.12627628401799\\
750.201696498232	0.126916238198078\\
750.442015937553	0.127070237608564\\
750.622304306426	0.12702232686911\\
750.742742836555	0.1268991272824\\
750.92373415868	0.126587705869269\\
751.225571788981	0.125944329097024\\
751.346447969262	0.125725307300968\\
751.588476071313	0.125403619133976\\
751.70958519355	0.125311219370815\\
752.073310758504	0.125174330583945\\
752.316111642383	0.124924508672166\\
752.741649028866	0.124222954552579\\
753.107182465688	0.123517978278983\\
753.473509798272	0.122628202625378\\
753.718208182412	0.121981403991299\\
753.902033582674	0.121628915854558\\
754.086136493026	0.121450960782227\\
754.393419634282	0.121242206032321\\
754.516460115394	0.121136117507376\\
754.762802320639	0.120718607423328\\
754.94773429345	0.120273719377337\\
755.132835058059	0.119688520828845\\
755.627574812131	0.117885014444028\\
756.435197017388	0.115256753768449\\
757.497858072083	0.111235651607558\\
757.811968211619	0.109880454400013\\
758.316055497392	0.10771077038612\\
758.695531219689	0.106386373586474\\
758.949301360386	0.105517131002557\\
759.203189923086	0.104487044554162\\
759.969165690849	0.101184608013\\
760.610524999488	0.0988643468887176\\
760.868200301174	0.0976973719456282\\
761.321140749437	0.0955037325620651\\
761.515938101763	0.0946036901543721\\
761.711177577693	0.0938781805190274\\
762.168207687535	0.092245784168199\\
762.29911699247	0.0916811188353677\\
762.626828579894	0.0900281891226768\\
763.352093743183	0.0860652651856526\\
763.816256580568	0.0837586931153282\\
764.886250391191	0.0778177291447264\\
765.426458255855	0.0750115135429041\\
765.902418151609	0.0724516975528786\\
766.243802315931	0.0706516128105932\\
766.517632567818	0.0692519272366781\\
766.72356090667	0.0681739297567674\\
768.110473438759	0.0601214597038506\\
768.320782975512	0.0587902184503264\\
768.812676915538	0.0554432928854567\\
769.024297498675	0.0541086294049364\\
769.661866562927	0.0504297488459997\\
770.090078140182	0.0479862878428321\\
770.448888478898	0.0456146932407364\\
770.881905528395	0.04256550021762\\
771.099324726202	0.0412205699466313\\
771.390141490492	0.0395573738816211\\
772.195253674146	0.0350742733069183\\
772.342507948341	0.0341400088851742\\
772.563948259547	0.0326239681054403\\
772.934305201158	0.0298759301795144\\
773.306410806242	0.027090247775277\\
773.605244622332	0.0249718971842867\\
774.055985105446	0.0219740375291622\\
774.661128698999	0.0179700469324189\\
774.889128772444	0.0163034286496213\\
775.270884492733	0.0134013909156465\\
775.500591091039	0.0117039726653729\\
776.115406785487	0.00734749399566681\\
777.990631964377	-0.00575274212894783\\
780.069055018594	-0.0207386182839855\\
780.881766417578	-0.0267480264473079\\
781.455058410511	-0.0307725502324274\\
781.701467386785	-0.032435746279134\\
782.030932807478	-0.0344993414028067\\
782.60997866964	-0.0379728888544832\\
783.108031061218	-0.0408509708576048\\
783.440648913049	-0.0426510555267896\\
783.857267390776	-0.0447967837692431\\
784.275207496386	-0.04681931246148\\
784.778326366994	-0.0490403294417092\\
786.206499718422	-0.0551592487038306\\
786.54264094568	-0.0567026673725195\\
787.046277403784	-0.0588689285750661\\
787.465115358986	-0.0605766135541899\\
788.637403064905	-0.0651897585713641\\
789.306651751624	-0.067954908033812\\
789.640519264484	-0.0693066824300104\\
789.973766345456	-0.0705352570204241\\
790.306517966994	-0.0716611652397887\\
791.138741515362	-0.0744810698955689\\
792.55194154765	-0.0796520352071184\\
793.131129727539	-0.0816300748025469\\
793.462095904559	-0.0826327831429126\\
793.792456057364	-0.0834917588268809\\
794.040361989934	-0.0840461576977987\\
794.205569701887	-0.0843541571030073\\
794.86548324142	-0.0851481109857559\\
795.194805485105	-0.0855793099777884\\
795.524274351343	-0.0859420645763294\\
796.017508766795	-0.0862569087275915\\
796.428598688243	-0.0864211753303152\\
797.002872045105	-0.0864622419079524\\
797.248856570704	-0.086400642260628\\
797.494574830848	-0.0861679318488768\\
798.229955404859	-0.0852336681940642\\
798.39289387582	-0.0851583794927819\\
798.718838578188	-0.0852815792256933\\
798.963348499443	-0.0853123791954431\\
799.207880908387	-0.0851275798152074\\
799.370864026972	-0.084911980319248\\
799.615287215687	-0.0844089146338547\\
800.104221875182	-0.0833514499313424\\
800.348555976786	-0.0828928729774816\\
801.405475595221	-0.0811543879556211\\
802.21724843016	-0.080175634254374\\
802.460605079362	-0.0796041241756029\\
802.866061068757	-0.0783858159009014\\
803.028263727619	-0.0779238169392329\\
803.190411834842	-0.0775542177406123\\
803.514427108855	-0.0769827078078151\\
804.161927103432	-0.0760758215305941\\
804.566509703334	-0.0752579127164381\\
805.133703127838	-0.0740190716643383\\
805.538692741406	-0.0729924073698385\\
805.781645877164	-0.0722703200344768\\
806.267482227828	-0.0706516128836938\\
806.429409969702	-0.0702033029028826\\
806.591313317258	-0.069850814912229\\
806.915066260261	-0.0693477495190109\\
807.15782170681	-0.0690260612059319\\
807.400472555712	-0.068546951182384\\
807.562191520784	-0.0681465521601012\\
807.804707176899	-0.0674073539820483\\
808.208810774132	-0.0661377123757347\\
808.53197509994	-0.0653232252042244\\
809.177934409214	-0.0638037616861311\\
809.662189340352	-0.0624519867785693\\
809.985029823758	-0.0615690556519439\\
810.22722592952	-0.0610591457316332\\
810.469473654457	-0.0606416355745978\\
810.711780761552	-0.0602378142523321\\
811.034832787486	-0.0594951937741826\\
811.923141419872	-0.0571749327959878\\
812.246141621063	-0.056634222906041\\
812.569230991288	-0.0561516906554971\\
813.134717880693	-0.0551181819071189\\
813.457964674033	-0.0543413392323373\\
814.104863565432	-0.0527534318321159\\
814.428495385002	-0.0521887664993983\\
814.752240924053	-0.0517062342488543\\
815.318861289941	-0.0509088582122104\\
816.37243312073	-0.0496973943915009\\
816.7785664364	-0.0491977512982658\\
817.185205495665	-0.0488041965838875\\
817.429395051776	-0.0487425967174886\\
817.673739096457	-0.0488247297996622\\
817.999824868713	-0.0491429956666707\\
818.570963948695	-0.0496734386565549\\
818.979336102663	-0.0497076607802001\\
819.306287993316	-0.0496905497184343\\
819.633429017453	-0.0497418829039589\\
820.042830680222	-0.0500841042867251\\
821.356531388662	-0.0515111674573063\\
822.01533742033	-0.0520279219044824\\
823.583692892778	-0.0536637411397578\\
824.412947949107	-0.0544474283416321\\
824.745323766806	-0.0548204496210474\\
825.49420024609	-0.0556007143767374\\
825.827537473623	-0.0558779137392094\\
826.160878338466	-0.0560182246068734\\
826.578360041422	-0.0558984471740587\\
826.829140968297	-0.0558539583694255\\
827.247860940683	-0.0559052915549501\\
827.835126388197	-0.0561790683982508\\
828.423278984289	-0.0564631119224259\\
828.929354340586	-0.0566034225710155\\
829.351445897154	-0.0564152009638974\\
829.689804148455	-0.0562064460679039\\
829.943997850705	-0.0561140463778429\\
830.198325381675	-0.0561140463778429\\
830.452716406365	-0.0562064460679039\\
831.387875604002	-0.0568292886018753\\
831.728738618574	-0.0569730214774609\\
832.412552556486	-0.0570585767866305\\
833.355512753264	-0.057106487745159\\
833.613271551412	-0.0572502206207446\\
834.215905719164	-0.0575513752067991\\
834.474605834766	-0.0575034642482706\\
834.992685367914	-0.057363153599681\\
835.511862529898	-0.0574144867850919\\
836.206863773303	-0.0574966199403661\\
837.078063450374	-0.0573768425075514\\
837.340251035758	-0.0574247535390668\\
837.778083059244	-0.0576163976653561\\
838.129146207141	-0.0578114639456544\\
838.92103233562	-0.0581502631745252\\
839.53795821383	-0.0583076848848805\\
840.686780490089	-0.0585848845395276\\
841.307600704071	-0.0589750170269099\\
841.485465857956	-0.0590092391506687\\
841.752382994514	-0.0588963061717322\\
842.019616878324	-0.0585575069428614\\
842.823567583637	-0.0572331101433292\\
843.09214600005	-0.0569695996887276\\
843.450952027537	-0.0567642670197301\\
843.810794213827	-0.0565349788349749\\
844.170905575574	-0.0561893352252127\\
844.712224444871	-0.0553748482728906\\
844.983365120268	-0.0549607603427376\\
845.436249009445	-0.05422498431858\\
845.979686794198	-0.0530785425912654\\
846.434369050332	-0.0520553004507747\\
846.70785704711	-0.0515659237463524\\
846.982033344613	-0.0511586801970907\\
847.34812485381	-0.0506829924005388\\
848.265496945666	-0.0491977513712527\\
848.817753890768	-0.0482908646557689\\
849.09464739422	-0.0477638436007055\\
849.928086482012	-0.0460287808787143\\
850.299612176827	-0.0455188710315042\\
850.578632261527	-0.0452793160197871\\
850.764921643681	-0.0452006050915088\\
851.044659924241	-0.0451698051948597\\
851.324508807994	-0.0451355830711009\\
851.511569497236	-0.0450363389271615\\
851.698977825822	-0.0448412727199639\\
851.980618634903	-0.0443450517076371\\
853.111572765922	-0.0420419012068578\\
853.584993558651	-0.04123768093541\\
853.964471009039	-0.0405737714586394\\
854.249640072738	-0.0399577729403973\\
854.440010378753	-0.0394239075409359\\
854.630751159604	-0.038773686898935\\
854.917616558815	-0.037589600821093\\
855.685055988352	-0.03443089719201\\
856.551137040566	-0.0313064157597864\\
857.033774886698	-0.0295747754108788\\
857.324332957617	-0.028414644885288\\
857.518361136436	-0.0275522469013367\\
857.809933165802	-0.0261286057933603\\
858.199467061883	-0.0241642549049175\\
858.4923835226	-0.0228398579774876\\
858.7858233803	-0.0216899940414805\\
859.177689664009	-0.0204785302208847\\
859.374088728381	-0.0199720425458736\\
859.570827011853	-0.0195134658475808\\
860.162463412995	-0.0182814687016162\\
860.558347845076	-0.0172616488245012\\
861.053975141292	-0.0158585409689067\\
861.252721293027	-0.0154033864793064\\
861.651541397796	-0.0147257880216785\\
862.051210278874	-0.0142843223852651\\
862.452042825096	-0.0140242340846726\\
863.25728748135	-0.0135759239943809\\
863.560242266842	-0.0133124134849822\\
863.863721682086	-0.0130489029756973\\
864.574973111065	-0.0124294821391686\\
865.085151363658	-0.012094105173901\\
866.214069609262	-0.0116697505992533\\
866.52327522876	-0.0114233511700377\\
867.039843101975	-0.0109271301395211\\
867.76544038622	-0.0103419315179281\\
868.495078098458	-0.0100818432173355\\
869.12356204774	-0.00984571039600723\\
869.544217906322	-0.00960957757467895\\
872.194588586457	-0.00820304740079791\\
873.697987486035	-0.00751518231686532\\
874.888838865558	-0.00704976123779488\\
875.651184573469	-0.00678282859280444\\
876.416557391595	-0.00649878481294763\\
877.294586821955	-0.00630714075964534\\
877.845908989195	-0.00616682994677831\\
878.843617459491	-0.00569114215932132\\
879.177118235869	-0.00550292037860345\\
880.181535883407	-0.00489718846370124\\
881.190721056865	-0.0042367010861426\\
883.229375543429	-0.00318265916757809\\
884.02759795463	-0.00290203759652741\\
887.137975075469	-0.00210466170824475\\
887.953498174235	-0.00173848479334993\\
888.655149127362	-0.00133466352417599\\
890.064393936	-0.000527020985828131\\
890.535927835542	-0.000393554636502813\\
891.008304546594	-0.000396976847468977\\
893.747855936345	-0.000831598012496215\\
895.55637132468	-0.00155710740045834\\
897.378222042009	-0.00239897209132778\\
899.090258401908	-0.00282674888831025\\
900.075504141965	-0.00334692544845439\\
};
\addlegendentry{software}

\end{axis}

\begin{axis}[%
width=10cm,
height=4.5cm,
at={(3.5cm,6cm)},
scale only axis,
xmin=650,
xmax=900,
xtick={650, 675, 700, 725, 750, 775, 800, 825, 850, 875, 900},
xtick align=center,
xlabel={distance in \SI{}{\meter}},
xlabel near ticks,
ymin=-20,
ymax=20,
ytick={-20, -10,   0,  10,  20},
ytick align=center,
ylabel={long./lat. acc. in \SI{}{\meter\per\square\second}},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
649.877023968311	3.35205098928191\\
650.196609090131	3.34102549973659\\
650.67637593791	3.34425295334233\\
651.156740228349	3.35045785296199\\
651.316977639311	3.34562648277654\\
651.477282064786	3.34979314897578\\
651.798043496468	3.31970981055611\\
651.958500502422	3.28152647672914\\
652.119024524041	3.2671411832174\\
652.440236531398	3.19335392877167\\
652.600918825452	3.14859902508124\\
652.761668139742	3.08962353304321\\
652.922484475295	3.05129510047391\\
653.083349299203	2.99991176525748\\
653.244238370492	2.93599509842261\\
653.405218719486	2.85151078654269\\
653.727185149302	2.70655882826043\\
653.888262523558	2.62249804711814\\
654.049364159452	2.52165882727684\\
654.532961479572	2.16793823943419\\
654.694245725083	2.02738823843936\\
654.855597012084	1.86547157109953\\
655.016972571483	1.68852157452523\\
655.178348130881	1.52784706798252\\
655.501214849682	1.13168236087347\\
655.985718402781	0.4211441418704\\
656.147258122728	0.163549051565269\\
656.470367657492	-0.393584286465398\\
657.11669653681	-1.6091970205307\\
657.601461413279	-2.57399308213996\\
658.409035433232	-4.28765876386683\\
658.893152005808	-5.27396859140958\\
659.215479126875	-5.85095683032387\\
659.537366959685	-6.37821467483741\\
659.698094146567	-6.64049408248832\\
660.019133530519	-7.11259506496731\\
660.179445726295	-7.34524015585578\\
660.339586870894	-7.60222936377806\\
660.659307418195	-8.05813719478306\\
661.613237473942	-9.42310679893865\\
662.244791820204	-10.3096166194654\\
662.559012531702	-10.6881087854797\\
662.715741424475	-10.8934176155166\\
663.028484893768	-11.2475068241943\\
663.184694816425	-11.3790646721335\\
663.340709394438	-11.5282960499035\\
663.652134069021	-11.7880578134574\\
663.807586924555	-11.8797519347247\\
664.117863851552	-12.033623527078\\
664.42735353502	-12.1497068592147\\
664.890324201433	-12.2438029307945\\
665.044299827584	-12.2588441138174\\
665.198080111253	-12.2586950975306\\
665.505054651809	-12.2369853001015\\
665.658248909029	-12.1978166804594\\
665.963965886776	-12.1037656933654\\
666.116445853492	-12.0347627564972\\
666.724974017313	-11.8153951121311\\
666.876562790361	-11.7844853120691\\
667.480720493784	-11.7246068692675\\
667.631155656211	-11.7172255048565\\
667.78159843939	-11.7339009864658\\
667.931741878179	-11.7643333322861\\
668.23136303593	-11.7602088404636\\
668.380907819292	-11.7891412061804\\
668.679247070136	-11.820299055062\\
668.827987134932	-11.8184863071815\\
669.420684000112	-11.8714519762525\\
669.568392940174	-11.8653264700198\\
669.715967785129	-11.875158814823\\
669.863365769844	-11.8590000002991\\
670.010647045022	-11.857780381745\\
670.157623151568	-11.8681744968189\\
670.304355335858	-11.8665764565561\\
670.450825118914	-11.8447636996998\\
670.597123835743	-11.8383823282578\\
670.743422552572	-11.8228274326699\\
671.035250224051	-11.8058548721613\\
671.180846250288	-11.7662234960818\\
671.471609044327	-11.7113538816864\\
671.616605659895	-11.6940901513193\\
671.906128024213	-11.6382803449444\\
672.050574823589	-11.5903479819204\\
672.194857172582	-11.5821881761738\\
672.48284178858	-11.5058734744202\\
672.91355088366	-11.4054813198014\\
673.199820224788	-11.373207802866\\
673.485307691375	-11.3095107359045\\
673.627709254441	-11.3010803484449\\
673.911645294063	-11.2458391750561\\
674.477319583517	-11.2176617267085\\
674.759192254391	-11.2369430953381\\
674.899756232486	-11.2561587913364\\
675.600202092722	-11.2532019147686\\
676.01824538731	-11.2160489512424\\
676.157302203857	-11.2247362136841\\
676.296230893219	-11.2053450416116\\
676.435061755999	-11.2014705433565\\
676.712180679249	-11.1656254600076\\
676.850474558661	-11.1690627266379\\
677.264123095706	-11.1394999821981\\
677.401654038008	-11.1141548904718\\
677.813026173313	-11.0796401827943\\
677.949843102892	-11.0573029237635\\
678.086477211938	-11.0578646940344\\
678.222953053065	-11.0332990160175\\
678.359203516745	-11.0456764744778\\
678.766698674127	-11.0391460867489\\
679.037564653214	-11.0518264770508\\
679.172747865804	-11.0778372708489\\
679.307803020766	-11.07577159358\\
679.442613851331	-11.0981510012757\\
680.24728746414	-11.1754372914633\\
680.380819058318	-11.1955029730703\\
680.514179973859	-11.1985108244653\\
680.91297260436	-11.2486441556146\\
681.045468672021	-11.2542010101618\\
681.309827505939	-11.2937755210727\\
681.441793643994	-11.2865833581662\\
681.968116113173	-11.2989784502515\\
682.230335789041	-11.2759500204348\\
682.361211037485	-11.2970745423261\\
682.491933709443	-11.2876814112943\\
682.752530878914	-11.3016480838551\\
682.882485964121	-11.3102235794067\\
683.012205308625	-11.3075088613174\\
683.271224475764	-11.3192804186951\\
683.400335837364	-11.3434794369866\\
683.65807179561	-11.3462470933503\\
683.786664907058	-11.344482384476\\
683.915087535311	-11.3596176820643\\
684.299116969815	-11.3682510151583\\
684.426776759415	-11.3458353304395\\
684.554241362321	-11.3652323928534\\
684.681555991062	-11.3726451350193\\
684.808597095045	-11.367927495171\\
684.935456817302	-11.3833941478355\\
685.062199681067	-11.3730941473269\\
685.188761199279	-11.3873510173723\\
685.315159264514	-11.3739412158143\\
685.818688739196	-11.3581235549029\\
686.069269781719	-11.3328774770101\\
686.319013475811	-11.308603922526\\
686.816003398784	-11.2460196064968\\
686.939878379738	-11.2415078481039\\
687.06349454159	-11.2491382337084\\
687.309954306114	-11.233156858706\\
687.43280126178	-11.2236029307047\\
687.555368050776	-11.2308117548624\\
687.800143709634	-11.2100656733793\\
688.166349088579	-11.1920705683091\\
688.288150156548	-11.1841735091864\\
688.409795737987	-11.1855332991656\\
688.531221331116	-11.1753676171396\\
688.652363973973	-11.1812783970553\\
688.773311577483	-11.1500234977872\\
688.894056753893	-11.1538440853942\\
689.1347845117	-11.1187117333506\\
689.254831843566	-11.1063284032485\\
689.374751636617	-11.0831048815858\\
689.494408916179	-11.083560775308\\
689.733235766709	-11.0290578393375\\
690.08992505101	-10.9813450831992\\
690.326775815237	-10.9237568612192\\
690.445021565991	-10.9152872422162\\
690.563159371944	-10.8876372318642\\
690.681067402895	-10.8740137137619\\
690.916593863262	-10.8071901844997\\
691.034167925412	-10.7897019479789\\
691.151597270059	-10.7451049019309\\
691.268914830719	-10.7306558758605\\
691.386020162738	-10.6834999907251\\
691.619792456137	-10.6395303875793\\
692.201518704881	-10.4772147010355\\
692.317336753629	-10.4393941093894\\
692.432985039624	-10.411836268855\\
692.89383529081	-10.2625686234119\\
693.008693149458	-10.2352499868356\\
693.123296476599	-10.1795392129935\\
693.237662520627	-10.1357068454518\\
693.465688331914	-10.0776980343987\\
693.579407888659	-10.0264431261548\\
693.806372574256	-9.95008528466315\\
693.919651037191	-9.91452548083134\\
694.821255962453	-9.53767158470896\\
694.933219982509	-9.50089218102244\\
695.044980457805	-9.44393139259489\\
695.156622634861	-9.40848629147399\\
695.379220513346	-9.31504118676276\\
695.490176304419	-9.2865088219736\\
695.601038765168	-9.24291960398352\\
696.373587292532	-9.06121373644066\\
696.483527053035	-9.04645882400814\\
696.593229868417	-9.02300784167119\\
696.702754922358	-9.00880880916816\\
696.81209389819	-8.96861469044404\\
696.921229980248	-8.96483037986002\\
697.139036593252	-8.90137743482398\\
697.356242918379	-8.86715685152535\\
697.464693760933	-8.8339274350335\\
697.897071364555	-8.75537058886357\\
698.112275313117	-8.73635490267884\\
698.219568729406	-8.72129804947792\\
698.326709861637	-8.73344118454872\\
698.433876516307	-8.70776275559967\\
698.540916415854	-8.70807157778268\\
698.647821687387	-8.68049021328193\\
698.754608096265	-8.6797215891819\\
698.967598357024	-8.65497551712338\\
699.073784523363	-8.62625003328515\\
699.179869528982	-8.60693141525871\\
699.285768928566	-8.60257847168862\\
699.391398307766	-8.57405885995604\\
699.497053266074	-8.56248433917176\\
699.602471534312	-8.53766767651427\\
699.918120002615	-8.51134710685881\\
700.023006081709	-8.52744612974277\\
700.127773158538	-8.52667847801661\\
700.441186564887	-8.54809905033483\\
700.545472716036	-8.57423042783546\\
700.64961567176	-8.57147649690216\\
700.753589830758	-8.59171866435634\\
700.961169098581	-8.60154513751763\\
701.168242150991	-8.5930627841575\\
701.271612724865	-8.58214807510376\\
701.374866035974	-8.58318337272192\\
701.477936408118	-8.56266767838417\\
701.580880355228	-8.55196571350098\\
701.683655747441	-8.52604806189447\\
701.786332845402	-8.54535886353142\\
701.991214313194	-8.53224122290521\\
702.093463343709	-8.53166868172445\\
702.195546654214	-8.54074710023167\\
702.297477873227	-8.5322392407586\\
702.500844807959	-8.55418433395084\\
702.703748805706	-8.53049805585079\\
703.00708537941	-8.52569999881814\\
703.107967649037	-8.50587745741302\\
703.208613756501	-8.50422550650205\\
703.309211341115	-8.48410983179133\\
703.509811486724	-8.47761276656502\\
703.709962555557	-8.43865688174378\\
703.90951425485	-8.45522255991023\\
704.009050062238	-8.44630882786771\\
704.108459924173	-8.45294118395043\\
704.207795859791	-8.43462353126677\\
704.306838002024	-8.46248528536626\\
704.405774451236	-8.45458429934934\\
704.603057669557	-8.45219017477598\\
704.701499888808	-8.44605881560085\\
704.799674800084	-8.46326960769352\\
704.995662684155	-8.43879019980341\\
705.093460071332	-8.43369509192075\\
705.19108467806	-8.41570391374478\\
705.28862034733	-8.41141078986368\\
705.386040965307	-8.38249902164239\\
705.677592387875	-8.3203598003762\\
705.871399552832	-8.26667940850348\\
705.968047426688	-8.23056666056311\\
706.064637971975	-8.20465587167178\\
706.257450492958	-8.13682547737574\\
706.353646473832	-8.11393821940703\\
706.449675439172	-8.07530488219913\\
706.545620904204	-8.0511774362302\\
706.641353238321	-8.01273626439706\\
706.736872599724	-7.98939411312926\\
706.832220854632	-7.92777351304596\\
706.927435717944	-7.90143136417169\\
707.022521483637	-7.85672449598121\\
707.212238046901	-7.80735391729013\\
707.495885526759	-7.7169637399561\\
707.590206983094	-7.70475491355444\\
707.684358657602	-7.66589315264832\\
707.778417219764	-7.64438040116249\\
707.872303277911	-7.60183825212368\\
708.059701523824	-7.56397452073941\\
708.246587603568	-7.50663627362724\\
708.339887431546	-7.46123628055352\\
708.433116430032	-7.43755196590052\\
708.526233217478	-7.38631078308708\\
708.619235380345	-7.37357450934019\\
708.712069531974	-7.30718627630495\\
709.082170156103	-7.14543236003203\\
709.174391611162	-7.07146373449586\\
709.266486992933	-7.03422451954259\\
709.358512166589	-6.97240491941864\\
709.450380848514	-6.9389186466442\\
709.633820709673	-6.83390490214026\\
709.725365351446	-6.78799116845221\\
709.816772075021	-6.76393723955346\\
709.908107780716	-6.71918724097452\\
709.999291551606	-6.68927351633704\\
710.09033641267	-6.64149213304711\\
710.181229570005	-6.62197645037782\\
710.272053415133	-6.59269017799227\\
710.362889282473	-6.54822155073578\\
710.815191872029	-6.37869215011597\\
710.905309789345	-6.36126077876372\\
711.085271097877	-6.30311568578088\\
711.175183304941	-6.25594607521509\\
711.533265976477	-6.13034018348242\\
711.622498832192	-6.08887253555599\\
711.711624581841	-6.06057842105042\\
711.889608059437	-5.96512057734469\\
711.978411212408	-5.93071077384195\\
712.33273981457	-5.75625390632479\\
712.421020142329	-5.69557351692049\\
712.509262821069	-5.66243919671751\\
712.597359294031	-5.59468429228843\\
712.861342431495	-5.44504507850195\\
712.949166316338	-5.41088723201381\\
713.036804814987	-5.36011762245028\\
713.12435191744	-5.33514115389653\\
713.211742054371	-5.28476468254541\\
713.299059079881	-5.25565488665711\\
713.386341167282	-5.20831664403283\\
713.560723922337	-5.12932644638363\\
713.647825415482	-5.07865095606041\\
713.995704539806	-4.94432644750555\\
714.255869724353	-4.87887646170225\\
714.342320696176	-4.82286665953836\\
714.687335083749	-4.66967057246791\\
714.773401715019	-4.61375292609716\\
715.288033889516	-4.37601958069149\\
715.373554211888	-4.34289997231724\\
715.629630480833	-4.20628134409583\\
715.885218579423	-4.07972742529478\\
716.055372511966	-3.99559409478127\\
716.225123678583	-3.95483232479467\\
716.309861409733	-3.90380683132241\\
716.47908009593	-3.85240192974311\\
716.73259146657	-3.74345193189731\\
716.816966085541	-3.72076369734373\\
717.069859568727	-3.61634801883326\\
717.238079492672	-3.56199312210083\\
717.322006760868	-3.51146763446286\\
717.489643244048	-3.46457449127649\\
717.740775447483	-3.36143625951286\\
718.242301368262	-3.19172744657476\\
718.325640873551	-3.1834519563937\\
718.408880611198	-3.14252842641349\\
718.575291400326	-3.0756127366833\\
718.658386855509	-3.07644214817117\\
718.741414889051	-3.04926175697176\\
718.907351428406	-2.98259411606136\\
718.990316466006	-2.95443039314421\\
719.073262688968	-2.94056176671791\\
719.156231717132	-2.90317353314049\\
719.239107083423	-2.88574314351172\\
719.487352826604	-2.80357844455568\\
719.569942478144	-2.79702844573001\\
719.65247858699	-2.77145687972802\\
719.735011372684	-2.75621079697328\\
719.817399027853	-2.75793824710092\\
719.899743716041	-2.74291079885825\\
719.982036651553	-2.75049511357849\\
720.064315630406	-2.72561374131374\\
720.228785762279	-2.72247746645235\\
720.310962069587	-2.71176276253721\\
720.475170541486	-2.65628433461279\\
720.557336568916	-2.66425590655388\\
720.721544927691	-2.60628237677554\\
720.803617931471	-2.6184912031772\\
720.885643623859	-2.59763139836923\\
721.049510880256	-2.59393335791196\\
721.13131532047	-2.57555002324716\\
721.213060201062	-2.58654414438729\\
721.539488988389	-2.56821080282623\\
721.702428754227	-2.52782061053256\\
721.865299869702	-2.53864904010993\\
721.946618343149	-2.54681766734404\\
722.027896365337	-2.51628531194206\\
722.109131343808	-2.53477550487889\\
722.190300414498	-2.5257255025939\\
722.271397110232	-2.53789314802953\\
722.594996745893	-2.47640001072602\\
722.675783394074	-2.48265491279903\\
722.837156557448	-2.43421863574611\\
722.998360147281	-2.4517303962333\\
723.078940772138	-2.45320490762299\\
723.239917022038	-2.42624804552861\\
723.32036335647	-2.43691569449857\\
723.481145297317	-2.41033627940158\\
723.561540003726	-2.38471470860873\\
723.641924105387	-2.37986862893194\\
723.802366685762	-2.34070686499274\\
723.882530665208	-2.33197353400431\\
723.962665584924	-2.31313922124752\\
724.042765398716	-2.31976863215948\\
724.122847932885	-2.29750392249991\\
724.442629450537	-2.29816764476254\\
724.522502208252	-2.28228136838652\\
724.602371088897	-2.29157940780419\\
724.761913431944	-2.28216273410646\\
724.841648407569	-2.29121077528191\\
724.921331383389	-2.25444312656623\\
725.000962758181	-2.27125685121496\\
725.080568099093	-2.254004892181\\
725.239780471443	-2.23900783061981\\
725.319317970222	-2.2135107704238\\
725.398876302839	-2.21754116638033\\
725.478358286365	-2.19702449966883\\
725.557761149746	-2.20076763863653\\
725.637112699413	-2.18113234463863\\
725.716425068286	-2.17926665848381\\
725.795721564164	-2.16861959999687\\
725.875061926533	-2.14291371551212\\
725.954322304757	-2.14318626534703\\
726.033569316039	-2.11885195152433\\
726.112733450442	-2.14222449882357\\
726.191864631641	-2.10430391162049\\
726.270947926519	-2.12219900944649\\
726.349986275479	-2.12335195027151\\
726.429036341936	-2.10723038046967\\
726.507952238092	-2.11994312557522\\
726.586789780881	-2.11211861582365\\
726.665581169331	-2.11364704721109\\
726.744322182115	-2.09034704928308\\
726.823110869624	-2.08503920657961\\
726.901797272869	-2.07035489409577\\
726.980509727004	-2.06674901410645\\
727.059148434963	-2.04604803580867\\
727.216153904759	-2.02545391344552\\
727.60807694031	-2.03549214905388\\
727.764665330936	-2.06580881511468\\
727.920991752081	-2.07326175418552\\
728.233092735178	-2.06794313122248\\
728.311046997368	-2.04599999446498\\
728.388967699077	-2.05252842575896\\
728.622535443209	-2.02767548374106\\
728.700236231133	-1.99477940680936\\
728.933026767115	-1.9668882313897\\
729.088025865132	-1.92008332878936\\
729.165389371789	-1.90762842870231\\
729.320150029666	-1.91422744592035\\
729.397456476465	-1.88752842416955\\
729.474796944467	-1.89552548352412\\
729.706636694373	-1.87940293667361\\
729.861071045278	-1.87177548688999\\
730.015358461497	-1.84357450522623\\
730.092478192888	-1.82880980126993\\
730.169546523917	-1.8247578401191\\
730.323470272241	-1.78260980166635\\
730.400358898499	-1.78708235189026\\
730.477195591023	-1.77840882422879\\
730.554013821342	-1.75757647028161\\
730.630812354155	-1.75135882461768\\
730.707592586921	-1.75675686434204\\
730.784324587392	-1.75202451032749\\
731.626624048683	-1.56488921478683\\
731.779417024985	-1.52404313344584\\
731.85577384722	-1.51869509617484\\
732.008383837955	-1.46312156728675\\
732.237118974841	-1.41295980121572\\
732.389461215598	-1.36581176168784\\
732.465598762814	-1.36525097781532\\
732.541701803083	-1.34579215563974\\
732.693799922452	-1.35193039155479\\
732.845826921307	-1.33996078547307\\
733.073716169157	-1.3271294142686\\
733.225535246653	-1.29893921987684\\
733.301377470165	-1.30629510154915\\
733.4530571213	-1.27574902071672\\
733.528893352064	-1.28049804065745\\
733.831918471276	-1.24318431288589\\
733.90763409709	-1.24395195993725\\
733.983319052121	-1.23517254871479\\
734.058971297333	-1.21746960808252\\
734.285921492878	-1.19484509907522\\
734.36151240041	-1.17340490163542\\
734.43710542089	-1.17483333279108\\
734.663751004936	-1.15385195788213\\
734.965629624343	-1.15925980081749\\
735.041043594011	-1.17624607623793\\
735.19186886908	-1.16112156709039\\
735.26722457614	-1.16571568507777\\
735.719075599114	-1.14011372771915\\
735.794317825187	-1.16302647310147\\
735.944762998701	-1.15944215947502\\
736.019963723418	-1.1782774539555\\
736.245462491603	-1.20248431551693\\
736.320586617943	-1.198280395246\\
736.695953229474	-1.22519902154511\\
736.770985087848	-1.22723529619327\\
737.145791253712	-1.281045096762\\
737.220703112712	-1.28793725429796\\
737.295600245825	-1.2855186287095\\
737.520227600457	-1.30322941261181\\
737.595044847827	-1.29205784493797\\
737.66984957772	-1.29909510121627\\
737.819377292868	-1.30127843337903\\
738.192893494747	-1.33279705748839\\
738.267651242074	-1.32565686165117\\
738.342389314272	-1.33751960712323\\
738.417096445253	-1.33374215691697\\
738.491737539471	-1.35042451059121\\
738.566336348472	-1.33670784445371\\
738.64085540809	-1.33573039372766\\
738.715358311019	-1.34982843258797\\
738.789937577788	-1.34762450994231\\
739.087900111573	-1.39017156876764\\
739.311190815487	-1.43984411627639\\
739.460156988879	-1.45312548735558\\
739.534629229615	-1.46004117353289\\
739.683307778468	-1.45369705382518\\
739.757551953337	-1.46317450439233\\
739.831852799407	-1.4526156818165\\
740.203004813442	-1.48957058261419\\
740.351248935946	-1.51540489757758\\
740.425316273734	-1.50974509295293\\
740.72161616206	-1.5271284299738\\
740.795661271971	-1.51439215622702\\
740.869635982064	-1.51893627409845\\
740.943625345166	-1.51467941087833\\
741.238953961754	-1.54370490008705\\
741.460065589937	-1.59206372382596\\
741.828095701983	-1.6192578404557\\
741.901694332123	-1.62505783987979\\
741.975271985145	-1.6202176435321\\
742.048844150856	-1.6410333303844\\
742.122374018266	-1.63634705660388\\
742.195804822203	-1.64138038836279\\
742.269203708787	-1.63286078093097\\
742.342598845819	-1.64887646834052\\
742.489365156464	-1.64574411803596\\
742.562738483936	-1.63072058967521\\
742.709262644743	-1.62639313585623\\
742.928846649615	-1.57751274342627\\
743.002017047476	-1.55953431363196\\
743.367509613684	-1.53318921491211\\
743.440432431433	-1.54307156918094\\
743.513349010112	-1.53609313918093\\
743.586280103223	-1.55256078757486\\
743.659205877478	-1.53525294509586\\
743.804748251537	-1.5281519632714\\
744.09536380584	-1.45931176695171\\
744.894227596359	-1.38909902292141\\
745.11181730162	-1.3214137261989\\
745.329232990828	-1.24758823887976\\
745.546214001784	-1.21354314217376\\
745.618541904523	-1.21814804509575\\
745.763160170438	-1.20052059316163\\
746.052049712046	-1.20330490610183\\
746.19631680825	-1.19856078776661\\
746.268360492035	-1.22563137786062\\
746.340432500194	-1.21318235876515\\
746.48449378469	-1.22118137922939\\
746.772184246334	-1.2309068680978\\
746.916193246105	-1.21070784856295\\
746.988148621824	-1.20359314364543\\
747.132038084285	-1.16835098640593\\
747.203932122596	-1.15822059383584\\
747.275794999544	-1.12525980729686\\
747.347651739804	-1.12653921865945\\
747.419448297195	-1.10239019931532\\
747.706387448067	-1.05534510168377\\
747.992883838887	-0.974933336580193\\
748.064432461882	-0.937535296869896\\
748.135915633314	-0.918059807599434\\
748.27885149689	-0.864393139093636\\
748.56446809925	-0.780798040859963\\
748.70717735176	-0.756993138194844\\
748.778506653186	-0.745201962123474\\
748.849819958407	-0.746650002038564\\
748.992412533109	-0.725020589836504\\
749.13494721994	-0.687692158928598\\
749.206226052569	-0.674764707812301\\
749.348708263138	-0.606900001109125\\
749.419914935436	-0.58456666897257\\
749.562343908445	-0.490505884511094\\
749.704758551491	-0.405295098364832\\
749.775964857572	-0.367502941640396\\
749.989611333071	-0.226308821298744\\
750.132000955584	-0.165466664596352\\
750.203200584413	-0.127609801770859\\
750.416762545883	-0.0449460773528472\\
750.487932011365	-0.0374754893812224\\
750.630268593295	0.00866568697540515\\
750.701437077321	0.0174186284398274\\
750.772627366101	0.0393892164962608\\
750.914946776154	0.0687186285105099\\
751.199615800375	0.155978432427332\\
751.270803858613	0.197650982423056\\
751.911929156472	0.446105883447672\\
751.983198581027	0.462815686813883\\
752.054484743253	0.502515685954563\\
752.125783642291	0.521256861779079\\
752.268322240095	0.592997057810749\\
752.339594193192	0.629753920788403\\
752.410881302592	0.655160783379188\\
752.695983853315	0.804703920139218\\
752.7672622809	0.824476469317233\\
753.052500969747	0.938847058918327\\
753.195238085911	0.975319607375127\\
753.409500992633	1.02650882195064\\
753.552453678636	1.06743039198989\\
753.623953186012	1.07776274496473\\
753.695479130428	1.10467941278375\\
753.766983873896	1.14156862867856\\
753.838540417077	1.1582078437832\\
753.910101014378	1.18920980566452\\
753.981714801533	1.21044412048025\\
754.053315426627	1.24316666922618\\
754.124970706563	1.2897901983165\\
754.196663175018	1.32043333362572\\
754.340081649388	1.40861470650373\\
754.555344905497	1.56534411568271\\
754.627173437467	1.60616470347429\\
754.699012270117	1.63473430947931\\
754.842797686534	1.72243431035213\\
754.914720548418	1.73544215221034\\
754.986680952339	1.76215784105602\\
755.130655174991	1.78644509525861\\
755.274744151284	1.849160779925\\
755.346835753163	1.85806764223992\\
755.418942694248	1.87689117123102\\
755.563297798105	1.93431077985201\\
755.635521636223	1.95529215476097\\
756.214118424815	2.20296960952237\\
756.286635036022	2.22287843040397\\
756.504444753123	2.33272058589785\\
756.795250782756	2.44350293337129\\
756.868046900851	2.45801371920345\\
757.086754942591	2.55482646530754\\
757.159752051733	2.56881078084314\\
757.378823158796	2.66656568003634\\
757.525094180913	2.71468038418709\\
757.671586833163	2.78500685504844\\
757.744895855454	2.81054214870232\\
757.818292534203	2.82517548168403\\
757.965190410504	2.87170195579529\\
758.038665433075	2.88869705387185\\
758.112202519699	2.89346568257201\\
758.185828635684	2.90779901953306\\
758.259490641779	2.91130392224181\\
758.406971697594	2.95334608414589\\
758.55472922856	2.97576176886469\\
758.776642516117	3.05024706148629\\
758.850660648079	3.08610294145694\\
758.92475680615	3.09692745348991\\
759.073143779385	3.14310784667146\\
759.147408373158	3.17791470826842\\
759.221752005895	3.18778823871241\\
759.370584877094	3.24044804012078\\
759.445048293019	3.24465588027351\\
759.594110492923	3.28835784220223\\
760.042669604962	3.34147352798311\\
760.117648363081	3.33708333501625\\
760.267651581232	3.36108137579527\\
760.417870710234	3.36446569012662\\
760.493094776091	3.37903039595665\\
760.568362990759	3.40339412408719\\
761.02133558203	3.45124706100012\\
761.172719137789	3.46712255010414\\
761.324386038405	3.48517941493617\\
761.476329341865	3.48635196218299\\
761.628527516884	3.50967549342738\\
761.857132395909	3.52985196020086\\
762.239361899228	3.56424803359835\\
762.316006193686	3.5698137189828\\
762.39271699943	3.59159116651495\\
762.623060747567	3.59635391422341\\
763.085400720277	3.64415489926057\\
763.47204530115	3.66026567945289\\
763.549386941719	3.67394410862642\\
763.78209153767	3.68524999712031\\
763.937661887143	3.7049225451899\\
764.249182014454	3.73072646645937\\
764.405253202723	3.74273528772244\\
764.483442483729	3.73783920792971\\
764.561667704262	3.75859607434745\\
764.796659085803	3.77714509122507\\
764.953618228851	3.81537646873323\\
765.189737551111	3.84293823148687\\
765.347420343873	3.86847548858793\\
765.42636436969	3.8819784276626\\
765.505367371536	3.88296274110382\\
765.584370373381	3.90204215517235\\
765.742593634649	3.91197940882512\\
765.901163726796	3.94763431362082\\
766.06001808562	3.94716470381798\\
766.139456255946	3.9563343150943\\
766.298593317992	3.9916362715702\\
766.378258255959	3.97811274435003\\
767.418687415174	4.08662155562752\\
767.741169542058	4.13713331316035\\
768.146233409241	4.18770194988622\\
768.227327664567	4.20576567743342\\
768.308413489873	4.20134214793939\\
768.389550341305	4.21421175844534\\
768.47076817273	4.21695783559016\\
768.55203776104	4.23322352708556\\
768.633499947253	4.23980489899134\\
768.715103391935	4.25890391480687\\
769.042091662916	4.29395882288611\\
769.452225409977	4.35671273399805\\
769.534479981267	4.36284606597007\\
769.616757477306	4.37996175242404\\
769.69906731751	4.38560390472412\\
769.781459680724	4.4073646863302\\
769.946537669358	4.42984409893256\\
770.029190770559	4.43142743204157\\
770.194514031577	4.46728919534121\\
770.443093548049	4.49115194058891\\
770.608992283897	4.53696076542724\\
770.858576435318	4.58687840723519\\
771.108793366752	4.62129409172951\\
771.275954459221	4.64135683751579\\
771.443444452409	4.66068233695682\\
771.611407603711	4.68566076895775\\
771.779701755019	4.69822841999576\\
772.117253989073	4.72340391663943\\
772.371322124972	4.73923332083461\\
772.541187278718	4.74985782772887\\
773.223552205176	4.79770683774757\\
773.394957646309	4.80312448389395\\
773.566707751335	4.81846762638463\\
773.738828196301	4.8321117419822\\
774.952052258891	4.87426568947592\\
775.03929447843	4.87093628154082\\
775.301543100398	4.88384412316714\\
775.652336904811	4.89459412705662\\
775.740213377204	4.90054020227171\\
775.916180915062	4.89803040261359\\
776.712187112238	4.9019931437922\\
776.889844784606	4.91063530304848\\
776.978803278815	4.92498922348022\\
777.157023395302	4.93712941338038\\
777.604061264145	4.96696177650904\\
777.783457155809	4.97705884073298\\
778.233306367329	4.97431374531163\\
778.323415143326	4.9783637476902\\
778.594370376008	4.96576373717369\\
779.59492792142	4.97113433538698\\
780.421420350334	4.91055982253135\\
780.513530672241	4.89574610018258\\
780.698130054362	4.88193336187624\\
780.883229274179	4.86459315991874\\
781.068528758617	4.85318532644533\\
781.254013746018	4.85123826943186\\
781.346813280408	4.84795002843816\\
781.532625267949	4.85553728365426\\
781.998809113934	4.82224120345768\\
782.185809809613	4.79946081311095\\
782.279467456398	4.79025492948642\\
782.467121739952	4.75530002631388\\
782.65499299428	4.73321080675316\\
782.843052938359	4.69887355262154\\
783.409201429	4.60739021675261\\
783.693264085317	4.54462648840513\\
784.072592863088	4.42470882920657\\
784.453266056954	4.28225196576591\\
784.931266082913	4.08327844563655\\
785.315092985219	3.93351667067589\\
785.411189732656	3.89976961472451\\
785.507386836578	3.87803921980014\\
785.603659275854	3.82814706073088\\
785.796309687935	3.76866470131222\\
786.085538589812	3.65393430111453\\
786.181981109122	3.63117449891331\\
786.278480345239	3.57942449812799\\
786.568467972287	3.46024899856718\\
786.956120773637	3.24534311715297\\
787.344888293635	2.95756958395827\\
787.636897734557	2.7183911601702\\
787.929102969286	2.46054802162973\\
788.026664363686	2.3902842945912\\
788.222051389602	2.22772939678498\\
788.417595265239	2.09199214186151\\
788.613315041043	1.9680176321782\\
788.711232753237	1.90310782866152\\
788.907339799606	1.81731665222082\\
789.201768745691	1.6563284172147\\
789.398112045755	1.56392057473749\\
789.496286226578	1.50197449531038\\
789.594480227298	1.45474410320026\\
789.692611434671	1.39573037719322\\
789.790693473241	1.35201959114738\\
789.986908832753	1.22453723767512\\
790.085026396461	1.17056665113012\\
790.183102984552	1.09757351170424\\
790.281191560447	1.04078331644484\\
790.477362215719	0.904959786427639\\
790.575453231724	0.857945081321304\\
790.771528592118	0.737059788924512\\
790.967406648769	0.623297045299523\\
791.555350097726	0.266451953052069\\
791.947555856957	0.108399995438276\\
792.045779520763	0.0804529371580429\\
792.340441393915	0.0392882304229261\\
792.438687768392	0.0190647016918319\\
792.733429570363	0.0259823492709756\\
792.929855857458	0.0303784275756698\\
793.028034795611	0.0309774472433446\\
793.126255486874	0.0444431334149158\\
793.224392397923	0.0468166628304516\\
793.714598198244	0.0149813678626742\\
793.812500044341	-0.0156058863390172\\
793.910384627906	-0.0331068656900015\\
794.008351596131	-0.0372068652627604\\
794.204365660356	-0.0748980419308509\\
794.400294382286	-0.106677453307498\\
794.498271555203	-0.105898041351224\\
794.596196571786	-0.131887257099152\\
794.69411888733	-0.141239218340729\\
794.791972562929	-0.160101963389707\\
794.889843787228	-0.156173531696481\\
795.379380293725	-0.191764707914444\\
795.771139864326	-0.261870588413331\\
796.261122930828	-0.321652941807542\\
796.457242746955	-0.351712746034309\\
796.555225085978	-0.352004902875592\\
796.751111189334	-0.385474511257826\\
796.849101935172	-0.403035295104587\\
797.045063283934	-0.408140196848422\\
797.142988100795	-0.423168627691325\\
797.338667563383	-0.435754901966902\\
797.631772153385	-0.466033332816778\\
797.72941122143	-0.465245097619913\\
797.827155670318	-0.480226469719241\\
797.924904749771	-0.484738234211363\\
798.120499960351	-0.514082352320315\\
798.218199635792	-0.519242156150881\\
798.315921190647	-0.536966665483533\\
798.413608582685	-0.543457841537133\\
798.511165547634	-0.570362743574606\\
798.608740210093	-0.571320586710044\\
798.998813345424	-0.628996076719773\\
799.096307646449	-0.634531370747595\\
799.291283777497	-0.66074117437438\\
799.48612824998	-0.665635292473098\\
800.167551813056	-0.678071566108656\\
800.362098125477	-0.66186176156441\\
800.653916807182	-0.65115980252483\\
800.751238698778	-0.637120587605182\\
800.84858080386	-0.636023529056502\\
800.945810650684	-0.624668626845164\\
801.043021094185	-0.637128429706536\\
801.140254777149	-0.634519606280833\\
801.237443849043	-0.617080390197657\\
801.431775444428	-0.614781370094306\\
801.528916212879	-0.624188232984352\\
801.626041103381	-0.602007840559168\\
801.820217141316	-0.597528428788905\\
801.917323312447	-0.609588232475744\\
802.014387654033	-0.610922546728602\\
802.111424147226	-0.603517645495231\\
802.208446905207	-0.606082351549617\\
802.3054833984	-0.618554901039488\\
802.499408053537	-0.621647060282726\\
802.887087915969	-0.661734315183253\\
803.08082514178	-0.668433333801886\\
803.17766718365	-0.688400980304323\\
803.468065914005	-0.672130392462577\\
803.564832496131	-0.686760784218109\\
803.855026152443	-0.66263627465446\\
803.951728648371	-0.683044117784107\\
804.048397974945	-0.684890196348192\\
804.241786733381	-0.670816666684004\\
804.435002473998	-0.681820588113283\\
805.496690950094	-0.604286274119431\\
805.689405285794	-0.587947057372958\\
805.881959300429	-0.588165683703778\\
805.978233921128	-0.566893135430291\\
806.266875898965	-0.585711761939251\\
806.459222076568	-0.573142153297681\\
806.651622252107	-0.592948035752443\\
806.84385424676	-0.580540192948092\\
806.939980107928	-0.575470584750633\\
807.132316594717	-0.591422545445084\\
807.324709916258	-0.569335288747084\\
807.613240161238	-0.566208817096708\\
807.709351260729	-0.545158817957827\\
807.997197335309	-0.537601954974775\\
808.093112136542	-0.524850975242771\\
808.284875916807	-0.540492150891509\\
808.380818532854	-0.547352935347249\\
808.476780187447	-0.539917641588659\\
808.572803930084	-0.56138920977105\\
808.668770941773	-0.573952934499289\\
808.956714222399	-0.564638228571084\\
809.052643354365	-0.576897052751292\\
809.531954499817	-0.597107836606824\\
809.819433326484	-0.613830386017298\\
809.915231815194	-0.610700974455426\\
810.202505659325	-0.631974504452501\\
810.393979235505	-0.645089209956268\\
810.585417544922	-0.665603915558108\\
810.681104757808	-0.663155876830501\\
810.776776060802	-0.675381366820943\\
811.254881021754	-0.67823431100328\\
811.350457525979	-0.67379117391863\\
811.541544288573	-0.689021565458347\\
811.923551035522	-0.718576468381229\\
812.018994730615	-0.714842154407052\\
812.591510465792	-0.772500978673179\\
812.972951898957	-0.840590194159859\\
813.163570593346	-0.8597156849562\\
813.25887896373	-0.863258822291527\\
813.354148850367	-0.88104803772535\\
813.449423893506	-0.879086273557959\\
813.735182412942	-0.907869606041459\\
814.020801615317	-0.951429408554986\\
814.401388588272	-0.995760782676598\\
814.686685224557	-1.01965882088621\\
814.781757237703	-1.0417519574072\\
815.256808244707	-1.06159509572331\\
815.636415189454	-0.990378430533156\\
815.826149905586	-0.991651959151227\\
816.015770030502	-0.984549017970039\\
816.1105678116	-0.981087252662064\\
816.205322080678	-1.00151764574082\\
816.584085125526	-1.00729999985253\\
816.678734989426	-1.02504313622103\\
817.246132412727	-1.00436666916471\\
817.34063590673	-0.987280394242816\\
817.529600135828	-0.938861765424008\\
817.624077599452	-0.925376471661593\\
817.71854275504	-0.891463727069436\\
817.813015600258	-0.846688236402088\\
818.001969161848	-0.796889216894783\\
818.096410066358	-0.778457844282912\\
818.473974984425	-0.63411568768106\\
818.568296055676	-0.602505884242873\\
818.945733305097	-0.402188238468625\\
819.322855094842	-0.23337059327423\\
819.41707232867	-0.203215691881837\\
819.605458750368	-0.117017652967206\\
819.699646468373	-0.0933235356876594\\
819.982201577426	0.00487352478523917\\
820.076457769251	0.0211784262027095\\
820.265103159019	0.0302274457599196\\
820.359435081129	0.0341627395839623\\
820.548136157804	0.0669411706793426\\
820.642532808631	0.0945392104559915\\
820.736957691885	0.107750974997316\\
820.831449521892	0.133800975795793\\
821.208874101349	0.282339211735916\\
821.397684980791	0.368125487739803\\
821.492090905254	0.411535291074301\\
821.586530266437	0.467991174399572\\
822.058867983135	0.697279412043713\\
822.15332296872	0.723280391674166\\
822.436716067999	0.850646078403997\\
822.625903225966	0.889369606204809\\
822.815075793925	0.966064702171593\\
823.382461156524	1.11014803718115\\
823.760915567273	1.16695490187294\\
823.950240209459	1.22200294335687\\
824.044986944447	1.23863431752898\\
824.329257594271	1.33600294589996\\
824.42406871584	1.3573460836036\\
824.518917044262	1.39273824002225\\
824.708702885956	1.43142157150248\\
824.80365139456	1.45111372833162\\
825.088617486061	1.54797745393773\\
825.183693618323	1.57285294404221\\
825.373840700714	1.63255784792057\\
825.468997098079	1.65029902434821\\
825.564146942633	1.68481275205522\\
825.849804331781	1.74986569554198\\
826.040401293261	1.8110539305444\\
826.612963307551	1.943503926782\\
826.70851423941	1.95167647623543\\
826.995414873432	2.00521960912965\\
827.091067820062	2.00158137433664\\
827.282506234203	2.02750490459744\\
827.378307595627	2.0546401972864\\
827.569926093047	2.05632941395629\\
827.665810225531	2.06187941513815\\
827.761714927942	2.08886961142218\\
828.049579187831	2.10160490578301\\
828.241651893166	2.14033235755619\\
828.626246168135	2.17868431876684\\
829.39753963154	2.18698137414219\\
829.687292156353	2.21227058943578\\
829.783910447228	2.21451764948233\\
830.073824927216	2.24409608513702\\
830.170444297674	2.24556372913662\\
830.267084076745	2.25959706072717\\
830.363783278883	2.28425686265905\\
830.557282383454	2.31097843132773\\
830.944919566621	2.35757647308651\\
831.138866647661	2.34866078694665\\
831.23582504692	2.35196078524871\\
832.30578694377	2.28739216280917\\
832.403403345896	2.30629314160819\\
832.794130989677	2.32941863583585\\
833.087765816114	2.3751372613159\\
833.283631741977	2.3970598122653\\
833.577825082059	2.46333432431311\\
833.675915836965	2.46345491269051\\
833.774055590238	2.48236863519628\\
833.970477229853	2.49095294989786\\
834.068687803366	2.48658138396695\\
834.166873594895	2.47067157894958\\
834.462159055979	2.45623432187472\\
834.560657379528	2.43455098890786\\
834.757814321327	2.44297451832711\\
835.053755781235	2.41766274910344\\
835.251255209927	2.39855882934501\\
835.448946867164	2.36568824450171\\
836.043249163044	2.27355098724365\\
836.440292893408	2.26414216733451\\
836.53965338976	2.25031667830899\\
836.63903649162	2.26085098818237\\
836.738442737244	2.26184510483461\\
836.937329956785	2.28644118355771\\
837.23572890055	2.31757648084681\\
837.33525613687	2.34090589308266\\
837.434730583091	2.34567158128698\\
837.63389996035	2.37350001288394\\
837.932898106411	2.40288138623328\\
838.132330531302	2.39777648448944\\
838.331805839635	2.38848824828278\\
838.431631679714	2.36896667994699\\
838.531488493505	2.35924020701759\\
838.631298097812	2.33677941911355\\
838.731162232701	2.34522844062133\\
838.831061151788	2.33801471719551\\
839.03091052881	2.34943138618098\\
839.130834726558	2.3634715828241\\
839.230801486834	2.38764511136446\\
839.430794831042	2.41199119418275\\
839.530829431886	2.43487648870428\\
839.630944490016	2.47026374293307\\
839.83152794332	2.51008040764748\\
840.132815690703	2.60692158399843\\
840.43461953722	2.69276177883148\\
840.535422516269	2.70550589701713\\
840.636304579335	2.72825099440183\\
840.939147078301	2.75179315080834\\
841.040103356168	2.75169216885286\\
841.14103324706	2.77219903001594\\
841.241887486273	2.76568334242882\\
842.050788672128	2.83941765626275\\
842.152158461711	2.85476275285089\\
842.25356611115	2.8463470678704\\
842.456497143075	2.84973432269749\\
842.558017559208	2.85250687365442\\
842.659505025923	2.83449020338992\\
842.761010702215	2.83697941957735\\
842.862609005687	2.82539216443604\\
842.9643456278	2.83101961425712\\
843.269891621991	2.82958235693911\\
843.473813796948	2.84881960878181\\
844.187253214216	2.95558725852595\\
844.801160661802	3.07375881484916\\
845.006020129338	3.08922058227017\\
845.621711415707	3.08007940357811\\
845.930174147402	3.11340783390347\\
846.548825245409	3.26667156406472\\
846.755220728421	3.30351470030985\\
846.96161932006	3.32629117311217\\
847.168159406198	3.36686568166692\\
847.271606493532	3.36263234942567\\
847.37513273886	3.38208431356088\\
847.686477826274	3.41856372122675\\
847.894416058888	3.44931960573388\\
847.998432303967	3.44726960331786\\
848.102494457586	3.46560391725279\\
848.414841149453	3.50066960559172\\
848.623386200727	3.52792548665809\\
849.040880082479	3.55274312636436\\
849.458771733591	3.5534117549073\\
849.773081608894	3.54828234747345\\
849.87787329441	3.55093921399589\\
849.982637966613	3.53502353032434\\
850.087474923505	3.53065980649467\\
850.192349964958	3.54757059321685\\
850.612507373181	3.55195490986694\\
850.928471068949	3.57244510744135\\
851.139216150619	3.57039118280602\\
851.244623958234	3.57945980745205\\
851.984459432399	3.55241079423945\\
852.728074106978	3.59450588039329\\
852.834482505225	3.60959313897524\\
852.940873440024	3.6111421585083\\
853.047398722854	3.62252450924291\\
853.153968032661	3.62299313732217\\
853.260582606988	3.64400097903081\\
853.367257237849	3.65126274613772\\
853.580850020092	3.68213824197358\\
853.794626077401	3.6948627537372\\
854.008633070136	3.72822550231331\\
854.115752938441	3.72922452290857\\
854.651759917836	3.80235492014413\\
854.759105857856	3.82195982278563\\
854.866455654245	3.82807256661215\\
854.973947676181	3.85056864046578\\
855.189114224365	3.86359510234763\\
855.404496305791	3.9041735284469\\
855.512288086478	3.9131137296265\\
855.620024565525	3.91186862365873\\
855.727824018272	3.93492156851528\\
855.835721086598	3.94462451280333\\
855.943669232099	3.97127843838109\\
856.159821695437	3.99408823368594\\
856.376176772923	4.03515784413207\\
856.484406657057	4.07108333999031\\
856.918085666707	4.14298431546081\\
857.135741044752	4.1876941194721\\
857.789726152975	4.24871960808252\\
857.898903385845	4.26497254652134\\
858.008183599997	4.26639999595341\\
858.774737916607	4.35724901218043\\
858.884622944778	4.38283528533634\\
859.104628131288	4.40506174050131\\
859.324967922253	4.45825193442545\\
859.545603138093	4.48248624801636\\
859.877048670383	4.53939996981148\\
860.209066643016	4.58226662991092\\
860.319882352397	4.59258133757351\\
860.430770062783	4.6192852562549\\
860.986302041597	4.68785585141654\\
861.208983099878	4.72360879299686\\
861.320451073061	4.72825486987244\\
861.432007152177	4.74452251546518\\
861.767238210158	4.75748134126854\\
862.103176494615	4.74523722891718\\
862.215314621701	4.73806468178248\\
862.439847633025	4.7464264514399\\
862.777347325219	4.74644214031741\\
863.002803863916	4.75887742697023\\
863.68093380508	4.83067351696536\\
864.36228892841	4.84714117237161\\
864.476102888933	4.83657842523917\\
864.589992622996	4.8363460746466\\
864.818020814466	4.85238039727301\\
865.046358438688	4.85122548832612\\
865.275047424839	4.85696274626491\\
865.503932700226	4.86054117539345\\
865.847791470976	4.85514509911627\\
866.077454985151	4.86275196075439\\
866.768402988365	4.81408529655607\\
866.883818750089	4.79419902726715\\
867.114786565004	4.76515196818934\\
867.230406916594	4.74917941934928\\
867.346046251267	4.74557059418919\\
867.693411545143	4.70761078011753\\
867.809376804082	4.70182254735164\\
867.925508544601	4.68673430704598\\
868.041723733488	4.68788038983064\\
868.274347926873	4.65936763613831\\
868.974419547101	4.64999018930916\\
869.091410983481	4.65110392196505\\
869.208475121375	4.64158137171876\\
869.442886312508	4.64695685985043\\
869.677501012188	4.67196469680937\\
869.794963948393	4.69386567788968\\
869.912661986534	4.70648626720208\\
870.030394456202	4.73419116992579\\
870.501760700181	4.79162941259494\\
870.619799047244	4.7894823551178\\
870.974395712903	4.81980785201574\\
871.210914842562	4.86577548700222\\
871.447539426625	4.88717647159797\\
871.803127831168	4.94812255279692\\
871.921884696523	4.95694510609496\\
872.635611293645	4.93659511734461\\
872.993683421712	4.88287943017247\\
873.23292530738	4.86551961711814\\
873.472747411771	4.83331962192756\\
873.833088485329	4.81731765877964\\
873.953417442207	4.82592354101291\\
874.073840065537	4.81405490987436\\
874.314868256719	4.82127451429176\\
874.435538840565	4.81102746140721\\
875.162505935626	4.85599804392052\\
875.283908260833	4.87420392036438\\
875.405355029677	4.88126078306459\\
875.891740248117	4.85612647206176\\
876.256937967277	4.81321959869535\\
876.622925503673	4.76426665455688\\
876.867387580493	4.75072350689004\\
877.234712102757	4.68820684563877\\
877.725270187144	4.640633316601\\
878.093859569599	4.60121762986273\\
878.339812730102	4.59567252794898\\
878.709160897241	4.59685684185399\\
878.955911645778	4.62200978690498\\
879.45082591095	4.69039999269967\\
879.698844614156	4.74412058381472\\
880.693538996338	4.88652158251\\
881.318904056689	4.92211766336482\\
881.569691115904	4.92798041362391\\
881.820760942662	4.94331765642357\\
882.323840191611	4.96101570129395\\
882.827966891805	4.98831570382208\\
883.080836602827	4.99458433600034\\
883.586935593166	4.97807061438471\\
883.840163764412	4.94834806404856\\
884.983355685715	4.82949805259705\\
885.36571091437	4.79661079949028\\
886.005077736732	4.73620785918888\\
886.390023143004	4.69475000512364\\
886.775864228436	4.6695882339103\\
886.904686640721	4.66396372458519\\
887.291159499773	4.67593332832939\\
888.066361106085	4.65110392196505\\
888.195871624123	4.63718138021579\\
888.584878234441	4.64123236431794\\
888.714683407733	4.65131177621731\\
888.974714188213	4.64374314569955\\
889.234917763292	4.66297451187586\\
889.365152672121	4.6657676556531\\
889.887222098518	4.72308136902609\\
890.148704996445	4.76116469794624\\
890.541765556788	4.79803823489772\\
890.935493486817	4.83658627435273\\
891.198402216652	4.82337157399047\\
891.329924697296	4.82672549229039\\
891.593298313344	4.80192745433135\\
891.856989860451	4.76046765084357\\
892.650413215829	4.62387548708443\\
892.915472738189	4.59743235157987\\
893.180928742969	4.58063235002408\\
893.313830901042	4.55716961037876\\
893.579856553204	4.55831471143983\\
894.246372598429	4.50807451266871\\
894.379881352494	4.51955490953787\\
894.781431123862	4.50002745553559\\
895.317787884248	4.50934214217989\\
895.451840909826	4.49799899961431\\
896.256793021668	4.52937351956086\\
896.391045995094	4.52351077865148\\
896.525313940488	4.52740489267831\\
896.928360572602	4.49961568327512\\
897.3327740486	4.45072842111779\\
897.738246034193	4.37205978935845\\
898.008881460841	4.33476959022823\\
898.144267966109	4.31606469434848\\
898.279666399022	4.31099410618049\\
898.550675722341	4.33985685367213\\
898.822103974032	4.37863233977669\\
899.502594353806	4.53689803329166\\
900.048680147011	4.63857646549445\\
};
\addlegendentry{hum. long.}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
649.872594660325	2.85665097971469\\
650.167407586559	2.7078568662937\\
650.314902312469	2.61436765180792\\
650.462439893466	2.53180000441625\\
650.905304667925	2.22748432052776\\
651.053008576415	2.09989510878336\\
651.200712484905	1.99174118589826\\
651.64399564034	1.59493922800118\\
652.235220967579	1.01457060164978\\
652.826643204506	0.421012748324983\\
653.270272300133	0.0104823541261112\\
653.566012419647	-0.276496077650336\\
653.86167198589	-0.526510784804259\\
654.600338663053	-1.24034411686603\\
655.043083583526	-1.72196763556667\\
655.485305970391	-2.21823626325704\\
656.809184368723	-3.88944606840903\\
657.102825986644	-4.28990587278031\\
657.249587815203	-4.46294311974566\\
657.542988259209	-4.83443624599306\\
657.689613421071	-5.01449114668605\\
657.836171680839	-5.1775970295364\\
657.982654936857	-5.35615094970251\\
658.275327017834	-5.67671074586758\\
658.421497122022	-5.83662446339929\\
658.713518853972	-6.11683523888678\\
658.859418700146	-6.25693915872012\\
659.296347514113	-6.55144209020273\\
659.586916358925	-6.69686561939761\\
660.02160315594	-6.91775287833866\\
660.166167964292	-7.00793915168913\\
660.310671303736	-7.08279209043462\\
660.455027567779	-7.17873228297515\\
660.599212609197	-7.28531855695383\\
660.887085631397	-7.45663031409765\\
661.030743933575	-7.5416371775608\\
661.174236599384	-7.65187932930746\\
661.317558076542	-7.74260972060404\\
661.460671162905	-7.81940481709501\\
661.603594482257	-7.90795775955803\\
661.746475009575	-7.96714599459779\\
662.031696677635	-8.11235089395564\\
662.45826677341	-8.24684992958521\\
662.600135986516	-8.27418325461588\\
662.741839851181	-8.29176658742563\\
662.883402672761	-8.34093522090541\\
663.024842982352	-8.33677836025458\\
663.448674012638	-8.36193228702916\\
663.730630385028	-8.35386955036836\\
663.871404003527	-8.36380092770446\\
664.012055230436	-8.34714994243552\\
664.152578193313	-8.35051366394646\\
664.433208403459	-8.30506465014287\\
664.573395252587	-8.29453034494441\\
664.713459782526	-8.25705584357763\\
665.132907771672	-8.16949015972659\\
665.551023987995	-8.04678135292204\\
665.690074371517	-8.00378136541326\\
665.828996561585	-7.97354117561792\\
666.106553977174	-7.89499020108985\\
666.245103781862	-7.90869706284764\\
666.383531529692	-7.90611765431424\\
666.521770098739	-7.91339020635564\\
666.797832354457	-7.96188040340644\\
667.073223528424	-8.02690099267397\\
667.210711761557	-8.05347551084037\\
667.34809011644	-8.06397354836554\\
667.48534656695	-8.09651373881923\\
667.622474899195	-8.11755786222568\\
667.759438660194	-8.12550982306982\\
668.032909009544	-8.17361080880255\\
668.577973423791	-8.25588532055122\\
668.713968617202	-8.26678923064583\\
668.849824004612	-8.29058334874173\\
668.985533217733	-8.30554020638556\\
669.391852456532	-8.31742255827965\\
669.527008170985	-8.32936471116307\\
669.66198165072	-8.3216088332382\\
669.796833676486	-8.32662059746531\\
670.066130818789	-8.30349411683926\\
670.200618655541	-8.30177941041836\\
670.603177050663	-8.25023824093387\\
670.737094432201	-8.23467156466313\\
670.870847963874	-8.20743725346586\\
671.004419732382	-8.2142558752322\\
671.137888300128	-8.1962911661933\\
671.404426256138	-8.18400097828282\\
671.537506839709	-8.17816764233157\\
671.670466383609	-8.1883842991848\\
671.803262305471	-8.18820880441103\\
671.935937250865	-8.17289803074857\\
672.200782739282	-8.17584116318642\\
672.332935456486	-8.17043920591766\\
673.123184202928	-8.20944507449281\\
673.516439065852	-8.21184308856141\\
674.038822811758	-8.19377642051847\\
674.169154559613	-8.20073525110877\\
674.299323245847	-8.19475290822049\\
674.559231801393	-8.21961957333133\\
674.688971731536	-8.21614507600373\\
674.947990879922	-8.22813036862544\\
675.593232492428	-8.1754725119647\\
675.850399014109	-8.14600094626928\\
675.978757170287	-8.13542153788546\\
676.23504544879	-8.09273132623412\\
676.490735758187	-8.08046857983459\\
676.618435837283	-8.06643328012206\\
677.887576256786	-8.11369701460296\\
678.013741597767	-8.10599406560266\\
678.139779494687	-8.12414210450413\\
678.265655108387	-8.11125876856784\\
678.391403295454	-8.10935287849577\\
678.517006655064	-8.12501464170566\\
678.767753890697	-8.12082150403194\\
679.142913442643	-8.14974798875699\\
680.137758078336	-8.14928037045047\\
680.261456800185	-8.16225292168417\\
680.508566245888	-8.15612448898014\\
680.755057729794	-8.15877742393343\\
680.878119049085	-8.14167449053593\\
681.123799698929	-8.14005978902185\\
681.491215846625	-8.13763332366943\\
681.613478211569	-8.13673038108675\\
681.735628823739	-8.15177939919863\\
681.857642635126	-8.14668529173912\\
682.828813428489	-8.20133922614298\\
682.949461523195	-8.2177490253074\\
683.069921366376	-8.22222940594543\\
683.310600289192	-8.25448822507667\\
683.43069339594	-8.25430979448208\\
683.550608843718	-8.27936272527654\\
684.02912094743	-8.29452350092868\\
684.267913326001	-8.29404311086614\\
684.387119259791	-8.27206860336605\\
684.62486419283	-8.2720039031085\\
684.743436385167	-8.25006272746066\\
684.861812532631	-8.24877450045415\\
684.979967534878	-8.23061665366674\\
685.215816616219	-8.21856469734041\\
685.333579398971	-8.20542644986915\\
685.451265642474	-8.20811076257746\\
685.568765990996	-8.19760781643436\\
685.92058088846	-8.20008035734588\\
686.154234694911	-8.17677742827175\\
686.270878918785	-8.18137350269387\\
686.50409094038	-8.15935683717919\\
687.892622500459	-8.09624404533236\\
688.007530612576	-8.10691266901358\\
688.122286384698	-8.10032248029518\\
688.236898358096	-8.10506954380105\\
689.035443098012	-8.03806172165218\\
689.149006325769	-8.00776073979398\\
689.940109096001	-7.89359899595672\\
690.501302988945	-7.89713724921728\\
690.613090110643	-7.90798724866386\\
690.724750442655	-7.89163332359465\\
690.836267243654	-7.9195882292355\\
691.059013014587	-7.89729802748741\\
691.170208504029	-7.90429214402741\\
691.281234980581	-7.88924999798041\\
691.392176954869	-7.89592059453332\\
691.502933221878	-7.88094020357323\\
691.613562755267	-7.8849088163937\\
691.724065561393	-7.86892547794412\\
691.834424959779	-7.87425587224027\\
691.944640975081	-7.86330979478123\\
692.164810720355	-7.87762842926327\\
692.274714468091	-7.86882352828979\\
692.384465964226	-7.88231961867393\\
692.494090788517	-7.87152942956664\\
692.603588947523	-7.90004609612856\\
692.931214803135	-7.91102846931005\\
693.040088742754	-7.90517160939237\\
693.148943386809	-7.91243728001916\\
693.257713588036	-7.90960983201569\\
693.366304762742	-7.92173433303833\\
693.47483592887	-7.90933825922946\\
693.58328376146	-7.92698531057317\\
693.691511541641	-7.9139245351156\\
693.907428515732	-7.92148040322695\\
694.337632749791	-7.9256597967709\\
694.444960403796	-7.91979607413793\\
694.552154077902	-7.93617548662075\\
694.65918642497	-7.92241078732059\\
694.766117880552	-7.9326666757172\\
694.979489407062	-7.92793432871497\\
695.085905584762	-7.93123531341553\\
695.192120089701	-7.92228530435\\
695.298301638188	-7.9302598074371\\
695.404340240918	-7.91990000593898\\
695.510175276654	-7.93357941683598\\
695.932120198122	-7.94216567394778\\
696.037177930416	-7.93199410158047\\
696.247012751111	-7.95834311316992\\
696.561256602728	-7.93866762460448\\
696.66565868263	-7.94496468001716\\
696.769894668289	-7.93608232572967\\
696.977967005582	-7.93238232182523\\
697.081803525942	-7.92602840124391\\
697.185487957607	-7.93361173891549\\
697.288955262327	-7.92597839879056\\
697.392480900423	-7.94308917662681\\
697.599082629888	-7.92136661679137\\
697.702194120243	-7.92730093002319\\
698.010709302031	-7.8916920961118\\
698.113215534713	-7.86966365926401\\
698.215563184148	-7.8772616947399\\
698.419954396796	-7.83525091059073\\
698.62404164291	-7.8192960047254\\
698.929341914292	-7.73807347989555\\
699.030739413813	-7.73610681646005\\
699.132098674114	-7.71960976544551\\
699.233263971493	-7.71345879049863\\
699.334273494755	-7.69230094610475\\
699.435199005988	-7.6800813394434\\
699.535952747416	-7.68004702586757\\
699.63666447738	-7.67111761429726\\
699.737250178775	-7.68319603976079\\
699.837761780912	-7.65196564618282\\
699.938131353478	-7.65879309411139\\
700.138248633166	-7.64981564353491\\
700.238028551174	-7.65582741008086\\
700.337670990746	-7.65109505372891\\
700.437245433636	-7.6792725020764\\
700.536735981934	-7.67740388010066\\
700.636100696121	-7.68459897882803\\
700.735291979878	-7.67228524825157\\
700.834351873944	-7.69124995025936\\
701.032108892805	-7.68136268503531\\
701.130733320169	-7.66228524376368\\
701.229190197529	-7.68140289830228\\
701.327442984652	-7.65886467578366\\
701.621855679632	-7.64648525387634\\
701.719773425115	-7.66663525151273\\
701.817570764678	-7.63457153357706\\
701.915331619642	-7.65195388419954\\
702.012983082079	-7.64370486315556\\
702.110566487108	-7.64807839487116\\
702.305534790022	-7.63223330179846\\
702.402924649236	-7.63198428995474\\
702.500210361368	-7.61553429622279\\
702.694320909676	-7.61569411146877\\
702.887804247983	-7.61882451001338\\
703.080510101055	-7.62127255458461\\
703.176594500715	-7.63169313879575\\
703.272439141722	-7.62570098802155\\
703.559256805639	-7.67685687308222\\
703.654600371989	-7.68898138345457\\
703.749829661586	-7.71091373294007\\
703.939985668143	-7.78105979807242\\
704.03498092337	-7.78381960064758\\
704.129737300706	-7.80321273616721\\
704.224421577483	-7.80686469171565\\
704.413441636018	-7.85485488293216\\
704.601889877323	-7.86619508032709\\
704.695903877047	-7.86957548178873\\
704.883386974868	-7.90634508693915\\
704.976924327582	-7.89471665550684\\
705.07033685958	-7.90390488680669\\
705.163662637253	-7.89051174650001\\
705.256878673301	-7.8892274276883\\
705.535681430601	-7.8451784077813\\
705.628361828163	-7.84069410024904\\
705.813297568787	-7.80517646378166\\
705.99766943342	-7.81127450980387\\
706.089714541912	-7.79438234778013\\
706.273366087712	-7.79552156784951\\
706.365055504929	-7.77696273841104\\
706.456590868067	-7.78272941065768\\
706.730222867731	-7.75900097454291\\
706.821201664652	-7.73709509419461\\
707.002642094157	-7.71346176371856\\
707.183585432041	-7.66444410997281\\
707.273786689474	-7.65941272997384\\
707.363931942533	-7.63982645670569\\
707.543984009395	-7.57968429490631\\
707.812881096899	-7.51466565973624\\
708.169747002839	-7.38946665034575\\
708.347278780333	-7.30876762726723\\
708.435864460518	-7.27329213946473\\
708.612637598612	-7.17288430531823\\
708.965070522294	-6.99674311806177\\
709.140527913469	-6.90304902020625\\
709.228106025402	-6.86743529637658\\
709.315491254616	-6.82091666202916\\
709.489931451772	-6.74560980703313\\
709.663983590452	-6.68841470456596\\
710.011099779426	-6.59101666656193\\
710.184119731883	-6.54753627029118\\
710.270458097271	-6.51962353201475\\
710.356631962263	-6.50506568422509\\
710.442709738389	-6.46754117105525\\
710.528691789441	-6.44403528699684\\
710.614591871252	-6.41150096818512\\
710.700396279392	-6.39293527603149\\
710.786064013429	-6.35393723319555\\
711.042630934814	-6.26674704458196\\
711.127917039462	-6.25798626507026\\
711.213067634161	-6.22286763845705\\
711.298041335687	-6.20924705617563\\
711.383002678772	-6.17655392254096\\
711.467895785143	-6.17014509088858\\
711.552598866686	-6.14634116490686\\
711.637235208901	-6.13807155571737\\
711.721721761193	-6.11332646538233\\
711.806101093235	-6.11640587975\\
711.890439676652	-6.1037382331549\\
711.974658129721	-6.10580391977351\\
712.058729294141	-6.09478726106533\\
712.142694160909	-6.10224216124595\\
712.226497836471	-6.095921572517\\
712.393986325075	-6.09556667477477\\
712.477534765271	-6.07488137600467\\
712.561016630773	-6.08630784352624\\
712.644389682378	-6.0707215701832\\
712.727628014465	-6.07229117786187\\
712.810786986957	-6.05647352630012\\
713.142335018283	-6.0465813711578\\
713.225058446008	-6.04285195294551\\
713.307665133179	-6.05135587617463\\
713.390150511307	-6.04423234041997\\
714.291463479279	-6.06401664135501\\
714.372750513063	-6.05259801827231\\
714.534869488429	-6.05076663634361\\
714.615754065298	-6.03311663982913\\
714.696562364812	-6.03956958359367\\
714.777294511015	-6.0138548776215\\
714.857910585497	-6.01052057041841\\
715.018967109111	-5.97980097228401\\
715.09943154061	-5.98995195650582\\
715.179808480414	-5.95935784134213\\
715.580230326263	-5.94251371832456\\
715.660026971535	-5.93151568431483\\
715.739629270584	-5.93829313913977\\
715.898427841079	-5.9344852952396\\
715.97768734391	-5.90174705841957\\
716.056799296068	-5.9156509754705\\
716.372308409704	-5.85663625305779\\
716.607931310907	-5.8468411576514\\
716.686227712736	-5.82243822135183\\
716.842432569816	-5.82403430751731\\
716.920352528991	-5.80077549055511\\
716.998228491289	-5.79782451367851\\
717.0760387707	-5.76944608314363\\
717.308859666754	-5.74395001168341\\
717.386296732883	-5.71436766082161\\
717.4636514797	-5.71321276122444\\
717.540916931216	-5.69390296001063\\
717.618071802731	-5.69088237425865\\
717.772026354175	-5.65761766246726\\
717.848811473545	-5.65772942935723\\
717.925640614436	-5.62794904147881\\
718.002341949852	-5.62983336168179\\
718.308553857774	-5.57529120351751\\
718.384853936873	-5.57923825581872\\
718.537273268968	-5.54404413933844\\
718.613296549843	-5.55042061151244\\
718.689213317704	-5.53599511875825\\
718.765095116159	-5.55385394189875\\
718.916609239849	-5.53661373549812\\
718.992193302998	-5.54404118481807\\
719.06768525013	-5.53418529734893\\
719.143065675808	-5.54814706129184\\
719.293618476905	-5.50850489560298\\
719.368791171846	-5.50944705102961\\
719.443915558526	-5.47595686071054\\
719.518919409384	-5.49075685762887\\
719.668644020661	-5.45060784209011\\
719.743418090693	-5.44052744846715\\
719.818072946152	-5.41450392031197\\
719.892627614365	-5.40391274059516\\
720.115653878525	-5.34034412982419\\
720.189834027616	-5.32581079707427\\
720.338010584581	-5.27322942135379\\
720.411942659814	-5.26164902892765\\
720.559506399185	-5.22855784846286\\
720.633125167112	-5.2224784364887\\
720.706616615118	-5.20485196394077\\
720.780021898018	-5.22784019919004\\
720.85332519214	-5.21898431403963\\
720.999657735432	-5.25365392834533\\
721.072803487476	-5.24442648420143\\
721.145810702126	-5.25694805033072\\
721.364515678109	-5.23319314507876\\
721.437266590464	-5.19903922080994\\
721.509996785402	-5.19900687068116\\
721.655262716971	-5.13798922650949\\
721.727769754779	-5.12568432209537\\
721.800110714613	-5.08674510320031\\
721.872348787349	-5.07084902595068\\
721.944529577363	-5.03529118556605\\
722.661038579315	-4.80179709079221\\
722.874631298108	-4.73368042590573\\
722.945655349147	-4.73875101874853\\
723.016543958654	-4.73212748882816\\
723.087315169826	-4.7102980800704\\
723.157958592592	-4.70855004179714\\
723.228560198328	-4.68033043543494\\
723.299034662911	-4.67683729470946\\
723.440001135387	-4.63800003949336\\
723.510400769747	-4.63136670168706\\
723.791325945469	-4.55717355597255\\
723.861418451572	-4.54668532633309\\
723.93135314246	-4.54491473646726\\
724.001213631428	-4.52604513074834\\
724.140572078799	-4.51294513309699\\
724.210130322722	-4.49285689522242\\
724.279628222556	-4.487325518739\\
724.349069073844	-4.46555591097069\\
724.418435105998	-4.43286473143337\\
724.487873078732	-4.41230885187781\\
724.557164718349	-4.35787061616486\\
724.626451270504	-4.31449217889826\\
724.695670418861	-4.29307746887207\\
724.76470836607	-4.23836570160063\\
724.83371259351	-4.21149413725914\\
724.902664589579	-4.16957257308206\\
725.177953141462	-4.07447354466308\\
725.315251816125	-4.04166276782166\\
725.383842788598	-4.0192304171768\\
725.45240089973	-4.01391276658751\\
725.520826089151	-3.98058727675789\\
725.589141085157	-3.97172550594109\\
725.861698108987	-3.88714314442052\\
725.997595174863	-3.85910490447395\\
726.133070543616	-3.83203235327028\\
726.200742886047	-3.79703627380673\\
726.268411202904	-3.7884019589892\\
726.336009748126	-3.75731764587704\\
726.403521432208	-3.74814803927552\\
726.538380052423	-3.6762058828391\\
726.605753721468	-3.65715784185068\\
726.673047714612	-3.61721372136878\\
726.740292628443	-3.60389607092918\\
726.807460322158	-3.56671567991668\\
726.941584687004	-3.5113823460598\\
727.008574165027	-3.47677842775977\\
727.075548235548	-3.46033235157233\\
727.209484839217	-3.4022284302057\\
727.276456010333	-3.38945392066353\\
727.343321627517	-3.35100391799324\\
727.476860119955	-3.31781960468663\\
727.610067435898	-3.26147646997492\\
727.676494284874	-3.25388038859649\\
727.742843359924	-3.21615098036966\\
727.941591330679	-3.14233724743713\\
728.007715042641	-3.14694901073676\\
728.139714205543	-3.09313528678001\\
728.205654678931	-3.09391273704227\\
728.403345974398	-3.05017940203345\\
728.469169739349	-3.0451960703906\\
728.535052350855	-3.01890293757117\\
728.600830617225	-3.0167941158893\\
728.666630692942	-2.98366372258056\\
728.79807973958	-2.96729901257686\\
728.863730335068	-2.92937744832511\\
728.994881551982	-2.90535882407539\\
729.517416007322	-2.74761863315803\\
729.582473466333	-2.75164020295233\\
729.647435393058	-2.71578627941653\\
729.712361131704	-2.71113235810219\\
729.972067845599	-2.65668921844633\\
730.036920571294	-2.65805294466952\\
730.101680182578	-2.62942549527861\\
730.618716792148	-2.57555490615323\\
731.068991532011	-2.46195491154992\\
731.32573939503	-2.42188039947962\\
731.389789808394	-2.43367647657203\\
731.51775741861	-2.42098922822993\\
731.645508568287	-2.43553138246727\\
731.709322517112	-2.45144118514713\\
731.836926785014	-2.45453039805091\\
732.027991339215	-2.46091275121648\\
732.409624018039	-2.44350294973333\\
732.473051799694	-2.43105393063786\\
732.663051104091	-2.41830196333865\\
732.852766591932	-2.36730686122291\\
732.97902081958	-2.33898431179568\\
733.042136815462	-2.31620686194481\\
733.105261951856	-2.32493823182347\\
733.168249266487	-2.30193627348137\\
733.419837234203	-2.27020980096336\\
733.48265442754	-2.27122548748468\\
733.545404469907	-2.25396470228827\\
733.670784898915	-2.26813038891441\\
733.733421335901	-2.26161078144526\\
733.795984492365	-2.27149999609185\\
733.858545267005	-2.27239607595925\\
733.92109205404	-2.28863430958165\\
734.545443488462	-2.35693430900574\\
734.607750682969	-2.34165293562648\\
734.73212637578	-2.37080587592777\\
734.918609810095	-2.35147548656835\\
734.980732221474	-2.36222254528718\\
735.166868908147	-2.35155489397982\\
735.228806220065	-2.35329705126151\\
735.352490084558	-2.34622548140726\\
735.41423124063	-2.35681469767701\\
735.599229990344	-2.34425587513863\\
735.722593995674	-2.35957450492708\\
735.845807581086	-2.36565489394991\\
736.152887198761	-2.4554519536448\\
736.275366501624	-2.47036862139612\\
736.336544351486	-2.49324705086508\\
736.580859687701	-2.51168038330832\\
736.64183056488	-2.49674312974889\\
736.70275030324	-2.50105097247103\\
736.824569580417	-2.4847931300892\\
736.946210493757	-2.47343234688628\\
737.00700126426	-2.460894110156\\
737.189125145861	-2.38466567852913\\
737.249736546	-2.36704214881445\\
737.310334874477	-2.31831077851496\\
737.491938138179	-2.21334901393629\\
737.552391914134	-2.1656401893672\\
737.612805659041	-2.13048921145639\\
737.673146327684	-2.08063136946919\\
737.733472849032	-2.05327548817093\\
737.914246356659	-1.92314215501153\\
737.974454901015	-1.89915783966285\\
738.094739273403	-1.82985293982074\\
738.154864711212	-1.7982117627181\\
738.574889142232	-1.65220686150531\\
738.634802664303	-1.64396274440423\\
738.934166718059	-1.54583039353872\\
739.17354463854	-1.41776372521531\\
739.233368939001	-1.37594803992442\\
739.293184390556	-1.34817254893915\\
739.532356862864	-1.17359902211194\\
739.651874363111	-1.10439117733097\\
739.890705487097	-0.965031372985891\\
739.950398501789	-0.938070588672076\\
740.010031108633	-0.899804901678635\\
740.069666011232	-0.872070586984478\\
740.308037386934	-0.82780293957785\\
740.367601932162	-0.841061762570575\\
740.486646753758	-0.845738234308897\\
740.546133852819	-0.840773528533077\\
740.605648521357	-0.852570587349192\\
740.724597649824	-0.847857841509722\\
741.140944399221	-0.824644115461297\\
741.259920276028	-0.801597056271248\\
741.378898685568	-0.794465684258853\\
741.735942944904	-0.715768625758869\\
741.795381951203	-0.683694116460742\\
741.914215134777	-0.651536272272665\\
742.211255510347	-0.535390194852425\\
742.44879315266	-0.468942155276295\\
742.626778110384	-0.452859802281182\\
742.686072068363	-0.437190194048185\\
742.80468696545	-0.433407841290204\\
742.9232610714	-0.409745096214124\\
743.160227981206	-0.362693136305666\\
743.338034901543	-0.305191175394725\\
743.397326165733	-0.276778430407489\\
743.990414485967	-0.107004900119364\\
744.168396680732	-0.0564048999552824\\
744.227754193918	-0.0537931360338462\\
744.940879633495	0.13242842979821\\
745.298039197252	0.127990194538143\\
745.35754432719	0.117648037767935\\
745.536299355614	0.109040194753675\\
745.774595889791	0.0799186252315849\\
745.83417952879	0.0822372527098878\\
745.893711697739	0.0673588213383027\\
745.953266765133	0.0704029386533875\\
746.072427709772	0.0608882326997673\\
746.191733237743	0.066285291504073\\
746.251438038483	0.0562666642168779\\
746.311143439773	0.0563813701418212\\
746.430513567227	0.0383598013397659\\
746.490239906009	0.0409568601889987\\
746.549962556894	0.0224558799801571\\
746.90841953432	-0.0233500020249267\\
747.087674831323	-0.0222862766435128\\
747.207161021184	-0.0117862765476957\\
747.266889277895	0.00650882162153721\\
747.326633070674	0.00936666463371694\\
747.386341755385	0.0259284293462088\\
747.446117644281	0.0277519589473059\\
747.625549940039	0.064997056353036\\
747.685429635616	0.0818470565639018\\
747.864881870423	0.103983331946438\\
747.924673220705	0.117096077395104\\
747.984502129007	0.120447057536694\\
748.044315250866	0.143281371387502\\
748.283333229692	0.17344999872148\\
748.402814537725	0.196383332395385\\
748.581996751744	0.200223528433071\\
748.641759505056	0.193067646311533\\
748.701562653153	0.204499019236778\\
748.761317551782	0.194445097672883\\
749.240259260269	0.248756863359404\\
749.540082053916	0.34247745106029\\
749.78037524971	0.450448037946899\\
750.081413584937	0.542733332397916\\
750.141574290103	0.547508822644431\\
750.201696498232	0.562899999174419\\
750.562186931525	0.592718625769862\\
750.863368182914	0.573836273422444\\
751.225571788981	0.588771568209495\\
751.285991237442	0.594832351979107\\
751.346447969262	0.609646076665172\\
751.406919241443	0.610086272160174\\
751.649038180113	0.66810392018624\\
751.70958519355	0.696208822084373\\
751.770168827689	0.709852940019459\\
751.891366122321	0.759749016925412\\
752.012657350286	0.789795094845317\\
752.134008288123	0.834356859618538\\
752.194683657445	0.845239211531293\\
752.437586949947	0.915303919245162\\
752.498361425306	0.924225487545414\\
752.559153367789	0.94543332971773\\
752.802526908504	0.946257843106423\\
752.924340832805	0.953878430174882\\
753.046216310539	0.947779409441296\\
753.168176416928	0.946385290692888\\
753.290249609921	0.955087252107319\\
753.351312225814	0.958865684037164\\
753.412404606215	0.973282349460305\\
753.534665113649	0.982901958273942\\
753.779464571624	1.03389901740877\\
753.840711305738	1.05431960493911\\
753.902033582674	1.06544019427952\\
753.963364113376	1.08782352886954\\
754.086136493026	1.10893921524871\\
754.147553064033	1.1322774489721\\
754.208970476638	1.13389705676661\\
754.393419634282	1.16688431244268\\
754.454921284792	1.17252156781217\\
754.516460115394	1.19422549009323\\
754.639599506689	1.21075392120019\\
754.94773429345	1.24481960605169\\
755.071107992338	1.24839411529842\\
755.132835058059	1.25764019349037\\
755.256382404582	1.25330784040341\\
755.380020356476	1.26885097634556\\
755.565624962891	1.26368234905544\\
755.627574812131	1.27211960390503\\
755.689527908521	1.2611568605198\\
755.999795235201	1.29427646655665\\
756.37290163982	1.4055892158957\\
756.49751604901	1.43489117599006\\
756.934299171234	1.54458627280064\\
757.059369488212	1.57889215385217\\
757.121931364456	1.58259803641079\\
757.247164685151	1.62305489708399\\
757.309809029929	1.6298911711749\\
757.372468046546	1.65620685792442\\
757.686238499507	1.71634705393922\\
757.749074200278	1.73939117263342\\
757.87487686618	1.7463862685596\\
758.000758487298	1.77109117133944\\
758.568910395646	1.86638823677515\\
758.758928687983	1.9083107826757\\
759.076210797084	1.97087451289678\\
759.139675628306	1.97579313960728\\
759.203189923086	1.99714902101778\\
759.266765531754	2.00150784557945\\
759.394195227984	2.03602451202914\\
759.457960208599	2.04605588492223\\
759.713424105931	2.13233725463647\\
760.097122677466	2.22556275012448\\
760.22515471617	2.2393941271539\\
760.546254748104	2.27268824624082\\
760.610524999488	2.26945197114753\\
761.062013290434	2.32519216630976\\
761.19145683487	2.35943824637172\\
761.256240938142	2.36553824649138\\
761.321140749437	2.38118040327936\\
761.386001832449	2.41463726642087\\
761.776333550383	2.50209118805685\\
761.906818138703	2.51203824959555\\
762.168207687535	2.55253040323066\\
762.29911699247	2.58275687460809\\
762.364597027413	2.58998334174066\\
762.561162282328	2.65248922273224\\
762.692499146301	2.67722647797825\\
762.758253954909	2.70006177004643\\
762.824047567319	2.70424412278567\\
762.889913070166	2.72814412210505\\
763.153699883702	2.7637598140567\\
763.418312675592	2.77505687171333\\
763.816256580568	2.84751177769078\\
763.949241867738	2.88200393377565\\
764.68450915384	3.05035001623867\\
764.751667777085	3.04873138783023\\
764.886250391191	3.07744216918945\\
765.021066335917	3.10432745896128\\
765.223581926292	3.1486853057263\\
765.291166670459	3.17160785431952\\
765.358821601425	3.18007354175347\\
765.562120028406	3.22906373528872\\
765.698147004034	3.25504902764862\\
765.834229527266	3.28156962114224\\
765.902418151609	3.28908040476779\\
766.038889430823	3.28993923056362\\
766.243802315931	3.28620295898588\\
766.312251883082	3.27861276327394\\
766.449097071692	3.29090197881067\\
766.517632567818	3.28557648845742\\
767.275532678228	3.42288432869259\\
767.344751638219	3.41900982108768\\
768.461094071561	3.58222256454769\\
769.024297498675	3.69564216277183\\
769.590713306283	3.76570589402138\\
770.018493034341	3.84358627188442\\
770.161711912917	3.87605783986112\\
770.809559890597	3.94923333093232\\
770.881905528395	3.95288920870019\\
771.099324726202	3.99290684157722\\
771.462985383308	4.04161859493627\\
771.608870094978	4.05820291182579\\
771.681911060528	4.06287056324527\\
771.828251510641	4.08841272428924\\
773.008526718017	4.16592841054876\\
773.605244622332	4.226312716802\\
773.980612167249	4.25770389799982\\
774.131445178574	4.2748931202234\\
774.813077516593	4.34895783779666\\
775.577236211777	4.36779214821615\\
775.807559769009	4.39303626266178\\
776.347561423928	4.4341313511718\\
776.735956607056	4.45401175816858\\
776.891777277452	4.45449999266975\\
777.517870742955	4.46158431558047\\
777.911673842103	4.43882745854989\\
778.148824672206	4.41025097229897\\
778.386738070595	4.40043234357643\\
778.545932566056	4.38870783413154\\
779.424823102752	4.38067450242886\\
779.665953028774	4.3449597919689\\
779.988307692499	4.28780293464661\\
780.31187416052	4.20805587955545\\
780.474326039764	4.15032843047493\\
780.55578312689	4.11952647040869\\
781.045113721289	3.870207844996\\
781.455058410511	3.64857255010043\\
781.701467386785	3.53951372586039\\
781.948453543524	3.45160392452692\\
782.196077394979	3.35441863069343\\
782.278773190297	3.3269352983026\\
782.361473867562	3.2903058879516\\
782.775926670605	3.04349805327024\\
783.191117178324	2.7111539349836\\
784.191461123131	1.81988726855786\\
784.526718690822	1.51797256465341\\
784.778326366994	1.31207942297942\\
784.862269019469	1.26167844491556\\
784.946219376892	1.19442354164585\\
785.702003964535	0.694535302107852\\
786.038276320975	0.430350005553578\\
786.122398317077	0.362650005183355\\
786.290553599716	0.211182356976451\\
786.710675668286	-0.128141174202483\\
786.794559048332	-0.183577449955806\\
787.130109640823	-0.357664705564616\\
787.716182388112	-0.608278432386214\\
788.135142688818	-0.739250979514054\\
788.72112092526	-0.819581372626885\\
788.804801571324	-0.818707843183347\\
788.888486874949	-0.83109509871872\\
789.055872602628	-0.845234315038851\\
789.55708400497	-0.896835294424363\\
789.723899593383	-0.925031372145099\\
790.056999306829	-0.951609802012399\\
790.306517966994	-0.958622546756942\\
790.556056341784	-0.938620586021329\\
790.639266451372	-0.935853919562192\\
790.72250596385	-0.941877450428706\\
790.805745218994	-0.926147058313973\\
790.972283908336	-0.928241176348138\\
791.221966487158	-0.95219509800279\\
791.471530741049	-0.99023039142287\\
791.721169824653	-1.00679117382742\\
791.804392261779	-1.0139225458397\\
792.136953225601	-0.98978627020233\\
792.717571038084	-0.971795093195055\\
792.965673156627	-0.975739209675339\\
793.048423284656	-0.993806855935645\\
793.213895993142	-0.998949992306052\\
793.296693731467	-0.992855874346787\\
793.379411867637	-1.00305489406867\\
793.462095904559	-0.998716657652608\\
793.544685481392	-1.0032833247792\\
793.709846241667	-0.996964697160024\\
794.288150629181	-0.953495090498677\\
794.61826895491	-0.961217640077393\\
794.783103663464	-0.976602933570462\\
795.030140872989	-0.987489207118188\\
795.112430943795	-0.995937245733558\\
795.194805485105	-0.987132342422683\\
795.277206709791	-0.989827440065483\\
795.853136002948	-0.939943130109782\\
795.935321614306	-0.942649994410772\\
796.017508766795	-0.930162740688729\\
796.264187733067	-0.926450977722766\\
796.51077985736	-0.931400977513363\\
796.756975047242	-0.92948725176791\\
796.838906651551	-0.916034311056137\\
796.920900841797	-0.923611761892516\\
797.002872045105	-0.906767644645583\\
797.084888602663	-0.908509801927153\\
797.412700087321	-0.85750686238498\\
797.494574830848	-0.852312745343852\\
797.576440667291	-0.832067647455801\\
797.6582413718	-0.82310980447005\\
797.821645398897	-0.793156862021533\\
797.985114898462	-0.771499019974385\\
798.06678762928	-0.762303922453157\\
798.229955404859	-0.728169607382029\\
798.39289387582	-0.716922549256992\\
798.474357388201	-0.710285295074868\\
798.718838578188	-0.668907844169325\\
798.800328763683	-0.658371569095721\\
798.963348499443	-0.613581373319789\\
799.044887978926	-0.608129412428866\\
799.126374855761	-0.586502941124422\\
799.207880908387	-0.578346078795448\\
799.289363573485	-0.552964706978287\\
799.452342611565	-0.534742158180165\\
799.533829762697	-0.518000981587875\\
799.615287215687	-0.513006863841724\\
799.859697263276	-0.472699020331788\\
800.022708310029	-0.466690196619197\\
800.104221875182	-0.442899019019137\\
801.080525250694	-0.358464705940378\\
801.161753464797	-0.363052941256115\\
801.242982762384	-0.350039215484571\\
801.567843179823	-0.341548038957058\\
801.649019960581	-0.328993136738859\\
801.811363551904	-0.320498038955293\\
802.136081579692	-0.294052941208747\\
802.379493329369	-0.268397059031372\\
802.541700592225	-0.25084411816249\\
802.703875595916	-0.225153922116988\\
802.866061068757	-0.208478432107654\\
803.109325504171	-0.197302941922317\\
803.35244302984	-0.181892157363336\\
803.676288531062	-0.163164706238717\\
804.647536361751	-0.0539019617260692\\
804.890641455555	-0.0379578434250334\\
805.05268104992	-0.0473176471332408\\
805.214693244251	-0.0319029407201015\\
805.295709942482	-0.0387088228701487\\
805.376695229081	-0.0352205878406266\\
805.457709300561	-0.046012744996915\\
805.538692741406	-0.0317607841536756\\
805.61968089718	-0.0437568622942308\\
805.700681758894	-0.0424950974125977\\
805.862634061687	-0.05514901887409\\
806.024578796324	-0.0503754897372346\\
806.429409969702	-0.0647745094416905\\
806.51036822703	-0.0759627447947651\\
806.591313317258	-0.0738735292426327\\
806.834143816239	-0.0999970586523204\\
807.076916775367	-0.114999019554489\\
807.15782170681	-0.123696078487001\\
807.562191520784	-0.113017647084348\\
807.643057056654	-0.0984774510349098\\
807.804707176899	-0.0902676472175017\\
808.289596337216	-0.0391647057634827\\
808.370381352703	-0.0273009797366512\\
808.61276112992	-0.0101754890489474\\
809.339362675644	0.0288686284329742\\
809.420071862028	0.0456607849656621\\
809.823608364649	0.0833833339103194\\
809.985029823758	0.102949020201663\\
810.065737048448	0.0988480400741309\\
810.630988051219	0.162811765428955\\
810.711780761552	0.165230392916669\\
810.873289938925	0.194176471792161\\
811.277118727123	0.257376471808243\\
811.761618219634	0.316386276709977\\
812.16540451455	0.333559806549943\\
812.488459349861	0.3251205905907\\
812.569230991288	0.314920590606107\\
813.215540977062	0.305618628695129\\
813.781324351112	0.370080394323395\\
813.862197965703	0.387985296383022\\
813.943059251715	0.396629414411564\\
814.509433893755	0.522180392443374\\
814.752240924053	0.570639215829715\\
814.833168322474	0.592963725456229\\
814.995075845024	0.60939607738203\\
815.318861289941	0.659712745406296\\
815.966859377414	0.712652940503972\\
816.453637712456	0.707902940008466\\
816.616057286257	0.711480389750932\\
816.69729150233	0.730066663914272\\
816.7785664364	0.732180389539167\\
817.266565410458	0.810163722903098\\
817.755253198601	0.840733330623721\\
818.162953410679	0.834538233046487\\
818.326121888878	0.821501959772718\\
818.570963948695	0.805403922118444\\
818.815925977975	0.798523531240562\\
818.979336102663	0.790151961878223\\
819.142769035563	0.798387257491868\\
819.469845218699	0.79276568749367\\
820.124849258999	0.779160784740043\\
820.206815997082	0.785224511342903\\
820.288799322302	0.801724511618659\\
820.534866519215	0.819358825099243\\
821.027547340077	0.865525492266102\\
821.274251125104	0.881840199816452\\
821.438822591216	0.896693139683975\\
821.60339975991	0.926058826493318\\
821.850550011983	0.952140196865685\\
822.26268588792	0.970190196645035\\
823.170382994009	0.960396080624832\\
823.252981602837	0.954009805239934\\
825.077977218791	1.09683038791025\\
825.327634123343	1.12090391738741\\
825.577521662609	1.13677744538177\\
825.744197387232	1.1360833282564\\
825.994206569744	1.15096764354143\\
826.077537687742	1.14925587995378\\
826.244325523958	1.15956568367346\\
826.661946412152	1.19765097720949\\
827.080128411183	1.26340587933862\\
827.163967313575	1.27109411651008\\
827.499624847506	1.34064901576323\\
827.667387779601	1.3669882334915\\
827.835126388197	1.39642058868037\\
828.002923916274	1.4119549031351\\
828.7605760903	1.48753823836648\\
828.929354340586	1.49986666908455\\
829.266957674846	1.53125196695328\\
829.435957556846	1.53440491007825\\
829.520543145256	1.54484804588208\\
829.859252640749	1.55372549856406\\
829.943997850705	1.56785589105948\\
830.198325381675	1.56880981080667\\
830.537537273956	1.59824902637331\\
830.87752930458	1.61697157457763\\
830.962589481349	1.62846569220221\\
831.047659686796	1.62626863227172\\
831.132711886856	1.6366666695651\\
831.302791414025	1.64244314034784\\
831.473027543985	1.65560294366355\\
831.643473220722	1.6566960811615\\
831.814083687112	1.65975686615593\\
831.984828051514	1.65523627692573\\
832.498224334563	1.65933529769677\\
832.840931484328	1.69071764805733\\
832.926622985241	1.70572450815462\\
833.012357747446	1.70497254764337\\
833.269670239702	1.75044705587277\\
833.441410157078	1.76342058415503\\
833.78526657435	1.79838626758726\\
833.957415457095	1.81832548216278\\
834.043534575603	1.83393430476099\\
834.129740160123	1.84004900969705\\
834.302098106191	1.86680979822199\\
834.906283873749	1.96989410998776\\
835.079145243031	2.00836862068547\\
835.338562277008	2.0420872487274\\
835.425182674261	2.06443136579855\\
835.511862529898	2.06073921100767\\
835.685439500882	2.06830783685052\\
836.729099269799	2.04567646512794\\
836.903528084203	2.05658234568205\\
837.165469059998	2.04155587682533\\
837.427732562541	2.02184019135495\\
837.602815339976	2.0028568576364\\
837.953532179234	1.94575587908423\\
838.129146207141	1.92149509401884\\
838.305059521287	1.88764705377469\\
838.568909345952	1.86886960384891\\
838.832997104205	1.84558038384307\\
838.92103233562	1.85024803526267\\
839.009089320011	1.842737251637\\
839.449712163118	1.85811470302883\\
839.53795821383	1.85470587833254\\
839.714538081425	1.87407940743014\\
839.891177624943	1.87483529249823\\
840.067871719444	1.90440294088103\\
840.509786625518	1.96836078400702\\
840.686780490089	1.99676372490683\\
840.775294935454	2.01413823342796\\
840.952527148594	2.03343430921143\\
841.041206926187	2.05314705184867\\
841.12993400306	2.05733332680722\\
841.218740910475	2.08059803177332\\
841.307600704071	2.08247547991141\\
841.574411815746	2.12315489030357\\
841.841420486802	2.14223822659142\\
841.930522580791	2.15188822559287\\
842.019616878324	2.15036959975373\\
842.287205032208	2.18123724413852\\
842.465868541561	2.19555390816106\\
842.73407524368	2.22224802363155\\
842.913079475703	2.23471763087252\\
843.271421497728	2.2439891964782\\
843.450952027537	2.24862938768729\\
843.990781813383	2.25119115324583\\
844.170905575574	2.26319605696438\\
844.261070064855	2.26710291937286\\
844.441440566929	2.29519017069947\\
844.531692346923	2.29748722618706\\
844.89290273975	2.33914310791909\\
846.070465577761	2.38767056371648\\
846.525505127424	2.46363429462212\\
846.616660392562	2.49173723482613\\
846.890558335899	2.55356959034418\\
847.164967250902	2.62355390717005\\
847.43973549732	2.68495096412357\\
847.622972836744	2.71697841672335\\
848.081646987054	2.81565783538065\\
848.909989373204	2.91429410728756\\
849.09464739422	2.91481371486884\\
849.18708761681	2.9227862638586\\
849.27961297309	2.91551665698785\\
849.649872559163	2.92854018772346\\
849.742559387705	2.92758822908593\\
849.928086482012	2.95661665879049\\
850.299612176827	2.99236274233056\\
850.858101570212	3.03179803549074\\
850.951368306851	3.03264509462838\\
851.044659924241	3.04476960500085\\
851.980618634903	3.07022156902383\\
852.262464364401	3.08996079014798\\
852.45066517392	3.10304510359674\\
852.639284453804	3.10399706223427\\
852.733665437267	3.11512451078374\\
852.828075160945	3.10829705818026\\
852.922575014723	3.11602450819578\\
853.964471009039	3.10298432088371\\
854.344801324471	3.11708235740662\\
854.535341491222	3.1513058858759\\
854.630751159604	3.15783039261316\\
854.821896497863	3.18866765265375\\
854.917616558815	3.21520882961795\\
855.205064263245	3.26294020110481\\
855.3969111473	3.29209902707271\\
855.589002062701	3.30671177190891\\
855.973243430031	3.33555294485654\\
856.358316159032	3.36117353158841\\
856.647647930874	3.39123921768339\\
856.840629136806	3.40515588311587\\
857.033774886698	3.42562451082119\\
857.130559499704	3.42661862747343\\
857.42132183477	3.45531666980071\\
858.004581144306	3.48992941426297\\
858.297022943303	3.53509510264678\\
858.4923835226	3.57846862662075\\
858.981676698443	3.70845489875944\\
859.275834845274	3.75508431359833\\
859.669296317809	3.7842441212897\\
859.965017577082	3.78814313925943\\
860.36018255798	3.82419116824281\\
860.954790644954	3.93215783904577\\
861.451910829636	3.99367745249879\\
861.751402399134	4.0113411744436\\
861.85131941534	4.00248627569158\\
862.051210278874	4.00952941296146\\
862.151214743349	4.0259500064102\\
862.351664112037	4.03800687135436\\
862.452042825096	4.04764608308381\\
862.854184518498	4.13194901802956\\
862.954895347991	4.13630882431482\\
863.156450041959	4.15700784851526\\
863.25728748135	4.16766765070895\\
863.560242266842	4.1610225602692\\
863.661401156678	4.1417215758679\\
863.76250527123	4.13470294896297\\
863.965044384607	4.1031470672757\\
864.269510394386	4.06712942029912\\
864.371215846076	4.0718029480355\\
864.574973111065	4.06092157550881\\
865.289768044476	4.05403726241173\\
865.494788903783	4.061227461871\\
866.317067678735	4.05279902850884\\
866.936444913007	4.06693725959929\\
867.143293605848	4.07729019838223\\
867.350383417805	4.0758852865182\\
867.76544038622	4.05225195604214\\
868.077575055551	4.0112411742117\\
868.181815974193	4.00863235137047\\
868.704258064801	3.94152254216806\\
868.808982246768	3.93493920681522\\
868.91375188373	3.93850489223701\\
869.12356204774	3.92169411042153\\
869.544217906322	3.9159695961896\\
869.64951985217	3.90854900958493\\
869.860195073182	3.91152156100554\\
869.965689738085	3.90904117098046\\
870.176732057759	3.93145489225196\\
870.388050685566	3.9390137148838\\
871.661206050246	3.95755880954221\\
871.874349971337	3.95801566628847\\
872.301426134949	3.97208429317845\\
873.482356637233	3.96115979026342\\
873.697987486035	3.96706861140683\\
873.913823096889	3.97703037542453\\
874.129939084351	3.99919409845393\\
874.780271178823	4.04273331866546\\
874.997594629798	4.05106371056797\\
875.106399927563	4.0589793943891\\
875.54211254947	4.04601076537483\\
875.978804118145	3.99839115610314\\
876.416557391595	3.93735488723303\\
876.526007059243	3.91565978293329\\
876.745141631591	3.88913527657007\\
876.85487619737	3.86891958760282\\
876.964681930496	3.85909801838443\\
877.074567525459	3.83964017325752\\
877.845908989195	3.77780978819908\\
877.956451227319	3.78589115890804\\
878.177676893411	3.79160782870122\\
878.288418036238	3.79498920253684\\
878.399355427984	3.81193822505429\\
878.510396747676	3.81368920382329\\
878.621438067368	3.83298135738744\\
878.843617459491	3.85699116482454\\
878.954743188094	3.8763568541583\\
879.623048078724	3.92837941880316\\
879.846339028041	3.93229019875616\\
879.957980792165	3.93733039556764\\
880.069773424827	3.93096372660466\\
880.293358690336	3.92835196326757\\
880.517182619344	3.92334019904047\\
880.741423027146	3.90815098612916\\
881.190721056865	3.89628726360843\\
881.754415433706	3.89247648388732\\
883.229375543429	3.98989216954101\\
883.343132411185	4.00513138958047\\
884.141900545387	4.04205293748896\\
884.370484416318	4.03888529889718\\
884.828233665526	3.99187058560983\\
885.057764839317	3.95531469700381\\
885.517908979037	3.89904411166322\\
885.863988120267	3.86766274302613\\
886.094963295099	3.86455588247259\\
886.326149402165	3.86529705571195\\
887.254261718265	3.8912803892996\\
887.720082230612	3.88998725367526\\
888.655149127362	3.88879901755092\\
889.241303538428	3.85728529855317\\
889.47613259046	3.83014805176674\\
889.711327955982	3.79729608460968\\
889.946688565877	3.77174412970453\\
890.182149442742	3.75425491613498\\
890.41792647865	3.75396177815458\\
890.653969390833	3.77115687669493\\
891.126636979156	3.84325688493016\\
891.363577802938	3.88465394225773\\
891.83828765732	3.95143041423728\\
892.671375480258	3.9879598290313\\
893.029387795191	3.97384904412661\\
893.268566052818	3.95595296691442\\
893.627933075678	3.89261080704478\\
894.590190670361	3.67688335156913\\
894.710795761694	3.66026472577857\\
895.072761515792	3.64658727365384\\
895.314448442372	3.65166374281341\\
895.55637132468	3.67959217464227\\
895.919812472109	3.7259578704834\\
896.648109397285	3.8081196336185\\
896.891301368114	3.81008531533041\\
897.134688966025	3.82334314608102\\
897.621955783139	3.79478236273224\\
898.110210952564	3.74539999868352\\
898.599635111124	3.69150489919321\\
898.844768650325	3.66686176318751\\
898.967465859758	3.65066666696589\\
899.459147847212	3.62528431181818\\
899.828734766612	3.66158137134482\\
900.075504141965	3.7084362693862\\
};
\addlegendentry{sw long.}

\addplot [color=mycolor1, mark=+, mark repeat={100}, mark size=5pt, mark options={solid}]
  table[row sep=crcr]{%
649.877023968311	1.29373725518292\\
650.196609090131	1.2936754907463\\
650.996569830867	1.26861961010627\\
651.316977639311	1.26312059310135\\
651.477282064786	1.27382843663884\\
651.637629273082	1.24854216300969\\
651.958500502422	1.25233040048795\\
652.119024524041	1.23876471525318\\
652.440236531398	1.22502941974233\\
652.600918825452	1.20245491026662\\
652.761668139742	1.20354510610014\\
652.922484475295	1.18444412449992\\
653.083349299203	1.17624412418581\\
653.244238370492	1.13371275073177\\
653.405218719486	1.13696471002754\\
653.566156291937	1.12487647434079\\
653.727185149302	1.12473039621227\\
654.049364159452	1.08314509923548\\
654.532961479572	1.04279215867609\\
654.855597012084	0.99521568665898\\
655.178348130881	0.995795098736039\\
655.339766460376	0.97927156981882\\
655.501214849682	0.993806863386226\\
655.662706007097	0.984644118550364\\
655.824197164512	1.00604608019489\\
655.985718402781	0.98346176692371\\
656.147258122728	0.981387256480275\\
656.308797842676	0.992631373525228\\
656.793495666265	0.969516667738276\\
656.955083957205	0.951977451131029\\
657.11669653681	0.978936274335069\\
657.278303307524	0.949964707461618\\
657.601461413279	0.916877455059762\\
657.763031228095	0.878505885363666\\
657.924576753581	0.858537258817705\\
658.086085332221	0.827874514164705\\
658.247569618087	0.787988239990568\\
658.731838775325	0.753498043262312\\
659.215479126875	0.733061771529378\\
659.376487188051	0.749839223830008\\
659.698094146567	0.707064712511396\\
659.858644453829	0.711645105068442\\
660.499556967713	0.66019804489008\\
660.818862521841	0.660941181576618\\
661.296141948598	0.657991182332921\\
661.454744623658	0.689356869104927\\
661.613237473942	0.673928438211078\\
661.771510675541	0.686233340287799\\
661.929527314999	0.669653927633476\\
662.402021228893	0.667525497192059\\
662.872232211582	0.649467652097542\\
663.028484893768	0.672551965505363\\
663.184694816425	0.664321572665926\\
663.340709394438	0.66872549456923\\
663.496528627965	0.685720592061557\\
663.652134069021	0.657866670713588\\
663.807586924555	0.675339219306466\\
663.962820125581	0.650755885093645\\
664.272706365047	0.662367650892065\\
664.42735353502	0.632582356733337\\
664.736128917138	0.644251966794172\\
664.890324201433	0.611826475545286\\
665.044299827584	0.633623534758726\\
665.351665052606	0.602984318893164\\
665.811205068627	0.600686278486364\\
665.963965886776	0.606146082647342\\
666.724974017313	0.684913728240076\\
667.027956223164	0.716765688403598\\
667.1791115621	0.730302943391507\\
667.330047236785	0.734487257240403\\
667.480720493784	0.759003923877231\\
667.631155656211	0.773132356431574\\
667.78159843939	0.797523531916681\\
667.931741878179	0.806668629321962\\
668.23136303593	0.874369610247072\\
668.827987134932	0.943983336947099\\
668.976550328692	0.962413728310253\\
669.124778277113	0.948604905210914\\
669.272835152648	0.966750003616653\\
669.568392940174	0.971600982561426\\
669.715967785129	1.00624412042544\\
669.863365769844	1.02681568885839\\
670.157623151568	1.04252549341209\\
670.304355335858	1.05843333731968\\
670.597123835743	1.12432255530177\\
671.035250224051	1.19302059337497\\
671.3263315857	1.2899411806435\\
671.471609044327	1.2995784371069\\
671.616605659895	1.35370784983331\\
671.761479941559	1.39196961373091\\
671.906128024213	1.4185225561846\\
672.050574823589	1.46342745671666\\
672.194857172582	1.48230882792495\\
672.338944184654	1.49169706202611\\
672.48284178858	1.53263529799153\\
672.626623054425	1.53170098466614\\
672.770141890323	1.54537647568122\\
673.056728302702	1.62098138180431\\
673.199820224788	1.64205098911827\\
673.342698408797	1.68370687143477\\
673.485307691375	1.70655981115272\\
673.627709254441	1.70021961483303\\
673.769811646156	1.73197451759791\\
674.05327133428	1.72240491006892\\
674.336077938009	1.74862550052944\\
674.477319583517	1.78067256071984\\
674.618329216092	1.80299804841775\\
674.899756232486	1.81550196689716\\
675.040277488759	1.83121569367017\\
675.46048036491	1.84553530052597\\
675.600202092722	1.82890392869126\\
675.739686017868	1.84543431857048\\
675.879048009277	1.87430882804529\\
676.296230893219	1.9162911796102\\
676.435061755999	1.96094804300981\\
676.573715960035	1.97373529625872\\
676.712180679249	2.00636176852618\\
677.126396856519	2.06652157330041\\
677.264123095706	2.06867451410665\\
677.538965224584	2.11809216176766\\
677.676056656427	2.11062451320538\\
677.813026173313	2.14126863082254\\
677.949843102892	2.1359745135494\\
678.086477211938	2.15286078756935\\
678.222953053065	2.18225392290185\\
678.359203516745	2.15682843269087\\
678.495173314652	2.17751274739999\\
678.630996855695	2.20881568567427\\
678.766698674127	2.20330784250712\\
678.90221704391	2.21919509593181\\
679.037564653214	2.22410097426064\\
679.172747865804	2.25022058510308\\
679.307803020766	2.29168921475321\\
679.442613851331	2.29400195911819\\
679.577168566545	2.32694117345056\\
679.711589883016	2.37285195495565\\
679.8457732587	2.37713528731285\\
679.979725126423	2.40373822871379\\
680.514179973859	2.45628038457801\\
680.647340557632	2.49087842539245\\
680.91297260436	2.52687842238186\\
681.045468672021	2.57680391330348\\
681.309827505939	2.60669018941769\\
681.441793643994	2.63240489538975\\
681.573564549591	2.62452940613616\\
681.705214088597	2.67111862173272\\
681.836771729236	2.68566371880331\\
681.968116113173	2.68765195210779\\
682.099343977263	2.74071665838653\\
682.361211037485	2.76152449963138\\
682.491933709443	2.81579018807884\\
682.622351228508	2.81633136552921\\
682.882485964121	2.84122352272857\\
683.012205308625	2.86008724745579\\
683.141832672411	2.89022842809266\\
683.271224475764	2.88147842884064\\
683.786664907058	2.95176862034145\\
683.915087535311	2.94114313172361\\
684.043314975968	2.99737744471611\\
684.171322520752	2.97795293377897\\
684.299116969815	3.00110881468834\\
684.426776759415	3.00813136381259\\
684.554241362321	2.995893127778\\
684.681555991062	3.04067940805476\\
684.808597095045	3.03007842980185\\
684.935456817302	3.03306274320562\\
685.062199681067	3.06774509654326\\
685.188761199279	3.05802352755677\\
685.441344357545	3.07744019639256\\
685.567298680467	3.06987451104555\\
685.693078873276	3.08165588565896\\
685.818688739196	3.07898431665762\\
685.944085705376	3.05727647332583\\
686.069269781719	3.09317843353051\\
686.319013475811	3.08088137822995\\
686.443576682329	3.1173774564968\\
686.56793061573	3.08948921923547\\
686.816003398784	3.1286754912021\\
686.939878379738	3.1216235324448\\
687.186834409654	3.13538529592404\\
687.309954306114	3.13983137701075\\
687.43280126178	3.15343726148797\\
687.555368050776	3.13050882722814\\
687.677817603583	3.14177255303252\\
687.922317288086	3.10708333230491\\
688.044345650782	3.13167058954048\\
688.166349088579	3.08400686348182\\
688.409795737987	3.10688529528818\\
688.531221331116	3.04188039489816\\
688.652363973973	3.07435784854135\\
688.773311577483	3.04526667033929\\
688.894056753893	3.04010294465456\\
689.014564367621	3.07136568836142\\
689.1347845117	3.03330588340759\\
689.254831843566	3.07086765064912\\
689.374751636617	3.0783352992114\\
689.494408916179	3.06186470798423\\
689.613946117769	3.09522549311316\\
689.733235766709	3.06830196287115\\
689.852277927141	3.08113921857353\\
690.08992505101	3.072132358364\\
690.208427730485	3.10755392149383\\
690.326775815237	3.07055294279962\\
690.445021565991	3.12469216187799\\
690.563159371944	3.10335883206017\\
690.681067402895	3.12046961457122\\
690.798890492005	3.12509314452905\\
690.916593863262	3.07278333691988\\
691.034167925412	3.10722156833197\\
691.151597270059	3.09409019760062\\
691.268914830719	3.07211078615751\\
691.386020162738	3.09176372780519\\
691.503007665518	3.06120294449374\\
691.619792456137	3.08548235192018\\
691.736492349241	3.09461666789707\\
691.853022453568	3.07140490354277\\
691.96938277749	3.07310882502907\\
692.085505751324	3.05270980386172\\
692.548471434387	3.01260784093074\\
692.663745662849	3.02612058789123\\
692.77883290431	3.00282941145053\\
693.237662520627	2.94801372172788\\
693.35179004154	2.92145391539032\\
693.579407888659	2.93196960056525\\
693.692949787929	2.90882254114342\\
693.806372574256	2.92062254045527\\
693.919651037191	2.92200097383238\\
694.032844720843	2.89142744213927\\
694.145903126252	2.89047842399748\\
694.371628596172	2.86242940846614\\
694.48431288865	2.88594901795477\\
694.596794215283	2.87539901920388\\
694.709114243452	2.88845784290163\\
694.821255962453	2.8830686246647\\
694.933219982509	2.8610107828589\\
695.044980457805	2.89037058633915\\
695.156622634861	2.85373529032165\\
695.268018943426	2.85119803512794\\
695.379220513346	2.83825979747019\\
695.490176304419	2.81413626437097\\
695.601038765168	2.82757351678958\\
695.822433377407	2.78500783443451\\
695.932880881722	2.78929999061654\\
696.043209832228	2.73819019046482\\
696.153403347175	2.73816568009988\\
696.263554544783	2.68936273397185\\
696.483527053035	2.65670292751463\\
696.593229868417	2.62559018181821\\
696.702754922358	2.63662351580228\\
696.81209389819	2.60970096728386\\
696.921229980248	2.5737872427585\\
697.030221997021	2.58151371105043\\
697.139036593252	2.56059214414336\\
697.247656580877	2.56853527882515\\
697.356242918379	2.53359410575797\\
697.464693760933	2.51247547654543\\
697.573060563618	2.5363392035166\\
697.681283761429	2.51418822419407\\
697.789262086018	2.5350705759198\\
698.004770613088	2.54324900636482\\
698.112275313117	2.58469998836517\\
698.326709861637	2.62873822333768\\
698.967598357024	2.84778822403325\\
699.073784523363	2.85365587356046\\
699.179869528982	2.89583528509331\\
699.391398307766	2.94457940260565\\
699.497053266074	2.96168332240165\\
699.602471534312	3.00090391261904\\
699.918120002615	3.05718528289424\\
700.023006081709	3.07120782955019\\
700.232345780237	3.07028723931785\\
700.336867215598	3.07510390702419\\
700.441186564887	3.09474900423311\\
700.545472716036	3.08055390797415\\
700.64961567176	3.08449312518621\\
700.857455568412	3.13982253682377\\
701.168242150991	3.28203038842071\\
701.271612724865	3.35009901897581\\
701.374866035974	3.40397548909277\\
702.297477873227	4.10972155542936\\
702.399282816892	4.15721077311275\\
702.805016251358	4.43861959962283\\
702.906112434481	4.46968331991457\\
703.00708537941	4.5363597869873\\
703.309211341115	4.67411272666038\\
703.409582542121	4.6836382127276\\
703.60998227006	4.75021174374751\\
703.90951425485	4.82281468896304\\
704.207795859791	4.95710195279594\\
704.306838002024	5.02183724384679\\
704.405774451236	5.05811666039858\\
704.504515771845	5.14508038876102\\
704.701499888808	5.27589314124168\\
704.799674800084	5.33314706297483\\
704.897786549828	5.41859608070524\\
704.995662684155	5.51876765606448\\
705.19108467806	5.69409511136075\\
705.386040965307	5.88973922822993\\
705.774553356541	6.24930296692196\\
706.064637971975	6.43529414195643\\
706.353646473832	6.52842157962277\\
706.641353238321	6.5833019742779\\
706.736872599724	6.58889413347435\\
706.832220854632	6.61778531355014\\
706.927435717944	6.6261412022161\\
707.117451800242	6.67370885961191\\
707.212238046901	6.69784611346677\\
707.401417078355	6.78175199733062\\
707.872303277911	7.0379882793801\\
708.619235380345	7.52760103637092\\
708.712069531974	7.5986500627854\\
708.804779513373	7.65478730669213\\
708.8974044252	7.69110200919351\\
709.082170156103	7.80934122496956\\
709.174391611162	7.8593539630665\\
709.450380848514	7.95142552431889\\
709.633820709673	8.0488960976694\\
709.725365351446	8.08054512622311\\
709.816772075021	8.0835755105112\\
709.908107780716	8.11253040912106\\
710.09033641267	8.13297158596561\\
710.181229570005	8.14750590043911\\
710.362889282473	8.14473137201048\\
710.453560627826	8.16781961216645\\
710.544066611896	8.17509804519955\\
710.634502060188	8.21457549637444\\
710.724881881077	8.23035588918947\\
710.815191872029	8.26329020892877\\
710.905309789345	8.32376276278023\\
710.995386183455	8.37339316162411\\
711.085271097877	8.41266374962004\\
711.264863672586	8.52304118287327\\
711.889608059437	9.00773037181182\\
712.067187911978	9.10107254514503\\
712.244352009564	9.18680489297003\\
712.509262821069	9.29896763259285\\
712.597359294031	9.32984803704653\\
712.685457474294	9.37343136469519\\
712.773465217238	9.39331958808145\\
712.861342431495	9.43617645899451\\
713.12435191744	9.52142940783028\\
713.386341167282	9.57711568533205\\
713.473563640921	9.62081960603302\\
713.647825415482	9.64532939125513\\
713.734844067415	9.6698558751275\\
713.821847049384	9.71147940205594\\
713.908792272161	9.73604999804024\\
713.995704539806	9.77408333385688\\
714.082556108813	9.79333040761014\\
714.169267010191	9.82223629483985\\
714.255869724353	9.82996275845699\\
714.342320696176	9.86808334612374\\
714.42868409431	9.88327257305968\\
714.514964606396	9.92363336039523\\
714.601181582461	9.94784511304374\\
714.773401715019	10.0828637515797\\
714.859346681532	10.1484647451663\\
714.945216904903	10.2320372824576\\
715.031034293466	10.3029412101297\\
715.116760565945	10.3556627759747\\
715.202456930293	10.4326323901905\\
715.288033889516	10.4765794417438\\
715.54434662573	10.5741402121151\\
715.629630480833	10.5928784538718\\
715.714915498936	10.63233239043\\
715.800105606611	10.6545931872199\\
715.885218579423	10.6641343808642\\
715.970351295132	10.6848010642856\\
716.055372511966	10.6918638079774\\
716.140310930998	10.719863798104\\
716.309861409733	10.7415863485897\\
716.394541970227	10.7668706482532\\
716.563661698476	10.7935569052603\\
716.816966085541	10.9204971089083\\
716.901317488515	10.9321784786149\\
716.985615088172	10.9678902345545\\
717.069859568727	10.993779444227\\
717.154032941162	11.0332686667349\\
717.322006760868	11.0356216056674\\
717.657110349364	11.0940657035977\\
717.908067625506	11.1605990540747\\
717.991729421662	11.1765696394677\\
718.325640873551	11.177669618644\\
718.408880611198	11.1672804028381\\
718.575291400326	11.2131264817481\\
718.907351428406	11.3476343341902\\
718.990316466006	11.3455421784345\\
719.239107083423	11.3861705929626\\
719.321902044811	11.4186598085889\\
719.487352826604	11.4459862615548\\
719.569942478144	11.4745195987177\\
719.735011372684	11.5611323375327\\
719.899743716041	11.6235754910638\\
720.064315630406	11.6525323344212\\
720.146555407596	11.6947303659775\\
720.228785762279	11.7062636917713\\
720.310962069587	11.7301215377508\\
720.475170541486	11.744867624021\\
720.557336568916	11.7574137145398\\
720.721544927691	11.8085941239899\\
720.803617931471	11.7925686368756\\
720.885643623859	11.7654666713639\\
720.967608130661	11.7235098072126\\
721.213060201062	11.7107872682459\\
721.294746302349	11.7175343270395\\
721.376451850406	11.7404186398376\\
721.539488988389	11.8622666901233\\
721.620973655089	11.9078235439225\\
721.702428754227	11.9691215963925\\
721.783897949736	12.013354918536\\
721.865299869702	12.0677608041202\\
721.946618343149	12.1033813813153\\
722.027896365337	12.1059460920446\\
722.190300414498	12.1546019759833\\
722.271397110232	12.1793156979131\\
722.352436860724	12.2216843249751\\
722.594996745893	12.2995892319025\\
722.675783394074	12.3248058954874\\
722.756516607346	12.3724774753346\\
722.837156557448	12.3829490437228\\
722.917780119089	12.3709265017042\\
723.078940772138	12.3739706114227\\
723.159459603448	12.3916402143591\\
723.239917022038	12.3875284568936\\
723.481145297317	12.3245519750259\\
723.561540003726	12.3304637460147\\
723.641924105387	12.3191068873685\\
724.202894353568	12.0140872843125\\
724.282831287347	11.9757559159223\\
724.442629450537	11.9828539455639\\
724.602371088897	12.0267108094458\\
724.761913431944	12.0963303996067\\
724.841648407569	12.1420029471902\\
724.921331383389	12.2309637256698\\
725.080568099093	12.3282088298423\\
725.239780471443	12.3852480346081\\
725.319317970222	12.3830294141583\\
725.398876302839	12.3649745267981\\
725.557761149746	12.2851098191504\\
725.637112699413	12.2449902179194\\
725.716425068286	12.2195843341303\\
726.033569316039	12.048760806813\\
726.112733450442	12.029008846657\\
726.191864631641	11.9900647331687\\
726.270947926519	11.9615274878109\\
726.349986275479	11.9467902464025\\
726.429036341936	11.8936147502824\\
726.586789780881	11.8509549159629\\
726.665581169331	11.8655294343537\\
726.744322182115	11.8263598236383\\
726.823110869624	11.7737764844708\\
726.901797272869	11.7442480536068\\
727.059148434963	11.7446568806967\\
727.216153904759	11.7008343303905\\
727.294608562029	11.6770833520328\\
727.529744547043	11.7036137487374\\
727.60807694031	11.6988764931174\\
727.686401634832	11.7187157051236\\
727.764665330936	11.7742274602255\\
727.920991752081	11.9318323509366\\
728.155104176104	12.1203509873035\\
728.233092735178	12.1976500118479\\
728.311046997368	12.2275039261463\\
728.466885388777	12.1875980601591\\
728.622535443209	12.1249510073194\\
728.700236231133	12.0735931770474\\
728.855511997027	11.9392029818366\\
728.933026767115	11.8531510222192\\
729.010602474719	11.7985716053083\\
729.242753839997	11.6772157070684\\
729.629339940115	11.5672147227268\\
729.783850034402	11.4970765020333\\
730.015358461497	11.4231745402018\\
730.169546523917	11.4190137526568\\
730.323470272241	11.4312872793161\\
730.630812354155	11.5306598438937\\
730.784324587392	11.6208225886027\\
730.861030142105	11.6669529746561\\
730.937717561304	11.6991000268973\\
731.090975587242	11.7424696380017\\
731.244162736646	11.8125157075769\\
731.473699009064	11.7805902256686\\
731.626624048683	11.7193568921557\\
731.779417024985	11.5788019965677\\
732.008383837955	11.3595715878057\\
732.084669683472	11.315271583258\\
732.160913496347	11.2499235377592\\
732.237118974841	11.2150000029919\\
732.389461215598	11.1894039079255\\
732.465598762814	11.1880146849389\\
732.617767440484	11.1434058395087\\
732.769830253158	11.1216136894974\\
732.997752056682	11.1253382364908\\
733.149628158607	11.1636892206528\\
733.225535246653	11.1763931536207\\
733.4530571213	11.2924843395457\\
733.604666722535	11.3833588431863\\
733.90763409709	11.6164039350024\\
734.058971297333	11.6902382420559\\
734.134621328149	11.7025882496554\\
734.285921492878	11.6858608021456\\
734.43710542089	11.6196029700485\\
734.663751004936	11.4201961031147\\
734.739238749758	11.3465519886391\\
734.965629624343	11.1802411920884\\
735.116466465578	11.0886676638734\\
735.19186886908	11.0801960814233\\
735.34259400664	11.0340450885249\\
735.493253077877	11.0337480283251\\
735.568542175921	11.0558715521121\\
735.643817238946	11.0624480340995\\
735.794317825187	11.1250264784869\\
736.019963723418	11.2298029544306\\
736.395691295339	11.393830430274\\
736.620933472578	11.5328343522315\\
736.770985087848	11.5816353255627\\
736.846003738306	11.6211529713052\\
737.145791253712	11.7242558984195\\
737.370491215741	11.7849764730416\\
737.44537659715	11.7931303884469\\
737.66984957772	11.7715186137779\\
737.819377292868	11.7791450911877\\
737.89410566966	11.8011039098104\\
738.043494367226	11.8722333160101\\
738.118160287229	11.9064136953915\\
738.267651242074	12.003485249538\\
738.64085540809	12.2939431059594\\
738.715358311019	12.3632264417761\\
738.864444307329	12.4592813417023\\
738.93894159889	12.5101921231139\\
739.013434707043	12.5308715408923\\
739.087900111573	12.5695695877075\\
739.162381174512	12.595414685268\\
739.311190815487	12.6035872440713\\
739.534629229615	12.5807450799381\\
739.757551953337	12.5549313414331\\
740.054541013037	12.5071440865012\\
740.277158264494	12.4962538924872\\
740.425316273734	12.515866616193\\
740.499349861508	12.5321440603219\\
740.647528174359	12.5363342621747\\
740.72161616206	12.5525107290231\\
740.795661271971	12.5840381921506\\
740.869635982064	12.6007479873358\\
741.017573687639	12.6169225094366\\
741.238953961754	12.6671676448748\\
741.607304640572	12.738062727685\\
741.75453536671	12.7440176197127\\
741.828095701983	12.7514303618786\\
741.975271985145	12.7945254830753\\
742.195804822203	12.8557833129285\\
742.342598845819	12.9196205700146\\
742.41601734622	12.9388156778672\\
742.562738483936	12.95271469565\\
742.928846649615	13.0676627626606\\
743.002017047476	13.1036372839236\\
743.07517590001	13.1296911987604\\
743.14832472687	13.1686304129806\\
743.294457613247	13.2154549243403\\
743.513349010112	13.2436088487214\\
743.586280103223	13.2617127848606\\
743.950093698006	13.3034471063053\\
744.022736368158	13.299342211555\\
744.09536380584	13.2774392670276\\
744.240538160688	13.1996588800467\\
744.385819851758	13.1369716232898\\
744.458413235627	13.0861480937284\\
744.531010602885	13.0174569148643\\
744.603670367295	12.9618598526599\\
744.966720746238	12.771863750383\\
745.039246237757	12.753376493267\\
745.401584144597	12.8226157169717\\
745.473900541363	12.8652176763497\\
745.546214001784	12.8845039629468\\
745.763160170438	12.8960470872767\\
745.835409329793	12.9199970843745\\
745.979900393588	12.9190529655008\\
746.124233255108	12.9073323829501\\
746.19631680825	12.9232814078238\\
746.268360492035	12.9185735665116\\
746.340432500194	12.9023412068685\\
746.412465860876	12.8961117875342\\
746.48449378469	12.9007166881187\\
746.700246073995	12.8738529541913\\
746.844179307467	12.9033823761285\\
746.988148621824	12.937180406907\\
747.132038084285	13.0095059076945\\
747.347651739804	13.0753764732211\\
747.419448297195	13.0892676372154\\
747.491239996525	13.1177156859753\\
747.706387448067	13.1638196122412\\
747.778047952712	13.1790078481039\\
748.27885149689	13.3735617656333\\
748.350290390086	13.3964225544649\\
748.56446809925	13.4029303906011\\
748.635854611609	13.3909676308725\\
748.70717735176	13.3678539126527\\
748.849819958407	13.2773558859732\\
748.921134967884	13.2454705892825\\
748.992412533109	13.1944156908521\\
749.063676312224	13.1222745297002\\
749.13494721994	13.0335833605598\\
749.206226052569	12.983403935152\\
749.277447829681	12.9451490290024\\
749.348708263138	12.8960549223657\\
749.491134129917	12.7772951126099\\
749.562343908445	12.7466696196911\\
749.918380128518	12.6597647199444\\
750.060797402731	12.670856887219\\
750.132000955584	12.6621813867606\\
750.203200584413	12.6689235462862\\
750.274397544782	12.6928558910595\\
750.487932011365	12.7132823607501\\
750.559122012337	12.7156911924774\\
750.701437077321	12.7628029655008\\
750.914946776154	12.7429284488453\\
751.057274548919	12.7762343462775\\
751.128432517434	12.7654764885996\\
751.270803858613	12.7157647188972\\
751.413220293809	12.7166823779835\\
751.626894579412	12.6690304139081\\
751.698121456126	12.6784843370026\\
751.911929156472	12.6715411952897\\
751.983198581027	12.6627598182828\\
752.054484743253	12.6700608122583\\
752.268322240095	12.718910815669\\
752.339594193192	12.7531206093582\\
752.410881302592	12.8009696287268\\
752.624685006527	12.8785166833915\\
752.695983853315	12.9234500024833\\
752.7672622809	12.9533274594476\\
753.123846505284	12.9428029527851\\
753.195238085911	12.9216715868781\\
753.409500992633	12.8150313882267\\
753.480964566429	12.7840912014831\\
753.552453678636	12.7630127738504\\
753.623953186012	12.7252627728033\\
753.695479130428	12.673261792052\\
753.838540417077	12.6079372892193\\
754.053315426627	12.4575598473642\\
754.124970706563	12.4054255392037\\
754.196663175018	12.3748853346881\\
754.340081649388	12.242410809386\\
754.411808586402	12.1886706258737\\
754.555344905497	12.1322715983671\\
754.627173437467	12.0770353242463\\
754.842797686534	12.0094441432578\\
754.914720548418	12.0040323781033\\
755.058673982503	11.963913749246\\
755.274744151284	11.9285215676999\\
755.563297798105	11.7906480489993\\
755.780013425555	11.6101853052775\\
755.996875171127	11.3743765026916\\
756.06925198119	11.2762568978702\\
756.214118424815	11.1209490532968\\
756.359199471209	10.9365961224426\\
756.431812340175	10.8678461149627\\
756.577090596304	10.7588304070865\\
756.868046900851	10.6222804200415\\
757.013785313725	10.5986696318084\\
757.23274451031	10.5301902060415\\
757.378823158796	10.5226205938003\\
757.451936359528	10.5067882350846\\
757.671586833163	10.4970225352866\\
757.818292534203	10.4538431354598\\
757.891735639616	10.4114323597329\\
757.965190410504	10.3913892110189\\
758.112202519699	10.3290411818261\\
758.259490641779	10.232645109588\\
758.333186163662	10.1992411893957\\
758.55472922856	10.0135303946103\\
758.850660648079	9.76139609018958\\
758.998931423043	9.64102650623693\\
759.073143779385	9.60699022517485\\
759.147408373158	9.55633237315158\\
759.221752005895	9.51672453973811\\
759.29613493255	9.487456892051\\
759.519552127228	9.46102060991177\\
759.668723749676	9.47792551564237\\
759.743378753277	9.49732942207186\\
759.818116825475	9.52696864745201\\
759.967734811981	9.54609707290047\\
760.117648363081	9.59690001431636\\
760.493094776091	9.63517257279045\\
760.568362990759	9.63197845571176\\
760.643718059782	9.6195353246203\\
760.719117756742	9.59653041876993\\
760.794604995729	9.5843980546091\\
760.945727630919	9.53132746266385\\
761.248535637029	9.38336079728367\\
761.324386038405	9.33943137935569\\
761.40032645467	9.3111862949296\\
761.552382826453	9.23247156891171\\
761.704688069216	9.18777352688357\\
761.857132395909	9.15718823788211\\
761.9334568588	9.15283333086495\\
762.009834071661	9.15887253892186\\
762.162800277732	9.14860782436301\\
762.239361899228	9.16012547997866\\
762.469472730805	9.23295884038885\\
762.623060747567	9.29970098944273\\
762.69995029892	9.31977355246454\\
762.77691911583	9.35943336112825\\
763.008168181948	9.42375001720359\\
763.085400720277	9.45236078898108\\
763.162702829979	9.49478138194365\\
763.394670992407	9.55808727414001\\
763.47204530115	9.57898923462517\\
763.626878019553	9.5901617910348\\
763.704447111935	9.58730491937376\\
763.859836671672	9.60514904471006\\
763.937661887143	9.59378726809632\\
764.093366971259	9.58762649461335\\
764.327138425589	9.55240786309332\\
764.405253202723	9.53114511452475\\
764.639966966745	9.50320786120847\\
764.796659085803	9.47997846790383\\
764.953618228851	9.47304710687376\\
765.189737551111	9.42209612154488\\
765.347420343873	9.40109709197395\\
765.42636436969	9.37363729289939\\
765.505367371536	9.37392749038395\\
765.742593634649	9.33744122000303\\
765.980573262277	9.26664024240836\\
766.139456255946	9.23834908242316\\
766.298593317992	9.16190202563416\\
766.457967371749	9.11573827967925\\
766.537738295387	9.08308828578276\\
766.697419774941	8.99554023555686\\
766.777339275891	8.96143140044865\\
766.937336366556	8.90911376242548\\
767.097623425204	8.80833533230953\\
767.177823835347	8.76267161088833\\
767.338330546451	8.697486297757\\
767.499129354589	8.59020099452903\\
767.660398183124	8.50661274966069\\
767.984063316804	8.3347960920895\\
768.065079026421	8.28462353874659\\
768.146233409241	8.25125000523587\\
768.878466391986	7.86566568823423\\
768.960204351015	7.80910195556339\\
769.205996074546	7.6662284346188\\
769.288036236376	7.61875883738196\\
769.863967315581	7.17200100655646\\
769.946537669358	7.12520296433388\\
770.194514031577	6.93627355612955\\
770.277320655475	6.86372354918831\\
770.608992283897	6.63620883343265\\
770.692080502688	6.57437450745522\\
770.858576435318	6.4968441233915\\
770.941930936167	6.44930000866157\\
771.108793366752	6.32322158065494\\
771.275954459221	6.23409609701116\\
771.611407603711	6.01173728120091\\
771.695521412341	5.96823532441078\\
771.863966181957	5.85239709592338\\
772.201837892873	5.60514120962102\\
772.456245257865	5.42907061296353\\
773.137994037283	5.00037746803434\\
773.480780216726	4.82650883057534\\
773.652715371976	4.75945490481809\\
773.824996187225	4.70922058703854\\
774.083856722446	4.64672156876213\\
774.256851174271	4.60242745455571\\
774.343501848592	4.59244509304267\\
774.430228359951	4.56791371925203\\
774.603928553886	4.54822353288239\\
774.864891128008	4.49287647359506\\
775.03929447843	4.43494314773409\\
775.214027066302	4.3659617760602\\
775.301543100398	4.31906766049997\\
775.389149643549	4.28485099474585\\
775.564572122457	4.18757942143611\\
775.652336904811	4.14043138073941\\
775.8281412353	4.03133432537902\\
776.09254005726	3.87615784944273\\
776.180825010899	3.82275784716887\\
776.534827384415	3.65996569278195\\
776.800968495746	3.54408726037718\\
776.889844784606	3.49627059347495\\
776.978803278815	3.436509810242\\
777.06787007882	3.39265686624185\\
777.693717862772	2.9603117733609\\
777.9631681674	2.73450785144871\\
778.233306367329	2.46289314475712\\
778.50395109734	2.14755000320133\\
778.775449940937	1.79576078816956\\
778.956945504894	1.53922157661589\\
779.047859767248	1.39790784611421\\
779.320985202624	1.0168725485895\\
779.503521579924	0.774059805215529\\
779.59492792142	0.663826470281606\\
779.777986145054	0.399638232062898\\
779.961502322063	0.149324505936875\\
780.513530672241	-0.670959809247165\\
780.883229274179	-1.27156569910983\\
781.161252250293	-1.77731080148737\\
781.439650888035	-2.33470982196286\\
781.532625267949	-2.52556178382804\\
781.625633859575	-2.68452354973442\\
781.812185262006	-3.02567845816702\\
781.998809113934	-3.32990002865881\\
782.092246946356	-3.46650198744794\\
782.373258241939	-3.82334316536492\\
782.561040175414	-4.04019414385164\\
782.749018776704	-4.24216179637347\\
783.220245137738	-4.75695690454222\\
783.409201429	-4.94437258851292\\
783.693264085317	-5.27095591788202\\
783.788024590575	-5.35504316816139\\
784.26278512095	-5.95493727104338\\
784.453266056954	-6.21483235733183\\
784.548683373009	-6.31394313363467\\
784.644184987595	-6.42644804131749\\
784.739746869435	-6.51624019473206\\
784.835438943826	-6.5934921526441\\
785.027137966522	-6.70879411697388\\
785.123054670875	-6.75659509733612\\
785.411189732656	-6.86280097213444\\
785.699956757402	-6.90762450648288\\
785.892718286728	-6.91388431249879\\
786.181981109122	-6.92678234623929\\
786.375036515628	-6.9436754806369\\
786.66527781615	-7.03445586971213\\
786.859119097376	-7.14323137320719\\
787.053186079506	-7.25388334311685\\
787.247570296906	-7.41458530052034\\
787.344888293635	-7.49843530093926\\
787.539557653027	-7.63530980839448\\
787.636897734557	-7.7143137221243\\
787.929102969286	-7.89991958468568\\
788.222051389602	-8.06669311897429\\
788.319769289492	-8.1295343006359\\
788.417595265239	-8.17089410856659\\
788.51545205777	-8.22702059091307\\
788.613315041043	-8.26548137851785\\
788.711232753237	-8.31518235861085\\
788.80925880553	-8.35512550204407\\
788.907339799606	-8.37638922298652\\
789.103579577451	-8.46726472705018\\
789.299947451438	-8.51139022789755\\
789.496286226578	-8.5819637728672\\
789.594480227298	-8.5990774958741\\
789.986908832753	-8.79440006555296\\
790.183102984552	-8.92623340382295\\
790.379262778477	-9.07195888781075\\
790.673499119609	-9.32577751197061\\
790.869453090374	-9.53258340498985\\
791.065381787486	-9.71142066693778\\
791.163327168834	-9.78811869901767\\
791.261302350328	-9.87603438134283\\
791.457328691418	-10.0155892839618\\
791.555350097726	-10.0626873128555\\
791.653291390295	-10.1289392733106\\
791.84943819833	-10.2218461317175\\
792.438687768392	-10.5203510172227\\
792.536979771134	-10.5922755260093\\
792.831622053549	-10.7329392526664\\
792.929855857458	-10.8036843655157\\
793.224392397923	-10.9566735660328\\
793.420609657061	-11.0643823848051\\
793.616596898572	-11.1311206069647\\
793.714598198244	-11.1791666816263\\
793.910384627906	-11.2393382577335\\
794.008351596131	-11.2626382603365\\
794.106380997387	-11.2701608059454\\
794.204365660356	-11.3033049340341\\
794.302326349339	-11.326151006362\\
794.400294382286	-11.3289421866922\\
794.498271555203	-11.341693167593\\
794.596196571786	-11.3645010181501\\
794.69411888733	-11.3751490536858\\
794.791972562929	-11.3760578679104\\
794.98770295903	-11.4118284524656\\
795.183474874975	-11.4600578569898\\
795.673115745458	-11.5734421973135\\
796.065176410948	-11.6264000312955\\
796.163122529209	-11.6496519948922\\
796.261122930828	-11.6553216074027\\
796.751111189334	-11.7649196736953\\
796.849101935172	-11.7901578977996\\
797.338667563383	-11.9680736018162\\
797.436454122332	-12.0127128339282\\
797.631772153385	-12.0905961803361\\
797.827155670318	-12.1575559915281\\
798.120499960351	-12.1862863652847\\
798.608740210093	-12.1624942106359\\
798.901333087709	-12.1168951894723\\
799.48612824998	-12.1296539867626\\
800.070249497857	-12.2061726252238\\
800.362098125477	-12.2821265388937\\
800.556654930118	-12.3614039701574\\
800.945810650684	-12.4836627922806\\
801.043021094185	-12.4958216162289\\
801.237443849043	-12.5304755416571\\
801.626041103381	-12.506597107532\\
801.917323312447	-12.4316049463608\\
802.014387654033	-12.4013157264859\\
802.3054833984	-12.2734235501757\\
802.499408053537	-12.1586353077608\\
802.693283717066	-12.0483352997724\\
802.790218541849	-12.0115519691916\\
802.983974613347	-11.970409823399\\
803.17766718365	-11.9556431676828\\
803.274510769024	-11.9662970935597\\
803.564832496131	-12.0325500450882\\
803.758319414239	-12.1243373085471\\
803.855026152443	-12.183975537618\\
803.951728648371	-12.2334186703551\\
804.145090844408	-12.3496941772162\\
804.531602949997	-12.4900833952661\\
804.724783003741	-12.5124422148162\\
805.01436358523	-12.5505755368401\\
805.207379215076	-12.5485020057828\\
805.400235197098	-12.4923598532583\\
805.496690950094	-12.4778882942948\\
805.785674522982	-12.3979990716074\\
806.17071266654	-12.3780196507772\\
806.363019004249	-12.3968882654227\\
806.459222076568	-12.39930786806\\
806.55547574196	-12.4117627611347\\
806.747729853422	-12.4538941289865\\
806.84385424676	-12.469339239831\\
807.036115444055	-12.5306108138141\\
807.324709916258	-12.6029931797701\\
807.613240161238	-12.6804441751218\\
807.709351260729	-12.6979373109107\\
807.997197335309	-12.7103569180358\\
808.093112136542	-12.7239196627747\\
808.284875916807	-12.7179667154948\\
808.476780187447	-12.7408098707012\\
808.668770941773	-12.7541461458393\\
808.764691185247	-12.7676706688077\\
808.860725460288	-12.7691598780015\\
808.956714222399	-12.7601383059632\\
809.052643354365	-12.7705628077189\\
809.148535829953	-12.8000520257389\\
809.340272957065	-12.8314902548697\\
809.531954499817	-12.8928951562619\\
809.819433326484	-12.9928775114172\\
810.106777347986	-13.0525304756912\\
810.202505659325	-13.0897010728424\\
810.298269994534	-13.1095736260507\\
810.776776060802	-13.1291069516949\\
810.968069904646	-13.1040265700397\\
811.159278747428	-13.0863187453326\\
811.254881021754	-13.0965501186895\\
811.541544288573	-13.0847765978644\\
811.732582016305	-13.1221295338052\\
811.923551035522	-13.1831246170343\\
812.496111393892	-13.4415147818771\\
812.686887276854	-13.5200539944219\\
812.782242525099	-13.5728843726364\\
812.877617515034	-13.6076118244845\\
812.972951898957	-13.6274667253681\\
813.163570593346	-13.6493980931301\\
813.354148850367	-13.623922591116\\
813.449423893506	-13.597492199318\\
813.830410582747	-13.4230578927433\\
814.020801615317	-13.3054500467637\\
814.211119107567	-13.238977507049\\
814.401388588272	-13.1357951444738\\
814.49652689702	-13.0860569149841\\
814.591611683252	-13.0614902458939\\
814.686685224557	-13.0479245466345\\
814.781757237703	-13.0484402226467\\
814.876798226849	-13.0685323827407\\
814.971853428624	-13.0654078651877\\
815.066837153782	-13.0812255073996\\
815.256808244707	-13.1618490219116\\
815.44665187935	-13.2339431351306\\
815.636415189454	-13.3196676478666\\
815.731305254478	-13.37103136848\\
815.92097136522	-13.5260185727886\\
816.1105678116	-13.6429989945655\\
816.300033191411	-13.8252588159897\\
816.394744793807	-13.8824450735952\\
816.584085125526	-13.9690617393045\\
816.773343350376	-14.0193656659594\\
816.867954221506	-14.0118882048364\\
816.962524941442	-13.9895784153658\\
817.057099157316	-13.9575411665674\\
817.34063590673	-13.8311499988331\\
817.529600135828	-13.7537745120478\\
817.71854275504	-13.693780412861\\
818.096410066358	-13.6138921812469\\
818.285277073777	-13.5833294251386\\
818.379638377776	-13.5910411909515\\
818.568296055676	-13.5930019640455\\
818.662677694105	-13.6110009773105\\
818.945733305097	-13.7240058674532\\
819.040056074654	-13.7839695986579\\
819.228596240191	-13.9716362672693\\
819.41707232867	-14.1775715584848\\
819.605458750368	-14.3334382188086\\
819.79378690521	-14.4636695899216\\
819.887993878012	-14.498145084755\\
819.982201577426	-14.5037156834322\\
820.076457769251	-14.4980637232462\\
820.170769652334	-14.5084411583695\\
820.265103159019	-14.5024843028947\\
820.359435081129	-14.4842156802906\\
820.548136157804	-14.4100009880814\\
820.642532808631	-14.3484137478997\\
820.925856230626	-14.1283559051215\\
821.208874101349	-13.835064719705\\
821.303295512727	-13.7602088404636\\
821.492090905254	-13.6545343399048\\
821.680966747991	-13.5894559224447\\
821.775450002787	-13.5717412163229\\
821.869944764944	-13.5901843426275\\
822.15332296872	-13.734073564118\\
822.247738259617	-13.7999421848971\\
822.342240694212	-13.8856098324645\\
822.53131351627	-14.0276049258662\\
822.625903225966	-14.0950657152662\\
822.815075793925	-14.2504921707452\\
823.098755103712	-14.4727451287064\\
823.287881977624	-14.5847461363849\\
823.477054587903	-14.6535216312783\\
823.571637464285	-14.6587030186373\\
823.666285852224	-14.645162825491\\
823.760915567273	-14.6165500715667\\
823.950240209459	-14.5020824133181\\
824.044986944447	-14.4301324171179\\
824.139717464121	-14.3318618512621\\
824.23449078445	-14.2088481117697\\
824.708702885956	-13.6723226098453\\
824.80365139456	-13.610958884744\\
825.088617486061	-13.50974223193\\
825.183693618323	-13.5067235909256\\
825.373840700714	-13.5469324074539\\
825.564146942633	-13.6238510281432\\
825.945096733908	-13.8097323997348\\
826.040401293261	-13.875685336543\\
826.135727563675	-13.9141098471249\\
826.612963307551	-14.0341068903605\\
826.70851423941	-14.0292863097845\\
826.804122514396	-14.0019294514376\\
826.899747016551	-13.9865912269144\\
826.995414873432	-13.9575637742585\\
827.091067820062	-13.9174745597091\\
827.282506234203	-13.7808490640977\\
827.953609774281	-13.2258059370752\\
828.145611004444	-13.0962745629105\\
828.337743625116	-12.9980235754275\\
828.530040060932	-12.9152274786258\\
828.626246168135	-12.8756412057315\\
828.722491802352	-12.8463314093796\\
828.915227207425	-12.7608039519366\\
829.011690409304	-12.7353706172868\\
829.204591792921	-12.6978372873044\\
829.300989557234	-12.6766490562289\\
829.39753963154	-12.6669490664613\\
829.494065399674	-12.6808186886358\\
829.590663296679	-12.6800049613504\\
829.977183100293	-12.580932411493\\
830.073824927216	-12.5501255521588\\
830.847936042934	-12.1863363490385\\
830.944919566621	-12.1189128090354\\
831.138866647661	-12.0175784989899\\
831.430045120832	-11.8274980993832\\
832.013208650339	-11.4030931884167\\
832.110732177893	-11.3382373136633\\
832.208252721114	-11.2924882851395\\
832.30578694377	-11.266947110494\\
832.696414857753	-11.2157392875821\\
832.892028340864	-11.2270931917078\\
832.989908281244	-11.2379549437878\\
833.185647026731	-11.2359725914749\\
833.381674708924	-11.2501833859612\\
833.577825082059	-11.3034833833283\\
833.675915836965	-11.3105470993939\\
833.87221306878	-11.3833137774\\
833.970477229853	-11.4153373007681\\
834.265281849458	-11.5313049578199\\
834.462159055979	-11.5871049469592\\
834.659228934839	-11.6322137795242\\
834.757814321327	-11.6315029929666\\
834.856426330203	-11.6395412332871\\
834.955073380694	-11.6595431870105\\
835.053755781235	-11.6675667295269\\
835.152482429365	-11.6567294924866\\
835.547886568632	-11.5712294672049\\
835.745916561613	-11.4763431923062\\
835.844979294924	-11.4322863373102\\
836.043249163044	-11.389019685633\\
836.241675997922	-11.3297000772812\\
836.340954463943	-11.3168079151827\\
836.53965338976	-11.3331520230163\\
836.63903649162	-11.3471912309235\\
836.738442737244	-11.3805481031829\\
836.837859854827	-11.4329128078385\\
837.036804271931	-11.5736961551742\\
837.23572890055	-11.7550236010084\\
837.63389996035	-12.0356481028538\\
837.733528884924	-12.0847324109545\\
838.032554640896	-12.1590726141836\\
838.132330531302	-12.1550765318029\\
838.331805839635	-12.1129284840005\\
838.431631679714	-12.076185357337\\
838.831061151788	-11.8469638076483\\
839.03091052881	-11.7014951705933\\
839.430794831042	-11.346289288764\\
839.530829431886	-11.2437873260648\\
839.731228845798	-11.0747520128886\\
840.132815690703	-10.8277274954553\\
840.333968265314	-10.7611519963134\\
840.43461953722	-10.7412265048307\\
840.535422516269	-10.7327725934048\\
840.636304579335	-10.7602127954071\\
840.939147078301	-10.8888686778498\\
841.14103324706	-10.9821029831381\\
841.241887486273	-11.0393461246116\\
841.342800700685	-11.1076931766435\\
841.443779807868	-11.1630029771842\\
841.544789026865	-11.1955049458672\\
841.848223608653	-11.3251882721396\\
841.949496164072	-11.3353343383939\\
842.152158461711	-11.2882735588971\\
842.355021349826	-11.2082990478067\\
842.456497143075	-11.1529176655938\\
842.558017559208	-11.085411791708\\
842.659505025923	-11.0038627643211\\
842.9643456278	-10.8469578705582\\
843.066161234169	-10.7809627663855\\
843.168013651161	-10.7371715938343\\
843.371814221235	-10.7390804197274\\
843.473813796948	-10.7455372810364\\
843.575705026733	-10.7652245222354\\
843.77953521339	-10.8422598090826\\
843.881442143962	-10.893039226532\\
843.983322545272	-10.9317421539157\\
844.085276037308	-10.9822009684992\\
844.493938757383	-11.2520793933494\\
845.006020129338	-11.6386215359557\\
845.108521779409	-11.7069607528986\\
845.313715351028	-11.8170274285709\\
845.519003102166	-11.8842156728109\\
845.621711415707	-11.9105999890496\\
845.724446076446	-11.9150676353305\\
845.8272915927	-11.8958490035113\\
845.930174147402	-11.8628558551563\\
846.445647173182	-11.6237029094322\\
846.755220728421	-11.4312803605023\\
847.168159406198	-11.2273921218573\\
847.582588929353	-11.1985930835499\\
847.686477826274	-11.228159754884\\
847.894416058888	-11.3271274005665\\
847.998432303967	-11.346841138952\\
848.102494457586	-11.3931764340869\\
848.31064543156	-11.5394960478241\\
848.936474831374	-11.8149852752686\\
849.145326768916	-11.8844901814181\\
849.249711301763	-11.9098323373233\\
849.354184008427	-11.9246127371695\\
849.458771733591	-11.9267499961105\\
849.563463698685	-11.9376627230176\\
849.668262594943	-11.9389784195844\\
849.773081608894	-11.9520803900326\\
850.087474923505	-11.9441735323737\\
850.192349964958	-11.9381078645295\\
850.297305258123	-11.9225862914441\\
850.5073191292	-11.9173215604296\\
850.612507373181	-11.9049911686018\\
851.139216150619	-11.9217548744351\\
851.455608672395	-11.9729146957397\\
851.666894847125	-12.0138313630048\\
851.878539010768	-12.0414970435348\\
852.090525992787	-12.0749970417397\\
852.302836276806	-12.0593578301224\\
852.409060176583	-12.0722656810984\\
852.515356726773	-12.0750539256077\\
852.940873440024	-11.9977137247721\\
853.047398722854	-11.9533823611689\\
853.153968032661	-11.8887617634792\\
853.474023198634	-11.7418833152921\\
853.580850020092	-11.6836156658097\\
853.794626077401	-11.5519146825753\\
853.901621441826	-11.4900411531037\\
854.008633070136	-11.4143450680901\\
854.115752938441	-11.351791157442\\
854.544493694466	-11.0441411523258\\
854.651759917836	-10.9865656647028\\
856.051702589056	-10.1086941513361\\
856.484406657057	-9.86248728808232\\
856.592628160632	-9.79156963497985\\
856.918085666707	-9.61653238184317\\
857.353585617488	-9.34775886348655\\
857.680592548887	-9.13154316883458\\
857.789726152975	-9.05683728760368\\
858.008183599997	-8.8757010067211\\
858.226977997738	-8.6854706278034\\
858.336418761272	-8.58053337358956\\
858.445926804137	-8.4558402323255\\
859.104628131288	-7.7898166974386\\
859.545603138093	-7.39705786985508\\
859.7665124974	-7.19049412596462\\
859.987643733513	-6.98344118454872\\
860.209066643016	-6.76598041197838\\
860.319882352397	-6.68507158989996\\
860.652780050544	-6.40436765726872\\
860.763917788185	-6.32281078544315\\
861.097600110296	-6.04139312575842\\
861.543648362596	-5.6135558567795\\
861.879171865205	-5.23249017257319\\
862.103176494615	-4.98859507897316\\
862.89002674131	-4.12145194352843\\
863.002803863916	-4.00387939051086\\
863.228499672452	-3.80471566845392\\
863.567684351427	-3.55105586379182\\
863.68093380508	-3.48986664706581\\
864.021253316064	-3.33554606110442\\
864.476102888933	-3.19667058131279\\
864.703965257026	-3.09575979616125\\
865.046358438688	-2.94860489461939\\
865.38945794835	-2.83501077867027\\
865.618471685104	-2.78155489762628\\
865.847791470976	-2.75989019403266\\
866.077454985151	-2.69777842362726\\
866.307481204247	-2.67060293169584\\
866.653070462069	-2.61627352237701\\
866.999332911099	-2.59495587676179\\
867.461753844921	-2.6231382337271\\
867.809376804082	-2.67411373175821\\
867.925508544601	-2.7002058894027\\
868.274347926873	-2.8114990253074\\
868.85747453822	-3.03050883143555\\
869.091410983481	-3.06693530550194\\
869.325680716941	-3.07053334572731\\
869.442886312508	-3.07134510956564\\
869.677501012188	-3.04474314988829\\
869.794963948393	-3.02714413287595\\
869.912661986534	-2.99187746702455\\
870.148169808784	-2.96142158788791\\
870.619799047244	-2.90558335360356\\
870.737893577463	-2.91705198381464\\
870.856124099664	-2.94191669015322\\
870.974395712903	-2.95118727871011\\
871.210914842562	-2.94013924224703\\
871.447539426625	-2.95977747674078\\
871.566041568734	-2.98242159450751\\
871.803127831168	-2.98877551508883\\
871.921884696523	-3.00818041726654\\
872.040641561878	-3.04042159342293\\
872.278488506912	-3.07808727844088\\
872.397496290951	-3.07720100178437\\
872.635611293645	-3.09293139682097\\
872.754845549088	-3.11305198482444\\
873.23292530738	-3.2329990396313\\
873.472747411771	-3.28062355284601\\
873.592738407618	-3.30594218010992\\
873.953417442207	-3.32109903354274\\
874.194271845319	-3.29998825110636\\
874.556403172233	-3.26548825525765\\
874.798596125152	-3.2266431556028\\
875.041117845488	-3.22637158281668\\
875.526897762428	-3.26292060403262\\
876.135122325453	-3.35433334462778\\
876.256937967277	-3.34805883145805\\
876.500824486722	-3.34647647539771\\
876.745136546972	-3.32478627971579\\
876.867387580493	-3.29029706178926\\
877.112185425157	-3.20869411674198\\
877.357228717199	-3.15567744713201\\
877.479830594801	-3.11469607727201\\
877.725270187144	-3.00446078356572\\
877.848102913095	-2.96131764439974\\
878.462836824557	-2.6912647053307\\
878.832485843894	-2.57335489988327\\
879.203134513527	-2.40102451689108\\
879.822969974081	-2.14564019792215\\
880.071371706692	-2.1025960842768\\
880.195633056737	-2.07363334122829\\
880.444297042989	-2.05613236100066\\
881.068362739437	-1.96619411777044\\
881.193603340448	-1.92736372526952\\
881.946444353717	-1.76145881765024\\
882.19805159883	-1.7019921541214\\
882.449658836819	-1.62510097611187\\
882.701741639902	-1.57346960726909\\
883.080836602827	-1.53364117355909\\
883.207344921498	-1.52593137002464\\
883.966925294718	-1.54933137169076\\
884.601921430854	-1.61410882426242\\
884.729005131082	-1.63092941279501\\
884.983355685715	-1.68190784197225\\
885.23816674547	-1.70029117663705\\
885.36571091437	-1.71560392192771\\
885.748924683899	-1.71315195981197\\
886.005077736732	-1.69623921490188\\
886.261598117983	-1.650615684542\\
886.518549360744	-1.59130490001507\\
886.647165576989	-1.54742646860143\\
886.904686640721	-1.44544509622983\\
887.162282701445	-1.35154313360363\\
887.549093360753	-1.24567744895523\\
888.714683407733	-1.04439509674614\\
889.234917763292	-0.982547057609963\\
889.365152672121	-0.949350979982682\\
889.756576799232	-0.903431373191779\\
889.887222098518	-0.873978432231411\\
890.541765556788	-0.805419608987108\\
890.804131359622	-0.792263725553312\\
890.935493486817	-0.777077450800448\\
891.198402216652	-0.728545095735058\\
891.329924697296	-0.721372546262842\\
891.593298313344	-0.677905880097342\\
891.856989860451	-0.630969605938162\\
892.121133245737	-0.615244117181987\\
892.518021785387	-0.556792155529024\\
892.782883034385	-0.590574507364181\\
892.915472738189	-0.594502938473056\\
893.313830901042	-0.644888231311597\\
893.446807962183	-0.684647054977518\\
893.979519046612	-0.769553917624535\\
894.112920442704	-0.787101955719095\\
894.379881352494	-0.797187250363208\\
894.64745554617	-0.764963720906849\\
894.781431123862	-0.739058820019409\\
895.183669100107	-0.719067644218285\\
895.317787884248	-0.703058820692604\\
895.988376905787	-0.709971565789715\\
896.256793021668	-0.705426467947859\\
896.525313940488	-0.718617644635742\\
896.659528434529	-0.728732350629343\\
897.062999624281	-0.721887253005661\\
897.602934137524	-0.643800978521426\\
897.738246034193	-0.63664411558932\\
898.686301570038	-0.663402938914032\\
898.822103974032	-0.658324506307281\\
898.958053016426	-0.669734310240074\\
899.366337050654	-0.741133328700698\\
899.502594353806	-0.73998234898545\\
899.775387325541	-0.768683330639874\\
900.048680147011	-0.763649998880965\\
};
\addlegendentry{hum. lat.}

\addplot [color=mycolor2, mark=o, mark repeat={100}, mark size=4pt, mark options={solid}]
  table[row sep=crcr]{%
649.872594660325	0.388735302742248\\
650.01995571556	0.416709811883266\\
650.314902312469	0.539934322749332\\
650.61003920671	0.612641185156804\\
650.905304667925	0.677905891090631\\
651.053008576415	0.727109814026221\\
651.200712484905	0.75990883472798\\
651.49620601678	0.805352952988756\\
651.791761293525	0.877401971349514\\
651.939574889873	0.895022560568464\\
652.087407371231	0.903177461203427\\
652.235220967579	0.896776479833306\\
652.383053448937	0.920264716241832\\
652.678776547259	0.939939226005549\\
652.974504753667	0.9383686366034\\
653.270272300133	0.982712754139698\\
653.566012419647	1.0035656962325\\
653.713851625943	1.0312451103739\\
654.304958341897	1.23343235970128\\
654.600338663053	1.34799804830664\\
654.747955141117	1.41359412860049\\
654.895552794874	1.45329903022332\\
655.190576730858	1.56020981248685\\
655.337984192901	1.59875098922669\\
655.485305970391	1.6578578499018\\
655.927024698714	1.7656627531145\\
656.51530978048	1.8758764769517\\
656.662280516695	1.89763529978552\\
656.956026595701	1.92102647178308\\
657.689613421071	2.0222009852821\\
657.836171680839	2.03158235433057\\
658.129009713767	2.12480490231042\\
658.275327017834	2.15797647191027\\
658.421497122022	2.22373725503098\\
658.567581580924	2.27637059197707\\
658.859418700146	2.41124803529067\\
659.005165979073	2.48895391412805\\
659.296347514113	2.5957941085685\\
659.441714847859	2.66212842394327\\
659.73198943055	2.78248039413904\\
659.876891252453	2.80365490212159\\
660.166167964292	2.87218823853664\\
660.599212609197	2.92749510325632\\
660.743231953982	2.9424294163199\\
660.887085631397	2.96982451513702\\
661.030743933575	2.9751107903088\\
661.174236599384	2.99825588628357\\
661.889171419509	3.03052647674781\\
662.031696677635	3.05457157480953\\
662.174062118336	3.06951765219367\\
662.316256428036	3.10642255521293\\
662.45826677341	3.11521863469886\\
662.883402672761	3.19359511020139\\
663.166240525327	3.2499804029278\\
663.58970418095	3.29233040061649\\
664.012055230436	3.29640687213225\\
664.292954468343	3.32743628819787\\
664.573395252587	3.31307157815672\\
665.132907771672	3.42862942639522\\
665.411790364676	3.45361667988345\\
665.551023987995	3.47820589121648\\
665.690074371517	3.48460295153598\\
665.967839361317	3.47402157035526\\
666.245103781862	3.43217549604526\\
666.521770098739	3.44170490900672\\
666.659886659548	3.430106864256\\
666.797832354457	3.44081176496024\\
666.93561336614	3.44090686124912\\
667.073223528424	3.47469706161348\\
667.210711761557	3.51804803866969\\
667.34809011644	3.54918529473105\\
667.622474899195	3.63215489948493\\
667.896237883435	3.73327548363625\\
668.032909009544	3.7598833289801\\
668.169415640877	3.79732156267357\\
668.577973423791	3.84711960250252\\
668.985533217733	3.85157352335318\\
669.121102707769	3.83454312997708\\
669.391852456532	3.82606273538931\\
669.527008170985	3.8422960674061\\
669.66198165072	3.82959116673942\\
669.796833676486	3.83636175417428\\
669.931503575255	3.85383234304538\\
670.066130818789	3.85608920396544\\
670.200618655541	3.88291371102423\\
670.469138424385	3.91197155503664\\
671.004419732382	4.03417646651178\\
671.537506839709	4.05967450141907\\
671.670466383609	4.04883234641136\\
672.06844176367	3.98082351217079\\
672.860303062321	3.80560294319605\\
672.991819909837	3.78942157240476\\
673.123184202928	3.79177353428861\\
673.908388237327	3.62150000123415\\
674.038822811758	3.5746598103467\\
674.169154559613	3.56393922076506\\
674.299323245847	3.52338921790033\\
674.559231801393	3.49629020223426\\
674.688971731536	3.4702196167965\\
674.818559128337	3.4595274551242\\
674.947990879922	3.42888137873479\\
675.077270101954	3.40767647705832\\
675.206386469507	3.39667647960141\\
675.335460301922	3.36308236215632\\
675.593232492428	3.34261177100382\\
676.106995131043	3.27462059376285\\
676.23504544879	3.2386176539402\\
676.873418357828	3.10187059524014\\
677.000700825212	3.06576961395785\\
677.127838279015	3.05397255514185\\
677.381653210282	2.96399804190094\\
677.508355730087	2.9372009763531\\
677.634870817706	2.89206175710638\\
677.887576256786	2.85449999453976\\
678.139779494687	2.81610490294065\\
678.265655108387	2.79838137065667\\
678.391403295454	2.79099607935143\\
678.642440130747	2.76140686577446\\
678.767753890697	2.76367745212485\\
678.892940254704	2.74046470604696\\
679.0179567641	2.74898039125924\\
679.392462028177	2.74187156265862\\
679.889901588775	2.66648528856388\\
680.137758078336	2.64639312846987\\
680.385087942463	2.60354116617464\\
680.508566245888	2.59755685048947\\
680.63190946649	2.55973626118077\\
680.755057729794	2.55414410665924\\
680.878119049085	2.51135979446713\\
681.001018246796	2.48538920458623\\
681.123799698929	2.47528430527336\\
681.246376589701	2.44295685431541\\
681.491215846625	2.44413037861091\\
681.613478211569	2.41645782835349\\
681.735628823739	2.4301313582589\\
681.979502438967	2.38858038070157\\
682.222851074756	2.38880489153019\\
682.707876236117	2.35247156199284\\
682.828813428489	2.35019117243155\\
683.190447619394	2.29706666516324\\
683.310600289192	2.29429803642574\\
683.550608843718	2.26753725023832\\
683.790000680161	2.25632646738313\\
684.02912094743	2.2142666648416\\
684.267913326001	2.1844637230331\\
684.387119259791	2.15377450573681\\
684.62486419283	2.12007842695016\\
684.743436385167	2.11556960437815\\
684.979967534878	2.07601764272238\\
685.097951988827	2.06707352399826\\
685.215816616219	2.04508528873032\\
685.333579398971	2.04222450419968\\
685.451265642474	2.01859901115006\\
685.568765990996	2.00775685614235\\
685.68624925351	2.02765097454483\\
685.803487168196	1.99694019088554\\
686.037488711597	2.00621960092997\\
686.270878918785	1.9932568575822\\
686.50409094038	1.99784313346822\\
686.62052300009	1.98046175989452\\
686.736786037401	1.98453724734918\\
687.084829202873	1.95458136703451\\
687.200634758856	1.91809607136486\\
687.316220250174	1.89924117046246\\
687.431703818348	1.89370979865396\\
687.547136584836	1.84338921074777\\
687.662425492254	1.83800097657183\\
687.892622500459	1.78834607437545\\
688.007530612576	1.80826175797222\\
688.236898358096	1.75753332586851\\
688.35135799605	1.77509215065072\\
688.465673861972	1.78365489548332\\
688.579862834313	1.78289607225679\\
688.693967214156	1.80105979536097\\
688.807927864113	1.79532057864992\\
688.921761641774	1.82250587145484\\
689.262417238266	1.84473822397342\\
689.375701304036	1.84049018457824\\
689.601804363368	1.86110194991613\\
689.827442388436	1.87803528355619\\
689.940109096001	1.90009410474818\\
690.164994311268	1.9126921424679\\
690.277255092141	1.95885488916849\\
690.389321306898	1.96117351686257\\
690.501302988945	1.94627743959427\\
690.613090110643	1.96302743869671\\
690.724750442655	1.96297743858077\\
690.947716273242	1.98607351616317\\
691.170208504029	1.98406959865611\\
691.281234980581	1.99774018572828\\
691.502933221878	1.98529410712854\\
691.613562755267	1.99911273577629\\
691.724065561393	1.97557940319473\\
691.834424959779	1.98011567896492\\
691.944640975081	1.97005489410139\\
692.054789196508	1.98096469921222\\
692.164810720355	1.97618920779701\\
692.494090788517	2.00956567712853\\
692.822155426606	2.04992450101702\\
693.040088742754	2.11545293120776\\
693.148943386809	2.12983136200432\\
693.257713588036	2.17195194959641\\
693.366304762742	2.18628822237838\\
693.58328376146	2.25703724575976\\
693.691511541641	2.25449215080221\\
693.79959600615	2.28700979784423\\
693.907428515732	2.30866372117805\\
694.122663925398	2.32001469883267\\
694.230211620393	2.33391469600156\\
694.337632749791	2.3367284232495\\
694.552154077902	2.38045489554315\\
694.65918642497	2.37385097671961\\
695.085905584762	2.47358528772986\\
695.192120089701	2.48275881888821\\
695.298301638188	2.50237352474062\\
695.404340240918	2.53589411109101\\
695.510175276654	2.53593431033335\\
695.61591676483	2.5670352940466\\
695.721463916572	2.58112157092376\\
695.826884592196	2.57412058699367\\
696.037177930416	2.62385784177218\\
696.247012751111	2.65134313761018\\
696.351824750078	2.65751372832881\\
696.561256602728	2.69126274772714\\
696.769894668289	2.72010490707328\\
697.081803525942	2.7769872557883\\
697.185487957607	2.81425490566323\\
697.49584489261	2.89651176274992\\
697.702194120243	2.9711823486814\\
697.805156525877	3.00975882072078\\
697.907983090517	3.03400097875033\\
698.215563184148	3.1795970505359\\
698.317732918276	3.23641273554631\\
698.419954396796	3.25238038511839\\
698.522010968373	3.30368332769353\\
698.62404164291	3.33411666458733\\
698.725946192758	3.37448235119086\\
698.827702177701	3.39729215117063\\
698.929341914292	3.40389901516482\\
699.030739413813	3.44156077796333\\
699.233263971493	3.48762646375917\\
699.435199005988	3.51025097510399\\
699.535952747416	3.53608822822571\\
699.737250178775	3.54112058059843\\
699.837761780912	3.52782352297913\\
699.938131353478	3.55122450286262\\
700.03825296037	3.55147646455202\\
700.138248633166	3.54159705311645\\
700.337670990746	3.54410195818139\\
700.636100696121	3.56633921698028\\
700.735291979878	3.59736078393223\\
700.834351873944	3.5974254888647\\
701.032108892805	3.69036861961968\\
701.130733320169	3.71760882115836\\
701.229190197529	3.7855068562078\\
701.327442984652	3.83243430829521\\
701.425653885325	3.90888725075069\\
701.523791436949	3.95465294052576\\
701.621855679632	3.98625293899988\\
701.719773425115	4.05535489905117\\
702.012983082079	4.14293431300746\\
702.110566487108	4.16314019408878\\
702.208092464135	4.19606568766574\\
702.500210361368	4.24333726191048\\
702.791193360294	4.24107844221828\\
703.080510101055	4.22381472587585\\
703.176594500715	4.19294512038141\\
703.272439141722	4.19475884998542\\
703.368163055537	4.15588924464055\\
703.463746234349	4.17735198899811\\
703.559256805639	4.14058434261995\\
703.844955747802	4.13657258071146\\
703.939985668143	4.15286179149848\\
704.03498092337	4.14729022044764\\
704.129737300706	4.16235100054269\\
704.224421577483	4.18639708032799\\
704.319007329037	4.19217355111061\\
704.413441636018	4.23368629287268\\
704.507709323403	4.24331766483829\\
704.601889877323	4.28347648826298\\
704.695903877047	4.30931570950679\\
704.883386974868	4.37523629618624\\
705.07033685958	4.41282551896336\\
705.163662637253	4.45864512406149\\
705.256878673301	4.47853139335029\\
705.349954915186	4.51788923787137\\
705.442861415293	4.51855393952019\\
705.535681430601	4.54253531437291\\
705.720899443522	4.55559903967617\\
705.813297568787	4.53927257481746\\
705.905553181633	4.50422258003084\\
706.089714541912	4.45219022152469\\
706.365055504929	4.35839413661586\\
706.639149144239	4.32046864546976\\
707.002642094157	4.33248138895226\\
707.093203921223	4.34580393865997\\
707.183585432041	4.36784903675903\\
707.273786689474	4.37401668230689\\
707.633820430317	4.47189412397495\\
707.723474779987	4.51349118644112\\
707.812881096899	4.5283039270663\\
707.902256538465	4.56806569473417\\
707.991605086294	4.58029608165521\\
708.080745176775	4.61578627661163\\
708.169747002839	4.62671274764864\\
708.258569330124	4.66934411665977\\
708.347278780333	4.6881343149671\\
708.524326387012	4.74135587729654\\
708.612637598612	4.76887843188115\\
708.700879053067	4.78620294496125\\
708.789008154583	4.82179216310089\\
708.877108866663	4.82577059315702\\
708.965070522294	4.87022647670676\\
709.052867446528	4.87394510530953\\
709.140527913469	4.90546962326653\\
709.228106025402	4.92338726567289\\
709.315491254616	4.95356177348719\\
709.57698551663	5.02147646511298\\
709.663983590452	5.06597842422184\\
709.75094140916	5.07633136300478\\
709.837734780207	5.11047842923335\\
709.924445149926	5.12361665800506\\
710.270458097271	5.22189605937285\\
710.442709738389	5.30553134749914\\
710.871690790795	5.53255684703004\\
710.957208564852	5.58696567311006\\
711.042630934814	5.61240488875148\\
711.127917039462	5.66829606598503\\
711.213067634161	5.69374900705679\\
711.298041335687	5.75972351373412\\
711.467895785143	5.83064017576328\\
711.637235208901	5.91124312082923\\
711.721721761193	5.96011566648292\\
711.974658129721	6.0526931239109\\
712.058729294141	6.09563038395902\\
712.226497836471	6.14874999663414\\
712.310316046769	6.16603626924405\\
712.393986325075	6.20594901664583\\
712.561016630773	6.26232842838067\\
712.644389682378	6.27654215868779\\
712.810786986957	6.32788333705832\\
713.059615958882	6.38947941275205\\
713.142335018283	6.39220980101936\\
713.225058446008	6.42043137082862\\
713.307665133179	6.42415391697602\\
713.637152274676	6.5014931267383\\
713.883332899345	6.54307353262811\\
714.047025385459	6.57400000329108\\
714.128639511808	6.56902450673715\\
714.210124039926	6.60077843011595\\
714.372750513063	6.64237451553345\\
714.453852485569	6.67227256064325\\
714.534869488429	6.67838530446966\\
714.857910585497	6.75931079714906\\
714.938438847304	6.76368824640906\\
715.09943154061	6.79905981176034\\
715.260069995172	6.85209019978845\\
715.340192732725	6.84788628185493\\
715.420285022025	6.877355893453\\
715.500285867931	6.86525589812038\\
715.580230326263	6.90291571149635\\
715.898427841079	6.93811178207397\\
715.97768734391	6.95938922844687\\
716.135785963334	6.97323824377622\\
716.764400501045	7.05200783411658\\
716.920352528991	7.05583233926814\\
716.998228491289	7.07000096639001\\
717.308859666754	7.07404116088264\\
717.4636514797	7.0880911677491\\
717.772026354175	7.05847449396174\\
718.07901996871	7.06132743872843\\
718.155627867664	7.0806146976995\\
718.232116486485	7.08566763821773\\
718.308553857774	7.10462450513648\\
718.461103252433	7.11074116650752\\
718.537273268968	7.14244705088004\\
718.613296549843	7.14702744577448\\
718.840884370947	7.20560880735809\\
718.992193302998	7.25693134233063\\
719.143065675808	7.28622645022824\\
719.218378310193	7.33428625966985\\
719.368791171846	7.38314017127539\\
719.593827352124	7.46033721811636\\
719.818072946152	7.48219211428773\\
720.115653878525	7.49336858824188\\
720.338010584581	7.52122250725245\\
720.559506399185	7.53792349497473\\
720.633125167112	7.56017545625275\\
720.706616615118	7.5580705567902\\
720.780021898018	7.57983820111144\\
720.85332519214	7.57939114290127\\
720.926523371833	7.60334996616143\\
720.999657735432	7.65849408916404\\
721.072803487476	7.69389408709958\\
721.218804744416	7.79756565654975\\
721.364515678109	7.9256372358285\\
721.437266590464	7.98684115503352\\
721.582610571412	8.08231663236427\\
721.655262716971	8.11033624761239\\
721.727769754779	8.1534882059284\\
721.872348787349	8.18766369539151\\
721.944529577363	8.19814507166541\\
722.088578293855	8.20843428256467\\
722.375317636706	8.22561664207308\\
722.446837866405	8.23962252747776\\
722.518312492222	8.22554214327943\\
722.589709101625	8.23649607452694\\
722.874631298108	8.2354029393664\\
722.945655349147	8.21921175601437\\
723.087315169826	8.21632842456597\\
723.157958592592	8.23238919763003\\
723.228560198328	8.23333430757714\\
723.510400769747	8.28108726763253\\
723.580674219516	8.3071362738516\\
723.791325945469	8.34641568800987\\
723.93135314246	8.36723137836827\\
724.001213631428	8.39496667712342\\
724.070953195277	8.4058706152673\\
724.140572078799	8.4409421752481\\
724.210130322722	8.49832549749635\\
724.279628222556	8.5436990307827\\
724.349069073844	8.62294511234063\\
724.418435105998	8.67980001486978\\
724.557164718349	8.81668433956077\\
724.76470836607	8.91507551716825\\
724.83371259351	8.91799512563966\\
725.109204594951	8.85658433390597\\
725.246585324114	8.82406766741883\\
725.315251816125	8.81976179048127\\
725.657373728794	8.86282452415014\\
725.793643738706	8.93412159003458\\
725.997595174863	8.96365001154879\\
726.065374154235	9.00267255072504\\
726.200742886047	9.02376861198275\\
726.268411202904	9.04014508864464\\
726.336009748126	9.0475078283572\\
726.403521432208	9.08069019691618\\
726.470988890607	9.08915882484587\\
726.538380052423	9.11816471698239\\
726.605753721468	9.13173333336329\\
726.807460322158	9.14428136862955\\
727.008574165027	9.19392841937497\\
727.075548235548	9.19614999434532\\
727.142532532944	9.2206627340878\\
727.343321627517	9.32586568944589\\
727.476860119955	9.34928039475983\\
727.543530491079	9.381500973421\\
727.610067435898	9.39214510076181\\
727.742843359924	9.35336176554358\\
727.809121956079	9.32354803646308\\
727.875455878528	9.3060333214554\\
728.139714205543	9.16732840444524\\
728.205654678931	9.15029114367917\\
728.271576336884	9.14263820648193\\
728.337484473225	9.14978625727633\\
728.403345974398	9.14615193535303\\
728.535052350855	9.18114409727207\\
728.666630692942	9.26724508696907\\
728.732359662128	9.27091959411018\\
728.79807973958	9.29878135755951\\
728.863730335068	9.31461762446986\\
729.060381661391	9.38924213484222\\
729.452353725995	9.43589115142822\\
729.582473466333	9.44765586479036\\
729.712361131704	9.46144997839838\\
729.84223387447	9.45014703040033\\
729.972067845599	9.44515095505062\\
730.101680182578	9.44180976643281\\
730.231044673302	9.43565194747032\\
730.295711486158	9.44461371851901\\
730.48965312471	9.44326273600257\\
730.554199887417	9.41304607017366\\
730.618716792148	9.39791469947966\\
730.747575129238	9.38699215533688\\
730.811887543859	9.37092842775235\\
730.876142717685	9.34292940999944\\
731.004725062819	9.31737843681788\\
731.068991532011	9.32692353865684\\
731.197443719038	9.31551471411012\\
731.261634136715	9.32740392871926\\
731.32573939503	9.32970000248326\\
731.389789808394	9.34071961571192\\
731.453785084223	9.37290000915527\\
731.581674553572	9.39063137652829\\
731.645508568287	9.39297745274564\\
731.709322517112	9.4085117788876\\
731.773164482748	9.41486766291598\\
731.836926785014	9.43212942983587\\
731.900634303415	9.43647257486975\\
731.964292802825	9.41686080483828\\
732.091635892897	9.45062452204081\\
732.155255054767	9.47319118649352\\
732.663051104091	9.55637258641855\\
732.726293262636	9.55198532927272\\
732.789568554025	9.56823238671996\\
732.852766591932	9.57137552897132\\
732.97902081958	9.59970298467897\\
733.042136815462	9.59823827182549\\
733.105261951856	9.60698827107751\\
733.168249266487	9.62747846865182\\
733.357018076462	9.6508529700485\\
733.48265442754	9.67575884800328\\
733.608105114215	9.67535787470206\\
733.795984492365	9.71317257600674\\
733.983625103528	9.74297257965691\\
734.046112333791	9.76635198032159\\
734.295933185935	9.76403432733878\\
734.358300792317	9.75553531272737\\
734.420668001112	9.73751178442262\\
734.483102856538	9.69809120776608\\
734.607750682969	9.66055198744232\\
734.669969740207	9.6163470885333\\
734.73212637578	9.58281963946774\\
734.794306150901	9.55973728030335\\
734.918609810095	9.53725098628627\\
735.042813731312	9.49756470848536\\
735.166868908147	9.48429313360475\\
735.290700979008	9.470653926625\\
735.352490084558	9.44670589297425\\
735.537579993816	9.42046373030723\\
735.722593995674	9.42743039598656\\
735.907345959561	9.49279803855745\\
735.968831003475	9.49979411854463\\
736.030207636507	9.51822548286589\\
736.214157452161	9.53295488918525\\
736.275366501624	9.52263430053108\\
736.397698440931	9.47786078733554\\
736.458795937552	9.47294315637328\\
736.519840891066	9.45929609560494\\
736.64183056488	9.40491668850768\\
736.763685189826	9.37398237340585\\
736.946210493757	9.31934315550563\\
737.00700126426	9.32255395253503\\
737.067743373872	9.30314021017034\\
737.128441342702	9.307723531536\\
737.189125145861	9.29847941679111\\
737.310334874477	9.33952941146549\\
737.491938138179	9.3506539101694\\
737.552391914134	9.36858822317686\\
737.612805659041	9.40330488541542\\
737.733472849032	9.43046958773743\\
737.793785667573	9.4694548775168\\
737.854022413665	9.49353625727633\\
737.914246356659	9.53406468559717\\
738.094739273403	9.58301762973565\\
738.21495012591	9.6068568510168\\
738.275020242119	9.62671468772146\\
738.514938558118	9.61756466884242\\
738.574889142232	9.62179604698633\\
738.814435986512	9.52854702519437\\
739.053875496621	9.38136957205984\\
739.113716422947	9.33764212739231\\
739.17354463854	9.30496075574092\\
739.233368939001	9.25361271465522\\
739.293184390556	9.21837643081062\\
739.352996790327	9.19748819575591\\
739.412783561028	9.1664587843652\\
739.47256825211	9.15119799445654\\
739.592115940266	9.07486758512607\\
739.771339896416	9.0131989460366\\
740.308037386934	8.84355581507964\\
740.367601932162	8.82912640478094\\
740.605648521357	8.85999504725135\\
740.903030279068	8.89224799474084\\
740.96251473027	8.88732350106329\\
741.021994703524	8.89200488258814\\
741.140944399221	8.91921371572153\\
741.259920276028	8.91288331910675\\
741.378898685568	8.89833037993492\\
741.497942694041	8.88318431143671\\
741.617020419051	8.8453970609927\\
741.854792057686	8.85674313002937\\
741.914215134777	8.85396960202388\\
741.973610715518	8.86922842848537\\
742.151815093895	8.93670292461616\\
742.211255510347	8.95421664855064\\
742.80468696545	9.2778921781802\\
742.9232610714	9.32376962549552\\
743.041753614461	9.34905981550025\\
743.160227981206	9.3678676754821\\
743.456600235477	9.27023731493477\\
743.515914860097	9.23574319540285\\
743.575255001852	9.22015495861274\\
743.69383027127	9.15201378803624\\
743.753118315317	9.14685693441652\\
743.812413058634	9.11389320036949\\
744.28711863386	9.00454121944949\\
744.405851353253	8.99104611078894\\
744.524561090989	8.97357257207238\\
744.643375127177	8.99063924714631\\
744.762261567988	8.97547453525021\\
744.821857053735	8.9782274751102\\
744.940879633495	9.00383138656616\\
745.000391837324	9.00297745536352\\
745.119461405362	9.02743725683172\\
745.417111669155	9.15739217458986\\
745.536299355614	9.22374511232567\\
745.774595889791	9.31518725787896\\
745.893711697739	9.34520196914673\\
746.012814067751	9.38451962377508\\
746.251438038483	9.46782647862153\\
746.430513567227	9.54509705188229\\
746.549962556894	9.57617153840908\\
746.729144326318	9.62805682537601\\
746.788877588063	9.63129309111946\\
747.027958667947	9.68606956332337\\
747.087674831323	9.70641074461093\\
747.147412419514	9.70594211653167\\
747.266889277895	9.73093526503624\\
747.505952560924	9.76691369449395\\
747.56574304672	9.78294213612878\\
747.864881870423	9.80126371570657\\
748.104105565321	9.71102841695154\\
748.581996751744	9.37098134732719\\
748.761317551782	9.28700879040889\\
748.940754919761	9.25644210740631\\
749.060579803186	9.24684210384589\\
749.180353884042	9.27051856471041\\
749.240259260269	9.27154208164586\\
749.480091667226	9.34211953481042\\
749.540082053916	9.3732881733016\\
749.600116110738	9.39192151088344\\
749.660172386162	9.42955974504059\\
749.900715111476	9.53288424248785\\
750.021213881351	9.56144796633248\\
750.141574290103	9.55779208388981\\
750.261778076562	9.55039602167471\\
750.442015937553	9.54581367268281\\
750.742742836555	9.5953636730419\\
750.984085406683	9.70421269360713\\
751.285991237442	9.85962250653438\\
751.588476071313	9.95298327651676\\
751.770168827689	9.99228425119441\\
751.891366122321	10.0248332678103\\
752.194683657445	10.0405901366589\\
752.316111642383	10.032286232593\\
752.619975023491	9.94296565710329\\
752.68077827096	9.91688819960052\\
752.741649028866	9.8790156420539\\
752.863430606047	9.82478426017008\\
752.985277475104	9.74191269220091\\
753.046216310539	9.70955386816286\\
753.290249609921	9.54453327141562\\
753.412404606215	9.48188326405545\\
753.473509798272	9.47158423592066\\
753.534665113649	9.44972149531043\\
753.595808854036	9.44041168923468\\
753.657001232716	9.44772345412014\\
753.779464571624	9.45317835901301\\
753.902033582674	9.46127931744445\\
753.963364113376	9.45634990579947\\
754.147553064033	9.47921658497228\\
754.208970476638	9.49682345109829\\
754.270440068527	9.48893521813784\\
754.393419634282	9.51350775886988\\
754.454921284792	9.52796854692349\\
754.516460115394	9.52586855607876\\
754.57803658763	9.53263915753837\\
754.701191237806	9.53575483022951\\
754.762802320639	9.53995679406557\\
754.94773429345	9.50968423544191\\
755.009405969819	9.47977835524318\\
755.071107992338	9.47169796625769\\
755.19458777517	9.42666170643827\\
755.318203817344	9.37186954535684\\
755.503745954385	9.32050876056451\\
755.751511280896	9.24918721703921\\
755.999795235201	9.21332840825994\\
756.061920487449	9.21053036521459\\
756.124052185512	9.21995880089548\\
756.186232250829	9.20963527642039\\
756.37290163982	9.23453527338359\\
756.435197017388	9.24594703375124\\
756.559844898351	9.25497840432558\\
756.684552812299	9.2529382144703\\
756.746958006261	9.24256958680996\\
756.871817263862	9.20428330290554\\
757.372468046546	8.93630196066465\\
757.497858072083	8.92547450346103\\
757.623392461555	8.88873724843938\\
757.811968211619	8.89890195809164\\
757.937801958838	8.87580196530212\\
758.000758487298	8.88638139238549\\
758.126767266898	8.87743824603513\\
758.189807572146	8.89304217170263\\
758.252921177554	8.88462550967347\\
758.37922346369	8.89401473251041\\
758.442453322744	8.897328451568\\
758.505658461438	8.91060885261084\\
758.632209355608	8.89668924668251\\
758.885807362712	8.90945393431423\\
759.203189923086	8.88272156434903\\
759.394195227984	8.85828530554681\\
759.457960208599	8.84395000981351\\
759.713424105931	8.82389412674252\\
759.84124179262	8.80407744762942\\
760.03316222368	8.76436764586208\\
760.097122677466	8.74499216266702\\
760.161144017849	8.73477451474059\\
760.22515471617	8.73903921538704\\
760.610524999488	8.66169511570649\\
760.803717611826	8.5600372669744\\
760.932757992658	8.49336570851938\\
761.062013290434	8.41155394385839\\
761.515938101763	8.26090492921719\\
761.64605183613	8.23122746336696\\
761.711177577693	8.22471667271031\\
761.776333550383	8.1991725528942\\
761.972116806782	8.19124899658505\\
762.824047567319	8.08627742879526\\
763.153699883702	7.97571080338719\\
763.352093743183	7.90576668346625\\
763.484514974883	7.87352158041563\\
763.550864120117	7.84398235994229\\
763.949241867738	7.73674999498849\\
764.015775878355	7.73396469565\\
764.416291653327	7.63953821331847\\
764.617370419542	7.55880193149346\\
765.08851789538	7.36653822543576\\
765.156020819079	7.35174802705353\\
765.223581926292	7.32087156819364\\
766.243802315931	7.01439116982851\\
766.3806305264	6.9887568529914\\
766.517632567818	6.94716763028907\\
766.792349842945	6.88332251941461\\
766.861214000517	6.86093918482459\\
767.068173327272	6.825757821401\\
767.344751638219	6.73658821629544\\
767.414098031768	6.70841860303688\\
767.483490924558	6.67010684106867\\
767.622434933011	6.6149087980682\\
767.761505895425	6.54707350450406\\
767.900839045841	6.4875127193975\\
768.320782975512	6.29439212761679\\
768.671820516105	6.08511467540961\\
768.812676915538	5.99890682744046\\
769.024297498675	5.87758329802864\\
769.094928981189	5.83745683408256\\
769.377881001241	5.71086370243745\\
770.090078140182	5.31878624710384\\
770.305137997896	5.21937252493467\\
770.881905528395	4.88060487017913\\
770.95430424239	4.83582545729246\\
771.026786574253	4.81309114250485\\
771.171944277134	4.74149310355097\\
771.317381836821	4.673234280418\\
771.462985383308	4.61263525719733\\
771.608870094978	4.53581663674004\\
771.828251510641	4.44179996789671\\
771.974903206181	4.36186075210571\\
772.048316194689	4.33128330286809\\
772.342507948341	4.17324604707608\\
772.416233831733	4.13967251777649\\
773.306410806242	3.56799113984198\\
773.680109939197	3.35896467695045\\
773.980612167249	3.16651369777378\\
774.433660951915	2.83003722686396\\
774.813077516593	2.50316762924194\\
774.965330046728	2.36971273200186\\
775.194383005002	2.16389214583467\\
775.423972142165	1.96166077197768\\
775.653940242713	1.76644214607916\\
776.192658802159	1.41090685450558\\
776.425150990457	1.24605391612829\\
776.658186075362	1.07864607417696\\
776.81382067517	0.950432350676465\\
777.517870742955	0.258202941832565\\
777.753882481552	0.0208078422674589\\
778.386738070595	-0.520950973179993\\
778.625558916043	-0.702147055052023\\
778.864778181739	-0.883824508125826\\
779.344580968347	-1.28110980184056\\
779.82697125086	-1.75297451004678\\
780.149890391762	-2.10764509950786\\
780.31187416052	-2.27230784640301\\
780.637240214015	-2.61362060027966\\
781.126941728796	-3.04775981575835\\
781.86603996071	-3.63342353876897\\
782.196077394979	-3.93125393343905\\
782.527108654037	-4.25398726556818\\
782.692947181455	-4.41152941946893\\
782.941925495716	-4.65382647514343\\
783.357425037922	-5.03009510040283\\
783.69044291872	-5.29404510703739\\
783.940673065166	-5.4689509915371\\
784.275207496386	-5.6853372723449\\
785.030182796165	-6.2052970680536\\
785.198072821841	-6.33634608399632\\
785.533941140134	-6.62630294351015\\
785.78603011893	-6.82575099608482\\
786.038276320975	-6.99119509902653\\
786.206499718422	-7.12254412968957\\
786.62668164066	-7.36117846358059\\
786.878487032268	-7.48640687792908\\
787.130109640823	-7.64060492609065\\
787.213862085788	-7.68544023177208\\
787.465115358986	-7.8465441535501\\
787.548758763068	-7.89067160849481\\
787.632436365162	-7.94469905367089\\
787.799891860145	-8.06925198611088\\
787.967523095145	-8.18963434181967\\
788.553682395651	-8.67726570017203\\
788.72112092526	-8.79845784692202\\
788.804801571324	-8.86971764471014\\
788.888486874949	-8.92873920178886\\
789.055872602628	-9.02437643911321\\
789.139527958679	-9.08417642817778\\
789.223142669951	-9.13234799515965\\
789.473649677507	-9.21812839134066\\
789.723899593383	-9.27392839917945\\
789.973766345456	-9.32544309952675\\
790.223381485745	-9.41329799913888\\
790.306517966994	-9.45592447355682\\
790.472839600951	-9.48834700677912\\
790.556056341784	-9.52318620681763\\
790.639266451372	-9.57959698695765\\
790.72250596385	-9.61393030952001\\
790.805745218994	-9.63897344177849\\
790.889050365118	-9.67661558413033\\
791.055500380572	-9.7884999069513\\
791.138741515362	-9.82845089482328\\
791.305133360383	-9.8857538372863\\
791.388312909049	-9.92592931261254\\
791.637973801919	-10.0066861732333\\
791.721169824653	-10.0409891091141\\
792.136953225601	-10.2741371603573\\
792.22000380779	-10.3079351911358\\
792.386046607023	-10.3979842055078\\
792.469032229604	-10.4218341976989\\
792.634790393109	-10.4859763500738\\
792.717571038084	-10.5147204679602\\
792.882952836243	-10.5977900822958\\
793.709846241667	-10.8529117060642\\
793.792456057364	-10.8892783744662\\
793.957717717563	-10.9319048301846\\
794.205569701887	-10.9864989635992\\
794.370720221612	-11.0028872209436\\
794.453282820616	-11.0144038854861\\
794.535818331417	-11.0161127202651\\
794.783103663464	-11.0558833327948\\
794.86548324142	-11.0519784291586\\
795.112430943795	-11.1135755052753\\
795.194805485105	-11.1176049101587\\
795.359644421495	-11.1733441259347\\
795.44198362978	-11.2030862920425\\
795.606477740596	-11.2892372841928\\
796.017508766795	-11.5167617984846\\
796.099726752801	-11.5537353216433\\
796.264187733067	-11.6070412093518\\
796.428598688243	-11.6857706331739\\
796.592858374417	-11.7371333814135\\
796.674949422978	-11.7889520233753\\
796.756975047242	-11.8274765388638\\
796.838906651551	-11.8473794787537\\
796.920900841797	-11.8789069231818\\
797.16686917874	-11.9461588766061\\
797.248856570704	-11.9499931896435\\
797.33079412546	-11.9719774956797\\
797.576440667291	-12.0602216346591\\
797.6582413718	-12.0765530081356\\
797.903397160594	-12.1840382744284\\
797.985114898462	-12.1991363226199\\
798.06678762928	-12.226603975483\\
798.229955404859	-12.318533373814\\
798.555855321951	-12.4474833432366\\
798.718838578188	-12.4846460865994\\
798.881863971325	-12.5250735376395\\
799.044887978926	-12.5383333318374\\
799.207880908387	-12.5442421483059\\
799.533829762697	-12.4878303864423\\
799.615287215687	-12.4704450906492\\
800.022708310029	-12.3052578346402\\
800.104221875182	-12.2803892060822\\
800.18565039122	-12.2364646874222\\
800.267090240835	-12.2088852863686\\
800.43002098108	-12.1745607712689\\
800.592867728358	-12.1763489854102\\
800.755565178365	-12.1572538824643\\
800.836826750241	-12.1554038851868\\
801.080525250694	-12.1873489828671\\
801.161753464797	-12.2155215319465\\
801.242982762384	-12.2238254547119\\
801.324228539743	-12.2420499652039\\
801.567843179823	-12.3347548690497\\
801.730189748385	-12.3705421148562\\
801.811363551904	-12.3979489756565\\
801.892516976478	-12.407854865579\\
802.136081579692	-12.4122401592779\\
802.21724843016	-12.4028862410901\\
802.703875595916	-12.2704009635776\\
803.109325504171	-12.1367058473475\\
803.27142984929	-12.1081960528504\\
803.757228058137	-12.1677470487707\\
803.919033304986	-12.208145085503\\
804.08097445437	-12.2374705707325\\
804.404648368134	-12.3265470242968\\
804.485474039848	-12.3235009511312\\
804.566509703334	-12.3334293739468\\
804.72859661599	-12.3176392012952\\
804.809623084755	-12.3194382237454\\
804.971643783211	-12.2793607524796\\
805.133703127838	-12.2190470228009\\
805.214693244251	-12.1780107535568\\
805.295709942482	-12.1144087922339\\
805.538692741406	-11.9905401678647\\
805.700681758894	-11.8927264307059\\
806.10554997707	-11.7050568449731\\
806.186511639432	-11.6856333040723\\
806.429409969702	-11.6768333210665\\
806.51036822703	-11.6837401857563\\
806.672270349429	-11.7397411757825\\
806.834143816239	-11.7832352881338\\
807.15782170681	-11.9425519681445\\
807.400472555712	-12.0724862790576\\
807.723870115889	-12.1717078265021\\
807.804707176899	-12.1836558697271\\
808.12800875027	-12.1849058936624\\
808.208810774132	-12.176269606048\\
808.289596337216	-12.155749021792\\
808.451189928819	-12.0730353149713\\
808.53197509994	-12.0270333570593\\
808.61276112992	-11.9955657136206\\
808.774286295055	-11.8922863193586\\
808.935769460829	-11.7854990678675\\
809.097214578584	-11.7009843751496\\
809.177934409214	-11.6555363524194\\
809.339362675644	-11.5984412548589\\
809.420071862028	-11.5859304689893\\
809.823608364649	-11.4469353918936\\
809.985029823758	-11.3770765790753\\
810.22722592952	-11.2960344015383\\
810.38870909872	-11.2468451892628\\
810.550233182379	-11.2265736075009\\
810.630988051219	-11.2159059561935\\
810.711780761552	-11.1958147871728\\
810.873289938925	-11.1824824202295\\
811.034832787486	-11.1941873326022\\
811.357869991911	-11.1482049904617\\
811.519369690214	-11.096791267395\\
812.326903495721	-10.7568794699276\\
812.569230991288	-10.6773039873908\\
812.730786276655	-10.6260451522528\\
813.538795369448	-10.3240931454827\\
813.781324351112	-10.2686578339221\\
813.862197965703	-10.2574950947482\\
814.266656666292	-10.2813911437988\\
814.347569764606	-10.2897431055704\\
814.509433893755	-10.2776225220923\\
814.671284829457	-10.2356499690635\\
814.833168322474	-10.1853676216275\\
814.995075845024	-10.1040097778919\\
815.076013387221	-10.0534156537524\\
815.318861289941	-9.85519998213829\\
815.723779679151	-9.40469702552343\\
816.1290338977	-8.91493821611596\\
816.37243312073	-8.67059900246409\\
816.534844810085	-8.53415587369136\\
816.69729150233	-8.43366664998666\\
816.7785664364	-8.39288821874879\\
816.941141121424	-8.34519999634983\\
817.103820904998	-8.33645687851254\\
817.266565410458	-8.3127823436962\\
817.429395051776	-8.29995686400173\\
817.592280391537	-8.25781960580866\\
817.918283653144	-8.14289510951323\\
818.407711739801	-7.87383728401335\\
818.979336102663	-7.51527453403844\\
819.224504801216	-7.39521963456093\\
819.388051345633	-7.33266472348976\\
819.469845218699	-7.3129254976908\\
819.797089125602	-7.33174609202968\\
819.878959438459	-7.35465883741188\\
820.042830680222	-7.42383531495636\\
820.206815997082	-7.47829118429445\\
820.452858285514	-7.54554511051549\\
820.534866519215	-7.5611902031244\\
820.698968896301	-7.55392451379817\\
820.945373775456	-7.5396196140963\\
821.438822591216	-7.39763139275942\\
821.60339975991	-7.36660688063682\\
821.850550011983	-7.34471569809261\\
822.180205720643	-7.32581667806585\\
822.345166055197	-7.3198421702665\\
822.510228081814	-7.30538040048941\\
822.922727137788	-7.29123237086276\\
823.170382994009	-7.31054315380027\\
823.252981602837	-7.30595001519896\\
823.583692892778	-7.34150002049466\\
823.749289971398	-7.35951178681614\\
824.329869505001	-7.45070491117588\\
824.662235407905	-7.59877059973928\\
824.828408880689	-7.69914022146486\\
824.911547243909	-7.75213435116939\\
824.994744453231	-7.78665394876521\\
825.327634123343	-7.88867649377562\\
825.49420024609	-7.89336668276314\\
825.66085332265	-7.88514903012447\\
825.744197387232	-7.87123725928507\\
825.910859437836	-7.81968726363834\\
826.327782887317	-7.7484147314932\\
826.829140968297	-7.68899414586087\\
826.912708785474	-7.68988531711057\\
826.996384723633	-7.70100001727837\\
827.163967313575	-7.75562355565091\\
827.247860940683	-7.7755068891189\\
827.331754567792	-7.80614120819985\\
827.835126388197	-8.08376475876457\\
827.919024011654	-8.1188922021903\\
828.254937009832	-8.18281279358212\\
828.507564850119	-8.15344711378509\\
828.591868769013	-8.13519808825322\\
828.844983413889	-8.04718730963907\\
829.01372741423	-8.00122062832702\\
829.098145412219	-7.97313924864227\\
829.182527624956	-7.95536571390494\\
829.266957674846	-7.95405199948482\\
829.351445897154	-7.94100592183133\\
829.520543145256	-7.90344023237037\\
829.689804148455	-7.89911963892916\\
829.859252640749	-7.89923728681083\\
829.943997850705	-7.91044512917017\\
830.028778258785	-7.93198729496373\\
830.36789232722	-8.05985884572942\\
830.452716406365	-8.08431275685632\\
830.537537273956	-8.12054314332852\\
830.70741476532	-8.17137745314949\\
830.87752930458	-8.21443333345303\\
831.047659686796	-8.24206764557778\\
831.132711886856	-8.25401274363196\\
831.302791414025	-8.22715392767213\\
831.473027543985	-8.18587744469733\\
831.643473220722	-8.12075684117337\\
831.814083687112	-8.03800585690669\\
832.15578503935	-7.88626956939697\\
832.241288137336	-7.86329115138335\\
832.498224334563	-7.84028329101261\\
832.583863445031	-7.845873486762\\
832.755204413356	-7.87125781003169\\
832.926622985241	-7.90065389520987\\
833.098068195178	-7.9261234975329\\
833.269670239702	-7.94037349551331\\
833.355512753264	-7.93968918744258\\
833.699246350406	-7.90148525612028\\
833.78526657435	-7.90151368870454\\
833.957415457095	-7.88931467018881\\
834.129740160123	-7.90994995715573\\
834.215905719164	-7.92329308565922\\
835.079145243031	-7.94753332699042\\
835.338562277008	-7.99929508508421\\
835.511862529898	-8.05261860641781\\
835.859197801711	-8.18514312482353\\
836.11999455042	-8.24886370640172\\
836.206863773303	-8.26785487754671\\
836.467718590924	-8.27775978574562\\
837.078063450374	-8.26042155658502\\
837.165469059998	-8.28174214269598\\
837.427732562541	-8.31751371832456\\
837.865775483274	-8.43338823318481\\
838.041307917356	-8.49334215650367\\
838.217063287324	-8.53619313707543\\
838.392987612403	-8.60229312672334\\
838.568909345952	-8.631809795604\\
838.656917237048	-8.64191863116093\\
838.744953759089	-8.66774608574667\\
838.92103233562	-8.69550980773624\\
839.361504582441	-8.70614312676821\\
839.449712163118	-8.69215293959076\\
839.626221148852	-8.64582059897623\\
839.802827128001	-8.59790295245602\\
840.067871719444	-8.50769609563486\\
840.244574785617	-8.46194510366399\\
840.421363992789	-8.43818236332311\\
840.863888343848	-8.43215393552589\\
840.952527148594	-8.44793824588555\\
841.041206926187	-8.45344315323177\\
841.218740910475	-8.44333334530097\\
841.485465857956	-8.43539609161076\\
842.019616878324	-8.31547451954259\\
842.197970223491	-8.26672646578618\\
842.376537579869	-8.22171372993319\\
842.644621864593	-8.15033921073461\\
842.823567583637	-8.13717944014309\\
843.002615579565	-8.1319529869977\\
843.09214600005	-8.14777945537196\\
843.271421497728	-8.19004024243827\\
843.450952027537	-8.23114121193976\\
843.720831860193	-8.32631570217654\\
843.810794213827	-8.36365394031304\\
843.900757145896	-8.4130627594742\\
843.990781813383	-8.47256961523317\\
844.261070064855	-8.69443432490027\\
844.621958395897	-8.98855884402406\\
844.802498850657	-9.09985983605475\\
844.983365120268	-9.15922256544525\\
845.073894598906	-9.17393138361911\\
845.164459418518	-9.17531178044339\\
845.255026938791	-9.16490590338617\\
845.436249009445	-9.10969021741084\\
845.617301674362	-9.03556963041717\\
845.707799961051	-9.01009903702084\\
845.889007210264	-8.93103335885439\\
846.161313677157	-8.84673335505465\\
846.434369050332	-8.7506794368519\\
846.525505127424	-8.72595590703622\\
846.616660392562	-8.69015394472603\\
846.890558335899	-8.64494708940094\\
847.073499919112	-8.66981377321133\\
847.43973549732	-8.78223824968529\\
847.622972836744	-8.82162058587164\\
847.714645452145	-8.82147450540583\\
847.898030900332	-8.77907840878356\\
847.989771760312	-8.75540194791904\\
848.081646987054	-8.71435096217135\\
848.265496945666	-8.60348528506711\\
848.449492393336	-8.47375686495911\\
848.725620513732	-8.20699118632899\\
849.09464739422	-7.82751078699152\\
849.27961297309	-7.66524803872198\\
849.464633514607	-7.54151665930658\\
849.557220572529	-7.5050500046973\\
849.742559387705	-7.46444707758292\\
849.835313620483	-7.47242648928773\\
849.928086482012	-7.49501864115393\\
850.020939423139	-7.54957060720403\\
850.392594891748	-7.83470002342676\\
850.485601056369	-7.92428531833718\\
850.671795385143	-8.06377158445468\\
851.044659924241	-8.29809316934325\\
851.23117784998	-8.37686179665957\\
851.324508807994	-8.4013196346807\\
851.417988201029	-8.41403237511133\\
851.511569497236	-8.41576766967773\\
851.605222451624	-8.40468335619164\\
851.698977825822	-8.3729676639332\\
851.886707695217	-8.26931962779929\\
852.074559405394	-8.13976865656241\\
852.356489296232	-7.94057847939291\\
852.544931064444	-7.84347945568607\\
852.733665437267	-7.78138337415805\\
852.828075160945	-7.7753412209305\\
852.922575014723	-7.77843925999662\\
853.111572765922	-7.81625985164271\\
853.584993558651	-7.97454418855557\\
853.679843021168	-8.00850497040096\\
853.86949793279	-8.0424530085395\\
854.059445026676	-8.05435888440002\\
854.249640072738	-8.04402357924221\\
854.440010378753	-7.98288827783927\\
854.535341491222	-7.94925788804596\\
854.630751159604	-7.90300200967226\\
854.726253846893	-7.84640200932824\\
854.917616558815	-7.68357848186122\\
855.3969111473	-7.23216571059879\\
855.589002062701	-7.05373728509039\\
855.781129988335	-6.92555884753961\\
856.069376847991	-6.75281178717523\\
856.165636783038	-6.72602649763519\\
856.261943617495	-6.68819708917658\\
856.551137040566	-6.60795296874699\\
856.744197413154	-6.56584120731725\\
856.937115217594	-6.50468924466304\\
857.227392890764	-6.39705100713991\\
857.518361136436	-6.24799120659918\\
857.615479813121	-6.18598238627112\\
857.907239329838	-5.95914121235114\\
858.199467061883	-5.68775786605534\\
858.687963023643	-5.32231273838113\\
859.177689664009	-5.0226774542939\\
859.275834845274	-4.9706284392114\\
859.374088728381	-4.92848726347381\\
859.570827011853	-4.81354607787785\\
860.162463412995	-4.54276274699794\\
860.261275015479	-4.49516765276587\\
860.36018255798	-4.45835000860927\\
860.65745931353	-4.30336764747017\\
861.252721293027	-3.94498138334234\\
861.451910829636	-3.85570294716774\\
861.651541397796	-3.77382843634666\\
861.85131941534	-3.7295460794486\\
862.051210278874	-3.67765490681518\\
862.151214743349	-3.63193137505471\\
862.251364155615	-3.59568725380245\\
862.351664112037	-3.56994411524602\\
862.954895347991	-3.34050979567508\\
863.055639430599	-3.30656175286163\\
864.066449035444	-2.85092451291928\\
864.47306411968	-2.75629313085597\\
864.676952177273	-2.74875391932096\\
864.778922349192	-2.73493725412027\\
864.880959546524	-2.73078137051823\\
865.085151363658	-2.70901568496924\\
865.187377857568	-2.70335392157233\\
865.494788903783	-2.6604078400369\\
865.700153253276	-2.65023921284023\\
866.111177748097	-2.59180489942139\\
866.214069609262	-2.58218627116264\\
866.626536960622	-2.49488038876473\\
866.833068680162	-2.42224117353851\\
867.039843101975	-2.3411696050681\\
867.246804760403	-2.29786960283911\\
867.350383417805	-2.29394803327671\\
867.557786758494	-2.26549803041939\\
867.76544038622	-2.26989508610143\\
868.077575055551	-2.30410195565696\\
868.286094329881	-2.31587156828709\\
868.599647154361	-2.38305587862055\\
868.91375188373	-2.39800097428122\\
869.12356204774	-2.38750195503235\\
869.228606876431	-2.37610979874933\\
869.544217906322	-2.30051078282156\\
869.965689738085	-2.16047744891227\\
870.49392390096	-2.04319509571678\\
870.917731390729	-1.99761176576806\\
871.874349971337	-1.9241245120179\\
872.087808413533	-1.91702058736018\\
872.408286845756	-1.92752647166162\\
872.515352245118	-1.90912157180264\\
872.944531548796	-1.86589314423361\\
874.129939084351	-1.62634608091093\\
874.346419306244	-1.60342647515097\\
874.780271178823	-1.59908824340971\\
874.997594629798	-1.60397647876368\\
875.106399927563	-1.61853530360202\\
875.54211254947	-1.62512451994655\\
875.760325627295	-1.62905589271998\\
875.869507695714	-1.63628824551904\\
876.197675372019	-1.61894805057375\\
876.416557391595	-1.61515589087617\\
876.745141631591	-1.59646471107703\\
877.294586821955	-1.5775019655041\\
877.956451227319	-1.52362745415928\\
878.177676893411	-1.51430882425871\\
878.399355427984	-1.50240098027621\\
878.732520215642	-1.47817058890473\\
878.843617459491	-1.4619127465229\\
879.065918675988	-1.44628823621599\\
880.293358690336	-1.2828049034465\\
880.517182619344	-1.2435166678008\\
880.965950817723	-1.18560784295494\\
881.528544009836	-1.09441078351995\\
881.86757784473	-1.04623627370484\\
881.980720513433	-1.02475196064688\\
882.547482594858	-0.964483335322029\\
882.661020914724	-0.960885295096546\\
883.343132411185	-0.8720549038228\\
883.570901537258	-0.834868630065671\\
884.828233665526	-0.729700001723586\\
885.172683188522	-0.720421571065344\\
885.402734470734	-0.701903923469445\\
885.517908979037	-0.701132354198762\\
885.748527957778	-0.679650980467841\\
885.863988120267	-0.682866666831274\\
885.979457929505	-0.665168627658318\\
886.441906128143	-0.636699018963441\\
886.905607347526	-0.593487254690899\\
887.486986586267	-0.572633332043324\\
887.603504518959	-0.578212742858113\\
888.070281454638	-0.553576468398774\\
888.421037165613	-0.511940193965188\\
889.123994408731	-0.392425488899789\\
889.358672894145	-0.363799998865375\\
889.828988160839	-0.274629409991007\\
890.300005367156	-0.216762743452023\\
890.41792647865	-0.200251959410366\\
890.771980834862	-0.179113724433364\\
891.008304546594	-0.154827449762934\\
891.245094826844	-0.14164117504572\\
891.600774883956	-0.140725488756175\\
891.83828765732	-0.122165685190907\\
892.195060837917	-0.120406861398692\\
892.314135723331	-0.11568235167681\\
892.552245385226	-0.0877352928122264\\
892.671375480258	-0.0920999986576589\\
893.388217942358	-0.0360911758616567\\
893.627933075678	-0.0339745109097294\\
893.747855936345	-0.026476471575279\\
894.228681202253	-0.0412950996200152\\
894.590190670361	-0.0875166677778907\\
894.831390809075	-0.112762745962868\\
894.952005923257	-0.12947058938812\\
895.677438080381	-0.177682354160652\\
895.919812472109	-0.202629413081354\\
896.041059885369	-0.204945099293582\\
896.283720181747	-0.226635294792914\\
896.405128090626	-0.238220589116736\\
896.526586143241	-0.264075491056929\\
896.648109397285	-0.262377451804014\\
896.76968280303	-0.273705883125103\\
896.891301368114	-0.303869609511025\\
897.134688966025	-0.327955884302014\\
897.500056301691	-0.338735295706101\\
897.621955783139	-0.31983823737346\\
897.743915468881	-0.311433335209244\\
897.86594037804	-0.318906864763107\\
898.354807642463	-0.304882355004679\\
898.477188763239	-0.310576472767025\\
898.722161739318	-0.337176472795477\\
898.967465859758	-0.339632355176605\\
899.828734766612	-0.427215689526179\\
900.075504141965	-0.467813728475335\\
};
\addlegendentry{sw lat.}

\end{axis}

\begin{axis}[%
width=10cm,
height=4.5cm,
at={(3.5cm,0cm)},
scale only axis,
xmin=650,
xmax=900,
xtick={650, 675, 700, 725, 750, 775, 800, 825, 850, 875, 900},
xtick align=center,
xlabel={distance in \SI{}{\meter}},
xlabel near ticks,
ymin=-0.15,
ymax=0.15,
ytick={-0.15,  -0.1, -0.05,     0,  0.05,   0.1,  0.15},
ytick align=center,
ylabel={attitude velocity in \SI{}{\radian\per\second}},
ylabel near ticks,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend pos=south west
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
649.877023968311	-0.00724313498483298\\
650.036792306713	-0.00715928203794647\\
650.196609090131	-0.00673897564843173\\
650.516400904234	-0.00627136040736787\\
650.67637593791	-0.00618514470886566\\
650.836460768529	-0.00559218289276942\\
650.996569830867	-0.0056806978421946\\
651.156740228349	-0.00552988112247021\\
651.316977639311	-0.00578721707358909\\
651.477282064786	-0.00612101311571678\\
651.637629273082	-0.00536125820451616\\
651.958500502422	-0.0049512910326257\\
652.119024524041	-0.00427962122842018\\
652.279597017887	-0.00406652243816552\\
652.440236531398	-0.00349589992470101\\
652.600918825452	-0.00283085193564148\\
652.761668139742	-0.00247789387788089\\
652.922484475295	-0.0020327510583229\\
653.083349299203	-0.00197945328488913\\
653.244238370492	-0.000872507389544808\\
653.405218719486	-0.00111366154180814\\
653.566156291937	-0.000746208243299407\\
653.727185149302	-0.000984942062927985\\
653.888262523558	-0.000659009551782219\\
654.049364159452	-0.000168601724340078\\
654.371725769569	8.34462537113723e-05\\
654.532961479572	0.000234110558494649\\
654.694245725083	0.000864542630893084\\
654.855597012084	0.00139567558085218\\
655.016972571483	0.00115322514591298\\
655.178348130881	0.00101744600681286\\
655.339766460376	0.00154831469569672\\
655.501214849682	0.00108823416417181\\
655.662706007097	0.00129659384174374\\
655.824197164512	0.000641284232756334\\
655.985718402781	0.000989651884196974\\
656.147258122728	0.000738884825750574\\
656.308797842676	4.00134749725112e-05\\
656.470367657492	-0.00017129835725882\\
656.631931661878	-0.000291243424953791\\
656.793495666265	-0.000867434555402724\\
656.955083957205	-0.00101319799330213\\
657.11669653681	-0.0021145595183043\\
657.278303307524	-0.00205938633268943\\
657.439891598463	-0.0024595303316346\\
657.601461413279	-0.00256782228052543\\
657.763031228095	-0.00218910368494107\\
657.924576753581	-0.00222838786271495\\
658.086085332221	-0.00196766260614822\\
658.247569618087	-0.00183513929914625\\
658.409035433232	-0.00208271412088834\\
658.570482781312	-0.00254358446932201\\
659.215479126875	-0.00350139854924691\\
659.376487188051	-0.00434135643115496\\
659.537366959685	-0.00406916277609071\\
659.698094146567	-0.00368699902514891\\
659.858644453829	-0.00393457897530425\\
660.019133530519	-0.00401035404468075\\
660.339586870894	-0.00395263030441129\\
660.499556967713	-0.00372414225375906\\
660.978179517252	-0.00381692695884794\\
661.137282708127	-0.00357325885818227\\
661.296141948598	-0.00340503895995425\\
661.454744623658	-0.00401971755775321\\
661.613237473942	-0.00331483974605362\\
661.771510675541	-0.00343951739000659\\
661.929527314999	-0.00282126082527157\\
662.087281543828	-0.00260110250007983\\
662.402021228893	-0.00232114716902743\\
662.559012531702	-0.0019255648824128\\
662.715741424475	-0.00174470954698336\\
662.872232211582	-0.00117876993192567\\
663.028484893768	-0.00151684456398016\\
663.184694816425	-0.00106123832256344\\
663.340709394438	-0.000881191334542564\\
663.496528627965	-0.00129892005054444\\
663.652134069021	-0.000366789359418362\\
663.807586924555	-0.000760270128239426\\
663.962820125581	2.43717578314318e-05\\
664.117863851552	-0.000143200952493316\\
664.272706365047	-0.000422380162035552\\
664.42735353502	0.000569399245705426\\
664.581786918212	0.000829100690452833\\
664.736128917138	0.00060092228375197\\
664.890324201433	0.00202266950316243\\
665.044299827584	0.00171720809396447\\
665.198080111253	0.00251576793789354\\
665.351665052606	0.0031417304343222\\
665.658248909029	0.00384758503253124\\
665.811205068627	0.0039447227046594\\
665.963965886776	0.00420627627647718\\
666.268901499921	0.00406030852332151\\
666.421143371386	0.00410605330000635\\
666.724974017313	0.00446043018894215\\
666.876562790361	0.00439850805241804\\
667.027956223164	0.00458623772283318\\
667.1791115621	0.00483808217609294\\
667.330047236785	0.00546073990926743\\
667.480720493784	0.00563546681871685\\
667.631155656211	0.00601461986514096\\
667.78159843939	0.00601991211237873\\
667.931741878179	0.00673055708341508\\
668.081677351462	0.00644253348730217\\
668.23136303593	0.00642190227222272\\
668.380907819292	0.00647130046183975\\
668.530232951687	0.00637754130605117\\
668.679247070136	0.00668209676086917\\
668.827987134932	0.00683225721104463\\
668.976550328692	0.00689744028022687\\
669.124778277113	0.00770965849494587\\
669.272835152648	0.0076825256844586\\
669.420684000112	0.00822091550310233\\
669.568392940174	0.00860033979347463\\
669.715967785129	0.00800777701965671\\
669.863365769844	0.00801035939548456\\
670.010647045022	0.00823128344791257\\
670.157623151568	0.00861853058870565\\
670.304355335858	0.00850745662546615\\
670.450825118914	0.00813069136734157\\
670.597123835743	0.00746879785776855\\
670.743422552572	0.00716097135386917\\
670.889440387839	0.00678260622862581\\
671.035250224051	0.0066572491991792\\
671.180846250288	0.00597703214759804\\
671.3263315857	0.00519930567327265\\
671.471609044327	0.0054976960049089\\
671.616605659895	0.00451775413750966\\
671.761479941559	0.00432183653788343\\
671.906128024213	0.00442658508529803\\
672.050574823589	0.0041371681744522\\
672.194857172582	0.00434880930242798\\
672.338944184654	0.00488074336408317\\
672.48284178858	0.00460281796779327\\
672.626623054425	0.00550181438006803\\
672.770141890323	0.00589713434408168\\
672.91355088366	0.00582643222378465\\
673.056728302702	0.00590451252287494\\
673.199820224788	0.00626569964481405\\
673.342698408797	0.00591792088459897\\
673.485307691375	0.00619543134416745\\
673.627709254441	0.00741430449761538\\
673.769811646156	0.00705122904855671\\
674.05327133428	0.00870940672621145\\
674.194744786676	0.00897574769555831\\
674.336077938009	0.00943956241383148\\
674.477319583517	0.009287706243299\\
674.618329216092	0.00929157103132638\\
674.899756232486	0.0100041296382187\\
675.040277488759	0.0101897480518574\\
675.18054856134	0.0105386966677088\\
675.320618184503	0.0104044121264906\\
675.46048036491	0.0107344964367257\\
675.600202092722	0.0115518208789354\\
675.739686017868	0.0114462282382419\\
675.879048009277	0.0111837885647219\\
676.01824538731	0.011173603786915\\
676.157302203857	0.0115482358741019\\
676.296230893219	0.0112826328826259\\
676.435061755999	0.0105883160390476\\
676.573715960035	0.0108595541584009\\
676.712180679249	0.0103415594035141\\
676.850474558661	0.0105452649530662\\
676.988548682504	0.0108684311327352\\
677.126396856519	0.0107800882593665\\
677.264123095706	0.0114728615210424\\
677.401654038008	0.011168668095479\\
677.538965224584	0.0111996687179499\\
677.676056656427	0.0119650280114456\\
677.813026173313	0.0117753746299059\\
677.949843102892	0.0126017869338284\\
678.086477211938	0.0130530413864562\\
678.222953053065	0.0128933746178745\\
678.359203516745	0.0142789190567782\\
678.495173314652	0.0142587449961411\\
678.630996855695	0.0141202438580876\\
678.766698674127	0.0151251405159201\\
678.90221704391	0.0153436160948104\\
679.037564653214	0.0160303107744539\\
679.172747865804	0.0158150998726114\\
679.307803020766	0.0152180643500515\\
679.442613851331	0.0157754543888586\\
679.577168566545	0.0153530618334798\\
679.711589883016	0.0146892021017493\\
679.8457732587	0.0150950306522191\\
679.979725126423	0.0146914141296293\\
680.113573529807	0.0147346762253164\\
680.24728746414	0.0150031458729245\\
680.380819058318	0.0151134355315889\\
680.514179973859	0.0149641019247611\\
680.647340557632	0.0141418113556711\\
680.780312425477	0.0140953172640366\\
680.91297260436	0.0143146520543951\\
681.045468672021	0.0132654228033289\\
681.177708789384	0.0131485002895033\\
681.309827505939	0.0129383287846849\\
681.441793643994	0.0125371305945237\\
681.573564549591	0.0131125204470663\\
681.705214088597	0.0119780139330032\\
681.836771729236	0.0118672272020603\\
681.968116113173	0.011826652449372\\
682.099343977263	0.0104182615532409\\
682.361211037485	0.0105185216988275\\
682.491933709443	0.00915897640095409\\
682.622351228508	0.00959163747791081\\
682.752530878914	0.00908639950137058\\
682.882485964121	0.00895151600082045\\
683.012205308625	0.00841654327143715\\
683.141832672411	0.0075612142453565\\
683.271224475764	0.00802123911137187\\
683.400335837364	0.00737144869253825\\
683.529301411041	0.00683569112050009\\
683.65807179561	0.00582316178144993\\
683.786664907058	0.0054886126981728\\
683.915087535311	0.0056875467514601\\
684.043314975968	0.00374044754369152\\
684.171322520752	0.004389367388967\\
684.299116969815	0.00346166374242785\\
684.426776759415	0.00302595940297579\\
684.554241362321	0.00330799292510164\\
684.681555991062	0.00180783844109556\\
684.808597095045	0.00198463490721679\\
684.935456817302	0.0015157017483034\\
685.062199681067	0.000210804272001042\\
685.188761199279	0.000346654917507294\\
685.315159264514	-0.000354238410636754\\
685.441344357545	-0.000957412411480618\\
685.567298680467	-0.00106347446751442\\
685.693078873276	-0.00173009683135206\\
685.818688739196	-0.00206086648972814\\
685.944085705376	-0.00167913537438835\\
686.069269781719	-0.00306331607464472\\
686.194248057664	-0.00304360996551623\\
686.319013475811	-0.00318751364909531\\
686.443576682329	-0.00464289764170189\\
686.56793061573	-0.00372680284283433\\
686.692110687315	-0.00445676598508271\\
686.816003398784	-0.00501264112995159\\
686.939878379738	-0.00489135863779211\\
687.06349454159	-0.00523823463981898\\
687.186834409654	-0.00548646425750121\\
687.309954306114	-0.00563097366182319\\
687.43280126178	-0.00622335968785137\\
687.555368050776	-0.00576050258484884\\
687.677817603583	-0.00620961301319767\\
687.800143709634	-0.00592248118596217\\
687.922317288086	-0.00551119594695137\\
688.044345650782	-0.00651272502341271\\
688.166349088579	-0.0048213618565569\\
688.409795737987	-0.00610341511742263\\
688.531221331116	-0.00416558880237972\\
688.652363973973	-0.00548193323743362\\
688.773311577483	-0.00483126068866113\\
688.894056753893	-0.00488389782435661\\
689.014564367621	-0.00632834419423034\\
689.1347845117	-0.00513291033826135\\
689.254831843566	-0.00673767057446639\\
689.374751636617	-0.00701495642954342\\
689.494408916179	-0.00669228594210836\\
689.613946117769	-0.00822133477527132\\
689.733235766709	-0.0074958236192515\\
689.852277927141	-0.00813306590453067\\
689.971200140315	-0.00822803001176453\\
690.08992505101	-0.00845212022716169\\
690.208427730485	-0.00990506942537195\\
690.326775815237	-0.00877852410781088\\
690.445021565991	-0.0110396400137915\\
690.563159371944	-0.0105147245642456\\
690.798890492005	-0.0118192791147749\\
690.916593863262	-0.0104142799989404\\
691.034167925412	-0.0119531286665051\\
691.268914830719	-0.0112908278492796\\
691.386020162738	-0.0123691867914886\\
691.503007665518	-0.0116304990561957\\
691.619792456137	-0.0129126644441158\\
691.736492349241	-0.0135867986116409\\
691.853022453568	-0.0134689008925761\\
691.96938277749	-0.0140623733849452\\
692.085505751324	-0.0140231640135653\\
692.201518704881	-0.0142718704432809\\
692.317336753629	-0.0147635019352492\\
692.432985039624	-0.0151553681137102\\
692.548471434387	-0.0153212933107625\\
692.663745662849	-0.0166657836426793\\
692.77883290431	-0.0168324743539188\\
692.89383529081	-0.0172046272516582\\
693.008693149458	-0.0179005624709134\\
693.123296476599	-0.0180238107150217\\
693.237662520627	-0.0182899429722738\\
693.35179004154	-0.0182538373602483\\
693.465688331914	-0.0193256527151107\\
693.579407888659	-0.0200730991585942\\
693.692949787929	-0.0200287889301762\\
693.806372574256	-0.0211229107147801\\
693.919651037191	-0.0217148138813172\\
694.032844720843	-0.0213091823608238\\
694.145903126252	-0.0221413171085487\\
694.258808242541	-0.0223838077827168\\
694.371628596172	-0.022502355208303\\
694.48431288865	-0.0236393643306201\\
694.596794215283	-0.0237679163636813\\
694.709114243452	-0.0245633034538741\\
694.821255962453	-0.0249414388572404\\
694.933219982509	-0.0243788544494237\\
695.044980457805	-0.025554491165849\\
695.156622634861	-0.0243811435991574\\
695.268018943426	-0.0245450732305699\\
695.379220513346	-0.0242419961709857\\
695.490176304419	-0.0234969242872012\\
695.601038765168	-0.0240947798116622\\
695.822433377407	-0.0228209501516403\\
695.932880881722	-0.0230587329948548\\
696.043209832228	-0.0213438273636939\\
696.153403347175	-0.0216847985508366\\
696.263554544783	-0.0200972632900402\\
696.483527053035	-0.0196509262531208\\
696.593229868417	-0.0186941676570314\\
696.702754922358	-0.0193911186820515\\
696.81209389819	-0.0188092750165652\\
696.921229980248	-0.0177814293938354\\
697.030221997021	-0.0182678978784452\\
697.139036593252	-0.017765655469816\\
697.247656580877	-0.0182900605205987\\
697.356242918379	-0.0171179959174879\\
697.464693760933	-0.0165327583090402\\
697.573060563618	-0.0175437180245126\\
697.681283761429	-0.0166384125600416\\
697.789262086018	-0.0170305126977155\\
697.897071364555	-0.0169468305704186\\
698.004770613088	-0.016984438462714\\
698.112275313117	-0.0180362550250948\\
698.326709861637	-0.0184943289797275\\
698.433876516307	-0.018934367513225\\
698.647821687387	-0.0196223267256528\\
698.754608096265	-0.019518440384104\\
698.86119213485	-0.0194977196268837\\
698.967598357024	-0.0196726571595036\\
699.073784523363	-0.0185742847326082\\
699.179869528982	-0.0184912727271467\\
699.285768928566	-0.0177363955720011\\
699.391398307766	-0.0166743948259409\\
699.497053266074	-0.0156969360064068\\
699.602471534312	-0.0154053192869696\\
699.707806702974	-0.0143927505941974\\
699.812997257789	-0.0130447351322118\\
699.918120002615	-0.0116060683607202\\
700.023006081709	-0.0106100297105058\\
700.127773158538	-0.00847037972562248\\
700.232345780237	-0.0068461480757378\\
700.336867215598	-0.00508666215341691\\
700.441186564887	-0.00408128087110526\\
700.545472716036	-0.00195670100686129\\
700.64961567176	-0.000143331709068661\\
700.753589830758	0.00041893303625784\\
700.857455568412	0.00130405708557646\\
700.961169098581	0.00135788215197863\\
701.064756071619	0.00205264912619896\\
701.168242150991	0.00198328995611519\\
701.271612724865	0.0015974855997456\\
701.374866035974	0.00176419689455543\\
701.477936408118	0.00138824364637458\\
701.580880355228	0.00134536580765143\\
701.683655747441	0.00104505497756691\\
701.786332845402	0.00157855338409263\\
701.888832054736	0.00170776357037994\\
701.991214313194	0.00159823895683076\\
702.093463343709	0.00200751222257622\\
702.195546654214	0.00276942630205212\\
702.297477873227	0.00259823883982335\\
702.399282816892	0.00415366682159402\\
702.500844807959	0.00492817101780929\\
702.60238096846	0.00597998905175245\\
702.703748805706	0.00692366427563229\\
702.805016251358	0.00729803612500746\\
702.906112434481	0.00978657648181525\\
703.00708537941	0.0106729492705426\\
703.107967649037	0.0120916953536607\\
703.208613756501	0.0139395009873624\\
703.309211341115	0.0155345536022651\\
703.409582542121	0.0183276717646095\\
703.60998227006	0.021842473927336\\
703.709962555557	0.0239380442720858\\
703.809820482703	0.025611219139023\\
703.90951425485	0.0271999870805075\\
704.009050062238	0.02783472570502\\
704.108459924173	0.0281892534843564\\
704.207795859791	0.0290361209309822\\
704.306838002024	0.0286847863512776\\
704.405774451236	0.0293194270856247\\
704.504515771845	0.0277380079455725\\
704.603057669557	0.0273516357081007\\
704.701499888808	0.0268136101477694\\
704.799674800084	0.0267350664685182\\
704.897786549828	0.0257143173491841\\
704.995662684155	0.0242173389348181\\
705.093460071332	0.0231968587977462\\
705.19108467806	0.0224440321026123\\
705.28862034733	0.0212255137855664\\
705.386040965307	0.0203109023024126\\
705.483284087118	0.019819072016162\\
705.580500987647	0.0190445142026192\\
705.677592387875	0.0189794430723396\\
705.774553356541	0.0183180888368497\\
705.871399552832	0.0192951993199131\\
705.968047426688	0.0198341057863445\\
706.064637971975	0.0207486990027519\\
706.161082910274	0.0225686153128208\\
706.257450492958	0.0247326288809973\\
706.353646473832	0.026552808472843\\
706.449675439172	0.0289069786690561\\
706.545620904204	0.0309041343583658\\
706.641353238321	0.0330238827679068\\
706.736872599724	0.0353009802282713\\
706.832220854632	0.0367127112800745\\
706.927435717944	0.0384873588445771\\
707.022521483637	0.0399348722181685\\
707.117451800242	0.0410363397840001\\
707.212238046901	0.0420442283126476\\
707.306937175002	0.0422524633653438\\
707.401417078355	0.0419940002258272\\
707.495885526759	0.0415244249230682\\
707.590206983094	0.0409591706701349\\
707.684358657602	0.0401344421650265\\
707.778417219764	0.0395633542501628\\
707.872303277911	0.0379892996605804\\
707.966046860258	0.0365312161147813\\
708.059701523824	0.0352653198567623\\
708.246587603568	0.0318117638535114\\
708.339887431546	0.0303972572257862\\
708.433116430032	0.0287892278960271\\
708.526233217478	0.0270408931728525\\
708.619235380345	0.0251675571228134\\
708.712069531974	0.0234284688808657\\
708.804779513373	0.0221541183996123\\
708.8974044252	0.0217027597104789\\
709.082170156103	0.0188749397564152\\
709.174391611162	0.0179710021278652\\
709.266486992933	0.0177682626663227\\
709.358512166589	0.0177096899274147\\
709.450380848514	0.0174525069309084\\
709.542136533805	0.0169278035670004\\
709.633820709673	0.0161599039038265\\
709.725365351446	0.0159276107697224\\
709.816772075021	0.0166673090931226\\
709.908107780716	0.0162431510797205\\
709.999291551606	0.0167110239360682\\
710.09033641267	0.0168241575763659\\
710.181229570005	0.0166412640040789\\
710.272053415133	0.0172967999596949\\
710.362889282473	0.0172912164965737\\
710.453560627826	0.0166523775493488\\
710.544066611896	0.0163152518110792\\
710.634502060188	0.0146217891857532\\
710.724881881077	0.0139849380461783\\
710.815191872029	0.0125145991455611\\
710.905309789345	0.00989034017743506\\
710.995386183455	0.0076038450656597\\
711.085271097877	0.0057072565028875\\
711.264863672586	0.000709398002754824\\
711.354476175126	-0.00216346462343608\\
711.443911581268	-0.00479185543281346\\
711.533265976477	-0.00752850949436379\\
711.622498832192	-0.0100016508786211\\
711.711624581841	-0.0120361858881779\\
711.800683664652	-0.0142718492426184\\
711.889608059437	-0.0166797366672427\\
711.978411212408	-0.0177481778235915\\
712.244352009564	-0.0192059470413142\\
712.509262821069	-0.0195206236362537\\
712.597359294031	-0.0191365101685506\\
712.685457474294	-0.0191987644017217\\
712.773465217238	-0.0179285577791006\\
712.861342431495	-0.0179476952104096\\
712.949166316338	-0.0171048768800119\\
713.12435191744	-0.0149395835568384\\
713.211742054371	-0.0136084698400509\\
713.299059079881	-0.0127553869250505\\
713.386341167282	-0.0114695843417394\\
713.473563640921	-0.0114416678542284\\
713.560723922337	-0.00993602063988419\\
713.647825415482	-0.00835263916303575\\
713.734844067415	-0.00736545382005716\\
713.821847049384	-0.00714428089384\\
713.908792272161	-0.0062160192654801\\
713.995704539806	-0.0058638579153012\\
714.082556108813	-0.00503030955655959\\
714.169267010191	-0.00453601050594443\\
714.255869724353	-0.00325867188132634\\
714.342320696176	-0.00368839634120377\\
714.42868409431	-0.002909295964173\\
714.514964606396	-0.00347323633570795\\
714.601181582461	-0.00338266461733383\\
714.687335083749	-0.00496470681730443\\
714.773401715019	-0.0071219825957769\\
714.859346681532	-0.00858974747666252\\
714.945216904903	-0.0110622382270549\\
715.031034293466	-0.0127048680967619\\
715.116760565945	-0.0134327825613809\\
715.202456930293	-0.0151915268060066\\
715.288033889516	-0.0151876354268552\\
715.54434662573	-0.0140999035646701\\
715.629630480833	-0.0132478388358095\\
715.714915498936	-0.0130152577513627\\
715.800105606611	-0.0122342469425121\\
715.885218579423	-0.0107686763119546\\
715.970351295132	-0.00967894584925943\\
716.055372511966	-0.00814248288600083\\
716.140310930998	-0.00738507414928335\\
716.309861409733	-0.00456714913991618\\
716.394541970227	-0.00413346844732132\\
716.47908009593	-0.00290208651358626\\
716.563661698476	-0.0019050153647413\\
716.648161924094	-0.00243340044380602\\
716.73259146657	-0.00316013120368552\\
716.816966085541	-0.00283430151409902\\
716.901317488515	-0.00166376602180662\\
716.985615088172	-0.00173861469522762\\
717.069859568727	-0.00113123432186057\\
717.154032941162	-0.00128597130094477\\
717.238079492672	0.000742112994430499\\
717.322006760868	0.00221489946125075\\
717.405806502284	0.00333688407692989\\
717.489643244048	0.0045609498434942\\
717.573382127142	0.00545584848430281\\
717.657110349364	0.00666536792709849\\
717.824435774204	0.00851978440550738\\
717.991729421662	0.0107353957135956\\
718.075333823838	0.0127590297935285\\
718.158877037275	0.0145424823354006\\
718.242301368262	0.0162028064005426\\
718.325640873551	0.0179478425582147\\
718.408880611198	0.020302177024746\\
718.492089713462	0.0210830389993362\\
718.658386855509	0.021872015266581\\
718.741414889051	0.0220751913800541\\
718.824371641832	0.0227925527184425\\
718.907351428406	0.0231391883054357\\
718.990316466006	0.0253422318692174\\
719.073262688968	0.0269214376585296\\
719.156231717132	0.028842518384522\\
719.239107083423	0.0304236178151314\\
719.321902044811	0.0310738363849623\\
719.487352826604	0.0339614773412222\\
719.569942478144	0.0346177900978546\\
719.65247858699	0.0344840313020995\\
719.735011372684	0.0347101489830948\\
719.817399027853	0.0350546690431202\\
719.899743716041	0.0358758764526783\\
719.982036651553	0.0368332895274079\\
720.064315630406	0.0379777503377454\\
720.146555407596	0.037579431185236\\
720.228785762279	0.0385445722100712\\
720.310962069587	0.0388342272655109\\
720.475170541486	0.0402601022246927\\
720.557336568916	0.0408415431933236\\
720.639416772363	0.0411034227823848\\
720.721544927691	0.0405862685546481\\
720.803617931471	0.0426121881141626\\
720.885643623859	0.045043591011563\\
720.967608130661	0.0483208652295843\\
721.049510880256	0.0494525876785019\\
721.13131532047	0.0501254344387689\\
721.213060201062	0.0513110216357973\\
721.294746302349	0.0516124157596778\\
721.376451850406	0.0512307552427274\\
721.457987299344	0.049104036982385\\
721.539488988389	0.0471038355941573\\
721.620973655089	0.0455672227394643\\
721.702428754227	0.0433611982293769\\
721.783897949736	0.0422182135166622\\
721.865299869702	0.0403967360495017\\
721.946618343149	0.0395623773025591\\
722.027896365337	0.0401298478413992\\
722.109131343808	0.0395852050215808\\
722.190300414498	0.0394726349351231\\
722.271397110232	0.0388786741779086\\
722.352436860724	0.0376947740177229\\
722.433324131875	0.0372154035761696\\
722.514164320772	0.0368783711284095\\
722.594996745893	0.0367321206904307\\
722.675783394074	0.0364085328955071\\
722.756516607346	0.0349660836491239\\
722.837156557448	0.0352510159277699\\
722.917780119089	0.0367439160089589\\
722.998360147281	0.0377400274974207\\
723.078940772138	0.0384013357841013\\
723.159459603448	0.0381780705207575\\
723.239917022038	0.0389812583975981\\
723.32036335647	0.0403150914867183\\
723.400769254057	0.0417327702992907\\
723.481145297317	0.0434318053216884\\
723.561540003726	0.0434474162049128\\
723.641924105387	0.0441420763372662\\
723.722142994602	0.0464691687245704\\
723.802366685762	0.0484713892486752\\
723.882530665208	0.0510816206823392\\
723.962665584924	0.0529300030780178\\
724.042765398716	0.0548512793053533\\
724.202894353568	0.0592548227931502\\
724.282831287347	0.0611106185446033\\
724.362757507574	0.0606650862417837\\
724.442629450537	0.0600040695442203\\
724.602371088897	0.0575757082901873\\
724.682154487717	0.05578621767188\\
724.841648407569	0.0514372448571976\\
724.921331383389	0.0470122327861873\\
725.000962758181	0.0448299143763506\\
725.080568099093	0.04256310104779\\
725.160185093064	0.041371552960527\\
725.239780471443	0.0401103087940555\\
725.319317970222	0.0404424866385398\\
725.398876302839	0.0413585537987728\\
725.557761149746	0.0449251967069131\\
725.637112699413	0.0463478836296645\\
725.716425068286	0.0471485782785521\\
725.795721564164	0.0486894145666383\\
725.875061926533	0.0496822606331762\\
725.954322304757	0.0514180732965315\\
726.033569316039	0.0524006739606193\\
726.112733450442	0.0520659019189225\\
726.191864631641	0.0525169253368176\\
726.270947926519	0.0522450294616874\\
726.349986275479	0.0512497158183578\\
726.429036341936	0.0516061305532958\\
726.507952238092	0.0504797368927257\\
726.586789780881	0.0490092863083191\\
726.665581169331	0.0456568929105288\\
726.744322182115	0.0448763332084354\\
726.823110869624	0.0452028348363456\\
726.901797272869	0.0441931577068999\\
726.980509727004	0.0415885060616574\\
727.059148434963	0.0385476665696842\\
727.13765546818	0.0366573203706366\\
727.216153904759	0.0354453624497637\\
727.294608562029	0.0337212639805102\\
727.373055563719	0.03066126425108\\
727.451466078728	0.0270776297994644\\
727.529744547043	0.0237468390445201\\
727.60807694031	0.0211452957685196\\
727.686401634832	0.017113144280188\\
727.764665330936	0.011122560119361\\
727.842831877737	0.00418812457814965\\
727.920991752081	-0.00297030843603352\\
727.999054853468	-0.00936086950639492\\
728.077051342977	-0.0160964324642237\\
728.155104176104	-0.0220648857409742\\
728.233092735178	-0.0292920041296156\\
728.311046997368	-0.0338993959787786\\
728.388967699077	-0.0360750601597601\\
728.466885388777	-0.0379814518937565\\
728.544742244148	-0.0392258032164818\\
728.622535443209	-0.0409819725466605\\
728.700236231133	-0.0415534619618256\\
728.777905002319	-0.0404598278477124\\
728.855511997027	-0.0401652666635073\\
728.933026767115	-0.0387628296106186\\
729.010602474719	-0.0384654180174948\\
729.088025865132	-0.0390201813556814\\
729.165389371789	-0.0387925156651363\\
729.242753839997	-0.0396204322547646\\
729.320150029666	-0.0408785056863508\\
729.397456476465	-0.0416957488337175\\
729.474796944467	-0.0431846348432146\\
729.552050535892	-0.043963776983901\\
729.629339940115	-0.0449266309517498\\
729.706636694373	-0.0454620466297229\\
729.783850034402	-0.0460968808207554\\
729.861071045278	-0.0470860185946549\\
729.938210675878	-0.0479424720986117\\
730.015358461497	-0.0492160854677195\\
730.092478192888	-0.0509296275297402\\
730.246561343374	-0.0550332496179635\\
730.323470272241	-0.0572270609154657\\
730.400358898499	-0.0599695372801534\\
730.477195591023	-0.062568502598765\\
730.554013821342	-0.0653530743473993\\
730.630812354155	-0.0675780334776164\\
730.707592586921	-0.0705886477719559\\
730.784324587392	-0.07429436786731\\
730.861030142105	-0.0776137901053744\\
730.937717561304	-0.0800248358905264\\
731.014355769272	-0.0812498567286184\\
731.090975587242	-0.083059232193591\\
731.167577390735	-0.0853118647215751\\
731.244162736646	-0.0872354090498675\\
731.32070165153	-0.0869516377978243\\
731.397223753008	-0.0859192158408177\\
731.473699009064	-0.0858365300126707\\
731.626624048683	-0.0820884616125568\\
731.703043994685	-0.0785251306270993\\
731.779417024985	-0.0745446235580403\\
731.85577384722	-0.0704142654479938\\
731.932085864428	-0.065959349173454\\
732.008383837955	-0.0622751801494132\\
732.084669683472	-0.0598568525382461\\
732.160913496347	-0.0561111427725791\\
732.237118974841	-0.0540048454353155\\
732.313315422859	-0.0527101693074883\\
732.389461215598	-0.0518644677518978\\
732.465598762814	-0.0514892716249733\\
732.541701803083	-0.0498447563807076\\
732.617767440484	-0.0487403647861129\\
732.693799922452	-0.048173172701695\\
732.769830253158	-0.0478205252020416\\
732.845826921307	-0.048201307196905\\
732.921790561769	-0.0487317980722537\\
732.997752056682	-0.04918456489645\\
733.149628158607	-0.0524496886870338\\
733.225535246653	-0.0535135448628807\\
733.301377470165	-0.0560525403143401\\
733.377250331573	-0.0583774663638224\\
733.4530571213	-0.0610568658601096\\
733.528893352064	-0.0635077037268275\\
733.604666722535	-0.0658591988565149\\
733.680438034252	-0.0690757901454617\\
733.756177603367	-0.0720896991904283\\
733.831918471276	-0.0747756641418391\\
733.90763409709	-0.077119888384118\\
733.983319052121	-0.0787065937266789\\
734.058971297333	-0.0800674773647643\\
734.134621328149	-0.079933643464301\\
734.210272116084	-0.0789203070614803\\
734.285921492878	-0.0776493417058646\\
734.36151240041	-0.0754826408817735\\
734.43710542089	-0.0727757609575974\\
734.512668252344	-0.0684857237944243\\
734.588204074587	-0.0641015310541206\\
734.663751004936	-0.0600714612774027\\
734.739238749758	-0.0555480746088506\\
734.89019114496	-0.0481325908798453\\
735.041043594011	-0.0423353291081412\\
735.116466465578	-0.0398464898823931\\
735.19186886908	-0.0390610104429925\\
735.26722457614	-0.0378124804909703\\
735.34259400664	-0.0361541351056758\\
735.493253077877	-0.035760976428719\\
735.568542175921	-0.036560247160196\\
735.643817238946	-0.0364909304277035\\
735.719075599114	-0.0379616109295284\\
735.794317825187	-0.039194026477503\\
735.869547889228	-0.040814384782152\\
735.944762998701	-0.0420514168279169\\
736.019963723418	-0.0432176445755204\\
736.09514710785	-0.0445660338224343\\
736.245462491603	-0.0475005583829216\\
736.395691295339	-0.0491784300681957\\
736.470802891798	-0.0508716550541521\\
736.620933472578	-0.0540719059456478\\
736.770985087848	-0.0551647358938681\\
736.846003738306	-0.0563725593891604\\
736.920974871002	-0.0568011962101309\\
736.995929553061	-0.0568820784485524\\
737.070868206527	-0.0577081304578542\\
737.145791253712	-0.0576330263710361\\
737.220703112712	-0.0576810394113636\\
737.295600245825	-0.0572717718220019\\
737.370491215741	-0.0566677802931963\\
737.44537659715	-0.0557122758635842\\
737.520227600457	-0.0532682954998336\\
737.595044847827	-0.0504346592068714\\
737.66984957772	-0.0481300686121813\\
737.744617116294	-0.0457412622621405\\
737.819377292868	-0.0427297257415375\\
737.89410566966	-0.0409918674777145\\
737.968798500409	-0.0394094189263114\\
738.043494367226	-0.0379785201947698\\
738.118160287229	-0.0360093637377759\\
738.192893494747	-0.0346559466041754\\
738.267651242074	-0.0334945473101698\\
738.342389314272	-0.0324320560786191\\
738.417096445253	-0.0316661816268606\\
738.491737539471	-0.0302715024619147\\
738.566336348472	-0.0292893185043113\\
738.64085540809	-0.0284201654271783\\
738.715358311019	-0.0280805650165803\\
738.789937577788	-0.0267568390304405\\
738.864444307329	-0.0250166484021292\\
738.93894159889	-0.0236931520543067\\
739.013434707043	-0.0207273299923827\\
739.087900111573	-0.0190724743659985\\
739.162381174512	-0.016955592384079\\
739.236738969542	-0.0136830187105943\\
739.311190815487	-0.0105066030864691\\
739.385696574721	-0.00675968752796052\\
739.460156988879	-0.00363106818485903\\
739.534629229615	0.000197635915469618\\
739.608999648654	0.00333709117603576\\
739.683307778468	0.0063632723339424\\
739.757551953337	0.00954136071891298\\
739.831852799407	0.0125647227197305\\
739.906100116493	0.015733484002908\\
739.980348205002	0.0188010739046831\\
740.128753896453	0.023721294318193\\
740.203004813442	0.025982073318005\\
740.277158264494	0.0283198618745928\\
740.351248935946	0.0298794798235349\\
740.425316273734	0.0311362411351865\\
740.499349861508	0.0322739533694403\\
740.573390273471	0.034216420245798\\
740.647528174359	0.0357859997114929\\
740.72161616206	0.036698880277072\\
740.795661271971	0.0367961393226324\\
740.869635982064	0.0376535257728392\\
740.943625345166	0.0391012713926102\\
741.017573687639	0.0402716543991346\\
741.238953961754	0.0415585394252957\\
741.312747996128	0.0416804888923252\\
741.386445925403	0.0415022496838446\\
741.460065589937	0.0412087936571197\\
741.533688113419	0.0407268990104512\\
741.607304640572	0.0392833217708812\\
741.680925190632	0.0390511496748331\\
741.75453536671	0.0381464987843856\\
741.828095701983	0.0369508872989854\\
741.901694332123	0.0345540379601061\\
741.975271985145	0.0323787180923318\\
742.048844150856	0.0300858147019198\\
742.122374018266	0.0276409983317762\\
742.195804822203	0.0248994860778566\\
742.269203708787	0.0217271928298715\\
742.342598845819	0.0189406526855009\\
742.41601734622	0.0168764852234062\\
742.562738483936	0.0141013841214317\\
742.635987194278	0.0119571335349065\\
742.709262644743	0.0106795357763758\\
742.782470262927	0.0084858939028436\\
742.928846649615	0.00660407462214607\\
743.002017047476	0.00480985154206337\\
743.07517590001	0.00409849819266128\\
743.14832472687	0.00245454723119565\\
743.221396128347	0.00231572197765217\\
743.294457613247	0.00244663122225575\\
743.367509613684	0.00330850760849444\\
743.440432431433	0.00462322952523664\\
743.513349010112	0.00551447100235691\\
743.586280103223	0.00631656074745024\\
743.659205877478	0.00745397376965684\\
743.732032233304	0.0088050415276939\\
743.804748251537	0.0105801761380917\\
743.877461701787	0.0120331915030647\\
743.950093698006	0.013036855108794\\
744.022736368158	0.0153660937419318\\
744.09536380584	0.0185722368864845\\
744.167950242309	0.0228713302938104\\
744.240538160688	0.0269397049072495\\
744.313167803943	0.030516626500571\\
744.385819851758	0.0345066407052173\\
744.458413235627	0.0392165815003409\\
744.531010602885	0.0448945757939327\\
744.603670367295	0.0495927990292557\\
744.676377816693	0.0532793914377407\\
744.749060136549	0.0567397500288962\\
744.821707780923	0.0605659059755226\\
744.894227596359	0.0639032315220902\\
744.966720746238	0.0667317960354694\\
745.039246237757	0.0688338807403852\\
745.11181730162	0.0691170862029367\\
745.184350215038	0.0692848663099994\\
745.256826636138	0.0696757585839123\\
745.329232990828	0.0701328465860342\\
745.401584144597	0.069460000752656\\
745.473900541363	0.0679773310720293\\
745.546214001784	0.0676639289232526\\
745.618541904523	0.0681854179233596\\
745.690851501151	0.0690622198711708\\
745.763160170438	0.068933315403342\\
745.835409329793	0.0680317118541325\\
745.907701143873	0.0683299833597175\\
745.979900393588	0.0688672212836536\\
746.052049712046	0.0691264819865864\\
746.124233255108	0.0690310013811768\\
746.19631680825	0.0679768751551819\\
746.268360492035	0.0679799108521593\\
746.340432500194	0.0684458253952016\\
746.412465860876	0.0679985417303897\\
746.48449378469	0.0668816199013236\\
746.556431588062	0.0661452447344573\\
746.628349807612	0.06575074258717\\
746.700246073995	0.0644642039206929\\
746.772184246334	0.0618603875847157\\
746.844179307467	0.0596215958497623\\
746.988148621824	0.0536552987134655\\
747.060106883787	0.0499079295642559\\
747.132038084285	0.0458935183099811\\
747.203932122596	0.0424481641398415\\
747.275794999544	0.0391526088046703\\
747.347651739804	0.0365472959318822\\
747.419448297195	0.0335959945359718\\
747.491239996525	0.030167909932743\\
747.562960363193	0.0274538786400171\\
747.634671451142	0.0252058712839016\\
747.778047952712	0.0200717585204302\\
747.849677961511	0.0167706415741122\\
747.921335944827	0.0137943248229249\\
747.992883838887	0.0106407812761518\\
748.064432461882	0.0082923864104032\\
748.135915633314	0.00557942625357555\\
748.20739623156	0.00293653137964611\\
748.27885149689	0.000157375902290369\\
748.350290390086	-0.00212927198663238\\
748.421705500507	-0.00351899310692261\\
748.493097759485	-0.00453827067440216\\
748.56446809925	-0.00603529645832168\\
748.635854611609	-0.00615818195956308\\
748.70717735176	-0.00584811310420719\\
748.778506653186	-0.0039960965410728\\
748.849819958407	-0.0026868872474779\\
748.921134967884	-0.00205909658711789\\
748.992412533109	-7.59811779289521e-05\\
749.063676312224	0.00292331013190505\\
749.13494721994	0.00705420521057931\\
749.206226052569	0.00887323432141329\\
749.277447829681	0.00996040578240809\\
749.348708263138	0.0118942308353098\\
749.419914935436	0.0147755881164358\\
749.491134129917	0.0173572810481346\\
749.562343908445	0.0183187557444171\\
749.633565646327	0.0188863842263345\\
749.704758551491	0.0200605966438161\\
749.775964857572	0.0209262964415302\\
749.847186641222	0.0213755313529873\\
749.918380128518	0.021184261187841\\
750.060797402731	0.0199724500117782\\
750.132000955584	0.0203600882681485\\
750.203200584413	0.0198965185843463\\
750.274397544782	0.018269506703291\\
750.345570425623	0.0177198186206624\\
750.487932011365	0.0171618627570069\\
750.559122012337	0.0171087105230754\\
750.630268593295	0.0156210699492476\\
750.701437077321	0.0142652915274084\\
750.772627366101	0.0143629640006111\\
750.843775674943	0.0143573177886083\\
750.914946776154	0.0145352706215363\\
750.986098854781	0.0129817673768002\\
751.057274548919	0.0120058353837749\\
751.128432517434	0.0120989236600053\\
751.199615800375	0.0125312401140718\\
751.270803858613	0.013485931097307\\
751.413220293809	0.0117525343528087\\
751.484444718837	0.0117620461224988\\
751.555655380163	0.0112526344150865\\
751.626894579412	0.0113669785566799\\
751.698121456126	0.00939324347120873\\
751.769400537007	0.00790092320573876\\
751.840648265992	0.00589071023534871\\
751.911929156472	0.00528687844087017\\
751.983198581027	0.0043152682744676\\
752.054484743253	0.0025171055985993\\
752.125783642291	0.000114291165800751\\
752.197067616169	-0.0021336573086046\\
752.268322240095	-0.00475117285463966\\
752.339594193192	-0.00826670667981944\\
752.410881302592	-0.0125269600930551\\
752.482144421737	-0.0152694634682575\\
752.553427533322	-0.0176295363082772\\
752.624685006527	-0.0212424768712935\\
752.695983853315	-0.0253714255583191\\
752.7672622809	-0.0288979445012956\\
752.838564223372	-0.0303130342355189\\
752.981177106628	-0.0337358430674612\\
753.052500969747	-0.0351033875084568\\
753.123846505284	-0.0367482466245974\\
753.195238085911	-0.0372957704408918\\
753.266628903386	-0.0371105431304386\\
753.338043329152	-0.0365937179975617\\
753.409500992633	-0.0373693496388796\\
753.480964566429	-0.0379220217724878\\
753.552453678636	-0.0390919151674325\\
753.623953186012	-0.0392724781406741\\
753.695479130428	-0.038454234223309\\
753.766983873896	-0.0393033772184026\\
753.838540417077	-0.0396484467704568\\
753.910101014378	-0.039510209680202\\
753.981714801533	-0.0392093911578968\\
754.053315426627	-0.0386797382325312\\
754.124970706563	-0.0382721003602455\\
754.196663175018	-0.0391352120603869\\
754.340081649388	-0.0365719702912202\\
754.411808586402	-0.0356946743511344\\
754.483568755472	-0.0364734771906114\\
754.555344905497	-0.0371506251594838\\
754.627173437467	-0.0360918447026961\\
754.699012270117	-0.0366901854149546\\
754.770886809864	-0.0370112366932744\\
754.842797686534	-0.0384208134394157\\
754.914720548418	-0.0402280847429211\\
754.986680952339	-0.0408261369868796\\
755.202692543565	-0.0442931989282442\\
755.274744151284	-0.0464308195266767\\
755.346835753163	-0.046577350893358\\
755.418942694248	-0.0473184926324848\\
755.491107855863	-0.0474056736894681\\
755.563297798105	-0.0472756968648582\\
755.635521636223	-0.0461298002317108\\
755.707771588334	-0.0452983098522282\\
755.780013425555	-0.0442469445819142\\
755.852264744024	-0.0422528312412851\\
755.924560326231	-0.0407329401309653\\
755.996875171127	-0.0382246929577832\\
756.06925198119	-0.0350552677255109\\
756.141674778645	-0.0331514857568891\\
756.214118424815	-0.031332131537738\\
756.286635036022	-0.0284997178999902\\
756.359199471209	-0.025918809069708\\
756.431812340175	-0.0244950760188658\\
756.577090596304	-0.0237150749223929\\
756.649760171912	-0.0242145352815442\\
756.722480032343	-0.0248545140292435\\
756.795250782756	-0.0250553336283019\\
756.868046900851	-0.0258300650262981\\
756.940895070186	-0.0279203118152509\\
757.013785313725	-0.0296197448396924\\
757.086754942591	-0.03054199534688\\
757.159752051733	-0.0310634505481175\\
757.23274451031	-0.0323636802307874\\
757.3057541981	-0.0345306727051593\\
757.378823158796	-0.0364679971908117\\
757.451936359528	-0.0376321062432226\\
757.525094180913	-0.039380080418141\\
757.598297002874	-0.0408318508299317\\
757.671586833163	-0.0427706458033299\\
757.744895855454	-0.0434467838136925\\
757.818292534203	-0.0435641347270348\\
757.891735639616	-0.0429050910046271\\
757.965190410504	-0.0432087773493777\\
758.112202519699	-0.0428506013900005\\
758.185828635684	-0.0410892721602067\\
758.259490641779	-0.0401426688475794\\
758.333186163662	-0.0398492250830031\\
758.406971697594	-0.0380475951872086\\
758.480833019396	-0.0363843300382314\\
758.55472922856	-0.0337080682415944\\
758.628689641618	-0.0313875467373919\\
758.702633758605	-0.028701357095656\\
758.776642516117	-0.0262222252711126\\
758.850660648079	-0.0239810202058379\\
758.92475680615	-0.0212788676818718\\
758.998931423043	-0.0186610835617103\\
759.073143779385	-0.0174280702570968\\
759.147408373158	-0.0149117338047517\\
759.221752005895	-0.0131140918587107\\
759.29613493255	-0.012051651092861\\
759.370584877094	-0.0118514894994632\\
759.445048293019	-0.0109814398847448\\
759.519552127228	-0.0109005544888987\\
759.594110492923	-0.0110892429216847\\
759.668723749676	-0.0115422212695648\\
759.743378753277	-0.0121276356007911\\
759.818116825475	-0.0134154335758012\\
759.892897583626	-0.0134008701174935\\
759.967734811981	-0.0132296985552784\\
760.042669604962	-0.0141124348876929\\
760.117648363081	-0.0145328036473984\\
760.192641478677	-0.0140078426607033\\
760.267651581232	-0.0136950398569979\\
760.342745816826	-0.0125868343258162\\
760.417870710234	-0.01189219775938\\
760.493094776091	-0.0109719511393678\\
760.568362990759	-0.00955423794914623\\
760.643718059782	-0.00763400445930529\\
760.719117756742	-0.00498474402638749\\
760.794604995729	-0.00310729486977834\\
760.945727630919	0.00239786971133071\\
761.02133558203	0.005729665357876\\
761.096976593009	0.00976712423209847\\
761.172719137789	0.0128046981026273\\
761.248535637029	0.0159856134577012\\
761.324386038405	0.0196849858410815\\
761.40032645467	0.0225992898592722\\
761.476329341865	0.0260164394219373\\
761.552382826453	0.0292372387633577\\
761.628527516884	0.0316092368082082\\
761.704688069216	0.034063739879798\\
761.780884252919	0.0360615684227241\\
761.857132395909	0.0379476183693441\\
761.9334568588	0.0394317629417174\\
762.009834071661	0.0399466777967064\\
762.086264497683	0.0415576255529686\\
762.162800277732	0.0426372257993535\\
762.239361899228	0.0429876548598713\\
762.316006193686	0.0425239898588643\\
762.39271699943	0.0422651720348313\\
762.469472730805	0.0414955467214213\\
762.546227376216	0.0400590060635295\\
762.623060747567	0.0389978703668703\\
762.69995029892	0.0382438785925387\\
762.77691911583	0.0366489154549754\\
762.853927785867	0.0358444248686283\\
762.931022152815	0.0356449086124258\\
763.008168181948	0.0341669996232667\\
763.085400720277	0.0329000490679618\\
763.162702829979	0.0311502911646357\\
763.240042838885	0.0303433634035173\\
763.317316492402	0.0298262870817325\\
763.394670992407	0.0291584572834154\\
763.47204530115	0.0284032999981036\\
763.549386941719	0.0282934905596903\\
763.626878019553	0.0285738695364444\\
763.704447111935	0.0291753440975526\\
763.78209153767	0.029132987764342\\
763.859836671672	0.028874745594635\\
763.937661887143	0.0298719465408794\\
764.093366971259	0.0308489797163247\\
764.171252135502	0.0318052422787787\\
764.249182014454	0.0321699301999843\\
764.327138425589	0.0332714210647964\\
764.405253202723	0.0345622914034038\\
764.483442483729	0.0349773407345992\\
764.561667704262	0.0356353939826022\\
764.639966966745	0.0361842778536356\\
764.718284163926	0.0368988967093173\\
764.796659085803	0.0370676750164876\\
764.875071952526	0.0367642344399428\\
764.953618228851	0.0368012824825428\\
765.032289301662	0.0369801135562966\\
765.189737551111	0.037659651766603\\
765.268535125667	0.0372012030944688\\
765.347420343873	0.0366141987647097\\
765.42636436969	0.0369454733921657\\
765.505367371536	0.0359189901683976\\
765.584370373381	0.0350299258228688\\
765.663403459506	0.0338507396204477\\
765.821834217246	0.0335051095770496\\
765.901163726796	0.0331334596774013\\
765.980573262277	0.0323883377830043\\
766.139456255946	0.0303145048520719\\
766.218998559753	0.030363767181143\\
766.298593317992	0.0302050816087558\\
766.457967371749	0.0284493900987854\\
766.537738295387	0.0278678055334467\\
766.61756259661	0.0280988126434067\\
766.697419774941	0.0279333997690401\\
766.777339275891	0.0273592915808649\\
766.857275025657	0.0260584435515057\\
766.937336366556	0.0249581325584813\\
767.017414753235	0.0249552894524641\\
767.177823835347	0.0241686807014503\\
767.338330546451	0.0213098927382589\\
767.418687415174	0.0210110138962136\\
767.499129354589	0.0202875259310531\\
767.579691396938	0.019320297182162\\
767.660398183124	0.0177167760468819\\
767.741169542058	0.0163405862894024\\
767.822048868274	0.0148816500712883\\
767.903030497823	0.0137491435640413\\
767.984063316804	0.0117899112022997\\
768.065079026421	0.0103439023330338\\
768.146233409241	0.00796619763298168\\
768.227327664567	0.0058618397220016\\
768.308413489873	0.00383075861486759\\
768.389550341305	0.00191384251729687\\
768.47076817273	-0.000586688208841224\\
768.55203776104	-0.00251529898923764\\
768.633499947253	-0.0052387779686569\\
768.715103391935	-0.00757133434012758\\
768.796766115916	-0.00953569710384272\\
768.878466391986	-0.0120292968834974\\
768.960204351015	-0.0137057893218753\\
769.042091662916	-0.0158288331056156\\
769.12401699236	-0.0178330618210794\\
769.205996074546	-0.0197555788520276\\
769.288036236376	-0.021859768840045\\
769.452225409977	-0.0236153338290706\\
769.534479981267	-0.0252329667977165\\
769.616757477306	-0.0259325745175829\\
769.69906731751	-0.0268218990031528\\
769.781459680724	-0.0271588332343526\\
769.863967315581	-0.0282800492592514\\
769.946537669358	-0.0297012629715709\\
770.029190770559	-0.0305580476998557\\
770.111853877004	-0.0312198728705653\\
770.194514031577	-0.031475039231168\\
770.277320655475	-0.0311658643831834\\
770.360174053505	-0.0318493568188387\\
770.52595115558	-0.032917527576501\\
770.692080502688	-0.0327627602481471\\
770.775269343957	-0.0337956706443947\\
770.858576435318	-0.0345208695947576\\
770.941930936167	-0.035071293646638\\
771.025338330131	-0.0343594317170073\\
771.108793366752	-0.033861954139752\\
771.192326021167	-0.0344245939771781\\
771.275954459221	-0.0341304077068116\\
771.443444452409	-0.0333209282257485\\
771.527366005569	-0.0325622602982776\\
771.611407603711	-0.0325512736769724\\
771.695521412341	-0.0324174085070581\\
771.779701755019	-0.0317552997205439\\
771.863966181957	-0.0307338500389278\\
771.948333162323	-0.0296220186809251\\
772.032778587609	-0.0285808210703635\\
772.117253989073	-0.0277127719207328\\
772.201837892873	-0.026439296039257\\
772.286573425865	-0.0252286353636464\\
772.541187278718	-0.0219591322869519\\
772.626232766156	-0.0206835750000209\\
772.796525540283	-0.0184654194680434\\
772.881816848143	-0.0171726848543585\\
772.967141469783	-0.0154360237310129\\
773.052545619624	-0.0142189135165154\\
773.137994037283	-0.0125287615237539\\
773.309214998049	-0.00987217482679625\\
773.394957646309	-0.00863971333285463\\
773.480780216726	-0.00727770738865274\\
773.566707751335	-0.00602188700509032\\
773.652715371976	-0.00530968674263477\\
773.738828196301	-0.00442246354998588\\
773.824996187225	-0.00363485815694276\\
773.91118425208	-0.00320035953882325\\
773.997477797087	-0.00256050300015431\\
774.083856722446	-0.00223503321001317\\
774.170316123605	-0.00145231702924775\\
774.256851174271	-0.000793060152545877\\
774.343501848592	-0.00054248155379355\\
774.430228359951	0.00022987447050582\\
774.517040448062	1.65549613484473e-06\\
774.603928553886	-3.65244056865777e-06\\
774.77784117136	0.00046696109950517\\
774.952052258891	0.00150726716276495\\
775.03929447843	0.00253447813304319\\
775.126617849974	0.003251280348195\\
775.214027066302	0.00424480125877835\\
775.301543100398	0.00584169935370937\\
775.389149643549	0.00676821791432758\\
775.476832981415	0.00805666762448709\\
775.564572122457	0.00961452802755502\\
775.652336904811	0.0107065544984835\\
775.740213377204	0.0124290403933855\\
775.8281412353	0.0137222081389154\\
775.916180915062	0.0148640524170105\\
776.09254005726	0.0174866785910126\\
776.180825010899	0.0186855906622441\\
776.269226407302	0.0192782041835926\\
776.357735602182	0.0194669073054001\\
776.446270688719	0.0201538258796745\\
776.534827384415	0.0204663162589895\\
776.623466172086	0.0205977605763792\\
776.712187112238	0.0203822424754208\\
776.800968495746	0.0205889482124348\\
776.889844784606	0.020911738400514\\
776.978803278815	0.0218634868640493\\
777.06787007882	0.0219587831844592\\
777.157023395302	0.0225685368278619\\
777.246315435226	0.0228773590623632\\
777.335629474681	0.0235869938253472\\
777.425008104813	0.0233940115488167\\
777.604061264145	0.0231453037933989\\
777.693717862772	0.0229632221680731\\
777.873267272128	0.0227277858729167\\
777.9631681674	0.0225458943680223\\
778.053133542577	0.0224858236628052\\
778.143189695327	0.0223205889936935\\
778.233306367329	0.0223973371371358\\
778.323415143326	0.0223811830021532\\
778.50395109734	0.0225844692770352\\
778.594370376008	0.02270672129373\\
778.775449940937	0.0221867102779925\\
778.866156197229	0.0216215607251797\\
778.956945504894	0.0214556749640451\\
779.047859767248	0.0215975214240416\\
779.13877790686	0.0204245218310461\\
779.229824900702	0.0195419279020825\\
779.320985202624	0.0188784417363195\\
779.412209921208	0.017398633636958\\
779.503521579924	0.0154317699557396\\
779.59492792142	0.0129239168061304\\
779.686356813083	0.0114082900806807\\
779.777986145054	0.00947512339473633\\
779.86968750655	0.00703134565605978\\
780.053377694522	0.0025471394305896\\
780.145336308179	0.000974959531390596\\
780.237321422019	-0.00125847707477078\\
780.329367102182	-0.00390447344545919\\
780.421420350334	-0.00573061442037215\\
780.513530672241	-0.00795093081512732\\
780.605796218056	-0.00968925803545062\\
780.698130054362	-0.0112765770327314\\
780.790645510601	-0.0132967027977884\\
780.883229274179	-0.0146403564889397\\
781.068528758617	-0.0165115479279621\\
781.161252250293	-0.0173915302011665\\
781.254013746018	-0.0179623075729296\\
781.346813280408	-0.0177841832637569\\
781.439650888035	-0.0179311799796551\\
781.532625267949	-0.0178452619560403\\
781.625633859575	-0.0191706029911529\\
781.718862188754	-0.0198121966611779\\
781.812185262006	-0.0207968861479912\\
781.998809113934	-0.0236241761450628\\
782.092246946356	-0.025469064400454\\
782.185809809613	-0.0280232666764277\\
782.279467456398	-0.0299907957473806\\
782.373258241939	-0.0326478383123003\\
782.467121739952	-0.0350208519205353\\
782.561040175414	-0.0374840163332237\\
782.65499299428	-0.0401115954920215\\
782.749018776704	-0.0420784614344711\\
782.843052938359	-0.0438824777500031\\
782.9372206361	-0.0455764447408455\\
783.031453007349	-0.0475766877365231\\
783.125823247984	-0.0489400464925893\\
783.220245137738	-0.0497979292891841\\
783.314684346066	-0.0508723670227482\\
783.409201429	-0.0520953134122237\\
783.503809115635	-0.0524031406361019\\
783.598508086383	-0.0522613672424086\\
783.693264085317	-0.0516680339329696\\
783.788024590575	-0.0523247585348372\\
783.882785095834	-0.0512273738432896\\
783.977628627517	-0.0493973698125956\\
784.072592863088	-0.0483396231068127\\
784.167579970937	-0.0470075173183204\\
784.26278512095	-0.0446978715825708\\
784.357978859259	-0.0417686720388701\\
784.453266056954	-0.0391311011659354\\
784.548683373009	-0.0374257121236496\\
784.644184987595	-0.0352065952728253\\
784.739746869435	-0.0336337334144901\\
784.835438943826	-0.0325106364999783\\
784.931266082913	-0.0320326489098761\\
785.027137966522	-0.0316277963829634\\
785.123054670875	-0.0314399724569512\\
785.219051330425	-0.0315043728519413\\
785.315092985219	-0.0317542329885327\\
785.411189732656	-0.0318731560705601\\
785.507386836578	-0.0326671977369415\\
785.603659275854	-0.0337238373404034\\
785.699956757402	-0.0343830270745684\\
785.796309687935	-0.0352468242655277\\
785.892718286728	-0.0365190104733983\\
785.989133019527	-0.0375623829172582\\
786.085538589812	-0.0382982644762251\\
786.375036515628	-0.0393190516878121\\
786.471723639575	-0.0385716838891312\\
786.568467972287	-0.0375347824113987\\
786.66527781615	-0.037326767957893\\
786.762134114061	-0.0357757053928935\\
786.956120773637	-0.0321926298365725\\
787.053186079506	-0.0304059070069798\\
787.15032830043	-0.0280832611265396\\
787.247570296906	-0.0251450728678719\\
787.344888293635	-0.0223294590215346\\
787.442211242656	-0.0204548905119282\\
787.539557653027	-0.0186527512569228\\
787.636897734557	-0.0167347436891987\\
787.831607431208	-0.0140040043860381\\
787.929102969286	-0.0130189497825768\\
788.026664363686	-0.0123812155234191\\
788.124315807049	-0.0124951520525656\\
788.222051389602	-0.012135701074385\\
788.319769289492	-0.011598291462974\\
788.417595265239	-0.0123656365852867\\
788.51545205777	-0.012609811735274\\
788.613315041043	-0.0139439682712919\\
788.711232753237	-0.0147012909451405\\
788.80925880553	-0.0160548230285258\\
788.907339799606	-0.0183528647576168\\
789.005452337222	-0.0200685244046781\\
789.103579577451	-0.0213814579818745\\
789.201768745691	-0.0240478372585358\\
789.299947451438	-0.0268856256960817\\
789.496286226578	-0.0312880887793199\\
789.594480227298	-0.0341677203160771\\
789.888802474878	-0.039140298487041\\
789.986908832753	-0.0402707273632359\\
790.183102984552	-0.0415061161297672\\
790.281191560447	-0.0416452782267243\\
790.379262778477	-0.0416562419370621\\
790.477362215719	-0.0412893061388786\\
790.575453231724	-0.0403577860836322\\
790.673499119609	-0.0397330703353873\\
790.771528592118	-0.0380915696277953\\
790.869453090374	-0.0363372992227369\\
790.967406648769	-0.0347852390721073\\
791.065381787486	-0.0336364670032481\\
791.163327168834	-0.0328567116515615\\
791.261302350328	-0.0314884840362311\\
791.359292887074	-0.0308011729399595\\
791.457328691418	-0.0303746331117054\\
791.555350097726	-0.0307262308714371\\
791.653291390295	-0.030143632340355\\
791.751375005078	-0.0302090103029968\\
791.84943819833	-0.0307860963653184\\
791.947555856957	-0.0311974504925274\\
792.045779520763	-0.0313627028100427\\
792.242176512535	-0.0328088196131375\\
792.340441393915	-0.0341060297618014\\
792.438687768392	-0.0344364302452504\\
792.536979771134	-0.0341802346722488\\
792.635232382897	-0.0353644489611042\\
792.733429570363	-0.0363740049042462\\
792.831622053549	-0.037727932697635\\
792.929855857458	-0.0381053124356185\\
793.028034795611	-0.0391227704841413\\
793.224392397923	-0.0416701016090428\\
793.322529816688	-0.0427679496241353\\
793.420609657061	-0.0436046188175396\\
793.518606661208	-0.0455839074793403\\
793.616596898572	-0.047190772256954\\
793.714598198244	-0.0483302972984347\\
793.910384627906	-0.0518808736112533\\
794.008351596131	-0.0537719946088373\\
794.106380997387	-0.0562091913678842\\
794.204365660356	-0.0574362327827203\\
794.302326349339	-0.0589484752861154\\
794.400294382286	-0.0613017182369049\\
794.498271555203	-0.0630059403227961\\
794.596196571786	-0.0640692913207204\\
794.69411888733	-0.0655571580851984\\
794.791972562929	-0.0671228937684418\\
794.889843787228	-0.0680703293902525\\
794.98770295903	-0.0687134353898955\\
795.183474874975	-0.0693370090710914\\
795.281466110279	-0.0698618766217578\\
795.379380293725	-0.0698139409226997\\
795.477323621196	-0.0699269472139576\\
795.575219188631	-0.0701276240946527\\
795.673115745458	-0.0700028289001011\\
795.771139864326	-0.0706280880731356\\
795.869155940307	-0.0713566607353187\\
795.967184277507	-0.0718755601094472\\
796.163122529209	-0.0715618770647097\\
796.261122930828	-0.0722261175637868\\
796.359147866775	-0.0722365291530878\\
796.457242746955	-0.0721142951456386\\
796.555225085978	-0.0715741723668089\\
796.653165427643	-0.0714676109124639\\
796.849101935172	-0.0707444262829995\\
797.142988100795	-0.0676945886742715\\
797.240881004433	-0.0665663656317292\\
797.338667563383	-0.0649527946962962\\
797.436454122332	-0.0636089674600271\\
797.53410894181	-0.0625939097067203\\
797.631772153385	-0.0610503561051701\\
797.72941122143	-0.0597489819269867\\
797.827155670318	-0.0587186665044328\\
797.924904749771	-0.0583767679919447\\
798.022652280962	-0.0581467351482843\\
798.120499960351	-0.0577186258517486\\
798.413608582685	-0.0578037006586101\\
798.511165547634	-0.0576393439309868\\
798.608740210093	-0.0573419553396661\\
798.706265384961	-0.0572837334874521\\
798.803814979772	-0.05702531565953\\
798.901333087709	-0.057012219989133\\
798.998813345424	-0.0561486254105148\\
799.096307646449	-0.0549755625397665\\
799.193832701947	-0.0543647421010292\\
799.291283777497	-0.0536463725495651\\
799.583486231067	-0.0497267944497253\\
799.680872910588	-0.0481460783875036\\
799.77827659189	-0.0467071141335964\\
799.875617261833	-0.0455696678419599\\
799.972972306126	-0.0441245373215224\\
800.070249497857	-0.0430519946547747\\
800.264827611774	-0.0398790294893843\\
800.362098125477	-0.0383593508706781\\
800.459386403157	-0.0362010882001869\\
800.556654930118	-0.0344094989343375\\
800.653916807182	-0.0331595853225508\\
800.751238698778	-0.0317117513226322\\
800.84858080386	-0.0306135981335274\\
800.945810650684	-0.0299973911534153\\
801.043021094185	-0.0299704684197195\\
801.140254777149	-0.0297744215118882\\
801.237443849043	-0.0298618533792023\\
801.334631699149	-0.0307778226222126\\
801.431775444428	-0.0321226975370337\\
801.528916212879	-0.0329405192088643\\
801.626041103381	-0.0341372640822328\\
801.723150439414	-0.0359180063369422\\
801.917323312447	-0.0392897150388762\\
802.014387654033	-0.0411002901748816\\
802.208446905207	-0.0452844365903502\\
802.3054833984	-0.046848831799025\\
802.402452156512	-0.0485871598675658\\
802.499408053537	-0.0506303224861995\\
802.596351928369	-0.0519723628442534\\
802.693283717066	-0.0532014178719464\\
802.790218541849	-0.0536188462971268\\
802.887087915969	-0.0532702404491374\\
802.983974613347	-0.0522955931143088\\
803.08082514178	-0.0507926254704216\\
803.17766718365	-0.0491757178067473\\
803.274510769024	-0.0467842181808464\\
803.371292792305	-0.0438092164569071\\
803.468065914005	-0.0406419656759454\\
803.564832496131	-0.0375844338050229\\
803.661578633821	-0.0337460045694797\\
803.758319414239	-0.0295227483754843\\
803.855026152443	-0.0248106710237153\\
803.951728648371	-0.0204526112401027\\
804.145090844408	-0.0115999493926893\\
804.241786733381	-0.00814622488030636\\
804.338397177632	-0.00487218409102752\\
804.435002473998	-0.00128321662532471\\
804.531602949997	0.00130118957599734\\
804.724783003741	0.00464469010978519\\
804.821321888032	0.0065293071376118\\
804.917857444007	0.00798304832244412\\
805.01436358523	0.00908342526315664\\
805.207379215076	0.010107344885796\\
805.303821222576	0.00917527874014468\\
805.400235197098	0.00807924503556023\\
805.496690950094	0.00753191133128439\\
805.593088033287	0.00623225038441433\\
805.689405285794	0.0047105595258472\\
805.785674522982	0.00375808206206329\\
805.978233921128	0.00287920652488083\\
806.074462547362	0.00180533539958105\\
806.17071266654	0.00147600236812195\\
806.266875898965	0.00159741385994039\\
806.363019004249	0.00183784954424482\\
806.459222076568	0.0015838003156432\\
806.55547574196	0.00197350061682755\\
806.651622252107	0.00267285169729803\\
806.747729853422	0.00304313161905156\\
806.84385424676	0.00317734620568899\\
806.939980107928	0.00425690795373157\\
807.036115444055	0.00509384573831539\\
807.132316594717	0.00584258455216968\\
807.228506655163	0.00629332029507168\\
807.420893741225	0.00768333983285174\\
807.517127472589	0.00801966360279494\\
807.613240161238	0.00886009653822839\\
807.709351260729	0.00905361669174454\\
807.805359474206	0.00869854142786153\\
807.901308045361	0.00806540712540027\\
807.997197335309	0.00822437998920122\\
808.093112136542	0.00850842435897903\\
808.188968199204	0.00770602633019735\\
808.284875916807	0.00728582967201419\\
808.380818532854	0.00738716872376699\\
808.572803930084	0.00750100745517557\\
808.668770941773	0.00774464179266943\\
808.764691185247	0.00818577731115511\\
808.860725460288	0.00816335091349174\\
808.956714222399	0.00779811092252203\\
809.052643354365	0.00830995125011214\\
809.148535829953	0.00978831886538956\\
809.244409806957	0.0107081633298094\\
809.340272957065	0.0114211209553332\\
809.436143470956	0.0128458025363898\\
809.531954499817	0.0146236628095266\\
809.627816547252	0.016544988902865\\
809.723620212618	0.0183332406576255\\
809.819433326484	0.0198286949611202\\
809.915231815194	0.0210886885321315\\
810.010999262401	0.0220912208142181\\
810.106777347986	0.0238052578885117\\
810.202505659325	0.0260139407985207\\
810.298269994534	0.0272546681138692\\
810.393979235505	0.0279567757886525\\
810.489725412136	0.0289301671515432\\
810.585417544922	0.0296632430804493\\
810.681104757808	0.0305653686995129\\
810.776776060802	0.031361156567641\\
810.872419226642	0.0319848053648002\\
810.968069904646	0.0323707936854589\\
811.06368774484	0.0329126109045319\\
811.159278747428	0.0335351699734474\\
811.254881021754	0.0349251274589051\\
811.350457525979	0.0356421144412025\\
811.446027671861	0.0360492760441957\\
811.541544288573	0.0372980301457346\\
811.637055830082	0.0388934593436261\\
811.732582016305	0.0406256911873015\\
811.828080646761	0.0422265044602455\\
811.923551035522	0.0441275481831553\\
812.018994730615	0.0463170359209926\\
812.11443603989	0.0484059916132082\\
812.305318004409	0.0523205248113072\\
812.400736223308	0.0540365161677983\\
812.496111393892	0.0552488364614874\\
812.591510465792	0.0565687485487842\\
812.686887276854	0.0578169037698899\\
812.782242525099	0.0594224177937122\\
812.877617515034	0.0601720861438935\\
812.972951898957	0.0600939642989715\\
813.068269429847	0.0598221430860804\\
813.163570593346	0.0594570360512989\\
813.25887896373	0.0581341180924255\\
813.354148850367	0.0565363268584633\\
813.449423893506	0.0541678481037025\\
813.639931404905	0.0475578324919752\\
813.735182412942	0.0442055613674484\\
813.830410582747	0.0409275467111456\\
813.925600774492	0.0366775559832604\\
814.020801615317	0.03252879944705\\
814.115965866653	0.0296929446476497\\
814.211119107567	0.0265140777195256\\
814.306259780363	0.0226938596306354\\
814.401388588272	0.0190677222252589\\
814.49652689702	0.0155284547262227\\
814.591611683252	0.0130403806459753\\
814.686685224557	0.0113463125052249\\
814.781757237703	0.0102232425076636\\
814.876798226849	0.00999223727728804\\
814.971853428624	0.00890503943435306\\
815.066837153782	0.00865044196461895\\
815.161836276562	0.00960336041191567\\
815.256808244707	0.0106356685615765\\
815.351753648803	0.0114731496530567\\
815.44665187935	0.0126638511515011\\
815.54154592908	0.0139761516330736\\
815.636415189454	0.0153536966712409\\
815.731305254478	0.0170591655389671\\
815.92097136522	0.0227208194952482\\
816.015770030502	0.0246767627963891\\
816.1105678116	0.0263980808197175\\
816.205322080678	0.0292541370249637\\
816.300033191411	0.0326530011760724\\
816.394744793807	0.0344002520034792\\
816.48941422185	0.0355140347336373\\
816.584085125526	0.0361245909866739\\
816.678734989426	0.0362014384143095\\
816.773343350376	0.0359617013488105\\
816.867954221506	0.0344433964031623\\
816.962524941442	0.0320764059138128\\
817.057099157316	0.0292438548691507\\
817.151635068383	0.0258333953589727\\
817.34063590673	0.0195233247686701\\
817.435146259495	0.0158970287234297\\
817.529600135828	0.0126331016753056\\
817.71854275504	0.00649588084490915\\
817.813015600258	0.00354505025029539\\
817.907498322775	0.0009043712956327\\
818.001969161848	-0.00204162134900798\\
818.096410066358	-0.00448446008022074\\
818.285277073777	-0.00909242653563069\\
818.379638377776	-0.0103935009864244\\
818.473974984425	-0.0118585462437295\\
818.568296055676	-0.0129043888399565\\
818.662677694105	-0.0132714285613247\\
818.75707507995	-0.0125556141265406\\
818.945733305097	-0.0115739817225631\\
819.040056074654	-0.00996604243482579\\
819.134334594346	-0.00704694136379658\\
819.228596240191	-0.00394358460050626\\
819.322855094842	-0.000374055449015032\\
819.41707232867	0.00291937690508348\\
819.511285984116	0.0055629611713357\\
819.605458750368	0.00750478274153465\\
819.79378690521	0.0105528132853578\\
819.887993878012	0.0108106027281565\\
819.982201577426	0.0100641199616121\\
820.076457769251	0.00855620763400111\\
820.170769652334	0.00775892143133206\\
820.265103159019	0.00622525956987374\\
820.359435081129	0.00406611056553174\\
820.453743310419	0.00160273677033729\\
820.548136157804	-0.00151239852425533\\
820.642532808631	-0.0053302842291032\\
820.736957691885	-0.00972618494859034\\
820.925856230626	-0.0177490374983336\\
821.02022618013	-0.0226846195176904\\
821.11456518079	-0.0279694551447847\\
821.208874101349	-0.0325553202180799\\
821.303295512727	-0.0362220268398232\\
821.397684980791	-0.0389300506134305\\
821.492090905254	-0.0411027243764011\\
821.586530266437	-0.0426697820593063\\
821.680966747991	-0.0436539402917333\\
821.775450002787	-0.0439545331096269\\
821.869944764944	-0.0423877659352456\\
821.964354078003	-0.0393192941962752\\
822.058867983135	-0.0368112785255335\\
822.15332296872	-0.0339139991818911\\
822.247738259617	-0.0299855989368325\\
822.342240694212	-0.0252240828950789\\
822.436716067999	-0.0209719262248882\\
822.53131351627	-0.0168566078749564\\
822.625903225966	-0.0125347812278278\\
822.720517689985	-0.00801718958598485\\
822.909635089612	0.000802914660425813\\
823.004163872834	0.00521691678807201\\
823.098755103712	0.00941371073611208\\
823.193324390768	0.0131175654283879\\
823.287881977624	0.0165751143483703\\
823.382461156524	0.019271186448691\\
823.477054587903	0.0216791691235585\\
823.571637464285	0.0227817765847931\\
823.666285852224	0.0232695831106184\\
823.760915567273	0.0230430635845096\\
823.855561278744	0.0219224618987255\\
823.950240209459	0.0202310847625995\\
824.044986944447	0.0182699445477965\\
824.139717464121	0.0151144961067757\\
824.23449078445	0.0108097526820075\\
824.329257594271	0.00704624890499872\\
824.42406871584	0.00408934629012947\\
824.518917044262	0.000457735993336428\\
824.613803399237	-0.0034279970601574\\
824.708702885956	-0.00587962273834819\\
824.80365139456	-0.00720768807514105\\
824.898614644513	-0.00699980522915666\\
824.993603017163	-0.0074249308513572\\
825.088617486061	-0.00700869360650813\\
825.183693618323	-0.00572826385234748\\
825.278745101798	-0.00343187298835801\\
825.373840700714	-0.0010029115225052\\
825.468997098079	0.0020876297844552\\
825.659343165905	0.00873145379023299\\
825.754576044618	0.0117368325962843\\
825.849804331781	0.0151115970211322\\
825.945096733908	0.0183486003089683\\
826.040401293261	0.0221786654835796\\
826.135727563675	0.0249698078804386\\
826.231108431869	0.0272395703931352\\
826.326529027402	0.0293082195538545\\
826.421963500908	0.0310569917328394\\
826.517442776145	0.0330556620400557\\
826.612963307551	0.0349907699603591\\
826.70851423941	0.0353986345367048\\
826.804122514396	0.0349552178564636\\
826.899747016551	0.0352701701166325\\
826.995414873432	0.0349453773661708\\
827.091067820062	0.0339293949917874\\
827.186791427405	0.0319626561340556\\
827.282506234203	0.029703840518323\\
827.378307595627	0.027287566451605\\
827.665810225531	0.0197808125803931\\
827.761714927942	0.0170219456894074\\
827.857624495399	0.0145956036209327\\
827.953609774281	0.0120995073644963\\
828.049579187831	0.0102505029726672\\
828.145611004444	0.00865916168822878\\
828.241651893166	0.00769380558756438\\
828.433872780343	0.00653341887357328\\
828.530040060932	0.00617534089917626\\
828.626246168135	0.00592377263774324\\
828.722491802352	0.00626688182103408\\
828.818804940474	0.00595976501801943\\
828.915227207425	0.00578953393448955\\
829.011690409304	0.00644810217681879\\
829.108113255781	0.00763060565452633\\
829.204591792921	0.00861595423327799\\
829.300989557234	0.00942120379102107\\
829.39753963154	0.0110942344660998\\
829.494065399674	0.0138022634322397\\
829.590663296679	0.0157691456139446\\
829.783910447228	0.0181213608229882\\
829.977183100293	0.020016186010821\\
830.073824927216	0.0208203007761085\\
830.170444297674	0.0209718312048608\\
830.267084076745	0.0212575693310555\\
830.363783278883	0.0208492511115992\\
830.557282383454	0.0205520646617288\\
830.654098230087	0.0206240729002047\\
830.847936042934	0.0205534716667444\\
830.944919566621	0.0193266794584588\\
831.041902384492	0.0185856907178277\\
831.138866647661	0.0174458149516568\\
831.23582504692	0.0156262173404684\\
831.332917598208	0.0141026515570957\\
831.430045120832	0.0119996727746638\\
831.624245420429	0.00686186308996639\\
831.721358918628	0.00391199990895075\\
831.818552460696	0.000557040515673179\\
831.915794227315	-0.00265078605400504\\
832.013208650339	-0.00561527500565262\\
832.110732177893	-0.00894739364048291\\
832.208252721114	-0.0117928676065731\\
832.30578694377	-0.0138539671182798\\
832.501074128811	-0.0176006012392236\\
832.598799652985	-0.0199484161452119\\
832.696414857753	-0.0217363800564954\\
832.892028340864	-0.0257245329837588\\
832.989908281244	-0.0278099462980208\\
833.087765816114	-0.0308112796926707\\
833.185647026731	-0.0336554663425659\\
833.283631741977	-0.0368750000430964\\
833.381674708924	-0.0397747796142767\\
833.479736809995	-0.0420444880106743\\
833.577825082059	-0.0445260097877735\\
833.675915836965	-0.0478408646432626\\
833.774055590238	-0.0496716602566494\\
833.87221306878	-0.0519404110456207\\
833.970477229853	-0.054352942918058\\
834.068687803366	-0.0561513121284634\\
834.166873594895	-0.0581515590963591\\
834.265281849458	-0.0603310523730443\\
834.363684122675	-0.062679660246431\\
834.462159055979	-0.0649465062128911\\
834.560657379528	-0.0674754366967818\\
834.659228934839	-0.0698834689555952\\
834.757814321327	-0.07299633007176\\
834.856426330203	-0.0757363922903096\\
834.955073380694	-0.0777042618533414\\
835.053755781235	-0.0800610184221568\\
835.251255209927	-0.0863160470856883\\
835.350073187198	-0.0890824789318003\\
835.448946867164	-0.0911573275787987\\
835.547886568632	-0.0935767627586301\\
835.646873027701	-0.0963382639890824\\
835.745916561613	-0.0985460921416461\\
835.844979294924	-0.100183753313559\\
835.944080340695	-0.100583552328544\\
836.14244757761	-0.100366524261631\\
836.241675997922	-0.0992374127228004\\
836.340954463943	-0.0976777829670255\\
836.440292893408	-0.0946051680743949\\
836.53965338976	-0.0911983022256209\\
836.63903649162	-0.0871273057960025\\
836.738442737244	-0.0821668511854341\\
836.837859854827	-0.0763679386423064\\
837.036804271931	-0.0629795811233862\\
837.136303431898	-0.0554484689475885\\
837.23572890055	-0.0478393729072195\\
837.434730583091	-0.0347888849635183\\
837.53430470447	-0.0283016942726135\\
837.63389996035	-0.0219606120448361\\
837.733528884924	-0.0166127676640144\\
837.833169998431	-0.0122349581978369\\
837.932898106411	-0.00761966709728767\\
838.032554640896	-0.0041228188703144\\
838.132330531302	-0.00148116996024328\\
838.232026979849	0.000311698911446001\\
838.331805839635	0.00173439225079619\\
838.431631679714	0.0024135207351037\\
838.531488493505	0.00226114675115241\\
838.631298097812	0.00159108592833945\\
838.731162232701	0.000730185297356911\\
838.831061151788	-0.000950847441004044\\
838.930968740562	-0.00291393803001938\\
839.03091052881	-0.00533835819010164\\
839.130834726558	-0.00857155575874913\\
839.230801486834	-0.0118799033153891\\
839.33081030146	-0.0153225792629428\\
839.430794831042	-0.0192018276078443\\
839.530829431886	-0.0239918904935621\\
839.630944490016	-0.027960324651076\\
839.731228845798	-0.0316633520917549\\
839.83152794332	-0.0348229342795321\\
840.032298422676	-0.0414248959626775\\
840.132815690703	-0.04415253642469\\
840.233379914723	-0.0459541271823127\\
840.333968265314	-0.047571205453437\\
840.43461953722	-0.0489581759942439\\
840.535422516269	-0.0498781538574349\\
840.636304579335	-0.0494089941355469\\
840.838233618169	-0.047356062101926\\
840.939147078301	-0.0461036007301345\\
841.040103356168	-0.0451021108854093\\
841.14103324706	-0.0443092879428377\\
841.241887486273	-0.0431214294558231\\
841.342800700685	-0.0418549040235803\\
841.443779807868	-0.0407985684324785\\
841.544789026865	-0.041277570136117\\
841.64587753705	-0.0410902974667806\\
841.747021911746	-0.0411816784385337\\
841.848223608653	-0.0413486733855279\\
841.949496164072	-0.0426614802416907\\
842.152158461711	-0.0482870693815585\\
842.25356611115	-0.0515122453588219\\
842.355021349826	-0.0548839975382407\\
842.456497143075	-0.0587792353371697\\
842.558017559208	-0.0630376743469014\\
842.659505025923	-0.0675860043525063\\
842.761010702215	-0.0709008735378802\\
842.9643456278	-0.0772730419774916\\
843.066161234169	-0.0806388722713791\\
843.168013651161	-0.0827181904135159\\
843.269891621991	-0.0830080529025281\\
843.371814221235	-0.0828879417365442\\
843.473813796948	-0.08246162983869\\
843.575705026733	-0.0813685405661317\\
843.677606899913	-0.0792210010284862\\
843.77953521339	-0.0767807387435369\\
843.881442143962	-0.0736481963181177\\
843.983322545272	-0.0708901108642976\\
844.085276037308	-0.0673460059633726\\
844.187253214216	-0.0631352621273891\\
844.289385505491	-0.0592406666009992\\
844.391623779586	-0.0548954253816873\\
844.493938757383	-0.0502141673583765\\
844.5963011164	-0.0456108241987749\\
844.698735044852	-0.0402953422812971\\
844.801160661802	-0.0359739261175491\\
844.903581627745	-0.031436683116226\\
845.006020129338	-0.0271431525834487\\
845.108521779409	-0.0231226645623792\\
845.211055142411	-0.0196291854639412\\
845.313715351028	-0.0166403667659552\\
845.416324893086	-0.0145173820296804\\
845.519003102166	-0.0129961558903915\\
845.621711415707	-0.011600488190993\\
845.724446076446	-0.0113559825606444\\
845.8272915927	-0.0123046600879206\\
845.930174147402	-0.0143837460782379\\
846.033099430216	-0.0173328908086887\\
846.136166829541	-0.0199433873664248\\
846.239305056228	-0.0232467147657189\\
846.342465057225	-0.0263826227558184\\
846.445647173182	-0.0294041713316346\\
846.548825245409	-0.0334436664077202\\
846.652003710282	-0.0377633555877992\\
846.858427600877	-0.0446465412295538\\
846.96161932006	-0.0476279128286023\\
847.064873605301	-0.0510729154665341\\
847.168159406198	-0.0538294007194509\\
847.271606493532	-0.0550304679736655\\
847.37513273886	-0.0560416544807367\\
847.478814624018	-0.0569702762572888\\
847.582588929353	-0.0575819212265287\\
847.686477826274	-0.0566746209773328\\
847.790427188647	-0.0549474059976092\\
847.894416058888	-0.0528594225044117\\
847.998432303967	-0.0517790712260648\\
848.102494457586	-0.0495901368843761\\
848.206496430725	-0.0463090124043219\\
848.31064543156	-0.0428154090881208\\
848.414841149453	-0.0405523009087574\\
848.519053428522	-0.0383828462312295\\
848.623386200727	-0.0354747464913316\\
848.727728166783	-0.0331388801712365\\
848.832102781201	-0.0306976611568643\\
848.936474831374	-0.0290366936034161\\
849.040880082479	-0.0270999223575927\\
849.145326768916	-0.0253696106021835\\
849.249711301763	-0.0238699943470237\\
849.354184008427	-0.0228193880766412\\
849.458771733591	-0.0222275318077436\\
849.563463698685	-0.0214667040471568\\
849.668262594943	-0.021200593506137\\
849.773081608894	-0.0204125489000262\\
849.87787329441	-0.020026384221751\\
849.982637966613	-0.0198522519302742\\
850.087474923505	-0.0197618812645715\\
850.192349964958	-0.0199309371329264\\
850.297305258123	-0.020328865025931\\
850.5073191292	-0.0199083793168029\\
850.612507373181	-0.0199334948449632\\
850.717757669991	-0.0193028658380854\\
850.823104155186	-0.0183112287868425\\
850.928471068949	-0.0175617428893702\\
851.033829709221	-0.0169732738739867\\
851.139216150619	-0.0154383085886138\\
851.244623958234	-0.0136697507475674\\
851.350082857555	-0.0112962075766063\\
851.455608672395	-0.00928548905494608\\
851.561232479174	-0.00668065219281289\\
851.666894847125	-0.00419221884737908\\
851.772660060158	-0.00188699762691158\\
851.878539010768	0.000746905830965261\\
851.984459432399	0.00346565509403263\\
852.090525992787	0.00625709456051027\\
852.196637556012	0.00848926784874493\\
852.302836276806	0.0102069151471369\\
852.409060176583	0.012910465160985\\
852.515356726773	0.0151589516783588\\
852.621708959555	0.0166512660114222\\
852.728074106978	0.0182625603017641\\
852.940873440024	0.021152101344569\\
853.047398722854	0.0216413759678744\\
853.153968032661	0.0213874862112107\\
853.260582606988	0.0217416232594587\\
853.367257237849	0.0223117862218487\\
853.474023198634	0.0221571711068691\\
853.580850020092	0.0221430856811367\\
853.6877226484	0.0216126532783392\\
853.794626077401	0.0214447438812613\\
853.901621441826	0.0215792191243054\\
854.008633070136	0.0209568501253443\\
854.115752938441	0.0209577480395637\\
854.330073929216	0.0200482767760377\\
854.437244069772	0.0196818134051\\
854.544493694466	0.0195819949373117\\
854.651759917836	0.0201771992187787\\
854.759105857856	0.020191904682747\\
854.866455654245	0.0204075976707827\\
854.973947676181	0.0208394609049947\\
855.081535986884	0.0218944619585955\\
855.189114224365	0.0219882856498543\\
855.296804013266	0.0229289651852014\\
855.512288086478	0.0246576570500565\\
855.620024565525	0.0260191841105097\\
855.727824018272	0.0274633147645318\\
855.835721086598	0.0286684692334802\\
855.943669232099	0.0300940890119819\\
856.159821695437	0.0338956778049351\\
856.267934329386	0.0359559231428648\\
856.376176772923	0.0378318370043189\\
856.484406657057	0.040210562464722\\
856.592628160632	0.041914489368537\\
856.809436791299	0.0471108047080406\\
856.918085666707	0.0492544733408522\\
857.026864392436	0.0514896010457733\\
857.135741044752	0.0535747251369685\\
857.353585617488	0.0587544001923561\\
857.462579263115	0.0613785369848756\\
857.680592548887	0.0660567574001334\\
857.789726152975	0.0687041340938777\\
857.898903385845	0.0709775052162058\\
858.008183599997	0.0730797533975647\\
858.117582307304	0.0755732310119583\\
858.226977997738	0.0777111501864738\\
858.336418761272	0.0794779212907315\\
858.445926804137	0.0806955138411922\\
858.555489147132	0.0828771833356541\\
858.665103713636	0.0854402298778041\\
858.774737916607	0.0867165467060431\\
858.884622944778	0.0887213936871376\\
858.994595632171	0.0910571872128685\\
859.104628131288	0.0931371909713334\\
859.214761509711	0.0958663137561189\\
859.324967922253	0.0985239770712951\\
859.435234862239	0.100942516581313\\
859.545603138093	0.103576930728536\\
859.656032415618	0.105556329980459\\
859.877048670383	0.110306045935999\\
860.098325567469	0.114214251774911\\
860.209066643016	0.11572187474826\\
860.319882352397	0.118231311771865\\
860.541729895319	0.121906155429883\\
860.652780050544	0.123358586908466\\
860.763917788185	0.125071477697247\\
860.875088830918	0.126141079366107\\
860.986302041597	0.126757874530767\\
861.097600110296	0.127884778373868\\
861.320451073061	0.127601078258181\\
861.432007152177	0.127290799574212\\
861.543648362596	0.126584857544117\\
861.655393058903	0.12501901176006\\
861.879171865205	0.121093838376169\\
861.991139046076	0.119286327743566\\
862.215314621701	0.114114534807641\\
862.327538314081	0.111178725624541\\
862.439847633025	0.10800430163863\\
862.552242639665	0.104741559799095\\
862.664750425418	0.101178143585457\\
862.777347325219	0.0974670035941472\\
862.89002674131	0.0936043874773986\\
863.002803863916	0.0895840835923991\\
863.115618055084	0.0857684951772626\\
863.228499672452	0.0821696852739251\\
863.341482477319	0.0787207069224678\\
863.454532772584	0.0751334774206498\\
863.567684351427	0.0712706218860149\\
863.68093380508	0.0678878097845654\\
863.794284635494	0.0646761640758768\\
863.907718240418	0.0612755686591981\\
864.021253316064	0.0582646234065578\\
864.134882854501	0.0554456743697074\\
864.248561390114	0.0523383061847653\\
864.36228892841	0.0489849657795958\\
864.476102888933	0.0461014844429428\\
864.589992622996	0.0423552817262589\\
864.818020814466	0.0344178788975569\\
864.932155724353	0.030186587496928\\
865.160655671077	0.0227543523110398\\
865.275047424839	0.0189407762355813\\
865.38945794835	0.0154961614929334\\
865.503932700226	0.0122486226056253\\
865.618471685104	0.00873019304617628\\
865.847791470976	0.00342158392209058\\
865.962591096993	0.000173864035332372\\
866.077454985151	-0.00317990328926498\\
866.192420807124	-0.00555104117506744\\
866.307481204247	-0.00828675219543129\\
866.42264360386	-0.0108750920024931\\
866.537821148487	-0.0133885619507055\\
866.653070462069	-0.0156185196568686\\
866.768402988365	-0.0175501458558074\\
866.883818750089	-0.0197987777678463\\
866.999332911099	-0.0212668684690698\\
867.114786565004	-0.022330746039529\\
867.230406916594	-0.0234939700339964\\
867.346046251267	-0.024439600165465\\
867.461753844921	-0.025054715507963\\
867.693411545143	-0.0256938795222368\\
867.809376804082	-0.0258256297942125\\
867.925508544601	-0.0255319544321537\\
868.041723733488	-0.0248313965206535\\
868.274347926873	-0.0231325204573523\\
868.390764267782	-0.0218807397092178\\
868.50722993481	-0.0207389704164598\\
868.623851532972	-0.0194367671707596\\
868.85747453822	-0.0166645380872978\\
868.974419547101	-0.0161229252755675\\
869.091410983481	-0.0158289484170382\\
869.208475121375	-0.0158602384260575\\
869.325680716941	-0.0161759873784604\\
869.442886312508	-0.0163105134688522\\
869.560194998609	-0.0169388123649696\\
869.677501012188	-0.01774692347567\\
869.794963948393	-0.0187075446991685\\
869.912661986534	-0.0202812699093329\\
870.030394456202	-0.0212845122928229\\
870.266003217644	-0.0236173816508654\\
870.383832378176	-0.025017783607268\\
870.619799047244	-0.0272689287147614\\
870.737893577463	-0.0278149740906883\\
870.856124099664	-0.0277072008852883\\
870.974395712903	-0.0281210102231171\\
871.092664960833	-0.029051909751729\\
871.210914842562	-0.0297396528588934\\
871.329188354509	-0.0299671129586159\\
871.447539426625	-0.0300921986561207\\
871.566041568734	-0.0297653079426254\\
871.803127831168	-0.0305013081928109\\
871.921884696523	-0.0299896569946441\\
872.040641561878	-0.0291072811477306\\
872.278488506912	-0.0278810675599743\\
872.397496290951	-0.0277988064699457\\
872.516523597601	-0.0274481214154321\\
872.635611293645	-0.026882600249337\\
872.754845549088	-0.025873258516981\\
872.993683421712	-0.0228226215459699\\
873.113181373244	-0.0213776367083938\\
873.23292530738	-0.0197772593343188\\
873.352767010011	-0.0182595178794145\\
873.472747411771	-0.0166648455026461\\
873.592738407618	-0.0149099403744231\\
873.712859138392	-0.0141085264067442\\
873.833088485329	-0.01316347582258\\
873.953417442207	-0.0119235836594953\\
874.073840065537	-0.0114510072579606\\
874.194271845319	-0.010882735881637\\
874.314868256719	-0.00997801499272555\\
874.435538840565	-0.0093544548706177\\
874.556403172233	-0.00831353941612178\\
874.677462462	-0.00757149697437853\\
874.798596125152	-0.00693974417231402\\
874.919824012253	-0.00578121389412445\\
875.162505935626	-0.0027316705661633\\
875.405355029677	0.000357891388148346\\
875.526897762428	0.00170995410041996\\
875.648455567362	0.00374050356970201\\
875.770063348922	0.0053258003680412\\
875.891740248117	0.00703552852314715\\
876.01343640341	0.00953296714465068\\
876.135122325453	0.0111335424365961\\
876.256937967277	0.0125644932711566\\
876.378833796709	0.0142792173471662\\
876.500824486722	0.0158096228567501\\
876.745136546972	0.0190151742947364\\
876.867387580493	0.0197236486478687\\
876.989743813027	0.0201273319362372\\
877.112185425157	0.0207154103723042\\
877.234712102757	0.0219467707499916\\
877.357228717199	0.0226424755051085\\
877.479830594801	0.0229668163873384\\
877.602502703015	0.0227755762092556\\
877.725270187144	0.022714090235695\\
877.848102913095	0.0230218724907445\\
877.970991315559	0.0226846714385829\\
878.093859569599	0.022451772898421\\
878.216778370821	0.0219533224918678\\
878.339812730102	0.0210533065065874\\
878.462836824557	0.0203091351497733\\
878.585966214862	0.0200974216875238\\
878.709160897241	0.0196988782772678\\
878.832485843894	0.0192281681094073\\
878.955911645778	0.0180782800888437\\
879.079487853148	0.0170010617832759\\
879.203134513527	0.0157333657983827\\
879.45082591095	0.0135463982752526\\
879.574840171811	0.0117722745950459\\
879.698844614156	0.0102689494952983\\
879.822969974081	0.00894587873210639\\
879.947130638482	0.00825071292206303\\
880.071371706692	0.00722920961686668\\
880.195633056737	0.00603915797319132\\
880.319899664321	0.00546897443575745\\
880.444297042989	0.00459159067736437\\
880.568860544837	0.00341017329833448\\
880.693538996338	0.00239346056548584\\
880.81834295567	0.000777795029875961\\
880.943277705081	-0.00029066310514736\\
881.068362739437	-0.00169027070865013\\
881.193603340448	-0.00365124662994276\\
881.318904056689	-0.00521301599439994\\
881.444285195873	-0.00644530385136477\\
881.569691115904	-0.00790222177340638\\
881.695188024455	-0.00906943148345363\\
881.820760942662	-0.0105208000401262\\
881.946444353717	-0.0119033012695127\\
882.072242668332	-0.0128345046814502\\
882.19805159883	-0.013875945453492\\
882.323840191611	-0.0153643781083019\\
882.449658836819	-0.0166434900138483\\
882.575617159902	-0.0174355372882928\\
882.701741639902	-0.0181256935214833\\
882.827966891805	-0.0185980026958532\\
882.9543486622	-0.0189849558723836\\
883.080836602827	-0.0191597080237216\\
883.207344921498	-0.0188024885524101\\
883.586935593166	-0.0174686939049025\\
883.713508737519	-0.0166392531210704\\
883.840163764412	-0.0158738524619366\\
883.966925294718	-0.0147382665604709\\
884.093795955126	-0.0135132630633734\\
884.220717121595	-0.0124962187513802\\
884.347707878141	-0.0109004265576687\\
884.601921430854	-0.00784732150202672\\
884.729005131082	-0.0061388176222863\\
884.856135387554	-0.00392473529723247\\
884.983355685715	-0.00202232684557657\\
885.110673142635	-0.000665623643499202\\
885.23816674547	0.000890484239107536\\
885.36571091437	0.00260135306336906\\
885.493335659604	0.00386930143781683\\
885.621044872914	0.0050289229475311\\
885.748924683899	0.00564634779743756\\
885.876950638085	0.00654949034833407\\
886.005077736732	0.00735104757973204\\
886.261598117983	0.00809613780529617\\
886.390023143004	0.00823222971393989\\
886.518549360744	0.00848911381297057\\
886.647165576989	0.00830017605380817\\
886.775864228436	0.00754863298061537\\
886.904686640721	0.00721474326746829\\
887.0334565371	0.00671091768526821\\
887.162282701445	0.00629815974286885\\
887.291159499773	0.00636056066025503\\
887.420079632392	0.005916174484355\\
887.549093360753	0.00590406542789879\\
887.678262690069	0.0060145171790964\\
887.8075426406	0.00604125337349615\\
887.936886239217	0.00583096821833351\\
888.066361106085	0.00601546645873441\\
888.195871624123	0.0058938633727621\\
888.325489123058	0.00608713453038945\\
888.455187265605	0.00617932806494537\\
888.584878234441	0.00610935373242683\\
888.714683407733	0.00590360778267041\\
889.104787761308	0.00606884573994648\\
889.234917763292	0.0059193458179152\\
889.365152672121	0.00542498107688516\\
889.62598218635	0.00529849178894892\\
889.756576799232	0.00490452045039547\\
889.887222098518	0.00412374443010322\\
890.017914573717	0.00373645463173489\\
890.148704996445	0.00311040011138175\\
890.279615291483	0.00263411109631306\\
890.672891394838	0.00144192096195184\\
890.804131359622	0.000884268370668906\\
890.935493486817	0.000160777238647825\\
891.06694207057	-0.000731970493575318\\
891.198402216652	-0.00176362418631015\\
891.329924697296	-0.00214367782587033\\
891.461554497647	-0.00309467596207469\\
891.593298313344	-0.00417542696493456\\
891.856989860451	-0.00600146434703674\\
891.989024102253	-0.00657726211761656\\
892.121133245737	-0.00741220046438684\\
892.253326478825	-0.00842363510355426\\
892.385639566214	-0.00892607222851893\\
892.518021785387	-0.00993304925225402\\
892.782883034385	-0.00930765271425571\\
892.915472738189	-0.00947658454356315\\
893.048160396313	-0.00891191674372749\\
893.180928742969	-0.00881987295861109\\
893.313830901042	-0.00835410143952231\\
893.446807962183	-0.00718005788235132\\
893.579856553204	-0.00653389296860496\\
893.713030792024	-0.00580536316351754\\
893.979519046612	-0.00485211229681681\\
894.112920442704	-0.00457967428735628\\
894.379881352494	-0.00473363922048975\\
894.51359064542	-0.00542998325738608\\
894.64745554617	-0.00604675419390333\\
894.781431123862	-0.00679021323071538\\
894.915475754089	-0.007176677980965\\
895.049571148755	-0.00725373422926623\\
895.183669100107	-0.0077660314136665\\
895.317787884248	-0.00859590332902371\\
895.451840909826	-0.00871684269736761\\
895.854264569317	-0.00883645914700537\\
895.988376905787	-0.00942304740760846\\
896.391045995094	-0.00976619126913647\\
896.659528434529	-0.00927664264997929\\
896.793856268443	-0.00937911164112393\\
896.928360572602	-0.00962732293635327\\
897.062999624281	-0.00967173419701339\\
897.197830118075	-0.0101725069816894\\
897.3327740486	-0.0103688125549297\\
897.467798741938	-0.0108692862593216\\
897.602934137524	-0.0111096006776279\\
897.738246034193	-0.0110213905567207\\
897.873560772561	-0.0108459160102257\\
898.008881460841	-0.0105218116750621\\
898.144267966109	-0.0104360503333965\\
898.279666399022	-0.0101217587647398\\
898.415124688169	-0.010012465197633\\
898.550675722341	-0.0097325650718858\\
898.686301570038	-0.0100151996517752\\
898.822103974032	-0.0101157593165908\\
898.958053016426	-0.00984371596371147\\
899.094172630125	-0.00907826177581228\\
899.230202475305	-0.00886418648815379\\
899.366337050654	-0.0078716099308167\\
899.502594353806	-0.00800391987058902\\
899.6389175068	-0.00790336531633784\\
899.775387325541	-0.00770291739206641\\
899.911982835928	-0.00826125935145683\\
900.048680147011	-0.00859611198029597\\
};
\addlegendentry{human}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
649.872594660325	0.00496785616246598\\
650.01995571556	0.00541826943981505\\
650.167407586559	0.00502284898095695\\
650.314902312469	0.00421063632938967\\
650.462439893466	0.00442055780126793\\
650.61003920671	0.00427431300408898\\
650.905304667925	0.00418542339673422\\
651.053008576415	0.003571987567625\\
651.200712484905	0.00335066913805804\\
651.348459250843	0.00373392308210896\\
651.49620601678	0.00387046744913278\\
651.64399564034	0.00367739701778191\\
651.791761293525	0.00362995089176366\\
651.939574889873	0.00398972287337074\\
652.087407371231	0.00468840105224899\\
652.235220967579	0.00565067405352693\\
652.383053448937	0.00600138006734596\\
652.530914998098	0.00667033362151415\\
652.678776547259	0.0074153208900043\\
652.826643204506	0.00835795779562432\\
652.974504753667	0.00937270364761389\\
653.270272300133	0.0101036139536745\\
653.418149210811	0.0106923493253817\\
653.566012419647	0.0113768559866685\\
653.713851625943	0.0119047247480921\\
653.86167198589	0.0119253998523163\\
654.009454664838	0.0121258937676885\\
654.157237343786	0.0121530609767433\\
654.304958341897	0.0123595207263634\\
654.452679340008	0.0128243018587\\
654.747955141117	0.0133318505316993\\
654.895552794874	0.0142630972891311\\
655.043083583526	0.0148409619297354\\
655.190576730858	0.015341726399015\\
655.337984192901	0.016397935338432\\
655.485305970391	0.0167167668630555\\
655.632608936493	0.0179840199339196\\
655.779826220484	0.0194537370288117\\
655.927024698714	0.0206799859286093\\
656.07418033702	0.0220323064381773\\
656.368325500001	0.0245216245259599\\
656.51530978048	0.0263269059619233\\
656.662280516695	0.027712326025835\\
656.809184368723	0.0291808059870391\\
656.956026595701	0.0304535538591608\\
657.102825986644	0.0314282918436675\\
657.249587815203	0.0319143866950071\\
657.396306809644	0.0325259510265141\\
657.542988259209	0.0320949308384115\\
657.836171680839	0.0323082812619759\\
657.982654936857	0.0308338438507008\\
658.275327017834	0.0287466372085419\\
658.421497122022	0.0266995415165638\\
658.567581580924	0.0250930373662186\\
658.859418700146	0.0214549233471644\\
659.005165979073	0.0194647199930387\\
659.296347514113	0.0170253430517278\\
659.441714847859	0.015604586454856\\
659.73198943055	0.013246586843934\\
659.876891252453	0.0132841423227319\\
660.02160315594	0.0129124789602884\\
660.166167964292	0.0128684037424591\\
660.455027567779	0.0132497342572151\\
660.599212609197	0.0137790809641274\\
660.743231953982	0.0144433120686926\\
660.887085631397	0.0146484301707233\\
661.030743933575	0.0152884885894764\\
661.174236599384	0.0153864345497823\\
661.317558076542	0.0160559441312671\\
661.460671162905	0.0166329402519523\\
661.603594482257	0.0171084241526387\\
661.746475009575	0.0175158616250428\\
661.889171419509	0.0180499514889334\\
662.174062118336	0.0178114870019499\\
662.316256428036	0.0172243158750689\\
662.45826677341	0.0173148351656209\\
662.600135986516	0.0168516419058733\\
662.741839851181	0.0161781769140816\\
662.883402672761	0.0159580462037638\\
663.024842982352	0.0153069864940107\\
663.166240525327	0.0141971307991753\\
663.448674012638	0.0125766612901543\\
663.58970418095	0.011969699800602\\
663.730630385028	0.0116885679589132\\
663.871404003527	0.0109019705487299\\
664.012055230436	0.0104695013861829\\
664.152578193313	0.00958849351070512\\
664.292954468343	0.00882090073525887\\
664.433208403459	0.00834616151257705\\
664.573395252587	0.0084941808968324\\
664.713459782526	0.00746827893919999\\
664.853420416138	0.00717040226300014\\
665.132907771672	0.00625367715383618\\
665.272410173961	0.00664774591143669\\
665.411790364676	0.00697473491641176\\
665.551023987995	0.00737218259507699\\
665.690074371517	0.00821379007675205\\
665.967839361317	0.0106874108057582\\
666.106553977174	0.0121153828007436\\
666.245103781862	0.0137845635769054\\
666.383531529692	0.0143296651641549\\
666.521770098739	0.0150786414144477\\
666.659886659548	0.0161118918949796\\
666.797832354457	0.0162222898170512\\
666.93561336614	0.0166586750889337\\
667.073223528424	0.015980936071287\\
667.210711761557	0.0149605570853737\\
667.34809011644	0.0141615416818013\\
667.622474899195	0.0122932217880134\\
667.759438660194	0.011061058811265\\
667.896237883435	0.00947101491499325\\
668.032909009544	0.00875386415737012\\
668.169415640877	0.0075634540091869\\
668.305757811218	0.0068469827027684\\
668.441960073583	0.00599188221281111\\
668.577973423791	0.00480111330830368\\
668.849824004612	0.00296138552232605\\
668.985533217733	0.0016840524580175\\
669.121102707769	0.00103180395876734\\
669.256568738334	-0.000209037038075621\\
669.391852456532	-0.00132744308245947\\
669.527008170985	-0.00299306304896163\\
669.66198165072	-0.00393454248057878\\
669.796833676486	-0.00522525409576247\\
669.931503575255	-0.00694141031328854\\
670.066130818789	-0.008394287574788\\
670.200618655541	-0.0102929328779737\\
670.334960521531	-0.0113551908891623\\
670.469138424385	-0.0125823866601422\\
670.603177050663	-0.0142680574718952\\
670.737094432201	-0.0156344589125865\\
670.870847963874	-0.0167845767109611\\
671.004419732382	-0.0183480525263349\\
671.137888300128	-0.018926510467054\\
671.271199899728	-0.019670277558248\\
671.537506839709	-0.0205096158712195\\
671.803262305471	-0.0198439102132397\\
671.935937250865	-0.0196089310024945\\
672.06844176367	-0.0192994014499845\\
672.200782739282	-0.0185883426153168\\
672.464985133404	-0.017736347902428\\
672.596846588053	-0.0172234701586831\\
672.728647623517	-0.017139648750117\\
672.860303062321	-0.016833876687997\\
672.991819909837	-0.0169406255080276\\
673.123184202928	-0.0179276610695069\\
673.254409966293	-0.0178305975142621\\
673.385497259571	-0.0179485804733304\\
673.516439065852	-0.0184138638885543\\
673.647235401318	-0.0184163241698343\\
673.777893388957	-0.0188609097449444\\
673.908388237327	-0.0189491420989043\\
674.038822811758	-0.0187395377648727\\
674.169154559613	-0.0195265433156919\\
674.299323245847	-0.0195875628833164\\
674.429328909506	-0.0205675124201434\\
674.559231801393	-0.0213792337813175\\
674.688971731536	-0.0215146420123347\\
674.818559128337	-0.0225968885225711\\
674.947990879922	-0.0226815117966908\\
675.077270101954	-0.0231114028308639\\
675.206386469507	-0.0239380281570902\\
675.335460301922	-0.0237595685432552\\
675.464406531408	-0.0244192999372217\\
675.593232492428	-0.0248172870666394\\
675.721888336716	-0.0249303108428194\\
675.850399014109	-0.0254969417238726\\
675.978757170287	-0.0253540093971196\\
676.106995131043	-0.0253712913547588\\
676.23504544879	-0.0250636719741806\\
676.362975631326	-0.0246847443441993\\
676.490735758187	-0.0245580469729703\\
676.618435837283	-0.0238070420169834\\
676.745990859174	-0.0234105099208364\\
676.873418357828	-0.0225253301962312\\
677.000700825212	-0.0218649520666077\\
677.127838279015	-0.0217396458239136\\
677.25480573033	-0.0205561656910049\\
677.381653210282	-0.0196772905532043\\
677.508355730087	-0.0191283366195876\\
677.634870817706	-0.0181301199539803\\
677.761240983966	-0.0180650153148463\\
678.013741597767	-0.0175559177221203\\
678.265655108387	-0.0173833814232012\\
678.391403295454	-0.0176022985925783\\
678.642440130747	-0.0175600845656163\\
678.767753890697	-0.018324697872572\\
678.892940254704	-0.0182266506191127\\
679.0179567641	-0.0190109093234696\\
679.267760105052	-0.0198028494227174\\
679.392462028177	-0.0203634264695438\\
679.517036580081	-0.0201019416482495\\
679.641466420474	-0.0197248815674129\\
679.765743789769	-0.019746643258145\\
679.889901588775	-0.0194340767430958\\
680.137758078336	-0.0191525495431506\\
680.261456800185	-0.0185264789996609\\
680.385087942463	-0.0182619862553111\\
680.508566245888	-0.0183965663815115\\
680.63190946649	-0.017445785226073\\
680.755057729794	-0.017627146712698\\
680.878119049085	-0.0164906413224344\\
681.001018246796	-0.0160195961360614\\
681.123799698929	-0.016271301330903\\
681.246376589701	-0.0153613269970947\\
681.368843463414	-0.0157889003694436\\
681.491215846625	-0.0163172349896286\\
681.613478211569	-0.0158314548206135\\
681.735628823739	-0.0169106588194836\\
681.857642635126	-0.0166197911015615\\
681.979502438967	-0.0161049688246067\\
682.101269495448	-0.0165763557071159\\
682.344338379586	-0.0168760769672645\\
682.465706296683	-0.0168206131850184\\
682.586923242575	-0.0169491409122884\\
682.707876236117	-0.0173017516514165\\
682.828813428489	-0.0179696951338428\\
682.949461523195	-0.0181465371803142\\
683.069921366376	-0.018396524965965\\
683.190447619394	-0.0185094154202261\\
683.310600289192	-0.0193512639767732\\
683.550608843718	-0.0201179829613238\\
683.790000680161	-0.0210805856324896\\
684.02912094743	-0.0209313322441176\\
684.267913326001	-0.0210275595379699\\
684.387119259791	-0.0207262602489209\\
684.506122339496	-0.0206248675250436\\
684.62486419283	-0.0206676629937874\\
684.743436385167	-0.021034114475583\\
684.861812532631	-0.0207234303636596\\
684.979967534878	-0.0205071991601926\\
685.097951988827	-0.0205232554172881\\
685.215816616219	-0.0203906980158308\\
685.333579398971	-0.0206489645729562\\
685.451265642474	-0.0203246436690279\\
685.568765990996	-0.0200991799418944\\
685.68624925351	-0.0211977188031369\\
685.803487168196	-0.0202365519887735\\
685.92058088846	-0.0207211259769338\\
686.037488711597	-0.0206574418600667\\
686.154234694911	-0.0204794047980386\\
686.270878918785	-0.0206069018991002\\
686.387616138661	-0.020816572530407\\
686.50409094038	-0.0207172127699096\\
686.62052300009	-0.0200257040311271\\
686.736786037401	-0.0202356102406611\\
686.852964032404	-0.0196493750538593\\
686.968981304809	-0.0193780798432499\\
687.084829202873	-0.0189996582203094\\
687.200634758856	-0.0175468114420028\\
687.316220250174	-0.0168583688096078\\
687.431703818348	-0.016661634224306\\
687.547136584836	-0.0150610509093667\\
687.662425492254	-0.0147323706589759\\
687.777587462243	-0.0136975709608578\\
687.892622500459	-0.0128851036712376\\
688.007530612576	-0.0136896787383876\\
688.122286384698	-0.0125950141829207\\
688.236898358096	-0.0116964975837845\\
688.35135799605	-0.0121230143233788\\
688.465673861972	-0.0122284619887978\\
688.579862834313	-0.0118843153892385\\
688.693967214156	-0.0121358512686811\\
688.807927864113	-0.0114144418382693\\
688.921761641774	-0.0117814346185696\\
689.149006325769	-0.0116753995075669\\
689.262417238266	-0.0111848139712265\\
689.375701304036	-0.0104109645609469\\
689.488816250104	-0.0106580135575314\\
689.601804363368	-0.0104821658999299\\
689.827442388436	-0.00990688053116173\\
689.940109096001	-0.0102431949717356\\
690.164994311268	-0.00948863950566192\\
690.277255092141	-0.0104046753276634\\
690.389321306898	-0.00984718957681707\\
690.501302988945	-0.0086942104165928\\
690.613090110643	-0.00844428075117776\\
690.724750442655	-0.00781591728298281\\
690.836267243654	-0.0077719534052676\\
690.947716273242	-0.00743982089295514\\
691.059013014587	-0.00635050004530058\\
691.170208504029	-0.00557546624179395\\
691.281234980581	-0.00546922105365866\\
691.392176954869	-0.00467073052448086\\
691.502933221878	-0.0037146474196561\\
691.613562755267	-0.00376669325942203\\
691.724065561393	-0.00244380919764353\\
691.834424959779	-0.0023628925500816\\
691.944640975081	-0.00145813552876461\\
692.054789196508	-0.00136374186365629\\
692.164810720355	-0.000639242044258026\\
692.274714468091	-0.000319394825169184\\
692.384465964226	-0.000481312576425807\\
692.494090788517	-0.000201256485865997\\
692.603588947523	-8.08790161954676e-05\\
692.712927199344	-0.000470568584205466\\
692.822155426606	0.000187513711125575\\
692.931214803135	-0.000467336805172636\\
693.040088742754	-0.00101237045441849\\
693.148943386809	-0.000822596416355736\\
693.257713588036	-0.00147629214859535\\
693.366304762742	-0.0011633308557748\\
693.47483592887	-0.00122914947030495\\
693.58328376146	-0.00181062393232878\\
693.691511541641	-0.000633767154567977\\
693.79959600615	-0.00101427990568936\\
693.907428515732	-0.000938770744255635\\
694.122663925398	0.000601320315013254\\
694.230211620393	0.000961644472567968\\
694.337632749791	0.00184425543261568\\
694.444960403796	0.00222107851402598\\
694.552154077902	0.00238983381359503\\
694.65918642497	0.00393962043312968\\
694.766117880552	0.00420442681479472\\
694.872897137676	0.00417111712556562\\
694.979489407062	0.00474289049316212\\
695.085905584762	0.00509723419395414\\
695.192120089701	0.00600357099040139\\
695.298301638188	0.00633819747133657\\
695.404340240918	0.00654370195491083\\
695.510175276654	0.00777827765034544\\
695.61591676483	0.0076500090559648\\
695.721463916572	0.00817660317443369\\
695.826884592196	0.00964342052873235\\
695.932120198122	0.00969090145053997\\
696.142123621997	0.0102784949953048\\
696.351824750078	0.0117655702235879\\
696.456611044153	0.0120111232221234\\
696.769894668289	0.0129896774109284\\
696.874039519855	0.0133640456374451\\
696.977967005582	0.0133994054785944\\
697.081803525942	0.0137447487421696\\
697.185487957607	0.0133668869674466\\
697.288955262327	0.0134216019071118\\
697.392480900423	0.0132407634685023\\
697.49584489261	0.0132420820573316\\
697.599082629888	0.0129372415857461\\
697.702194120243	0.0122143741313039\\
697.805156525877	0.0119179168278833\\
697.907983090517	0.0120909640730815\\
698.010709302031	0.0110707053045189\\
698.113215534713	0.0104485244395391\\
698.215563184148	0.0097090678945051\\
698.317732918276	0.00864758631337281\\
698.419954396796	0.00946486367843136\\
698.522010968373	0.00876995724149765\\
698.62404164291	0.0089987331057273\\
698.725946192758	0.0087547697798982\\
698.827702177701	0.00892570189387243\\
698.929341914292	0.00999328164084545\\
699.030739413813	0.00963914726594339\\
699.132098674114	0.0100757403223497\\
699.233263971493	0.0103206170422254\\
699.334273494755	0.0111625309540386\\
699.435199005988	0.0118249789535412\\
699.535952747416	0.0117620234581182\\
699.63666447738	0.0127375024536605\\
699.737250178775	0.013316696591005\\
699.837761780912	0.0145157003964869\\
699.938131353478	0.0141970151828446\\
700.03825296037	0.0147494338700653\\
700.138248633166	0.0156829911667273\\
700.238028551174	0.0158777886870212\\
700.337670990746	0.0161421186498956\\
700.437245433636	0.0160664335562615\\
700.536735981934	0.0158048191971147\\
700.636100696121	0.0159439570019231\\
700.735291979878	0.0148466210163178\\
700.834351873944	0.0149624503981158\\
700.933316897934	0.0132642987873623\\
701.032108892805	0.0116467304948173\\
701.130733320169	0.010757815385773\\
701.229190197529	0.00833889006241861\\
701.327442984652	0.00704193727813163\\
701.425653885325	0.00439509672992244\\
701.523791436949	0.00357880698675217\\
701.621855679632	0.00289916911958699\\
701.719773425115	0.000923250092455419\\
701.817570764678	0.000465814946892351\\
702.012983082079	-0.000364187433433472\\
702.110566487108	-0.000218640318053076\\
702.208092464135	-0.000892274350690059\\
702.305534790022	-0.000741950798897051\\
702.402924649236	-0.000162621536333063\\
702.500210361368	-0.000288437396875452\\
702.597375516978	0.000559798014023727\\
702.694320909676	0.000780838818741358\\
702.791193360294	0.0018163898507737\\
702.887804247983	0.00255394744340265\\
702.984227611201	0.00300986738898246\\
703.080510101055	0.00376092916872039\\
703.176594500715	0.00514096325662194\\
703.272439141722	0.00501852627576227\\
703.368163055537	0.00656366366695238\\
703.463746234349	0.00558286826412768\\
703.559256805639	0.00706716177387534\\
703.654600371989	0.00696219530414055\\
703.749829661586	0.00694411367646808\\
703.844955747802	0.00661510455427106\\
703.939985668143	0.00544809977941441\\
704.03498092337	0.00526161198581576\\
704.129737300706	0.00417589171365762\\
704.224421577483	0.00266152678159415\\
704.319007329037	0.00179580451981565\\
704.413441636018	-0.000396970365727611\\
704.507709323403	-0.00123904301460698\\
704.601889877323	-0.00321817920564627\\
704.695903877047	-0.00444082781939414\\
704.789736224434	-0.00607462099424083\\
704.883386974868	-0.00743143880424668\\
704.976924327582	-0.00835448592624743\\
705.07033685958	-0.00883846551505485\\
705.163662637253	-0.0103576041410633\\
705.256878673301	-0.0109051112827956\\
705.349954915186	-0.0122141209643587\\
705.442861415293	-0.0119091620897507\\
705.535681430601	-0.0125069937305398\\
705.628361828163	-0.0120830130111926\\
705.720899443522	-0.0118928816850712\\
705.813297568787	-0.0105898025583429\\
705.905553181633	-0.00858286464688263\\
705.99766943342	-0.00719035419422198\\
706.089714541912	-0.00541253312042045\\
706.181623298936	-0.00379029653151974\\
706.273366087712	-0.00203533376554788\\
706.365055504929	-0.00133742312141294\\
706.456590868067	-0.000816685065842648\\
706.54793361431	-1.80930223905307e-05\\
706.639149144239	0.000113591043373162\\
706.730222867731	0.000118125356834753\\
706.821201664652	-0.000218659266238319\\
706.911985304559	-0.000397538058678037\\
707.002642094157	-0.000757208873096715\\
707.093203921223	-0.00143751598511699\\
707.183585432041	-0.00259890982920297\\
707.273786689474	-0.00285819773841922\\
707.363931942533	-0.00390580697774112\\
707.453994403423	-0.00504563516562939\\
707.543984009395	-0.00643484705528863\\
707.633820430317	-0.0066881614459362\\
707.723474779987	-0.00805839555982857\\
707.812881096899	-0.00854353212162096\\
707.902256538465	-0.00992563903650989\\
707.991605086294	-0.00982437574873529\\
708.080745176775	-0.0107747632783912\\
708.169747002839	-0.0105521297684845\\
708.258569330124	-0.0118922527038876\\
708.347278780333	-0.0121304407083471\\
708.435864460518	-0.0126615091210169\\
708.524326387012	-0.0129636845299501\\
708.612637598612	-0.0131350607990726\\
708.700879053067	-0.0128478544139625\\
708.789008154583	-0.0132267116644016\\
708.877108866663	-0.0119798817642049\\
708.965070522294	-0.0127833710541836\\
709.052867446528	-0.0116041618284726\\
709.140527913469	-0.0115484189159361\\
709.228106025402	-0.0109884503874582\\
709.315491254616	-0.0108896505614666\\
709.40279416788	-0.010298818846195\\
709.489931451772	-0.0101245620730879\\
709.57698551663	-0.00974596984724485\\
709.663983590452	-0.0103586380351999\\
709.75094140916	-0.00949077102461615\\
709.837734780207	-0.00958019510562735\\
709.924445149926	-0.00898545883364932\\
710.097657745533	-0.00842142987528405\\
710.184119731883	-0.00798618210319546\\
710.270458097271	-0.00826826480999898\\
710.356631962263	-0.00866320300281131\\
710.442709738389	-0.0096572893917255\\
710.528691789441	-0.0105188976742738\\
710.614591871252	-0.0112560487216342\\
710.700396279392	-0.0124551782002982\\
710.871690790795	-0.0135618044103012\\
710.957208564852	-0.0145754813840995\\
711.042630934814	-0.0140898580699513\\
711.127917039462	-0.0147980485954804\\
711.213067634161	-0.01428918134377\\
711.298041335687	-0.0154654572182835\\
711.383002678772	-0.0148815499007924\\
711.467895785143	-0.01468061213086\\
711.552598866686	-0.0140867931098683\\
711.637235208901	-0.0138988945252549\\
711.721721761193	-0.013918904739171\\
711.974658129721	-0.0110996607760399\\
712.058729294141	-0.0106664579130893\\
712.226497836471	-0.00841077408904312\\
712.310316046769	-0.00684604159243918\\
712.393986325075	-0.00666628421970472\\
712.477534765271	-0.00576097067607861\\
712.561016630773	-0.00494198570299886\\
712.644389682378	-0.00344223478043659\\
712.727628014465	-0.00263797081674966\\
712.810786986957	-0.00190919983492677\\
712.893868648317	-0.000974160430018856\\
712.976788193403	0.000250182147965461\\
713.059615958882	0.000925527445588159\\
713.142335018283	0.00241219428676231\\
713.225058446008	0.00269765404175359\\
713.307665133179	0.00448904769655201\\
713.390150511307	0.0050511015901975\\
713.472610571666	0.00604579910873326\\
713.554911517925	0.0060980213155517\\
713.637152274676	0.00643295191071047\\
713.719342962588	0.00725372618614983\\
713.801390656145	0.00764390371489299\\
713.883332899345	0.00829790451814461\\
713.965237951551	0.00876732586959861\\
714.047025385459	0.00909808624555808\\
714.128639511808	0.0100929581310538\\
714.210124039926	0.00950316561124964\\
714.372750513063	0.00931468906492228\\
714.453852485569	0.00848708260321018\\
714.534869488429	0.00903119139297814\\
714.615754065298	0.0086444516409756\\
714.696562364812	0.00865592488162292\\
714.777294511015	0.00796585448563292\\
714.857910585497	0.00818560800610157\\
714.938438847304	0.00861827064341014\\
715.018967109111	0.00870780749016831\\
715.09943154061	0.00851925813219623\\
715.179808480414	0.00805905751792579\\
715.260069995172	0.00738890127877312\\
715.340192732725	0.0081043607610809\\
715.420285022025	0.00728136029295001\\
715.500285867931	0.00845865883923125\\
715.580230326263	0.00700124863976725\\
715.660026971535	0.00715482434259229\\
715.739629270584	0.00659039009906337\\
715.819105557782	0.00685154860741477\\
715.898427841079	0.00634001952744256\\
715.97768734391	0.00550561276509143\\
716.056799296068	0.00568098107669357\\
716.214732584504	0.00454454549003458\\
716.293548831148	0.00443234552255944\\
716.372308409704	0.00354507016379557\\
716.450943421063	0.00304269229991405\\
716.529476629895	0.00222565335832314\\
716.607931310907	0.0016680801423945\\
716.686227712736	0.00118645682903207\\
716.764400501045	0.000881716108438013\\
716.842432569816	0.000646352288299568\\
716.920352528991	0.000658207765354746\\
716.998228491289	-2.35688914926868e-05\\
717.0760387707	-0.000198639052428007\\
717.153798733506	-6.69070935828131e-05\\
717.386296732883	-0.00105045985151264\\
717.4636514797	-0.00147637219947683\\
717.618071802731	-0.00073663412820224\\
717.772026354175	-0.000312906040903727\\
717.848811473545	-0.000371965060935509\\
717.925640614436	-0.000594798172073752\\
718.002341949852	-0.000173257566075335\\
718.07901996871	-0.000506637762782702\\
718.155627867664	-0.00139082437681282\\
718.232116486485	-0.00153299048577082\\
718.308553857774	-0.00232208129261835\\
718.384853936873	-0.00231499164704019\\
718.461103252433	-0.00198127588680563\\
718.537273268968	-0.00336584145566121\\
718.613296549843	-0.00318650126462217\\
718.689213317704	-0.003670804650028\\
718.916609239849	-0.00552695009355375\\
718.992193302998	-0.00647575991797567\\
719.06768525013	-0.00667981519632121\\
719.143065675808	-0.00673183103219799\\
719.218378310193	-0.00864544831256353\\
719.293618476905	-0.00907444234462673\\
719.443915558526	-0.0104457051285181\\
719.518919409384	-0.0105824597997071\\
719.593827352124	-0.0117445330649844\\
719.668644020661	-0.0115756090644936\\
719.743418090693	-0.0112868566052384\\
719.818072946152	-0.0109188348470752\\
719.892627614365	-0.0104816932368976\\
719.967019480226	-0.0105287964006493\\
720.041369659738	-0.00990872377940377\\
720.115653878525	-0.00970161165093941\\
720.189834027616	-0.0100192332234883\\
720.338010584581	-0.0101117702060947\\
720.485776023592	-0.009288394825262\\
720.559506399185	-0.00950767822132548\\
720.633125167112	-0.0104186868593388\\
720.706616615118	-0.00985888994557627\\
720.780021898018	-0.0107968518947246\\
720.85332519214	-0.0105076379202274\\
720.926523371833	-0.0116067059998386\\
720.999657735432	-0.0143594227320136\\
721.072803487476	-0.015922365543247\\
721.145810702126	-0.0181166595521063\\
721.218804744416	-0.0209373085890547\\
721.291739898242	-0.0234983588952673\\
721.364515678109	-0.0265947118148233\\
721.437266590464	-0.0287935245786457\\
721.509996785402	-0.0304447808055102\\
721.582610571412	-0.0318145475766869\\
721.655262716971	-0.0324079636625356\\
721.727769754779	-0.0335031070968625\\
721.800110714613	-0.0333789476113679\\
721.872348787349	-0.0328622368112974\\
721.944529577363	-0.0319531799891593\\
722.016586361666	-0.0306677278588268\\
722.088578293855	-0.0298075080296485\\
722.16041317398	-0.0290379598230857\\
722.232124580114	-0.0283498286252097\\
722.303726852224	-0.0270573032630637\\
722.375317636706	-0.0258788901185198\\
722.446837866405	-0.0255148351955086\\
722.518312492222	-0.0235752166876182\\
722.589709101625	-0.0231655513986198\\
722.661038579315	-0.0220488661830132\\
722.732349293792	-0.020600193607379\\
722.803534305362	-0.0203840268475233\\
722.874631298108	-0.0194268804593776\\
722.945655349147	-0.0179081961643988\\
723.087315169826	-0.0167306811267736\\
723.157958592592	-0.0168859677705768\\
723.228560198328	-0.016328588491433\\
723.299034662911	-0.0161917770245736\\
723.369521728555	-0.0159479705123431\\
723.440001135387	-0.0162889540151809\\
723.510400769747	-0.0161493841682159\\
723.580674219516	-0.0166128156724881\\
723.650917769494	-0.0162865410112545\\
723.721128397586	-0.0165748931989356\\
723.791325945469	-0.0155256906760997\\
723.93135314246	-0.0139313862191557\\
724.001213631428	-0.0142391014801433\\
724.070953195277	-0.0135908051071283\\
724.140572078799	-0.0139526255338751\\
724.210130322722	-0.0156930802504576\\
724.279628222556	-0.0164863668694579\\
724.349069073844	-0.0192352544294181\\
724.418435105998	-0.0205956497840134\\
724.487873078732	-0.0227380379765236\\
724.557164718349	-0.0241724815409725\\
724.695670418861	-0.0238258414401571\\
724.76470836607	-0.0229660417527384\\
724.83371259351	-0.0207726853665235\\
724.902664589579	-0.0179959251746595\\
724.971586362567	-0.0150975223572232\\
725.040440200513	-0.0124243294892494\\
725.177953141462	-0.00716490589627483\\
725.246585324114	-0.00497085185531887\\
725.315251816125	-0.00340625735509548\\
725.383842788598	-0.00257911374546893\\
725.45240089973	-0.00242734703681435\\
725.520826089151	-0.00156662788936046\\
725.657373728794	-0.00112221746417163\\
725.725559220253	-0.0023759191553836\\
725.793643738706	-0.0038388757368466\\
725.861698108987	-0.00391515619332949\\
725.929687179146	-0.00430519170197385\\
725.997595174863	-0.00428906149841168\\
726.065374154235	-0.00639673301066068\\
726.133070543616	-0.00658754395794858\\
726.268411202904	-0.00800230886454756\\
726.336009748126	-0.00848400743848288\\
726.403521432208	-0.0104441827066921\\
726.470988890607	-0.0107534788413659\\
726.538380052423	-0.0124775647319666\\
726.605753721468	-0.0129503184286932\\
726.673047714612	-0.0130585448415559\\
726.740292628443	-0.0135436070567039\\
726.807460322158	-0.0137347618716603\\
726.874517136214	-0.0144219422586502\\
726.941584687004	-0.0152492871186496\\
727.008574165027	-0.0161582424129847\\
727.075548235548	-0.0161234337399492\\
727.142532532944	-0.0178646155115985\\
727.209484839217	-0.0198005861093407\\
727.276456010333	-0.022064959015097\\
727.343321627517	-0.0240271601196582\\
727.41014107743	-0.0246046756224132\\
727.476860119955	-0.025282305335395\\
727.543530491079	-0.0271216004038024\\
727.610067435898	-0.028123665459816\\
727.676494284874	-0.0273080643178218\\
727.742843359924	-0.0262291053664967\\
727.809121956079	-0.0247729362151858\\
727.875455878528	-0.0238991656449343\\
727.941591330679	-0.0221048913555251\\
728.007715042641	-0.0208151362420494\\
728.073734799348	-0.0188586419012609\\
728.139714205543	-0.01719189734888\\
728.205654678931	-0.0166057484705107\\
728.271576336884	-0.0167884234084568\\
728.337484473225	-0.0177257564211004\\
728.403345974398	-0.0179808518857953\\
728.535052350855	-0.0209576126551383\\
728.666630692942	-0.0264721827364838\\
728.732359662128	-0.0266230836971317\\
728.79807973958	-0.0283139913627792\\
728.863730335068	-0.0290391266569259\\
728.929310986219	-0.0304325294804357\\
728.994881551982	-0.031548852848573\\
729.060381661391	-0.032163687753723\\
729.125847103688	-0.0320025988867201\\
729.191338316956	-0.0317238148568322\\
729.256704953285	-0.0316443645460822\\
729.321968428063	-0.0325692324504416\\
729.387164184169	-0.0323350157834739\\
729.452353725995	-0.0312258606008982\\
729.517416007322	-0.0304374546904\\
729.647435393058	-0.0294156066431697\\
729.712361131704	-0.0286582466058007\\
729.777313165534	-0.026918232622279\\
729.84223387447	-0.0256169613811608\\
729.90718262288	-0.0237580096957117\\
729.972067845599	-0.0226315792242531\\
730.036920571294	-0.0212499614091257\\
730.101680182578	-0.0196795432302679\\
730.231044673302	-0.0168844982329119\\
730.295711486158	-0.0161008429923868\\
730.360409271803	-0.0146662511182285\\
730.425046539688	-0.0134119922794298\\
730.48965312471	-0.0118603256717051\\
730.554199887417	-0.00854912365502969\\
730.618716792148	-0.00634877545894597\\
730.747575129238	-0.00292126079546051\\
730.811887543859	-0.000541978624141848\\
730.876142717685	0.00264392012343251\\
730.940432325763	0.00511647432108475\\
731.004725062819	0.00701233037477778\\
731.068991532011	0.00777300680022108\\
731.133230214841	0.00925950883322457\\
731.197443719038	0.010881106329748\\
731.261634136715	0.01104148151137\\
731.32573939503	0.0118771205201256\\
731.389789808394	0.0119615402818454\\
731.453785084223	0.0107580188193879\\
731.51775741861	0.0108339367676535\\
731.581674553572	0.0113810913896941\\
731.645508568287	0.011833752819598\\
731.709322517112	0.0116305346439276\\
731.773164482748	0.0117377619012586\\
731.836926785014	0.0111973131803325\\
731.900634303415	0.0112920577292925\\
731.964292802825	0.0127475609556313\\
732.027991339215	0.0119619963755895\\
732.091635892897	0.0109764962453482\\
732.155255054767	0.00970332803569818\\
732.218913998561	0.00890900974718534\\
732.282492339218	0.00761664779827242\\
732.346087459264	0.00702082182431241\\
732.409624018039	0.00623695877220598\\
732.473051799694	0.00567216297156392\\
732.536462548389	0.00452879349609248\\
732.599793346802	0.00463021209975523\\
732.663051104091	0.00341346422567312\\
732.726293262636	0.00353554834214265\\
732.789568554025	0.00226070738096951\\
732.852766591932	0.0018635628107404\\
732.915913832715	0.00106229521952628\\
732.97902081958	-8.30259631356967e-05\\
733.042136815462	0.000139418371873035\\
733.105261951856	-0.000282358270283112\\
733.168249266487	-0.00170645909122413\\
733.231225350244	-0.00219542535796791\\
733.294153796976	-0.00293238661924988\\
733.357018076462	-0.00354959314063308\\
733.419837234203	-0.00429173195118437\\
733.48265442754	-0.00530530429978171\\
733.545404469907	-0.00529649518932729\\
733.608105114215	-0.0059189136158011\\
733.670784898915	-0.00714241121659143\\
733.733421335901	-0.0079285236005262\\
733.795984492365	-0.00929464906653266\\
733.858545267005	-0.0102990986207487\\
733.92109205404	-0.0115112576804677\\
733.983625103528	-0.0125637027180119\\
734.046112333791	-0.014579432253754\\
734.108590583624	-0.0153029960671347\\
734.171021338685	-0.0157270903717972\\
734.233441544183	-0.0163326030000235\\
734.295933185935	-0.0165430326143223\\
734.358300792317	-0.0162934316526844\\
734.420668001112	-0.0154038234273912\\
734.483102856538	-0.0130418241893722\\
734.545443488462	-0.0118956014778178\\
734.607750682969	-0.0112602766065493\\
734.669969740207	-0.00852341378060828\\
734.73212637578	-0.00670742607280772\\
734.794306150901	-0.00588145339816037\\
734.918609810095	-0.00531312302894094\\
734.980732221474	-0.00428550196340893\\
735.042813731312	-0.00352897262996521\\
735.104860118072	-0.00319379735515213\\
735.228806220065	-0.00335976314215714\\
735.290700979008	-0.00261293611572455\\
735.352490084558	-0.00147197230739948\\
735.41423124063	-0.000958795851488503\\
735.475904089227	0.0001299668425645\\
735.599229990344	-5.51146146108294e-05\\
735.66091745499	-8.40196665876647e-05\\
735.722593995674	-0.000252563052868027\\
735.784186256021	-0.0017091379924068\\
735.845807581086	-0.00299402621953959\\
735.907345959561	-0.00374265799439399\\
735.968831003475	-0.00394394143620502\\
736.030207636507	-0.00477911467260128\\
736.091555422877	-0.00479478375484632\\
736.152887198761	-0.00505385219707932\\
736.214157452161	-0.00523003604666883\\
736.275366501624	-0.00470346868746674\\
736.336544351486	-0.0031429535188181\\
736.397698440931	-0.00165398601222932\\
736.458795937552	-0.0015537186778829\\
736.519840891066	-0.000741019527481512\\
736.580859687701	0.000417583724015458\\
736.64183056488	0.00196428641834245\\
736.70275030324	0.00226811330901455\\
736.763685189826	0.00272085096685259\\
736.824569580417	0.00360444091813861\\
736.88540007836	0.00421721864086066\\
736.946210493757	0.00402211025857468\\
737.00700126426	0.00274885431986149\\
737.067743373872	0.00288072071657552\\
737.128441342702	0.00135307249672678\\
737.189125145861	0.000653545286809276\\
737.310334874477	-0.0047392753854183\\
737.370924766827	-0.00594883414123615\\
737.431439479463	-0.00736543800189793\\
737.491938138179	-0.00926052607076144\\
737.552391914134	-0.0116535618100215\\
737.612805659041	-0.0153133935282312\\
737.673146327684	-0.0172694539509166\\
737.733472849032	-0.0192926858369447\\
737.793785667573	-0.0228451429295546\\
737.854022413665	-0.025150779134151\\
737.914246356659	-0.0282220423122226\\
737.974454901015	-0.0298023217072796\\
738.034622146371	-0.0307830095260897\\
738.094739273403	-0.0322052479129979\\
738.154864711212	-0.0327035864174832\\
738.21495012591	-0.033895545229484\\
738.275020242119	-0.0351643897140548\\
738.335046464246	-0.0351312220584532\\
738.395029214321	-0.0346620866770309\\
738.454997831669	-0.035114429989676\\
738.514938558118	-0.0351999869169504\\
738.574889142232	-0.0357254187883882\\
738.634802664303	-0.0346060748214541\\
738.694679630227	-0.0330290579585153\\
738.754573082999	-0.0320599687827325\\
738.814435986512	-0.0309489243853704\\
738.874292534411	-0.0291494614587009\\
738.934166718059	-0.0272322745053089\\
738.994011906634	-0.025740615960899\\
739.053875496621	-0.0247867625763547\\
739.113716422947	-0.0230000588534267\\
739.17354463854	-0.0221084904516147\\
739.233368939001	-0.0200414087478293\\
739.293184390556	-0.0189143116949708\\
739.352996790327	-0.019099903558299\\
739.412783561028	-0.0184303728321993\\
739.47256825211	-0.0190522433117621\\
739.532356862864	-0.0177960108571824\\
739.592115940266	-0.0168808688551962\\
739.711609924537	-0.0170434043039904\\
739.771339896416	-0.0164716175204376\\
739.890705487097	-0.0155751676604723\\
739.950398501789	-0.0159483471064732\\
740.010031108633	-0.0153618532873452\\
740.069666011232	-0.0137697355690989\\
740.129297741528	-0.0130933581286854\\
740.188898581372	-0.0124875717691566\\
740.248468972042	-0.0117886852941638\\
740.308037386934	-0.0106161254650488\\
740.367601932162	-0.00985966909490799\\
740.427130982002	-0.0105699189854249\\
740.486646753758	-0.0115744573539587\\
740.546133852819	-0.0118054878211069\\
740.605648521357	-0.0127947534438135\\
740.665122906489	-0.0133609776682988\\
740.724597649824	-0.013496988668976\\
740.784066849569	-0.0149557286080153\\
740.843571228249	-0.0149729931025604\\
740.903030279068	-0.0156925782986264\\
740.96251473027	-0.015524910922295\\
741.021994703524	-0.0162343522566744\\
741.140944399221	-0.0189130207448898\\
741.200427488286	-0.0192976953012476\\
741.259920276028	-0.0195141152768201\\
741.319424615579	-0.0196162131678648\\
741.438401624308	-0.0204444233611412\\
741.497942694041	-0.0205745506927997\\
741.617020419051	-0.0193866745673859\\
741.735942944904	-0.0215944645004811\\
741.795381951203	-0.0222242969964555\\
741.854792057686	-0.0229977856299683\\
741.914215134777	-0.0232518155869457\\
741.973610715518	-0.024522287263153\\
742.03297913229	-0.0259729787395599\\
742.151815093895	-0.0281847067905119\\
742.211255510347	-0.0286017788134814\\
742.270683633847	-0.0301221445004103\\
742.330059579985	-0.0317095146577913\\
742.389397971761	-0.0325849002372252\\
742.44879315266	-0.0336922040427226\\
742.508124795156	-0.0341510581092734\\
742.567461829289	-0.0351049825027303\\
742.626778110384	-0.0358830575563616\\
742.686072068363	-0.0361454424631802\\
742.80468696545	-0.0365062549520871\\
742.863999226963	-0.0365163177292516\\
742.9232610714	-0.0358725376147504\\
742.982517352331	-0.0350754531964412\\
743.041753614461	-0.033544545719792\\
743.100973837807	-0.0322775160676656\\
743.160227981206	-0.0306981522433034\\
743.219493793645	-0.0274191734051783\\
743.278767776972	-0.0246569660339446\\
743.338034901543	-0.0214390239707427\\
743.397326165733	-0.0182950374152142\\
743.456600235477	-0.0148096534072693\\
743.515914860097	-0.0106537430028766\\
743.575255001852	-0.0080885917317346\\
743.634553067036	-0.0039296612101225\\
743.69383027127	-7.43226972872435e-05\\
743.753118315317	0.00161145575452792\\
743.812413058634	0.00517058755099242\\
743.871751481801	0.00730362689250796\\
743.990414485967	0.0117710659269505\\
744.049735485013	0.0137944874848017\\
744.109075720935	0.0157173055904423\\
744.168396680732	0.0180232587701994\\
744.227754193918	0.0192798588853975\\
744.28711863386	0.0209202960369339\\
744.346511556781	0.022376498948006\\
744.405851353253	0.0240753578616477\\
744.465198627796	0.025532160487387\\
744.524561090989	0.0270954020319323\\
744.583964605278	0.0271019608953793\\
744.643375127177	0.0277381146662492\\
744.702810028177	0.0293038509140615\\
744.762261567988	0.030777166373241\\
744.821857053735	0.0315529451959264\\
744.881385147277	0.0314032272315217\\
744.940879633495	0.0318033184100841\\
745.000391837324	0.0330878370605205\\
745.059939233782	0.0333592775924672\\
745.119461405362	0.0329962238561166\\
745.179002005842	0.0320417003334796\\
745.238528378399	0.0311615720904683\\
745.298039197252	0.0295023903175888\\
745.35754432719	0.0281648867677404\\
745.417111669155	0.0267198413511096\\
745.476691627056	0.0243682303561172\\
745.595895622725	0.0206989196700533\\
745.655516599125	0.0187140931599288\\
745.71504538887	0.0169327099391694\\
745.83417952879	0.0140266838984644\\
745.893711697739	0.0127074206787938\\
745.953266765133	0.0109053348596717\\
746.012814067751	0.00947625547507869\\
746.072427709772	0.00740390533053414\\
746.132059127709	0.00577243140924111\\
746.191733237743	0.0039626745243595\\
746.251438038483	0.00157330250010546\\
746.37086143563	-0.00280378095362721\\
746.430513567227	-0.00451668697928653\\
746.490239906009	-0.00584473818082643\\
746.549962556894	-0.00748975320971113\\
746.609644719499	-0.00896959622809845\\
746.669367152066	-0.0106371508304619\\
746.729144326318	-0.0121340973175847\\
746.788877588063	-0.0127932873773489\\
746.848648561191	-0.014046576307237\\
746.90841953432	-0.014889442927938\\
746.968186292499	-0.0160768277099805\\
747.087674831323	-0.0189927766407436\\
747.147412419514	-0.0192211901703558\\
747.207161021184	-0.0202241111344392\\
747.266889277895	-0.0207617649962231\\
747.326633070674	-0.0209842230942741\\
747.386341755385	-0.0212773001409232\\
747.446117644281	-0.0211805682617978\\
747.505952560924	-0.0219888796200394\\
747.56574304672	-0.0222990484774073\\
747.625549940039	-0.0219454034039472\\
747.685429635616	-0.0214657010427572\\
747.805102102174	-0.0208836506625403\\
747.864881870423	-0.0197112383858666\\
747.924673220705	-0.0172422336742102\\
747.984502129007	-0.0153921809960593\\
748.044315250866	-0.012473557662247\\
748.104105565321	-0.00970375017232072\\
748.223614064196	-0.00156351370048924\\
748.283333229692	0.00205008695445486\\
748.343087146414	0.00635988539613663\\
748.462556857362	0.0144668161865411\\
748.522292067996	0.0188368842430009\\
748.581996751744	0.0223047203083979\\
748.641759505056	0.0255973627736239\\
748.701562653153	0.0281774799237837\\
748.761317551782	0.0306837263631223\\
748.821089958393	0.032297303699238\\
748.880923404138	0.0337378331656737\\
748.940754919761	0.034830783423331\\
749.060579803186	0.0358009994542954\\
749.1204460826	0.035571841465412\\
749.180353884042	0.0348120280714284\\
749.240259260269	0.034966926637253\\
749.360132950412	0.0331340492418803\\
749.420123104233	0.0321098124496757\\
749.480091667226	0.0309539759414292\\
749.540082053916	0.0293115265958477\\
749.600116110738	0.0284155407225626\\
749.660172386162	0.026314807880226\\
749.720272469797	0.0251196260518327\\
749.78037524971	0.0242131766930243\\
749.840544847812	0.0225982472612714\\
749.900715111476	0.02226140916639\\
749.960952675066	0.0220030315390431\\
750.021213881351	0.0222145566981453\\
750.081413584937	0.0233250857513667\\
750.141574290103	0.0241046460106418\\
750.201696498232	0.0250697275279208\\
750.261778076562	0.026385246777977\\
750.32184277972	0.027602162903122\\
750.381913312596	0.0289617401545001\\
750.442015937553	0.0296106773042766\\
750.502120297986	0.0295804845162593\\
750.562186931525	0.0300356542915097\\
750.622304306426	0.0298773450833778\\
750.682497628071	0.0298471124201569\\
750.742742836555	0.0291109190932275\\
750.803038049175	0.0277268440970602\\
750.863368182914	0.0257873251824776\\
750.92373415868	0.0242981863341356\\
750.984085406683	0.02217379834849\\
751.044407790498	0.0198042383177608\\
751.104776165261	0.0170676804156074\\
751.165145982462	0.0147589853263526\\
751.225571788981	0.0121706765098679\\
751.285991237442	0.00931879434563143\\
751.346447969262	0.00717807304863527\\
751.406919241443	0.00521429109267046\\
751.467428950193	0.00363704327685355\\
751.527934726339	0.00172828992674567\\
751.588476071313	-0.000675621872005649\\
751.649038180113	-0.00252529597401008\\
751.70958519355	-0.00403452734167331\\
751.830770229845	-0.00736907799318942\\
751.891366122321	-0.00915482097707354\\
752.012657350286	-0.0111394498052277\\
752.073310758504	-0.011376658662698\\
752.134008288123	-0.0117308781010479\\
752.194683657445	-0.0116147899663019\\
752.255380205062	-0.0112811716878696\\
752.316111642383	-0.0108461279280618\\
752.376835342653	-0.00987567559627678\\
752.437586949947	-0.00818968502960615\\
752.498361425306	-0.0068533785672571\\
752.559153367789	-0.00577090342346764\\
752.619975023491	-0.00441750780407801\\
752.68077827096	-0.00245709644616454\\
752.741649028866	0.000211971260796417\\
752.863430606047	0.00384084120832995\\
752.924340832805	0.00692532351854425\\
752.985277475104	0.00944085434730368\\
753.046216310539	0.011411429630698\\
753.107182465688	0.0139414768789266\\
753.168176416928	0.0166312943021012\\
753.229198639984	0.0194742595019761\\
753.290249609921	0.021185653144471\\
753.351312225814	0.0226084869017313\\
753.412404606215	0.0241780612846014\\
753.473509798272	0.0243635580549153\\
753.534665113649	0.0248090151634415\\
753.595808854036	0.0247812925834978\\
753.657001232716	0.0238815311367944\\
753.718208182412	0.0231796044354269\\
753.840711305738	0.0208428398624392\\
753.902033582674	0.0202942742748746\\
753.963364113376	0.019987393363408\\
754.024754149185	0.0191617361033423\\
754.086136493026	0.0181819375054602\\
754.147553064033	0.017066742430984\\
754.208970476638	0.0153942743230573\\
754.270440068527	0.0151417671187346\\
754.331903387603	0.0141654668473166\\
754.454921284792	0.0116889348530549\\
754.516460115394	0.0114694553030859\\
754.57803658763	0.0108638989701149\\
754.639599506689	0.0106632583893997\\
754.701191237806	0.0102449685603005\\
754.762802320639	0.0100878430888542\\
754.824432870002	0.0107225126282628\\
754.94773429345	0.0121070210245762\\
755.009405969819	0.0143857090404254\\
755.071107992338	0.0150660529865263\\
755.132835058059	0.0164803149659747\\
755.19458777517	0.0182742670506286\\
755.318203817344	0.0222652667613374\\
755.380020356476	0.0233965437391817\\
755.441869158373	0.0241716757827817\\
755.503745954385	0.0257639479418685\\
755.565624962891	0.0265284833162696\\
755.627574812131	0.0273724672390472\\
755.689527908521	0.0282946820349252\\
755.751511280896	0.0289060871454012\\
755.813540553779	0.0292231329474362\\
755.875586280092	0.0288722183723849\\
755.93767894075	0.0289777552711712\\
755.999795235201	0.028887209525692\\
756.061920487449	0.0283172939944052\\
756.124052185512	0.0267236623774352\\
756.186232250829	0.0266829128396466\\
756.248419744707	0.0255518408049511\\
756.310642040658	0.0237103516166144\\
756.37290163982	0.0227212903797636\\
756.435197017388	0.0211556310200649\\
756.49751604901	0.0202585751636661\\
756.559844898351	0.0189861622026228\\
756.622186581616	0.0179537873871141\\
756.684552812299	0.0177626041589747\\
756.746958006261	0.0178841193991275\\
756.809361289948	0.0182952581731115\\
756.871817263862	0.0188406401950942\\
756.934299171234	0.0203346789804755\\
756.996807373785	0.0226673585294748\\
757.059369488212	0.0242462529364502\\
757.121931364456	0.0254032815515757\\
757.184547939282	0.0267856379939531\\
757.247164685151	0.0285629485879326\\
757.309809029929	0.0306386995771391\\
757.372468046546	0.0325877335202449\\
757.435141590399	0.0325252675480669\\
757.497858072083	0.0331457691237347\\
757.623392461555	0.0353399397246221\\
757.686238499507	0.0351496466101935\\
757.749074200278	0.0352445638520749\\
757.811968211619	0.0349453065541638\\
757.87487686618	0.0356871982072562\\
757.937801958838	0.0362911342805319\\
758.000758487298	0.0353619127714637\\
758.063746805512	0.0355690005046654\\
758.126767266898	0.0355192534875641\\
758.189807572146	0.0340519486434232\\
758.252921177554	0.0341306647135298\\
758.316055497392	0.0335005371568968\\
758.37922346369	0.032246617417286\\
758.442453322744	0.0313125362666824\\
758.505658461438	0.0294890259890508\\
758.568910395646	0.0293780161947552\\
758.632209355608	0.028866580082763\\
758.695531219689	0.0274390708550527\\
758.758928687983	0.0268051172274681\\
758.822349920594	0.0253348734703422\\
758.885807362712	0.024211741535396\\
758.949301360386	0.0235651156668837\\
759.012743478562	0.0221235572244041\\
759.076210797084	0.0219706305674663\\
759.139675628306	0.02163681866557\\
759.203189923086	0.0208341504142027\\
759.266765531754	0.0202318764853544\\
759.330441085607	0.0195594719947394\\
759.394195227984	0.0191781192050939\\
759.457960208599	0.0190909836471747\\
759.585722353502	0.0176928613630025\\
759.649578349368	0.0172061021893342\\
759.7773266976	0.0165383136918535\\
759.90519370586	0.0167410455259187\\
759.969165690849	0.0164312355123002\\
760.03316222368	0.0173063003699099\\
760.097122677466	0.0178064374416635\\
760.161144017849	0.0178539555039379\\
760.22515471617	0.0167514318417261\\
760.289276679532	0.0167981901386156\\
760.353520726341	0.0173152208423062\\
760.417715095717	0.0169813072154739\\
760.481971825831	0.0167561658594195\\
760.546254748104	0.0163881977973688\\
760.610524999488	0.0167187421310473\\
760.674947050334	0.018016320423726\\
760.803717611826	0.0195837667803289\\
760.868200301174	0.020246491334774\\
760.932757992658	0.0210130284690422\\
760.997362213529	0.0223502085068503\\
761.062013290434	0.0232701626713379\\
761.19145683487	0.0233349270516783\\
761.256240938142	0.0232286149616812\\
761.321140749437	0.0227765834750926\\
761.386001832449	0.0227104053473113\\
761.450911480032	0.0227450140617975\\
761.515938101763	0.022341242981156\\
761.64605183613	0.021335770099995\\
761.711177577693	0.0203281138529974\\
761.776333550383	0.0207576415239146\\
761.841541324438	0.0193114676162622\\
761.906818138703	0.0185715067196952\\
761.972116806782	0.0174811552195706\\
762.037437606518	0.0170125696078003\\
762.102809991531	0.0167946948668032\\
762.168207687535	0.0161636215341332\\
762.233640257346	0.0159095071718411\\
762.29911699247	0.0162015986423967\\
762.43007192054	0.015524509655279\\
762.495600523242	0.0151511910468116\\
762.561162282328	0.0154426546757804\\
762.626828579894	0.0161629654727449\\
762.692499146301	0.015528206775798\\
762.758253954909	0.0154155906787992\\
762.824047567319	0.0159889846071337\\
762.889913070166	0.016628655842851\\
762.955804952528	0.0177463595989593\\
763.02173956256	0.0179021398847681\\
763.087687540496	0.018164177628023\\
763.153699883702	0.0196575357487063\\
763.219776783184	0.0203575250335462\\
763.285910564831	0.020784945010746\\
763.352093743183	0.0210620527707306\\
763.418312675592	0.0209895179928026\\
763.484514974883	0.0210295851245519\\
763.550864120117	0.0218863640993732\\
763.617205109532	0.0216231619061773\\
763.683523626651	0.0215119327363027\\
763.816256580568	0.0211085975056449\\
763.949241867738	0.0212447608512321\\
764.015775878355	0.0203046347820646\\
764.082384405949	0.0203197779620723\\
764.215761453369	0.0201950612405426\\
764.282529123098	0.0201446243236205\\
764.349387620814	0.0195543725105836\\
764.416291653327	0.0193874552556963\\
764.483264138577	0.0202210649194967\\
764.550264485752	0.020431529758639\\
764.617370419542	0.0214690117962846\\
764.68450915384	0.0218740094384202\\
764.818909249175	0.0231802071452876\\
764.886250391191	0.0237147037639716\\
764.953668031445	0.0239498076069822\\
765.021066335917	0.0247964747743481\\
765.08851789538	0.0252819987526891\\
765.156020819079	0.0251749413675952\\
765.223581926292	0.0259889993344586\\
765.291166670459	0.0260482420598009\\
765.358821601425	0.0265918435354706\\
765.426458255855	0.0262435249430837\\
765.494280166099	0.0260598163325767\\
765.562120028406	0.0263934586445203\\
765.63013351622	0.0265421487279127\\
765.698147004034	0.0265199705722807\\
765.766179118902	0.0266363302736181\\
765.834229527266	0.0261925444543749\\
765.902418151609	0.0264116618029675\\
766.038889430823	0.0257282288066563\\
766.107154060742	0.0255241223305802\\
766.175456443568	0.0243813066945222\\
766.243802315931	0.024340481474951\\
766.312251883082	0.0230979604416461\\
766.3806305264	0.0223971813514936\\
766.517632567818	0.0217318997417806\\
766.654866895791	0.0196177410718974\\
766.72356090667	0.0192545013865129\\
766.792349842945	0.018167572961147\\
766.861214000517	0.017761024834499\\
766.930158504956	0.0168187446670345\\
766.999123208088	0.0154289896207729\\
767.068173327272	0.0148789744907845\\
767.137218530039	0.0141415995433363\\
767.206294776565	0.0140221233808688\\
767.275532678228	0.0136196659200323\\
767.344751638219	0.0133108592428925\\
767.414098031768	0.0130681146271172\\
767.483490924558	0.0134520573448071\\
767.552939579363	0.0130969300430479\\
767.691937991934	0.0130798512579986\\
767.761505895425	0.0134963305673637\\
767.831125267221	0.0135082502681598\\
767.900839045841	0.0133359672860252\\
767.970686575703	0.0132917633507077\\
768.040547257972	0.0131653377891325\\
768.180542522524	0.0136867335055513\\
768.250651662039	0.0136679194844191\\
768.320782975512	0.0138743783472819\\
768.39094052476	0.0145676235102883\\
768.461094071561	0.0151487277702245\\
768.531269911003	0.0150675697875613\\
768.60152077928	0.0156286638510892\\
768.671820516105	0.0163438741134314\\
768.742225997476	0.0172701599731226\\
768.812676915538	0.0175732514954916\\
768.883177210782	0.0178096624580348\\
768.953712444936	0.0178316808459158\\
769.024297498675	0.0186129520105851\\
769.094928981189	0.0190301499513907\\
769.165651405976	0.0186239331086426\\
769.236366824666	0.0181097084226849\\
769.307098710533	0.0177802735285013\\
769.377881001241	0.0180516793159313\\
769.448723948647	0.0184835310780045\\
769.661866562927	0.0185383858577097\\
769.733070710904	0.0193895429191571\\
769.804292337637	0.0192847849557438\\
769.875629022223	0.0201506193865271\\
770.018493034341	0.0201152068650572\\
770.090078140182	0.0202649666948673\\
770.161711912917	0.0202355265646474\\
770.233424955406	0.0204079391903633\\
770.305137997896	0.0202492213178402\\
770.376933433227	0.0207498906393084\\
770.448888478898	0.0207868077937974\\
770.520929163511	0.0215192263800645\\
770.592997495236	0.0221565576503053\\
770.665121166866	0.0222396665301403\\
770.737300239196	0.022558852610473\\
770.809559890597	0.0231979887821581\\
770.881905528395	0.0236689044338618\\
770.95430424239	0.0237548248884423\\
771.026786574253	0.0230171847988458\\
771.099324726202	0.0227733643719148\\
771.171944277134	0.0227377765222627\\
771.244647845248	0.0225521755336331\\
771.317381836821	0.0219361932125821\\
771.390141490492	0.0210300070009453\\
771.462985383308	0.0207615199135489\\
771.535885509229	0.0209370817138961\\
771.608870094978	0.020442370002911\\
771.681911060528	0.0200471018341659\\
771.755069340203	0.0191600881098566\\
771.828251510641	0.0189250792432176\\
771.901549022146	0.0190965479304168\\
771.974903206181	0.018624372053182\\
772.048316194689	0.0178129943409431\\
772.121757556461	0.0178692545829335\\
772.195253674146	0.0180241041150566\\
772.342507948341	0.0177311115321572\\
772.416233831733	0.0171811228144634\\
772.490047248752	0.017502663785649\\
772.563948259547	0.0177234949436524\\
772.637904617814	0.0181513025775075\\
772.711948715207	0.0178950767173092\\
772.786028764216	0.0186611020775445\\
772.860137433777	0.0192633632664183\\
772.934305201158	0.0194805555076982\\
773.008526718017	0.0194136723281417\\
773.08292752827	0.0195786167947745\\
773.157355352945	0.0191195088185623\\
773.231869505462	0.0189934439448507\\
773.38100656118	0.0182984854646975\\
773.455692153498	0.0179270615886935\\
773.5304386988	0.0173048122478576\\
773.605244622332	0.0166163591537725\\
773.755095621788	0.0157306404202018\\
773.830137701045	0.0151023813355096\\
773.905329211137	0.0149783099217302\\
773.980612167249	0.0146807623503946\\
774.055985105446	0.0147096763055288\\
774.131445178574	0.0142523342378809\\
774.206962021716	0.0144631518001006\\
774.282478864858	0.0144117817542337\\
774.433660951915	0.0148436810003432\\
774.509385788533	0.0154245392233179\\
774.585167676115	0.0154541472364826\\
774.661128698999	0.0156145959600735\\
774.737088477429	0.0162791188124629\\
774.813077516593	0.0171718115144586\\
774.889128772444	0.0179167192152363\\
774.965330046728	0.0181463060839633\\
775.041592308216	0.018590545057009\\
775.194383005002	0.0198877624540046\\
775.270884492733	0.0203711921193417\\
775.34741418831	0.020736513689144\\
775.423972142165	0.0209582719717218\\
775.500591091039	0.0212678297885986\\
775.577236211777	0.0214199843726419\\
775.653940242713	0.0212823102607445\\
775.730735774078	0.0204052498473857\\
775.807559769009	0.0199933391356808\\
775.884383763939	0.0194432633985571\\
775.961268760869	0.0185020070273367\\
776.038276771795	0.0176422439018324\\
776.115406785487	0.016639802646182\\
776.270062318186	0.0154752612099855\\
776.347561423928	0.0143727533363744\\
776.425150990457	0.0137346405318794\\
776.50276901734	0.0128845237820769\\
776.580447044989	0.0123636554070572\\
776.658186075362	0.0116152135082075\\
776.735956607056	0.0111425901643543\\
776.81382067517	0.0109480870416974\\
776.891777277452	0.0111613297802933\\
776.969856923033	0.0110848974074997\\
777.12622557804	0.0113795392556995\\
777.361088815617	0.0129612389249587\\
777.439434024573	0.0136310577785252\\
777.517870742955	0.0138650351711931\\
777.596459977272	0.0146265498333378\\
777.6750787849	0.0151968790974024\\
777.753882481552	0.0155365445964435\\
777.832716681138	0.0156825905321512\\
777.911673842103	0.0159325398101373\\
777.990631964377	0.0157732615581381\\
778.069713067329	0.0161271736188837\\
778.148824672206	0.0160743514403521\\
778.386738070595	0.0146688275547149\\
778.466305286229	0.014128935033682\\
778.545932566056	0.013722735259762\\
778.705216699106	0.012443827191305\\
778.784965991943	0.011922256995831\\
778.944560832016	0.0107187305718526\\
779.184371213941	0.0096953073707482\\
779.344580968347	0.00835414926473277\\
779.505066229497	0.00851666391247363\\
779.585463878285	0.00833362910532287\\
779.665953028774	0.00792062224672918\\
779.746414786556	0.00788065085373546\\
779.907592021324	0.00906008241577183\\
779.988307692499	0.00928178327683327\\
780.069055018594	0.00963702804858713\\
780.149890391762	0.0101071729275191\\
780.230880525424	0.0101396376035154\\
780.393054360091	0.0108576476500275\\
780.474326039764	0.0110631132254184\\
780.55578312689	0.0111648130418871\\
780.637240214015	0.0114405415857846\\
780.718727793737	0.0108407768307188\\
780.800216613497	0.0107351168510377\\
780.881766417578	0.0105649020996452\\
780.963410207894	0.0101058670796874\\
781.126941728796	0.00903113859328641\\
781.208896882297	0.00814886496777945\\
781.290947504358	0.00763285557752624\\
781.455058410511	0.00595752656829518\\
781.537181167883	0.00500842592884965\\
781.619277815008	0.00441822846278228\\
781.701467386785	0.00345973540197519\\
781.783720910743	0.00285863561487076\\
781.86603996071	0.00247250500456175\\
781.948453543524	0.00185129221119951\\
782.113503499628	0.00119778686052996\\
782.196077394979	0.000591011108667772\\
782.278773190297	0.00059444356656968\\
782.361473867562	0.000447768772573909\\
782.44427431665	0.000504185059526208\\
782.527108654037	0.000646059173618596\\
782.60997866964	0.000361201868372518\\
782.775926670605	0.000242111255147393\\
782.858909908329	-2.26145027681923e-05\\
782.941925495716	4.49614293529521e-05\\
783.024973442592	-9.60439888331166e-05\\
783.108031061218	0.00010413885104299\\
783.191117178324	-0.000164523272815131\\
783.274268126128	-0.000321639113394667\\
783.440648913049	-0.00116660410822078\\
783.523876883824	-0.00135487505144738\\
783.607174069655	-0.00236944426444552\\
783.69044291872	-0.0029391748736316\\
783.773842077391	-0.00333558547038137\\
783.857267390776	-0.00418475322521772\\
783.940673065166	-0.00475307386432178\\
784.024181126392	-0.00584254962063824\\
784.107787260763	-0.00673306460532785\\
784.191461123131	-0.00753256808320657\\
784.275207496386	-0.00825326160997975\\
784.358984296048	-0.0088415712970118\\
784.4428338619	-0.00913182220494946\\
784.526718690822	-0.0096832345312805\\
784.694419208576	-0.0109581688139997\\
784.778326366994	-0.0113764077688074\\
784.862269019469	-0.0120874068473995\\
784.946219376892	-0.0124413736949691\\
785.030182796165	-0.0124908760046765\\
785.114126463803	-0.0127413348508298\\
785.198072821841	-0.0129271389002952\\
785.365937544407	-0.0128587178038515\\
785.449892339204	-0.0125668202441602\\
785.533941140134	-0.0130622250703709\\
785.617998566975	-0.0131973573359119\\
785.78603011893	-0.0141146281617921\\
785.870126066249	-0.0149281699086714\\
785.95420387708	-0.015471518215918\\
786.038276320975	-0.0160951550851678\\
786.122398317077	-0.0161211096327634\\
786.206499718422	-0.0160405258600349\\
786.290553599716	-0.0165926528719638\\
786.374526468846	-0.0174242459753486\\
786.458580283659	-0.0179186293481735\\
786.62668164066	-0.0192206073181751\\
786.710675668286	-0.0201347021708216\\
786.794559048332	-0.0212685386323983\\
786.878487032268	-0.0215768708039832\\
786.962395550357	-0.0218033816709067\\
787.046277403784	-0.0216436060408114\\
787.213862085788	-0.022923462950871\\
787.297671078822	-0.0230711723866079\\
787.381400658059	-0.0230919025485719\\
787.548758763068	-0.0241733924566461\\
787.632436365162	-0.0243617337063142\\
787.716182388112	-0.0238188412598674\\
787.799891860145	-0.0236710312524337\\
787.883682093278	-0.0237143947645109\\
787.967523095145	-0.0235919083344243\\
788.051350482809	-0.0231249974187904\\
788.135142688818	-0.0222999343590118\\
788.218917465215	-0.0216173526802095\\
788.30262315444	-0.0213404187988999\\
788.386311707631	-0.0205743061235353\\
788.469970759706	-0.0195856753415455\\
788.553682395651	-0.0200027205731885\\
788.637403064905	-0.0202712676613146\\
788.72112092526	-0.0202830634779048\\
788.804801571324	-0.0200013231250296\\
788.888486874949	-0.0202477989265617\\
788.972195629374	-0.0212036866490735\\
789.055872602628	-0.0218640886696448\\
789.139527958679	-0.0219550996903308\\
789.223142669951	-0.0223217025234135\\
789.306651751624	-0.0236014376723688\\
789.390155680751	-0.024506713191613\\
789.473649677507	-0.0260091865701497\\
789.640519264484	-0.0282275555600791\\
789.723899593383	-0.029468276326952\\
789.807231840167	-0.0304948179251596\\
789.890536052785	-0.0313498246108566\\
789.973766345456	-0.0319242485370523\\
790.140218750372	-0.0320252174655025\\
790.223381485745	-0.0319109818155994\\
790.306517966994	-0.0313641510193747\\
790.389688585945	-0.0318434024231919\\
790.472839600951	-0.0327318925401414\\
790.556056341784	-0.0324277302850078\\
790.639266451372	-0.0310662703330991\\
790.72250596385	-0.0309177623759069\\
790.805745218994	-0.0311715424089698\\
790.889050365118	-0.0307465705576533\\
790.972283908336	-0.0292699394655074\\
791.055500380572	-0.0280879160699214\\
791.138741515362	-0.0275512895607335\\
791.221966487158	-0.0274002496323646\\
791.305133360383	-0.027475984009925\\
791.388312909049	-0.0265407327588036\\
791.471530741049	-0.0263072111337124\\
791.554721121656	-0.0261532455225506\\
791.637973801919	-0.025633600913352\\
791.721169824653	-0.024747162274025\\
791.804392261779	-0.0234482000155367\\
791.887595090378	-0.0223226365907294\\
791.970771996621	-0.0211133712816718\\
792.05389354942	-0.0200242667319799\\
792.136953225601	-0.0190019704424458\\
792.22000380779	-0.0186886125703722\\
792.386046607023	-0.0172578414114923\\
792.469032229604	-0.0179475085108152\\
792.55194154765	-0.0179340785122122\\
792.634790393109	-0.0183039067329673\\
792.717571038084	-0.0189056212766445\\
792.800299149116	-0.0183443827110068\\
792.882952836243	-0.0182136284655599\\
792.965673156627	-0.0189685761980627\\
793.048423284656	-0.019826810513905\\
793.131129727539	-0.020774253970103\\
793.213895993142	-0.021276209164057\\
793.296693731467	-0.0221744429504724\\
793.379411867637	-0.0237035305827931\\
793.462095904559	-0.0245974659677586\\
793.544685481392	-0.025820297065934\\
793.627271398915	-0.0269688736688067\\
793.792456057364	-0.0283070551242872\\
793.87508522219	-0.0296246466358525\\
793.957717717563	-0.0312498560126642\\
794.040361989934	-0.0330908876950389\\
794.205569701887	-0.0369859281114486\\
794.288150629181	-0.0395297923324733\\
794.453282820616	-0.0437638660056336\\
794.535818331417	-0.0463572047203797\\
794.61826895491	-0.0482942988866171\\
794.700707982737	-0.0499635036101154\\
794.783103663464	-0.052149924123114\\
794.86548324142	-0.0547684851193253\\
794.947809333785	-0.055876082997429\\
795.030140872989	-0.0568378823355715\\
795.112430943795	-0.0578853703945015\\
795.194805485105	-0.0595865419195434\\
795.277206709791	-0.0603298305695716\\
795.44198362978	-0.0610045597443332\\
795.524274351343	-0.0607786656768212\\
795.606477740596	-0.0602720515358897\\
795.688709726175	-0.0595027231371432\\
795.770951479463	-0.0586048985711614\\
795.853136002948	-0.0587913989580784\\
796.017508766795	-0.0573102059332768\\
796.099726752801	-0.056947374897959\\
796.181965941115	-0.0572885516241968\\
796.264187733067	-0.0572999999288868\\
796.346411020163	-0.0565773408318364\\
796.428598688243	-0.0556595958705657\\
796.592858374417	-0.0550542442005053\\
796.674949422978	-0.0534790678335639\\
796.756975047242	-0.052691896726401\\
796.838906651551	-0.0526812374947667\\
796.920900841797	-0.0517567647641499\\
797.002872045105	-0.0515373030916635\\
797.16686917874	-0.0505135896818274\\
797.248856570704	-0.0509001125042232\\
797.33079412546	-0.0503239951336809\\
797.412700087321	-0.049073312550945\\
797.494574830848	-0.0480010832648077\\
797.576440667291	-0.0470796703666565\\
797.6582413718	-0.0467783942614233\\
797.739955445507	-0.045383626402554\\
797.821645398897	-0.0438481553172778\\
797.903397160594	-0.0428172211685478\\
797.985114898462	-0.0425477348559298\\
798.06678762928	-0.0417913497818745\\
798.229955404859	-0.0383882666664022\\
798.39289387582	-0.0363298390591353\\
798.474357388201	-0.0348906350295692\\
798.555855321951	-0.0339634730563603\\
798.63734082728	-0.0337767005032674\\
798.718838578188	-0.0334079421849083\\
798.800328763683	-0.0329733121203617\\
798.881863971325	-0.032606186476869\\
798.963348499443	-0.0326538836862937\\
799.044887978926	-0.0331617533588542\\
799.126374855761	-0.0333551369889165\\
799.207880908387	-0.034163104574418\\
799.289363573485	-0.0353249288050392\\
799.370864026972	-0.0362027232436049\\
799.452342611565	-0.0373577735310846\\
799.533829762697	-0.0386780044244688\\
799.615287215687	-0.0398447026842632\\
799.696738991876	-0.0415047508346333\\
799.778226211582	-0.0434234971559135\\
799.859697263276	-0.0448111021235036\\
799.941191540123	-0.0468259599250587\\
800.022708310029	-0.0476974757984863\\
800.104221875182	-0.0488377918911738\\
800.18565039122	-0.0507107549095736\\
800.267090240835	-0.0516237286474279\\
800.43002098108	-0.0521450775702306\\
800.511458148977	-0.0515121253873758\\
800.592867728358	-0.0507854736873696\\
800.674236588448	-0.0507685145411187\\
800.755565178365	-0.0502583902549532\\
800.836826750241	-0.0492014691706117\\
800.91813048692	-0.0475456784566859\\
800.999313049748	-0.0455446840452396\\
801.080525250694	-0.0440222968766193\\
801.161753464797	-0.0412402993717933\\
801.242982762384	-0.0395354878362468\\
801.324228539743	-0.0372043442640688\\
801.486671372664	-0.0310946943961881\\
801.567843179823	-0.0285923487983837\\
801.730189748385	-0.0240694026689425\\
801.811363551904	-0.0213841395400323\\
801.892516976478	-0.019524886094473\\
802.054896303792	-0.0164141847365045\\
802.136081579692	-0.0151158450186131\\
802.21724843016	-0.0142845738058668\\
802.298338114548	-0.0141034342590274\\
802.379493329369	-0.0137465257325857\\
802.460605079362	-0.0137480273249366\\
802.541700592225	-0.0138310603514356\\
802.622795582552	-0.0140090227370138\\
802.947163362797	-0.0153773267151109\\
803.028263727619	-0.0156685425602063\\
803.109325504171	-0.0158450880530836\\
803.190411834842	-0.0156534722317474\\
803.27142984929	-0.0155462404102309\\
803.35244302984	-0.0142732534629886\\
803.433478463471	-0.0131844904661875\\
803.514427108855	-0.0124984436451996\\
803.595341778289	-0.011597359880966\\
803.676288531062	-0.0110818599954428\\
803.757228058137	-0.0102388045330599\\
803.838109226726	-0.00910158578028586\\
803.919033304986	-0.00826144363304593\\
803.999984999165	-0.00803242839890572\\
804.08097445437	-0.00755089719586977\\
804.161927103432	-0.00688985876900006\\
804.323753981747	-0.00578286454299359\\
804.404648368134	-0.00580001682828879\\
804.485474039848	-0.00673896062744461\\
804.566509703334	-0.00700219072552954\\
804.647536361751	-0.00831408361341346\\
804.72859661599	-0.00976827931810931\\
804.809623084755	-0.0105471007916549\\
804.890641455555	-0.0121953872504719\\
804.971643783211	-0.014223705104655\\
805.05268104992	-0.0164916325776403\\
805.133703127838	-0.018658653203488\\
805.214693244251	-0.0213743039354313\\
805.295709942482	-0.0248793268366398\\
805.376695229081	-0.0272253488060414\\
805.457709300561	-0.0297777242629991\\
805.538692741406	-0.0319057338723496\\
805.61968089718	-0.0343325468039666\\
805.700681758894	-0.0364697303658659\\
805.781645877164	-0.0382427063460682\\
805.862634061687	-0.0396762475807009\\
805.943593768472	-0.0412076976117532\\
806.024578796324	-0.0425252207244284\\
806.10554997707	-0.0437677371224936\\
806.186511639432	-0.0438854470788783\\
806.267482227828	-0.0433787911665604\\
806.429409969702	-0.0417585728232552\\
806.51036822703	-0.040145996003389\\
806.591313317258	-0.0368342619394753\\
806.672270349429	-0.0337029126550306\\
806.753215560467	-0.0308720247985548\\
806.834143816239	-0.0278793406423574\\
806.915066260261	-0.0238739393602145\\
806.99598422147	-0.0196509679186647\\
807.076916775367	-0.0155611935693969\\
807.15782170681	-0.0113391331403818\\
807.238723674035	-0.0067997475653101\\
807.319599102341	-0.00199632851683873\\
807.400472555712	0.00219478057204014\\
807.481344506256	0.00601443958589698\\
807.562191520784	0.0101054493406991\\
807.643057056654	0.0139011978432109\\
807.723870115889	0.0171926592181535\\
807.804707176899	0.0199655262869101\\
807.885525710042	0.0223258139901645\\
807.966364522222	0.0250130739913175\\
808.047185636616	0.0272718271417034\\
808.208810774132	0.0303118787223866\\
808.289596337216	0.0312396561190553\\
808.370381352703	0.031465448323047\\
808.53197509994	0.031145662921972\\
808.61276112992	0.0314992536940508\\
808.693509286444	0.0310047342198914\\
808.774286295055	0.0303381233394475\\
808.855046122809	0.0297502353029131\\
808.935769460829	0.0293058638420689\\
809.016499807402	0.02924337414197\\
809.177934409214	0.0289607325357792\\
809.258639874107	0.0293312256385434\\
809.339362675644	0.0300994905746848\\
809.420071862028	0.0312939477314558\\
809.581474453786	0.0324690027655379\\
809.662189340352	0.0327628413693901\\
809.742892918471	0.0335044647509903\\
809.904313598746	0.0334551220555568\\
810.065737048448	0.0338150606963836\\
810.146463247646	0.034576906618895\\
810.22722592952	0.0349479509600314\\
810.307960013741	0.0354724078039226\\
810.38870909872	0.0362660968312412\\
810.469473654457	0.0375562729192325\\
810.550233182379	0.0392873811442769\\
810.630988051219	0.0405037503815038\\
810.711780761552	0.0410977303499749\\
810.792526495969	0.0420684721364069\\
810.873289938925	0.0433632120325456\\
810.954073772742	0.0450607747899312\\
811.034832787486	0.046465656969076\\
811.196344301172	0.0477875381449167\\
811.277118727123	0.048258972232702\\
811.357869991911	0.0482954603596681\\
811.438598561888	0.0476705307537486\\
811.519369690214	0.0471688358752544\\
811.600119005864	0.0460590696719692\\
811.68089013419	0.0446831384623465\\
811.761618219634	0.0436239208297593\\
811.842390155084	0.0424293794588948\\
811.923141419872	0.0420587438461553\\
812.00387229711	0.0417643343083682\\
812.084626698875	0.0406040280587376\\
812.16540451455	0.0400644538099186\\
812.246141621063	0.0401485843406135\\
812.326903495721	0.0403092519851498\\
812.488459349861	0.0410700419546401\\
812.65000578043	0.0433388975717435\\
812.730786276655	0.0445407953106951\\
812.811550832392	0.0456780343791934\\
812.892343052813	0.0465613168673826\\
812.973141082823	0.0479827637520884\\
813.05392613866	0.0498749003734247\\
813.134717880693	0.0518958337618187\\
813.215540977062	0.0536334918436978\\
813.377142505268	0.0577332751272479\\
813.457964674033	0.0595690479545965\\
813.619634959275	0.0645602120180229\\
813.700486184095	0.0668585196793856\\
813.781324351112	0.0694698701032621\\
813.862197965703	0.0719958559525367\\
813.943059251715	0.0753370023795696\\
814.023954328869	0.0787874534887578\\
814.104863565432	0.0820103041995708\\
814.185752719072	0.0854907924574491\\
814.266656666292	0.0884078571181135\\
814.347569764606	0.091577862064014\\
814.428495385002	0.093981558647215\\
814.509433893755	0.0959924514470458\\
814.590362465996	0.0976329856422353\\
814.671284829457	0.0987470665049841\\
814.752240924053	0.0997695437290531\\
814.833168322474	0.100360024366751\\
814.91411040393	0.10056758237738\\
814.995075845024	0.100371397667232\\
815.076013387221	0.0997029690422551\\
815.237903860886	0.0967742503127056\\
815.318861289941	0.0949720646945025\\
815.399831004181	0.0920973413142292\\
815.480798055638	0.0895463548561111\\
815.56178222099	0.0870960294968199\\
815.723779679151	0.0806965532104869\\
815.804803682404	0.0773025494726198\\
815.885822219884	0.0740511652010127\\
816.047958410129	0.0676950203650222\\
816.1290338977	0.0643590906390727\\
816.210153018781	0.0617727468804787\\
816.29129225195	0.0593172019650865\\
816.37243312073	0.0570383052428269\\
816.453637712456	0.0552012043958712\\
816.534844810085	0.0534304197111624\\
816.616057286257	0.0523270301367802\\
816.69729150233	0.0511132731714952\\
816.7785664364	0.0503153861682222\\
816.859863781018	0.0502824149409662\\
816.941141121424	0.0503482990882276\\
817.022460074455	0.0511965433146315\\
817.103820904998	0.0515916135437919\\
817.185205495665	0.051493496100079\\
817.266565410458	0.0515916121911459\\
817.347992445351	0.0517988803642311\\
817.429395051776	0.0516186376972882\\
817.510822366887	0.0510115618669715\\
817.592280391537	0.0502089701095656\\
817.673739096457	0.0484953560060148\\
817.755253198601	0.0471150948197874\\
817.83676197067	0.045926753253184\\
817.918283653144	0.044526545997428\\
818.081403840714	0.0406014656573461\\
818.244552278706	0.0364112471303315\\
818.326121888878	0.0337606829521064\\
818.407711739801	0.0313666270988051\\
818.489339917946	0.02863701677677\\
818.815925977975	0.01823433090658\\
818.897616609703	0.015494425520501\\
818.979336102663	0.0129033100488414\\
819.142769035563	0.00875599041876285\\
819.224504801216	0.00696001175640504\\
819.388051345633	0.00429897467665796\\
819.469845218699	0.00364624472331343\\
819.551662213898	0.00392701132000184\\
819.633429017453	0.00411747660598394\\
819.715217407873	0.00466155332230755\\
819.797089125602	0.00541929160385735\\
819.878959438459	0.00661359934008487\\
819.960878918887	0.00871196031766885\\
820.042830680222	0.0105016468112353\\
820.124849258999	0.0121205944174108\\
820.206815997082	0.0133355108304158\\
820.288799322302	0.0147047874547752\\
820.370824674068	0.0158480056095414\\
820.452858285514	0.0165879105717295\\
820.534866519215	0.0171785299711473\\
820.616942948448	0.0171356479102087\\
820.698968896301	0.0165022208253731\\
820.863192430684	0.0156472926169045\\
820.945373775456	0.0148289423012784\\
821.027547340077	0.0129950049288254\\
821.109746474996	0.0114984014658148\\
821.192014671716	0.00973876808745899\\
821.274251125104	0.00811177222044535\\
821.356531388662	0.00623959082111014\\
821.438822591216	0.00409786464854278\\
821.521071625645	0.00237906977531566\\
821.60339975991	0.000731181108108103\\
821.685755819568	-0.000813034592624717\\
821.76814697895	-0.00195174233465423\\
821.932958469818	-0.00492107885418136\\
822.01533742033	-0.00612236444942482\\
822.097771279569	-0.00744443983739984\\
822.180205720643	-0.0086758420775368\\
822.26268588792	-0.00964643033569246\\
822.345166055197	-0.0108931533800387\\
822.510228081814	-0.0131508732132488\\
822.592768117336	-0.0142916081126714\\
822.675224207679	-0.014758858553364\\
822.757694635486	-0.0156103815862707\\
822.840195548235	-0.016792777267483\\
822.922727137788	-0.0175466590520728\\
823.087799850679	-0.0175379608788262\\
823.170382994009	-0.017925337739257\\
823.252981602837	-0.0185942100415559\\
823.335611629899	-0.0183125978179532\\
823.418268224059	-0.0183296531604356\\
823.500972302186	-0.0181229378351873\\
823.583692892778	-0.0180801271355904\\
823.666482869506	-0.018343688574987\\
823.832125461205	-0.0174588722144335\\
823.914998331301	-0.017493454103942\\
823.997928287465	-0.0171395281486184\\
824.080845423328	-0.0165838939498144\\
824.163803135978	-0.0164713809765544\\
824.246813753355	-0.0160495114691912\\
824.329869505001	-0.0154471422351889\\
824.412947949107	-0.0140026682134931\\
824.579170344201	-0.0114443851693977\\
824.662235407905	-0.0106795639521806\\
824.828408880689	-0.00746400654929857\\
824.911547243909	-0.00581695760740786\\
824.994744453231	-0.00517254282306112\\
825.077977218791	-0.00484958533854751\\
825.161216216599	-0.00470229830500557\\
825.244435078199	-0.00427238827933252\\
825.327634123343	-0.0043898769106363\\
825.410898884364	-0.00516934499103172\\
825.577521662609	-0.00742952488849369\\
825.66085332265	-0.00838359633883101\\
825.744197387232	-0.0099836095092769\\
825.910859437836	-0.0138959905897309\\
825.994206569744	-0.0155137188670551\\
826.077537687742	-0.0166338928110008\\
826.160878338466	-0.0173862334366959\\
826.244325523958	-0.019033450441384\\
826.327782887317	-0.0202653195387938\\
826.411263793398	-0.021293385527656\\
826.494785855398	-0.0227483543592371\\
826.578360041422	-0.0236580910410567\\
826.661946412152	-0.0244344328457373\\
826.829140968297	-0.025447199018231\\
826.912708785474	-0.0255128543544743\\
826.996384723633	-0.0250338092570246\\
827.080128411183	-0.0239571928824489\\
827.163967313575	-0.0228071243576551\\
827.247860940683	-0.0222359835206589\\
827.331754567792	-0.0209471118744204\\
827.415675893452	-0.0192610439502232\\
827.499624847506	-0.0172882984788885\\
827.583533271252	-0.015951951364741\\
827.667387779601	-0.0144704750110805\\
827.835126388197	-0.0113640280084155\\
827.919024011654	-0.0104379595206865\\
828.002923916274	-0.0105059111749597\\
828.086893851847	-0.010662040338957\\
828.170906532897	-0.0106088768196742\\
828.254937009832	-0.0112399977725772\\
828.339119659202	-0.0125835657121343\\
828.423278984289	-0.0139965096597052\\
828.591868769013	-0.0172422802427263\\
828.676227972083	-0.0196169422877119\\
828.7605760903	-0.021896451347402\\
828.844983413889	-0.0237539372610627\\
828.929354340586	-0.0251245803696065\\
829.098145412219	-0.0286242822405711\\
829.182527624956	-0.0300278579684345\\
829.266957674846	-0.0302808938491808\\
829.351445897154	-0.0311574886109156\\
829.435957556846	-0.0322779045675361\\
829.520543145256	-0.0330898071892989\\
829.605168785585	-0.0334800209419654\\
829.689804148455	-0.0334475680948572\\
829.774542368687	-0.0333089810717411\\
829.859252640749	-0.0328202205363368\\
829.943997850705	-0.0322237710365698\\
830.028778258785	-0.0307354028636837\\
830.113582018005	-0.0289120059388779\\
830.198325381675	-0.026902042934239\\
830.283104757148	-0.0251543079141356\\
830.36789232722	-0.0230737079696155\\
830.452716406365	-0.0215750202534082\\
830.537537273956	-0.0192392570825177\\
830.622439682829	-0.0178823519556772\\
830.70741476532	-0.0159982374283345\\
830.792467261029	-0.014433687667406\\
830.87752930458	-0.0131560894833456\\
831.047659686796	-0.0116279392617571\\
831.132711886856	-0.0108969898518581\\
831.217769282537	-0.0113895992764128\\
831.302791414025	-0.0122712259990294\\
831.387875604002	-0.0130233532206603\\
831.473027543985	-0.0139236224021033\\
831.558213584754	-0.0150579282927765\\
831.643473220722	-0.0167002045085383\\
831.728738618574	-0.0185093638951912\\
831.814083687112	-0.0200891114712931\\
831.899475077282	-0.0214766536055322\\
831.984828051514	-0.0227053055126589\\
832.07028364602	-0.0244458737134892\\
832.15578503935	-0.0255483078217367\\
832.241288137336	-0.026356209256619\\
832.326911591856	-0.0262844238969819\\
832.412552556486	-0.0260509679824281\\
832.498224334563	-0.0260316700981775\\
832.583863445031	-0.0254317855036561\\
832.669527026118	-0.0241450248342971\\
832.755204413356	-0.0236135293116604\\
832.840931484328	-0.0228401443800976\\
832.926622985241	-0.0215015625544765\\
833.012357747446	-0.02037875959536\\
833.098068195178	-0.0197302047864696\\
833.269670239702	-0.0189864639160078\\
833.355512753264	-0.0191199208688886\\
833.441410157078	-0.0198262303531465\\
833.527360368183	-0.0203736628171782\\
833.613271551412	-0.0217699301878156\\
833.699246350406	-0.0221187306353841\\
833.78526657435	-0.0227220076533285\\
833.871293548529	-0.0240117677662965\\
833.957415457095	-0.0249419790932279\\
834.043534575603	-0.0253849001122717\\
834.129740160123	-0.0257558663901136\\
834.215905719164	-0.0265070902182742\\
834.302098106191	-0.0276489587208744\\
834.38831852265	-0.0290540982426819\\
834.474605834766	-0.0302588502124763\\
834.5608724429	-0.0316207438132778\\
834.647157898553	-0.0332744367105988\\
834.733472022393	-0.0353438372645769\\
834.906283873749	-0.038753588160148\\
834.992685367914	-0.039917811251712\\
835.079145243031	-0.0417335852654332\\
835.165587386059	-0.042791326244469\\
835.25204997561	-0.0435980976141082\\
835.338562277008	-0.0442763137212978\\
835.425182674261	-0.0448433224321434\\
835.511862529898	-0.0452787038068436\\
835.598601996428	-0.0452126808630737\\
835.685439500882	-0.0449765884525277\\
835.772289525742	-0.0449503291263227\\
835.946137068633	-0.0457378304436133\\
836.033089398267	-0.0461368741304113\\
836.206863773303	-0.0466008458071201\\
836.293717492276	-0.04746630441457\\
836.380719719575	-0.048166544987339\\
836.467718590924	-0.0485883887794216\\
836.554816833524	-0.0492598915127473\\
836.6419417826	-0.04949863491629\\
836.816272222907	-0.0502243945070404\\
836.903528084203	-0.0505898145775063\\
836.990741374664	-0.0507036680356805\\
837.078063450374	-0.0504868380703556\\
837.165469059998	-0.0490000318478678\\
837.252832704774	-0.0479826463907784\\
837.340251035758	-0.0476066857307842\\
837.427732562541	-0.0462087309314256\\
837.515260961462	-0.0445803300002581\\
837.602815339976	-0.0426962237526141\\
837.690395903056	-0.0410496610620612\\
837.778083059244	-0.0389970873208085\\
838.129146207141	-0.0282824345406425\\
838.217063287324	-0.0254266638705758\\
838.305059521287	-0.0217989141992803\\
838.392987612403	-0.0184159156930264\\
838.656917237048	-0.0103282731483887\\
838.744953759089	-0.00684275973640069\\
838.832997104205	-0.0040713385313893\\
838.92103233562	-0.00144888435443136\\
839.009089320011	0.000743020132745187\\
839.097131353445	0.00319574708544224\\
839.185218073547	0.00515021989315301\\
839.273342378514	0.00686519804003183\\
839.361504582441	0.0082636914781915\\
839.449712163118	0.0092146464421603\\
839.626221148852	0.00949488408036814\\
839.802827128001	0.00886514141438965\\
839.979523462541	0.00729188278023685\\
840.067871719444	0.00614265409421932\\
840.156245572657	0.00512087606250589\\
840.244574785617	0.00360854475832184\\
840.332967837782	0.00260295237330865\\
840.421363992789	0.00133497899014401\\
840.598237882609	-0.000662455037740983\\
840.686780490089	-0.00236901801690692\\
840.775294935454	-0.0035548774351355\\
840.863888343848	-0.00538440887373781\\
840.952527148594	-0.00645376033503453\\
841.041206926187	-0.00834129836107422\\
841.218740910475	-0.0135092531954797\\
841.307600704071	-0.0159610062265756\\
841.396525910526	-0.0180987513434729\\
841.485465857956	-0.020866069341082\\
841.574411815746	-0.0238881583302373\\
841.663402962573	-0.0277247652069263\\
841.752382994514	-0.030874289893859\\
841.841420486802	-0.0336629627524871\\
841.930522580791	-0.0373068579932578\\
842.019616878324	-0.0401506486293783\\
842.10878981211	-0.0434819840099863\\
842.287205032208	-0.0491860995543902\\
842.376537579869	-0.0522224055724791\\
842.465868541561	-0.0548201408371369\\
842.555266244715	-0.0575757018906415\\
842.644621864593	-0.0604468446259716\\
842.73407524368	-0.0619846212202901\\
842.823567583637	-0.0636311143634885\\
842.913079475703	-0.0649957526151184\\
843.002615579565	-0.0660295731174756\\
843.09214600005	-0.0662143679975316\\
843.181786450899	-0.0658323753170862\\
843.271421497728	-0.0657093700814357\\
843.361131602826	-0.065330078324223\\
843.450952027537	-0.0647702671108163\\
843.540877949018	-0.0639111049127905\\
843.63084959212	-0.0632206104573925\\
843.720831860193	-0.0614186354362118\\
843.810794213827	-0.0598578808363754\\
843.900757145896	-0.0576557568009548\\
843.990781813383	-0.0549506146965086\\
844.080828095849	-0.0511636293510946\\
844.170905575574	-0.0476299859884648\\
844.351226681688	-0.040044630468401\\
844.441440566929	-0.0358086407670726\\
844.531692346923	-0.0323314423809506\\
844.621958395897	-0.0284168248073229\\
844.712224444871	-0.0251040594907863\\
844.802498850657	-0.021644454147804\\
844.89290273975	-0.0190417812042369\\
844.983365120268	-0.0165230717593658\\
845.073894598906	-0.0146424350281222\\
845.164459418518	-0.0132510986542229\\
845.255026938791	-0.012109975545286\\
845.345638532355	-0.0114982653266225\\
845.436249009445	-0.0109711973511821\\
845.526802034409	-0.0110942455424947\\
845.617301674362	-0.0107462973680867\\
845.707799961051	-0.0100359709105078\\
845.798354503015	-0.00996340438962307\\
845.889007210264	-0.00971079116641249\\
845.979686794198	-0.00894366399143109\\
846.070465577761	-0.00785221424496285\\
846.161313677157	-0.00754229932977069\\
846.343283597061	-0.0067336813175416\\
846.434369050332	-0.00614857763503096\\
846.525505127424	-0.00532940563448392\\
846.616660392562	-0.00522361346884281\\
846.70785704711	-0.00436927464375003\\
846.799128965482	-0.00366466027912793\\
846.890558335899	-0.00257759167891436\\
846.982033344613	-0.000526697194004555\\
847.073499919112	0.00123298381220138\\
847.256523958834	0.0067846007893877\\
847.43973549732	0.0107358206882964\\
847.531347895736	0.0123639601586092\\
847.622972836744	0.0138016653086197\\
847.714645452145	0.0140782457588102\\
847.806328090342	0.0138177441307334\\
847.898030900332	0.0127595773925577\\
847.989771760312	0.0117689912767673\\
848.081646987054	0.0100710759966205\\
848.173547663825	0.00792970470911314\\
848.265496945666	0.00549664745278733\\
848.357446227507	0.0024060617701025\\
848.449492393336	-0.000449449587677009\\
848.541496367576	-0.0044473890259269\\
848.633536757113	-0.00815526891847185\\
848.817753890768	-0.0165037438080162\\
848.909989373204	-0.0208158822782707\\
849.09464739422	-0.0286835610546632\\
849.18708761681	-0.031831829986686\\
849.27961297309	-0.0351160171726406\\
849.372097735993	-0.0374657637048585\\
849.464633514607	-0.0396327087892132\\
849.557220572529	-0.0406745138029692\\
849.649872559163	-0.0410323930611867\\
849.742559387705	-0.0408782645273504\\
849.835313620483	-0.0397243922975576\\
849.928086482012	-0.0379826520928646\\
850.020939423139	-0.0349240677865055\\
850.113859234562	-0.0310626229071431\\
850.206716567507	-0.0273136760578154\\
850.299612176827	-0.0234340239841231\\
850.392594891748	-0.0193013129819519\\
850.485601056369	-0.0144520429753356\\
850.578632261527	-0.0106644948881467\\
850.671795385143	-0.00722642288599218\\
850.764921643681	-0.00408139972159915\\
850.858101570212	-0.00107871721274932\\
850.951368306851	0.00205163174553036\\
851.044659924241	0.00498433128848319\\
851.137905794922	0.00713429943539268\\
851.23117784998	0.00899915601473822\\
851.324508807994	0.0102808641964884\\
851.417988201029	0.0110354760450946\\
851.511569497236	0.01120437355587\\
851.605222451624	0.0109884156306634\\
851.698977825822	0.00958112255750621\\
851.792837485146	0.00765481629116493\\
851.886707695217	0.00519366360686035\\
851.980618634903	0.00230127812710634\\
852.074559405394	-0.000700624796422744\\
852.168497558571	-0.00395944997569586\\
852.262464364401	-0.00702848043886206\\
852.356489296232	-0.0096478512292606\\
852.45066517392	-0.0117192847018259\\
852.544931064444	-0.0135882318352287\\
852.639284453804	-0.01470956182186\\
852.733665437267	-0.0154789342943786\\
852.828075160945	-0.0151810194053041\\
852.922575014723	-0.0143952447625679\\
853.017089378056	-0.0131135885081903\\
853.111572765922	-0.0111873384703358\\
853.206101560228	-0.0087576981948132\\
853.300706229614	-0.00599062533319739\\
853.395387015747	-0.00386191371944733\\
853.49017473622	-0.00113616024668772\\
853.584993558651	0.00200312086201393\\
853.679843021168	0.00496854992593398\\
853.774631876463	0.00745947747896025\\
853.86949793279	0.0097190432077241\\
853.964471009039	0.0116781303571543\\
854.059445026676	0.0138302353828976\\
854.154511122872	0.0154752465467709\\
854.249640072738	0.0169658441943739\\
854.344801324471	0.0175250761025154\\
854.440010378753	0.0176567517640933\\
854.535341491222	0.0179498135573795\\
854.630751159604	0.0176615010177557\\
854.726253846893	0.0169319457097572\\
854.821896497863	0.0154243220287071\\
854.917616558815	0.0134625181573256\\
855.013399408921	0.0111682812158733\\
855.109230514402	0.00936141093040987\\
855.205064263245	0.00743752739288084\\
855.300947298153	0.00483806144723076\\
855.589002062701	-0.000739775662850661\\
855.685055988352	-0.00139105221887803\\
855.781129988335	-0.00192920211588898\\
855.877192770719	-0.00232822290388413\\
855.973243430031	-0.00312711873073113\\
856.069376847991	-0.00294831431097009\\
856.165636783038	-0.00204417345923957\\
856.261943617495	-0.00155319130408316\\
856.358316159032	-0.00050108454729525\\
856.454738078266	-0.000155893572468813\\
856.647647930874	0.00273622598001566\\
856.744197413154	0.00374183805308803\\
856.840629136806	0.00459409079974193\\
856.937115217594	0.00563204537138517\\
857.130559499704	0.00729275247419992\\
857.227392890764	0.00787407090638226\\
857.324332957617	0.00816359973305225\\
857.42132183477	0.00824370703014665\\
857.518361136436	0.00840366269665083\\
857.615479813121	0.0080688945389511\\
857.712696392724	0.00717408656953467\\
857.809933165802	0.00643014723675606\\
857.907239329838	0.0054966195959878\\
858.004581144306	0.00401789180398282\\
858.101989158054	0.00243791126467841\\
858.199467061883	0.00119469798846694\\
858.297022943303	0.000753946080635615\\
858.394708037692	0.000124941526223665\\
858.4923835226	-0.000737339608122056\\
858.590106588008	-0.00107354883107291\\
858.687963023643	-0.00091169420238657\\
858.7858233803	-0.000664532980522381\\
858.883724156199	-0.000200835497025764\\
858.981676698443	2.85517625115972e-05\\
859.079663795794	-0.000113866320134548\\
859.177689664009	0.000450002065349508\\
859.275834845274	0.00118285499468129\\
859.374088728381	0.00231349304465311\\
859.472440454413	0.00252947163812678\\
859.570827011853	0.00282347720519738\\
859.669296317809	0.00384283605228575\\
859.767839487858	0.00430970769912165\\
859.965017577082	0.00633865895940744\\
860.063691442147	0.0068572551347188\\
860.261275015479	0.00812851287219019\\
860.36018255798	0.00916576626264032\\
860.459256399528	0.00930204808025792\\
860.558347845076	0.00970254676644799\\
860.756585992929	0.00937724166431053\\
860.855671889613	0.00904802553714035\\
860.954790644954	0.00941988941258387\\
861.053975141292	0.0087687859821699\\
861.15328872441	0.00832739024599505\\
861.252721293027	0.00830984752099084\\
861.352245099777	0.0086051666886533\\
861.451910829636	0.00918917722822243\\
861.551700749442	0.00947647553573461\\
861.651541397796	0.00990538450867007\\
861.751402399134	0.0107405165496175\\
861.85131941534	0.0119060405854725\\
861.951216580588	0.0127586039083099\\
862.051210278874	0.0134223262725754\\
862.151214743349	0.0133187329701059\\
862.351664112037	0.0138825620225589\\
862.452042825096	0.0139224776397668\\
862.552472706528	0.0138519429531243\\
862.652989827469	0.0135252251778866\\
862.753524980565	0.0132756770809692\\
862.854184518498	0.0129097594607401\\
862.954895347991	0.0127466488822847\\
863.055639430599	0.0123767687772443\\
863.156450041959	0.0115593657578756\\
863.25728748135	0.010425882327695\\
863.358206732465	0.00903342881224489\\
863.560242266842	0.00679264353527742\\
863.661401156678	0.0051301908381447\\
863.76250527123	0.0033302022271755\\
863.863721682086	0.00176125536358995\\
863.965044384607	0.000296672356512317\\
864.066449035444	-0.000789690946589872\\
864.167953887122	-0.0013743796999961\\
864.269510394386	-0.00218083765923893\\
864.371215846076	-0.00275506594368835\\
864.47306411968	-0.00362268484730066\\
864.574973111065	-0.00317907742714851\\
864.676952177273	-0.00301925347855558\\
864.778922349192	-0.00327669501859873\\
864.880959546524	-0.00315329581826518\\
864.983015909354	-0.00361410448704191\\
865.187377857568	-0.00343588814939721\\
865.289768044476	-0.00384123522815116\\
865.392252488898	-0.00390148005931223\\
865.494788903783	-0.00442970963604239\\
865.597431529563	-0.00443478205852443\\
865.700153253276	-0.00451138109133353\\
865.802859804278	-0.00486104595108827\\
865.905618362954	-0.00530509852728756\\
866.00837692163	-0.00557265290069608\\
866.111177748097	-0.00639095820281455\\
866.214069609262	-0.0064615691499057\\
866.420117755618	-0.00787811222937762\\
866.52327522876	-0.00879596434765517\\
866.626536960622	-0.00954289358787719\\
866.729759866072	-0.0107155786653266\\
866.833068680162	-0.0120917889030352\\
866.936444913007	-0.0133093630612393\\
867.039843101975	-0.0145956662460094\\
867.143293605848	-0.015369514553754\\
867.246804760403	-0.0156858354450833\\
867.350383417805	-0.0157142920445494\\
867.454068208761	-0.0159215435178339\\
867.557786758494	-0.0159098893807368\\
867.661564614304	-0.0153212142635084\\
867.76544038622	-0.0148123435202479\\
867.869375650041	-0.0137463897883663\\
867.973386698529	-0.0131312392643395\\
868.181815974193	-0.0115406001618794\\
868.286094329881	-0.0107171547216467\\
868.390527797549	-0.00940975639605313\\
868.495078098458	-0.00765404248147661\\
868.599647154361	-0.00630906406343001\\
868.704258064801	-0.00543127002288202\\
868.808982246768	-0.00482765878689406\\
868.91375188373	-0.00390378751581011\\
869.018657224855	-0.0032561063222829\\
869.12356204774	-0.00282197485000779\\
869.228606876431	-0.00246225746377604\\
869.333715976922	-0.00285106299611471\\
869.438915960474	-0.00308340230674276\\
869.544217906322	-0.00366234081229777\\
869.64951985217	-0.00456557779011746\\
869.754821547061	-0.00489409268561758\\
869.860195073182	-0.00588548487041862\\
869.965689738085	-0.00664150837451416\\
870.071195789581	-0.00718870454022635\\
870.176732057759	-0.00766087652550596\\
870.28231753736	-0.00793617824422199\\
870.388050685566	-0.00858082804995774\\
870.49392390096	-0.00890130939853861\\
870.811687615019	-0.00903261909854791\\
870.917731390729	-0.00885764701502012\\
871.023828301131	-0.00879657584266624\\
871.129887567925	-0.00883773722932801\\
871.236038124902	-0.0085272293891876\\
871.342184764395	-0.00873931749413259\\
871.448437909764	-0.00840552813451723\\
871.554804869643	-0.00826304784902732\\
871.661206050246	-0.0078944333004074\\
871.767721077351	-0.00776814747166554\\
871.981073624682	-0.00735858774316966\\
872.087808413533	-0.00695901825031342\\
872.194588586457	-0.00632587549830532\\
872.301426134949	-0.00614618790496024\\
872.408286845756	-0.00561712350884136\\
872.515352245118	-0.00574556502033374\\
872.622523518644	-0.005989867197286\\
872.729789575964	-0.00589328643707177\\
872.837154466814	-0.00598395025963327\\
872.944531548796	-0.00614865140403253\\
873.051992405747	-0.0067363881644269\\
873.159449176308	-0.00723531767766872\\
873.26695948987	-0.00796770332362939\\
873.374618205638	-0.00844596256365548\\
873.59015834052	-0.00952379267039305\\
873.805877108284	-0.0104588561227956\\
873.913823096889	-0.01117380563403\\
874.021848794087	-0.0117656962863748\\
874.129939084351	-0.0120700853805147\\
874.346419306244	-0.0125487312092218\\
874.454746083866	-0.0125559398163659\\
874.671685860892	-0.0129546904706785\\
874.780271178823	-0.0123184975017239\\
874.888838865558	-0.0123289290336288\\
874.997594629798	-0.012122565714435\\
875.106399927563	-0.0114111433670132\\
875.215286745743	-0.0111669371034395\\
875.324166938257	-0.0110895441983985\\
875.651184573469	-0.0102370756595747\\
875.760325627295	-0.0097127899506404\\
875.869507695714	-0.00928739040659821\\
875.978804118145	-0.00924288910562154\\
876.088232191719	-0.00901071319378843\\
876.197675372019	-0.00894537657927685\\
876.307127163741	-0.00850261175264677\\
876.416557391595	-0.00813779435236484\\
876.526007059243	-0.00806780402035656\\
876.635551690245	-0.00762049017066602\\
876.745141631591	-0.00761847836793095\\
876.85487619737	-0.00700994214923867\\
876.964681930496	-0.00683396676117809\\
877.074567525459	-0.0065060173975553\\
877.294586821955	-0.00564437186835676\\
877.5149365743	-0.00525149447594231\\
877.735472433663	-0.00482229424972047\\
877.845908989195	-0.00442926473704119\\
877.956451227319	-0.00422091479208575\\
878.177676893411	-0.00313687826610476\\
878.510396747676	-0.00257423110338095\\
878.621438067368	-0.00225276473463509\\
878.732520215642	-0.00220691198626355\\
878.843617459491	-0.00252173898252295\\
878.954743188094	-0.00238667136056847\\
879.177118235869	-0.00268120871498922\\
879.288417353679	-0.00302188842886153\\
879.511394356893	-0.0033979373092734\\
879.623048078724	-0.00352081890139289\\
879.734682177273	-0.00401176073080478\\
879.957980792165	-0.0040519111314552\\
880.069773424827	-0.00460930273834492\\
880.181535883407	-0.0044358003904108\\
880.293358690336	-0.0047310446540223\\
880.405190641646	-0.00522820476089692\\
880.517182619344	-0.00535189802076275\\
880.629234938139	-0.00532345458373129\\
880.741423027146	-0.0056142842445297\\
880.965950817723	-0.00570360704568884\\
881.078301119946	-0.00605103980626609\\
881.415769926244	-0.00686989791608994\\
881.528544009836	-0.00685205859520011\\
881.64144437167	-0.00694464471337142\\
881.754415433706	-0.00711769417932828\\
881.86757784473	-0.00705174960864952\\
881.980720513433	-0.00722327031098757\\
882.093893342083	-0.00728190691904729\\
882.207161309745	-0.00709238689159974\\
882.320599816105	-0.0070806015872904\\
882.433983769734	-0.00679715171031603\\
882.547482594858	-0.00682102367318294\\
882.661020914724	-0.00646920950873664\\
882.774628911688	-0.00662094635458743\\
882.888271755764	-0.00635557794123542\\
883.002005063112	-0.00631753026402748\\
883.570901537258	-0.00740289624661727\\
883.799112546189	-0.00729685492638055\\
883.913325506816	-0.00755475295852648\\
884.02759795463	-0.00737503137941076\\
884.141900545387	-0.00737264568397222\\
884.370484416318	-0.00757289814862361\\
884.484821205696	-0.00746689653897192\\
884.59914292605	-0.00712410258290674\\
884.713645478016	-0.00688673356739855\\
884.828233665526	-0.00681710777394073\\
884.942971845535	-0.00652442939440334\\
885.057764839317	-0.00596548924056606\\
885.172683188522	-0.00557375944993055\\
885.287691344908	-0.00565005540204311\\
885.402734470734	-0.0054125276136574\\
885.517908979037	-0.00474851563933498\\
885.748527957778	-0.00445399723264472\\
885.863988120267	-0.00377459261312652\\
885.979457929505	-0.00409909172458356\\
886.210503612646	-0.00374031436456335\\
886.326149402165	-0.00309391712607976\\
886.557687528094	-0.0030937504478743\\
886.673544268923	-0.00334989371310712\\
886.789505865647	-0.00303512286541263\\
886.905607347526	-0.00265331421803694\\
887.137975075469	-0.00203316940837794\\
887.254261718265	-0.001882829012402\\
887.370594022578	-0.00179965546055882\\
887.486986586267	-0.0014960385339009\\
887.603504518959	-0.000922061961887266\\
887.720082230612	-0.000734843190457468\\
888.070281454638	-0.000602736019345684\\
888.18715999099	-0.000775156569602586\\
888.304093494651	-0.000817061704083244\\
888.421037165613	-0.00110259068969754\\
888.538045635451	-0.00149820827448366\\
888.655149127362	-0.00172171728422654\\
888.772312847663	-0.00238407951781028\\
888.889506682472	-0.00279540599353822\\
889.241303538428	-0.00298488555245058\\
889.358672894145	-0.00297515030467821\\
889.47613259046	-0.00322398500816234\\
889.593667572039	-0.00360159938247762\\
889.711327955982	-0.00375894060391602\\
889.828988160839	-0.00402052127844854\\
889.946688565877	-0.00402479363822295\\
890.300005367156	-0.00368292010557525\\
890.41792647865	-0.00377880138501041\\
890.653969390833	-0.00308440095386686\\
890.771980834862	-0.00288085344379851\\
890.890097528282	-0.00288317477122746\\
891.008304546594	-0.00252430734451536\\
891.126636979156	-0.00262457122278192\\
891.245094826844	-0.00236076505018445\\
891.363577802938	-0.0019985690894373\\
891.482106113028	-0.00191158467134755\\
891.600774883956	-0.00156807613620913\\
891.719488655119	-0.00189937512800498\\
891.83828765732	-0.00206447598918658\\
892.07608626797	-0.00177571808001176\\
892.195060837917	-0.00178983703938229\\
892.314135723331	-0.00248421965670786\\
892.433160448865	-0.00306211436827653\\
892.552245385226	-0.00331460890311064\\
892.671375480258	-0.00333718607237188\\
892.90993663797	-0.00458549145707821\\
893.029387795191	-0.00501551098739128\\
893.148964378043	-0.00564618825285379\\
893.268566052818	-0.00619721053374178\\
893.388217942358	-0.00650189375653554\\
893.508060456112	-0.00667522178810032\\
893.627933075678	-0.00706039044644058\\
893.747855936345	-0.0075873107238067\\
894.108351989962	-0.00824584386577953\\
894.349115793019	-0.00789911284743994\\
894.590190670361	-0.00718332572796498\\
894.831390809075	-0.00686430745690814\\
894.952005923257	-0.00636043204633552\\
895.19360240114	-0.00655981937677552\\
895.314448442372	-0.00649881750211989\\
895.435374730771	-0.00659857883317727\\
895.55637132468	-0.00638164164433874\\
895.677438080381	-0.00642858000026081\\
895.798590194259	-0.00636798519019521\\
895.919812472109	-0.0061288625860243\\
896.041059885369	-0.00617241094494148\\
896.162357435772	-0.00590760559373393\\
896.405128090626	-0.00601710872433614\\
896.526586143241	-0.0055377805219905\\
896.648109397285	-0.00594807227969341\\
896.76968280303	-0.00597299632170234\\
896.891301368114	-0.00541879758281993\\
897.012970087712	-0.00536447172737553\\
897.134688966025	-0.00592221024942319\\
897.256437948963	-0.00640506886293224\\
897.378222042009	-0.00667779584784967\\
897.500056301691	-0.00709546060033972\\
897.621955783139	-0.00820866902824946\\
897.743915468881	-0.0092082440168042\\
897.86594037804	-0.00939958613378167\\
897.988045564289	-0.00994701214835914\\
898.110210952564	-0.0107141225890928\\
898.232466645428	-0.0112277349503529\\
898.354807642463	-0.0115604499555957\\
898.477188763239	-0.0116301209391168\\
898.599635111124	-0.0115330500375421\\
898.844768650325	-0.0118869816126335\\
898.967465859758	-0.0122904830092239\\
899.090258401908	-0.012160570887545\\
899.213131229354	-0.0123835969800439\\
899.336084344585	-0.0121893812529379\\
899.459147847212	-0.0123945690269238\\
899.582291641877	-0.012214482477475\\
899.705480581536	-0.0121840792469357\\
899.828734766612	-0.0120352264441408\\
899.952069247961	-0.0117686110731938\\
900.075504141965	-0.011426682506567\\
};
\addlegendentry{software}

\end{axis}

\begin{axis}[%
width=10cm,
height=4.5cm,
at={(3.5cm,-6cm)},
scale only axis,
xmin=650,
xmax=900,
xtick={650, 675, 700, 725, 750, 775, 800, 825, 850, 875, 900},
xtick align=center,
xlabel={distance in \SI{}{\meter}},
xlabel near ticks,
ymin=-0.05,
ymax=0.05,
ytick={ -0.05, -0.025,      0,  0.025,   0.05},
ytick align=center,
ylabel={delta tire side slip in \SI{}{\radian}},
ylabel near ticks,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend pos=south west
%legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
649.877023968311	0.000718020287308718\\
650.356450099292	0.000677338148534545\\
650.516400904234	0.000646393265583356\\
650.67637593791	0.000647059063112465\\
650.836460768529	0.000610712836873972\\
651.316977639311	0.000630632105639961\\
651.637629273082	0.000628656140520434\\
651.798043496468	0.00061184596199837\\
652.119024524041	0.00052763706571568\\
652.279597017887	0.000521325699196495\\
652.761668139742	0.000424218109515095\\
653.083349299203	0.000394646482391181\\
653.244238370492	0.000360954208190378\\
653.405218719486	0.0003596448383405\\
653.566156291937	0.000324767383062863\\
653.888262523558	0.00032062376351405\\
654.049364159452	0.000271174554541176\\
654.532961479572	0.000210695006899186\\
654.694245725083	0.000161880400696646\\
656.147258122728	-4.66291265865948e-05\\
656.631931661878	-6.18046717590914e-05\\
656.955083957205	1.25100989407656e-05\\
657.278303307524	6.39580367760573e-05\\
657.601461413279	0.000131468992776718\\
658.086085332221	0.000211392951655398\\
658.247569618087	0.000272192260695192\\
659.054361244405	0.000449795121880925\\
660.339586870894	0.000616338874351641\\
660.659307418195	0.000595449002048554\\
661.454744623658	0.000601387575898116\\
661.613237473942	0.000588721343433463\\
661.771510675541	0.000602563709549031\\
661.929527314999	0.000584370630122066\\
662.872232211582	0.000635171604699281\\
663.340709394438	0.00061626020044514\\
663.652134069021	0.000652856953593073\\
664.736128917138	0.000703839055631761\\
664.890324201433	0.00065803007953491\\
665.963965886776	0.000486750161371674\\
667.027956223164	0.000313100567154834\\
667.631155656211	0.00010504598924399\\
667.78159843939	8.03046710871058e-05\\
667.931741878179	3.1792695722288e-05\\
668.081677351462	2.59663884207839e-05\\
668.23136303593	-1.86456259143597e-06\\
668.530232951687	3.13164474619043e-05\\
668.976550328692	4.22893904215016e-05\\
670.304355335858	0.000248150893185084\\
670.597123835743	0.000324195593293553\\
671.035250224051	0.000443126892150758\\
671.616605659895	0.000550462946534935\\
672.194857172582	0.000566259574384276\\
672.91355088366	0.000564481757123758\\
674.336077938009	0.000378965244976825\\
674.477319583517	0.000351448009269006\\
675.18054856134	0.000337996702683085\\
675.320618184503	0.000367657733477245\\
675.600202092722	0.00035762365030223\\
676.296230893219	0.000276266551509252\\
676.850474558661	0.000147537383099916\\
677.264123095706	-2.75513979204334e-05\\
677.949843102892	-0.000207325626206512\\
678.086477211938	-0.000285475734017382\\
678.630996855695	-0.000473295128472273\\
678.90221704391	-0.000589182536486987\\
679.037564653214	-0.000677115201710876\\
679.8457732587	-0.000962767585633628\\
680.113573529807	-0.00101673882454634\\
681.309827505939	-0.00136124735297471\\
681.573564549591	-0.00141572335041928\\
681.705214088597	-0.00142851020848411\\
681.836771729236	-0.00146530373206133\\
682.099343977263	-0.00149621806269806\\
682.491933709443	-0.0016236477166558\\
682.622351228508	-0.00168531178042031\\
682.752530878914	-0.00168054723451405\\
683.400335837364	-0.00182285725929887\\
683.529301411041	-0.00185048645914776\\
684.426776759415	-0.00190952977197867\\
684.808597095045	-0.00195432318298572\\
685.062199681067	-0.00195191102102399\\
685.441344357545	-0.00196358416337716\\
686.194248057664	-0.00195677280794371\\
686.443576682329	-0.00197076191216183\\
686.56793061573	-0.00200217078418063\\
686.692110687315	-0.0020097430210626\\
686.816003398784	-0.00204113153188246\\
687.06349454159	-0.00207157659474433\\
687.43280126178	-0.00210331820460397\\
687.555368050776	-0.00209045541635078\\
687.677817603583	-0.00212514117436058\\
688.894056753893	-0.00220788976946551\\
689.014564367621	-0.00219652122439129\\
689.1347845117	-0.00223268393210674\\
689.374751636617	-0.00226474354303718\\
689.494408916179	-0.00228503715322859\\
689.852277927141	-0.00226487321594959\\
690.208427730485	-0.00225209260327119\\
690.326775815237	-0.00228412023875535\\
690.563159371944	-0.00226697449886615\\
690.681067402895	-0.00229080534518289\\
690.916593863262	-0.00226351167714256\\
691.034167925412	-0.00225691862544863\\
691.151597270059	-0.00227600188156885\\
691.736492349241	-0.0021990605209794\\
692.085505751324	-0.0020554265664714\\
692.432985039624	-0.00192423199541736\\
692.663745662849	-0.0018124650689515\\
693.35179004154	-0.00141139810580171\\
694.145903126252	-0.0009983750973106\\
694.371628596172	-0.000864976633579317\\
694.48431288865	-0.00084418177095813\\
694.933219982509	-0.000688373184289048\\
695.932880881722	-0.000399395257431934\\
696.043209832228	-0.000364251873065768\\
696.153403347175	-0.000276785818641656\\
696.373587292532	-0.000145663909052018\\
696.483527053035	-3.58000762616939e-05\\
696.593229868417	3.55580054929305e-05\\
696.81209389819	0.000243247413550307\\
697.247656580877	0.000714249598445349\\
697.356242918379	0.000841515577008067\\
697.789262086018	0.0014440625102452\\
698.112275313117	0.00197648052494515\\
698.219568729406	0.00216170456985765\\
699.179869528982	0.00362057257075321\\
699.285768928566	0.00375753891307795\\
699.707806702974	0.00442800126677412\\
699.918120002615	0.00473504763681376\\
700.023006081709	0.00494458774721807\\
700.127773158538	0.00512373084018236\\
700.64961567176	0.0062051136046648\\
700.753589830758	0.0064570611233421\\
700.857455568412	0.00667443838631243\\
700.961169098581	0.00691489051735061\\
701.374866035974	0.0077023490459851\\
701.477936408118	0.00785706920873963\\
701.786332845402	0.00822866877865636\\
701.888832054736	0.0083116827277081\\
702.195546654214	0.00863928402611691\\
702.500844807959	0.00892601330201614\\
702.60238096846	0.00903757091828084\\
703.00708537941	0.00936495817688865\\
703.107967649037	0.00947444688745236\\
703.309211341115	0.00964705952821987\\
703.509811486724	0.00987113765711456\\
703.60998227006	0.0100204612621155\\
703.709962555557	0.0101374358523572\\
703.809820482703	0.0103362247566565\\
703.90951425485	0.010496174076593\\
704.108459924173	0.0109019984546421\\
704.306838002024	0.0113288582502946\\
704.504515771845	0.0117926521628533\\
704.603057669557	0.0119686902628473\\
704.799674800084	0.0124139819184848\\
705.093460071332	0.0129270807784678\\
705.28862034733	0.0131984870771475\\
705.483284087118	0.0134148222996373\\
705.677592387875	0.0135851203299353\\
705.774553356541	0.0136358522097453\\
705.871399552832	0.0136571257174865\\
705.968047426688	0.0137050643234033\\
706.257450492958	0.0137935948247332\\
706.449675439172	0.0138638688105175\\
706.545620904204	0.01392738453535\\
706.832220854632	0.0142334691961423\\
707.022521483637	0.0145057020708919\\
707.212238046901	0.0147577536968129\\
707.590206983094	0.0154152558020542\\
707.684358657602	0.0156254582472002\\
707.966046860258	0.0161837783514329\\
708.059701523824	0.0163522301351122\\
708.15320217395	0.0165550845730422\\
708.619235380345	0.0174000218656829\\
708.712069531974	0.017498799435316\\
708.989837015766	0.0178862446371113\\
709.266486992933	0.0182038076294475\\
709.358512166589	0.0182963702827692\\
709.450380848514	0.0184293772440469\\
709.542136533805	0.0184679411205479\\
709.725365351446	0.0186965438883817\\
709.999291551606	0.0191742456427164\\
710.09033641267	0.0193549728422795\\
710.272053415133	0.0198060811004552\\
710.453560627826	0.0203505500275014\\
710.724881881077	0.0213906880395598\\
710.995386183455	0.0226207601600663\\
711.175183304941	0.0234972989077278\\
711.264863672586	0.0239810660553985\\
711.443911581268	0.0248597435945612\\
711.533265976477	0.0253175648988417\\
711.889608059437	0.0270576982521789\\
711.978411212408	0.0275041550836477\\
712.067187911978	0.0279121894900527\\
712.33273981457	0.0292082942437446\\
712.509262821069	0.0301141862702252\\
712.773465217238	0.0314622591888565\\
713.12435191744	0.0333354448279124\\
713.211742054371	0.033830854457392\\
713.386341167282	0.0348992750924708\\
713.560723922337	0.0359616857386982\\
713.734844067415	0.0370378093246018\\
713.995704539806	0.0386686158166185\\
714.082556108813	0.0392635950416889\\
714.255869724353	0.0404003748999457\\
714.601181582461	0.042787686026827\\
714.687335083749	0.0433187211187942\\
714.773401715019	0.0438799940999388\\
714.945216904903	0.0448573113729935\\
715.031034293466	0.0452858399527258\\
715.116760565945	0.0456910438324485\\
715.202456930293	0.046069383000372\\
715.373554211888	0.0466640815138817\\
715.458995637401	0.0469460145515086\\
715.629630480833	0.0474326873892323\\
715.800105606611	0.0477625308375309\\
715.885218579423	0.0478854707862411\\
716.055372511966	0.0480263332891582\\
716.225123678583	0.0481007308425205\\
716.394541970227	0.0480855624100514\\
716.73259146657	0.0478182719911047\\
716.985615088172	0.0473407642441543\\
717.154032941162	0.0468643240119491\\
717.322006760868	0.0462963677139214\\
717.405806502284	0.045990941644277\\
717.573382127142	0.0452845329601814\\
717.657110349364	0.0449391167757085\\
717.740775447483	0.0445424605745757\\
717.824435774204	0.0440996915978076\\
717.991729421662	0.0432586692930954\\
718.158877037275	0.04232440096348\\
718.242301368262	0.041886445682735\\
718.325640873551	0.0414110623738679\\
718.658386855509	0.0393878591119119\\
718.824371641832	0.0382984427041038\\
718.907351428406	0.0377240903383154\\
718.990316466006	0.0371788600642731\\
719.156231717132	0.0360045881540145\\
719.239107083423	0.0354026102040734\\
719.404663141163	0.034286121271748\\
719.569942478144	0.0331317746610011\\
719.899743716041	0.0309310368462548\\
720.146555407596	0.0294832371029088\\
720.310962069587	0.0285825695038966\\
720.557336568916	0.0273182000233874\\
720.639416772363	0.0268592543388877\\
720.721544927691	0.0265025590346113\\
720.803617931471	0.0260823084881849\\
720.885643623859	0.0257051896450093\\
720.967608130661	0.0252779603880526\\
721.213060201062	0.0241807302204506\\
721.376451850406	0.0234569761098555\\
721.539488988389	0.0226444228752598\\
721.702428754227	0.0218659797500322\\
722.027896365337	0.0201394839175464\\
722.271397110232	0.0187735564860532\\
722.352436860724	0.0182639154076014\\
722.675783394074	0.0161317453226957\\
722.756516607346	0.0155657098135862\\
722.998360147281	0.0137845599183493\\
723.159459603448	0.0124990002927916\\
723.239917022038	0.0118674953632762\\
723.32036335647	0.0112696717328618\\
723.400769254057	0.0106942274552466\\
723.481145297317	0.0100356397383621\\
723.802366685762	0.00767197109325934\\
724.122847932885	0.00510202698842477\\
724.362757507574	0.00314296767407996\\
724.442629450537	0.00253100481393176\\
724.602371088897	0.00121962585865276\\
724.682154487717	0.000536488989951067\\
724.761913431944	-0.000111462730956191\\
724.921331383389	-0.00164312511390108\\
725.080568099093	-0.00330343656241894\\
725.239780471443	-0.00492755035122627\\
725.319317970222	-0.0057445936562317\\
725.478358286365	-0.00726661542614693\\
725.637112699413	-0.00864934592561895\\
725.795721564164	-0.0100745530982067\\
725.875061926533	-0.0107443897674102\\
725.954322304757	-0.0114494843006696\\
726.112733450442	-0.0126543829180719\\
726.191864631641	-0.0132028993365338\\
726.349986275479	-0.0141795082930685\\
726.429036341936	-0.0145549854154297\\
726.507952238092	-0.0149074722373825\\
726.665581169331	-0.0154954084359815\\
726.744322182115	-0.0157354769534095\\
726.823110869624	-0.0160117866288374\\
726.980509727004	-0.0164092164486647\\
727.059148434963	-0.0165183889296259\\
727.13765546818	-0.0166000113548535\\
727.216153904759	-0.0166572401409439\\
727.373055563719	-0.0166479006920781\\
727.451466078728	-0.0165859919187596\\
727.60807694031	-0.0163567284962483\\
727.686401634832	-0.0161795862676399\\
727.842831877737	-0.0157665216236182\\
727.920991752081	-0.0155073569758315\\
727.999054853468	-0.0152082518108045\\
728.155104176104	-0.0145732212226903\\
728.233092735178	-0.0142158904277494\\
728.544742244148	-0.0126361967082858\\
728.700236231133	-0.0117429991928475\\
728.777905002319	-0.0113673283553908\\
728.855511997027	-0.0109047522294077\\
728.933026767115	-0.0104194746224948\\
729.010602474719	-0.00995640244843798\\
729.088025865132	-0.00946673312603252\\
729.242753839997	-0.00855797594965679\\
729.320150029666	-0.00807604719614119\\
729.474796944467	-0.00716399825091685\\
729.552050535892	-0.00669480228395969\\
729.629339940115	-0.00620366527027727\\
729.706636694373	-0.00565120592420953\\
729.861071045278	-0.0044766334342512\\
729.938210675878	-0.00386172854427969\\
730.169546523917	-0.00212050616448778\\
730.323470272241	-0.000997088776443888\\
730.400358898499	-0.000488042320057502\\
730.554013821342	0.000458082878139976\\
730.630812354155	0.000925195202512441\\
730.707592586921	0.00135030889623522\\
730.784324587392	0.00181315729719245\\
730.861030142105	0.00223011728007805\\
730.937717561304	0.00262380252570438\\
731.167577390735	0.00352255989082551\\
731.32070165153	0.00398262820260697\\
731.473699009064	0.00429163471449101\\
731.550189936717	0.00438461832561643\\
731.85577384722	0.0046100961957336\\
731.932085864428	0.00466381648880088\\
732.237118974841	0.0046504211119327\\
732.389461215598	0.00455462289789921\\
732.617767440484	0.00450612122517668\\
732.769830253158	0.0045575066743595\\
732.845826921307	0.00462341250158715\\
732.997752056682	0.00482060376771187\\
733.149628158607	0.00506402807786799\\
733.225535246653	0.00514129410476016\\
733.301377470165	0.00526727367116564\\
733.4530571213	0.00540583540555417\\
733.528893352064	0.00542307652392537\\
733.604666722535	0.00538190300846964\\
733.680438034252	0.00538086613607902\\
733.831918471276	0.00521888766513712\\
734.058971297333	0.00493300322659707\\
734.210272116084	0.00466976910104222\\
734.512668252344	0.00417119396081489\\
734.588204074587	0.00407963929080779\\
734.739238749758	0.00395553171927077\\
734.814730559644	0.00392040456915765\\
734.89019114496	0.00392406477647\\
735.041043594011	0.00400120235394752\\
735.116466465578	0.00412326444893552\\
735.19186886908	0.00420178589865827\\
735.26722457614	0.00432776699904025\\
735.34259400664	0.00448029944857353\\
735.417949291947	0.0046725005057624\\
735.568542175921	0.00511754150772958\\
735.643817238946	0.00535053138935382\\
735.719075599114	0.00566700648732876\\
735.794317825187	0.00594191622064955\\
736.019963723418	0.00695736337377184\\
736.170314925971	0.00781512278695118\\
736.320586617943	0.00875845149744237\\
736.395691295339	0.00926643394518578\\
736.470802891798	0.00974973718473393\\
736.620933472578	0.0108724342768483\\
736.920974871002	0.0133076753905925\\
736.995929553061	0.0139482396052699\\
737.295600245825	0.0165939594381825\\
737.370491215741	0.0172364455373781\\
737.44537659715	0.0179173881371071\\
737.520227600457	0.0184975071061899\\
737.66984957772	0.0196016542613506\\
737.744617116294	0.0200834932061298\\
737.819377292868	0.0205392056309393\\
737.89410566966	0.0209626482032945\\
737.968798500409	0.0213575684191483\\
738.043494367226	0.0217145819070765\\
738.192893494747	0.0223005736137338\\
738.267651242074	0.0225619553204979\\
738.417096445253	0.0230064094431555\\
738.566336348472	0.0233597766023195\\
738.93894159889	0.0240456321295142\\
739.013434707043	0.0241536121887975\\
739.087900111573	0.0243071349447064\\
739.162381174512	0.024488055603797\\
739.311190815487	0.0248027514373916\\
739.385696574721	0.024909440939382\\
739.460156988879	0.0251174195869908\\
739.534629229615	0.0252453486490367\\
739.831852799407	0.0258920172266244\\
739.906100116493	0.0259972023686714\\
739.980348205002	0.0260787373225639\\
740.054541013037	0.0261831816796985\\
740.128753896453	0.0262388385759778\\
740.203004813442	0.0262470394737875\\
740.277158264494	0.0262954167145608\\
740.425316273734	0.0262687507578221\\
740.647528174359	0.0260126527545026\\
740.795661271971	0.0257259598184874\\
740.869635982064	0.0255383467118691\\
741.091469625835	0.0249301481115936\\
741.165241678216	0.0247709513367909\\
741.238953961754	0.0245714176299998\\
741.312747996128	0.0244299215721639\\
741.460065589937	0.0242900273890427\\
741.533688113419	0.0242401779282773\\
741.607304640572	0.0242656619452646\\
741.680925190632	0.0242573696316413\\
741.75453536671	0.0242983563712187\\
741.828095701983	0.0243691362294385\\
741.975271985145	0.0246112780536123\\
742.342598845819	0.0253008386740703\\
742.489365156464	0.0254730873685958\\
742.562738483936	0.0255022713294011\\
742.635987194278	0.0255633571057388\\
742.709262644743	0.0254887074013368\\
742.782470262927	0.0254644464116609\\
742.855678141905	0.0253422246771606\\
742.928846649615	0.025139878814457\\
743.002017047476	0.0249865457926717\\
743.07517590001	0.0247403371203063\\
743.14832472687	0.0245335029401303\\
743.367509613684	0.0234958797182117\\
743.659205877478	0.0217903399219495\\
743.732032233304	0.0213252875369108\\
743.804748251537	0.0208358982687287\\
743.877461701787	0.0203694672342181\\
743.950093698006	0.0199513448876587\\
744.09536380584	0.0189767835991006\\
744.167950242309	0.0184955960322668\\
744.385819851758	0.017112520066803\\
744.531010602885	0.0162900749447772\\
744.603670367295	0.0159334686821921\\
744.749060136549	0.0152712599100369\\
744.894227596359	0.0146892695669294\\
745.11181730162	0.0139725893078548\\
745.473900541363	0.0129564296381659\\
745.618541904523	0.0126043469006163\\
745.690851501151	0.012441119946061\\
745.907701143873	0.0120870441052148\\
745.979900393588	0.0120025879758714\\
746.052049712046	0.0119604340517299\\
746.124233255108	0.0119827404325861\\
746.19631680825	0.0119344294071198\\
746.340432500194	0.0119632670254077\\
746.48449378469	0.0121679631080269\\
746.556431588062	0.0123263165793333\\
746.772184246334	0.012914443644263\\
746.844179307467	0.0131513669940659\\
746.988148621824	0.01377485575631\\
747.060106883787	0.0140271749274916\\
747.203932122596	0.0146431114305869\\
747.491239996525	0.0157295675838895\\
747.562960363193	0.015953599310933\\
747.634671451142	0.0161422961482458\\
747.849677961511	0.0168270760160567\\
747.921335944827	0.0169853607521873\\
747.992883838887	0.0171700271175723\\
748.064432461882	0.0173232597755941\\
748.421705500507	0.0179770534091404\\
748.493097759485	0.0181344380127939\\
748.635854611609	0.0183509390290055\\
748.778506653186	0.0185690658787507\\
749.348708263138	0.0195362895142352\\
749.491134129917	0.0196611798714912\\
749.562343908445	0.0197576599232434\\
749.704758551491	0.0198158276285767\\
749.775964857572	0.019836391011836\\
749.989611333071	0.0199623947926284\\
750.060797402731	0.0199810443263004\\
750.203200584413	0.0199213645183818\\
750.274397544782	0.0198828361052392\\
750.345570425623	0.0198212462458969\\
750.416762545883	0.0197353335280468\\
750.559122012337	0.0194802745154448\\
750.986098854781	0.0190397609828779\\
751.128432517434	0.0188423089098251\\
751.484444718837	0.0185756497085094\\
751.555655380163	0.0185663180755\\
751.626894579412	0.0184938822160348\\
751.840648265992	0.0184367325375661\\
751.983198581027	0.0182998044525675\\
752.339594193192	0.0177431699692079\\
752.410881302592	0.0176068577258093\\
752.482144421737	0.0174474455416203\\
752.624685006527	0.0170747444909694\\
752.695983853315	0.016910659039695\\
752.7672622809	0.0167702511683956\\
752.909893674948	0.0163395201750518\\
753.052500969747	0.0159842071725507\\
753.123846505284	0.0158216822527493\\
753.409500992633	0.0150650752817683\\
753.552453678636	0.0147115558970654\\
753.623953186012	0.0145149929265926\\
753.695479130428	0.0142491379497187\\
753.766983873896	0.0140646257821118\\
753.910101014378	0.0136407645893541\\
753.981714801533	0.0133954041144762\\
754.196663175018	0.0127619606461167\\
754.340081649388	0.012206470484216\\
754.555344905497	0.0112533707756484\\
754.770886809864	0.010181366812958\\
754.842797686534	0.0098296795040369\\
754.914720548418	0.0095026180805462\\
754.986680952339	0.00910959301484127\\
755.058673982503	0.00876624608304155\\
755.130655174991	0.00838139203983701\\
755.202692543565	0.00805023210307354\\
755.274744151284	0.00777301919083584\\
755.346835753163	0.00743355083409369\\
755.418942694248	0.00711724213238085\\
755.491107855863	0.00684031391256212\\
755.563297798105	0.00653304985053182\\
755.635521636223	0.00628319225620544\\
755.852264744024	0.00567307772439563\\
756.141674778645	0.00511428206141318\\
756.286635036022	0.00498189872098465\\
756.359199471209	0.0049755373129301\\
756.431812340175	0.00493432351333922\\
756.722480032343	0.00519195100400793\\
756.868046900851	0.00537281618539964\\
756.940895070186	0.00554903183933675\\
757.086754942591	0.00586571328926766\\
757.23274451031	0.00622327687835877\\
757.598297002874	0.00746643619936549\\
757.671586833163	0.00775420329739518\\
757.891735639616	0.00854534086056447\\
758.038665433075	0.00911910379045366\\
758.112202519699	0.00946956690324896\\
758.185828635684	0.00976722216341841\\
758.333186163662	0.0105057765966876\\
758.480833019396	0.0112700374322685\\
758.628689641618	0.012002175162479\\
758.702633758605	0.0123741341134291\\
758.776642516117	0.0127185737969739\\
758.850660648079	0.0130916284214209\\
759.29613493255	0.0150015070377094\\
759.445048293019	0.0155440683239476\\
759.519552127228	0.0157960602904268\\
759.594110492923	0.0160203150236384\\
759.668723749676	0.0162229745776585\\
759.743378753277	0.0163933115409236\\
759.818116825475	0.0165873394147411\\
759.892897583626	0.0167257985209517\\
760.042669604962	0.016943741443697\\
760.192641478677	0.0170449512992263\\
760.267651581232	0.0170415936439667\\
760.342745816826	0.0169948678025094\\
760.493094776091	0.0169922579079866\\
760.643718059782	0.0169048841092945\\
760.719117756742	0.0168173159381695\\
760.794604995729	0.0167566883359314\\
760.945727630919	0.0165668051762395\\
761.02133558203	0.016446260589305\\
761.096976593009	0.0162788633914488\\
761.172719137789	0.0161775576644914\\
761.324386038405	0.0159092274147952\\
761.476329341865	0.0156025129790578\\
761.628527516884	0.0153921283781528\\
761.704688069216	0.015223293181748\\
761.9334568588	0.0147976556463618\\
762.009834071661	0.0146948361002615\\
762.086264497683	0.0145373855004891\\
762.469472730805	0.0139631152371749\\
762.546227376216	0.0138624193987198\\
762.69995029892	0.0137130802899037\\
763.085400720277	0.0132451466485008\\
763.317316492402	0.0127794293723582\\
763.394670992407	0.0125668388882332\\
763.47204530115	0.0123913553269404\\
763.549386941719	0.0121939913460665\\
763.78209153767	0.0114678083461968\\
763.859836671672	0.0112156862137454\\
763.937661887143	0.0109390227818267\\
764.093366971259	0.0103581338098593\\
764.171252135502	0.0100151195246099\\
764.249182014454	0.009733510112369\\
764.483442483729	0.00870284481959516\\
764.639966966745	0.00793913897928178\\
764.953618228851	0.00640078999242633\\
765.032289301662	0.00605608858893447\\
765.189737551111	0.00525363585825289\\
765.268535125667	0.00490479693542056\\
765.42636436969	0.00423374300930845\\
765.505367371536	0.00384812287109071\\
765.663403459506	0.00316461778299981\\
765.742593634649	0.00280112879090666\\
766.06001808562	0.001466091064799\\
766.139456255946	0.00110618554640496\\
766.218998559753	0.000801433608216939\\
766.777339275891	-0.0015068756160872\\
767.177823835347	-0.00290230844245798\\
767.338330546451	-0.00335038467949289\\
767.499129354589	-0.0037460891420551\\
767.579691396938	-0.0039237000266894\\
767.741169542058	-0.00418056386945409\\
767.822048868274	-0.00429976643886221\\
767.903030497823	-0.00439659363644296\\
767.984063316804	-0.0044591933050242\\
768.065079026421	-0.00449858667946046\\
768.146233409241	-0.00450848700370443\\
768.389550341305	-0.00439886168078374\\
768.55203776104	-0.00427691726122248\\
768.796766115916	-0.00386326080740673\\
769.042091662916	-0.00332890732181568\\
769.12401699236	-0.00314675771869588\\
769.534479981267	-0.00206905333141094\\
769.781459680724	-0.00140345144063758\\
769.863967315581	-0.00115382704223066\\
770.194514031577	-0.000257354375776231\\
770.360174053505	0.000125435199265667\\
770.52595115558	0.000529686829054299\\
770.858576435318	0.00126948742672539\\
770.941930936167	0.00148062952155215\\
771.025338330131	0.00161593071391053\\
771.108793366752	0.00177381109153885\\
771.192326021167	0.00195364884154969\\
771.275954459221	0.00206961269111616\\
771.443444452409	0.00241744994900728\\
771.527366005569	0.0025605370710764\\
771.611407603711	0.0027494397306782\\
772.117253989073	0.00369775609351564\\
772.371322124972	0.00417453507145638\\
772.711327299375	0.00471648027860283\\
772.796525540283	0.00483944661482383\\
772.967141469783	0.00500223495282626\\
773.223552205176	0.00513131682782841\\
773.309214998049	0.00516853499789249\\
773.480780216726	0.00518135890797566\\
773.738828196301	0.00508746117645842\\
773.824996187225	0.00502441125900077\\
774.083856722446	0.00489560129381061\\
774.430228359951	0.00447866934189278\\
774.603928553886	0.00430548592817104\\
774.77784117136	0.00407708293812448\\
774.952052258891	0.0038247977146284\\
775.03929447843	0.00365505367517471\\
775.126617849974	0.00351895371852606\\
775.389149643549	0.00295261392261637\\
775.652336904811	0.00237735678604167\\
775.8281412353	0.00190262397859442\\
775.916180915062	0.0016653109158824\\
776.004306724675	0.00139282291354448\\
776.09254005726	0.00114183100492937\\
776.269226407302	0.000554271371015602\\
776.446270688719	-0.000109597227947233\\
776.623466172086	-0.000868180200654933\\
776.712187112238	-0.00125096371289146\\
776.889844784606	-0.00206909514963627\\
777.06787007882	-0.0029923743704785\\
777.335629474681	-0.00440090324036646\\
777.604061264145	-0.00582903876954788\\
777.693717862772	-0.00631953756476378\\
777.873267272128	-0.00726280426692938\\
777.9631681674	-0.00776775181066114\\
778.143189695327	-0.00874031126238606\\
778.233306367329	-0.00923782884808588\\
778.323415143326	-0.00971271633500237\\
778.50395109734	-0.010731569152199\\
778.594370376008	-0.0112066118413168\\
778.684864757159	-0.0116164051577243\\
778.775449940937	-0.0120678344665066\\
779.047859767248	-0.0132924505159053\\
779.229824900702	-0.0140328237034737\\
779.320985202624	-0.0144366079919109\\
779.412209921208	-0.0147579065237551\\
779.503521579924	-0.0151015241964387\\
779.86968750655	-0.0162755517120559\\
779.961502322063	-0.0165174389655931\\
780.053377694522	-0.0167375762761139\\
780.145336308179	-0.0170216122537568\\
780.421420350334	-0.0176548750957863\\
780.513530672241	-0.0173252612300985\\
780.975896084829	-0.0116620036642416\\
781.068528758617	-0.0105540092051797\\
781.254013746018	-0.00840090606300237\\
781.439650888035	-0.00631190088927269\\
781.625633859575	-0.00429935116358138\\
781.718862188754	-0.00331722502585308\\
781.998809113934	-0.000451406556862821\\
782.279467456398	0.00234135629125376\\
782.749018776704	0.00691689029713416\\
783.031453007349	0.00953632452285547\\
783.503809115635	0.0137196843733136\\
783.693264085317	0.0153132772467188\\
783.882785095834	0.0168133263733807\\
783.977628627517	0.0175192076139865\\
784.072592863088	0.0180021246062552\\
784.167579970937	0.0179876623034261\\
784.26278512095	0.0179363600342413\\
784.453266056954	0.0179245592275947\\
784.739746869435	0.0178712196810693\\
784.835438943826	0.0178605530610412\\
784.931266082913	0.0178250692555366\\
785.123054670875	0.017794736353153\\
785.411189732656	0.0176879437049138\\
785.699956757402	0.0175680989726743\\
785.989133019527	0.0175283870185012\\
786.085538589812	0.017566669326925\\
786.181981109122	0.017643009463427\\
786.375036515628	0.0177603467677727\\
786.471723639575	0.0178389580441944\\
786.66527781615	0.0180616307440005\\
786.762134114061	0.0181902991927245\\
786.956120773637	0.0185182200192457\\
787.15032830043	0.0188835750849421\\
787.539557653027	0.0197811941113741\\
787.734231649496	0.0202045698202937\\
787.929102969286	0.0206959176689452\\
788.026664363686	0.020938509175835\\
788.222051389602	0.0213393433722331\\
788.319769289492	0.0215629840261045\\
788.51545205777	0.0219489359935778\\
788.613315041043	0.0221026022553588\\
788.80925880553	0.0224553749795859\\
789.005452337222	0.0227460377740272\\
789.790693473241	0.023746478887233\\
789.986908832753	0.0240483339191542\\
790.085026396461	0.0242429345790924\\
790.183102984552	0.0244095461288225\\
790.379262778477	0.0248563508457664\\
790.477362215719	0.0250584733781807\\
790.575453231724	0.0253215795017923\\
790.771528592118	0.0258000941545333\\
791.065381787486	0.0266218338636008\\
791.163327168834	0.0268569391896563\\
791.359292887074	0.0273760704086499\\
791.653291390295	0.0280035022262837\\
791.751375005078	0.0281974629991737\\
791.84943819833	0.0283346152864397\\
791.947555856957	0.028449460745378\\
792.045779520763	0.0285092452450044\\
792.242176512535	0.0285590838951748\\
792.536979771134	0.0283668796878374\\
792.635232382897	0.0282229664826446\\
792.733429570363	0.0280500426249546\\
792.831622053549	0.027840323289638\\
792.929855857458	0.027608352758989\\
793.028034795611	0.0273521857646983\\
793.126255486874	0.027061466063742\\
793.224392397923	0.026738434153458\\
793.322529816688	0.0264463071601995\\
793.420609657061	0.0261290753077219\\
793.714598198244	0.0250999017381446\\
793.812500044341	0.02473055357666\\
793.910384627906	0.0243834896816679\\
794.008351596131	0.0240104551993454\\
794.302326349339	0.023038835593411\\
794.498271555203	0.0224292638948782\\
794.596196571786	0.0221781554796507\\
794.69411888733	0.0219009042370999\\
794.889843787228	0.0214637927346075\\
795.085579773699	0.021059507485802\\
795.183474874975	0.0208835646728858\\
795.281466110279	0.020675038298009\\
795.967184277507	0.0195609883533052\\
796.261122930828	0.0191539132456455\\
796.359147866775	0.0190033302003485\\
796.947116913697	0.0182965308720213\\
797.142988100795	0.0181594658278073\\
797.631772153385	0.0176218587575931\\
797.827155670318	0.0174396988552417\\
798.022652280962	0.0172960296017663\\
798.218199635792	0.017224831689191\\
798.315921190647	0.0171680576806921\\
798.608740210093	0.0171215487096106\\
798.803814979772	0.0171877357597623\\
798.901333087709	0.0172239982102838\\
799.096307646449	0.0173475449795433\\
799.193832701947	0.0173911137469531\\
799.388726289758	0.0175160068433797\\
799.680872910588	0.0176325484964082\\
799.77827659189	0.0176764387344974\\
799.875617261833	0.0176694648814646\\
799.972972306126	0.0176907290576764\\
800.167551813056	0.0176741981915711\\
800.264827611774	0.0176494037184511\\
800.362098125477	0.0175861912761093\\
800.459386403157	0.0175470712722472\\
800.556654930118	0.0174766831903526\\
800.751238698778	0.0172581852358462\\
800.84858080386	0.0171375000008993\\
801.140254777149	0.016552650059225\\
801.237443849043	0.016328435135506\\
801.528916212879	0.0155699080330578\\
801.723150439414	0.0150673020923477\\
801.820217141316	0.0148586806494677\\
802.014387654033	0.0143909776838882\\
802.208446905207	0.0139906593032038\\
802.3054833984	0.0138717959177939\\
802.402452156512	0.0137773235419445\\
802.499408053537	0.0137120004670805\\
802.596351928369	0.0136896482869133\\
802.790218541849	0.0136940367519855\\
802.887087915969	0.0137398689985275\\
803.17766718365	0.0139936488121748\\
803.371292792305	0.0142410008930938\\
803.951728648371	0.0151784452518768\\
804.048397974945	0.0152976760896308\\
804.145090844408	0.0154427460522584\\
804.241786733381	0.0155594263079593\\
804.338397177632	0.0156227425105726\\
804.435002473998	0.0157387918044378\\
804.531602949997	0.0158083072187765\\
804.628187459226	0.0158454494221587\\
804.821321888032	0.0158751189854911\\
805.01436358523	0.0157746085349117\\
805.110882420715	0.0157041280876911\\
805.207379215076	0.0156120749957154\\
805.303821222576	0.0154832628209078\\
805.496690950094	0.015180239928668\\
805.881959300429	0.0144824441887295\\
806.074462547362	0.0140536991038971\\
806.266875898965	0.0136631775428668\\
806.363019004249	0.0135032860014235\\
806.459222076568	0.0132964274243932\\
806.55547574196	0.013121702945682\\
807.036115444055	0.0121457722476634\\
807.132316594717	0.0119947820317066\\
807.517127472589	0.011254227847985\\
807.709351260729	0.01094019507957\\
807.901308045361	0.0105638456549286\\
808.093112136542	0.0102854037255611\\
808.284875916807	0.00997448756413633\\
808.572803930084	0.00957449949260081\\
808.860725460288	0.00928437399363702\\
809.052643354365	0.00912985917841524\\
809.436143470956	0.00894461612347186\\
809.627816547252	0.00893190766078078\\
809.723620212618	0.00889717046095484\\
810.010999262401	0.00888325021981018\\
810.489725412136	0.00913778685173838\\
810.585417544922	0.00922196146609622\\
810.776776060802	0.00946608412209571\\
810.968069904646	0.00980340590808737\\
811.254881021754	0.0103549371820009\\
811.350457525979	0.0105942588153312\\
811.446027671861	0.0108117392907161\\
811.828080646761	0.0118771502565096\\
812.018994730615	0.0123562720403925\\
812.972951898957	0.0148008520915255\\
813.068269429847	0.0150816149863431\\
813.25887896373	0.015585922325613\\
813.544707513905	0.0163507776371716\\
813.639931404905	0.0165911628407684\\
813.735182412942	0.0168531115587029\\
814.020801615317	0.0177612903290765\\
814.211119107567	0.018473133335192\\
814.401388588272	0.0192865905370354\\
814.49652689702	0.0197337588624578\\
814.591611683252	0.0202228058786886\\
814.686685224557	0.0207506099752663\\
814.781757237703	0.0213185122565847\\
814.876798226849	0.0219157679993032\\
814.971853428624	0.0225417902876188\\
815.066837153782	0.0231977750491978\\
815.161836276562	0.0238785256868823\\
815.256808244707	0.0246053565950888\\
815.351753648803	0.0253616910355277\\
815.44665187935	0.0261540581636837\\
815.731305254478	0.0286247092573149\\
815.92097136522	0.0303324812693972\\
816.1105678116	0.0319614767955727\\
816.300033191411	0.0335593468637398\\
816.48941422185	0.0350560848327177\\
816.773343350376	0.0370752577688336\\
816.867954221506	0.0377107806431241\\
816.962524941442	0.0383060821422987\\
817.057099157316	0.0388588394384897\\
817.246132412727	0.0399252342461978\\
817.34063590673	0.0404194034271086\\
817.624077599452	0.0416899587886519\\
817.71854275504	0.04203726431615\\
818.001969161848	0.0429850164069876\\
818.379638377776	0.0441504247925195\\
818.568296055676	0.0446574110902702\\
818.85142854704	0.0453432511319534\\
819.134334594346	0.0458297672151957\\
819.228596240191	0.0459356987665842\\
819.511285984116	0.0461626952404686\\
819.699646468373	0.0461403704157419\\
819.79378690521	0.0460365609284281\\
819.982201577426	0.0457957936633875\\
820.076457769251	0.0456084148848959\\
820.170769652334	0.0453955823300021\\
820.265103159019	0.0451282407066174\\
820.453743310419	0.0445221162163989\\
820.642532808631	0.0437580375548805\\
820.736957691885	0.0433639860985977\\
820.831449521892	0.0429937348280873\\
821.02022618013	0.0421851193349312\\
821.208874101349	0.0413405548634955\\
821.397684980791	0.040496624275761\\
821.680966747991	0.0393474021670954\\
821.775450002787	0.0389968706111858\\
821.964354078003	0.038393767294906\\
822.15332296872	0.0377183503234164\\
822.342240694212	0.0371598736109036\\
822.436716067999	0.0368637938198617\\
822.53131351627	0.0365960001945496\\
822.625903225966	0.036358455196023\\
822.815075793925	0.0358086453713895\\
823.098755103712	0.0349632509271487\\
823.382461156524	0.0341578903882009\\
823.571637464285	0.0335672609872972\\
824.329257594271	0.031407279345899\\
824.42406871584	0.0311949136940939\\
824.518917044262	0.030939677474521\\
824.613803399237	0.0307418076941985\\
824.80365139456	0.0303999040568215\\
824.993603017163	0.0301212844092333\\
825.183693618323	0.0298473058159061\\
825.278745101798	0.0297334305942059\\
825.373840700714	0.029652764911134\\
825.468997098079	0.0296183275241901\\
825.754576044618	0.0294256650057605\\
825.945096733908	0.0293237467972176\\
826.040401293261	0.0292758658966932\\
826.135727563675	0.0292574060971447\\
826.231108431869	0.0292850136391962\\
826.326529027402	0.0292642582938925\\
826.804122514396	0.029391161914873\\
827.186791427405	0.0296283158127153\\
827.282506234203	0.0296989906323688\\
827.378307595627	0.0298064025118947\\
827.474101067817	0.0298804901357244\\
827.953609774281	0.0304572418806401\\
828.145611004444	0.0307358050646371\\
828.241651893166	0.030906286364484\\
828.337743625116	0.0311191926217589\\
828.626246168135	0.0316911972146272\\
828.915227207425	0.0323673003334761\\
829.300989557234	0.0334728670799223\\
829.687292156353	0.034711110643002\\
829.783910447228	0.0350027328503302\\
830.267084076745	0.0365687378445045\\
830.363783278883	0.0367931756281905\\
830.460488938479	0.037070070484674\\
830.654098230087	0.0375562692973972\\
830.944919566621	0.0381945388428448\\
831.041902384492	0.0383828064317413\\
831.138866647661	0.0384801917107325\\
831.332917598208	0.0386230494717665\\
831.430045120832	0.0386699979358127\\
831.527155535784	0.0386763920313342\\
831.721358918628	0.0385459457505704\\
831.915794227315	0.0383236870608243\\
832.013208650339	0.0381583269393104\\
832.110732177893	0.037949894682697\\
832.208252721114	0.0377120500904766\\
832.30578694377	0.0374420216562612\\
832.403403345896	0.0371221950387053\\
832.501074128811	0.0368249044553295\\
832.696414857753	0.0361030830764548\\
832.794130989677	0.0356690396062049\\
832.892028340864	0.0352004418040224\\
832.989908281244	0.0346918495408772\\
833.185647026731	0.0336056228945836\\
833.381674708924	0.0323774113740001\\
833.577825082059	0.031114119963263\\
833.774055590238	0.0298251214564971\\
834.068687803366	0.0278618895613363\\
834.166873594895	0.0271845521112937\\
834.560657379528	0.0246159933398076\\
834.659228934839	0.023991315625608\\
834.856426330203	0.0228000336381911\\
835.053755781235	0.0216925898018872\\
835.152482429365	0.0211574285857523\\
835.251255209927	0.0206767147881237\\
835.350073187198	0.0202688917371461\\
835.448946867164	0.0199037400055886\\
835.547886568632	0.0196209048267519\\
835.646873027701	0.0193774012994936\\
835.745916561613	0.0191711120526179\\
835.844979294924	0.0190533515358311\\
835.944080340695	0.0189692411827309\\
836.043249163044	0.0189554396761196\\
836.14244757761	0.0190023353652577\\
836.241675997922	0.0191693664802415\\
836.340954463943	0.0193108210669379\\
836.440292893408	0.0195548806302668\\
836.53965338976	0.019832220786725\\
836.738442737244	0.0205457470580086\\
836.937329956785	0.021343831082504\\
837.434730583091	0.0234788938553265\\
837.733528884924	0.0246202971640059\\
837.932898106411	0.0253349632097297\\
838.132330531302	0.0259193796299542\\
838.232026979849	0.0261573487272244\\
838.431631679714	0.0265740858135359\\
838.531488493505	0.0267476433267575\\
838.631298097812	0.0268440728312953\\
838.831061151788	0.0269111549737318\\
838.930968740562	0.0268970435740812\\
839.130834726558	0.0267958857995154\\
839.230801486834	0.0267207117057069\\
839.430794831042	0.0264817830540096\\
839.630944490016	0.0261167664738196\\
839.731228845798	0.0259594347912753\\
840.032298422676	0.0253843661470228\\
840.333968265314	0.024867133146131\\
840.636304579335	0.0242606321459107\\
840.838233618169	0.0238680006461891\\
841.040103356168	0.0233735601399303\\
841.241887486273	0.0227568511138543\\
841.342800700685	0.0223997721411706\\
841.443779807868	0.0220773945397923\\
841.64587753705	0.0212590238627399\\
841.747021911746	0.0207923311812692\\
841.848223608653	0.0203697504658749\\
841.949496164072	0.0199213102094973\\
842.25356611115	0.0184816882086807\\
842.659505025923	0.0165260590466687\\
842.9643456278	0.0151400009864346\\
843.066161234169	0.0147257584202407\\
843.371814221235	0.0136471504674773\\
843.575705026733	0.0130174326910719\\
843.677606899913	0.0127569230310201\\
843.77953521339	0.0125180987970452\\
843.881442143962	0.0123080350093687\\
843.983322545272	0.0121232699967777\\
844.391623779586	0.0115351354812674\\
844.698735044852	0.0111929660333772\\
844.801160661802	0.011065731519011\\
845.006020129338	0.0107756742805805\\
845.108521779409	0.0106258523450151\\
845.211055142411	0.010440228908692\\
845.313715351028	0.0102291444279672\\
845.416324893086	0.00998709559007693\\
845.621711415707	0.00943037473098229\\
845.724446076446	0.00910335220396519\\
845.8272915927	0.00874273628721767\\
846.136166829541	0.00744706713680898\\
846.342465057225	0.00653612230189538\\
846.445647173182	0.00611350955625767\\
846.755220728421	0.00477777512776356\\
846.858427600877	0.00435848081224322\\
847.064873605301	0.00362305489238679\\
847.168159406198	0.0032797393699866\\
847.271606493532	0.00296685304124367\\
847.37513273886	0.00270611475059468\\
847.478814624018	0.00248164847926091\\
847.582588929353	0.00228353706643247\\
847.790427188647	0.0020053984195556\\
847.894416058888	0.00192130609036667\\
847.998432303967	0.00186432642385626\\
848.102494457586	0.00183545801712626\\
848.414841149453	0.00188438050156492\\
848.519053428522	0.00190961251360022\\
848.727728166783	0.00204250862930166\\
849.563463698685	0.00269036827717173\\
849.773081608894	0.00279148182301014\\
850.087474923505	0.00295681583088481\\
850.5073191292	0.00308265252147066\\
851.033829709221	0.00334751350328588\\
851.244623958234	0.00351741541101092\\
851.350082857555	0.00363356353454947\\
851.455608672395	0.00371980006059403\\
851.666894847125	0.0039248200973816\\
851.878539010768	0.00412027227378076\\
851.984459432399	0.00419330732052003\\
852.196637556012	0.00438818101793004\\
852.409060176583	0.00449678407721876\\
852.621708959555	0.00449528618185013\\
852.834482505225	0.00445910148755502\\
852.940873440024	0.00439659392861813\\
853.153968032661	0.00418580272321378\\
853.367257237849	0.0039222347093073\\
853.580850020092	0.0035176039034468\\
853.901621441826	0.0028301437622531\\
854.115752938441	0.00225071384409148\\
854.22290517909	0.0019474374495303\\
854.437244069772	0.00128231781957311\\
854.651759917836	0.000559482175617632\\
854.866455654245	-0.000243911592747281\\
854.973947676181	-0.000644125026042275\\
855.081535986884	-0.0010119816288352\\
855.404496305791	-0.00217780118407518\\
855.620024565525	-0.00294029329188561\\
856.159821695437	-0.00478469792244596\\
856.267934329386	-0.00511077161445428\\
856.592628160632	-0.00599741780513341\\
856.809436791299	-0.00650969894570608\\
856.918085666707	-0.00675833807781601\\
857.026864392436	-0.00697479398888845\\
857.244658175265	-0.00736022830085403\\
857.353585617488	-0.00749699344089549\\
857.680592548887	-0.00778308094425029\\
857.898903385845	-0.00784560019042146\\
858.008183599997	-0.00780979344881416\\
858.336418761272	-0.00756765345988697\\
858.445926804137	-0.00742136823089368\\
858.665103713636	-0.00697254228828115\\
858.774737916607	-0.00675299630825066\\
858.884622944778	-0.00651092478528881\\
859.104628131288	-0.00590519303932524\\
859.214761509711	-0.00555330155623324\\
859.435234862239	-0.00478456575683595\\
859.7665124974	-0.00348624187483892\\
859.987643733513	-0.00251912390785947\\
860.098325567469	-0.00199076341777982\\
860.209066643016	-0.00149872817598862\\
860.875088830918	0.00164006267993955\\
860.986302041597	0.00211904650234374\\
861.097600110296	0.00263396956768247\\
861.320451073061	0.00359936936320082\\
861.432007152177	0.00408910330747858\\
861.655393058903	0.00499369113083503\\
861.767238210158	0.00541430961357037\\
861.991139046076	0.00619191756152304\\
862.215314621701	0.00686430956773165\\
862.327538314081	0.00716818953799248\\
862.552242639665	0.00770284436805468\\
862.777347325219	0.00814481498446185\\
862.89002674131	0.00832849955895654\\
863.002803863916	0.00849023793125525\\
863.341482477319	0.00879745600843762\\
863.454532772584	0.00886835678738862\\
863.567684351427	0.00889308501245978\\
863.794284635494	0.0088748332252635\\
864.021253316064	0.00882214350826871\\
864.248561390114	0.00869677863045126\\
864.36228892841	0.00858850840268133\\
864.476102888933	0.00829424476273743\\
864.589992622996	0.00794123233595201\\
864.703965257026	0.0076200439555123\\
864.932155724353	0.00705290723112739\\
865.046358438688	0.00680646079524649\\
865.160655671077	0.00658972961673499\\
865.275047424839	0.00640544901068552\\
865.38945794835	0.00624736899214895\\
865.503932700226	0.00611651984468153\\
865.73309005745	0.00590468064808647\\
865.847791470976	0.00583470908566142\\
865.962591096993	0.00579070063065501\\
866.192420807124	0.00576590053049131\\
866.307481204247	0.00577323632614934\\
866.42264360386	0.00580439288171419\\
866.537821148487	0.00587235451337165\\
866.653070462069	0.00583353253284713\\
866.768402988365	0.00573651784725371\\
866.883818750089	0.00561669822411659\\
866.999332911099	0.0055253876404322\\
867.114786565004	0.00547192890519455\\
867.346046251267	0.0053340345388051\\
867.809376804082	0.00517007593566632\\
867.925508544601	0.00515004046724243\\
868.974419547101	0.0051686216535245\\
869.442886312508	0.00507685503794164\\
869.677501012188	0.00500861803345742\\
870.030394456202	0.00480934049176085\\
870.501760700181	0.00435691929487803\\
871.092664960833	0.00367191160023594\\
871.329188354509	0.00343720504235989\\
871.566041568734	0.00319011009776204\\
871.684554492083	0.00308535329793358\\
871.803127831168	0.00295897727801275\\
872.278488506912	0.00261696499092068\\
872.754845549088	0.00237077007147946\\
872.993683421712	0.00230569123812074\\
873.23292530738	0.00222506049340154\\
873.712859138392	0.00216256728765529\\
873.833088485329	0.00213493711146384\\
873.953417442207	0.00215372139132342\\
874.194271845319	0.00212487296960262\\
874.677462462	0.00224012023693376\\
875.162505935626	0.00239338191886418\\
875.283908260833	0.0024324020481572\\
875.526897762428	0.00245633109875598\\
875.891740248117	0.00254386591404909\\
876.378833796709	0.00282991918538755\\
876.500824486722	0.00292744132775624\\
876.622925503673	0.00305893789266065\\
877.357228717199	0.00369996508538861\\
877.479830594801	0.00373270030831918\\
877.848102913095	0.00286436244482502\\
878.832485843894	0.00060385829704046\\
879.079487853148	9.63276953598324e-05\\
879.326917470802	-0.000371817909126548\\
879.574840171811	-0.000802300323698546\\
879.822969974081	-0.00118184193297566\\
880.568860544837	-0.0022320001769458\\
880.693538996338	-0.00240126535345553\\
881.068362739437	-0.00281290865086703\\
881.193603340448	-0.00277187070776108\\
881.569691115904	-0.0023327953227863\\
881.695188024455	-0.00222471764345755\\
881.946444353717	-0.00196981476437941\\
882.072242668332	-0.00189074567242642\\
882.9543486622	-0.00116402880860278\\
883.080836602827	-0.00110956076048296\\
883.207344921498	-0.00107925872418946\\
883.460444237103	-0.00097683958279049\\
883.713508737519	-0.00091939676030961\\
883.966925294718	-0.000930327299556666\\
884.093795955126	-0.000936678603352448\\
884.220717121595	-0.000915052581035525\\
884.347707878141	-0.000922305079825492\\
884.729005131082	-0.00105560826216333\\
884.983355685715	-0.00115725348700835\\
885.36571091437	-0.00126417662113454\\
885.621044872914	-0.0013270472717295\\
885.748924683899	-0.00132915151357338\\
886.518549360744	-0.00149333125386875\\
886.775864228436	-0.00157537617405978\\
887.0334565371	-0.00165442876129873\\
887.162282701445	-0.00167045330999827\\
887.291159499773	-0.00172036951903465\\
887.420079632392	-0.00173227881327875\\
887.936886239217	-0.00186381486639675\\
888.195871624123	-0.00189841078827158\\
888.455187265605	-0.00193694754227636\\
888.714683407733	-0.00196611102410316\\
888.844661327869	-0.00199829942687302\\
888.974714188213	-0.00200509377668823\\
889.365152672121	-0.00213750236775923\\
889.62598218635	-0.00217857349923634\\
889.887222098518	-0.00219265363114118\\
890.017914573717	-0.00220428867601186\\
890.410636239441	-0.0021386708249338\\
890.672891394838	-0.00207825932500327\\
890.935493486817	-0.00203330363558507\\
891.06694207057	-0.00203059785246751\\
891.329924697296	-0.00195550276930589\\
891.725132007924	-0.00189184097519046\\
891.989024102253	-0.00183798821512937\\
892.253326478825	-0.00176381193307407\\
892.385639566214	-0.00176342513736927\\
892.650413215829	-0.00171612506255769\\
892.782883034385	-0.00171830845931709\\
892.915472738189	-0.00169472380855495\\
893.048160396313	-0.00170203468849195\\
893.579856553204	-0.0016613911686818\\
893.846231645421	-0.00170201611797438\\
894.112920442704	-0.00166490933213481\\
894.51359064542	-0.00156134869291691\\
894.64745554617	-0.00153467646805439\\
894.781431123862	-0.00155719775614216\\
894.915475754089	-0.00152155061994108\\
895.183669100107	-0.00154818705732396\\
895.317787884248	-0.00152009652867946\\
895.451840909826	-0.00152251018357674\\
895.58596821834	-0.00149518659441128\\
895.720125471136	-0.00149996858431223\\
895.988376905787	-0.00142567072123256\\
896.256793021668	-0.00146007843602547\\
896.525313940488	-0.0014370309414744\\
896.793856268443	-0.00142017642474457\\
897.062999624281	-0.00144740344171623\\
897.197830118075	-0.00147541202079537\\
897.3327740486	-0.00153626094731862\\
897.873560772561	-0.0016741813454928\\
898.958053016426	-0.00186906946373711\\
899.094172630125	-0.00192367745330557\\
899.230202475305	-0.0019305434443595\\
899.502594353806	-0.00201645227252811\\
900.048680147011	-0.00207378522338786\\
};
\addlegendentry{human}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
649.872594660325	-0.00129070128639341\\
650.167407586559	-0.00130432736875719\\
650.905304667925	-0.00140351459253907\\
651.348459250843	-0.00154190710929925\\
652.383053448937	-0.00173359176176291\\
652.530914998098	-0.00174577941652387\\
652.974504753667	-0.00184157460432743\\
653.713851625943	-0.00190679218144396\\
654.009454664838	-0.00185370575377419\\
654.157237343786	-0.00185963431317759\\
654.304958341897	-0.0018427152424465\\
654.895552794874	-0.00165767161922759\\
655.485305970391	-0.0013889464382828\\
655.779826220484	-0.00119623446050809\\
656.51530978048	-0.000640374071167571\\
657.102825986644	-0.000142487868856733\\
657.396306809644	3.37737097879653e-05\\
657.836171680839	8.84006157093609e-05\\
657.982654936857	-5.39750254802129e-05\\
658.129009713767	-3.68628222986445e-05\\
658.275327017834	1.54181026346123e-05\\
658.713518853972	0.00027161215086835\\
659.296347514113	0.000509462544528105\\
659.586916358925	0.000537652237312614\\
659.73198943055	0.000513673261593794\\
660.02160315594	0.000386979039262769\\
660.743231953982	-4.66122947955228e-05\\
661.030743933575	-0.000179920081677665\\
661.174236599384	-0.000223313579112983\\
661.746475009575	-0.000464848579326826\\
661.889171419509	-0.000520971675769033\\
663.024842982352	-0.000756467383212112\\
663.307521411825	-0.000764451615054895\\
663.448674012638	-0.000809305066695742\\
663.871404003527	-0.000846442524562008\\
664.152578193313	-0.000815049558013925\\
664.292954468343	-0.000789705972124466\\
664.433208403459	-0.000722973333608934\\
664.713459782526	-0.000628547272754076\\
664.853420416138	-0.00062395904819823\\
665.132907771672	-0.000668446161284919\\
665.411790364676	-0.000780397690505197\\
665.551023987995	-0.000886266042130046\\
665.690074371517	-0.00101605053839648\\
665.967839361317	-0.00132018791316568\\
666.245103781862	-0.00158623488528065\\
666.521770098739	-0.00180982695053444\\
666.659886659548	-0.00189763552043587\\
666.93561336614	-0.00198553890720632\\
667.622474899195	-0.00203289951116403\\
667.759438660194	-0.00207496048562916\\
667.896237883435	-0.00208080664287991\\
668.441960073583	-0.00228810251246614\\
668.577973423791	-0.00231362424119652\\
668.849824004612	-0.00229434882214719\\
668.985533217733	-0.00226986414850217\\
669.256568738334	-0.00225916844749463\\
670.066130818789	-0.00196157898028559\\
670.200618655541	-0.00188604883351218\\
670.334960521531	-0.00185460579473329\\
670.603177050663	-0.00170638884969776\\
670.870847963874	-0.00164765401916611\\
671.137888300128	-0.00163903660779852\\
671.271199899728	-0.00164028614142353\\
671.537506839709	-0.00173233183534194\\
671.803262305471	-0.0018984719998798\\
672.464985133404	-0.00212372799614968\\
672.596846588053	-0.00214488837548288\\
672.991819909837	-0.00212965117123076\\
673.385497259571	-0.00203324147548756\\
673.777893388957	-0.00189611175005666\\
674.429328909506	-0.00173424394893118\\
674.559231801393	-0.00168112751816807\\
674.688971731536	-0.00166167755833158\\
674.947990879922	-0.00152684966963079\\
675.335460301922	-0.00139689829325107\\
675.721888336716	-0.00135103102161338\\
675.850399014109	-0.00130058212232598\\
676.106995131043	-0.00126345110390957\\
676.23504544879	-0.00122429632608601\\
676.618435837283	-0.00121303054379496\\
677.381653210282	-0.00136815439043403\\
677.887576256786	-0.00143614395949498\\
678.391403295454	-0.00144303190256778\\
678.517006655064	-0.00142928581647084\\
678.642440130747	-0.00144073835065228\\
679.142913442643	-0.00138255081583338\\
679.267760105052	-0.00138882591897982\\
679.392462028177	-0.00135949249931855\\
679.889901588775	-0.00140607511332291\\
680.261456800185	-0.00152972548301022\\
681.123799698929	-0.00161433983680581\\
681.246376589701	-0.00166390234073788\\
681.613478211569	-0.00163956425001288\\
681.735628823739	-0.00159362646036243\\
682.707876236117	-0.00150411541108042\\
682.949461523195	-0.00140606676563948\\
683.069921366376	-0.00133386826109927\\
683.790000680161	-0.00106336928877226\\
683.909586044228	-0.00101938825810066\\
684.267913326001	-0.000952010533751491\\
684.506122339496	-0.000857425335425432\\
684.979967534878	-0.000722747202530627\\
685.097951988827	-0.000706308653775523\\
685.215816616219	-0.000629384002195366\\
685.333579398971	-0.000592141827610249\\
685.451265642474	-0.000528971735320738\\
685.568765990996	-0.000515591784619573\\
685.68624925351	-0.000474098254926503\\
685.803487168196	-0.000467382223064305\\
685.92058088846	-0.000430036658030986\\
686.037488711597	-0.000424736145191673\\
686.270878918785	-0.000337851939093525\\
686.50409094038	-0.000310324623228553\\
686.62052300009	-0.000303835884210457\\
686.736786037401	-0.000267138026742941\\
687.200634758856	-0.000200904494931819\\
687.547136584836	-8.20497699578482e-05\\
687.892622500459	-2.42238371583881e-05\\
688.007530612576	3.52863651187363e-05\\
688.579862834313	0.000182695303351466\\
688.807927864113	0.000187332184964362\\
689.035443098012	0.000159922882176033\\
689.262417238266	0.000184332381195418\\
689.375701304036	0.000181977358579388\\
690.052623499701	0.000331098898641358\\
690.277255092141	0.0003821436708904\\
690.724750442655	0.000497038439675634\\
690.947716273242	0.000575527210912696\\
691.170208504029	0.000541053392794311\\
691.502933221878	0.000563948209787668\\
691.834424959779	0.000644128632643515\\
692.274714468091	0.000685245328213568\\
692.494090788517	0.000767377702800331\\
692.603588947523	0.000783241226145037\\
693.040088742754	0.00100053459243554\\
693.257713588036	0.00107274765571219\\
693.366304762742	0.00110397080197799\\
693.58328376146	0.00111899996068132\\
693.691511541641	0.00107513426564765\\
694.015126851956	0.00102253635327543\\
694.122663925398	0.000985173449180365\\
694.230211620393	0.000974795936258488\\
694.552154077902	0.000854541543048981\\
694.766117880552	0.000751172890886664\\
694.872897137676	0.000726952751620047\\
695.192120089701	0.00060728754772299\\
695.298301638188	0.000599778736614098\\
695.404340240918	0.000521530109608648\\
695.61591676483	0.000463496409679465\\
695.721463916572	0.00044372124034453\\
695.826884592196	0.000392051641938451\\
696.037177930416	0.000317842439358174\\
696.142123621997	0.000287686835235945\\
696.247012751111	0.000218287270058681\\
696.351824750078	0.00017176812298203\\
696.456611044153	0.00010374735802543\\
696.561256602728	7.67253530966627e-05\\
696.66565868263	7.26923657339285e-05\\
696.874039519855	-3.27405903135514e-05\\
697.081803525942	-9.30250457713555e-05\\
697.392480900423	-0.000210360623896122\\
697.49584489261	-0.000219003553070252\\
697.599082629888	-0.000259188743370942\\
697.702194120243	-0.000265822389792447\\
697.907983090517	-0.000377310001681508\\
698.010709302031	-0.000391465639154376\\
698.317732918276	-0.000598387409240786\\
698.62404164291	-0.000903290468158957\\
698.725946192758	-0.00100234129888577\\
698.827702177701	-0.00106946819039422\\
698.929341914292	-0.00116787001707053\\
699.132098674114	-0.00130117131288898\\
699.435199005988	-0.00154319587250029\\
699.63666447738	-0.00165635172061229\\
699.837761780912	-0.0017013799435972\\
700.138248633166	-0.00181237165361381\\
700.238028551174	-0.00179975185835701\\
700.536735981934	-0.00185345822728777\\
700.636100696121	-0.00180826920507116\\
701.032108892805	-0.00172193518233144\\
701.229190197529	-0.00168948714599537\\
701.425653885325	-0.00169041256106084\\
701.523791436949	-0.00175612898283362\\
701.621855679632	-0.001768974185552\\
702.208092464135	-0.00203359318788898\\
702.305534790022	-0.00208634273235475\\
702.402924649236	-0.00217204047919495\\
702.597375516978	-0.00229600407908492\\
702.694320909676	-0.00231000196697551\\
702.791193360294	-0.00237416945321911\\
703.176594500715	-0.00245640412265402\\
703.559256805639	-0.00242475002050924\\
703.844955747802	-0.00231127962285882\\
704.129737300706	-0.00212002721821136\\
704.413441636018	-0.00187026749495089\\
704.601889877323	-0.00175851446522302\\
704.976924327582	-0.00162609021970184\\
705.07033685958	-0.00162764835886264\\
705.535681430601	-0.00176311870484369\\
705.813297568787	-0.00198631476177979\\
706.089714541912	-0.00213957194455361\\
706.273366087712	-0.0021361640891655\\
706.365055504929	-0.00205869200260622\\
706.54793361431	-0.00195396538163095\\
706.639149144239	-0.00187000831328987\\
706.730222867731	-0.00181792325838614\\
707.093203921223	-0.00144455680515421\\
707.273786689474	-0.00124112187938863\\
707.453994403423	-0.00106487317270876\\
707.543984009395	-0.000961545288760135\\
707.633820430317	-0.0008809853746925\\
707.723474779987	-0.000826766787554334\\
707.812881096899	-0.000720890311981748\\
707.991605086294	-0.000585837015819379\\
708.169747002839	-0.000442542318296546\\
708.435864460518	-0.000216010757071672\\
708.524326387012	-0.000139918707873221\\
708.789008154583	-7.9317635481857e-07\\
708.877108866663	1.97719965626675e-05\\
709.052867446528	9.28829186932489e-05\\
709.489931451772	0.00023382389008475\\
709.837734780207	0.000513992874971336\\
710.097657745533	0.000828688343403883\\
710.442709738389	0.00136187068164872\\
710.614591871252	0.00163937745355724\\
710.786064013429	0.00184359635204601\\
710.957208564852	0.00198353231678539\\
711.042630934814	0.00201662439928896\\
711.127917039462	0.00201528997831701\\
711.213067634161	0.00203924034451575\\
711.298041335687	0.00203667022287846\\
711.467895785143	0.00198434638411982\\
711.552598866686	0.00190769199866736\\
711.637235208901	0.00186878218153197\\
711.890439676652	0.00167336479262303\\
712.058729294141	0.00150344453243179\\
712.727628014465	0.00101631032487148\\
712.893868648317	0.000943560299333512\\
713.059615958882	0.000818256800130257\\
713.225058446008	0.000761401949148421\\
713.307665133179	0.00068048544812882\\
713.472610571666	0.000574865524527013\\
713.637152274676	0.000564729831353361\\
713.965237951551	0.000402897194589968\\
714.210124039926	0.000352307113189454\\
714.372750513063	0.000272451626074144\\
714.534869488429	0.000251489216680056\\
714.615754065298	0.000229382303132297\\
714.857910585497	9.65213220069927e-05\\
714.938438847304	0.000102368439115708\\
715.018967109111	6.12592032211978e-05\\
715.260069995172	2.45973430992308e-05\\
715.660026971535	2.62043124621414e-06\\
715.739629270584	4.84010898844645e-05\\
715.819105557782	3.38561138732985e-05\\
715.898427841079	5.28926577771927e-05\\
716.135785963334	3.1780341942067e-05\\
716.214732584504	6.06881015983163e-05\\
716.450943421063	4.23999393888153e-05\\
716.842432569816	0.00013292456662839\\
716.920352528991	0.000128263863302891\\
716.998228491289	9.96404857005473e-05\\
717.308859666754	0.000130349441519684\\
717.4636514797	9.11780870183065e-05\\
717.618071802731	9.9501590852924e-05\\
717.695095080617	8.57026773246616e-05\\
717.848811473545	0.000111898626528273\\
717.925640614436	8.98804808002751e-05\\
718.002341949852	9.88340699450418e-05\\
718.384853936873	8.35191826809023e-06\\
719.06768525013	-0.0004305852686457\\
719.143065675808	-0.000514807873514656\\
719.293618476905	-0.000655565374358957\\
719.368791171846	-0.000749259091435306\\
719.443915558526	-0.00080371458159334\\
719.518919409384	-0.000905994910226582\\
719.593827352124	-0.000951394767412239\\
719.743418090693	-0.00109489864723855\\
719.892627614365	-0.00117161011723965\\
719.967019480226	-0.00115489736924701\\
720.115653878525	-0.00116555330657775\\
720.338010584581	-0.00110293818897844\\
720.411942659814	-0.00115077062423552\\
720.559506399185	-0.00110518063104337\\
720.780021898018	-0.000999160877881877\\
720.85332519214	-0.00094003683216215\\
720.926523371833	-0.000852046972681819\\
721.145810702126	-0.000658878983472277\\
721.218804744416	-0.000526776865967804\\
721.364515678109	-0.000469140233690268\\
721.800110714613	-0.000739021592039535\\
722.016586361666	-0.000947715495385637\\
722.088578293855	-0.00100161997124815\\
722.232124580114	-0.00104126429152984\\
722.375317636706	-0.00114943331800532\\
722.518312492222	-0.00120086650201756\\
722.589709101625	-0.00121742947135317\\
722.732349293792	-0.00128161052566611\\
722.803534305362	-0.00129085410310381\\
722.945655349147	-0.00124091344571298\\
723.016543958654	-0.00118737919808609\\
723.087315169826	-0.00110388021255403\\
723.157958592592	-0.00108314605029136\\
723.228560198328	-0.00102898102329618\\
723.299034662911	-0.00102280186229109\\
723.369521728555	-0.000971925061435286\\
723.440001135387	-0.00089056651086139\\
723.580674219516	-0.000897476376508166\\
723.650917769494	-0.000954535662003764\\
723.721128397586	-0.000983147973215637\\
723.791325945469	-0.00104369179291552\\
723.93135314246	-0.00120421656060898\\
724.070953195277	-0.00132075112821894\\
724.210130322722	-0.00156586547836923\\
724.487873078732	-0.00229331602656657\\
724.557164718349	-0.00257349456205702\\
724.626451270504	-0.0028256253139034\\
724.76470836607	-0.00343947057774585\\
724.83371259351	-0.00374888581245614\\
724.902664589579	-0.003981982230016\\
724.971586362567	-0.00419087561908782\\
725.109204594951	-0.00454624954102201\\
725.177953141462	-0.00465225461209684\\
725.246585324114	-0.00478340122924692\\
725.315251816125	-0.00485484495618493\\
725.383842788598	-0.0049609412603786\\
725.861698108987	-0.00536804153205139\\
725.997595174863	-0.00537770347409605\\
726.065374154235	-0.00536556220527018\\
726.133070543616	-0.00537554167351573\\
726.403521432208	-0.00514524298557717\\
726.538380052423	-0.00499682238000787\\
726.605753721468	-0.00496982691777248\\
726.740292628443	-0.00482161825198091\\
726.807460322158	-0.00477180498489815\\
727.008574165027	-0.00468780746791708\\
727.075548235548	-0.00464352917879296\\
727.142532532944	-0.00455629862119622\\
727.276456010333	-0.00445976663456804\\
727.343321627517	-0.00436844037585615\\
727.543530491079	-0.00424285119800061\\
727.809121956079	-0.00387675388185471\\
727.941591330679	-0.00368740117437483\\
728.007715042641	-0.00352594570495057\\
728.073734799348	-0.00344042450774396\\
728.139714205543	-0.00326017089480501\\
728.205654678931	-0.00311283449480015\\
728.271576336884	-0.00292922640403503\\
728.535052350855	-0.00230739806215752\\
728.666630692942	-0.00213256617098523\\
728.732359662128	-0.00208451555056399\\
728.79807973958	-0.00201229108313328\\
728.929310986219	-0.00194729408065086\\
729.125847103688	-0.00198708620723664\\
729.191338316956	-0.00195335439752853\\
729.321968428063	-0.00194655614450312\\
729.452353725995	-0.00203229600163013\\
729.517416007322	-0.00209072013115019\\
729.777313165534	-0.00246157347430653\\
729.84223387447	-0.00259185870925194\\
729.90718262288	-0.00277105065094929\\
729.972067845599	-0.00289444851819098\\
730.036920571294	-0.00306724731387931\\
730.295711486158	-0.00362764039607555\\
730.360409271803	-0.00382590184312903\\
730.425046539688	-0.0039889988872801\\
730.811887543859	-0.00520201626363814\\
730.940432325763	-0.00562342599619114\\
731.197443719038	-0.00635627616998136\\
731.261634136715	-0.00647672353420603\\
731.389789808394	-0.00676265877541482\\
731.453785084223	-0.00688137687450308\\
731.51775741861	-0.00704003129078501\\
731.581674553572	-0.00723028190293462\\
731.645508568287	-0.00736839967032665\\
731.709322517112	-0.00753330709596867\\
731.900634303415	-0.00791714380625308\\
732.027991339215	-0.00806880786137754\\
732.218913998561	-0.00826668220702231\\
732.282492339218	-0.0082625187933445\\
732.346087459264	-0.00828104111928951\\
732.536462548389	-0.00840782447187394\\
732.599793346802	-0.00848574969256788\\
732.663051104091	-0.0084780002853222\\
732.726293262636	-0.00851052170435196\\
732.789568554025	-0.00852030376881885\\
732.852766591932	-0.00855550553433204\\
732.97902081958	-0.0086906776197111\\
733.105261951856	-0.00889821529528945\\
733.231225350244	-0.00904015374976552\\
733.48265442754	-0.00931584188606394\\
733.545404469907	-0.00937048645289451\\
733.608105114215	-0.00936077279493475\\
733.795984492365	-0.00942303360818642\\
733.858545267005	-0.00942562593547791\\
733.983625103528	-0.00947606687748248\\
734.046112333791	-0.00947569387358271\\
734.108590583624	-0.00945204668039423\\
734.233441544183	-0.00952030564928918\\
734.295933185935	-0.00954318543278987\\
734.358300792317	-0.0095917503988403\\
734.483102856538	-0.00973670969847262\\
734.545443488462	-0.00977426610302246\\
734.607750682969	-0.0097808316714918\\
734.669969740207	-0.00985956535328114\\
734.73212637578	-0.00984559803475804\\
734.794306150901	-0.00979086435313548\\
734.85649508995	-0.00978251064520919\\
734.918609810095	-0.00974350276533187\\
734.980732221474	-0.00975216253129929\\
735.042813731312	-0.00973622709079791\\
735.228806220065	-0.0097596132579838\\
735.290700979008	-0.0098525361687507\\
735.352490084558	-0.00986425308326488\\
735.41423124063	-0.00992745456892408\\
735.599229990344	-0.0102776049764088\\
735.784186256021	-0.010578077396076\\
735.845807581086	-0.0107794617321133\\
736.091555422877	-0.0114528467769333\\
736.152887198761	-0.0116294893782651\\
736.214157452161	-0.0117100491097517\\
736.397698440931	-0.0120202484449692\\
736.458795937552	-0.0120800740505729\\
736.519840891066	-0.0121843879859398\\
736.580859687701	-0.0121943268048881\\
736.64183056488	-0.0122561485817414\\
736.70275030324	-0.0122684215871232\\
736.763685189826	-0.0122510568768348\\
736.88540007836	-0.0122988298900282\\
737.067743373872	-0.012152406149653\\
737.310334874477	-0.0119112886707171\\
737.370924766827	-0.0118784380017587\\
737.431439479463	-0.0117792026961752\\
737.552391914134	-0.0116263008219448\\
737.612805659041	-0.0115280079053264\\
737.733472849032	-0.0113988249909198\\
737.793785667573	-0.0113342462436776\\
737.854022413665	-0.0113396823369385\\
738.21495012591	-0.011625458924641\\
738.275020242119	-0.0117025726530073\\
738.335046464246	-0.0117203039756077\\
738.395029214321	-0.0117149266651495\\
738.454997831669	-0.011752290432014\\
738.634802664303	-0.0116609918209178\\
738.754573082999	-0.0115668914262415\\
738.814435986512	-0.011542747582439\\
738.874292534411	-0.0114607185162185\\
738.994011906634	-0.0111567927524447\\
739.053875496621	-0.0109993455859012\\
739.233368939001	-0.0104625166814003\\
739.293184390556	-0.0103205345826609\\
739.352996790327	-0.0101164754881893\\
739.412783561028	-0.00995195251618952\\
739.47256825211	-0.0097592515761562\\
739.532356862864	-0.00960509488174921\\
739.592115940266	-0.00941148599349617\\
739.711609924537	-0.00907930671507984\\
739.771339896416	-0.00889504450719869\\
739.831042092101	-0.00877106943914896\\
739.890705487097	-0.00854855664442766\\
740.010031108633	-0.00820742209680247\\
740.069666011232	-0.00805170262492538\\
740.188898581372	-0.00770982196002024\\
740.308037386934	-0.00740127530241352\\
740.843571228249	-0.00582466937385107\\
740.903030279068	-0.00555879560613448\\
740.96251473027	-0.00534140064803523\\
741.021994703524	-0.00507936427629829\\
741.08145767786	-0.0048432694748044\\
741.259920276028	-0.00394816484811145\\
741.319424615579	-0.00361597475910003\\
741.438401624308	-0.00300128359856444\\
741.497942694041	-0.00268022520651812\\
741.55749582229	-0.00241142918594051\\
741.735942944904	-0.00138219403947915\\
741.914215134777	-0.000469837337732315\\
741.973610715518	-0.000202664338530667\\
742.092362183391	0.000134048800873643\\
742.151815093895	0.000300846427876422\\
742.330059579985	0.000660828479112752\\
742.508124795156	0.00079407049895508\\
742.567461829289	0.000814565293012492\\
742.626778110384	0.000763526149853533\\
742.686072068363	0.000685606443994402\\
742.745383018742	0.00063767819210625\\
742.863999226963	0.000431897009093518\\
742.982517352331	0.000160407932412454\\
743.041753614461	-3.6279670894146e-05\\
743.100973837807	-0.000208464213756088\\
743.160227981206	-0.000427198011948349\\
743.397326165733	-0.00121314032912778\\
743.456600235477	-0.00141668717799348\\
743.515914860097	-0.00164450962529372\\
743.575255001852	-0.00182366243325305\\
743.634553067036	-0.00208364989532583\\
743.69383027127	-0.0022940362675854\\
743.931063916035	-0.00298086405894082\\
743.990414485967	-0.00308631150528527\\
744.049735485013	-0.00323193240910769\\
744.227754193918	-0.00359514686192597\\
744.28711863386	-0.00367351316424447\\
744.346511556781	-0.00382012594491243\\
744.465198627796	-0.00405308266408611\\
744.583964605278	-0.00420217338364637\\
744.821857053735	-0.00468467437099207\\
744.881385147277	-0.0047897213851229\\
745.000391837324	-0.00504810171310055\\
745.119461405362	-0.00515344627569903\\
745.238528378399	-0.0051744874092492\\
745.35754432719	-0.0051672641808409\\
745.476691627056	-0.00506600248172617\\
745.536299355614	-0.00498327853927094\\
745.595895622725	-0.00484168085768033\\
745.655516599125	-0.00472505217157959\\
745.71504538887	-0.00454741813166493\\
745.774595889791	-0.00441426893371499\\
745.83417952879	-0.00421759431412738\\
745.953266765133	-0.00388041401606642\\
746.012814067751	-0.00368270305364149\\
746.072427709772	-0.00341045995264722\\
746.132059127709	-0.00319842148712723\\
746.191733237743	-0.00294747327768619\\
746.430513567227	-0.00214982405304909\\
746.549962556894	-0.00170380541794657\\
746.609644719499	-0.00151215491848689\\
746.669367152066	-0.00126784219969522\\
746.968186292499	-0.000244386457666224\\
747.027958667947	-0.000122064322795268\\
747.147412419514	0.000211728225394836\\
747.266889277895	0.000433607939953617\\
747.386341755385	0.000555575953057996\\
747.446117644281	0.000578078605713017\\
747.505952560924	0.000670562406980935\\
747.805102102174	0.000543264635666674\\
747.924673220705	0.000403261360020224\\
748.044315250866	0.000249732870088337\\
748.104105565321	0.000149111720020301\\
748.283333229692	-0.000336331589210204\\
748.402814537725	-0.000554347228217011\\
748.581996751744	-0.000976954459019908\\
748.641759505056	-0.00117269603936165\\
748.701562653153	-0.00126607219374364\\
748.880923404138	-0.00171973614715171\\
748.940754919761	-0.00179426620400136\\
749.000668457377	-0.00182451187254173\\
749.1204460826	-0.00195641340872044\\
749.300164076817	-0.00196123371517842\\
749.660172386162	-0.00177743063102298\\
749.78037524971	-0.001761628716622\\
749.900715111476	-0.00184136713107819\\
750.081413584937	-0.00197500260730976\\
750.201696498232	-0.00217610287165826\\
750.261778076562	-0.00227178764691871\\
750.32184277972	-0.00239598981158906\\
750.381913312596	-0.0024853562753151\\
750.442015937553	-0.00260097763555223\\
750.502120297986	-0.00267509100774532\\
750.622304306426	-0.00290152660625154\\
750.682497628071	-0.00300492536200636\\
750.742742836555	-0.00307747312615447\\
750.803038049175	-0.00317520516762215\\
750.863368182914	-0.00324477602305251\\
751.044407790498	-0.00337094148881079\\
751.165145982462	-0.00335162216981644\\
751.225571788981	-0.0032274004656756\\
751.285991237442	-0.0031292156188556\\
751.346447969262	-0.00298940514528567\\
751.467428950193	-0.00276003259364188\\
751.527934726339	-0.00263344686402434\\
751.588476071313	-0.0024605801730786\\
751.649038180113	-0.00225546013780331\\
751.891366122321	-0.00155293963416625\\
751.952023599432	-0.00136671814266265\\
752.012657350286	-0.00129526090245236\\
752.134008288123	-0.00120179110444951\\
752.194683657445	-0.00115381918988078\\
752.376835342653	-0.00120379702718765\\
752.559153367789	-0.00138205779239797\\
752.619975023491	-0.00140324735320974\\
752.741649028866	-0.0015188691882031\\
752.863430606047	-0.00156886462923467\\
753.046216310539	-0.00168019723071211\\
753.107182465688	-0.00166769727479732\\
753.168176416928	-0.00171517405442501\\
753.473509798272	-0.00157079842017538\\
753.534665113649	-0.00145818957798838\\
753.595808854036	-0.00139543118280017\\
753.657001232716	-0.00138688613390059\\
753.840711305738	-0.00109477742921626\\
753.902033582674	-0.00098758618185002\\
754.086136493026	-0.000546837189062899\\
754.208970476638	-0.000251297272939155\\
754.270440068527	-5.78918147766672e-05\\
754.393419634282	0.000154254921540087\\
754.516460115394	0.000331000771893741\\
754.57803658763	0.000355503978425986\\
754.639599506689	0.00040307980691523\\
754.701191237806	0.00038695028604252\\
754.886060684144	0.000246639162583051\\
754.94773429345	0.000151145290260501\\
755.071107992338	-0.00014856198401958\\
755.132835058059	-0.000262787090832717\\
755.19458777517	-0.000437576670719864\\
755.256382404582	-0.000573697061668099\\
755.318203817344	-0.000755193205009164\\
755.380020356476	-0.000909169770579865\\
755.503745954385	-0.00116474866206318\\
755.565624962891	-0.00121596640008192\\
755.627574812131	-0.00129648135498428\\
755.689527908521	-0.00130527994281238\\
755.813540553779	-0.0013713213779738\\
755.875586280092	-0.00131458882242441\\
755.93767894075	-0.0013074801285029\\
756.061920487449	-0.00122134805678797\\
756.124052185512	-0.00114330475889801\\
756.435197017388	-0.000973411580048378\\
756.49751604901	-0.00095063639696491\\
756.559844898351	-0.000949734621030984\\
756.622186581616	-0.000904215079799542\\
756.746958006261	-0.000951386641190766\\
756.809361289948	-0.000911821684326242\\
756.934299171234	-0.000920828011885533\\
757.247164685151	-0.00117180125755567\\
757.309809029929	-0.00122830854252243\\
757.497858072083	-0.00162518946638102\\
757.623392461555	-0.00192043084791749\\
757.686238499507	-0.00211845131991595\\
757.749074200278	-0.00226869720825107\\
757.87487686618	-0.00261029007606339\\
758.063746805512	-0.00304870963020676\\
758.189807572146	-0.00318610637134498\\
758.252921177554	-0.00324891703019148\\
758.316055497392	-0.0032874489495498\\
758.442453322744	-0.00326456334073555\\
758.505658461438	-0.00317628389484526\\
758.568910395646	-0.00313987449612796\\
758.632209355608	-0.00308078395971734\\
758.695531219689	-0.00296485716216921\\
758.758928687983	-0.00290734262443948\\
758.885807362712	-0.00272328775452024\\
758.949301360386	-0.00265842833209717\\
759.012743478562	-0.00256063003894269\\
759.139675628306	-0.00250275535324818\\
759.330441085607	-0.00237746127675109\\
759.394195227984	-0.00234671210978377\\
759.713424105931	-0.00239450225205928\\
759.84124179262	-0.00243737559549118\\
759.90519370586	-0.00247005647156584\\
759.969165690849	-0.00247636214623981\\
760.03316222368	-0.00250797879459697\\
760.22515471617	-0.00241543852962423\\
760.289276679532	-0.0023815468975954\\
760.353520726341	-0.00238743475551928\\
760.481971825831	-0.00233320997767805\\
760.546254748104	-0.00232698333763892\\
760.610524999488	-0.00227128780068142\\
760.674947050334	-0.00225036244330568\\
760.739328147126	-0.00218919609835666\\
760.868200301174	-0.00210724069791013\\
760.932757992658	-0.0020249863977142\\
760.997362213529	-0.00197146628420342\\
761.062013290434	-0.00187636886300879\\
761.19145683487	-0.0017662734961732\\
761.256240938142	-0.00165275195797676\\
761.321140749437	-0.00156067596640241\\
761.386001832449	-0.00151397715160329\\
761.515938101763	-0.00129619105632628\\
761.580974869963	-0.00114556683195133\\
761.64605183613	-0.00102945559603995\\
761.711177577693	-0.000873887509669657\\
761.776333550383	-0.000767735837484906\\
761.841541324438	-0.000595660807107379\\
761.972116806782	-0.000398794043007911\\
762.102809991531	-0.00031119928348744\\
762.168207687535	-0.000300824970850044\\
762.233640257346	-0.000319246312301402\\
762.29911699247	-0.000381665961754152\\
762.43007192054	-0.000554727025132706\\
762.561162282328	-0.000833665550317164\\
762.626828579894	-0.00101084616403568\\
762.758253954909	-0.00131613352129989\\
762.824047567319	-0.00150051678292584\\
762.889913070166	-0.00165352625219839\\
762.955804952528	-0.00184558688056313\\
763.087687540496	-0.00205246685982274\\
763.153699883702	-0.00218485094899279\\
763.219776783184	-0.0022678800913809\\
763.285910564831	-0.00230867176446736\\
763.352093743183	-0.00232357519007564\\
763.550864120117	-0.00241846286269265\\
763.617205109532	-0.00237980315137065\\
763.683523626651	-0.00242566209578854\\
763.749856824286	-0.00242683001079058\\
763.882774995929	-0.00248442511713165\\
763.949241867738	-0.00255306735266458\\
764.015775878355	-0.00259758376830632\\
764.082384405949	-0.00267967400964153\\
764.416291653327	-0.00298410203015465\\
764.550264485752	-0.0031209036378641\\
764.617370419542	-0.00325228410827094\\
764.886250391191	-0.00338844987834364\\
764.953668031445	-0.00345553764520901\\
765.156020819079	-0.00357456311724036\\
765.698147004034	-0.00397141036739868\\
765.834229527266	-0.0039961052802937\\
765.902418151609	-0.00396654860787748\\
765.970632311694	-0.00396854238692868\\
766.038889430823	-0.00393762521662211\\
766.107154060742	-0.00394705009148311\\
766.175456443568	-0.00393001293286943\\
766.243802315931	-0.00389061391570067\\
766.312251883082	-0.0038136992895943\\
766.449097071692	-0.00372177167048449\\
766.517632567818	-0.00371717838754648\\
766.586242504323	-0.0036288443769763\\
766.72356090667	-0.00354243959213818\\
766.861214000517	-0.00347894652952618\\
766.930158504956	-0.00349301494225074\\
766.999123208088	-0.00348548912529623\\
767.068173327272	-0.00350175480195958\\
767.137218530039	-0.00346321039194208\\
767.206294776565	-0.00350772856063486\\
767.275532678228	-0.00349389902294206\\
767.344751638219	-0.00351918198384737\\
767.622434933011	-0.00350050589838702\\
767.970686575703	-0.00350930507056546\\
768.040547257972	-0.00348662922851872\\
768.180542522524	-0.00355735620223641\\
768.250651662039	-0.0036129567261014\\
768.320782975512	-0.00369109836060488\\
768.39094052476	-0.0038033333223666\\
768.531269911003	-0.00390312948502469\\
768.60152077928	-0.00396767766301309\\
768.671820516105	-0.00400015286300004\\
768.742225997476	-0.00408682418878925\\
768.883177210782	-0.00418450887877952\\
769.024297498675	-0.00420481072478651\\
769.094928981189	-0.00421846846086282\\
769.165651405976	-0.00420272501878571\\
769.307098710533	-0.00414070516239917\\
769.590713306283	-0.00411898319555348\\
769.804292337637	-0.00401422894537973\\
769.875629022223	-0.00402656491553444\\
769.947023264036	-0.00400912630209405\\
770.018493034341	-0.00404734905885107\\
770.090078140182	-0.00402869826507413\\
770.161711912917	-0.00410531981685835\\
770.233424955406	-0.00414907988886171\\
770.376933433227	-0.00432865889558798\\
770.520929163511	-0.00458018861570508\\
770.737300239196	-0.0048988838771038\\
770.881905528395	-0.00507196990372449\\
770.95430424239	-0.00506255406810396\\
771.026786574253	-0.00511638922432667\\
771.099324726202	-0.00513911683697188\\
771.171944277134	-0.00513166021187317\\
771.681911060528	-0.00490195941472393\\
771.755069340203	-0.00482561680325944\\
771.974903206181	-0.00473342202235472\\
772.048316194689	-0.00466657831680095\\
772.195253674146	-0.00470370094421924\\
772.268837117829	-0.00474449997659576\\
772.563948259547	-0.0050171986405303\\
772.786028764216	-0.0053460074625491\\
772.860137433777	-0.00547627531284434\\
773.231869505462	-0.00593637441306782\\
773.38100656118	-0.00608203290755682\\
773.680109939197	-0.00620257638070143\\
773.905329211137	-0.00617601687781644\\
774.358027581167	-0.00605303805104995\\
774.433660951915	-0.00605362384374075\\
774.509385788533	-0.00609065759374516\\
774.661128698999	-0.00608445295847559\\
774.737088477429	-0.00615232142934019\\
774.813077516593	-0.00618244397139733\\
775.34741418831	-0.00668759566417521\\
775.500591091039	-0.00677612643028169\\
775.653940242713	-0.00679572030685449\\
775.730735774078	-0.00677206730654234\\
775.961268760869	-0.00680994216861563\\
776.115406785487	-0.00680236384164346\\
776.270062318186	-0.00676639757443809\\
776.658186075362	-0.00663860050462972\\
776.735956607056	-0.00659809795240562\\
776.891777277452	-0.00657772277395452\\
776.969856923033	-0.00653844599742115\\
777.282802709443	-0.00651769170212901\\
777.439434024573	-0.00652312369811625\\
777.517870742955	-0.00652055192608714\\
777.596459977272	-0.00656502120034475\\
777.6750787849	-0.00658195465803146\\
777.753882481552	-0.00662393438369691\\
777.832716681138	-0.00668963432133296\\
777.990631964377	-0.00677367422599673\\
778.069713067329	-0.00684171548664381\\
778.148824672206	-0.00686006135094885\\
778.227998263192	-0.00691020134786413\\
778.466305286229	-0.00699575816054221\\
778.705216699106	-0.00720684119971793\\
778.944560832016	-0.0072823531990025\\
779.264460840358	-0.00742281541238299\\
779.344580968347	-0.00743278860795726\\
779.505066229497	-0.00751979717529139\\
779.907592021324	-0.00770245851958862\\
780.31187416052	-0.00797694280959149\\
780.474326039764	-0.00809860277183816\\
780.55578312689	-0.00782148801170024\\
780.718727793737	-0.00693428119222972\\
780.881766417578	-0.00604925857066974\\
781.783720910743	-0.0013520102942266\\
781.86603996071	-0.000937040545181844\\
782.278773190297	0.00103973233660781\\
782.44427431665	0.00185080673304583\\
782.60997866964	0.00261746231979032\\
782.775926670605	0.0033875199889053\\
782.941925495716	0.00416236379601287\\
783.191117178324	0.00532942758877653\\
783.773842077391	0.00793526990571536\\
783.940673065166	0.00793564282764692\\
784.024181126392	0.0078728788216722\\
784.107787260763	0.00784345657245922\\
784.191461123131	0.00778052911482519\\
784.358984296048	0.007696464508399\\
784.526718690822	0.00760339382327402\\
784.694419208576	0.00746288167340481\\
784.778326366994	0.0074457183410459\\
785.030182796165	0.00722506303043247\\
785.198072821841	0.00702341364171843\\
785.365937544407	0.00678044018081891\\
785.617998566975	0.00644990110470189\\
785.702003964535	0.00629926704891659\\
785.78603011893	0.0061819223698194\\
786.122398317077	0.00589103507354594\\
786.54264094568	0.00582097358676492\\
786.794559048332	0.00570900295861065\\
786.878487032268	0.00570559945629157\\
786.962395550357	0.00566303020787018\\
787.046277403784	0.00567250397489261\\
787.213862085788	0.00556840205922526\\
787.297671078822	0.00552095136345088\\
787.381400658059	0.00543760073458088\\
787.716182388112	0.00524299279970819\\
787.883682093278	0.00511011623268587\\
787.967523095145	0.00501553496053475\\
788.051350482809	0.00494848408129656\\
788.135142688818	0.00490486452486039\\
788.469970759706	0.00461143729569358\\
788.553682395651	0.00447620765999091\\
788.888486874949	0.00405671919111228\\
788.972195629374	0.00396855038991362\\
789.055872602628	0.00385266734178913\\
789.139527958679	0.00378068699956202\\
789.223142669951	0.00374454959273862\\
789.306651751624	0.00368451208385068\\
789.473649677507	0.00363517863968355\\
789.890536052785	0.00376146518647147\\
790.056999306829	0.00392414743589597\\
790.556056341784	0.00425801760354716\\
790.72250596385	0.00438846180247765\\
790.805745218994	0.00442898535516179\\
790.972283908336	0.00458331063714468\\
791.138741515362	0.00474060429075962\\
791.221966487158	0.00486765524340171\\
791.305133360383	0.0049259115339737\\
791.637973801919	0.00551773174936443\\
791.804392261779	0.00581682557424301\\
791.887595090378	0.00591827291702884\\
792.136953225601	0.0062834101856879\\
792.22000380779	0.00638139404941285\\
792.386046607023	0.0065101945006063\\
792.634790393109	0.00660462761481995\\
792.717571038084	0.00659127199253362\\
792.882952836243	0.00665377078610163\\
793.048423284656	0.00659222785816382\\
793.213895993142	0.0064728080532177\\
793.296693731467	0.0064139647738557\\
793.462095904559	0.00619120864814704\\
793.544685481392	0.00606761113101584\\
793.709846241667	0.00576017011758267\\
793.957717717563	0.00519585519953125\\
794.122980655052	0.00472437537405312\\
794.783103663464	0.00233012125556797\\
794.86548324142	0.00206645433877384\\
794.947809333785	0.00182639305273824\\
795.030140872989	0.00165216104289811\\
795.194805485105	0.00124567233979178\\
795.524274351343	0.000469922069783024\\
795.606477740596	0.000250203224481993\\
795.770951479463	-0.000149424772189377\\
795.853136002948	-0.000396152921780413\\
796.099726752801	-0.00098646751735032\\
796.264187733067	-0.00138377195548856\\
796.51077985736	-0.00186658672555495\\
796.674949422978	-0.00216695481879015\\
796.838906651551	-0.00252514045826047\\
796.920900841797	-0.00266184736335617\\
797.002872045105	-0.00283703293791859\\
797.248856570704	-0.00325541315123701\\
797.494574830848	-0.00376603861946023\\
797.6582413718	-0.00417691998768532\\
798.06678762928	-0.00527466311325497\\
798.148387650054	-0.0054653190514955\\
798.311440110133	-0.00579909823250091\\
798.39289387582	-0.00591146007320731\\
798.474357388201	-0.00597272806010096\\
798.555855321951	-0.00607525838506717\\
798.63734082728	-0.00614510830860127\\
798.881863971325	-0.00641786164658242\\
798.963348499443	-0.00654799545952756\\
799.126374855761	-0.00686507200930464\\
799.452342611565	-0.00770511952975994\\
799.533829762697	-0.00797356248779124\\
799.778226211582	-0.008642001552289\\
799.941191540123	-0.00903868058003354\\
800.022708310029	-0.00916348846953952\\
800.104221875182	-0.00934348259045237\\
800.18565039122	-0.00948679896396243\\
800.267090240835	-0.00959742744907999\\
800.511458148977	-0.00984082944398779\\
800.674236588448	-0.00994923586642926\\
800.755565178365	-0.0100123723785828\\
800.999313049748	-0.0099822170667494\\
801.080525250694	-0.00995801056865275\\
801.161753464797	-0.00990205630660057\\
801.242982762384	-0.00987937746970147\\
801.567843179823	-0.00962870491343892\\
801.811363551904	-0.00936484249200475\\
801.973706640135	-0.00917579376084632\\
802.136081579692	-0.00906790924420875\\
802.21724843016	-0.00904139671843041\\
802.379493329369	-0.00910241025337655\\
802.541700592225	-0.00931923204632312\\
802.622795582552	-0.00945392397102296\\
802.703875595916	-0.00954275001208771\\
802.947163362797	-0.00992394790193885\\
803.028263727619	-0.0100164016818098\\
803.27142984929	-0.0102034982512578\\
803.35244302984	-0.0102610162222163\\
803.595341778289	-0.0105160807861466\\
803.676288531062	-0.0105653931112784\\
803.919033304986	-0.0109177643396379\\
804.08097445437	-0.0112924919847046\\
804.323753981747	-0.0120321080527219\\
804.647536361751	-0.0132425240807379\\
804.72859661599	-0.0135746774282097\\
804.890641455555	-0.0141806587138262\\
804.971643783211	-0.0145152017255441\\
805.05268104992	-0.0148199669578162\\
805.133703127838	-0.0150972245005505\\
805.214693244251	-0.0154081793392606\\
805.376695229081	-0.015918110734674\\
805.538692741406	-0.0164662986336452\\
805.61968089718	-0.0166786956217493\\
805.862634061687	-0.0173858590059126\\
806.024578796324	-0.0178267566450359\\
806.10554997707	-0.0180365276322618\\
806.267482227828	-0.0183330926605549\\
806.348444298555	-0.0184638516283258\\
806.429409969702	-0.0185349078519721\\
806.51036822703	-0.0185498266536115\\
806.591313317258	-0.0184636090461936\\
806.834143816239	-0.018106301735088\\
806.99598422147	-0.0177265716826014\\
807.076916775367	-0.017526078494484\\
807.319599102341	-0.0170017081294418\\
807.481344506256	-0.0167032640573552\\
807.562191520784	-0.0165498845060483\\
807.723870115889	-0.0163555204064778\\
807.804707176899	-0.0163245964064345\\
808.047185636616	-0.016169116229662\\
808.289596337216	-0.0160594362509983\\
808.451189928819	-0.0158967722536545\\
808.53197509994	-0.0157923796853083\\
808.774286295055	-0.0155545119744147\\
808.855046122809	-0.015427070962005\\
809.016499807402	-0.0152606169200453\\
809.339362675644	-0.0149422133268899\\
809.420071862028	-0.014931145142441\\
809.662189340352	-0.0148375598786288\\
809.904313598746	-0.0147492967399785\\
810.065737048448	-0.0146278402421558\\
810.307960013741	-0.0143086228190441\\
810.38870909872	-0.0141731937982286\\
810.550233182379	-0.0138201676857079\\
810.630988051219	-0.0137073727617008\\
810.711780761552	-0.013618295300148\\
810.873289938925	-0.0135406833690013\\
810.954073772742	-0.0135383762637957\\
811.115589899407	-0.013635189601132\\
811.196344301172	-0.0136879032440902\\
811.277118727123	-0.0137680705782941\\
811.600119005864	-0.0142664438587872\\
811.68089013419	-0.0144117876302516\\
811.842390155084	-0.0145715298679079\\
811.923141419872	-0.0145939700670397\\
812.084626698875	-0.0145745006225297\\
812.246141621063	-0.0144132685792329\\
812.326903495721	-0.0142942388706615\\
812.488459349861	-0.0140113752773914\\
812.65000578043	-0.0136185578600134\\
812.730786276655	-0.013384877758881\\
812.973141082823	-0.012579290232793\\
813.05392613866	-0.0122865393904021\\
813.377142505268	-0.0110205982209663\\
813.457964674033	-0.0107325202438915\\
813.538795369448	-0.0103835216084462\\
813.619634959275	-0.0100936115919694\\
813.700486184095	-0.00982534359479814\\
813.781324351112	-0.00952531227517284\\
813.862197965703	-0.00928832395186419\\
814.185752719072	-0.00814806005246282\\
814.590362465996	-0.00687378175632603\\
814.671284829457	-0.00665182883244597\\
814.752240924053	-0.00645595346122718\\
815.076013387221	-0.00578250021987969\\
815.237903860886	-0.00548671985814053\\
815.642760193324	-0.00475319314239186\\
815.804803682404	-0.00440093577276457\\
816.047958410129	-0.00394179236468517\\
816.453637712456	-0.00320845089993327\\
816.616057286257	-0.00292683054931331\\
816.69729150233	-0.00284492595153552\\
816.941141121424	-0.0025355058594414\\
817.022460074455	-0.00245440875494296\\
817.103820904998	-0.00242129185551221\\
817.510822366887	-0.00211306791027255\\
817.592280391537	-0.00201329104970682\\
817.673739096457	-0.00199012424536704\\
817.83676197067	-0.0017728151698293\\
817.918283653144	-0.00166650661537915\\
817.999824868713	-0.00152861215542544\\
818.244552278706	-0.0011940516312734\\
818.489339917946	-0.000975530484993214\\
818.570963948695	-0.000938858699896628\\
818.815925977975	-0.000912925347165583\\
819.142769035563	-0.000902357593417946\\
819.224504801216	-0.000871267708475898\\
819.306287993316	-0.000812519469491235\\
819.388051345633	-0.000779500715111681\\
819.469845218699	-0.000701960021046943\\
819.551662213898	-0.00066378666087985\\
819.633429017453	-0.000594026536873571\\
819.797089125602	-0.00035863410789716\\
819.878959438459	-0.000272076403462052\\
820.370824674068	0.000542346972451924\\
820.534866519215	0.000714845864081326\\
820.616942948448	0.000843188761905367\\
820.781088659696	0.000988928007700451\\
821.109746474996	0.00117378512072719\\
821.192014671716	0.00118017781016988\\
821.274251125104	0.00122257694602013\\
821.356531388662	0.00118735170576656\\
821.438822591216	0.00112683934105462\\
821.521071625645	0.00110371189884972\\
821.685755819568	0.000953114573235325\\
821.850550011983	0.000828222599920991\\
821.932958469818	0.00075312288402074\\
822.26268588792	0.00063184705356889\\
822.675224207679	0.000546207706292989\\
822.757694635486	0.000563028661076714\\
822.840195548235	0.000615386575418597\\
822.922727137788	0.000618569908965583\\
823.005253180853	0.000672941945254024\\
823.087799850679	0.00070266817317588\\
823.252981602837	0.000821898271397004\\
823.335611629899	0.000898359863867881\\
823.500972302186	0.000994242554270386\\
823.583692892778	0.00106294141789931\\
823.666482869506	0.00108291012440986\\
823.832125461205	0.00127101235784721\\
823.914998331301	0.00130483058887876\\
824.246813753355	0.00157042257671947\\
824.49604188421	0.00168557168331063\\
824.579170344201	0.00171496911775648\\
824.662235407905	0.00171247692594534\\
824.745323766806	0.00174622444035322\\
825.077977218791	0.00167300134864945\\
825.577521662609	0.00143850362837838\\
825.66085332265	0.00143815662852376\\
825.744197387232	0.00140030999830287\\
825.827537473623	0.00141138871947533\\
826.077537687742	0.00133344673497504\\
826.160878338466	0.00133096919773834\\
826.327782887317	0.00117445969044638\\
826.411263793398	0.00111624054318327\\
826.494785855398	0.00101352212766415\\
826.661946412152	0.000906522038803814\\
826.829140968297	0.000887230495209224\\
826.912708785474	0.000902041281506172\\
826.996384723633	0.000940563686754103\\
827.080128411183	0.000932304937350636\\
827.163967313575	0.000968025102451975\\
827.247860940683	0.00096642638686717\\
827.331754567792	0.00100442248526633\\
827.415675893452	0.000995132305206425\\
827.499624847506	0.00101998294974237\\
827.919024011654	0.000903718447375468\\
828.002923916274	0.000857476820669945\\
828.086893851847	0.000775622843093515\\
828.254937009832	0.000672277008334277\\
828.507564850119	0.000452244124744539\\
828.591868769013	0.000431037581051896\\
828.7605760903	0.000322296265835575\\
829.098145412219	0.00014103050614267\\
829.182527624956	6.92894317353421e-05\\
829.520543145256	-6.44149623667545e-05\\
829.689804148455	-0.000104373357430632\\
829.774542368687	-8.75077447517469e-05\\
829.859252640749	-2.00242388928018e-05\\
829.943997850705	1.37963934321306e-05\\
830.198325381675	0.000272121718694507\\
830.452716406365	0.000660483743672557\\
830.537537273956	0.000842538990923458\\
830.70741476532	0.00115029155915636\\
830.792467261029	0.00133311640763623\\
830.87752930458	0.00147732995526439\\
831.132711886856	0.00182985788319456\\
831.217769282537	0.00191112131096816\\
831.302791414025	0.00196771917171645\\
831.387875604002	0.00204746229758257\\
831.558213584754	0.0022597025495088\\
831.984828051514	0.00274250298446077\\
832.15578503935	0.00297034948187047\\
832.326911591856	0.00313440058380365\\
832.498224334563	0.00334411379242283\\
832.583863445031	0.00341163634084296\\
832.669527026118	0.00351403717536414\\
832.840931484328	0.0036356763951062\\
833.012357747446	0.00381059009657747\\
833.355512753264	0.00407061598025393\\
833.441410157078	0.00411605761917144\\
833.527360368183	0.00420290704676063\\
833.699246350406	0.00425858512596733\\
833.78526657435	0.00428391750176615\\
833.871293548529	0.00428145170644711\\
834.043534575603	0.00423687946636164\\
834.129740160123	0.00415287493706273\\
834.302098106191	0.00389684497508824\\
834.5608724429	0.00332882784891808\\
834.647157898553	0.00312207374429363\\
834.906283873749	0.00244473864995598\\
835.079145243031	0.00204376688259345\\
835.165587386059	0.00185087524062055\\
835.425182674261	0.00135128605450063\\
835.511862529898	0.00118207493244427\\
835.685439500882	0.000899229545666458\\
835.772289525742	0.000773494223153648\\
835.859197801711	0.000591114017311156\\
836.033089398267	0.00033481870138985\\
836.293717492276	-1.40781094160047e-05\\
836.554816833524	-0.000182770996161707\\
836.903528084203	-0.000140725361120531\\
837.078063450374	-5.01204209513162e-05\\
837.427732562541	0.000422609422116693\\
837.515260961462	0.00059037496714609\\
837.778083059244	0.0012023844117266\\
838.041307917356	0.00196402897950065\\
838.48094523398	0.00360210139444916\\
838.744953759089	0.00470558239840102\\
838.832997104205	0.00506648771897744\\
839.097131353445	0.00608588965133094\\
839.273342378514	0.00668124056551278\\
839.449712163118	0.00721918221779561\\
839.626221148852	0.00762598163578332\\
839.714538081425	0.00776129634141398\\
839.802827128001	0.00793699821565497\\
839.891177624943	0.00807616074439466\\
839.979523462541	0.0081885797793575\\
840.156245572657	0.00830284307039619\\
840.332967837782	0.00830058959843427\\
840.686780490089	0.00808246006420177\\
840.775294935454	0.00800277791256576\\
840.863888343848	0.00784023540711587\\
840.952527148594	0.00772467872820926\\
841.041206926187	0.00756544459102315\\
841.12993400306	0.00737064961776923\\
841.307600704071	0.00690409641572387\\
841.396525910526	0.00669640141961736\\
841.485465857956	0.00642338533907605\\
841.574411815746	0.00617445035675246\\
841.841420486802	0.00516863932432443\\
841.930522580791	0.00478915742360186\\
842.019616878324	0.00443797295588411\\
842.10878981211	0.0040506028259415\\
842.287205032208	0.00332990876745498\\
842.376537579869	0.0029591509853617\\
842.555266244715	0.00230475635646599\\
842.644621864593	0.00198807693357139\\
842.73407524368	0.00170507382460983\\
842.913079475703	0.00127363771059663\\
843.09214600005	0.000943500749485793\\
843.181786450899	0.00081869061375528\\
843.361131602826	0.00065120850126732\\
843.540877949018	0.000538425392278441\\
843.63084959212	0.00045820336572433\\
843.720831860193	0.000455157155670349\\
843.900757145896	0.000362936389024071\\
843.990781813383	0.000328242322211736\\
844.080828095849	0.000331381755813709\\
844.170905575574	0.00029541951982992\\
844.261070064855	0.000288839397171614\\
844.351226681688	0.000238280743360519\\
844.712224444871	0.000183645946322031\\
844.802498850657	0.000224267954308743\\
845.164459418518	0.000512599543299075\\
845.345638532355	0.000723345899132255\\
845.436249009445	0.000849220554755448\\
845.617301674362	0.00101029169832145\\
846.161313677157	0.00159168937329923\\
846.343283597061	0.0017477782333799\\
846.890558335899	0.00239185904899841\\
846.982033344613	0.00251841722240442\\
847.073499919112	0.00261283614759122\\
847.164967250902	0.00272998060370355\\
847.256523958834	0.00281310762625253\\
847.34812485381	0.00286992033034039\\
847.622972836744	0.00282861456707906\\
847.714645452145	0.00275578227478945\\
847.806328090342	0.00270982377014661\\
847.989771760312	0.00250450633097898\\
848.265496945666	0.00227003984662133\\
848.357446227507	0.00214663374367774\\
848.449492393336	0.00205391979613978\\
848.541496367576	0.00191953599312455\\
848.817753890768	0.00158394190168565\\
849.002290079595	0.00134073778554011\\
849.27961297309	0.00100247059742742\\
849.557220572529	0.000709618697442238\\
849.649872559163	0.00064379464402009\\
850.020939423139	0.000554156763541869\\
850.113859234562	0.000562845857075445\\
850.299612176827	0.000637813105981877\\
850.392594891748	0.000688742663669473\\
850.485601056369	0.000792518495472905\\
850.671795385143	0.000900478193557319\\
850.764921643681	0.000996548298985545\\
850.858101570212	0.00105460271163338\\
851.044659924241	0.00131015811916768\\
851.23117784998	0.00146898021012021\\
851.417988201029	0.00156499405261457\\
851.605222451624	0.00156169474200851\\
851.792837485146	0.00139082593875628\\
851.886707695217	0.0012587555410164\\
852.168497558571	0.00075041875243187\\
852.356489296232	0.000405687674401634\\
852.639284453804	-1.41126596417962e-05\\
852.828075160945	-0.000180033272954461\\
853.017089378056	-0.000265135685481255\\
853.111572765922	-0.000271118008640769\\
853.206101560228	-0.000255671768059074\\
853.300706229614	-0.000208672848202696\\
853.395387015747	-0.000195457307881952\\
853.679843021168	2.10581895316864e-05\\
853.774631876463	0.000118486437145293\\
854.154511122872	0.000409413284273796\\
854.249640072738	0.000446646319119282\\
854.344801324471	0.000454279959399173\\
854.535341491222	0.000345497136436279\\
854.630751159604	0.000250738853651455\\
854.821896497863	-2.18874500887978e-05\\
855.109230514402	-0.00052097713682997\\
855.205064263245	-0.000661936716369382\\
855.300947298153	-0.000854078771567401\\
855.3969111473	-0.000983852144372577\\
855.589002062701	-0.0012076844772082\\
855.685055988352	-0.00125432243646628\\
855.973243430031	-0.001450917966622\\
856.069376847991	-0.00149524321454919\\
856.261943617495	-0.00163501154122514\\
856.358316159032	-0.00166785952580994\\
856.454738078266	-0.00176501345322322\\
856.647647930874	-0.00182834696749978\\
857.130559499704	-0.00207142299495899\\
857.324332957617	-0.00223851567773181\\
857.42132183477	-0.00235683863581926\\
857.615479813121	-0.0026532218828379\\
857.907239329838	-0.00319492019366407\\
858.004581144306	-0.00338912465349495\\
858.101989158054	-0.00354746804919159\\
858.199467061883	-0.00372923261886626\\
858.394708037692	-0.00395336623444109\\
858.4923835226	-0.00404440580098253\\
858.687963023643	-0.00413731036837817\\
858.7858233803	-0.00414673100658547\\
858.981676698443	-0.0040784058681993\\
859.177689664009	-0.0039405027431485\\
859.275834845274	-0.00384723949332511\\
859.374088728381	-0.00370821620197148\\
859.472440454413	-0.0036159156109079\\
859.570827011853	-0.00349264197029697\\
859.669296317809	-0.00332978896926761\\
859.866389363099	-0.00303610931973708\\
859.965017577082	-0.00289374686246902\\
860.063691442147	-0.00278475041977799\\
860.36018255798	-0.00253076879221226\\
860.65745931353	-0.00248501129794931\\
860.855671889613	-0.00248849697356945\\
860.954790644954	-0.00245529335609262\\
861.053975141292	-0.00244530834550005\\
861.15328872441	-0.00240449936529785\\
861.252721293027	-0.00233277475331306\\
861.751402399134	-0.00178975101982815\\
861.951216580588	-0.00154117430452061\\
862.251364155615	-0.00107891134939564\\
862.351664112037	-0.000960248819183107\\
862.652989827469	-0.000522934096693461\\
862.753524980565	-0.00039218712879574\\
863.055639430599	-0.000121490660035306\\
863.25728748135	8.34708134789253e-06\\
863.459174493662	-1.12819452624535e-06\\
863.560242266842	-6.70103258926247e-06\\
863.661401156678	-6.16434628000206e-05\\
863.863721682086	-0.000108968295307932\\
864.574973111065	-0.000391275199604024\\
864.880959546524	-0.000451944336987253\\
864.983015909354	-0.000485983729731743\\
865.289768044476	-0.000449676726361758\\
865.392252488898	-0.000414441415045985\\
866.00837692163	-0.00040611743872887\\
866.111177748097	-0.000475204782560468\\
866.214069609262	-0.000487597613528123\\
866.420117755618	-0.000582814435801993\\
866.626536960622	-0.000746383046362098\\
866.936444913007	-0.000923965644460623\\
867.454068208761	-0.00115629349716073\\
867.76544038622	-0.00116793265533488\\
867.869375650041	-0.00113565766696411\\
867.973386698529	-0.00114764738145823\\
868.181815974193	-0.00108791082209336\\
868.390527797549	-0.00101434304292525\\
868.599647154361	-0.00088134820475716\\
869.228606876431	-0.000592111605328682\\
870.28231753736	-0.000464655493146893\\
871.023828301131	-0.000482945842236404\\
871.342184764395	-0.000500474469845358\\
871.448437909764	-0.000461900252958003\\
871.661206050246	-0.000455754265772157\\
872.301426134949	-0.000397379614014426\\
872.408286845756	-0.000403553828391523\\
872.515352245118	-0.0003754842316539\\
872.622523518644	-0.000413459366200186\\
872.837154466814	-0.000402947467819104\\
873.051992405747	-0.000421813430079965\\
873.159449176308	-0.000460711875007291\\
873.26695948987	-0.000462310910279484\\
873.374618205638	-0.000431940207249681\\
873.913823096889	-0.000467930576860454\\
874.563167721736	-0.000582077356739319\\
874.671685860892	-0.000619414302377663\\
874.780271178823	-0.000611240399166491\\
874.888838865558	-0.000644315797671879\\
876.197675372019	-0.000742551513440048\\
876.745141631591	-0.000627440541961732\\
876.85487619737	-0.000563740388997758\\
877.074567525459	-0.000498963394420571\\
877.404727124825	-0.00035998447538077\\
877.5149365743	-0.000310227627551285\\
877.735472433663	-0.000257530977819442\\
877.956451227319	-0.000188816601848885\\
878.067021867864	-0.000168530026826375\\
878.177676893411	-0.000102796119904269\\
878.399355427984	-9.21377666145418e-05\\
878.621438067368	-0.000108698497570003\\
878.732520215642	-0.00010043325960396\\
878.954743188094	-0.000179683616579496\\
879.288417353679	-0.000252942154133962\\
880.069773424827	-0.000452120223826569\\
880.181535883407	-0.000455963151580363\\
880.629234938139	-0.000558364957328195\\
880.853659677362	-0.000600991580199661\\
881.190721056865	-0.000675936888796969\\
881.415769926244	-0.000701544753383132\\
881.64144437167	-0.000708048362184854\\
882.433983769734	-0.000685633392095042\\
882.774628911688	-0.000737878598101815\\
882.888271755764	-0.000720127991144182\\
883.68494954849	-0.000729262581785406\\
884.370484416318	-0.000670809417556484\\
884.59914292605	-0.000624918428002275\\
884.828233665526	-0.000602205361246888\\
884.942971845535	-0.000597160497591176\\
885.172683188522	-0.000523995893104257\\
885.402734470734	-0.000496488689350372\\
885.633143132793	-0.000421061505335274\\
886.789505865647	-0.000219258235802045\\
887.137975075469	-0.00014295788707841\\
887.254261718265	-0.00016646196934289\\
887.370594022578	-0.000102312630474444\\
887.720082230612	0.000196288698930402\\
887.953498174235	0.000269261242692664\\
888.18715999099	0.000340417791562686\\
889.123994408731	0.000589280988492646\\
889.241303538428	0.000618506980345046\\
889.47613259046	0.000639792793208471\\
889.946688565877	0.000721686124620646\\
890.41792647865	0.000647891445737514\\
890.890097528282	0.000457067592037674\\
891.008304546594	0.00037605348006764\\
891.245094826844	0.000279563014942141\\
891.719488655119	7.31031531131521e-05\\
891.957156857016	2.65316313061703e-05\\
892.195060837917	-3.34901467340387e-05\\
892.314135723331	9.80230652203318e-07\\
892.433160448865	4.65557445750164e-06\\
892.552245385226	-2.92236771883836e-05\\
892.790575788758	-1.83749482403073e-05\\
892.90993663797	-7.30878764443332e-06\\
893.148964378043	4.09967466339367e-05\\
893.747855936345	-1.15437262593332e-05\\
894.108351989962	-6.76743197800533e-05\\
894.228681202253	-0.000113115358317373\\
894.349115793019	-0.000111533585709367\\
894.469635737632	-0.000168006837498069\\
895.798590194259	-0.000454840411862278\\
896.162357435772	-0.000611421357575637\\
896.405128090626	-0.000685261995386099\\
896.891301368114	-0.000756697471956613\\
897.012970087712	-0.000755929403567279\\
897.134688966025	-0.000705951142663253\\
897.378222042009	-0.000690533552756278\\
897.621955783139	-0.000648275785579244\\
897.743915468881	-0.000611420675340923\\
898.599635111124	-0.000566305572192505\\
898.967465859758	-0.000560210654725779\\
899.705480581536	-0.000708290492639208\\
899.952069247961	-0.000763648121051119\\
900.075504141965	-0.000627470736844771\\
};
\addlegendentry{software}

\end{axis}

\end{tikzpicture}%
